The largely linear response of earth's ice volume to orbital forcing

Orbital forcing plays a key role in pacing the glacial-interglacial cycles. However, the mechanistic linkages between the orbital parameters - eccentricity, obliquity, and precession - and global ice volume remain unclear. Here, we investigate the effect of Earth's orbitally governed incoming solar radiation (that is, insolation) on global ice volume over the past 800,000 years. We consider a simple linear model of ice volume that imposes minimal assumptions about its dynamics. We find that this model can adequately reproduce the observed ice volume variations for most of the past 800,000 years, with the notable exception of Marine Isotope Stage 11. This suggests that, aside from a few extrema, the ice volume dynamics primarily result from an approximately linear response to orbital forcing. We substantiate this finding by addressing some of the key criticisms of the orbitally forced hypothesis. In particular, we show that eccentricity can significantly vary the ocean temperature without the need for amplification on Earth. We also present a feasible mechanism to explain the absence of eccentricity's 400,000 year period in the ice volume data. This requires part of the forcing from eccentricity to be lagged via a slow-responding mechanism, resulting in a signal that closer approximates the change in eccentricity. A physical interpretation of our model is proposed, using bulk ocean and surface temperatures as intermediate mechanisms through which the orbital parameters affect ice volume. These show reasonable alignment with their relevant proxy data, though we acknowledge that these variables likely represent a combination of mechanisms.

==> figs/approx_ocean_sol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.120061in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.120061in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917928in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.917928in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412598in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412598in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907267in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907267in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401936in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401936in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896605in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896605in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391274in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391274in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885943in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885943in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380612in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380612in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875281in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875281in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896605in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.650782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.602557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.993416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.945190in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.336049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.287824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.678683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.630458in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.207562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{4.446912in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875281in}{0.923632in}}%
\pgfpathlineto{\pgfqpoint{0.885400in}{0.936877in}}%
\pgfpathlineto{\pgfqpoint{0.900579in}{0.957035in}}%
\pgfpathlineto{\pgfqpoint{0.920818in}{0.978640in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{0.983919in}}%
\pgfpathlineto{\pgfqpoint{0.946116in}{0.996664in}}%
\pgfpathlineto{\pgfqpoint{0.966355in}{1.001690in}}%
\pgfpathlineto{\pgfqpoint{0.986593in}{0.998303in}}%
\pgfpathlineto{\pgfqpoint{0.991653in}{0.996953in}}%
\pgfpathlineto{\pgfqpoint{1.001772in}{0.990695in}}%
\pgfpathlineto{\pgfqpoint{1.016951in}{0.976916in}}%
\pgfpathlineto{\pgfqpoint{1.037189in}{0.947334in}}%
\pgfpathlineto{\pgfqpoint{1.052368in}{0.919720in}}%
\pgfpathlineto{\pgfqpoint{1.062488in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{1.072607in}{0.878015in}}%
\pgfpathlineto{\pgfqpoint{1.092845in}{0.832492in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{0.789403in}}%
\pgfpathlineto{\pgfqpoint{1.123203in}{0.774257in}}%
\pgfpathlineto{\pgfqpoint{1.128263in}{0.767588in}}%
\pgfpathlineto{\pgfqpoint{1.138382in}{0.765563in}}%
\pgfpathlineto{\pgfqpoint{1.143442in}{0.768952in}}%
\pgfpathlineto{\pgfqpoint{1.148501in}{0.774899in}}%
\pgfpathlineto{\pgfqpoint{1.153561in}{0.782684in}}%
\pgfpathlineto{\pgfqpoint{1.173800in}{0.832485in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{0.876897in}}%
\pgfpathlineto{\pgfqpoint{1.234515in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{1.264873in}{1.109038in}}%
\pgfpathlineto{\pgfqpoint{1.290171in}{1.169780in}}%
\pgfpathlineto{\pgfqpoint{1.315469in}{1.220556in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{1.275289in}}%
\pgfpathlineto{\pgfqpoint{1.366066in}{1.292605in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{1.310641in}}%
\pgfpathlineto{\pgfqpoint{1.406543in}{1.316102in}}%
\pgfpathlineto{\pgfqpoint{1.421722in}{1.318400in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{1.317177in}}%
\pgfpathlineto{\pgfqpoint{1.457139in}{1.309184in}}%
\pgfpathlineto{\pgfqpoint{1.472318in}{1.297686in}}%
\pgfpathlineto{\pgfqpoint{1.497616in}{1.267279in}}%
\pgfpathlineto{\pgfqpoint{1.512795in}{1.242620in}}%
\pgfpathlineto{\pgfqpoint{1.533034in}{1.202991in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{1.558332in}{1.142180in}}%
\pgfpathlineto{\pgfqpoint{1.573511in}{1.100462in}}%
\pgfpathlineto{\pgfqpoint{1.624107in}{0.945072in}}%
\pgfpathlineto{\pgfqpoint{1.639286in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{1.649405in}{0.890651in}}%
\pgfpathlineto{\pgfqpoint{1.659524in}{0.882834in}}%
\pgfpathlineto{\pgfqpoint{1.664584in}{0.882100in}}%
\pgfpathlineto{\pgfqpoint{1.669644in}{0.885262in}}%
\pgfpathlineto{\pgfqpoint{1.674703in}{0.889855in}}%
\pgfpathlineto{\pgfqpoint{1.679763in}{0.896778in}}%
\pgfpathlineto{\pgfqpoint{1.689882in}{0.918408in}}%
\pgfpathlineto{\pgfqpoint{1.700001in}{0.947105in}}%
\pgfpathlineto{\pgfqpoint{1.715180in}{0.997890in}}%
\pgfpathlineto{\pgfqpoint{1.745538in}{1.111834in}}%
\pgfpathlineto{\pgfqpoint{1.770836in}{1.207552in}}%
\pgfpathlineto{\pgfqpoint{1.791075in}{1.278099in}}%
\pgfpathlineto{\pgfqpoint{1.821433in}{1.362636in}}%
\pgfpathlineto{\pgfqpoint{1.836612in}{1.394644in}}%
\pgfpathlineto{\pgfqpoint{1.846731in}{1.412728in}}%
\pgfpathlineto{\pgfqpoint{1.861910in}{1.434045in}}%
\pgfpathlineto{\pgfqpoint{1.872029in}{1.445453in}}%
\pgfpathlineto{\pgfqpoint{1.882148in}{1.453437in}}%
\pgfpathlineto{\pgfqpoint{1.892267in}{1.459262in}}%
\pgfpathlineto{\pgfqpoint{1.907446in}{1.461678in}}%
\pgfpathlineto{\pgfqpoint{1.912506in}{1.461211in}}%
\pgfpathlineto{\pgfqpoint{1.927685in}{1.455671in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.444823in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{1.428969in}}%
\pgfpathlineto{\pgfqpoint{1.963102in}{1.423474in}}%
\pgfpathlineto{\pgfqpoint{1.998520in}{1.369679in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{1.341204in}}%
\pgfpathlineto{\pgfqpoint{2.054176in}{1.250739in}}%
\pgfpathlineto{\pgfqpoint{2.084534in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{2.180667in}{0.901407in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{2.200905in}{0.866523in}}%
\pgfpathlineto{\pgfqpoint{2.205965in}{0.861196in}}%
\pgfpathlineto{\pgfqpoint{2.211024in}{0.859140in}}%
\pgfpathlineto{\pgfqpoint{2.216084in}{0.858531in}}%
\pgfpathlineto{\pgfqpoint{2.221144in}{0.859331in}}%
\pgfpathlineto{\pgfqpoint{2.231263in}{0.869089in}}%
\pgfpathlineto{\pgfqpoint{2.236323in}{0.876073in}}%
\pgfpathlineto{\pgfqpoint{2.246442in}{0.895766in}}%
\pgfpathlineto{\pgfqpoint{2.256561in}{0.919428in}}%
\pgfpathlineto{\pgfqpoint{2.271740in}{0.959878in}}%
\pgfpathlineto{\pgfqpoint{2.332456in}{1.129640in}}%
\pgfpathlineto{\pgfqpoint{2.352694in}{1.173556in}}%
\pgfpathlineto{\pgfqpoint{2.362813in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{2.377992in}{1.215278in}}%
\pgfpathlineto{\pgfqpoint{2.388112in}{1.226865in}}%
\pgfpathlineto{\pgfqpoint{2.403291in}{1.239103in}}%
\pgfpathlineto{\pgfqpoint{2.418469in}{1.245056in}}%
\pgfpathlineto{\pgfqpoint{2.433648in}{1.244126in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{1.240034in}}%
\pgfpathlineto{\pgfqpoint{2.453887in}{1.233432in}}%
\pgfpathlineto{\pgfqpoint{2.474125in}{1.211361in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.198100in}}%
\pgfpathlineto{\pgfqpoint{2.504483in}{1.164948in}}%
\pgfpathlineto{\pgfqpoint{2.534841in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{2.575318in}{1.005952in}}%
\pgfpathlineto{\pgfqpoint{2.615795in}{0.906515in}}%
\pgfpathlineto{\pgfqpoint{2.646153in}{0.838649in}}%
\pgfpathlineto{\pgfqpoint{2.666391in}{0.800973in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{0.780295in}}%
\pgfpathlineto{\pgfqpoint{2.691690in}{0.771912in}}%
\pgfpathlineto{\pgfqpoint{2.701809in}{0.767363in}}%
\pgfpathlineto{\pgfqpoint{2.706869in}{0.767288in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{2.727107in}{0.777558in}}%
\pgfpathlineto{\pgfqpoint{2.737226in}{0.787132in}}%
\pgfpathlineto{\pgfqpoint{2.757465in}{0.812898in}}%
\pgfpathlineto{\pgfqpoint{2.777703in}{0.842025in}}%
\pgfpathlineto{\pgfqpoint{2.803002in}{0.875503in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{2.853598in}{0.920339in}}%
\pgfpathlineto{\pgfqpoint{2.868777in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{2.883956in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{2.899135in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{2.909254in}{0.913908in}}%
\pgfpathlineto{\pgfqpoint{2.924433in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{2.939612in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{2.954791in}{0.859390in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{0.831935in}}%
\pgfpathlineto{\pgfqpoint{3.000327in}{0.767094in}}%
\pgfpathlineto{\pgfqpoint{3.015506in}{0.737165in}}%
\pgfpathlineto{\pgfqpoint{3.020566in}{0.729966in}}%
\pgfpathlineto{\pgfqpoint{3.025625in}{0.724915in}}%
\pgfpathlineto{\pgfqpoint{3.030685in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{3.035745in}{0.722944in}}%
\pgfpathlineto{\pgfqpoint{3.040804in}{0.726648in}}%
\pgfpathlineto{\pgfqpoint{3.050924in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{3.055983in}{0.752746in}}%
\pgfpathlineto{\pgfqpoint{3.076222in}{0.805777in}}%
\pgfpathlineto{\pgfqpoint{3.152116in}{1.025506in}}%
\pgfpathlineto{\pgfqpoint{3.192593in}{1.119600in}}%
\pgfpathlineto{\pgfqpoint{3.217892in}{1.167224in}}%
\pgfpathlineto{\pgfqpoint{3.243190in}{1.204580in}}%
\pgfpathlineto{\pgfqpoint{3.258369in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{3.283667in}{1.248435in}}%
\pgfpathlineto{\pgfqpoint{3.303905in}{1.262751in}}%
\pgfpathlineto{\pgfqpoint{3.319084in}{1.269920in}}%
\pgfpathlineto{\pgfqpoint{3.334263in}{1.274031in}}%
\pgfpathlineto{\pgfqpoint{3.349442in}{1.274903in}}%
\pgfpathlineto{\pgfqpoint{3.364621in}{1.272438in}}%
\pgfpathlineto{\pgfqpoint{3.374740in}{1.270247in}}%
\pgfpathlineto{\pgfqpoint{3.384859in}{1.265339in}}%
\pgfpathlineto{\pgfqpoint{3.394979in}{1.258514in}}%
\pgfpathlineto{\pgfqpoint{3.400038in}{1.255165in}}%
\pgfpathlineto{\pgfqpoint{3.415217in}{1.240315in}}%
\pgfpathlineto{\pgfqpoint{3.430396in}{1.221453in}}%
\pgfpathlineto{\pgfqpoint{3.445575in}{1.198469in}}%
\pgfpathlineto{\pgfqpoint{3.465814in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{3.496171in}{1.100226in}}%
\pgfpathlineto{\pgfqpoint{3.516410in}{1.059414in}}%
\pgfpathlineto{\pgfqpoint{3.536648in}{1.025334in}}%
\pgfpathlineto{\pgfqpoint{3.551827in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{3.561947in}{1.003693in}}%
\pgfpathlineto{\pgfqpoint{3.567006in}{1.002714in}}%
\pgfpathlineto{\pgfqpoint{3.577126in}{1.007006in}}%
\pgfpathlineto{\pgfqpoint{3.582185in}{1.010978in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.024094in}}%
\pgfpathlineto{\pgfqpoint{3.602424in}{1.042151in}}%
\pgfpathlineto{\pgfqpoint{3.617603in}{1.077952in}}%
\pgfpathlineto{\pgfqpoint{3.637841in}{1.137442in}}%
\pgfpathlineto{\pgfqpoint{3.703616in}{1.340645in}}%
\pgfpathlineto{\pgfqpoint{3.718795in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{3.739034in}{1.425256in}}%
\pgfpathlineto{\pgfqpoint{3.749153in}{1.444836in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{1.474733in}}%
\pgfpathlineto{\pgfqpoint{3.779511in}{1.485745in}}%
\pgfpathlineto{\pgfqpoint{3.789630in}{1.493943in}}%
\pgfpathlineto{\pgfqpoint{3.799749in}{1.500391in}}%
\pgfpathlineto{\pgfqpoint{3.819988in}{1.505789in}}%
\pgfpathlineto{\pgfqpoint{3.830107in}{1.506277in}}%
\pgfpathlineto{\pgfqpoint{3.845286in}{1.503481in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.496542in}}%
\pgfpathlineto{\pgfqpoint{3.865525in}{1.494215in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{1.487047in}}%
\pgfpathlineto{\pgfqpoint{3.890823in}{1.474865in}}%
\pgfpathlineto{\pgfqpoint{3.916121in}{1.450329in}}%
\pgfpathlineto{\pgfqpoint{3.956598in}{1.399935in}}%
\pgfpathlineto{\pgfqpoint{3.997075in}{1.334432in}}%
\pgfpathlineto{\pgfqpoint{4.067910in}{1.202848in}}%
\pgfpathlineto{\pgfqpoint{4.088149in}{1.168743in}}%
\pgfpathlineto{\pgfqpoint{4.098268in}{1.153922in}}%
\pgfpathlineto{\pgfqpoint{4.113447in}{1.136763in}}%
\pgfpathlineto{\pgfqpoint{4.123566in}{1.129119in}}%
\pgfpathlineto{\pgfqpoint{4.133685in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{4.143805in}{1.127512in}}%
\pgfpathlineto{\pgfqpoint{4.153924in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{4.164043in}{1.142314in}}%
\pgfpathlineto{\pgfqpoint{4.179222in}{1.162671in}}%
\pgfpathlineto{\pgfqpoint{4.214639in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{4.250057in}{1.306092in}}%
\pgfpathlineto{\pgfqpoint{4.275355in}{1.351658in}}%
\pgfpathlineto{\pgfqpoint{4.290534in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{4.310772in}{1.393217in}}%
\pgfpathlineto{\pgfqpoint{4.320892in}{1.399511in}}%
\pgfpathlineto{\pgfqpoint{4.331011in}{1.402317in}}%
\pgfpathlineto{\pgfqpoint{4.336071in}{1.403195in}}%
\pgfpathlineto{\pgfqpoint{4.346190in}{1.402001in}}%
\pgfpathlineto{\pgfqpoint{4.356309in}{1.398857in}}%
\pgfpathlineto{\pgfqpoint{4.376548in}{1.383380in}}%
\pgfpathlineto{\pgfqpoint{4.386667in}{1.373197in}}%
\pgfpathlineto{\pgfqpoint{4.401846in}{1.353453in}}%
\pgfpathlineto{\pgfqpoint{4.411965in}{1.338186in}}%
\pgfpathlineto{\pgfqpoint{4.437263in}{1.295047in}}%
\pgfpathlineto{\pgfqpoint{4.462561in}{1.247198in}}%
\pgfpathlineto{\pgfqpoint{4.477740in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{4.523277in}{1.125331in}}%
\pgfpathlineto{\pgfqpoint{4.563754in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{4.599172in}{0.991769in}}%
\pgfpathlineto{\pgfqpoint{4.639649in}{0.931008in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.907371in}}%
\pgfpathlineto{\pgfqpoint{4.664947in}{0.901248in}}%
\pgfpathlineto{\pgfqpoint{4.680126in}{0.890584in}}%
\pgfpathlineto{\pgfqpoint{4.685185in}{0.888020in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{0.885795in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{4.720603in}{0.891156in}}%
\pgfpathlineto{\pgfqpoint{4.750961in}{0.915235in}}%
\pgfpathlineto{\pgfqpoint{4.766139in}{0.930948in}}%
\pgfpathlineto{\pgfqpoint{4.806617in}{0.969606in}}%
\pgfpathlineto{\pgfqpoint{4.821795in}{0.980030in}}%
\pgfpathlineto{\pgfqpoint{4.836974in}{0.985859in}}%
\pgfpathlineto{\pgfqpoint{4.847094in}{0.987914in}}%
\pgfpathlineto{\pgfqpoint{4.862272in}{0.986538in}}%
\pgfpathlineto{\pgfqpoint{4.872392in}{0.981877in}}%
\pgfpathlineto{\pgfqpoint{4.877451in}{0.979404in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{0.962790in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{0.936921in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{0.936921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120061in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.120061in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.120061in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{5.120061in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{4.446912in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875281in}{0.875191in}}{\pgfqpoint{4.917928in}{1.580648in}}{%
\pgfpathmoveto{\pgfqpoint{0.875281in}{0.942386in}}%
\pgfpathlineto{\pgfqpoint{0.875281in}{1.010730in}}%
\pgfpathlineto{\pgfqpoint{0.880341in}{1.012391in}}%
\pgfpathlineto{\pgfqpoint{0.885400in}{1.014316in}}%
\pgfpathlineto{\pgfqpoint{0.890460in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{1.018173in}}%
\pgfpathlineto{\pgfqpoint{0.900579in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{0.905639in}{1.021813in}}%
\pgfpathlineto{\pgfqpoint{0.910699in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{0.915758in}{1.025347in}}%
\pgfpathlineto{\pgfqpoint{0.920818in}{1.026736in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{1.028427in}}%
\pgfpathlineto{\pgfqpoint{0.930937in}{1.029564in}}%
\pgfpathlineto{\pgfqpoint{0.935997in}{1.030679in}}%
\pgfpathlineto{\pgfqpoint{0.941056in}{1.031654in}}%
\pgfpathlineto{\pgfqpoint{0.946116in}{1.032619in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{1.033042in}}%
\pgfpathlineto{\pgfqpoint{0.956235in}{1.033647in}}%
\pgfpathlineto{\pgfqpoint{0.961295in}{1.033951in}}%
\pgfpathlineto{\pgfqpoint{0.966355in}{1.034316in}}%
\pgfpathlineto{\pgfqpoint{0.971414in}{1.034110in}}%
\pgfpathlineto{\pgfqpoint{0.976474in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.034024in}}%
\pgfpathlineto{\pgfqpoint{0.986593in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{0.991653in}{1.032716in}}%
\pgfpathlineto{\pgfqpoint{0.996712in}{1.031738in}}%
\pgfpathlineto{\pgfqpoint{1.001772in}{1.030636in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{1.011891in}{1.027623in}}%
\pgfpathlineto{\pgfqpoint{1.016951in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{1.022010in}{1.023941in}}%
\pgfpathlineto{\pgfqpoint{1.027070in}{1.021913in}}%
\pgfpathlineto{\pgfqpoint{1.032130in}{1.019908in}}%
\pgfpathlineto{\pgfqpoint{1.037189in}{1.017267in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.014852in}}%
\pgfpathlineto{\pgfqpoint{1.047309in}{1.012519in}}%
\pgfpathlineto{\pgfqpoint{1.052368in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{1.057428in}{1.007321in}}%
\pgfpathlineto{\pgfqpoint{1.062488in}{1.004546in}}%
\pgfpathlineto{\pgfqpoint{1.067547in}{1.002211in}}%
\pgfpathlineto{\pgfqpoint{1.072607in}{0.999681in}}%
\pgfpathlineto{\pgfqpoint{1.077666in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{1.082726in}{0.995084in}}%
\pgfpathlineto{\pgfqpoint{1.087786in}{0.992714in}}%
\pgfpathlineto{\pgfqpoint{1.092845in}{0.990666in}}%
\pgfpathlineto{\pgfqpoint{1.097905in}{0.988767in}}%
\pgfpathlineto{\pgfqpoint{1.102965in}{0.987004in}}%
\pgfpathlineto{\pgfqpoint{1.108024in}{0.985438in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{1.118144in}{0.982893in}}%
\pgfpathlineto{\pgfqpoint{1.123203in}{0.982060in}}%
\pgfpathlineto{\pgfqpoint{1.128263in}{0.981284in}}%
\pgfpathlineto{\pgfqpoint{1.133322in}{0.981110in}}%
\pgfpathlineto{\pgfqpoint{1.138382in}{0.981057in}}%
\pgfpathlineto{\pgfqpoint{1.143442in}{0.981439in}}%
\pgfpathlineto{\pgfqpoint{1.148501in}{0.982137in}}%
\pgfpathlineto{\pgfqpoint{1.153561in}{0.983102in}}%
\pgfpathlineto{\pgfqpoint{1.158621in}{0.984681in}}%
\pgfpathlineto{\pgfqpoint{1.163680in}{0.986177in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.988298in}}%
\pgfpathlineto{\pgfqpoint{1.173800in}{0.990665in}}%
\pgfpathlineto{\pgfqpoint{1.178859in}{0.993262in}}%
\pgfpathlineto{\pgfqpoint{1.183919in}{0.996258in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{0.999436in}}%
\pgfpathlineto{\pgfqpoint{1.194038in}{1.003144in}}%
\pgfpathlineto{\pgfqpoint{1.199098in}{1.006861in}}%
\pgfpathlineto{\pgfqpoint{1.204157in}{1.010931in}}%
\pgfpathlineto{\pgfqpoint{1.209217in}{1.015464in}}%
\pgfpathlineto{\pgfqpoint{1.214277in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{1.219336in}{1.024824in}}%
\pgfpathlineto{\pgfqpoint{1.224396in}{1.030000in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{1.234515in}{1.040871in}}%
\pgfpathlineto{\pgfqpoint{1.239575in}{1.046485in}}%
\pgfpathlineto{\pgfqpoint{1.244634in}{1.052370in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{1.058596in}}%
\pgfpathlineto{\pgfqpoint{1.254754in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{1.259813in}{1.070599in}}%
\pgfpathlineto{\pgfqpoint{1.264873in}{1.076408in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.082081in}}%
\pgfpathlineto{\pgfqpoint{1.274992in}{1.088300in}}%
\pgfpathlineto{\pgfqpoint{1.280052in}{1.093912in}}%
\pgfpathlineto{\pgfqpoint{1.285111in}{1.099628in}}%
\pgfpathlineto{\pgfqpoint{1.290171in}{1.105184in}}%
\pgfpathlineto{\pgfqpoint{1.295231in}{1.110589in}}%
\pgfpathlineto{\pgfqpoint{1.300290in}{1.116326in}}%
\pgfpathlineto{\pgfqpoint{1.305350in}{1.121170in}}%
\pgfpathlineto{\pgfqpoint{1.310410in}{1.126489in}}%
\pgfpathlineto{\pgfqpoint{1.315469in}{1.131991in}}%
\pgfpathlineto{\pgfqpoint{1.320529in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{1.325589in}{1.141736in}}%
\pgfpathlineto{\pgfqpoint{1.330648in}{1.146335in}}%
\pgfpathlineto{\pgfqpoint{1.335708in}{1.151050in}}%
\pgfpathlineto{\pgfqpoint{1.340767in}{1.155306in}}%
\pgfpathlineto{\pgfqpoint{1.345827in}{1.159621in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{1.163698in}}%
\pgfpathlineto{\pgfqpoint{1.355946in}{1.167250in}}%
\pgfpathlineto{\pgfqpoint{1.361006in}{1.170585in}}%
\pgfpathlineto{\pgfqpoint{1.366066in}{1.174337in}}%
\pgfpathlineto{\pgfqpoint{1.371125in}{1.176642in}}%
\pgfpathlineto{\pgfqpoint{1.376185in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{1.381244in}{1.181989in}}%
\pgfpathlineto{\pgfqpoint{1.386304in}{1.183898in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{1.185728in}}%
\pgfpathlineto{\pgfqpoint{1.396423in}{1.187026in}}%
\pgfpathlineto{\pgfqpoint{1.401483in}{1.188722in}}%
\pgfpathlineto{\pgfqpoint{1.406543in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{1.411602in}{1.189886in}}%
\pgfpathlineto{\pgfqpoint{1.416662in}{1.190722in}}%
\pgfpathlineto{\pgfqpoint{1.421722in}{1.190727in}}%
\pgfpathlineto{\pgfqpoint{1.426781in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{1.431841in}{1.190614in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{1.189935in}}%
\pgfpathlineto{\pgfqpoint{1.441960in}{1.188759in}}%
\pgfpathlineto{\pgfqpoint{1.447020in}{1.188195in}}%
\pgfpathlineto{\pgfqpoint{1.452079in}{1.186224in}}%
\pgfpathlineto{\pgfqpoint{1.457139in}{1.184796in}}%
\pgfpathlineto{\pgfqpoint{1.462199in}{1.182338in}}%
\pgfpathlineto{\pgfqpoint{1.467258in}{1.180021in}}%
\pgfpathlineto{\pgfqpoint{1.472318in}{1.177514in}}%
\pgfpathlineto{\pgfqpoint{1.477378in}{1.173834in}}%
\pgfpathlineto{\pgfqpoint{1.482437in}{1.170788in}}%
\pgfpathlineto{\pgfqpoint{1.487497in}{1.167355in}}%
\pgfpathlineto{\pgfqpoint{1.492556in}{1.162711in}}%
\pgfpathlineto{\pgfqpoint{1.497616in}{1.158876in}}%
\pgfpathlineto{\pgfqpoint{1.502676in}{1.154309in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{1.512795in}{1.144422in}}%
\pgfpathlineto{\pgfqpoint{1.517855in}{1.138974in}}%
\pgfpathlineto{\pgfqpoint{1.522914in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{1.527974in}{1.127898in}}%
\pgfpathlineto{\pgfqpoint{1.533034in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{1.538093in}{1.116794in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{1.110407in}}%
\pgfpathlineto{\pgfqpoint{1.548212in}{1.104348in}}%
\pgfpathlineto{\pgfqpoint{1.553272in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{1.558332in}{1.091664in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{1.085444in}}%
\pgfpathlineto{\pgfqpoint{1.568451in}{1.078825in}}%
\pgfpathlineto{\pgfqpoint{1.573511in}{1.072634in}}%
\pgfpathlineto{\pgfqpoint{1.578570in}{1.065890in}}%
\pgfpathlineto{\pgfqpoint{1.583630in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{1.588689in}{1.053559in}}%
\pgfpathlineto{\pgfqpoint{1.593749in}{1.047217in}}%
\pgfpathlineto{\pgfqpoint{1.598809in}{1.041380in}}%
\pgfpathlineto{\pgfqpoint{1.603868in}{1.035892in}}%
\pgfpathlineto{\pgfqpoint{1.608928in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{1.613988in}{1.025388in}}%
\pgfpathlineto{\pgfqpoint{1.619047in}{1.020966in}}%
\pgfpathlineto{\pgfqpoint{1.624107in}{1.016620in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{1.012920in}}%
\pgfpathlineto{\pgfqpoint{1.634226in}{1.009548in}}%
\pgfpathlineto{\pgfqpoint{1.639286in}{1.006783in}}%
\pgfpathlineto{\pgfqpoint{1.644345in}{1.004495in}}%
\pgfpathlineto{\pgfqpoint{1.649405in}{1.002540in}}%
\pgfpathlineto{\pgfqpoint{1.654465in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{1.659524in}{1.000753in}}%
\pgfpathlineto{\pgfqpoint{1.664584in}{1.000589in}}%
\pgfpathlineto{\pgfqpoint{1.669644in}{1.001302in}}%
\pgfpathlineto{\pgfqpoint{1.674703in}{1.002355in}}%
\pgfpathlineto{\pgfqpoint{1.679763in}{1.003982in}}%
\pgfpathlineto{\pgfqpoint{1.684823in}{1.006621in}}%
\pgfpathlineto{\pgfqpoint{1.689882in}{1.009362in}}%
\pgfpathlineto{\pgfqpoint{1.694942in}{1.013058in}}%
\pgfpathlineto{\pgfqpoint{1.700001in}{1.017201in}}%
\pgfpathlineto{\pgfqpoint{1.705061in}{1.021999in}}%
\pgfpathlineto{\pgfqpoint{1.710121in}{1.027192in}}%
\pgfpathlineto{\pgfqpoint{1.715180in}{1.033031in}}%
\pgfpathlineto{\pgfqpoint{1.720240in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{1.725300in}{1.046230in}}%
\pgfpathlineto{\pgfqpoint{1.730359in}{1.053278in}}%
\pgfpathlineto{\pgfqpoint{1.735419in}{1.061238in}}%
\pgfpathlineto{\pgfqpoint{1.740478in}{1.069403in}}%
\pgfpathlineto{\pgfqpoint{1.745538in}{1.077654in}}%
\pgfpathlineto{\pgfqpoint{1.750598in}{1.086796in}}%
\pgfpathlineto{\pgfqpoint{1.755657in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{1.760717in}{1.105164in}}%
\pgfpathlineto{\pgfqpoint{1.765777in}{1.115203in}}%
\pgfpathlineto{\pgfqpoint{1.770836in}{1.124887in}}%
\pgfpathlineto{\pgfqpoint{1.775896in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{1.780956in}{1.144876in}}%
\pgfpathlineto{\pgfqpoint{1.786015in}{1.154703in}}%
\pgfpathlineto{\pgfqpoint{1.791075in}{1.165404in}}%
\pgfpathlineto{\pgfqpoint{1.796134in}{1.174310in}}%
\pgfpathlineto{\pgfqpoint{1.801194in}{1.184514in}}%
\pgfpathlineto{\pgfqpoint{1.806254in}{1.194193in}}%
\pgfpathlineto{\pgfqpoint{1.811313in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{1.816373in}{1.211938in}}%
\pgfpathlineto{\pgfqpoint{1.821433in}{1.220344in}}%
\pgfpathlineto{\pgfqpoint{1.826492in}{1.228153in}}%
\pgfpathlineto{\pgfqpoint{1.831552in}{1.236004in}}%
\pgfpathlineto{\pgfqpoint{1.836612in}{1.242965in}}%
\pgfpathlineto{\pgfqpoint{1.841671in}{1.250185in}}%
\pgfpathlineto{\pgfqpoint{1.846731in}{1.256188in}}%
\pgfpathlineto{\pgfqpoint{1.851790in}{1.261875in}}%
\pgfpathlineto{\pgfqpoint{1.856850in}{1.268033in}}%
\pgfpathlineto{\pgfqpoint{1.861910in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{1.866969in}{1.276869in}}%
\pgfpathlineto{\pgfqpoint{1.872029in}{1.280928in}}%
\pgfpathlineto{\pgfqpoint{1.877089in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{1.882148in}{1.287123in}}%
\pgfpathlineto{\pgfqpoint{1.887208in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{1.892267in}{1.291682in}}%
\pgfpathlineto{\pgfqpoint{1.897327in}{1.292436in}}%
\pgfpathlineto{\pgfqpoint{1.902387in}{1.293343in}}%
\pgfpathlineto{\pgfqpoint{1.907446in}{1.293583in}}%
\pgfpathlineto{\pgfqpoint{1.912506in}{1.293215in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{1.922625in}{1.290951in}}%
\pgfpathlineto{\pgfqpoint{1.927685in}{1.288868in}}%
\pgfpathlineto{\pgfqpoint{1.932745in}{1.286168in}}%
\pgfpathlineto{\pgfqpoint{1.937804in}{1.283648in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.280442in}}%
\pgfpathlineto{\pgfqpoint{1.947923in}{1.276651in}}%
\pgfpathlineto{\pgfqpoint{1.952983in}{1.272701in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{1.268336in}}%
\pgfpathlineto{\pgfqpoint{1.963102in}{1.264196in}}%
\pgfpathlineto{\pgfqpoint{1.968162in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{1.973222in}{1.254077in}}%
\pgfpathlineto{\pgfqpoint{1.978281in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{1.983341in}{1.242670in}}%
\pgfpathlineto{\pgfqpoint{1.988401in}{1.237659in}}%
\pgfpathlineto{\pgfqpoint{1.993460in}{1.231260in}}%
\pgfpathlineto{\pgfqpoint{1.998520in}{1.225236in}}%
\pgfpathlineto{\pgfqpoint{2.003579in}{1.218834in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{1.212097in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{1.205756in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{1.198442in}}%
\pgfpathlineto{\pgfqpoint{2.023818in}{1.191504in}}%
\pgfpathlineto{\pgfqpoint{2.028878in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{2.033937in}{1.177144in}}%
\pgfpathlineto{\pgfqpoint{2.038997in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{2.044057in}{1.163507in}}%
\pgfpathlineto{\pgfqpoint{2.049116in}{1.155954in}}%
\pgfpathlineto{\pgfqpoint{2.054176in}{1.149116in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{1.141843in}}%
\pgfpathlineto{\pgfqpoint{2.064295in}{1.134950in}}%
\pgfpathlineto{\pgfqpoint{2.069355in}{1.127632in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{1.120663in}}%
\pgfpathlineto{\pgfqpoint{2.079474in}{1.113909in}}%
\pgfpathlineto{\pgfqpoint{2.084534in}{1.106746in}}%
\pgfpathlineto{\pgfqpoint{2.089593in}{1.099934in}}%
\pgfpathlineto{\pgfqpoint{2.094653in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{2.099712in}{1.086577in}}%
\pgfpathlineto{\pgfqpoint{2.104772in}{1.079877in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.073675in}}%
\pgfpathlineto{\pgfqpoint{2.114891in}{1.067178in}}%
\pgfpathlineto{\pgfqpoint{2.119951in}{1.061037in}}%
\pgfpathlineto{\pgfqpoint{2.125011in}{1.054964in}}%
\pgfpathlineto{\pgfqpoint{2.130070in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{2.135130in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{2.140190in}{1.038046in}}%
\pgfpathlineto{\pgfqpoint{2.145249in}{1.033022in}}%
\pgfpathlineto{\pgfqpoint{2.150309in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{2.155368in}{1.023205in}}%
\pgfpathlineto{\pgfqpoint{2.160428in}{1.019148in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{1.014993in}}%
\pgfpathlineto{\pgfqpoint{2.170547in}{1.011288in}}%
\pgfpathlineto{\pgfqpoint{2.175607in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{2.180667in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{2.185726in}{1.002520in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{1.000305in}}%
\pgfpathlineto{\pgfqpoint{2.195846in}{0.998565in}}%
\pgfpathlineto{\pgfqpoint{2.200905in}{0.997216in}}%
\pgfpathlineto{\pgfqpoint{2.205965in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{2.211024in}{0.995700in}}%
\pgfpathlineto{\pgfqpoint{2.216084in}{0.995577in}}%
\pgfpathlineto{\pgfqpoint{2.221144in}{0.995738in}}%
\pgfpathlineto{\pgfqpoint{2.226203in}{0.996636in}}%
\pgfpathlineto{\pgfqpoint{2.231263in}{0.997755in}}%
\pgfpathlineto{\pgfqpoint{2.236323in}{0.999256in}}%
\pgfpathlineto{\pgfqpoint{2.241382in}{1.001319in}}%
\pgfpathlineto{\pgfqpoint{2.246442in}{1.003741in}}%
\pgfpathlineto{\pgfqpoint{2.251501in}{1.006392in}}%
\pgfpathlineto{\pgfqpoint{2.256561in}{1.009627in}}%
\pgfpathlineto{\pgfqpoint{2.261621in}{1.013043in}}%
\pgfpathlineto{\pgfqpoint{2.266680in}{1.016890in}}%
\pgfpathlineto{\pgfqpoint{2.271740in}{1.020947in}}%
\pgfpathlineto{\pgfqpoint{2.276800in}{1.025366in}}%
\pgfpathlineto{\pgfqpoint{2.281859in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{2.286919in}{1.034836in}}%
\pgfpathlineto{\pgfqpoint{2.291979in}{1.040254in}}%
\pgfpathlineto{\pgfqpoint{2.297038in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{2.302098in}{1.050951in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{1.056834in}}%
\pgfpathlineto{\pgfqpoint{2.312217in}{1.062650in}}%
\pgfpathlineto{\pgfqpoint{2.317277in}{1.068208in}}%
\pgfpathlineto{\pgfqpoint{2.322336in}{1.074214in}}%
\pgfpathlineto{\pgfqpoint{2.327396in}{1.079794in}}%
\pgfpathlineto{\pgfqpoint{2.332456in}{1.085766in}}%
\pgfpathlineto{\pgfqpoint{2.337515in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{2.342575in}{1.096661in}}%
\pgfpathlineto{\pgfqpoint{2.347635in}{1.102398in}}%
\pgfpathlineto{\pgfqpoint{2.352694in}{1.107091in}}%
\pgfpathlineto{\pgfqpoint{2.357754in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{2.362813in}{1.117028in}}%
\pgfpathlineto{\pgfqpoint{2.367873in}{1.121093in}}%
\pgfpathlineto{\pgfqpoint{2.372933in}{1.125233in}}%
\pgfpathlineto{\pgfqpoint{2.377992in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{2.383052in}{1.132457in}}%
\pgfpathlineto{\pgfqpoint{2.388112in}{1.135498in}}%
\pgfpathlineto{\pgfqpoint{2.393171in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{2.398231in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{2.403291in}{1.142409in}}%
\pgfpathlineto{\pgfqpoint{2.408350in}{1.143771in}}%
\pgfpathlineto{\pgfqpoint{2.413410in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{2.418469in}{1.145824in}}%
\pgfpathlineto{\pgfqpoint{2.423529in}{1.145657in}}%
\pgfpathlineto{\pgfqpoint{2.428589in}{1.145950in}}%
\pgfpathlineto{\pgfqpoint{2.433648in}{1.145288in}}%
\pgfpathlineto{\pgfqpoint{2.438708in}{1.144176in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{1.142940in}}%
\pgfpathlineto{\pgfqpoint{2.448827in}{1.141139in}}%
\pgfpathlineto{\pgfqpoint{2.453887in}{1.139188in}}%
\pgfpathlineto{\pgfqpoint{2.458946in}{1.136298in}}%
\pgfpathlineto{\pgfqpoint{2.464006in}{1.133874in}}%
\pgfpathlineto{\pgfqpoint{2.469066in}{1.130759in}}%
\pgfpathlineto{\pgfqpoint{2.474125in}{1.126951in}}%
\pgfpathlineto{\pgfqpoint{2.479185in}{1.123744in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.119826in}}%
\pgfpathlineto{\pgfqpoint{2.489304in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{2.494364in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{2.499424in}{1.107099in}}%
\pgfpathlineto{\pgfqpoint{2.504483in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{2.509543in}{1.097775in}}%
\pgfpathlineto{\pgfqpoint{2.514602in}{1.093022in}}%
\pgfpathlineto{\pgfqpoint{2.519662in}{1.088490in}}%
\pgfpathlineto{\pgfqpoint{2.524722in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{1.078422in}}%
\pgfpathlineto{\pgfqpoint{2.534841in}{1.073538in}}%
\pgfpathlineto{\pgfqpoint{2.539901in}{1.068466in}}%
\pgfpathlineto{\pgfqpoint{2.544960in}{1.063717in}}%
\pgfpathlineto{\pgfqpoint{2.550020in}{1.058795in}}%
\pgfpathlineto{\pgfqpoint{2.555080in}{1.054228in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{2.565199in}{1.044651in}}%
\pgfpathlineto{\pgfqpoint{2.570258in}{1.040433in}}%
\pgfpathlineto{\pgfqpoint{2.575318in}{1.035774in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{1.031478in}}%
\pgfpathlineto{\pgfqpoint{2.585437in}{1.027593in}}%
\pgfpathlineto{\pgfqpoint{2.590497in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{2.595557in}{1.019693in}}%
\pgfpathlineto{\pgfqpoint{2.600616in}{1.016114in}}%
\pgfpathlineto{\pgfqpoint{2.605676in}{1.012745in}}%
\pgfpathlineto{\pgfqpoint{2.610735in}{1.009424in}}%
\pgfpathlineto{\pgfqpoint{2.615795in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{2.620855in}{1.003553in}}%
\pgfpathlineto{\pgfqpoint{2.625914in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{2.630974in}{0.998208in}}%
\pgfpathlineto{\pgfqpoint{2.636034in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{2.641093in}{0.993792in}}%
\pgfpathlineto{\pgfqpoint{2.646153in}{0.991768in}}%
\pgfpathlineto{\pgfqpoint{2.651213in}{0.989991in}}%
\pgfpathlineto{\pgfqpoint{2.656272in}{0.988378in}}%
\pgfpathlineto{\pgfqpoint{2.661332in}{0.986984in}}%
\pgfpathlineto{\pgfqpoint{2.666391in}{0.985600in}}%
\pgfpathlineto{\pgfqpoint{2.671451in}{0.984593in}}%
\pgfpathlineto{\pgfqpoint{2.676511in}{0.983676in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{2.686630in}{0.982256in}}%
\pgfpathlineto{\pgfqpoint{2.691690in}{0.981782in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{2.701809in}{0.981258in}}%
\pgfpathlineto{\pgfqpoint{2.706869in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{0.981392in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.981567in}}%
\pgfpathlineto{\pgfqpoint{2.722047in}{0.981935in}}%
\pgfpathlineto{\pgfqpoint{2.727107in}{0.982460in}}%
\pgfpathlineto{\pgfqpoint{2.732167in}{0.983014in}}%
\pgfpathlineto{\pgfqpoint{2.737226in}{0.983680in}}%
\pgfpathlineto{\pgfqpoint{2.742286in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{2.747346in}{0.985426in}}%
\pgfpathlineto{\pgfqpoint{2.752405in}{0.986379in}}%
\pgfpathlineto{\pgfqpoint{2.757465in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.762524in}{0.988656in}}%
\pgfpathlineto{\pgfqpoint{2.767584in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{2.772644in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{2.777703in}{0.992388in}}%
\pgfpathlineto{\pgfqpoint{2.782763in}{0.993675in}}%
\pgfpathlineto{\pgfqpoint{2.787823in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{2.792882in}{0.996361in}}%
\pgfpathlineto{\pgfqpoint{2.797942in}{0.997738in}}%
\pgfpathlineto{\pgfqpoint{2.803002in}{0.999131in}}%
\pgfpathlineto{\pgfqpoint{2.808061in}{1.000303in}}%
\pgfpathlineto{\pgfqpoint{2.813121in}{1.001704in}}%
\pgfpathlineto{\pgfqpoint{2.818180in}{1.003052in}}%
\pgfpathlineto{\pgfqpoint{2.823240in}{1.004041in}}%
\pgfpathlineto{\pgfqpoint{2.828300in}{1.005346in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{1.006435in}}%
\pgfpathlineto{\pgfqpoint{2.838419in}{1.007360in}}%
\pgfpathlineto{\pgfqpoint{2.843479in}{1.008294in}}%
\pgfpathlineto{\pgfqpoint{2.848538in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{2.853598in}{1.009865in}}%
\pgfpathlineto{\pgfqpoint{2.858658in}{1.010367in}}%
\pgfpathlineto{\pgfqpoint{2.863717in}{1.010855in}}%
\pgfpathlineto{\pgfqpoint{2.868777in}{1.011265in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{1.011285in}}%
\pgfpathlineto{\pgfqpoint{2.878896in}{1.011313in}}%
\pgfpathlineto{\pgfqpoint{2.883956in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{2.889015in}{1.010847in}}%
\pgfpathlineto{\pgfqpoint{2.894075in}{1.010458in}}%
\pgfpathlineto{\pgfqpoint{2.899135in}{1.009804in}}%
\pgfpathlineto{\pgfqpoint{2.904194in}{1.009152in}}%
\pgfpathlineto{\pgfqpoint{2.909254in}{1.008206in}}%
\pgfpathlineto{\pgfqpoint{2.914314in}{1.007099in}}%
\pgfpathlineto{\pgfqpoint{2.919373in}{1.006213in}}%
\pgfpathlineto{\pgfqpoint{2.924433in}{1.004809in}}%
\pgfpathlineto{\pgfqpoint{2.929492in}{1.003468in}}%
\pgfpathlineto{\pgfqpoint{2.934552in}{1.002187in}}%
\pgfpathlineto{\pgfqpoint{2.939612in}{1.000589in}}%
\pgfpathlineto{\pgfqpoint{2.944671in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{2.949731in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{2.954791in}{0.995750in}}%
\pgfpathlineto{\pgfqpoint{2.959850in}{0.994064in}}%
\pgfpathlineto{\pgfqpoint{2.964910in}{0.992170in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{0.990568in}}%
\pgfpathlineto{\pgfqpoint{2.975029in}{0.988798in}}%
\pgfpathlineto{\pgfqpoint{2.980089in}{0.987016in}}%
\pgfpathlineto{\pgfqpoint{2.985148in}{0.985516in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{2.995268in}{0.982517in}}%
\pgfpathlineto{\pgfqpoint{3.000327in}{0.981228in}}%
\pgfpathlineto{\pgfqpoint{3.005387in}{0.980102in}}%
\pgfpathlineto{\pgfqpoint{3.010447in}{0.979137in}}%
\pgfpathlineto{\pgfqpoint{3.015506in}{0.978291in}}%
\pgfpathlineto{\pgfqpoint{3.020566in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{3.025625in}{0.977339in}}%
\pgfpathlineto{\pgfqpoint{3.030685in}{0.977132in}}%
\pgfpathlineto{\pgfqpoint{3.035745in}{0.977199in}}%
\pgfpathlineto{\pgfqpoint{3.040804in}{0.977465in}}%
\pgfpathlineto{\pgfqpoint{3.045864in}{0.978027in}}%
\pgfpathlineto{\pgfqpoint{3.050924in}{0.978764in}}%
\pgfpathlineto{\pgfqpoint{3.055983in}{0.979712in}}%
\pgfpathlineto{\pgfqpoint{3.061043in}{0.981064in}}%
\pgfpathlineto{\pgfqpoint{3.066103in}{0.982521in}}%
\pgfpathlineto{\pgfqpoint{3.071162in}{0.984273in}}%
\pgfpathlineto{\pgfqpoint{3.076222in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{3.081281in}{0.988622in}}%
\pgfpathlineto{\pgfqpoint{3.086341in}{0.991204in}}%
\pgfpathlineto{\pgfqpoint{3.091401in}{0.993879in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{0.997116in}}%
\pgfpathlineto{\pgfqpoint{3.101520in}{1.000342in}}%
\pgfpathlineto{\pgfqpoint{3.106580in}{1.003753in}}%
\pgfpathlineto{\pgfqpoint{3.111639in}{1.007584in}}%
\pgfpathlineto{\pgfqpoint{3.116699in}{1.011437in}}%
\pgfpathlineto{\pgfqpoint{3.121758in}{1.015511in}}%
\pgfpathlineto{\pgfqpoint{3.126818in}{1.019662in}}%
\pgfpathlineto{\pgfqpoint{3.131878in}{1.024079in}}%
\pgfpathlineto{\pgfqpoint{3.136937in}{1.028658in}}%
\pgfpathlineto{\pgfqpoint{3.141997in}{1.032996in}}%
\pgfpathlineto{\pgfqpoint{3.147057in}{1.037819in}}%
\pgfpathlineto{\pgfqpoint{3.152116in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{3.157176in}{1.047158in}}%
\pgfpathlineto{\pgfqpoint{3.162236in}{1.052243in}}%
\pgfpathlineto{\pgfqpoint{3.167295in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{3.172355in}{1.061926in}}%
\pgfpathlineto{\pgfqpoint{3.177414in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{3.182474in}{1.071574in}}%
\pgfpathlineto{\pgfqpoint{3.187534in}{1.076600in}}%
\pgfpathlineto{\pgfqpoint{3.192593in}{1.081154in}}%
\pgfpathlineto{\pgfqpoint{3.197653in}{1.085741in}}%
\pgfpathlineto{\pgfqpoint{3.202713in}{1.090780in}}%
\pgfpathlineto{\pgfqpoint{3.207772in}{1.094853in}}%
\pgfpathlineto{\pgfqpoint{3.212832in}{1.099327in}}%
\pgfpathlineto{\pgfqpoint{3.217892in}{1.103901in}}%
\pgfpathlineto{\pgfqpoint{3.222951in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{3.228011in}{1.111888in}}%
\pgfpathlineto{\pgfqpoint{3.233070in}{1.115869in}}%
\pgfpathlineto{\pgfqpoint{3.238130in}{1.119772in}}%
\pgfpathlineto{\pgfqpoint{3.243190in}{1.123287in}}%
\pgfpathlineto{\pgfqpoint{3.248249in}{1.126792in}}%
\pgfpathlineto{\pgfqpoint{3.253309in}{1.130441in}}%
\pgfpathlineto{\pgfqpoint{3.258369in}{1.133629in}}%
\pgfpathlineto{\pgfqpoint{3.263428in}{1.136514in}}%
\pgfpathlineto{\pgfqpoint{3.268488in}{1.139868in}}%
\pgfpathlineto{\pgfqpoint{3.273548in}{1.142542in}}%
\pgfpathlineto{\pgfqpoint{3.278607in}{1.145091in}}%
\pgfpathlineto{\pgfqpoint{3.283667in}{1.147777in}}%
\pgfpathlineto{\pgfqpoint{3.288726in}{1.150031in}}%
\pgfpathlineto{\pgfqpoint{3.293786in}{1.152286in}}%
\pgfpathlineto{\pgfqpoint{3.298846in}{1.154011in}}%
\pgfpathlineto{\pgfqpoint{3.303905in}{1.156177in}}%
\pgfpathlineto{\pgfqpoint{3.308965in}{1.157724in}}%
\pgfpathlineto{\pgfqpoint{3.314025in}{1.158823in}}%
\pgfpathlineto{\pgfqpoint{3.319084in}{1.160459in}}%
\pgfpathlineto{\pgfqpoint{3.324144in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{3.329203in}{1.161986in}}%
\pgfpathlineto{\pgfqpoint{3.334263in}{1.162936in}}%
\pgfpathlineto{\pgfqpoint{3.339323in}{1.163274in}}%
\pgfpathlineto{\pgfqpoint{3.344382in}{1.163433in}}%
\pgfpathlineto{\pgfqpoint{3.349442in}{1.163464in}}%
\pgfpathlineto{\pgfqpoint{3.354502in}{1.163171in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{1.163153in}}%
\pgfpathlineto{\pgfqpoint{3.364621in}{1.161974in}}%
\pgfpathlineto{\pgfqpoint{3.369681in}{1.161454in}}%
\pgfpathlineto{\pgfqpoint{3.374740in}{1.160655in}}%
\pgfpathlineto{\pgfqpoint{3.379800in}{1.158841in}}%
\pgfpathlineto{\pgfqpoint{3.384859in}{1.157717in}}%
\pgfpathlineto{\pgfqpoint{3.389919in}{1.156048in}}%
\pgfpathlineto{\pgfqpoint{3.394979in}{1.153671in}}%
\pgfpathlineto{\pgfqpoint{3.400038in}{1.151701in}}%
\pgfpathlineto{\pgfqpoint{3.405098in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{3.410158in}{1.146370in}}%
\pgfpathlineto{\pgfqpoint{3.415217in}{1.143101in}}%
\pgfpathlineto{\pgfqpoint{3.420277in}{1.139765in}}%
\pgfpathlineto{\pgfqpoint{3.425337in}{1.136500in}}%
\pgfpathlineto{\pgfqpoint{3.430396in}{1.132488in}}%
\pgfpathlineto{\pgfqpoint{3.435456in}{1.128445in}}%
\pgfpathlineto{\pgfqpoint{3.440515in}{1.124590in}}%
\pgfpathlineto{\pgfqpoint{3.445575in}{1.120022in}}%
\pgfpathlineto{\pgfqpoint{3.450635in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{3.455694in}{1.111018in}}%
\pgfpathlineto{\pgfqpoint{3.460754in}{1.106096in}}%
\pgfpathlineto{\pgfqpoint{3.465814in}{1.101275in}}%
\pgfpathlineto{\pgfqpoint{3.470873in}{1.096371in}}%
\pgfpathlineto{\pgfqpoint{3.475933in}{1.091656in}}%
\pgfpathlineto{\pgfqpoint{3.480992in}{1.086668in}}%
\pgfpathlineto{\pgfqpoint{3.486052in}{1.081719in}}%
\pgfpathlineto{\pgfqpoint{3.491112in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{3.496171in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{3.501231in}{1.067904in}}%
\pgfpathlineto{\pgfqpoint{3.506291in}{1.063856in}}%
\pgfpathlineto{\pgfqpoint{3.511350in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{3.516410in}{1.055560in}}%
\pgfpathlineto{\pgfqpoint{3.521470in}{1.052124in}}%
\pgfpathlineto{\pgfqpoint{3.526529in}{1.048557in}}%
\pgfpathlineto{\pgfqpoint{3.531589in}{1.045574in}}%
\pgfpathlineto{\pgfqpoint{3.536648in}{1.042626in}}%
\pgfpathlineto{\pgfqpoint{3.541708in}{1.040379in}}%
\pgfpathlineto{\pgfqpoint{3.546768in}{1.038375in}}%
\pgfpathlineto{\pgfqpoint{3.551827in}{1.036552in}}%
\pgfpathlineto{\pgfqpoint{3.556887in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{3.561947in}{1.034999in}}%
\pgfpathlineto{\pgfqpoint{3.567006in}{1.034664in}}%
\pgfpathlineto{\pgfqpoint{3.572066in}{1.035308in}}%
\pgfpathlineto{\pgfqpoint{3.577126in}{1.036137in}}%
\pgfpathlineto{\pgfqpoint{3.582185in}{1.037516in}}%
\pgfpathlineto{\pgfqpoint{3.587245in}{1.039608in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{3.597364in}{1.045315in}}%
\pgfpathlineto{\pgfqpoint{3.602424in}{1.048867in}}%
\pgfpathlineto{\pgfqpoint{3.607483in}{1.053214in}}%
\pgfpathlineto{\pgfqpoint{3.612543in}{1.057999in}}%
\pgfpathlineto{\pgfqpoint{3.617603in}{1.063068in}}%
\pgfpathlineto{\pgfqpoint{3.622662in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{3.627722in}{1.075485in}}%
\pgfpathlineto{\pgfqpoint{3.632781in}{1.081843in}}%
\pgfpathlineto{\pgfqpoint{3.637841in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{3.642901in}{1.096987in}}%
\pgfpathlineto{\pgfqpoint{3.647960in}{1.104841in}}%
\pgfpathlineto{\pgfqpoint{3.653020in}{1.113263in}}%
\pgfpathlineto{\pgfqpoint{3.658080in}{1.121919in}}%
\pgfpathlineto{\pgfqpoint{3.663139in}{1.130682in}}%
\pgfpathlineto{\pgfqpoint{3.668199in}{1.139749in}}%
\pgfpathlineto{\pgfqpoint{3.673259in}{1.148814in}}%
\pgfpathlineto{\pgfqpoint{3.678318in}{1.158445in}}%
\pgfpathlineto{\pgfqpoint{3.683378in}{1.167606in}}%
\pgfpathlineto{\pgfqpoint{3.688437in}{1.176866in}}%
\pgfpathlineto{\pgfqpoint{3.693497in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{3.698557in}{1.195757in}}%
\pgfpathlineto{\pgfqpoint{3.703616in}{1.205381in}}%
\pgfpathlineto{\pgfqpoint{3.708676in}{1.214935in}}%
\pgfpathlineto{\pgfqpoint{3.713736in}{1.223600in}}%
\pgfpathlineto{\pgfqpoint{3.718795in}{1.232780in}}%
\pgfpathlineto{\pgfqpoint{3.723855in}{1.241296in}}%
\pgfpathlineto{\pgfqpoint{3.728915in}{1.249964in}}%
\pgfpathlineto{\pgfqpoint{3.733974in}{1.258013in}}%
\pgfpathlineto{\pgfqpoint{3.739034in}{1.265536in}}%
\pgfpathlineto{\pgfqpoint{3.744093in}{1.273579in}}%
\pgfpathlineto{\pgfqpoint{3.749153in}{1.280452in}}%
\pgfpathlineto{\pgfqpoint{3.754213in}{1.286530in}}%
\pgfpathlineto{\pgfqpoint{3.759272in}{1.293715in}}%
\pgfpathlineto{\pgfqpoint{3.764332in}{1.298613in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{1.303952in}}%
\pgfpathlineto{\pgfqpoint{3.774451in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{3.779511in}{1.312828in}}%
\pgfpathlineto{\pgfqpoint{3.784571in}{1.316535in}}%
\pgfpathlineto{\pgfqpoint{3.789630in}{1.319512in}}%
\pgfpathlineto{\pgfqpoint{3.794690in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{3.799749in}{1.324817in}}%
\pgfpathlineto{\pgfqpoint{3.804809in}{1.326169in}}%
\pgfpathlineto{\pgfqpoint{3.809869in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{3.814928in}{1.329002in}}%
\pgfpathlineto{\pgfqpoint{3.819988in}{1.329289in}}%
\pgfpathlineto{\pgfqpoint{3.825048in}{1.329861in}}%
\pgfpathlineto{\pgfqpoint{3.830107in}{1.329694in}}%
\pgfpathlineto{\pgfqpoint{3.835167in}{1.329211in}}%
\pgfpathlineto{\pgfqpoint{3.840226in}{1.328138in}}%
\pgfpathlineto{\pgfqpoint{3.845286in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{3.850346in}{1.325738in}}%
\pgfpathlineto{\pgfqpoint{3.855405in}{1.323672in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.321646in}}%
\pgfpathlineto{\pgfqpoint{3.865525in}{1.319736in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{1.316221in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{1.313885in}}%
\pgfpathlineto{\pgfqpoint{3.880704in}{1.310925in}}%
\pgfpathlineto{\pgfqpoint{3.885763in}{1.307098in}}%
\pgfpathlineto{\pgfqpoint{3.890823in}{1.304058in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.300234in}}%
\pgfpathlineto{\pgfqpoint{3.900942in}{1.296665in}}%
\pgfpathlineto{\pgfqpoint{3.906002in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{3.911061in}{1.288363in}}%
\pgfpathlineto{\pgfqpoint{3.916121in}{1.284704in}}%
\pgfpathlineto{\pgfqpoint{3.921181in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{3.926240in}{1.275377in}}%
\pgfpathlineto{\pgfqpoint{3.931300in}{1.271551in}}%
\pgfpathlineto{\pgfqpoint{3.936360in}{1.266227in}}%
\pgfpathlineto{\pgfqpoint{3.941419in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{3.946479in}{1.257072in}}%
\pgfpathlineto{\pgfqpoint{3.951538in}{1.251526in}}%
\pgfpathlineto{\pgfqpoint{3.956598in}{1.246801in}}%
\pgfpathlineto{\pgfqpoint{3.961658in}{1.240965in}}%
\pgfpathlineto{\pgfqpoint{3.966717in}{1.236014in}}%
\pgfpathlineto{\pgfqpoint{3.971777in}{1.230115in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{3.981896in}{1.218849in}}%
\pgfpathlineto{\pgfqpoint{3.986956in}{1.212780in}}%
\pgfpathlineto{\pgfqpoint{3.992015in}{1.206419in}}%
\pgfpathlineto{\pgfqpoint{3.997075in}{1.201240in}}%
\pgfpathlineto{\pgfqpoint{4.002135in}{1.194957in}}%
\pgfpathlineto{\pgfqpoint{4.007194in}{1.189014in}}%
\pgfpathlineto{\pgfqpoint{4.012254in}{1.183295in}}%
\pgfpathlineto{\pgfqpoint{4.017314in}{1.177472in}}%
\pgfpathlineto{\pgfqpoint{4.022373in}{1.171558in}}%
\pgfpathlineto{\pgfqpoint{4.027433in}{1.165712in}}%
\pgfpathlineto{\pgfqpoint{4.032493in}{1.160094in}}%
\pgfpathlineto{\pgfqpoint{4.037552in}{1.154514in}}%
\pgfpathlineto{\pgfqpoint{4.042612in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{4.047671in}{1.143365in}}%
\pgfpathlineto{\pgfqpoint{4.052731in}{1.138016in}}%
\pgfpathlineto{\pgfqpoint{4.057791in}{1.132284in}}%
\pgfpathlineto{\pgfqpoint{4.062850in}{1.127614in}}%
\pgfpathlineto{\pgfqpoint{4.067910in}{1.122358in}}%
\pgfpathlineto{\pgfqpoint{4.072970in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{4.078029in}{1.112955in}}%
\pgfpathlineto{\pgfqpoint{4.083089in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{4.088149in}{1.104663in}}%
\pgfpathlineto{\pgfqpoint{4.093208in}{1.100661in}}%
\pgfpathlineto{\pgfqpoint{4.098268in}{1.097326in}}%
\pgfpathlineto{\pgfqpoint{4.103327in}{1.094338in}}%
\pgfpathlineto{\pgfqpoint{4.108387in}{1.091270in}}%
\pgfpathlineto{\pgfqpoint{4.113447in}{1.089098in}}%
\pgfpathlineto{\pgfqpoint{4.118506in}{1.087391in}}%
\pgfpathlineto{\pgfqpoint{4.123566in}{1.085525in}}%
\pgfpathlineto{\pgfqpoint{4.128626in}{1.084871in}}%
\pgfpathlineto{\pgfqpoint{4.133685in}{1.084332in}}%
\pgfpathlineto{\pgfqpoint{4.138745in}{1.084329in}}%
\pgfpathlineto{\pgfqpoint{4.143805in}{1.084781in}}%
\pgfpathlineto{\pgfqpoint{4.148864in}{1.085912in}}%
\pgfpathlineto{\pgfqpoint{4.153924in}{1.087407in}}%
\pgfpathlineto{\pgfqpoint{4.158983in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{4.164043in}{1.091728in}}%
\pgfpathlineto{\pgfqpoint{4.169103in}{1.094856in}}%
\pgfpathlineto{\pgfqpoint{4.174162in}{1.097964in}}%
\pgfpathlineto{\pgfqpoint{4.179222in}{1.101631in}}%
\pgfpathlineto{\pgfqpoint{4.184282in}{1.106365in}}%
\pgfpathlineto{\pgfqpoint{4.189341in}{1.110349in}}%
\pgfpathlineto{\pgfqpoint{4.194401in}{1.115510in}}%
\pgfpathlineto{\pgfqpoint{4.199460in}{1.120850in}}%
\pgfpathlineto{\pgfqpoint{4.204520in}{1.126088in}}%
\pgfpathlineto{\pgfqpoint{4.209580in}{1.131998in}}%
\pgfpathlineto{\pgfqpoint{4.214639in}{1.137786in}}%
\pgfpathlineto{\pgfqpoint{4.219699in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{4.224759in}{1.150380in}}%
\pgfpathlineto{\pgfqpoint{4.229818in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{4.234878in}{1.163591in}}%
\pgfpathlineto{\pgfqpoint{4.239938in}{1.169357in}}%
\pgfpathlineto{\pgfqpoint{4.244997in}{1.175841in}}%
\pgfpathlineto{\pgfqpoint{4.250057in}{1.182825in}}%
\pgfpathlineto{\pgfqpoint{4.255116in}{1.188796in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{1.194991in}}%
\pgfpathlineto{\pgfqpoint{4.265236in}{1.201344in}}%
\pgfpathlineto{\pgfqpoint{4.270295in}{1.207020in}}%
\pgfpathlineto{\pgfqpoint{4.275355in}{1.212816in}}%
\pgfpathlineto{\pgfqpoint{4.280415in}{1.217873in}}%
\pgfpathlineto{\pgfqpoint{4.285474in}{1.223204in}}%
\pgfpathlineto{\pgfqpoint{4.290534in}{1.227978in}}%
\pgfpathlineto{\pgfqpoint{4.295594in}{1.231639in}}%
\pgfpathlineto{\pgfqpoint{4.300653in}{1.236173in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{1.239246in}}%
\pgfpathlineto{\pgfqpoint{4.310772in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{4.315832in}{1.244586in}}%
\pgfpathlineto{\pgfqpoint{4.320892in}{1.246492in}}%
\pgfpathlineto{\pgfqpoint{4.325951in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{4.331011in}{1.248536in}}%
\pgfpathlineto{\pgfqpoint{4.336071in}{1.249178in}}%
\pgfpathlineto{\pgfqpoint{4.341130in}{1.248817in}}%
\pgfpathlineto{\pgfqpoint{4.346190in}{1.248306in}}%
\pgfpathlineto{\pgfqpoint{4.351249in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{4.356309in}{1.246017in}}%
\pgfpathlineto{\pgfqpoint{4.361369in}{1.243302in}}%
\pgfpathlineto{\pgfqpoint{4.366428in}{1.241121in}}%
\pgfpathlineto{\pgfqpoint{4.371488in}{1.238617in}}%
\pgfpathlineto{\pgfqpoint{4.376548in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{4.381607in}{1.231570in}}%
\pgfpathlineto{\pgfqpoint{4.386667in}{1.227697in}}%
\pgfpathlineto{\pgfqpoint{4.391727in}{1.223486in}}%
\pgfpathlineto{\pgfqpoint{4.396786in}{1.218907in}}%
\pgfpathlineto{\pgfqpoint{4.401846in}{1.214039in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{1.209413in}}%
\pgfpathlineto{\pgfqpoint{4.411965in}{1.203738in}}%
\pgfpathlineto{\pgfqpoint{4.417025in}{1.198213in}}%
\pgfpathlineto{\pgfqpoint{4.422084in}{1.193348in}}%
\pgfpathlineto{\pgfqpoint{4.427144in}{1.186869in}}%
\pgfpathlineto{\pgfqpoint{4.432204in}{1.181656in}}%
\pgfpathlineto{\pgfqpoint{4.437263in}{1.175861in}}%
\pgfpathlineto{\pgfqpoint{4.442323in}{1.170055in}}%
\pgfpathlineto{\pgfqpoint{4.447383in}{1.164322in}}%
\pgfpathlineto{\pgfqpoint{4.452442in}{1.158417in}}%
\pgfpathlineto{\pgfqpoint{4.457502in}{1.152742in}}%
\pgfpathlineto{\pgfqpoint{4.462561in}{1.147061in}}%
\pgfpathlineto{\pgfqpoint{4.467621in}{1.140745in}}%
\pgfpathlineto{\pgfqpoint{4.472681in}{1.135800in}}%
\pgfpathlineto{\pgfqpoint{4.477740in}{1.129655in}}%
\pgfpathlineto{\pgfqpoint{4.482800in}{1.124015in}}%
\pgfpathlineto{\pgfqpoint{4.487860in}{1.119056in}}%
\pgfpathlineto{\pgfqpoint{4.492919in}{1.113322in}}%
\pgfpathlineto{\pgfqpoint{4.497979in}{1.108183in}}%
\pgfpathlineto{\pgfqpoint{4.503039in}{1.103063in}}%
\pgfpathlineto{\pgfqpoint{4.508098in}{1.098116in}}%
\pgfpathlineto{\pgfqpoint{4.513158in}{1.093151in}}%
\pgfpathlineto{\pgfqpoint{4.518217in}{1.088289in}}%
\pgfpathlineto{\pgfqpoint{4.523277in}{1.083775in}}%
\pgfpathlineto{\pgfqpoint{4.528337in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{4.533396in}{1.074709in}}%
\pgfpathlineto{\pgfqpoint{4.538456in}{1.070779in}}%
\pgfpathlineto{\pgfqpoint{4.543516in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{4.548575in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.553635in}{1.059239in}}%
\pgfpathlineto{\pgfqpoint{4.558694in}{1.055473in}}%
\pgfpathlineto{\pgfqpoint{4.563754in}{1.052009in}}%
\pgfpathlineto{\pgfqpoint{4.568814in}{1.048703in}}%
\pgfpathlineto{\pgfqpoint{4.573873in}{1.045595in}}%
\pgfpathlineto{\pgfqpoint{4.578933in}{1.042449in}}%
\pgfpathlineto{\pgfqpoint{4.583993in}{1.039483in}}%
\pgfpathlineto{\pgfqpoint{4.589052in}{1.036528in}}%
\pgfpathlineto{\pgfqpoint{4.594112in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{4.599172in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{4.604231in}{1.028444in}}%
\pgfpathlineto{\pgfqpoint{4.609291in}{1.026094in}}%
\pgfpathlineto{\pgfqpoint{4.614350in}{1.023355in}}%
\pgfpathlineto{\pgfqpoint{4.619410in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{4.624470in}{1.018898in}}%
\pgfpathlineto{\pgfqpoint{4.629529in}{1.016663in}}%
\pgfpathlineto{\pgfqpoint{4.634589in}{1.014642in}}%
\pgfpathlineto{\pgfqpoint{4.639649in}{1.012706in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.011002in}}%
\pgfpathlineto{\pgfqpoint{4.649768in}{1.009255in}}%
\pgfpathlineto{\pgfqpoint{4.654828in}{1.007670in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{1.006560in}}%
\pgfpathlineto{\pgfqpoint{4.664947in}{1.005056in}}%
\pgfpathlineto{\pgfqpoint{4.670006in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{4.675066in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{4.680126in}{1.002524in}}%
\pgfpathlineto{\pgfqpoint{4.685185in}{1.001932in}}%
\pgfpathlineto{\pgfqpoint{4.690245in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{4.695305in}{1.001386in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{1.001423in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{1.001482in}}%
\pgfpathlineto{\pgfqpoint{4.710483in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{4.715543in}{1.002235in}}%
\pgfpathlineto{\pgfqpoint{4.720603in}{1.002657in}}%
\pgfpathlineto{\pgfqpoint{4.725662in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{4.730722in}{1.004217in}}%
\pgfpathlineto{\pgfqpoint{4.735782in}{1.005136in}}%
\pgfpathlineto{\pgfqpoint{4.740841in}{1.006361in}}%
\pgfpathlineto{\pgfqpoint{4.745901in}{1.007364in}}%
\pgfpathlineto{\pgfqpoint{4.750961in}{1.008545in}}%
\pgfpathlineto{\pgfqpoint{4.756020in}{1.010008in}}%
\pgfpathlineto{\pgfqpoint{4.761080in}{1.011220in}}%
\pgfpathlineto{\pgfqpoint{4.766139in}{1.012690in}}%
\pgfpathlineto{\pgfqpoint{4.771199in}{1.014039in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{1.015538in}}%
\pgfpathlineto{\pgfqpoint{4.781318in}{1.017071in}}%
\pgfpathlineto{\pgfqpoint{4.786378in}{1.018194in}}%
\pgfpathlineto{\pgfqpoint{4.791438in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{4.796497in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{4.801557in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{4.806617in}{1.023906in}}%
\pgfpathlineto{\pgfqpoint{4.811676in}{1.025080in}}%
\pgfpathlineto{\pgfqpoint{4.816736in}{1.025978in}}%
\pgfpathlineto{\pgfqpoint{4.821795in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{4.826855in}{1.027868in}}%
\pgfpathlineto{\pgfqpoint{4.831915in}{1.028641in}}%
\pgfpathlineto{\pgfqpoint{4.836974in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{4.842034in}{1.029470in}}%
\pgfpathlineto{\pgfqpoint{4.847094in}{1.029724in}}%
\pgfpathlineto{\pgfqpoint{4.852153in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{4.857213in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{4.862272in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{4.867332in}{1.028322in}}%
\pgfpathlineto{\pgfqpoint{4.872392in}{1.027770in}}%
\pgfpathlineto{\pgfqpoint{4.877451in}{1.026979in}}%
\pgfpathlineto{\pgfqpoint{4.882511in}{1.025663in}}%
\pgfpathlineto{\pgfqpoint{4.887571in}{1.024649in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{1.023090in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{1.021823in}}%
\pgfpathlineto{\pgfqpoint{4.902750in}{1.019951in}}%
\pgfpathlineto{\pgfqpoint{4.907809in}{1.018195in}}%
\pgfpathlineto{\pgfqpoint{4.912869in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{1.014328in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{4.912869in}{0.954007in}}%
\pgfpathlineto{\pgfqpoint{4.907809in}{0.957315in}}%
\pgfpathlineto{\pgfqpoint{4.902750in}{0.960829in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{0.964572in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.967105in}}%
\pgfpathlineto{\pgfqpoint{4.887571in}{0.970225in}}%
\pgfpathlineto{\pgfqpoint{4.882511in}{0.972252in}}%
\pgfpathlineto{\pgfqpoint{4.877451in}{0.974885in}}%
\pgfpathlineto{\pgfqpoint{4.872392in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{4.867332in}{0.977569in}}%
\pgfpathlineto{\pgfqpoint{4.862272in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{4.857213in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{4.852153in}{0.980066in}}%
\pgfpathlineto{\pgfqpoint{4.847094in}{0.980374in}}%
\pgfpathlineto{\pgfqpoint{4.842034in}{0.979867in}}%
\pgfpathlineto{\pgfqpoint{4.836974in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{4.831915in}{0.978209in}}%
\pgfpathlineto{\pgfqpoint{4.826855in}{0.976662in}}%
\pgfpathlineto{\pgfqpoint{4.821795in}{0.975283in}}%
\pgfpathlineto{\pgfqpoint{4.816736in}{0.972883in}}%
\pgfpathlineto{\pgfqpoint{4.811676in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{4.806617in}{0.968738in}}%
\pgfpathlineto{\pgfqpoint{4.801557in}{0.965823in}}%
\pgfpathlineto{\pgfqpoint{4.796497in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{4.791438in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{4.786378in}{0.957314in}}%
\pgfpathlineto{\pgfqpoint{4.781318in}{0.955068in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{0.952001in}}%
\pgfpathlineto{\pgfqpoint{4.771199in}{0.949005in}}%
\pgfpathlineto{\pgfqpoint{4.766139in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{4.761080in}{0.943366in}}%
\pgfpathlineto{\pgfqpoint{4.756020in}{0.940942in}}%
\pgfpathlineto{\pgfqpoint{4.750961in}{0.938016in}}%
\pgfpathlineto{\pgfqpoint{4.745901in}{0.935655in}}%
\pgfpathlineto{\pgfqpoint{4.740841in}{0.933647in}}%
\pgfpathlineto{\pgfqpoint{4.735782in}{0.931198in}}%
\pgfpathlineto{\pgfqpoint{4.730722in}{0.929360in}}%
\pgfpathlineto{\pgfqpoint{4.725662in}{0.928087in}}%
\pgfpathlineto{\pgfqpoint{4.720603in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{4.715543in}{0.925397in}}%
\pgfpathlineto{\pgfqpoint{4.710483in}{0.924557in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.923890in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{0.923772in}}%
\pgfpathlineto{\pgfqpoint{4.695305in}{0.923698in}}%
\pgfpathlineto{\pgfqpoint{4.690245in}{0.924384in}}%
\pgfpathlineto{\pgfqpoint{4.685185in}{0.924790in}}%
\pgfpathlineto{\pgfqpoint{4.680126in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{4.675066in}{0.927551in}}%
\pgfpathlineto{\pgfqpoint{4.670006in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{4.664947in}{0.931039in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.934046in}}%
\pgfpathlineto{\pgfqpoint{4.654828in}{0.936266in}}%
\pgfpathlineto{\pgfqpoint{4.649768in}{0.939436in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{0.942929in}}%
\pgfpathlineto{\pgfqpoint{4.639649in}{0.946338in}}%
\pgfpathlineto{\pgfqpoint{4.634589in}{0.950211in}}%
\pgfpathlineto{\pgfqpoint{4.629529in}{0.954253in}}%
\pgfpathlineto{\pgfqpoint{4.624470in}{0.958722in}}%
\pgfpathlineto{\pgfqpoint{4.619410in}{0.963147in}}%
\pgfpathlineto{\pgfqpoint{4.614350in}{0.967636in}}%
\pgfpathlineto{\pgfqpoint{4.609291in}{0.973114in}}%
\pgfpathlineto{\pgfqpoint{4.604231in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{4.599172in}{0.982907in}}%
\pgfpathlineto{\pgfqpoint{4.594112in}{0.988898in}}%
\pgfpathlineto{\pgfqpoint{4.589052in}{0.993983in}}%
\pgfpathlineto{\pgfqpoint{4.583993in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{4.578933in}{1.005823in}}%
\pgfpathlineto{\pgfqpoint{4.573873in}{1.012117in}}%
\pgfpathlineto{\pgfqpoint{4.568814in}{1.018333in}}%
\pgfpathlineto{\pgfqpoint{4.563754in}{1.024944in}}%
\pgfpathlineto{\pgfqpoint{4.558694in}{1.031872in}}%
\pgfpathlineto{\pgfqpoint{4.553635in}{1.039403in}}%
\pgfpathlineto{\pgfqpoint{4.548575in}{1.045965in}}%
\pgfpathlineto{\pgfqpoint{4.543516in}{1.054640in}}%
\pgfpathlineto{\pgfqpoint{4.538456in}{1.062484in}}%
\pgfpathlineto{\pgfqpoint{4.533396in}{1.070345in}}%
\pgfpathlineto{\pgfqpoint{4.528337in}{1.079672in}}%
\pgfpathlineto{\pgfqpoint{4.523277in}{1.088475in}}%
\pgfpathlineto{\pgfqpoint{4.518217in}{1.097504in}}%
\pgfpathlineto{\pgfqpoint{4.513158in}{1.107228in}}%
\pgfpathlineto{\pgfqpoint{4.508098in}{1.117159in}}%
\pgfpathlineto{\pgfqpoint{4.503039in}{1.127053in}}%
\pgfpathlineto{\pgfqpoint{4.497979in}{1.137292in}}%
\pgfpathlineto{\pgfqpoint{4.492919in}{1.147571in}}%
\pgfpathlineto{\pgfqpoint{4.487860in}{1.159037in}}%
\pgfpathlineto{\pgfqpoint{4.482800in}{1.168956in}}%
\pgfpathlineto{\pgfqpoint{4.477740in}{1.180236in}}%
\pgfpathlineto{\pgfqpoint{4.472681in}{1.192527in}}%
\pgfpathlineto{\pgfqpoint{4.467621in}{1.202416in}}%
\pgfpathlineto{\pgfqpoint{4.462561in}{1.215047in}}%
\pgfpathlineto{\pgfqpoint{4.457502in}{1.226411in}}%
\pgfpathlineto{\pgfqpoint{4.452442in}{1.237760in}}%
\pgfpathlineto{\pgfqpoint{4.447383in}{1.249569in}}%
\pgfpathlineto{\pgfqpoint{4.442323in}{1.261035in}}%
\pgfpathlineto{\pgfqpoint{4.437263in}{1.272647in}}%
\pgfpathlineto{\pgfqpoint{4.432204in}{1.284239in}}%
\pgfpathlineto{\pgfqpoint{4.427144in}{1.294663in}}%
\pgfpathlineto{\pgfqpoint{4.422084in}{1.307623in}}%
\pgfpathlineto{\pgfqpoint{4.417025in}{1.317352in}}%
\pgfpathlineto{\pgfqpoint{4.411965in}{1.328402in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{1.339752in}}%
\pgfpathlineto{\pgfqpoint{4.401846in}{1.349003in}}%
\pgfpathlineto{\pgfqpoint{4.396786in}{1.358739in}}%
\pgfpathlineto{\pgfqpoint{4.391727in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{4.386667in}{1.376320in}}%
\pgfpathlineto{\pgfqpoint{4.381607in}{1.384066in}}%
\pgfpathlineto{\pgfqpoint{4.376548in}{1.390706in}}%
\pgfpathlineto{\pgfqpoint{4.371488in}{1.398159in}}%
\pgfpathlineto{\pgfqpoint{4.366428in}{1.403168in}}%
\pgfpathlineto{\pgfqpoint{4.361369in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{4.356309in}{1.412959in}}%
\pgfpathlineto{\pgfqpoint{4.351249in}{1.414851in}}%
\pgfpathlineto{\pgfqpoint{4.346190in}{1.417537in}}%
\pgfpathlineto{\pgfqpoint{4.341130in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{4.336071in}{1.419281in}}%
\pgfpathlineto{\pgfqpoint{4.331011in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{4.325951in}{1.416347in}}%
\pgfpathlineto{\pgfqpoint{4.320892in}{1.413911in}}%
\pgfpathlineto{\pgfqpoint{4.315832in}{1.410098in}}%
\pgfpathlineto{\pgfqpoint{4.310772in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{4.305713in}{1.399417in}}%
\pgfpathlineto{\pgfqpoint{4.300653in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{4.295594in}{1.384204in}}%
\pgfpathlineto{\pgfqpoint{4.290534in}{1.376883in}}%
\pgfpathlineto{\pgfqpoint{4.285474in}{1.367334in}}%
\pgfpathlineto{\pgfqpoint{4.280415in}{1.356673in}}%
\pgfpathlineto{\pgfqpoint{4.275355in}{1.346557in}}%
\pgfpathlineto{\pgfqpoint{4.270295in}{1.334965in}}%
\pgfpathlineto{\pgfqpoint{4.265236in}{1.323615in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{1.310908in}}%
\pgfpathlineto{\pgfqpoint{4.255116in}{1.298519in}}%
\pgfpathlineto{\pgfqpoint{4.250057in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{4.244997in}{1.272609in}}%
\pgfpathlineto{\pgfqpoint{4.239938in}{1.259640in}}%
\pgfpathlineto{\pgfqpoint{4.234878in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{4.229818in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{4.224759in}{1.221686in}}%
\pgfpathlineto{\pgfqpoint{4.219699in}{1.208926in}}%
\pgfpathlineto{\pgfqpoint{4.214639in}{1.196497in}}%
\pgfpathlineto{\pgfqpoint{4.209580in}{1.184922in}}%
\pgfpathlineto{\pgfqpoint{4.204520in}{1.173101in}}%
\pgfpathlineto{\pgfqpoint{4.199460in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{4.194401in}{1.151946in}}%
\pgfpathlineto{\pgfqpoint{4.189341in}{1.141624in}}%
\pgfpathlineto{\pgfqpoint{4.184282in}{1.133656in}}%
\pgfpathlineto{\pgfqpoint{4.179222in}{1.124187in}}%
\pgfpathlineto{\pgfqpoint{4.174162in}{1.116854in}}%
\pgfpathlineto{\pgfqpoint{4.169103in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{4.164043in}{1.104382in}}%
\pgfpathlineto{\pgfqpoint{4.158983in}{1.099464in}}%
\pgfpathlineto{\pgfqpoint{4.153924in}{1.095740in}}%
\pgfpathlineto{\pgfqpoint{4.148864in}{1.092749in}}%
\pgfpathlineto{\pgfqpoint{4.143805in}{1.090487in}}%
\pgfpathlineto{\pgfqpoint{4.138745in}{1.089585in}}%
\pgfpathlineto{\pgfqpoint{4.133685in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{4.128626in}{1.090669in}}%
\pgfpathlineto{\pgfqpoint{4.123566in}{1.091975in}}%
\pgfpathlineto{\pgfqpoint{4.118506in}{1.095708in}}%
\pgfpathlineto{\pgfqpoint{4.113447in}{1.099121in}}%
\pgfpathlineto{\pgfqpoint{4.108387in}{1.103467in}}%
\pgfpathlineto{\pgfqpoint{4.103327in}{1.109601in}}%
\pgfpathlineto{\pgfqpoint{4.098268in}{1.115577in}}%
\pgfpathlineto{\pgfqpoint{4.093208in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{4.088149in}{1.130251in}}%
\pgfpathlineto{\pgfqpoint{4.083089in}{1.138361in}}%
\pgfpathlineto{\pgfqpoint{4.078029in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{4.072970in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{4.067910in}{1.165641in}}%
\pgfpathlineto{\pgfqpoint{4.062850in}{1.176154in}}%
\pgfpathlineto{\pgfqpoint{4.057791in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{4.052731in}{1.196958in}}%
\pgfpathlineto{\pgfqpoint{4.047671in}{1.207655in}}%
\pgfpathlineto{\pgfqpoint{4.042612in}{1.218026in}}%
\pgfpathlineto{\pgfqpoint{4.037552in}{1.229954in}}%
\pgfpathlineto{\pgfqpoint{4.032493in}{1.241114in}}%
\pgfpathlineto{\pgfqpoint{4.027433in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{4.022373in}{1.264042in}}%
\pgfpathlineto{\pgfqpoint{4.017314in}{1.275869in}}%
\pgfpathlineto{\pgfqpoint{4.012254in}{1.287517in}}%
\pgfpathlineto{\pgfqpoint{4.007194in}{1.298953in}}%
\pgfpathlineto{\pgfqpoint{4.002135in}{1.310841in}}%
\pgfpathlineto{\pgfqpoint{3.997075in}{1.323406in}}%
\pgfpathlineto{\pgfqpoint{3.992015in}{1.333764in}}%
\pgfpathlineto{\pgfqpoint{3.986956in}{1.346486in}}%
\pgfpathlineto{\pgfqpoint{3.981896in}{1.358624in}}%
\pgfpathlineto{\pgfqpoint{3.976837in}{1.369167in}}%
\pgfpathlineto{\pgfqpoint{3.971777in}{1.381155in}}%
\pgfpathlineto{\pgfqpoint{3.966717in}{1.392955in}}%
\pgfpathlineto{\pgfqpoint{3.961658in}{1.402856in}}%
\pgfpathlineto{\pgfqpoint{3.956598in}{1.414527in}}%
\pgfpathlineto{\pgfqpoint{3.951538in}{1.423978in}}%
\pgfpathlineto{\pgfqpoint{3.946479in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{3.941419in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{3.936360in}{1.453380in}}%
\pgfpathlineto{\pgfqpoint{3.931300in}{1.464029in}}%
\pgfpathlineto{\pgfqpoint{3.926240in}{1.471680in}}%
\pgfpathlineto{\pgfqpoint{3.921181in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{3.916121in}{1.490334in}}%
\pgfpathlineto{\pgfqpoint{3.911061in}{1.497652in}}%
\pgfpathlineto{\pgfqpoint{3.906002in}{1.505923in}}%
\pgfpathlineto{\pgfqpoint{3.900942in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.521394in}}%
\pgfpathlineto{\pgfqpoint{3.890823in}{1.529041in}}%
\pgfpathlineto{\pgfqpoint{3.885763in}{1.535122in}}%
\pgfpathlineto{\pgfqpoint{3.880704in}{1.542776in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{1.548697in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{1.553368in}}%
\pgfpathlineto{\pgfqpoint{3.865525in}{1.560398in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.564217in}}%
\pgfpathlineto{\pgfqpoint{3.855405in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{3.850346in}{1.572403in}}%
\pgfpathlineto{\pgfqpoint{3.845286in}{1.575673in}}%
\pgfpathlineto{\pgfqpoint{3.840226in}{1.577203in}}%
\pgfpathlineto{\pgfqpoint{3.835167in}{1.579347in}}%
\pgfpathlineto{\pgfqpoint{3.830107in}{1.580315in}}%
\pgfpathlineto{\pgfqpoint{3.825048in}{1.580648in}}%
\pgfpathlineto{\pgfqpoint{3.819988in}{1.579504in}}%
\pgfpathlineto{\pgfqpoint{3.814928in}{1.578930in}}%
\pgfpathlineto{\pgfqpoint{3.809869in}{1.577340in}}%
\pgfpathlineto{\pgfqpoint{3.804809in}{1.573264in}}%
\pgfpathlineto{\pgfqpoint{3.799749in}{1.570560in}}%
\pgfpathlineto{\pgfqpoint{3.794690in}{1.566057in}}%
\pgfpathlineto{\pgfqpoint{3.789630in}{1.559951in}}%
\pgfpathlineto{\pgfqpoint{3.784571in}{1.553997in}}%
\pgfpathlineto{\pgfqpoint{3.779511in}{1.546582in}}%
\pgfpathlineto{\pgfqpoint{3.774451in}{1.538455in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{1.528830in}}%
\pgfpathlineto{\pgfqpoint{3.764332in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{3.759272in}{1.508356in}}%
\pgfpathlineto{\pgfqpoint{3.754213in}{1.493986in}}%
\pgfpathlineto{\pgfqpoint{3.749153in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{3.744093in}{1.468085in}}%
\pgfpathlineto{\pgfqpoint{3.739034in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{3.733974in}{1.436952in}}%
\pgfpathlineto{\pgfqpoint{3.728915in}{1.420855in}}%
\pgfpathlineto{\pgfqpoint{3.723855in}{1.403517in}}%
\pgfpathlineto{\pgfqpoint{3.718795in}{1.386486in}}%
\pgfpathlineto{\pgfqpoint{3.713736in}{1.368125in}}%
\pgfpathlineto{\pgfqpoint{3.708676in}{1.350796in}}%
\pgfpathlineto{\pgfqpoint{3.703616in}{1.331689in}}%
\pgfpathlineto{\pgfqpoint{3.698557in}{1.312441in}}%
\pgfpathlineto{\pgfqpoint{3.693497in}{1.294944in}}%
\pgfpathlineto{\pgfqpoint{3.688437in}{1.274659in}}%
\pgfpathlineto{\pgfqpoint{3.683378in}{1.256137in}}%
\pgfpathlineto{\pgfqpoint{3.678318in}{1.237815in}}%
\pgfpathlineto{\pgfqpoint{3.673259in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{3.668199in}{1.200424in}}%
\pgfpathlineto{\pgfqpoint{3.663139in}{1.182290in}}%
\pgfpathlineto{\pgfqpoint{3.658080in}{1.164764in}}%
\pgfpathlineto{\pgfqpoint{3.653020in}{1.147452in}}%
\pgfpathlineto{\pgfqpoint{3.647960in}{1.130607in}}%
\pgfpathlineto{\pgfqpoint{3.642901in}{1.114900in}}%
\pgfpathlineto{\pgfqpoint{3.637841in}{1.099762in}}%
\pgfpathlineto{\pgfqpoint{3.632781in}{1.084613in}}%
\pgfpathlineto{\pgfqpoint{3.627722in}{1.071896in}}%
\pgfpathlineto{\pgfqpoint{3.622662in}{1.058947in}}%
\pgfpathlineto{\pgfqpoint{3.617603in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{3.612543in}{1.036925in}}%
\pgfpathlineto{\pgfqpoint{3.607483in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{3.602424in}{1.018661in}}%
\pgfpathlineto{\pgfqpoint{3.597364in}{1.011557in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.587245in}{1.000141in}}%
\pgfpathlineto{\pgfqpoint{3.582185in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{3.577126in}{0.993200in}}%
\pgfpathlineto{\pgfqpoint{3.572066in}{0.991541in}}%
\pgfpathlineto{\pgfqpoint{3.567006in}{0.990255in}}%
\pgfpathlineto{\pgfqpoint{3.561947in}{0.990924in}}%
\pgfpathlineto{\pgfqpoint{3.556887in}{0.992363in}}%
\pgfpathlineto{\pgfqpoint{3.551827in}{0.994029in}}%
\pgfpathlineto{\pgfqpoint{3.546768in}{0.997676in}}%
\pgfpathlineto{\pgfqpoint{3.541708in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{3.536648in}{1.006179in}}%
\pgfpathlineto{\pgfqpoint{3.531589in}{1.012074in}}%
\pgfpathlineto{\pgfqpoint{3.526529in}{1.018041in}}%
\pgfpathlineto{\pgfqpoint{3.521470in}{1.025175in}}%
\pgfpathlineto{\pgfqpoint{3.516410in}{1.032045in}}%
\pgfpathlineto{\pgfqpoint{3.511350in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{3.506291in}{1.048638in}}%
\pgfpathlineto{\pgfqpoint{3.501231in}{1.056733in}}%
\pgfpathlineto{\pgfqpoint{3.496171in}{1.065988in}}%
\pgfpathlineto{\pgfqpoint{3.491112in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{3.486052in}{1.084363in}}%
\pgfpathlineto{\pgfqpoint{3.480992in}{1.094261in}}%
\pgfpathlineto{\pgfqpoint{3.475933in}{1.104238in}}%
\pgfpathlineto{\pgfqpoint{3.470873in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{3.465814in}{1.123476in}}%
\pgfpathlineto{\pgfqpoint{3.460754in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{3.455694in}{1.142961in}}%
\pgfpathlineto{\pgfqpoint{3.450635in}{1.151696in}}%
\pgfpathlineto{\pgfqpoint{3.445575in}{1.160970in}}%
\pgfpathlineto{\pgfqpoint{3.440515in}{1.170105in}}%
\pgfpathlineto{\pgfqpoint{3.435456in}{1.177815in}}%
\pgfpathlineto{\pgfqpoint{3.430396in}{1.185901in}}%
\pgfpathlineto{\pgfqpoint{3.425337in}{1.193925in}}%
\pgfpathlineto{\pgfqpoint{3.420277in}{1.200457in}}%
\pgfpathlineto{\pgfqpoint{3.415217in}{1.207128in}}%
\pgfpathlineto{\pgfqpoint{3.410158in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{3.405098in}{1.218809in}}%
\pgfpathlineto{\pgfqpoint{3.400038in}{1.224328in}}%
\pgfpathlineto{\pgfqpoint{3.394979in}{1.228267in}}%
\pgfpathlineto{\pgfqpoint{3.389919in}{1.233021in}}%
\pgfpathlineto{\pgfqpoint{3.384859in}{1.236360in}}%
\pgfpathlineto{\pgfqpoint{3.379800in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{3.374740in}{1.242236in}}%
\pgfpathlineto{\pgfqpoint{3.369681in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{3.364621in}{1.244875in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{1.247233in}}%
\pgfpathlineto{\pgfqpoint{3.354502in}{1.247268in}}%
\pgfpathlineto{\pgfqpoint{3.349442in}{1.247855in}}%
\pgfpathlineto{\pgfqpoint{3.344382in}{1.247793in}}%
\pgfpathlineto{\pgfqpoint{3.339323in}{1.247473in}}%
\pgfpathlineto{\pgfqpoint{3.334263in}{1.246798in}}%
\pgfpathlineto{\pgfqpoint{3.329203in}{1.244897in}}%
\pgfpathlineto{\pgfqpoint{3.324144in}{1.243873in}}%
\pgfpathlineto{\pgfqpoint{3.319084in}{1.241844in}}%
\pgfpathlineto{\pgfqpoint{3.314025in}{1.238572in}}%
\pgfpathlineto{\pgfqpoint{3.308965in}{1.236374in}}%
\pgfpathlineto{\pgfqpoint{3.303905in}{1.233281in}}%
\pgfpathlineto{\pgfqpoint{3.298846in}{1.228948in}}%
\pgfpathlineto{\pgfqpoint{3.293786in}{1.225498in}}%
\pgfpathlineto{\pgfqpoint{3.288726in}{1.220989in}}%
\pgfpathlineto{\pgfqpoint{3.283667in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{3.278607in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{3.273548in}{1.206011in}}%
\pgfpathlineto{\pgfqpoint{3.268488in}{1.200663in}}%
\pgfpathlineto{\pgfqpoint{3.263428in}{1.193954in}}%
\pgfpathlineto{\pgfqpoint{3.258369in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{3.253309in}{1.181809in}}%
\pgfpathlineto{\pgfqpoint{3.248249in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.243190in}{1.167499in}}%
\pgfpathlineto{\pgfqpoint{3.238130in}{1.160470in}}%
\pgfpathlineto{\pgfqpoint{3.233070in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{3.228011in}{1.144702in}}%
\pgfpathlineto{\pgfqpoint{3.222951in}{1.136574in}}%
\pgfpathlineto{\pgfqpoint{3.217892in}{1.128728in}}%
\pgfpathlineto{\pgfqpoint{3.212832in}{1.119580in}}%
\pgfpathlineto{\pgfqpoint{3.207772in}{1.110631in}}%
\pgfpathlineto{\pgfqpoint{3.202713in}{1.102486in}}%
\pgfpathlineto{\pgfqpoint{3.197653in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{3.192593in}{1.083235in}}%
\pgfpathlineto{\pgfqpoint{3.187534in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{3.182474in}{1.064073in}}%
\pgfpathlineto{\pgfqpoint{3.177414in}{1.054545in}}%
\pgfpathlineto{\pgfqpoint{3.172355in}{1.044778in}}%
\pgfpathlineto{\pgfqpoint{3.167295in}{1.035052in}}%
\pgfpathlineto{\pgfqpoint{3.162236in}{1.025412in}}%
\pgfpathlineto{\pgfqpoint{3.157176in}{1.015243in}}%
\pgfpathlineto{\pgfqpoint{3.152116in}{1.006304in}}%
\pgfpathlineto{\pgfqpoint{3.147057in}{0.996563in}}%
\pgfpathlineto{\pgfqpoint{3.141997in}{0.986919in}}%
\pgfpathlineto{\pgfqpoint{3.136937in}{0.978243in}}%
\pgfpathlineto{\pgfqpoint{3.131878in}{0.969083in}}%
\pgfpathlineto{\pgfqpoint{3.126818in}{0.960250in}}%
\pgfpathlineto{\pgfqpoint{3.121758in}{0.951947in}}%
\pgfpathlineto{\pgfqpoint{3.116699in}{0.943799in}}%
\pgfpathlineto{\pgfqpoint{3.111639in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{3.106580in}{0.928432in}}%
\pgfpathlineto{\pgfqpoint{3.101520in}{0.921611in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{3.091401in}{0.908684in}}%
\pgfpathlineto{\pgfqpoint{3.086341in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{3.081281in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{3.076222in}{0.893546in}}%
\pgfpathlineto{\pgfqpoint{3.071162in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{3.066103in}{0.885968in}}%
\pgfpathlineto{\pgfqpoint{3.061043in}{0.883054in}}%
\pgfpathlineto{\pgfqpoint{3.055983in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{3.050924in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{3.045864in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{3.040804in}{0.875855in}}%
\pgfpathlineto{\pgfqpoint{3.035745in}{0.875324in}}%
\pgfpathlineto{\pgfqpoint{3.030685in}{0.875191in}}%
\pgfpathlineto{\pgfqpoint{3.025625in}{0.875603in}}%
\pgfpathlineto{\pgfqpoint{3.020566in}{0.876353in}}%
\pgfpathlineto{\pgfqpoint{3.015506in}{0.877508in}}%
\pgfpathlineto{\pgfqpoint{3.010447in}{0.879200in}}%
\pgfpathlineto{\pgfqpoint{3.005387in}{0.881131in}}%
\pgfpathlineto{\pgfqpoint{3.000327in}{0.883382in}}%
\pgfpathlineto{\pgfqpoint{2.995268in}{0.885960in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{0.888836in}}%
\pgfpathlineto{\pgfqpoint{2.985148in}{0.891958in}}%
\pgfpathlineto{\pgfqpoint{2.980089in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{2.975029in}{0.898522in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{0.902062in}}%
\pgfpathlineto{\pgfqpoint{2.964910in}{0.905266in}}%
\pgfpathlineto{\pgfqpoint{2.959850in}{0.909054in}}%
\pgfpathlineto{\pgfqpoint{2.954791in}{0.912426in}}%
\pgfpathlineto{\pgfqpoint{2.949731in}{0.915773in}}%
\pgfpathlineto{\pgfqpoint{2.944671in}{0.919034in}}%
\pgfpathlineto{\pgfqpoint{2.939612in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{2.934552in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{2.929492in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{2.924433in}{0.930545in}}%
\pgfpathlineto{\pgfqpoint{2.919373in}{0.933352in}}%
\pgfpathlineto{\pgfqpoint{2.914314in}{0.935124in}}%
\pgfpathlineto{\pgfqpoint{2.909254in}{0.937337in}}%
\pgfpathlineto{\pgfqpoint{2.904194in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{2.899135in}{0.940535in}}%
\pgfpathlineto{\pgfqpoint{2.894075in}{0.941842in}}%
\pgfpathlineto{\pgfqpoint{2.889015in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{2.883956in}{0.943480in}}%
\pgfpathlineto{\pgfqpoint{2.878896in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{0.943495in}}%
\pgfpathlineto{\pgfqpoint{2.868777in}{0.943455in}}%
\pgfpathlineto{\pgfqpoint{2.863717in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{2.858658in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{2.853598in}{0.940656in}}%
\pgfpathlineto{\pgfqpoint{2.848538in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{2.843479in}{0.937515in}}%
\pgfpathlineto{\pgfqpoint{2.838419in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{0.933795in}}%
\pgfpathlineto{\pgfqpoint{2.828300in}{0.931618in}}%
\pgfpathlineto{\pgfqpoint{2.823240in}{0.929007in}}%
\pgfpathlineto{\pgfqpoint{2.818180in}{0.927031in}}%
\pgfpathlineto{\pgfqpoint{2.813121in}{0.924335in}}%
\pgfpathlineto{\pgfqpoint{2.808061in}{0.921533in}}%
\pgfpathlineto{\pgfqpoint{2.803002in}{0.919189in}}%
\pgfpathlineto{\pgfqpoint{2.797942in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{2.792882in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{2.787823in}{0.910926in}}%
\pgfpathlineto{\pgfqpoint{2.782763in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{2.777703in}{0.905701in}}%
\pgfpathlineto{\pgfqpoint{2.772644in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{2.767584in}{0.900505in}}%
\pgfpathlineto{\pgfqpoint{2.762524in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{2.757465in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{2.752405in}{0.893685in}}%
\pgfpathlineto{\pgfqpoint{2.747346in}{0.891779in}}%
\pgfpathlineto{\pgfqpoint{2.742286in}{0.889936in}}%
\pgfpathlineto{\pgfqpoint{2.737226in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{2.732167in}{0.886954in}}%
\pgfpathlineto{\pgfqpoint{2.727107in}{0.885846in}}%
\pgfpathlineto{\pgfqpoint{2.722047in}{0.884796in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{0.884060in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{2.706869in}{0.883426in}}%
\pgfpathlineto{\pgfqpoint{2.701809in}{0.883443in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{0.883844in}}%
\pgfpathlineto{\pgfqpoint{2.691690in}{0.884490in}}%
\pgfpathlineto{\pgfqpoint{2.686630in}{0.885437in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{0.886525in}}%
\pgfpathlineto{\pgfqpoint{2.676511in}{0.888278in}}%
\pgfpathlineto{\pgfqpoint{2.671451in}{0.890112in}}%
\pgfpathlineto{\pgfqpoint{2.666391in}{0.892126in}}%
\pgfpathlineto{\pgfqpoint{2.661332in}{0.894893in}}%
\pgfpathlineto{\pgfqpoint{2.656272in}{0.897682in}}%
\pgfpathlineto{\pgfqpoint{2.651213in}{0.900908in}}%
\pgfpathlineto{\pgfqpoint{2.646153in}{0.904462in}}%
\pgfpathlineto{\pgfqpoint{2.641093in}{0.908511in}}%
\pgfpathlineto{\pgfqpoint{2.636034in}{0.912883in}}%
\pgfpathlineto{\pgfqpoint{2.630974in}{0.917343in}}%
\pgfpathlineto{\pgfqpoint{2.625914in}{0.922589in}}%
\pgfpathlineto{\pgfqpoint{2.620855in}{0.928033in}}%
\pgfpathlineto{\pgfqpoint{2.615795in}{0.933621in}}%
\pgfpathlineto{\pgfqpoint{2.610735in}{0.939774in}}%
\pgfpathlineto{\pgfqpoint{2.605676in}{0.946416in}}%
\pgfpathlineto{\pgfqpoint{2.600616in}{0.953153in}}%
\pgfpathlineto{\pgfqpoint{2.595557in}{0.960312in}}%
\pgfpathlineto{\pgfqpoint{2.590497in}{0.967850in}}%
\pgfpathlineto{\pgfqpoint{2.585437in}{0.976112in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{0.983883in}}%
\pgfpathlineto{\pgfqpoint{2.575318in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{2.570258in}{1.001791in}}%
\pgfpathlineto{\pgfqpoint{2.565199in}{1.010228in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{1.019608in}}%
\pgfpathlineto{\pgfqpoint{2.555080in}{1.029382in}}%
\pgfpathlineto{\pgfqpoint{2.550020in}{1.038515in}}%
\pgfpathlineto{\pgfqpoint{2.544960in}{1.048360in}}%
\pgfpathlineto{\pgfqpoint{2.539901in}{1.057857in}}%
\pgfpathlineto{\pgfqpoint{2.534841in}{1.068003in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{1.077769in}}%
\pgfpathlineto{\pgfqpoint{2.524722in}{1.086986in}}%
\pgfpathlineto{\pgfqpoint{2.519662in}{1.097907in}}%
\pgfpathlineto{\pgfqpoint{2.514602in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{2.509543in}{1.116475in}}%
\pgfpathlineto{\pgfqpoint{2.504483in}{1.126454in}}%
\pgfpathlineto{\pgfqpoint{2.499424in}{1.135124in}}%
\pgfpathlineto{\pgfqpoint{2.494364in}{1.143947in}}%
\pgfpathlineto{\pgfqpoint{2.489304in}{1.152339in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{2.479185in}{1.168415in}}%
\pgfpathlineto{\pgfqpoint{2.474125in}{1.174828in}}%
\pgfpathlineto{\pgfqpoint{2.469066in}{1.182444in}}%
\pgfpathlineto{\pgfqpoint{2.464006in}{1.188673in}}%
\pgfpathlineto{\pgfqpoint{2.458946in}{1.193521in}}%
\pgfpathlineto{\pgfqpoint{2.453887in}{1.199302in}}%
\pgfpathlineto{\pgfqpoint{2.448827in}{1.203204in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{1.206807in}}%
\pgfpathlineto{\pgfqpoint{2.438708in}{1.209277in}}%
\pgfpathlineto{\pgfqpoint{2.433648in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{2.428589in}{1.212826in}}%
\pgfpathlineto{\pgfqpoint{2.423529in}{1.212240in}}%
\pgfpathlineto{\pgfqpoint{2.418469in}{1.212573in}}%
\pgfpathlineto{\pgfqpoint{2.413410in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.408350in}{1.208468in}}%
\pgfpathlineto{\pgfqpoint{2.403291in}{1.205743in}}%
\pgfpathlineto{\pgfqpoint{2.398231in}{1.202280in}}%
\pgfpathlineto{\pgfqpoint{2.393171in}{1.197044in}}%
\pgfpathlineto{\pgfqpoint{2.388112in}{1.191921in}}%
\pgfpathlineto{\pgfqpoint{2.383052in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{2.377992in}{1.179103in}}%
\pgfpathlineto{\pgfqpoint{2.372933in}{1.171392in}}%
\pgfpathlineto{\pgfqpoint{2.367873in}{1.163113in}}%
\pgfpathlineto{\pgfqpoint{2.362813in}{1.154981in}}%
\pgfpathlineto{\pgfqpoint{2.357754in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{2.352694in}{1.135109in}}%
\pgfpathlineto{\pgfqpoint{2.347635in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{2.342575in}{1.114248in}}%
\pgfpathlineto{\pgfqpoint{2.337515in}{1.103260in}}%
\pgfpathlineto{\pgfqpoint{2.332456in}{1.092458in}}%
\pgfpathlineto{\pgfqpoint{2.327396in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{2.322336in}{1.069355in}}%
\pgfpathlineto{\pgfqpoint{2.317277in}{1.057342in}}%
\pgfpathlineto{\pgfqpoint{2.312217in}{1.046227in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{1.034594in}}%
\pgfpathlineto{\pgfqpoint{2.302098in}{1.022828in}}%
\pgfpathlineto{\pgfqpoint{2.297038in}{1.012424in}}%
\pgfpathlineto{\pgfqpoint{2.291979in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{2.286919in}{0.990598in}}%
\pgfpathlineto{\pgfqpoint{2.281859in}{0.981415in}}%
\pgfpathlineto{\pgfqpoint{2.276800in}{0.971658in}}%
\pgfpathlineto{\pgfqpoint{2.271740in}{0.962820in}}%
\pgfpathlineto{\pgfqpoint{2.266680in}{0.954706in}}%
\pgfpathlineto{\pgfqpoint{2.261621in}{0.947013in}}%
\pgfpathlineto{\pgfqpoint{2.256561in}{0.940181in}}%
\pgfpathlineto{\pgfqpoint{2.251501in}{0.933711in}}%
\pgfpathlineto{\pgfqpoint{2.246442in}{0.928408in}}%
\pgfpathlineto{\pgfqpoint{2.241382in}{0.923563in}}%
\pgfpathlineto{\pgfqpoint{2.236323in}{0.919437in}}%
\pgfpathlineto{\pgfqpoint{2.231263in}{0.916436in}}%
\pgfpathlineto{\pgfqpoint{2.226203in}{0.914198in}}%
\pgfpathlineto{\pgfqpoint{2.221144in}{0.912402in}}%
\pgfpathlineto{\pgfqpoint{2.216084in}{0.912080in}}%
\pgfpathlineto{\pgfqpoint{2.211024in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{2.205965in}{0.913159in}}%
\pgfpathlineto{\pgfqpoint{2.200905in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{2.195846in}{0.918056in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{0.921535in}}%
\pgfpathlineto{\pgfqpoint{2.185726in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{2.180667in}{0.931116in}}%
\pgfpathlineto{\pgfqpoint{2.175607in}{0.937035in}}%
\pgfpathlineto{\pgfqpoint{2.170547in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{2.160428in}{0.959222in}}%
\pgfpathlineto{\pgfqpoint{2.155368in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{2.150309in}{0.977063in}}%
\pgfpathlineto{\pgfqpoint{2.145249in}{0.986971in}}%
\pgfpathlineto{\pgfqpoint{2.140190in}{0.997018in}}%
\pgfpathlineto{\pgfqpoint{2.135130in}{1.008014in}}%
\pgfpathlineto{\pgfqpoint{2.130070in}{1.019471in}}%
\pgfpathlineto{\pgfqpoint{2.125011in}{1.030854in}}%
\pgfpathlineto{\pgfqpoint{2.119951in}{1.043001in}}%
\pgfpathlineto{\pgfqpoint{2.114891in}{1.055282in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.068276in}}%
\pgfpathlineto{\pgfqpoint{2.104772in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{2.099712in}{1.094080in}}%
\pgfpathlineto{\pgfqpoint{2.094653in}{1.107653in}}%
\pgfpathlineto{\pgfqpoint{2.089593in}{1.120795in}}%
\pgfpathlineto{\pgfqpoint{2.084534in}{1.134418in}}%
\pgfpathlineto{\pgfqpoint{2.079474in}{1.148744in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{1.162251in}}%
\pgfpathlineto{\pgfqpoint{2.069355in}{1.176189in}}%
\pgfpathlineto{\pgfqpoint{2.064295in}{1.190826in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{1.204611in}}%
\pgfpathlineto{\pgfqpoint{2.054176in}{1.219158in}}%
\pgfpathlineto{\pgfqpoint{2.049116in}{1.232833in}}%
\pgfpathlineto{\pgfqpoint{2.044057in}{1.247940in}}%
\pgfpathlineto{\pgfqpoint{2.038997in}{1.261771in}}%
\pgfpathlineto{\pgfqpoint{2.033937in}{1.275213in}}%
\pgfpathlineto{\pgfqpoint{2.028878in}{1.291072in}}%
\pgfpathlineto{\pgfqpoint{2.023818in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{1.317809in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{1.332438in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{1.345121in}}%
\pgfpathlineto{\pgfqpoint{2.003579in}{1.358594in}}%
\pgfpathlineto{\pgfqpoint{1.998520in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{1.993460in}{1.383445in}}%
\pgfpathlineto{\pgfqpoint{1.988401in}{1.396243in}}%
\pgfpathlineto{\pgfqpoint{1.983341in}{1.406266in}}%
\pgfpathlineto{\pgfqpoint{1.978281in}{1.418780in}}%
\pgfpathlineto{\pgfqpoint{1.973222in}{1.429080in}}%
\pgfpathlineto{\pgfqpoint{1.968162in}{1.438124in}}%
\pgfpathlineto{\pgfqpoint{1.963102in}{1.449318in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{1.457597in}}%
\pgfpathlineto{\pgfqpoint{1.952983in}{1.466328in}}%
\pgfpathlineto{\pgfqpoint{1.947923in}{1.474227in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.481811in}}%
\pgfpathlineto{\pgfqpoint{1.937804in}{1.488221in}}%
\pgfpathlineto{\pgfqpoint{1.932745in}{1.493263in}}%
\pgfpathlineto{\pgfqpoint{1.927685in}{1.498661in}}%
\pgfpathlineto{\pgfqpoint{1.922625in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{1.504590in}}%
\pgfpathlineto{\pgfqpoint{1.912506in}{1.507356in}}%
\pgfpathlineto{\pgfqpoint{1.907446in}{1.508091in}}%
\pgfpathlineto{\pgfqpoint{1.902387in}{1.507612in}}%
\pgfpathlineto{\pgfqpoint{1.897327in}{1.505799in}}%
\pgfpathlineto{\pgfqpoint{1.892267in}{1.504291in}}%
\pgfpathlineto{\pgfqpoint{1.887208in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{1.882148in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{1.877089in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{1.872029in}{1.482783in}}%
\pgfpathlineto{\pgfqpoint{1.866969in}{1.474665in}}%
\pgfpathlineto{\pgfqpoint{1.861910in}{1.465295in}}%
\pgfpathlineto{\pgfqpoint{1.856850in}{1.456991in}}%
\pgfpathlineto{\pgfqpoint{1.851790in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{1.846731in}{1.433302in}}%
\pgfpathlineto{\pgfqpoint{1.841671in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.836612in}{1.406856in}}%
\pgfpathlineto{\pgfqpoint{1.831552in}{1.392933in}}%
\pgfpathlineto{\pgfqpoint{1.826492in}{1.377232in}}%
\pgfpathlineto{\pgfqpoint{1.821433in}{1.361614in}}%
\pgfpathlineto{\pgfqpoint{1.816373in}{1.344803in}}%
\pgfpathlineto{\pgfqpoint{1.811313in}{1.326209in}}%
\pgfpathlineto{\pgfqpoint{1.806254in}{1.309313in}}%
\pgfpathlineto{\pgfqpoint{1.801194in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{1.796134in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{1.791075in}{1.251735in}}%
\pgfpathlineto{\pgfqpoint{1.786015in}{1.230332in}}%
\pgfpathlineto{\pgfqpoint{1.780956in}{1.210678in}}%
\pgfpathlineto{\pgfqpoint{1.775896in}{1.190722in}}%
\pgfpathlineto{\pgfqpoint{1.770836in}{1.170700in}}%
\pgfpathlineto{\pgfqpoint{1.765777in}{1.151332in}}%
\pgfpathlineto{\pgfqpoint{1.760717in}{1.131254in}}%
\pgfpathlineto{\pgfqpoint{1.755657in}{1.113113in}}%
\pgfpathlineto{\pgfqpoint{1.750598in}{1.094518in}}%
\pgfpathlineto{\pgfqpoint{1.745538in}{1.076234in}}%
\pgfpathlineto{\pgfqpoint{1.740478in}{1.059732in}}%
\pgfpathlineto{\pgfqpoint{1.735419in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{1.730359in}{1.027481in}}%
\pgfpathlineto{\pgfqpoint{1.725300in}{1.013386in}}%
\pgfpathlineto{\pgfqpoint{1.720240in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{1.715180in}{0.986988in}}%
\pgfpathlineto{\pgfqpoint{1.710121in}{0.975310in}}%
\pgfpathlineto{\pgfqpoint{1.705061in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{1.700001in}{0.955328in}}%
\pgfpathlineto{\pgfqpoint{1.694942in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{1.689882in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{1.684823in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{1.679763in}{0.928889in}}%
\pgfpathlineto{\pgfqpoint{1.674703in}{0.925637in}}%
\pgfpathlineto{\pgfqpoint{1.669644in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.664584in}{0.922103in}}%
\pgfpathlineto{\pgfqpoint{1.659524in}{0.922433in}}%
\pgfpathlineto{\pgfqpoint{1.654465in}{0.923968in}}%
\pgfpathlineto{\pgfqpoint{1.649405in}{0.926006in}}%
\pgfpathlineto{\pgfqpoint{1.644345in}{0.929915in}}%
\pgfpathlineto{\pgfqpoint{1.639286in}{0.934493in}}%
\pgfpathlineto{\pgfqpoint{1.634226in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{0.946767in}}%
\pgfpathlineto{\pgfqpoint{1.624107in}{0.954165in}}%
\pgfpathlineto{\pgfqpoint{1.619047in}{0.962858in}}%
\pgfpathlineto{\pgfqpoint{1.613988in}{0.971702in}}%
\pgfpathlineto{\pgfqpoint{1.608928in}{0.981856in}}%
\pgfpathlineto{\pgfqpoint{1.603868in}{0.992710in}}%
\pgfpathlineto{\pgfqpoint{1.598809in}{1.003686in}}%
\pgfpathlineto{\pgfqpoint{1.593749in}{1.015360in}}%
\pgfpathlineto{\pgfqpoint{1.588689in}{1.028043in}}%
\pgfpathlineto{\pgfqpoint{1.583630in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{1.578570in}{1.052706in}}%
\pgfpathlineto{\pgfqpoint{1.573511in}{1.066194in}}%
\pgfpathlineto{\pgfqpoint{1.568451in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{1.091815in}}%
\pgfpathlineto{\pgfqpoint{1.558332in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{1.553272in}{1.117651in}}%
\pgfpathlineto{\pgfqpoint{1.548212in}{1.129623in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{1.141740in}}%
\pgfpathlineto{\pgfqpoint{1.538093in}{1.154515in}}%
\pgfpathlineto{\pgfqpoint{1.533034in}{1.165795in}}%
\pgfpathlineto{\pgfqpoint{1.527974in}{1.176721in}}%
\pgfpathlineto{\pgfqpoint{1.522914in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.517855in}{1.198875in}}%
\pgfpathlineto{\pgfqpoint{1.512795in}{1.209770in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{1.219494in}}%
\pgfpathlineto{\pgfqpoint{1.502676in}{1.229544in}}%
\pgfpathlineto{\pgfqpoint{1.497616in}{1.238678in}}%
\pgfpathlineto{\pgfqpoint{1.492556in}{1.246347in}}%
\pgfpathlineto{\pgfqpoint{1.487497in}{1.255637in}}%
\pgfpathlineto{\pgfqpoint{1.482437in}{1.262502in}}%
\pgfpathlineto{\pgfqpoint{1.477378in}{1.268594in}}%
\pgfpathlineto{\pgfqpoint{1.472318in}{1.275954in}}%
\pgfpathlineto{\pgfqpoint{1.467258in}{1.280968in}}%
\pgfpathlineto{\pgfqpoint{1.462199in}{1.285603in}}%
\pgfpathlineto{\pgfqpoint{1.457139in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{1.452079in}{1.293373in}}%
\pgfpathlineto{\pgfqpoint{1.447020in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{1.441960in}{1.298445in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{1.431841in}{1.302154in}}%
\pgfpathlineto{\pgfqpoint{1.426781in}{1.301778in}}%
\pgfpathlineto{\pgfqpoint{1.421722in}{1.302379in}}%
\pgfpathlineto{\pgfqpoint{1.416662in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{1.411602in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{1.406543in}{1.299405in}}%
\pgfpathlineto{\pgfqpoint{1.401483in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{1.396423in}{1.294979in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{1.292383in}}%
\pgfpathlineto{\pgfqpoint{1.386304in}{1.288722in}}%
\pgfpathlineto{\pgfqpoint{1.381244in}{1.284905in}}%
\pgfpathlineto{\pgfqpoint{1.376185in}{1.279966in}}%
\pgfpathlineto{\pgfqpoint{1.371125in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{1.366066in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{1.361006in}{1.262097in}}%
\pgfpathlineto{\pgfqpoint{1.355946in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{1.345827in}{1.240168in}}%
\pgfpathlineto{\pgfqpoint{1.340767in}{1.231538in}}%
\pgfpathlineto{\pgfqpoint{1.335708in}{1.223025in}}%
\pgfpathlineto{\pgfqpoint{1.330648in}{1.213597in}}%
\pgfpathlineto{\pgfqpoint{1.325589in}{1.204397in}}%
\pgfpathlineto{\pgfqpoint{1.320529in}{1.193668in}}%
\pgfpathlineto{\pgfqpoint{1.315469in}{1.184909in}}%
\pgfpathlineto{\pgfqpoint{1.310410in}{1.173904in}}%
\pgfpathlineto{\pgfqpoint{1.305350in}{1.163266in}}%
\pgfpathlineto{\pgfqpoint{1.300290in}{1.153579in}}%
\pgfpathlineto{\pgfqpoint{1.295231in}{1.142104in}}%
\pgfpathlineto{\pgfqpoint{1.290171in}{1.131294in}}%
\pgfpathlineto{\pgfqpoint{1.285111in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{1.280052in}{1.108750in}}%
\pgfpathlineto{\pgfqpoint{1.274992in}{1.097525in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.085089in}}%
\pgfpathlineto{\pgfqpoint{1.264873in}{1.073742in}}%
\pgfpathlineto{\pgfqpoint{1.259813in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{1.254754in}{1.048905in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.244634in}{1.025665in}}%
\pgfpathlineto{\pgfqpoint{1.239575in}{1.013897in}}%
\pgfpathlineto{\pgfqpoint{1.234515in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{0.991529in}}%
\pgfpathlineto{\pgfqpoint{1.224396in}{0.980927in}}%
\pgfpathlineto{\pgfqpoint{1.219336in}{0.970575in}}%
\pgfpathlineto{\pgfqpoint{1.214277in}{0.960906in}}%
\pgfpathlineto{\pgfqpoint{1.209217in}{0.951854in}}%
\pgfpathlineto{\pgfqpoint{1.204157in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{1.199098in}{0.934649in}}%
\pgfpathlineto{\pgfqpoint{1.194038in}{0.927215in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{0.919798in}}%
\pgfpathlineto{\pgfqpoint{1.183919in}{0.913442in}}%
\pgfpathlineto{\pgfqpoint{1.178859in}{0.907451in}}%
\pgfpathlineto{\pgfqpoint{1.173800in}{0.902255in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.897522in}}%
\pgfpathlineto{\pgfqpoint{1.163680in}{0.893279in}}%
\pgfpathlineto{\pgfqpoint{1.158621in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{1.153561in}{0.887130in}}%
\pgfpathlineto{\pgfqpoint{1.148501in}{0.885199in}}%
\pgfpathlineto{\pgfqpoint{1.143442in}{0.883804in}}%
\pgfpathlineto{\pgfqpoint{1.138382in}{0.883040in}}%
\pgfpathlineto{\pgfqpoint{1.133322in}{0.883145in}}%
\pgfpathlineto{\pgfqpoint{1.128263in}{0.883494in}}%
\pgfpathlineto{\pgfqpoint{1.123203in}{0.885046in}}%
\pgfpathlineto{\pgfqpoint{1.118144in}{0.886712in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{0.888890in}}%
\pgfpathlineto{\pgfqpoint{1.108024in}{0.891802in}}%
\pgfpathlineto{\pgfqpoint{1.102965in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{1.097905in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{1.092845in}{0.902258in}}%
\pgfpathlineto{\pgfqpoint{1.087786in}{0.906355in}}%
\pgfpathlineto{\pgfqpoint{1.082726in}{0.911095in}}%
\pgfpathlineto{\pgfqpoint{1.077666in}{0.915161in}}%
\pgfpathlineto{\pgfqpoint{1.072607in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{1.067547in}{0.925347in}}%
\pgfpathlineto{\pgfqpoint{1.062488in}{0.930018in}}%
\pgfpathlineto{\pgfqpoint{1.057428in}{0.935569in}}%
\pgfpathlineto{\pgfqpoint{1.052368in}{0.940333in}}%
\pgfpathlineto{\pgfqpoint{1.047309in}{0.945965in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{0.950631in}}%
\pgfpathlineto{\pgfqpoint{1.037189in}{0.955460in}}%
\pgfpathlineto{\pgfqpoint{1.032130in}{0.960743in}}%
\pgfpathlineto{\pgfqpoint{1.027070in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.022010in}{0.968808in}}%
\pgfpathlineto{\pgfqpoint{1.016951in}{0.973306in}}%
\pgfpathlineto{\pgfqpoint{1.011891in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{0.979481in}}%
\pgfpathlineto{\pgfqpoint{1.001772in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{0.996712in}{0.984402in}}%
\pgfpathlineto{\pgfqpoint{0.991653in}{0.986358in}}%
\pgfpathlineto{\pgfqpoint{0.986593in}{0.987266in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{0.988975in}}%
\pgfpathlineto{\pgfqpoint{0.976474in}{0.989109in}}%
\pgfpathlineto{\pgfqpoint{0.971414in}{0.989145in}}%
\pgfpathlineto{\pgfqpoint{0.966355in}{0.989558in}}%
\pgfpathlineto{\pgfqpoint{0.961295in}{0.988828in}}%
\pgfpathlineto{\pgfqpoint{0.956235in}{0.988219in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{0.987010in}}%
\pgfpathlineto{\pgfqpoint{0.946116in}{0.986165in}}%
\pgfpathlineto{\pgfqpoint{0.941056in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{0.935997in}{0.982284in}}%
\pgfpathlineto{\pgfqpoint{0.930937in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{0.977779in}}%
\pgfpathlineto{\pgfqpoint{0.920818in}{0.974398in}}%
\pgfpathlineto{\pgfqpoint{0.915758in}{0.971619in}}%
\pgfpathlineto{\pgfqpoint{0.910699in}{0.968401in}}%
\pgfpathlineto{\pgfqpoint{0.905639in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{0.900579in}{0.961125in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{0.957272in}}%
\pgfpathlineto{\pgfqpoint{0.890460in}{0.953574in}}%
\pgfpathlineto{\pgfqpoint{0.885400in}{0.949558in}}%
\pgfpathlineto{\pgfqpoint{0.880341in}{0.945708in}}%
\pgfpathlineto{\pgfqpoint{0.875281in}{0.942386in}}%
\pgfpathlineto{\pgfqpoint{0.875281in}{0.942386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120061in}{0.757855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217283in, y=0.709630in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120061in}{1.079074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217283in, y=1.030849in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120061in}{1.400293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217283in, y=1.352068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120061in}{1.721512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217283in, y=1.673287in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.753549in, y=1.667054in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)\,Temperature}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.478878in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (\(\displaystyle ^\circ\)C/kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{4.446912in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875281in}{1.010730in}}%
\pgfpathlineto{\pgfqpoint{0.905639in}{1.021813in}}%
\pgfpathlineto{\pgfqpoint{0.925877in}{1.028427in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{1.033042in}}%
\pgfpathlineto{\pgfqpoint{0.966355in}{1.034316in}}%
\pgfpathlineto{\pgfqpoint{0.991653in}{1.032716in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{1.032130in}{1.019908in}}%
\pgfpathlineto{\pgfqpoint{1.077666in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{1.128263in}{0.981284in}}%
\pgfpathlineto{\pgfqpoint{1.143442in}{0.981439in}}%
\pgfpathlineto{\pgfqpoint{1.153561in}{0.983102in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.988298in}}%
\pgfpathlineto{\pgfqpoint{1.183919in}{0.996258in}}%
\pgfpathlineto{\pgfqpoint{1.199098in}{1.006861in}}%
\pgfpathlineto{\pgfqpoint{1.214277in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{1.254754in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.082081in}}%
\pgfpathlineto{\pgfqpoint{1.285111in}{1.099628in}}%
\pgfpathlineto{\pgfqpoint{1.315469in}{1.131991in}}%
\pgfpathlineto{\pgfqpoint{1.330648in}{1.146335in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{1.163698in}}%
\pgfpathlineto{\pgfqpoint{1.371125in}{1.176642in}}%
\pgfpathlineto{\pgfqpoint{1.381244in}{1.181989in}}%
\pgfpathlineto{\pgfqpoint{1.401483in}{1.188722in}}%
\pgfpathlineto{\pgfqpoint{1.426781in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{1.189935in}}%
\pgfpathlineto{\pgfqpoint{1.457139in}{1.184796in}}%
\pgfpathlineto{\pgfqpoint{1.477378in}{1.173834in}}%
\pgfpathlineto{\pgfqpoint{1.487497in}{1.167355in}}%
\pgfpathlineto{\pgfqpoint{1.522914in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{1.613988in}{1.025388in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{1.012920in}}%
\pgfpathlineto{\pgfqpoint{1.639286in}{1.006783in}}%
\pgfpathlineto{\pgfqpoint{1.649405in}{1.002540in}}%
\pgfpathlineto{\pgfqpoint{1.664584in}{1.000589in}}%
\pgfpathlineto{\pgfqpoint{1.674703in}{1.002355in}}%
\pgfpathlineto{\pgfqpoint{1.684823in}{1.006621in}}%
\pgfpathlineto{\pgfqpoint{1.694942in}{1.013058in}}%
\pgfpathlineto{\pgfqpoint{1.705061in}{1.021999in}}%
\pgfpathlineto{\pgfqpoint{1.715180in}{1.033031in}}%
\pgfpathlineto{\pgfqpoint{1.730359in}{1.053278in}}%
\pgfpathlineto{\pgfqpoint{1.750598in}{1.086796in}}%
\pgfpathlineto{\pgfqpoint{1.780956in}{1.144876in}}%
\pgfpathlineto{\pgfqpoint{1.816373in}{1.211938in}}%
\pgfpathlineto{\pgfqpoint{1.831552in}{1.236004in}}%
\pgfpathlineto{\pgfqpoint{1.846731in}{1.256188in}}%
\pgfpathlineto{\pgfqpoint{1.861910in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{1.872029in}{1.280928in}}%
\pgfpathlineto{\pgfqpoint{1.882148in}{1.287123in}}%
\pgfpathlineto{\pgfqpoint{1.892267in}{1.291682in}}%
\pgfpathlineto{\pgfqpoint{1.907446in}{1.293583in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{1.922625in}{1.290951in}}%
\pgfpathlineto{\pgfqpoint{1.937804in}{1.283648in}}%
\pgfpathlineto{\pgfqpoint{1.947923in}{1.276651in}}%
\pgfpathlineto{\pgfqpoint{1.963102in}{1.264196in}}%
\pgfpathlineto{\pgfqpoint{2.003579in}{1.218834in}}%
\pgfpathlineto{\pgfqpoint{2.044057in}{1.163507in}}%
\pgfpathlineto{\pgfqpoint{2.069355in}{1.127632in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.073675in}}%
\pgfpathlineto{\pgfqpoint{2.130070in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{2.145249in}{1.033022in}}%
\pgfpathlineto{\pgfqpoint{2.160428in}{1.019148in}}%
\pgfpathlineto{\pgfqpoint{2.175607in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{1.000305in}}%
\pgfpathlineto{\pgfqpoint{2.205965in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{2.221144in}{0.995738in}}%
\pgfpathlineto{\pgfqpoint{2.236323in}{0.999256in}}%
\pgfpathlineto{\pgfqpoint{2.251501in}{1.006392in}}%
\pgfpathlineto{\pgfqpoint{2.266680in}{1.016890in}}%
\pgfpathlineto{\pgfqpoint{2.281859in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{2.291979in}{1.040254in}}%
\pgfpathlineto{\pgfqpoint{2.342575in}{1.096661in}}%
\pgfpathlineto{\pgfqpoint{2.352694in}{1.107091in}}%
\pgfpathlineto{\pgfqpoint{2.367873in}{1.121093in}}%
\pgfpathlineto{\pgfqpoint{2.383052in}{1.132457in}}%
\pgfpathlineto{\pgfqpoint{2.398231in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{2.413410in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{2.423529in}{1.145657in}}%
\pgfpathlineto{\pgfqpoint{2.433648in}{1.145288in}}%
\pgfpathlineto{\pgfqpoint{2.448827in}{1.141139in}}%
\pgfpathlineto{\pgfqpoint{2.458946in}{1.136298in}}%
\pgfpathlineto{\pgfqpoint{2.469066in}{1.130759in}}%
\pgfpathlineto{\pgfqpoint{2.504483in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{1.031478in}}%
\pgfpathlineto{\pgfqpoint{2.610735in}{1.009424in}}%
\pgfpathlineto{\pgfqpoint{2.630974in}{0.998208in}}%
\pgfpathlineto{\pgfqpoint{2.651213in}{0.989991in}}%
\pgfpathlineto{\pgfqpoint{2.671451in}{0.984593in}}%
\pgfpathlineto{\pgfqpoint{2.691690in}{0.981782in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{0.981392in}}%
\pgfpathlineto{\pgfqpoint{2.732167in}{0.983014in}}%
\pgfpathlineto{\pgfqpoint{2.757465in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.848538in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{2.868777in}{1.011265in}}%
\pgfpathlineto{\pgfqpoint{2.894075in}{1.010458in}}%
\pgfpathlineto{\pgfqpoint{2.919373in}{1.006213in}}%
\pgfpathlineto{\pgfqpoint{2.959850in}{0.994064in}}%
\pgfpathlineto{\pgfqpoint{2.985148in}{0.985516in}}%
\pgfpathlineto{\pgfqpoint{3.005387in}{0.980102in}}%
\pgfpathlineto{\pgfqpoint{3.025625in}{0.977339in}}%
\pgfpathlineto{\pgfqpoint{3.040804in}{0.977465in}}%
\pgfpathlineto{\pgfqpoint{3.055983in}{0.979712in}}%
\pgfpathlineto{\pgfqpoint{3.071162in}{0.984273in}}%
\pgfpathlineto{\pgfqpoint{3.086341in}{0.991204in}}%
\pgfpathlineto{\pgfqpoint{3.101520in}{1.000342in}}%
\pgfpathlineto{\pgfqpoint{3.116699in}{1.011437in}}%
\pgfpathlineto{\pgfqpoint{3.141997in}{1.032996in}}%
\pgfpathlineto{\pgfqpoint{3.217892in}{1.103901in}}%
\pgfpathlineto{\pgfqpoint{3.253309in}{1.130441in}}%
\pgfpathlineto{\pgfqpoint{3.278607in}{1.145091in}}%
\pgfpathlineto{\pgfqpoint{3.293786in}{1.152286in}}%
\pgfpathlineto{\pgfqpoint{3.324144in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{3.349442in}{1.163464in}}%
\pgfpathlineto{\pgfqpoint{3.369681in}{1.161454in}}%
\pgfpathlineto{\pgfqpoint{3.379800in}{1.158841in}}%
\pgfpathlineto{\pgfqpoint{3.389919in}{1.156048in}}%
\pgfpathlineto{\pgfqpoint{3.415217in}{1.143101in}}%
\pgfpathlineto{\pgfqpoint{3.435456in}{1.128445in}}%
\pgfpathlineto{\pgfqpoint{3.445575in}{1.120022in}}%
\pgfpathlineto{\pgfqpoint{3.516410in}{1.055560in}}%
\pgfpathlineto{\pgfqpoint{3.536648in}{1.042626in}}%
\pgfpathlineto{\pgfqpoint{3.551827in}{1.036552in}}%
\pgfpathlineto{\pgfqpoint{3.567006in}{1.034664in}}%
\pgfpathlineto{\pgfqpoint{3.582185in}{1.037516in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{3.602424in}{1.048867in}}%
\pgfpathlineto{\pgfqpoint{3.617603in}{1.063068in}}%
\pgfpathlineto{\pgfqpoint{3.632781in}{1.081843in}}%
\pgfpathlineto{\pgfqpoint{3.653020in}{1.113263in}}%
\pgfpathlineto{\pgfqpoint{3.678318in}{1.158445in}}%
\pgfpathlineto{\pgfqpoint{3.733974in}{1.258013in}}%
\pgfpathlineto{\pgfqpoint{3.759272in}{1.293715in}}%
\pgfpathlineto{\pgfqpoint{3.779511in}{1.312828in}}%
\pgfpathlineto{\pgfqpoint{3.789630in}{1.319512in}}%
\pgfpathlineto{\pgfqpoint{3.799749in}{1.324817in}}%
\pgfpathlineto{\pgfqpoint{3.819988in}{1.329289in}}%
\pgfpathlineto{\pgfqpoint{3.830107in}{1.329694in}}%
\pgfpathlineto{\pgfqpoint{3.845286in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{3.865525in}{1.319736in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{1.313885in}}%
\pgfpathlineto{\pgfqpoint{3.890823in}{1.304058in}}%
\pgfpathlineto{\pgfqpoint{3.921181in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{3.951538in}{1.251526in}}%
\pgfpathlineto{\pgfqpoint{3.966717in}{1.236014in}}%
\pgfpathlineto{\pgfqpoint{4.042612in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{4.078029in}{1.112955in}}%
\pgfpathlineto{\pgfqpoint{4.098268in}{1.097326in}}%
\pgfpathlineto{\pgfqpoint{4.113447in}{1.089098in}}%
\pgfpathlineto{\pgfqpoint{4.128626in}{1.084871in}}%
\pgfpathlineto{\pgfqpoint{4.138745in}{1.084329in}}%
\pgfpathlineto{\pgfqpoint{4.148864in}{1.085912in}}%
\pgfpathlineto{\pgfqpoint{4.158983in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{4.169103in}{1.094856in}}%
\pgfpathlineto{\pgfqpoint{4.179222in}{1.101631in}}%
\pgfpathlineto{\pgfqpoint{4.204520in}{1.126088in}}%
\pgfpathlineto{\pgfqpoint{4.229818in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{4.239938in}{1.169357in}}%
\pgfpathlineto{\pgfqpoint{4.270295in}{1.207020in}}%
\pgfpathlineto{\pgfqpoint{4.285474in}{1.223204in}}%
\pgfpathlineto{\pgfqpoint{4.300653in}{1.236173in}}%
\pgfpathlineto{\pgfqpoint{4.315832in}{1.244586in}}%
\pgfpathlineto{\pgfqpoint{4.325951in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{4.336071in}{1.249178in}}%
\pgfpathlineto{\pgfqpoint{4.346190in}{1.248306in}}%
\pgfpathlineto{\pgfqpoint{4.361369in}{1.243302in}}%
\pgfpathlineto{\pgfqpoint{4.371488in}{1.238617in}}%
\pgfpathlineto{\pgfqpoint{4.396786in}{1.218907in}}%
\pgfpathlineto{\pgfqpoint{4.422084in}{1.193348in}}%
\pgfpathlineto{\pgfqpoint{4.432204in}{1.181656in}}%
\pgfpathlineto{\pgfqpoint{4.492919in}{1.113322in}}%
\pgfpathlineto{\pgfqpoint{4.523277in}{1.083775in}}%
\pgfpathlineto{\pgfqpoint{4.548575in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.599172in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{4.629529in}{1.016663in}}%
\pgfpathlineto{\pgfqpoint{4.654828in}{1.007670in}}%
\pgfpathlineto{\pgfqpoint{4.685185in}{1.001932in}}%
\pgfpathlineto{\pgfqpoint{4.710483in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{4.730722in}{1.004217in}}%
\pgfpathlineto{\pgfqpoint{4.750961in}{1.008545in}}%
\pgfpathlineto{\pgfqpoint{4.811676in}{1.025080in}}%
\pgfpathlineto{\pgfqpoint{4.842034in}{1.029470in}}%
\pgfpathlineto{\pgfqpoint{4.857213in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{4.867332in}{1.028322in}}%
\pgfpathlineto{\pgfqpoint{4.882511in}{1.025663in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{1.021823in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{1.014328in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{1.014328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{4.446912in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875281in}{0.942386in}}%
\pgfpathlineto{\pgfqpoint{0.890460in}{0.953574in}}%
\pgfpathlineto{\pgfqpoint{0.920818in}{0.974398in}}%
\pgfpathlineto{\pgfqpoint{0.930937in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{0.946116in}{0.986165in}}%
\pgfpathlineto{\pgfqpoint{0.966355in}{0.989558in}}%
\pgfpathlineto{\pgfqpoint{0.986593in}{0.987266in}}%
\pgfpathlineto{\pgfqpoint{0.996712in}{0.984402in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{0.979481in}}%
\pgfpathlineto{\pgfqpoint{1.022010in}{0.968808in}}%
\pgfpathlineto{\pgfqpoint{1.037189in}{0.955460in}}%
\pgfpathlineto{\pgfqpoint{1.072607in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{1.087786in}{0.906355in}}%
\pgfpathlineto{\pgfqpoint{1.102965in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{1.118144in}{0.886712in}}%
\pgfpathlineto{\pgfqpoint{1.128263in}{0.883494in}}%
\pgfpathlineto{\pgfqpoint{1.138382in}{0.883040in}}%
\pgfpathlineto{\pgfqpoint{1.148501in}{0.885199in}}%
\pgfpathlineto{\pgfqpoint{1.153561in}{0.887130in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.897522in}}%
\pgfpathlineto{\pgfqpoint{1.178859in}{0.907451in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{0.919798in}}%
\pgfpathlineto{\pgfqpoint{1.204157in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{1.224396in}{0.980927in}}%
\pgfpathlineto{\pgfqpoint{1.244634in}{1.025665in}}%
\pgfpathlineto{\pgfqpoint{1.274992in}{1.097525in}}%
\pgfpathlineto{\pgfqpoint{1.315469in}{1.184909in}}%
\pgfpathlineto{\pgfqpoint{1.325589in}{1.204397in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{1.366066in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{1.292383in}}%
\pgfpathlineto{\pgfqpoint{1.406543in}{1.299405in}}%
\pgfpathlineto{\pgfqpoint{1.421722in}{1.302379in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{1.457139in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{1.472318in}{1.275954in}}%
\pgfpathlineto{\pgfqpoint{1.497616in}{1.238678in}}%
\pgfpathlineto{\pgfqpoint{1.512795in}{1.209770in}}%
\pgfpathlineto{\pgfqpoint{1.538093in}{1.154515in}}%
\pgfpathlineto{\pgfqpoint{1.598809in}{1.003686in}}%
\pgfpathlineto{\pgfqpoint{1.613988in}{0.971702in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{0.946767in}}%
\pgfpathlineto{\pgfqpoint{1.639286in}{0.934493in}}%
\pgfpathlineto{\pgfqpoint{1.649405in}{0.926006in}}%
\pgfpathlineto{\pgfqpoint{1.659524in}{0.922433in}}%
\pgfpathlineto{\pgfqpoint{1.664584in}{0.922103in}}%
\pgfpathlineto{\pgfqpoint{1.674703in}{0.925637in}}%
\pgfpathlineto{\pgfqpoint{1.679763in}{0.928889in}}%
\pgfpathlineto{\pgfqpoint{1.689882in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{1.700001in}{0.955328in}}%
\pgfpathlineto{\pgfqpoint{1.710121in}{0.975310in}}%
\pgfpathlineto{\pgfqpoint{1.720240in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{1.735419in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{1.750598in}{1.094518in}}%
\pgfpathlineto{\pgfqpoint{1.775896in}{1.190722in}}%
\pgfpathlineto{\pgfqpoint{1.811313in}{1.326209in}}%
\pgfpathlineto{\pgfqpoint{1.821433in}{1.361614in}}%
\pgfpathlineto{\pgfqpoint{1.841671in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.856850in}{1.456991in}}%
\pgfpathlineto{\pgfqpoint{1.877089in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{1.887208in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{1.892267in}{1.504291in}}%
\pgfpathlineto{\pgfqpoint{1.907446in}{1.508091in}}%
\pgfpathlineto{\pgfqpoint{1.912506in}{1.507356in}}%
\pgfpathlineto{\pgfqpoint{1.927685in}{1.498661in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.481811in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{1.457597in}}%
\pgfpathlineto{\pgfqpoint{1.963102in}{1.449318in}}%
\pgfpathlineto{\pgfqpoint{1.973222in}{1.429080in}}%
\pgfpathlineto{\pgfqpoint{1.988401in}{1.396243in}}%
\pgfpathlineto{\pgfqpoint{2.028878in}{1.291072in}}%
\pgfpathlineto{\pgfqpoint{2.038997in}{1.261771in}}%
\pgfpathlineto{\pgfqpoint{2.119951in}{1.043001in}}%
\pgfpathlineto{\pgfqpoint{2.140190in}{0.997018in}}%
\pgfpathlineto{\pgfqpoint{2.160428in}{0.959222in}}%
\pgfpathlineto{\pgfqpoint{2.170547in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{2.180667in}{0.931116in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{0.921535in}}%
\pgfpathlineto{\pgfqpoint{2.200905in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{2.205965in}{0.913159in}}%
\pgfpathlineto{\pgfqpoint{2.216084in}{0.912080in}}%
\pgfpathlineto{\pgfqpoint{2.221144in}{0.912402in}}%
\pgfpathlineto{\pgfqpoint{2.231263in}{0.916436in}}%
\pgfpathlineto{\pgfqpoint{2.241382in}{0.923563in}}%
\pgfpathlineto{\pgfqpoint{2.251501in}{0.933711in}}%
\pgfpathlineto{\pgfqpoint{2.266680in}{0.954706in}}%
\pgfpathlineto{\pgfqpoint{2.276800in}{0.971658in}}%
\pgfpathlineto{\pgfqpoint{2.302098in}{1.022828in}}%
\pgfpathlineto{\pgfqpoint{2.342575in}{1.114248in}}%
\pgfpathlineto{\pgfqpoint{2.352694in}{1.135109in}}%
\pgfpathlineto{\pgfqpoint{2.367873in}{1.163113in}}%
\pgfpathlineto{\pgfqpoint{2.383052in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{2.393171in}{1.197044in}}%
\pgfpathlineto{\pgfqpoint{2.398231in}{1.202280in}}%
\pgfpathlineto{\pgfqpoint{2.408350in}{1.208468in}}%
\pgfpathlineto{\pgfqpoint{2.418469in}{1.212573in}}%
\pgfpathlineto{\pgfqpoint{2.433648in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{1.206807in}}%
\pgfpathlineto{\pgfqpoint{2.453887in}{1.199302in}}%
\pgfpathlineto{\pgfqpoint{2.474125in}{1.174828in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{2.504483in}{1.126454in}}%
\pgfpathlineto{\pgfqpoint{2.550020in}{1.038515in}}%
\pgfpathlineto{\pgfqpoint{2.585437in}{0.976112in}}%
\pgfpathlineto{\pgfqpoint{2.600616in}{0.953153in}}%
\pgfpathlineto{\pgfqpoint{2.620855in}{0.928033in}}%
\pgfpathlineto{\pgfqpoint{2.636034in}{0.912883in}}%
\pgfpathlineto{\pgfqpoint{2.651213in}{0.900908in}}%
\pgfpathlineto{\pgfqpoint{2.666391in}{0.892126in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{0.886525in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{0.883844in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{2.727107in}{0.885846in}}%
\pgfpathlineto{\pgfqpoint{2.742286in}{0.889936in}}%
\pgfpathlineto{\pgfqpoint{2.762524in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{2.782763in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{0.933795in}}%
\pgfpathlineto{\pgfqpoint{2.853598in}{0.940656in}}%
\pgfpathlineto{\pgfqpoint{2.868777in}{0.943455in}}%
\pgfpathlineto{\pgfqpoint{2.889015in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{2.904194in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{2.924433in}{0.930545in}}%
\pgfpathlineto{\pgfqpoint{2.944671in}{0.919034in}}%
\pgfpathlineto{\pgfqpoint{3.005387in}{0.881131in}}%
\pgfpathlineto{\pgfqpoint{3.020566in}{0.876353in}}%
\pgfpathlineto{\pgfqpoint{3.030685in}{0.875191in}}%
\pgfpathlineto{\pgfqpoint{3.040804in}{0.875855in}}%
\pgfpathlineto{\pgfqpoint{3.055983in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{3.071162in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{3.081281in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{3.111639in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{3.126818in}{0.960250in}}%
\pgfpathlineto{\pgfqpoint{3.157176in}{1.015243in}}%
\pgfpathlineto{\pgfqpoint{3.187534in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{3.228011in}{1.144702in}}%
\pgfpathlineto{\pgfqpoint{3.248249in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.258369in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{3.283667in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{3.303905in}{1.233281in}}%
\pgfpathlineto{\pgfqpoint{3.319084in}{1.241844in}}%
\pgfpathlineto{\pgfqpoint{3.334263in}{1.246798in}}%
\pgfpathlineto{\pgfqpoint{3.349442in}{1.247855in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{1.247233in}}%
\pgfpathlineto{\pgfqpoint{3.364621in}{1.244875in}}%
\pgfpathlineto{\pgfqpoint{3.374740in}{1.242236in}}%
\pgfpathlineto{\pgfqpoint{3.379800in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{3.389919in}{1.233021in}}%
\pgfpathlineto{\pgfqpoint{3.410158in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{3.430396in}{1.185901in}}%
\pgfpathlineto{\pgfqpoint{3.450635in}{1.151696in}}%
\pgfpathlineto{\pgfqpoint{3.465814in}{1.123476in}}%
\pgfpathlineto{\pgfqpoint{3.501231in}{1.056733in}}%
\pgfpathlineto{\pgfqpoint{3.526529in}{1.018041in}}%
\pgfpathlineto{\pgfqpoint{3.541708in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{3.551827in}{0.994029in}}%
\pgfpathlineto{\pgfqpoint{3.561947in}{0.990924in}}%
\pgfpathlineto{\pgfqpoint{3.567006in}{0.990255in}}%
\pgfpathlineto{\pgfqpoint{3.577126in}{0.993200in}}%
\pgfpathlineto{\pgfqpoint{3.582185in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.602424in}{1.018661in}}%
\pgfpathlineto{\pgfqpoint{3.612543in}{1.036925in}}%
\pgfpathlineto{\pgfqpoint{3.622662in}{1.058947in}}%
\pgfpathlineto{\pgfqpoint{3.637841in}{1.099762in}}%
\pgfpathlineto{\pgfqpoint{3.653020in}{1.147452in}}%
\pgfpathlineto{\pgfqpoint{3.678318in}{1.237815in}}%
\pgfpathlineto{\pgfqpoint{3.733974in}{1.436952in}}%
\pgfpathlineto{\pgfqpoint{3.754213in}{1.493986in}}%
\pgfpathlineto{\pgfqpoint{3.759272in}{1.508356in}}%
\pgfpathlineto{\pgfqpoint{3.779511in}{1.546582in}}%
\pgfpathlineto{\pgfqpoint{3.789630in}{1.559951in}}%
\pgfpathlineto{\pgfqpoint{3.799749in}{1.570560in}}%
\pgfpathlineto{\pgfqpoint{3.804809in}{1.573264in}}%
\pgfpathlineto{\pgfqpoint{3.809869in}{1.577340in}}%
\pgfpathlineto{\pgfqpoint{3.819988in}{1.579504in}}%
\pgfpathlineto{\pgfqpoint{3.825048in}{1.580648in}}%
\pgfpathlineto{\pgfqpoint{3.835167in}{1.579347in}}%
\pgfpathlineto{\pgfqpoint{3.850346in}{1.572403in}}%
\pgfpathlineto{\pgfqpoint{3.865525in}{1.560398in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{1.553368in}}%
\pgfpathlineto{\pgfqpoint{3.880704in}{1.542776in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{1.521394in}}%
\pgfpathlineto{\pgfqpoint{3.906002in}{1.505923in}}%
\pgfpathlineto{\pgfqpoint{3.931300in}{1.464029in}}%
\pgfpathlineto{\pgfqpoint{3.941419in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{3.951538in}{1.423978in}}%
\pgfpathlineto{\pgfqpoint{3.961658in}{1.402856in}}%
\pgfpathlineto{\pgfqpoint{3.971777in}{1.381155in}}%
\pgfpathlineto{\pgfqpoint{4.022373in}{1.264042in}}%
\pgfpathlineto{\pgfqpoint{4.047671in}{1.207655in}}%
\pgfpathlineto{\pgfqpoint{4.072970in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{4.088149in}{1.130251in}}%
\pgfpathlineto{\pgfqpoint{4.098268in}{1.115577in}}%
\pgfpathlineto{\pgfqpoint{4.113447in}{1.099121in}}%
\pgfpathlineto{\pgfqpoint{4.123566in}{1.091975in}}%
\pgfpathlineto{\pgfqpoint{4.133685in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{4.143805in}{1.090487in}}%
\pgfpathlineto{\pgfqpoint{4.153924in}{1.095740in}}%
\pgfpathlineto{\pgfqpoint{4.164043in}{1.104382in}}%
\pgfpathlineto{\pgfqpoint{4.179222in}{1.124187in}}%
\pgfpathlineto{\pgfqpoint{4.204520in}{1.173101in}}%
\pgfpathlineto{\pgfqpoint{4.229818in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{4.239938in}{1.259640in}}%
\pgfpathlineto{\pgfqpoint{4.270295in}{1.334965in}}%
\pgfpathlineto{\pgfqpoint{4.285474in}{1.367334in}}%
\pgfpathlineto{\pgfqpoint{4.295594in}{1.384204in}}%
\pgfpathlineto{\pgfqpoint{4.300653in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{4.315832in}{1.410098in}}%
\pgfpathlineto{\pgfqpoint{4.325951in}{1.416347in}}%
\pgfpathlineto{\pgfqpoint{4.336071in}{1.419281in}}%
\pgfpathlineto{\pgfqpoint{4.346190in}{1.417537in}}%
\pgfpathlineto{\pgfqpoint{4.356309in}{1.412959in}}%
\pgfpathlineto{\pgfqpoint{4.376548in}{1.390706in}}%
\pgfpathlineto{\pgfqpoint{4.386667in}{1.376320in}}%
\pgfpathlineto{\pgfqpoint{4.401846in}{1.349003in}}%
\pgfpathlineto{\pgfqpoint{4.411965in}{1.328402in}}%
\pgfpathlineto{\pgfqpoint{4.457502in}{1.226411in}}%
\pgfpathlineto{\pgfqpoint{4.497979in}{1.137292in}}%
\pgfpathlineto{\pgfqpoint{4.523277in}{1.088475in}}%
\pgfpathlineto{\pgfqpoint{4.548575in}{1.045965in}}%
\pgfpathlineto{\pgfqpoint{4.589052in}{0.993983in}}%
\pgfpathlineto{\pgfqpoint{4.629529in}{0.954253in}}%
\pgfpathlineto{\pgfqpoint{4.649768in}{0.939436in}}%
\pgfpathlineto{\pgfqpoint{4.664947in}{0.931039in}}%
\pgfpathlineto{\pgfqpoint{4.685185in}{0.924790in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.923890in}}%
\pgfpathlineto{\pgfqpoint{4.720603in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{4.750961in}{0.938016in}}%
\pgfpathlineto{\pgfqpoint{4.796497in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{4.821795in}{0.975283in}}%
\pgfpathlineto{\pgfqpoint{4.842034in}{0.979867in}}%
\pgfpathlineto{\pgfqpoint{4.852153in}{0.980066in}}%
\pgfpathlineto{\pgfqpoint{4.862272in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.967105in}}%
\pgfpathlineto{\pgfqpoint{4.902750in}{0.960829in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{0.949582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120061in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.120061in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.120061in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{5.120061in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636263in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{5.022839in}{1.351543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.050616in}{1.351543in}}{\pgfqpoint{5.050616in}{1.379321in}}%
\pgfpathlineto{\pgfqpoint{5.050616in}{1.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.050616in}{1.780556in}}{\pgfqpoint{5.022839in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{3.636263in}{1.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.608485in}{1.780556in}}{\pgfqpoint{3.608485in}{1.752778in}}%
\pgfpathlineto{\pgfqpoint{3.608485in}{1.379321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.608485in}{1.351543in}}{\pgfqpoint{3.636263in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{3.636263in}{1.351543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664041in}{1.676389in}}%
\pgfpathlineto{\pgfqpoint{3.802930in}{1.676389in}}%
\pgfpathlineto{\pgfqpoint{3.941818in}{1.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052930in,y=1.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664041in}{1.482716in}}%
\pgfpathlineto{\pgfqpoint{3.802930in}{1.482716in}}%
\pgfpathlineto{\pgfqpoint{3.941818in}{1.482716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052930in,y=1.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) Temperature}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/band_choice_ecc_benth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.629321in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{1.629321in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{0.580957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{1.629321in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.629321in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.629321in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{1.629321in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{1.629321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733827in}{1.629321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733827in,y=1.726543in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408518in}{1.629321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408518in,y=1.726543in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{1.629321in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.329012in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003704in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003704in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678395in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678395in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353086in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353086in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027778in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027778in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702469in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702469in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377160in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377160in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051852in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051852in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726543in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726543in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027778in,y=0.304723in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (kyr\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.105139in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.580957in}}{\pgfqpoint{5.397531in}{1.048364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396475in}{0.837662in}}%
\pgfpathlineto{\pgfqpoint{0.463937in}{0.882623in}}%
\pgfpathlineto{\pgfqpoint{0.531399in}{1.010363in}}%
\pgfpathlineto{\pgfqpoint{0.598862in}{0.731541in}}%
\pgfpathlineto{\pgfqpoint{0.666324in}{0.701254in}}%
\pgfpathlineto{\pgfqpoint{0.733787in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{0.868711in}{1.063099in}}%
\pgfpathlineto{\pgfqpoint{0.936174in}{0.691383in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{0.842533in}}%
\pgfpathlineto{\pgfqpoint{1.071098in}{0.933939in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{0.654075in}}%
\pgfpathlineto{\pgfqpoint{1.206023in}{0.672119in}}%
\pgfpathlineto{\pgfqpoint{1.273486in}{0.604789in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{0.586791in}}%
\pgfpathlineto{\pgfqpoint{1.408410in}{0.632929in}}%
\pgfpathlineto{\pgfqpoint{1.475873in}{0.596771in}}%
\pgfpathlineto{\pgfqpoint{1.543335in}{0.631768in}}%
\pgfpathlineto{\pgfqpoint{1.610798in}{0.671092in}}%
\pgfpathlineto{\pgfqpoint{1.678260in}{0.613973in}}%
\pgfpathlineto{\pgfqpoint{1.745722in}{0.604573in}}%
\pgfpathlineto{\pgfqpoint{1.813185in}{0.615429in}}%
\pgfpathlineto{\pgfqpoint{1.880647in}{0.606046in}}%
\pgfpathlineto{\pgfqpoint{1.948109in}{0.597676in}}%
\pgfpathlineto{\pgfqpoint{2.015572in}{0.591649in}}%
\pgfpathlineto{\pgfqpoint{2.083034in}{0.584226in}}%
\pgfpathlineto{\pgfqpoint{2.150497in}{0.604956in}}%
\pgfpathlineto{\pgfqpoint{2.217959in}{0.598389in}}%
\pgfpathlineto{\pgfqpoint{2.285421in}{0.585969in}}%
\pgfpathlineto{\pgfqpoint{2.352884in}{0.607119in}}%
\pgfpathlineto{\pgfqpoint{2.420346in}{0.597244in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{0.598077in}}%
\pgfpathlineto{\pgfqpoint{2.555271in}{0.592909in}}%
\pgfpathlineto{\pgfqpoint{2.622733in}{0.590742in}}%
\pgfpathlineto{\pgfqpoint{2.690196in}{0.590702in}}%
\pgfpathlineto{\pgfqpoint{2.757658in}{0.589332in}}%
\pgfpathlineto{\pgfqpoint{2.825121in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{2.892583in}{0.590972in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{0.590758in}}%
\pgfpathlineto{\pgfqpoint{3.027508in}{0.588186in}}%
\pgfpathlineto{\pgfqpoint{3.094970in}{0.591291in}}%
\pgfpathlineto{\pgfqpoint{3.162432in}{0.590704in}}%
\pgfpathlineto{\pgfqpoint{3.229895in}{0.591657in}}%
\pgfpathlineto{\pgfqpoint{3.297357in}{0.589505in}}%
\pgfpathlineto{\pgfqpoint{3.364820in}{0.587713in}}%
\pgfpathlineto{\pgfqpoint{3.432282in}{0.588485in}}%
\pgfpathlineto{\pgfqpoint{3.499744in}{0.588260in}}%
\pgfpathlineto{\pgfqpoint{3.567207in}{0.586560in}}%
\pgfpathlineto{\pgfqpoint{3.634669in}{0.587201in}}%
\pgfpathlineto{\pgfqpoint{3.702132in}{0.587016in}}%
\pgfpathlineto{\pgfqpoint{3.769594in}{0.588647in}}%
\pgfpathlineto{\pgfqpoint{3.837056in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{3.904519in}{0.587583in}}%
\pgfpathlineto{\pgfqpoint{3.971981in}{0.588274in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{0.587843in}}%
\pgfpathlineto{\pgfqpoint{4.106906in}{0.586563in}}%
\pgfpathlineto{\pgfqpoint{4.174368in}{0.585852in}}%
\pgfpathlineto{\pgfqpoint{4.241831in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{4.309293in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{4.376755in}{0.586141in}}%
\pgfpathlineto{\pgfqpoint{4.444218in}{0.585531in}}%
\pgfpathlineto{\pgfqpoint{4.511680in}{0.586996in}}%
\pgfpathlineto{\pgfqpoint{4.579143in}{0.586494in}}%
\pgfpathlineto{\pgfqpoint{4.646605in}{0.586475in}}%
\pgfpathlineto{\pgfqpoint{4.714067in}{0.586135in}}%
\pgfpathlineto{\pgfqpoint{4.781530in}{0.585908in}}%
\pgfpathlineto{\pgfqpoint{4.848992in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{4.916455in}{0.585408in}}%
\pgfpathlineto{\pgfqpoint{4.983917in}{0.584968in}}%
\pgfpathlineto{\pgfqpoint{5.051379in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{5.118842in}{0.585408in}}%
\pgfpathlineto{\pgfqpoint{5.186304in}{0.585218in}}%
\pgfpathlineto{\pgfqpoint{5.253766in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{5.321229in}{0.585407in}}%
\pgfpathlineto{\pgfqpoint{5.388691in}{0.585708in}}%
\pgfpathlineto{\pgfqpoint{5.456154in}{0.585324in}}%
\pgfpathlineto{\pgfqpoint{5.523616in}{0.584877in}}%
\pgfpathlineto{\pgfqpoint{5.591078in}{0.585267in}}%
\pgfpathlineto{\pgfqpoint{5.658541in}{0.585008in}}%
\pgfpathlineto{\pgfqpoint{5.726003in}{0.584555in}}%
\pgfpathlineto{\pgfqpoint{5.736543in}{0.584610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{1.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726543in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{0.580957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{1.629321in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.580957in}}{\pgfqpoint{5.397531in}{1.048364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396475in}{0.676529in}}%
\pgfpathlineto{\pgfqpoint{0.463937in}{0.863588in}}%
\pgfpathlineto{\pgfqpoint{0.531399in}{0.758193in}}%
\pgfpathlineto{\pgfqpoint{0.598862in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{0.666324in}{0.879264in}}%
\pgfpathlineto{\pgfqpoint{0.733787in}{0.723464in}}%
\pgfpathlineto{\pgfqpoint{0.801249in}{1.026836in}}%
\pgfpathlineto{\pgfqpoint{0.868711in}{1.165553in}}%
\pgfpathlineto{\pgfqpoint{0.936174in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{1.413569in}}%
\pgfpathlineto{\pgfqpoint{1.071098in}{1.365404in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{0.850208in}}%
\pgfpathlineto{\pgfqpoint{1.206023in}{0.952636in}}%
\pgfpathlineto{\pgfqpoint{1.273486in}{0.940960in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{0.771421in}}%
\pgfpathlineto{\pgfqpoint{1.408410in}{0.650512in}}%
\pgfpathlineto{\pgfqpoint{1.475873in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{1.543335in}{0.835487in}}%
\pgfpathlineto{\pgfqpoint{1.610798in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{1.678260in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.745722in}{0.786445in}}%
\pgfpathlineto{\pgfqpoint{1.813185in}{0.737550in}}%
\pgfpathlineto{\pgfqpoint{1.880647in}{0.815761in}}%
\pgfpathlineto{\pgfqpoint{1.948109in}{1.169148in}}%
\pgfpathlineto{\pgfqpoint{2.015572in}{1.058747in}}%
\pgfpathlineto{\pgfqpoint{2.083034in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{2.150497in}{0.760571in}}%
\pgfpathlineto{\pgfqpoint{2.217959in}{0.612030in}}%
\pgfpathlineto{\pgfqpoint{2.285421in}{0.671234in}}%
\pgfpathlineto{\pgfqpoint{2.352884in}{0.685075in}}%
\pgfpathlineto{\pgfqpoint{2.420346in}{0.701702in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{0.686609in}}%
\pgfpathlineto{\pgfqpoint{2.555271in}{0.765387in}}%
\pgfpathlineto{\pgfqpoint{2.622733in}{0.760059in}}%
\pgfpathlineto{\pgfqpoint{2.690196in}{0.720182in}}%
\pgfpathlineto{\pgfqpoint{2.757658in}{0.683925in}}%
\pgfpathlineto{\pgfqpoint{2.825121in}{0.607205in}}%
\pgfpathlineto{\pgfqpoint{2.892583in}{0.641529in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{3.027508in}{0.639423in}}%
\pgfpathlineto{\pgfqpoint{3.094970in}{0.710252in}}%
\pgfpathlineto{\pgfqpoint{3.162432in}{0.842144in}}%
\pgfpathlineto{\pgfqpoint{3.229895in}{0.740350in}}%
\pgfpathlineto{\pgfqpoint{3.297357in}{0.729560in}}%
\pgfpathlineto{\pgfqpoint{3.364820in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{3.432282in}{0.610054in}}%
\pgfpathlineto{\pgfqpoint{3.499744in}{0.615991in}}%
\pgfpathlineto{\pgfqpoint{3.567207in}{0.632109in}}%
\pgfpathlineto{\pgfqpoint{3.634669in}{0.635842in}}%
\pgfpathlineto{\pgfqpoint{3.702132in}{0.628150in}}%
\pgfpathlineto{\pgfqpoint{3.769594in}{0.590535in}}%
\pgfpathlineto{\pgfqpoint{3.837056in}{0.614632in}}%
\pgfpathlineto{\pgfqpoint{3.904519in}{0.733800in}}%
\pgfpathlineto{\pgfqpoint{3.971981in}{0.638549in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{0.615112in}}%
\pgfpathlineto{\pgfqpoint{4.106906in}{0.625820in}}%
\pgfpathlineto{\pgfqpoint{4.174368in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{4.241831in}{0.648736in}}%
\pgfpathlineto{\pgfqpoint{4.309293in}{0.626952in}}%
\pgfpathlineto{\pgfqpoint{4.376755in}{0.591186in}}%
\pgfpathlineto{\pgfqpoint{4.444218in}{0.602612in}}%
\pgfpathlineto{\pgfqpoint{4.511680in}{0.605633in}}%
\pgfpathlineto{\pgfqpoint{4.579143in}{0.602234in}}%
\pgfpathlineto{\pgfqpoint{4.646605in}{0.637014in}}%
\pgfpathlineto{\pgfqpoint{4.714067in}{0.640557in}}%
\pgfpathlineto{\pgfqpoint{4.781530in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{4.848992in}{0.621202in}}%
\pgfpathlineto{\pgfqpoint{4.916455in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{4.983917in}{0.591448in}}%
\pgfpathlineto{\pgfqpoint{5.051379in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{5.118842in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{5.186304in}{0.595296in}}%
\pgfpathlineto{\pgfqpoint{5.253766in}{0.604388in}}%
\pgfpathlineto{\pgfqpoint{5.321229in}{0.613244in}}%
\pgfpathlineto{\pgfqpoint{5.388691in}{0.597104in}}%
\pgfpathlineto{\pgfqpoint{5.456154in}{0.594618in}}%
\pgfpathlineto{\pgfqpoint{5.523616in}{0.634178in}}%
\pgfpathlineto{\pgfqpoint{5.591078in}{0.607944in}}%
\pgfpathlineto{\pgfqpoint{5.658541in}{0.609386in}}%
\pgfpathlineto{\pgfqpoint{5.726003in}{0.612313in}}%
\pgfpathlineto{\pgfqpoint{5.736543in}{0.608604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.580957in}}{\pgfqpoint{5.397531in}{1.048364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.733827in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{0.733827in}{1.639321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.580957in}}{\pgfqpoint{5.397531in}{1.048364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.408518in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{1.408518in}{1.639321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{1.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726543in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{0.580957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{1.629321in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461110in}{1.130864in}}%
\pgfpathlineto{\pgfqpoint{5.629321in}{1.130864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657098in}{1.130864in}}{\pgfqpoint{5.657098in}{1.158642in}}%
\pgfpathlineto{\pgfqpoint{5.657098in}{1.532099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657098in}{1.559877in}}{\pgfqpoint{5.629321in}{1.559877in}}%
\pgfpathlineto{\pgfqpoint{4.461110in}{1.559877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433332in}{1.559877in}}{\pgfqpoint{4.433332in}{1.532099in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.158642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433332in}{1.130864in}}{\pgfqpoint{4.461110in}{1.130864in}}%
\pgfpathlineto{\pgfqpoint{4.461110in}{1.130864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488887in}{1.455710in}}%
\pgfpathlineto{\pgfqpoint{4.627776in}{1.455710in}}%
\pgfpathlineto{\pgfqpoint{4.766665in}{1.455710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.877776in,y=1.407099in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488887in}{1.262037in}}%
\pgfpathlineto{\pgfqpoint{4.627776in}{1.262037in}}%
\pgfpathlineto{\pgfqpoint{4.766665in}{1.262037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.877776in,y=1.213426in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/band_ecc_benth_lag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{2.017284in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{2.017284in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.923921in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.923921in}{2.017284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022130in}{2.017284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022130in,y=1.920061in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241519in}{2.017284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241519in,y=1.920061in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460907in}{2.017284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460907in,y=1.920061in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680296in}{2.017284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680296in,y=1.920061in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899685in}{2.017284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899685in,y=1.920061in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119073in}{2.017284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119073in,y=1.920061in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070602in,y=1.741049in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923921in}{2.064526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471759in, y=2.016301in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923921in}{2.407555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471759in, y=2.359330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923921in}{2.750584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579784in, y=2.702359in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923921in}{3.093614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579784in, y=3.045388in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=2.445215in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Filtered}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389197in, y=2.321759in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.923921in}{2.017284in}}{\pgfqpoint{4.293363in}{1.332716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119073in}{2.621995in}}%
\pgfpathlineto{\pgfqpoint{1.131953in}{2.689465in}}%
\pgfpathlineto{\pgfqpoint{1.148346in}{2.788422in}}%
\pgfpathlineto{\pgfqpoint{1.205331in}{3.144189in}}%
\pgfpathlineto{\pgfqpoint{1.217821in}{3.202621in}}%
\pgfpathlineto{\pgfqpoint{1.227969in}{3.240264in}}%
\pgfpathlineto{\pgfqpoint{1.236555in}{3.264290in}}%
\pgfpathlineto{\pgfqpoint{1.243971in}{3.278798in}}%
\pgfpathlineto{\pgfqpoint{1.249826in}{3.285962in}}%
\pgfpathlineto{\pgfqpoint{1.254900in}{3.289014in}}%
\pgfpathlineto{\pgfqpoint{1.259193in}{3.289263in}}%
\pgfpathlineto{\pgfqpoint{1.263486in}{3.287347in}}%
\pgfpathlineto{\pgfqpoint{1.268170in}{3.282768in}}%
\pgfpathlineto{\pgfqpoint{1.273634in}{3.274132in}}%
\pgfpathlineto{\pgfqpoint{1.279879in}{3.259924in}}%
\pgfpathlineto{\pgfqpoint{1.287295in}{3.237095in}}%
\pgfpathlineto{\pgfqpoint{1.295882in}{3.202752in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{3.153826in}}%
\pgfpathlineto{\pgfqpoint{1.316958in}{3.084758in}}%
\pgfpathlineto{\pgfqpoint{1.330229in}{2.988825in}}%
\pgfpathlineto{\pgfqpoint{1.346231in}{2.855837in}}%
\pgfpathlineto{\pgfqpoint{1.370430in}{2.633527in}}%
\pgfpathlineto{\pgfqpoint{1.399703in}{2.368884in}}%
\pgfpathlineto{\pgfqpoint{1.414535in}{2.254411in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{2.180345in}}%
\pgfpathlineto{\pgfqpoint{1.435611in}{2.134036in}}%
\pgfpathlineto{\pgfqpoint{1.443417in}{2.105440in}}%
\pgfpathlineto{\pgfqpoint{1.450053in}{2.088853in}}%
\pgfpathlineto{\pgfqpoint{1.455517in}{2.080771in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.078050in}}%
\pgfpathlineto{\pgfqpoint{1.463323in}{2.078230in}}%
\pgfpathlineto{\pgfqpoint{1.466836in}{2.080589in}}%
\pgfpathlineto{\pgfqpoint{1.471129in}{2.086431in}}%
\pgfpathlineto{\pgfqpoint{1.476203in}{2.097503in}}%
\pgfpathlineto{\pgfqpoint{1.482448in}{2.117221in}}%
\pgfpathlineto{\pgfqpoint{1.489864in}{2.149064in}}%
\pgfpathlineto{\pgfqpoint{1.498450in}{2.196660in}}%
\pgfpathlineto{\pgfqpoint{1.508598in}{2.266224in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{2.368268in}}%
\pgfpathlineto{\pgfqpoint{1.538262in}{2.529043in}}%
\pgfpathlineto{\pgfqpoint{1.583537in}{2.962742in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{3.071531in}}%
\pgfpathlineto{\pgfqpoint{1.608907in}{3.143202in}}%
\pgfpathlineto{\pgfqpoint{1.618665in}{3.191965in}}%
\pgfpathlineto{\pgfqpoint{1.627251in}{3.224240in}}%
\pgfpathlineto{\pgfqpoint{1.634667in}{3.243870in}}%
\pgfpathlineto{\pgfqpoint{1.640912in}{3.254436in}}%
\pgfpathlineto{\pgfqpoint{1.645986in}{3.259034in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{3.260174in}}%
\pgfpathlineto{\pgfqpoint{1.654182in}{3.259060in}}%
\pgfpathlineto{\pgfqpoint{1.658476in}{3.255524in}}%
\pgfpathlineto{\pgfqpoint{1.663550in}{3.248315in}}%
\pgfpathlineto{\pgfqpoint{1.669795in}{3.235123in}}%
\pgfpathlineto{\pgfqpoint{1.677210in}{3.213644in}}%
\pgfpathlineto{\pgfqpoint{1.685797in}{3.181588in}}%
\pgfpathlineto{\pgfqpoint{1.696335in}{3.133094in}}%
\pgfpathlineto{\pgfqpoint{1.709606in}{3.060647in}}%
\pgfpathlineto{\pgfqpoint{1.728731in}{2.942334in}}%
\pgfpathlineto{\pgfqpoint{1.763468in}{2.726595in}}%
\pgfpathlineto{\pgfqpoint{1.777909in}{2.651493in}}%
\pgfpathlineto{\pgfqpoint{1.789619in}{2.601657in}}%
\pgfpathlineto{\pgfqpoint{1.799376in}{2.569085in}}%
\pgfpathlineto{\pgfqpoint{1.807963in}{2.547770in}}%
\pgfpathlineto{\pgfqpoint{1.814988in}{2.535662in}}%
\pgfpathlineto{\pgfqpoint{1.821233in}{2.528983in}}%
\pgfpathlineto{\pgfqpoint{1.826698in}{2.526277in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{2.526254in}}%
\pgfpathlineto{\pgfqpoint{1.836455in}{2.528557in}}%
\pgfpathlineto{\pgfqpoint{1.841919in}{2.533650in}}%
\pgfpathlineto{\pgfqpoint{1.848164in}{2.542611in}}%
\pgfpathlineto{\pgfqpoint{1.855580in}{2.557262in}}%
\pgfpathlineto{\pgfqpoint{1.864557in}{2.580112in}}%
\pgfpathlineto{\pgfqpoint{1.875876in}{2.615319in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{2.675643in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{2.774985in}}%
\pgfpathlineto{\pgfqpoint{1.932470in}{2.809932in}}%
\pgfpathlineto{\pgfqpoint{1.941838in}{2.830839in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{2.843352in}}%
\pgfpathlineto{\pgfqpoint{1.956279in}{2.850116in}}%
\pgfpathlineto{\pgfqpoint{1.961743in}{2.852864in}}%
\pgfpathlineto{\pgfqpoint{1.966817in}{2.853067in}}%
\pgfpathlineto{\pgfqpoint{1.971891in}{2.850976in}}%
\pgfpathlineto{\pgfqpoint{1.977356in}{2.846158in}}%
\pgfpathlineto{\pgfqpoint{1.983600in}{2.837440in}}%
\pgfpathlineto{\pgfqpoint{1.990626in}{2.823672in}}%
\pgfpathlineto{\pgfqpoint{1.999213in}{2.801514in}}%
\pgfpathlineto{\pgfqpoint{2.009361in}{2.768630in}}%
\pgfpathlineto{\pgfqpoint{2.022241in}{2.718631in}}%
\pgfpathlineto{\pgfqpoint{2.043708in}{2.624484in}}%
\pgfpathlineto{\pgfqpoint{2.064394in}{2.537376in}}%
\pgfpathlineto{\pgfqpoint{2.076493in}{2.495557in}}%
\pgfpathlineto{\pgfqpoint{2.085861in}{2.470450in}}%
\pgfpathlineto{\pgfqpoint{2.093667in}{2.455365in}}%
\pgfpathlineto{\pgfqpoint{2.099912in}{2.447520in}}%
\pgfpathlineto{\pgfqpoint{2.105376in}{2.443913in}}%
\pgfpathlineto{\pgfqpoint{2.110060in}{2.443316in}}%
\pgfpathlineto{\pgfqpoint{2.114743in}{2.445057in}}%
\pgfpathlineto{\pgfqpoint{2.119817in}{2.449588in}}%
\pgfpathlineto{\pgfqpoint{2.125672in}{2.458212in}}%
\pgfpathlineto{\pgfqpoint{2.132307in}{2.472284in}}%
\pgfpathlineto{\pgfqpoint{2.140113in}{2.494431in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{2.528389in}}%
\pgfpathlineto{\pgfqpoint{2.160409in}{2.576926in}}%
\pgfpathlineto{\pgfqpoint{2.174070in}{2.648344in}}%
\pgfpathlineto{\pgfqpoint{2.193975in}{2.765678in}}%
\pgfpathlineto{\pgfqpoint{2.230664in}{2.982699in}}%
\pgfpathlineto{\pgfqpoint{2.246276in}{3.060746in}}%
\pgfpathlineto{\pgfqpoint{2.258766in}{3.112512in}}%
\pgfpathlineto{\pgfqpoint{2.269304in}{3.147403in}}%
\pgfpathlineto{\pgfqpoint{2.278281in}{3.170112in}}%
\pgfpathlineto{\pgfqpoint{2.286087in}{3.184272in}}%
\pgfpathlineto{\pgfqpoint{2.292723in}{3.192050in}}%
\pgfpathlineto{\pgfqpoint{2.298187in}{3.195440in}}%
\pgfpathlineto{\pgfqpoint{2.303261in}{3.196107in}}%
\pgfpathlineto{\pgfqpoint{2.308335in}{3.194356in}}%
\pgfpathlineto{\pgfqpoint{2.313409in}{3.190172in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{3.182309in}}%
\pgfpathlineto{\pgfqpoint{2.325899in}{3.169469in}}%
\pgfpathlineto{\pgfqpoint{2.333705in}{3.149062in}}%
\pgfpathlineto{\pgfqpoint{2.342291in}{3.120113in}}%
\pgfpathlineto{\pgfqpoint{2.352049in}{3.079227in}}%
\pgfpathlineto{\pgfqpoint{2.363368in}{3.021775in}}%
\pgfpathlineto{\pgfqpoint{2.376638in}{2.942096in}}%
\pgfpathlineto{\pgfqpoint{2.392641in}{2.831555in}}%
\pgfpathlineto{\pgfqpoint{2.416449in}{2.649434in}}%
\pgfpathlineto{\pgfqpoint{2.445722in}{2.428739in}}%
\pgfpathlineto{\pgfqpoint{2.460554in}{2.333618in}}%
\pgfpathlineto{\pgfqpoint{2.471873in}{2.274300in}}%
\pgfpathlineto{\pgfqpoint{2.481240in}{2.236036in}}%
\pgfpathlineto{\pgfqpoint{2.489046in}{2.212630in}}%
\pgfpathlineto{\pgfqpoint{2.495682in}{2.199265in}}%
\pgfpathlineto{\pgfqpoint{2.501146in}{2.192961in}}%
\pgfpathlineto{\pgfqpoint{2.505439in}{2.191059in}}%
\pgfpathlineto{\pgfqpoint{2.509342in}{2.191684in}}%
\pgfpathlineto{\pgfqpoint{2.513245in}{2.194559in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.200970in}}%
\pgfpathlineto{\pgfqpoint{2.523393in}{2.212487in}}%
\pgfpathlineto{\pgfqpoint{2.530028in}{2.232178in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{2.263008in}}%
\pgfpathlineto{\pgfqpoint{2.546812in}{2.307963in}}%
\pgfpathlineto{\pgfqpoint{2.557740in}{2.374785in}}%
\pgfpathlineto{\pgfqpoint{2.571401in}{2.473329in}}%
\pgfpathlineto{\pgfqpoint{2.590916in}{2.632481in}}%
\pgfpathlineto{\pgfqpoint{2.629166in}{2.946957in}}%
\pgfpathlineto{\pgfqpoint{2.644778in}{3.055478in}}%
\pgfpathlineto{\pgfqpoint{2.657658in}{3.130109in}}%
\pgfpathlineto{\pgfqpoint{2.668587in}{3.181176in}}%
\pgfpathlineto{\pgfqpoint{2.677954in}{3.215307in}}%
\pgfpathlineto{\pgfqpoint{2.686151in}{3.237608in}}%
\pgfpathlineto{\pgfqpoint{2.693176in}{3.251026in}}%
\pgfpathlineto{\pgfqpoint{2.699421in}{3.258535in}}%
\pgfpathlineto{\pgfqpoint{2.704495in}{3.261594in}}%
\pgfpathlineto{\pgfqpoint{2.709179in}{3.262023in}}%
\pgfpathlineto{\pgfqpoint{2.713862in}{3.260183in}}%
\pgfpathlineto{\pgfqpoint{2.718936in}{3.255672in}}%
\pgfpathlineto{\pgfqpoint{2.724791in}{3.247287in}}%
\pgfpathlineto{\pgfqpoint{2.731816in}{3.232858in}}%
\pgfpathlineto{\pgfqpoint{2.739623in}{3.211463in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{3.178747in}}%
\pgfpathlineto{\pgfqpoint{2.759528in}{3.133439in}}%
\pgfpathlineto{\pgfqpoint{2.772018in}{3.069300in}}%
\pgfpathlineto{\pgfqpoint{2.786850in}{2.980672in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{2.854219in}}%
\pgfpathlineto{\pgfqpoint{2.869204in}{2.412148in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{2.343856in}}%
\pgfpathlineto{\pgfqpoint{2.892622in}{2.298927in}}%
\pgfpathlineto{\pgfqpoint{2.901599in}{2.269723in}}%
\pgfpathlineto{\pgfqpoint{2.909015in}{2.252519in}}%
\pgfpathlineto{\pgfqpoint{2.915260in}{2.243183in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{2.239189in}}%
\pgfpathlineto{\pgfqpoint{2.924627in}{2.238373in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{2.239930in}}%
\pgfpathlineto{\pgfqpoint{2.933604in}{2.244342in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{2.945314in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{2.952729in}{2.291159in}}%
\pgfpathlineto{\pgfqpoint{2.961316in}{2.326374in}}%
\pgfpathlineto{\pgfqpoint{2.971464in}{2.378014in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{2.454203in}}%
\pgfpathlineto{\pgfqpoint{2.999956in}{2.566730in}}%
\pgfpathlineto{\pgfqpoint{3.055380in}{2.969305in}}%
\pgfpathlineto{\pgfqpoint{3.068260in}{3.041300in}}%
\pgfpathlineto{\pgfqpoint{3.079189in}{3.090721in}}%
\pgfpathlineto{\pgfqpoint{3.088556in}{3.123565in}}%
\pgfpathlineto{\pgfqpoint{3.096752in}{3.144666in}}%
\pgfpathlineto{\pgfqpoint{3.103778in}{3.156926in}}%
\pgfpathlineto{\pgfqpoint{3.109632in}{3.163003in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{3.165239in}}%
\pgfpathlineto{\pgfqpoint{3.119390in}{3.164834in}}%
\pgfpathlineto{\pgfqpoint{3.124074in}{3.162099in}}%
\pgfpathlineto{\pgfqpoint{3.129538in}{3.156036in}}%
\pgfpathlineto{\pgfqpoint{3.135783in}{3.145450in}}%
\pgfpathlineto{\pgfqpoint{3.143199in}{3.128074in}}%
\pgfpathlineto{\pgfqpoint{3.151785in}{3.101926in}}%
\pgfpathlineto{\pgfqpoint{3.161933in}{3.063619in}}%
\pgfpathlineto{\pgfqpoint{3.174423in}{3.007368in}}%
\pgfpathlineto{\pgfqpoint{3.191206in}{2.920690in}}%
\pgfpathlineto{\pgfqpoint{3.238824in}{2.668757in}}%
\pgfpathlineto{\pgfqpoint{3.252094in}{2.613410in}}%
\pgfpathlineto{\pgfqpoint{3.263022in}{2.576934in}}%
\pgfpathlineto{\pgfqpoint{3.272000in}{2.554061in}}%
\pgfpathlineto{\pgfqpoint{3.279806in}{2.539777in}}%
\pgfpathlineto{\pgfqpoint{3.286441in}{2.531892in}}%
\pgfpathlineto{\pgfqpoint{3.292295in}{2.528225in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{2.527536in}}%
\pgfpathlineto{\pgfqpoint{3.302443in}{2.529126in}}%
\pgfpathlineto{\pgfqpoint{3.307908in}{2.533322in}}%
\pgfpathlineto{\pgfqpoint{3.314153in}{2.541146in}}%
\pgfpathlineto{\pgfqpoint{3.321568in}{2.554366in}}%
\pgfpathlineto{\pgfqpoint{3.330155in}{2.574472in}}%
\pgfpathlineto{\pgfqpoint{3.341084in}{2.606280in}}%
\pgfpathlineto{\pgfqpoint{3.355525in}{2.655827in}}%
\pgfpathlineto{\pgfqpoint{3.394556in}{2.793323in}}%
\pgfpathlineto{\pgfqpoint{3.405874in}{2.823486in}}%
\pgfpathlineto{\pgfqpoint{3.414851in}{2.841628in}}%
\pgfpathlineto{\pgfqpoint{3.422267in}{2.852156in}}%
\pgfpathlineto{\pgfqpoint{3.428512in}{2.857637in}}%
\pgfpathlineto{\pgfqpoint{3.433976in}{2.859784in}}%
\pgfpathlineto{\pgfqpoint{3.439050in}{2.859518in}}%
\pgfpathlineto{\pgfqpoint{3.444124in}{2.857063in}}%
\pgfpathlineto{\pgfqpoint{3.449979in}{2.851532in}}%
\pgfpathlineto{\pgfqpoint{3.456614in}{2.841849in}}%
\pgfpathlineto{\pgfqpoint{3.464420in}{2.826044in}}%
\pgfpathlineto{\pgfqpoint{3.473397in}{2.802481in}}%
\pgfpathlineto{\pgfqpoint{3.484326in}{2.767203in}}%
\pgfpathlineto{\pgfqpoint{3.499157in}{2.711071in}}%
\pgfpathlineto{\pgfqpoint{3.537407in}{2.562591in}}%
\pgfpathlineto{\pgfqpoint{3.548726in}{2.529278in}}%
\pgfpathlineto{\pgfqpoint{3.557703in}{2.509341in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{2.497893in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.492064in}}%
\pgfpathlineto{\pgfqpoint{3.576828in}{2.489941in}}%
\pgfpathlineto{\pgfqpoint{3.581512in}{2.490373in}}%
\pgfpathlineto{\pgfqpoint{3.586586in}{2.493195in}}%
\pgfpathlineto{\pgfqpoint{3.592050in}{2.498949in}}%
\pgfpathlineto{\pgfqpoint{3.598295in}{2.508896in}}%
\pgfpathlineto{\pgfqpoint{3.605711in}{2.525178in}}%
\pgfpathlineto{\pgfqpoint{3.614298in}{2.549665in}}%
\pgfpathlineto{\pgfqpoint{3.624836in}{2.587018in}}%
\pgfpathlineto{\pgfqpoint{3.637716in}{2.641523in}}%
\pgfpathlineto{\pgfqpoint{3.655670in}{2.728218in}}%
\pgfpathlineto{\pgfqpoint{3.698994in}{2.940945in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{3.001100in}}%
\pgfpathlineto{\pgfqpoint{3.726315in}{3.042918in}}%
\pgfpathlineto{\pgfqpoint{3.736854in}{3.070932in}}%
\pgfpathlineto{\pgfqpoint{3.745831in}{3.089099in}}%
\pgfpathlineto{\pgfqpoint{3.753637in}{3.100425in}}%
\pgfpathlineto{\pgfqpoint{3.760662in}{3.106955in}}%
\pgfpathlineto{\pgfqpoint{3.766907in}{3.109792in}}%
\pgfpathlineto{\pgfqpoint{3.772371in}{3.109959in}}%
\pgfpathlineto{\pgfqpoint{3.777836in}{3.107955in}}%
\pgfpathlineto{\pgfqpoint{3.783690in}{3.103396in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{3.095221in}}%
\pgfpathlineto{\pgfqpoint{3.797741in}{3.082337in}}%
\pgfpathlineto{\pgfqpoint{3.806328in}{3.062560in}}%
\pgfpathlineto{\pgfqpoint{3.816086in}{3.033943in}}%
\pgfpathlineto{\pgfqpoint{3.827014in}{2.994516in}}%
\pgfpathlineto{\pgfqpoint{3.839504in}{2.940681in}}%
\pgfpathlineto{\pgfqpoint{3.854336in}{2.866262in}}%
\pgfpathlineto{\pgfqpoint{3.873461in}{2.757859in}}%
\pgfpathlineto{\pgfqpoint{3.923420in}{2.468330in}}%
\pgfpathlineto{\pgfqpoint{3.936690in}{2.407068in}}%
\pgfpathlineto{\pgfqpoint{3.947619in}{2.366511in}}%
\pgfpathlineto{\pgfqpoint{3.956596in}{2.341153in}}%
\pgfpathlineto{\pgfqpoint{3.964012in}{2.326202in}}%
\pgfpathlineto{\pgfqpoint{3.970256in}{2.318081in}}%
\pgfpathlineto{\pgfqpoint{3.975721in}{2.314445in}}%
\pgfpathlineto{\pgfqpoint{3.980404in}{2.313954in}}%
\pgfpathlineto{\pgfqpoint{3.985088in}{2.315906in}}%
\pgfpathlineto{\pgfqpoint{3.990162in}{2.320773in}}%
\pgfpathlineto{\pgfqpoint{3.996017in}{2.329913in}}%
\pgfpathlineto{\pgfqpoint{4.002652in}{2.344733in}}%
\pgfpathlineto{\pgfqpoint{4.010458in}{2.367983in}}%
\pgfpathlineto{\pgfqpoint{4.019825in}{2.403598in}}%
\pgfpathlineto{\pgfqpoint{4.030754in}{2.454556in}}%
\pgfpathlineto{\pgfqpoint{4.044414in}{2.529746in}}%
\pgfpathlineto{\pgfqpoint{4.063539in}{2.648832in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{4.118573in}{2.979273in}}%
\pgfpathlineto{\pgfqpoint{4.131453in}{3.035888in}}%
\pgfpathlineto{\pgfqpoint{4.142381in}{3.074529in}}%
\pgfpathlineto{\pgfqpoint{4.152139in}{3.101238in}}%
\pgfpathlineto{\pgfqpoint{4.160726in}{3.118492in}}%
\pgfpathlineto{\pgfqpoint{4.168141in}{3.128660in}}%
\pgfpathlineto{\pgfqpoint{4.174386in}{3.133846in}}%
\pgfpathlineto{\pgfqpoint{4.180241in}{3.135948in}}%
\pgfpathlineto{\pgfqpoint{4.185705in}{3.135549in}}%
\pgfpathlineto{\pgfqpoint{4.191169in}{3.132923in}}%
\pgfpathlineto{\pgfqpoint{4.197414in}{3.127277in}}%
\pgfpathlineto{\pgfqpoint{4.204440in}{3.117675in}}%
\pgfpathlineto{\pgfqpoint{4.212636in}{3.102335in}}%
\pgfpathlineto{\pgfqpoint{4.222004in}{3.079687in}}%
\pgfpathlineto{\pgfqpoint{4.232932in}{3.046936in}}%
\pgfpathlineto{\pgfqpoint{4.245422in}{3.002072in}}%
\pgfpathlineto{\pgfqpoint{4.260254in}{2.940048in}}%
\pgfpathlineto{\pgfqpoint{4.278598in}{2.853187in}}%
\pgfpathlineto{\pgfqpoint{4.307871in}{2.701950in}}%
\pgfpathlineto{\pgfqpoint{4.337144in}{2.554329in}}%
\pgfpathlineto{\pgfqpoint{4.353537in}{2.482655in}}%
\pgfpathlineto{\pgfqpoint{4.366417in}{2.435803in}}%
\pgfpathlineto{\pgfqpoint{4.376955in}{2.405329in}}%
\pgfpathlineto{\pgfqpoint{4.385932in}{2.385803in}}%
\pgfpathlineto{\pgfqpoint{4.393348in}{2.374552in}}%
\pgfpathlineto{\pgfqpoint{4.399593in}{2.368698in}}%
\pgfpathlineto{\pgfqpoint{4.405057in}{2.366382in}}%
\pgfpathlineto{\pgfqpoint{4.410131in}{2.366624in}}%
\pgfpathlineto{\pgfqpoint{4.415205in}{2.369192in}}%
\pgfpathlineto{\pgfqpoint{4.420669in}{2.374560in}}%
\pgfpathlineto{\pgfqpoint{4.426914in}{2.383973in}}%
\pgfpathlineto{\pgfqpoint{4.434330in}{2.399593in}}%
\pgfpathlineto{\pgfqpoint{4.442917in}{2.423445in}}%
\pgfpathlineto{\pgfqpoint{4.452674in}{2.457501in}}%
\pgfpathlineto{\pgfqpoint{4.464383in}{2.506910in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{2.579993in}}%
\pgfpathlineto{\pgfqpoint{4.502633in}{2.708600in}}%
\pgfpathlineto{\pgfqpoint{4.530345in}{2.857900in}}%
\pgfpathlineto{\pgfqpoint{4.545957in}{2.930001in}}%
\pgfpathlineto{\pgfqpoint{4.558447in}{2.977781in}}%
\pgfpathlineto{\pgfqpoint{4.568985in}{3.010035in}}%
\pgfpathlineto{\pgfqpoint{4.578353in}{3.032014in}}%
\pgfpathlineto{\pgfqpoint{4.586549in}{3.045910in}}%
\pgfpathlineto{\pgfqpoint{4.593575in}{3.053837in}}%
\pgfpathlineto{\pgfqpoint{4.599819in}{3.057831in}}%
\pgfpathlineto{\pgfqpoint{4.605674in}{3.059027in}}%
\pgfpathlineto{\pgfqpoint{4.611529in}{3.057835in}}%
\pgfpathlineto{\pgfqpoint{4.617774in}{3.054039in}}%
\pgfpathlineto{\pgfqpoint{4.624409in}{3.047306in}}%
\pgfpathlineto{\pgfqpoint{4.632215in}{3.036081in}}%
\pgfpathlineto{\pgfqpoint{4.641582in}{3.018373in}}%
\pgfpathlineto{\pgfqpoint{4.652511in}{2.992716in}}%
\pgfpathlineto{\pgfqpoint{4.666562in}{2.953563in}}%
\pgfpathlineto{\pgfqpoint{4.686467in}{2.890695in}}%
\pgfpathlineto{\pgfqpoint{4.728620in}{2.756115in}}%
\pgfpathlineto{\pgfqpoint{4.745403in}{2.710786in}}%
\pgfpathlineto{\pgfqpoint{4.759064in}{2.679857in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{2.657636in}}%
\pgfpathlineto{\pgfqpoint{4.782092in}{2.642058in}}%
\pgfpathlineto{\pgfqpoint{4.791850in}{2.631871in}}%
\pgfpathlineto{\pgfqpoint{4.800827in}{2.625616in}}%
\pgfpathlineto{\pgfqpoint{4.809023in}{2.622472in}}%
\pgfpathlineto{\pgfqpoint{4.817220in}{2.621697in}}%
\pgfpathlineto{\pgfqpoint{4.825416in}{2.623167in}}%
\pgfpathlineto{\pgfqpoint{4.834393in}{2.627155in}}%
\pgfpathlineto{\pgfqpoint{4.844151in}{2.633997in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{2.645065in}}%
\pgfpathlineto{\pgfqpoint{4.871082in}{2.662760in}}%
\pgfpathlineto{\pgfqpoint{4.919480in}{2.721422in}}%
\pgfpathlineto{\pgfqpoint{4.933141in}{2.733321in}}%
\pgfpathlineto{\pgfqpoint{4.945630in}{2.741329in}}%
\pgfpathlineto{\pgfqpoint{4.957730in}{2.746509in}}%
\pgfpathlineto{\pgfqpoint{4.970610in}{2.749603in}}%
\pgfpathlineto{\pgfqpoint{4.986222in}{2.750931in}}%
\pgfpathlineto{\pgfqpoint{5.017447in}{2.750620in}}%
\pgfpathlineto{\pgfqpoint{5.022130in}{2.750591in}}%
\pgfpathlineto{\pgfqpoint{5.022130in}{2.750591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{2.017284in}}%
\pgfpathlineto{\pgfqpoint{0.923921in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217283in}{2.017284in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{2.017284in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{2.017284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{0.923921in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{0.923921in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{0.923921in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{0.923921in}{1.231481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310053in}{1.231481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310053in,y=1.328704in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{1.231481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274717in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274717in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873345in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873345in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471973in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471973in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070602in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070602in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669230in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669230in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267858in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267858in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866487in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866487in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070602in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lag (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923921in}{0.881662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757254in, y=0.833436in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923921in}{1.201192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757254in, y=1.152967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531945in, y=0.554552in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674692in, y=0.578086in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Coefficient}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.923921in}{0.565123in}}{\pgfqpoint{4.293363in}{0.666358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119073in}{0.821755in}}%
\pgfpathlineto{\pgfqpoint{1.334580in}{0.737835in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{0.709146in}}%
\pgfpathlineto{\pgfqpoint{1.481244in}{0.688005in}}%
\pgfpathlineto{\pgfqpoint{1.541106in}{0.671013in}}%
\pgfpathlineto{\pgfqpoint{1.597976in}{0.657194in}}%
\pgfpathlineto{\pgfqpoint{1.651853in}{0.646472in}}%
\pgfpathlineto{\pgfqpoint{1.702736in}{0.638679in}}%
\pgfpathlineto{\pgfqpoint{1.750626in}{0.633575in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.630761in}}%
\pgfpathlineto{\pgfqpoint{1.843414in}{0.630294in}}%
\pgfpathlineto{\pgfqpoint{1.888311in}{0.631993in}}%
\pgfpathlineto{\pgfqpoint{1.933208in}{0.635903in}}%
\pgfpathlineto{\pgfqpoint{1.978105in}{0.642047in}}%
\pgfpathlineto{\pgfqpoint{2.023002in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{2.067899in}{0.661008in}}%
\pgfpathlineto{\pgfqpoint{2.115790in}{0.674683in}}%
\pgfpathlineto{\pgfqpoint{2.163680in}{0.690734in}}%
\pgfpathlineto{\pgfqpoint{2.214563in}{0.710262in}}%
\pgfpathlineto{\pgfqpoint{2.265447in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{2.319323in}{0.757729in}}%
\pgfpathlineto{\pgfqpoint{2.379186in}{0.788633in}}%
\pgfpathlineto{\pgfqpoint{2.445035in}{0.825154in}}%
\pgfpathlineto{\pgfqpoint{2.525850in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{2.672514in}{0.962096in}}%
\pgfpathlineto{\pgfqpoint{2.774281in}{1.022825in}}%
\pgfpathlineto{\pgfqpoint{2.846116in}{1.063160in}}%
\pgfpathlineto{\pgfqpoint{2.905979in}{1.094332in}}%
\pgfpathlineto{\pgfqpoint{2.959856in}{1.119995in}}%
\pgfpathlineto{\pgfqpoint{3.010739in}{1.141794in}}%
\pgfpathlineto{\pgfqpoint{3.058629in}{1.159877in}}%
\pgfpathlineto{\pgfqpoint{3.088561in}{1.169240in}}%
\pgfpathlineto{\pgfqpoint{3.133458in}{1.180687in}}%
\pgfpathlineto{\pgfqpoint{3.175362in}{1.189167in}}%
\pgfpathlineto{\pgfqpoint{3.217266in}{1.195439in}}%
\pgfpathlineto{\pgfqpoint{3.259170in}{1.199442in}}%
\pgfpathlineto{\pgfqpoint{3.301074in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{3.342978in}{1.200489in}}%
\pgfpathlineto{\pgfqpoint{3.384882in}{1.197504in}}%
\pgfpathlineto{\pgfqpoint{3.426786in}{1.192191in}}%
\pgfpathlineto{\pgfqpoint{3.468690in}{1.184583in}}%
\pgfpathlineto{\pgfqpoint{3.510594in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{3.555491in}{1.161764in}}%
\pgfpathlineto{\pgfqpoint{3.600388in}{1.146411in}}%
\pgfpathlineto{\pgfqpoint{3.648278in}{1.127552in}}%
\pgfpathlineto{\pgfqpoint{3.696168in}{1.106316in}}%
\pgfpathlineto{\pgfqpoint{3.747052in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{3.803922in}{1.050984in}}%
\pgfpathlineto{\pgfqpoint{3.866777in}{1.014776in}}%
\pgfpathlineto{\pgfqpoint{3.941606in}{0.968977in}}%
\pgfpathlineto{\pgfqpoint{4.052352in}{0.898197in}}%
\pgfpathlineto{\pgfqpoint{4.190037in}{0.810606in}}%
\pgfpathlineto{\pgfqpoint{4.264865in}{0.765699in}}%
\pgfpathlineto{\pgfqpoint{4.327721in}{0.730552in}}%
\pgfpathlineto{\pgfqpoint{4.384591in}{0.701346in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{0.677667in}}%
\pgfpathlineto{\pgfqpoint{4.483365in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{4.528262in}{0.641357in}}%
\pgfpathlineto{\pgfqpoint{4.573159in}{0.627304in}}%
\pgfpathlineto{\pgfqpoint{4.615063in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{4.656967in}{0.607732in}}%
\pgfpathlineto{\pgfqpoint{4.698871in}{0.601333in}}%
\pgfpathlineto{\pgfqpoint{4.740775in}{0.597247in}}%
\pgfpathlineto{\pgfqpoint{4.782679in}{0.595488in}}%
\pgfpathlineto{\pgfqpoint{4.824583in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{4.866487in}{0.598908in}}%
\pgfpathlineto{\pgfqpoint{4.908391in}{0.604015in}}%
\pgfpathlineto{\pgfqpoint{4.950295in}{0.611304in}}%
\pgfpathlineto{\pgfqpoint{4.995192in}{0.621439in}}%
\pgfpathlineto{\pgfqpoint{5.022130in}{0.628623in}}%
\pgfpathlineto{\pgfqpoint{5.022130in}{0.628623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.923921in}{0.565123in}}{\pgfqpoint{4.293363in}{0.666358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.310053in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{3.310053in}{1.241481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.923921in}{1.231481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{1.231481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{1.231481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217283in}{2.281502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314505in, y=2.233276in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217283in}{2.655522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314505in, y=2.607296in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217283in}{3.029542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314505in, y=2.981316in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.822994in, y=2.922068in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Filtered}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680247in, y=3.021219in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.923921in}{2.017284in}}{\pgfqpoint{4.293363in}{1.332716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119073in}{2.611682in}}%
\pgfpathlineto{\pgfqpoint{1.138589in}{2.607604in}}%
\pgfpathlineto{\pgfqpoint{1.167862in}{2.601279in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{2.601416in}}%
\pgfpathlineto{\pgfqpoint{1.188548in}{2.603779in}}%
\pgfpathlineto{\pgfqpoint{1.197525in}{2.608223in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{2.615128in}}%
\pgfpathlineto{\pgfqpoint{1.215869in}{2.625232in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{2.639210in}}%
\pgfpathlineto{\pgfqpoint{1.235775in}{2.657786in}}%
\pgfpathlineto{\pgfqpoint{1.246703in}{2.682582in}}%
\pgfpathlineto{\pgfqpoint{1.259193in}{2.716710in}}%
\pgfpathlineto{\pgfqpoint{1.276367in}{2.770868in}}%
\pgfpathlineto{\pgfqpoint{1.299785in}{2.843825in}}%
\pgfpathlineto{\pgfqpoint{1.310713in}{2.870880in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{2.887522in}}%
\pgfpathlineto{\pgfqpoint{1.327106in}{2.896814in}}%
\pgfpathlineto{\pgfqpoint{1.333351in}{2.901266in}}%
\pgfpathlineto{\pgfqpoint{1.338815in}{2.902550in}}%
\pgfpathlineto{\pgfqpoint{1.343889in}{2.901548in}}%
\pgfpathlineto{\pgfqpoint{1.349354in}{2.898133in}}%
\pgfpathlineto{\pgfqpoint{1.355599in}{2.891359in}}%
\pgfpathlineto{\pgfqpoint{1.362624in}{2.880282in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{2.862238in}}%
\pgfpathlineto{\pgfqpoint{1.381749in}{2.834353in}}%
\pgfpathlineto{\pgfqpoint{1.395410in}{2.791221in}}%
\pgfpathlineto{\pgfqpoint{1.418048in}{2.711014in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{2.488775in}}%
\pgfpathlineto{\pgfqpoint{1.513282in}{2.376180in}}%
\pgfpathlineto{\pgfqpoint{1.526943in}{2.336904in}}%
\pgfpathlineto{\pgfqpoint{1.537091in}{2.313924in}}%
\pgfpathlineto{\pgfqpoint{1.545287in}{2.300523in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{2.293698in}}%
\pgfpathlineto{\pgfqpoint{1.557387in}{2.291108in}}%
\pgfpathlineto{\pgfqpoint{1.562070in}{2.291244in}}%
\pgfpathlineto{\pgfqpoint{1.566754in}{2.293684in}}%
\pgfpathlineto{\pgfqpoint{1.571828in}{2.299049in}}%
\pgfpathlineto{\pgfqpoint{1.577683in}{2.308896in}}%
\pgfpathlineto{\pgfqpoint{1.584318in}{2.324941in}}%
\pgfpathlineto{\pgfqpoint{1.591734in}{2.349120in}}%
\pgfpathlineto{\pgfqpoint{1.600320in}{2.385301in}}%
\pgfpathlineto{\pgfqpoint{1.610078in}{2.436581in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.510705in}}%
\pgfpathlineto{\pgfqpoint{1.637399in}{2.625075in}}%
\pgfpathlineto{\pgfqpoint{1.674088in}{2.899098in}}%
\pgfpathlineto{\pgfqpoint{1.686188in}{2.970553in}}%
\pgfpathlineto{\pgfqpoint{1.695945in}{3.015963in}}%
\pgfpathlineto{\pgfqpoint{1.704142in}{3.044448in}}%
\pgfpathlineto{\pgfqpoint{1.711167in}{3.061349in}}%
\pgfpathlineto{\pgfqpoint{1.717022in}{3.069967in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{3.073249in}}%
\pgfpathlineto{\pgfqpoint{1.725608in}{3.073537in}}%
\pgfpathlineto{\pgfqpoint{1.729511in}{3.071626in}}%
\pgfpathlineto{\pgfqpoint{1.734195in}{3.066477in}}%
\pgfpathlineto{\pgfqpoint{1.739659in}{3.056647in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{3.039428in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{3.012275in}}%
\pgfpathlineto{\pgfqpoint{1.763468in}{2.970923in}}%
\pgfpathlineto{\pgfqpoint{1.774787in}{2.910340in}}%
\pgfpathlineto{\pgfqpoint{1.790009in}{2.815762in}}%
\pgfpathlineto{\pgfqpoint{1.838797in}{2.502953in}}%
\pgfpathlineto{\pgfqpoint{1.850116in}{2.448756in}}%
\pgfpathlineto{\pgfqpoint{1.859093in}{2.415497in}}%
\pgfpathlineto{\pgfqpoint{1.866509in}{2.395542in}}%
\pgfpathlineto{\pgfqpoint{1.872754in}{2.384468in}}%
\pgfpathlineto{\pgfqpoint{1.877828in}{2.379505in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{2.378194in}}%
\pgfpathlineto{\pgfqpoint{1.886024in}{2.379314in}}%
\pgfpathlineto{\pgfqpoint{1.890317in}{2.383081in}}%
\pgfpathlineto{\pgfqpoint{1.895391in}{2.390907in}}%
\pgfpathlineto{\pgfqpoint{1.901246in}{2.404334in}}%
\pgfpathlineto{\pgfqpoint{1.908271in}{2.426295in}}%
\pgfpathlineto{\pgfqpoint{1.916858in}{2.460866in}}%
\pgfpathlineto{\pgfqpoint{1.927787in}{2.514683in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{2.620467in}}%
\pgfpathlineto{\pgfqpoint{1.965256in}{2.721659in}}%
\pgfpathlineto{\pgfqpoint{1.976185in}{2.769320in}}%
\pgfpathlineto{\pgfqpoint{1.985162in}{2.799080in}}%
\pgfpathlineto{\pgfqpoint{1.992187in}{2.815543in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{2.828355in}}%
\pgfpathlineto{\pgfqpoint{2.007409in}{2.829050in}}%
\pgfpathlineto{\pgfqpoint{2.011702in}{2.827327in}}%
\pgfpathlineto{\pgfqpoint{2.016386in}{2.822759in}}%
\pgfpathlineto{\pgfqpoint{2.021850in}{2.814030in}}%
\pgfpathlineto{\pgfqpoint{2.028486in}{2.798835in}}%
\pgfpathlineto{\pgfqpoint{2.036682in}{2.773860in}}%
\pgfpathlineto{\pgfqpoint{2.046830in}{2.735137in}}%
\pgfpathlineto{\pgfqpoint{2.060881in}{2.671861in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{2.500851in}}%
\pgfpathlineto{\pgfqpoint{2.110060in}{2.457432in}}%
\pgfpathlineto{\pgfqpoint{2.119817in}{2.430000in}}%
\pgfpathlineto{\pgfqpoint{2.128404in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{2.135820in}{2.401579in}}%
\pgfpathlineto{\pgfqpoint{2.142065in}{2.396368in}}%
\pgfpathlineto{\pgfqpoint{2.147529in}{2.394587in}}%
\pgfpathlineto{\pgfqpoint{2.152603in}{2.395280in}}%
\pgfpathlineto{\pgfqpoint{2.157677in}{2.398245in}}%
\pgfpathlineto{\pgfqpoint{2.163531in}{2.404505in}}%
\pgfpathlineto{\pgfqpoint{2.170167in}{2.415287in}}%
\pgfpathlineto{\pgfqpoint{2.177582in}{2.431986in}}%
\pgfpathlineto{\pgfqpoint{2.185779in}{2.456145in}}%
\pgfpathlineto{\pgfqpoint{2.195146in}{2.491020in}}%
\pgfpathlineto{\pgfqpoint{2.205684in}{2.539222in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{2.607572in}}%
\pgfpathlineto{\pgfqpoint{2.234177in}{2.708926in}}%
\pgfpathlineto{\pgfqpoint{2.275549in}{2.977906in}}%
\pgfpathlineto{\pgfqpoint{2.287258in}{3.036484in}}%
\pgfpathlineto{\pgfqpoint{2.296626in}{3.072718in}}%
\pgfpathlineto{\pgfqpoint{2.304432in}{3.094505in}}%
\pgfpathlineto{\pgfqpoint{2.310677in}{3.105957in}}%
\pgfpathlineto{\pgfqpoint{2.315751in}{3.111179in}}%
\pgfpathlineto{\pgfqpoint{2.320044in}{3.112679in}}%
\pgfpathlineto{\pgfqpoint{2.323947in}{3.111705in}}%
\pgfpathlineto{\pgfqpoint{2.328240in}{3.108066in}}%
\pgfpathlineto{\pgfqpoint{2.333314in}{3.100335in}}%
\pgfpathlineto{\pgfqpoint{2.339169in}{3.086903in}}%
\pgfpathlineto{\pgfqpoint{2.346194in}{3.064673in}}%
\pgfpathlineto{\pgfqpoint{2.354391in}{3.030891in}}%
\pgfpathlineto{\pgfqpoint{2.364149in}{2.980853in}}%
\pgfpathlineto{\pgfqpoint{2.376248in}{2.906482in}}%
\pgfpathlineto{\pgfqpoint{2.392251in}{2.792994in}}%
\pgfpathlineto{\pgfqpoint{2.455090in}{2.330826in}}%
\pgfpathlineto{\pgfqpoint{2.467970in}{2.259565in}}%
\pgfpathlineto{\pgfqpoint{2.478898in}{2.210942in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{2.180283in}}%
\pgfpathlineto{\pgfqpoint{2.495682in}{2.161057in}}%
\pgfpathlineto{\pgfqpoint{2.501926in}{2.150957in}}%
\pgfpathlineto{\pgfqpoint{2.507000in}{2.146350in}}%
\pgfpathlineto{\pgfqpoint{2.511294in}{2.145042in}}%
\pgfpathlineto{\pgfqpoint{2.515587in}{2.146152in}}%
\pgfpathlineto{\pgfqpoint{2.519880in}{2.149716in}}%
\pgfpathlineto{\pgfqpoint{2.524954in}{2.157124in}}%
\pgfpathlineto{\pgfqpoint{2.530809in}{2.169995in}}%
\pgfpathlineto{\pgfqpoint{2.537444in}{2.190155in}}%
\pgfpathlineto{\pgfqpoint{2.545250in}{2.221301in}}%
\pgfpathlineto{\pgfqpoint{2.554227in}{2.266584in}}%
\pgfpathlineto{\pgfqpoint{2.565156in}{2.334078in}}%
\pgfpathlineto{\pgfqpoint{2.578817in}{2.433878in}}%
\pgfpathlineto{\pgfqpoint{2.601454in}{2.619151in}}%
\pgfpathlineto{\pgfqpoint{2.623311in}{2.791159in}}%
\pgfpathlineto{\pgfqpoint{2.636972in}{2.881698in}}%
\pgfpathlineto{\pgfqpoint{2.648291in}{2.942624in}}%
\pgfpathlineto{\pgfqpoint{2.658049in}{2.983770in}}%
\pgfpathlineto{\pgfqpoint{2.666635in}{3.011054in}}%
\pgfpathlineto{\pgfqpoint{2.674051in}{3.028003in}}%
\pgfpathlineto{\pgfqpoint{2.680686in}{3.038168in}}%
\pgfpathlineto{\pgfqpoint{2.686541in}{3.043410in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.045279in}}%
\pgfpathlineto{\pgfqpoint{2.696689in}{3.044809in}}%
\pgfpathlineto{\pgfqpoint{2.702153in}{3.041856in}}%
\pgfpathlineto{\pgfqpoint{2.708398in}{3.035611in}}%
\pgfpathlineto{\pgfqpoint{2.715424in}{3.025262in}}%
\pgfpathlineto{\pgfqpoint{2.724010in}{3.008382in}}%
\pgfpathlineto{\pgfqpoint{2.734158in}{2.983226in}}%
\pgfpathlineto{\pgfqpoint{2.746258in}{2.946874in}}%
\pgfpathlineto{\pgfqpoint{2.759918in}{2.898314in}}%
\pgfpathlineto{\pgfqpoint{2.774360in}{2.838496in}}%
\pgfpathlineto{\pgfqpoint{2.790753in}{2.760555in}}%
\pgfpathlineto{\pgfqpoint{2.813390in}{2.640557in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{2.486967in}}%
\pgfpathlineto{\pgfqpoint{2.856714in}{2.424973in}}%
\pgfpathlineto{\pgfqpoint{2.867643in}{2.385997in}}%
\pgfpathlineto{\pgfqpoint{2.876620in}{2.361373in}}%
\pgfpathlineto{\pgfqpoint{2.884426in}{2.345992in}}%
\pgfpathlineto{\pgfqpoint{2.891061in}{2.337586in}}%
\pgfpathlineto{\pgfqpoint{2.896525in}{2.333967in}}%
\pgfpathlineto{\pgfqpoint{2.901209in}{2.333255in}}%
\pgfpathlineto{\pgfqpoint{2.905893in}{2.334737in}}%
\pgfpathlineto{\pgfqpoint{2.910967in}{2.338779in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{2.346507in}}%
\pgfpathlineto{\pgfqpoint{2.923847in}{2.359914in}}%
\pgfpathlineto{\pgfqpoint{2.932043in}{2.380832in}}%
\pgfpathlineto{\pgfqpoint{2.941801in}{2.412260in}}%
\pgfpathlineto{\pgfqpoint{2.953900in}{2.459234in}}%
\pgfpathlineto{\pgfqpoint{2.969903in}{2.530976in}}%
\pgfpathlineto{\pgfqpoint{2.996053in}{2.660025in}}%
\pgfpathlineto{\pgfqpoint{3.035865in}{2.855311in}}%
\pgfpathlineto{\pgfqpoint{3.053038in}{2.928688in}}%
\pgfpathlineto{\pgfqpoint{3.065528in}{2.973221in}}%
\pgfpathlineto{\pgfqpoint{3.075676in}{3.001878in}}%
\pgfpathlineto{\pgfqpoint{3.083872in}{3.019083in}}%
\pgfpathlineto{\pgfqpoint{3.090898in}{3.029053in}}%
\pgfpathlineto{\pgfqpoint{3.096752in}{3.033705in}}%
\pgfpathlineto{\pgfqpoint{3.101436in}{3.034893in}}%
\pgfpathlineto{\pgfqpoint{3.106120in}{3.033735in}}%
\pgfpathlineto{\pgfqpoint{3.110803in}{3.030162in}}%
\pgfpathlineto{\pgfqpoint{3.116268in}{3.022872in}}%
\pgfpathlineto{\pgfqpoint{3.122512in}{3.010364in}}%
\pgfpathlineto{\pgfqpoint{3.129538in}{2.990959in}}%
\pgfpathlineto{\pgfqpoint{3.137734in}{2.961303in}}%
\pgfpathlineto{\pgfqpoint{3.147102in}{2.918582in}}%
\pgfpathlineto{\pgfqpoint{3.158030in}{2.857923in}}%
\pgfpathlineto{\pgfqpoint{3.171301in}{2.771145in}}%
\pgfpathlineto{\pgfqpoint{3.189255in}{2.637629in}}%
\pgfpathlineto{\pgfqpoint{3.238043in}{2.266249in}}%
\pgfpathlineto{\pgfqpoint{3.250923in}{2.188426in}}%
\pgfpathlineto{\pgfqpoint{3.261461in}{2.137585in}}%
\pgfpathlineto{\pgfqpoint{3.270048in}{2.106597in}}%
\pgfpathlineto{\pgfqpoint{3.276683in}{2.089956in}}%
\pgfpathlineto{\pgfqpoint{3.282147in}{2.081455in}}%
\pgfpathlineto{\pgfqpoint{3.286441in}{2.078263in}}%
\pgfpathlineto{\pgfqpoint{3.289954in}{2.078023in}}%
\pgfpathlineto{\pgfqpoint{3.293466in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{2.084774in}}%
\pgfpathlineto{\pgfqpoint{3.302053in}{2.094251in}}%
\pgfpathlineto{\pgfqpoint{3.307517in}{2.110505in}}%
\pgfpathlineto{\pgfqpoint{3.314153in}{2.137809in}}%
\pgfpathlineto{\pgfqpoint{3.321959in}{2.180450in}}%
\pgfpathlineto{\pgfqpoint{3.330936in}{2.243020in}}%
\pgfpathlineto{\pgfqpoint{3.341474in}{2.333362in}}%
\pgfpathlineto{\pgfqpoint{3.354354in}{2.464191in}}%
\pgfpathlineto{\pgfqpoint{3.374260in}{2.692599in}}%
\pgfpathlineto{\pgfqpoint{3.399629in}{2.978952in}}%
\pgfpathlineto{\pgfqpoint{3.412900in}{3.104089in}}%
\pgfpathlineto{\pgfqpoint{3.423438in}{3.183649in}}%
\pgfpathlineto{\pgfqpoint{3.432025in}{3.233066in}}%
\pgfpathlineto{\pgfqpoint{3.439441in}{3.263616in}}%
\pgfpathlineto{\pgfqpoint{3.445295in}{3.279468in}}%
\pgfpathlineto{\pgfqpoint{3.449979in}{3.286816in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{3.289313in}}%
\pgfpathlineto{\pgfqpoint{3.457004in}{3.288951in}}%
\pgfpathlineto{\pgfqpoint{3.460517in}{3.286062in}}%
\pgfpathlineto{\pgfqpoint{3.464811in}{3.279021in}}%
\pgfpathlineto{\pgfqpoint{3.469885in}{3.265854in}}%
\pgfpathlineto{\pgfqpoint{3.476129in}{3.242741in}}%
\pgfpathlineto{\pgfqpoint{3.483545in}{3.206041in}}%
\pgfpathlineto{\pgfqpoint{3.492522in}{3.149534in}}%
\pgfpathlineto{\pgfqpoint{3.503451in}{3.065672in}}%
\pgfpathlineto{\pgfqpoint{3.517892in}{2.935918in}}%
\pgfpathlineto{\pgfqpoint{3.542872in}{2.686882in}}%
\pgfpathlineto{\pgfqpoint{3.567071in}{2.454259in}}%
\pgfpathlineto{\pgfqpoint{3.581512in}{2.335604in}}%
\pgfpathlineto{\pgfqpoint{3.593221in}{2.256479in}}%
\pgfpathlineto{\pgfqpoint{3.602979in}{2.204710in}}%
\pgfpathlineto{\pgfqpoint{3.611175in}{2.172390in}}%
\pgfpathlineto{\pgfqpoint{3.617810in}{2.154237in}}%
\pgfpathlineto{\pgfqpoint{3.623275in}{2.144900in}}%
\pgfpathlineto{\pgfqpoint{3.627568in}{2.141206in}}%
\pgfpathlineto{\pgfqpoint{3.631471in}{2.140663in}}%
\pgfpathlineto{\pgfqpoint{3.634984in}{2.142479in}}%
\pgfpathlineto{\pgfqpoint{3.638887in}{2.147062in}}%
\pgfpathlineto{\pgfqpoint{3.643571in}{2.156108in}}%
\pgfpathlineto{\pgfqpoint{3.649425in}{2.172791in}}%
\pgfpathlineto{\pgfqpoint{3.656451in}{2.200493in}}%
\pgfpathlineto{\pgfqpoint{3.664647in}{2.242894in}}%
\pgfpathlineto{\pgfqpoint{3.674405in}{2.306296in}}%
\pgfpathlineto{\pgfqpoint{3.686114in}{2.398019in}}%
\pgfpathlineto{\pgfqpoint{3.702507in}{2.545875in}}%
\pgfpathlineto{\pgfqpoint{3.734512in}{2.836966in}}%
\pgfpathlineto{\pgfqpoint{3.747002in}{2.928767in}}%
\pgfpathlineto{\pgfqpoint{3.757149in}{2.987995in}}%
\pgfpathlineto{\pgfqpoint{3.765736in}{3.025905in}}%
\pgfpathlineto{\pgfqpoint{3.773152in}{3.049182in}}%
\pgfpathlineto{\pgfqpoint{3.779397in}{3.061916in}}%
\pgfpathlineto{\pgfqpoint{3.784471in}{3.067696in}}%
\pgfpathlineto{\pgfqpoint{3.788764in}{3.069466in}}%
\pgfpathlineto{\pgfqpoint{3.792667in}{3.068665in}}%
\pgfpathlineto{\pgfqpoint{3.796961in}{3.065224in}}%
\pgfpathlineto{\pgfqpoint{3.802035in}{3.057858in}}%
\pgfpathlineto{\pgfqpoint{3.807889in}{3.045191in}}%
\pgfpathlineto{\pgfqpoint{3.815305in}{3.023306in}}%
\pgfpathlineto{\pgfqpoint{3.824282in}{2.989226in}}%
\pgfpathlineto{\pgfqpoint{3.835601in}{2.936789in}}%
\pgfpathlineto{\pgfqpoint{3.851213in}{2.852774in}}%
\pgfpathlineto{\pgfqpoint{3.915223in}{2.495947in}}%
\pgfpathlineto{\pgfqpoint{3.930836in}{2.426265in}}%
\pgfpathlineto{\pgfqpoint{3.943325in}{2.379895in}}%
\pgfpathlineto{\pgfqpoint{3.953864in}{2.348676in}}%
\pgfpathlineto{\pgfqpoint{3.962841in}{2.328522in}}%
\pgfpathlineto{\pgfqpoint{3.970647in}{2.316173in}}%
\pgfpathlineto{\pgfqpoint{3.977282in}{2.309619in}}%
\pgfpathlineto{\pgfqpoint{3.983136in}{2.306907in}}%
\pgfpathlineto{\pgfqpoint{3.988210in}{2.306904in}}%
\pgfpathlineto{\pgfqpoint{3.993284in}{2.309077in}}%
\pgfpathlineto{\pgfqpoint{3.998749in}{2.313834in}}%
\pgfpathlineto{\pgfqpoint{4.004994in}{2.322287in}}%
\pgfpathlineto{\pgfqpoint{4.012409in}{2.336386in}}%
\pgfpathlineto{\pgfqpoint{4.020996in}{2.357955in}}%
\pgfpathlineto{\pgfqpoint{4.030754in}{2.388766in}}%
\pgfpathlineto{\pgfqpoint{4.042463in}{2.433463in}}%
\pgfpathlineto{\pgfqpoint{4.057295in}{2.499454in}}%
\pgfpathlineto{\pgfqpoint{4.083055in}{2.626371in}}%
\pgfpathlineto{\pgfqpoint{4.113889in}{2.774606in}}%
\pgfpathlineto{\pgfqpoint{4.142381in}{2.900085in}}%
\pgfpathlineto{\pgfqpoint{4.163848in}{2.985927in}}%
\pgfpathlineto{\pgfqpoint{4.177509in}{3.032273in}}%
\pgfpathlineto{\pgfqpoint{4.188047in}{3.060771in}}%
\pgfpathlineto{\pgfqpoint{4.196634in}{3.077983in}}%
\pgfpathlineto{\pgfqpoint{4.203659in}{3.087423in}}%
\pgfpathlineto{\pgfqpoint{4.209514in}{3.091794in}}%
\pgfpathlineto{\pgfqpoint{4.214588in}{3.092856in}}%
\pgfpathlineto{\pgfqpoint{4.219271in}{3.091497in}}%
\pgfpathlineto{\pgfqpoint{4.224345in}{3.087419in}}%
\pgfpathlineto{\pgfqpoint{4.229810in}{3.079933in}}%
\pgfpathlineto{\pgfqpoint{4.236055in}{3.067399in}}%
\pgfpathlineto{\pgfqpoint{4.243470in}{3.047002in}}%
\pgfpathlineto{\pgfqpoint{4.251667in}{3.017632in}}%
\pgfpathlineto{\pgfqpoint{4.261424in}{2.973801in}}%
\pgfpathlineto{\pgfqpoint{4.272743in}{2.912119in}}%
\pgfpathlineto{\pgfqpoint{4.286794in}{2.822484in}}%
\pgfpathlineto{\pgfqpoint{4.307481in}{2.674270in}}%
\pgfpathlineto{\pgfqpoint{4.352756in}{2.346428in}}%
\pgfpathlineto{\pgfqpoint{4.369149in}{2.245139in}}%
\pgfpathlineto{\pgfqpoint{4.382029in}{2.178653in}}%
\pgfpathlineto{\pgfqpoint{4.392567in}{2.135409in}}%
\pgfpathlineto{\pgfqpoint{4.401154in}{2.108942in}}%
\pgfpathlineto{\pgfqpoint{4.408179in}{2.093811in}}%
\pgfpathlineto{\pgfqpoint{4.414034in}{2.086011in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{2.083067in}}%
\pgfpathlineto{\pgfqpoint{4.422621in}{2.082918in}}%
\pgfpathlineto{\pgfqpoint{4.426524in}{2.084906in}}%
\pgfpathlineto{\pgfqpoint{4.430817in}{2.089599in}}%
\pgfpathlineto{\pgfqpoint{4.435891in}{2.098564in}}%
\pgfpathlineto{\pgfqpoint{4.442136in}{2.114710in}}%
\pgfpathlineto{\pgfqpoint{4.449161in}{2.139585in}}%
\pgfpathlineto{\pgfqpoint{4.457358in}{2.177390in}}%
\pgfpathlineto{\pgfqpoint{4.466725in}{2.231602in}}%
\pgfpathlineto{\pgfqpoint{4.478044in}{2.311186in}}%
\pgfpathlineto{\pgfqpoint{4.492095in}{2.427027in}}%
\pgfpathlineto{\pgfqpoint{4.544786in}{2.879317in}}%
\pgfpathlineto{\pgfqpoint{4.556105in}{2.949109in}}%
\pgfpathlineto{\pgfqpoint{4.565863in}{2.996445in}}%
\pgfpathlineto{\pgfqpoint{4.574450in}{3.028070in}}%
\pgfpathlineto{\pgfqpoint{4.582256in}{3.048926in}}%
\pgfpathlineto{\pgfqpoint{4.589281in}{3.061647in}}%
\pgfpathlineto{\pgfqpoint{4.595526in}{3.068495in}}%
\pgfpathlineto{\pgfqpoint{4.600990in}{3.071304in}}%
\pgfpathlineto{\pgfqpoint{4.606064in}{3.071451in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{3.069400in}}%
\pgfpathlineto{\pgfqpoint{4.616993in}{3.064518in}}%
\pgfpathlineto{\pgfqpoint{4.624018in}{3.055431in}}%
\pgfpathlineto{\pgfqpoint{4.632215in}{3.040893in}}%
\pgfpathlineto{\pgfqpoint{4.642363in}{3.017909in}}%
\pgfpathlineto{\pgfqpoint{4.654853in}{2.983592in}}%
\pgfpathlineto{\pgfqpoint{4.671245in}{2.931474in}}%
\pgfpathlineto{\pgfqpoint{4.698957in}{2.834644in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{2.720715in}}%
\pgfpathlineto{\pgfqpoint{4.749307in}{2.669511in}}%
\pgfpathlineto{\pgfqpoint{4.762967in}{2.635279in}}%
\pgfpathlineto{\pgfqpoint{4.775457in}{2.609781in}}%
\pgfpathlineto{\pgfqpoint{4.787166in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{4.798875in}{2.576111in}}%
\pgfpathlineto{\pgfqpoint{4.811365in}{2.564053in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{2.553294in}}%
\pgfpathlineto{\pgfqpoint{4.844541in}{2.542212in}}%
\pgfpathlineto{\pgfqpoint{4.864447in}{2.532827in}}%
\pgfpathlineto{\pgfqpoint{4.878888in}{2.528314in}}%
\pgfpathlineto{\pgfqpoint{4.889817in}{2.527077in}}%
\pgfpathlineto{\pgfqpoint{4.899574in}{2.528190in}}%
\pgfpathlineto{\pgfqpoint{4.908551in}{2.531481in}}%
\pgfpathlineto{\pgfqpoint{4.917528in}{2.537235in}}%
\pgfpathlineto{\pgfqpoint{4.926896in}{2.546006in}}%
\pgfpathlineto{\pgfqpoint{4.937434in}{2.559130in}}%
\pgfpathlineto{\pgfqpoint{4.950314in}{2.578976in}}%
\pgfpathlineto{\pgfqpoint{4.984661in}{2.634013in}}%
\pgfpathlineto{\pgfqpoint{4.994419in}{2.644477in}}%
\pgfpathlineto{\pgfqpoint{5.003005in}{2.650617in}}%
\pgfpathlineto{\pgfqpoint{5.011592in}{2.654044in}}%
\pgfpathlineto{\pgfqpoint{5.021350in}{2.655418in}}%
\pgfpathlineto{\pgfqpoint{5.022130in}{2.655450in}}%
\pgfpathlineto{\pgfqpoint{5.022130in}{2.655450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{2.017284in}}%
\pgfpathlineto{\pgfqpoint{0.923921in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217283in}{2.017284in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{2.017284in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{2.017284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923921in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021143in}{2.851543in}}%
\pgfpathlineto{\pgfqpoint{2.189354in}{2.851543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.217132in}{2.851543in}}{\pgfqpoint{2.217132in}{2.879321in}}%
\pgfpathlineto{\pgfqpoint{2.217132in}{3.252778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.217132in}{3.280556in}}{\pgfqpoint{2.189354in}{3.280556in}}%
\pgfpathlineto{\pgfqpoint{1.021143in}{3.280556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993365in}{3.280556in}}{\pgfqpoint{0.993365in}{3.252778in}}%
\pgfpathlineto{\pgfqpoint{0.993365in}{2.879321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993365in}{2.851543in}}{\pgfqpoint{1.021143in}{2.851543in}}%
\pgfpathlineto{\pgfqpoint{1.021143in}{2.851543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048921in}{3.176389in}}%
\pgfpathlineto{\pgfqpoint{1.187809in}{3.176389in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{3.176389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437809in,y=3.127778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048921in}{2.982716in}}%
\pgfpathlineto{\pgfqpoint{1.187809in}{2.982716in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{2.982716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437809in,y=2.934105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/benth_and_power_specs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.315000in}{3.214810in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.315000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.315000in}{3.214810in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.214810in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763256in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{2.064207in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{2.064207in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{0.763256in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160349in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{3.094810in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{3.094810in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{2.064207in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{2.064207in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.094810in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.094810in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{3.160349in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183288in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{3.248827in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{3.248827in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.365159in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.365159in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.248827in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.248827in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833763in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{3.768224in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{3.768224in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.365159in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.365159in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.768224in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.768224in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{3.833763in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856702in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{3.922241in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{3.922241in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.922241in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.922241in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{3.856702in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003636in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{4.938097in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{4.938097in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{4.938097in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{4.938097in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{5.003636in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446554in,y=3.018360in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont After MPT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524910in,y=3.018360in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MPT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979006in,y=3.018360in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Before MPT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.764763in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{2.764763in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.901377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003636in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003636in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184397in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184397in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365159in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365159in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545920in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545920in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726681in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726681in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907442in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907442in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890000in,y=1.625142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565000in}{1.969256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=1.921031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565000in}{2.323303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=2.275078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565000in}{2.677350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=2.629125in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342777in,y=2.333070in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta^{18}\)O (\(\displaystyle \permil\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{1.901377in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003636in}{2.050687in}}%
\pgfpathlineto{\pgfqpoint{4.999405in}{2.055673in}}%
\pgfpathlineto{\pgfqpoint{4.995173in}{2.065402in}}%
\pgfpathlineto{\pgfqpoint{4.986710in}{2.162717in}}%
\pgfpathlineto{\pgfqpoint{4.974016in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{4.965553in}{2.623478in}}%
\pgfpathlineto{\pgfqpoint{4.961321in}{2.569765in}}%
\pgfpathlineto{\pgfqpoint{4.957090in}{2.585947in}}%
\pgfpathlineto{\pgfqpoint{4.952858in}{2.542812in}}%
\pgfpathlineto{\pgfqpoint{4.948627in}{2.530681in}}%
\pgfpathlineto{\pgfqpoint{4.944395in}{2.483177in}}%
\pgfpathlineto{\pgfqpoint{4.940164in}{2.505079in}}%
\pgfpathlineto{\pgfqpoint{4.935932in}{2.502730in}}%
\pgfpathlineto{\pgfqpoint{4.931701in}{2.492565in}}%
\pgfpathlineto{\pgfqpoint{4.927469in}{2.454205in}}%
\pgfpathlineto{\pgfqpoint{4.923238in}{2.483230in}}%
\pgfpathlineto{\pgfqpoint{4.919006in}{2.435524in}}%
\pgfpathlineto{\pgfqpoint{4.910543in}{2.470355in}}%
\pgfpathlineto{\pgfqpoint{4.902080in}{2.535157in}}%
\pgfpathlineto{\pgfqpoint{4.897849in}{2.474746in}}%
\pgfpathlineto{\pgfqpoint{4.893617in}{2.478042in}}%
\pgfpathlineto{\pgfqpoint{4.889386in}{2.450952in}}%
\pgfpathlineto{\pgfqpoint{4.885154in}{2.399865in}}%
\pgfpathlineto{\pgfqpoint{4.880923in}{2.308578in}}%
\pgfpathlineto{\pgfqpoint{4.876691in}{2.346555in}}%
\pgfpathlineto{\pgfqpoint{4.872460in}{2.286197in}}%
\pgfpathlineto{\pgfqpoint{4.868228in}{2.259319in}}%
\pgfpathlineto{\pgfqpoint{4.859765in}{2.367011in}}%
\pgfpathlineto{\pgfqpoint{4.855534in}{2.340399in}}%
\pgfpathlineto{\pgfqpoint{4.847071in}{2.237938in}}%
\pgfpathlineto{\pgfqpoint{4.842839in}{2.282030in}}%
\pgfpathlineto{\pgfqpoint{4.834376in}{2.285113in}}%
\pgfpathlineto{\pgfqpoint{4.830145in}{2.317243in}}%
\pgfpathlineto{\pgfqpoint{4.825913in}{2.363907in}}%
\pgfpathlineto{\pgfqpoint{4.821682in}{2.330565in}}%
\pgfpathlineto{\pgfqpoint{4.817450in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{4.808987in}{2.085443in}}%
\pgfpathlineto{\pgfqpoint{4.804756in}{2.050506in}}%
\pgfpathlineto{\pgfqpoint{4.800524in}{2.062680in}}%
\pgfpathlineto{\pgfqpoint{4.796293in}{2.066539in}}%
\pgfpathlineto{\pgfqpoint{4.792061in}{2.277383in}}%
\pgfpathlineto{\pgfqpoint{4.787830in}{2.354306in}}%
\pgfpathlineto{\pgfqpoint{4.783598in}{2.587807in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{2.607413in}}%
\pgfpathlineto{\pgfqpoint{4.775135in}{2.649218in}}%
\pgfpathlineto{\pgfqpoint{4.770904in}{2.589285in}}%
\pgfpathlineto{\pgfqpoint{4.766672in}{2.595930in}}%
\pgfpathlineto{\pgfqpoint{4.762441in}{2.605552in}}%
\pgfpathlineto{\pgfqpoint{4.758209in}{2.588839in}}%
\pgfpathlineto{\pgfqpoint{4.749746in}{2.506259in}}%
\pgfpathlineto{\pgfqpoint{4.745515in}{2.575782in}}%
\pgfpathlineto{\pgfqpoint{4.741283in}{2.565895in}}%
\pgfpathlineto{\pgfqpoint{4.737052in}{2.566926in}}%
\pgfpathlineto{\pgfqpoint{4.732820in}{2.543854in}}%
\pgfpathlineto{\pgfqpoint{4.728589in}{2.489971in}}%
\pgfpathlineto{\pgfqpoint{4.724357in}{2.505111in}}%
\pgfpathlineto{\pgfqpoint{4.720126in}{2.456672in}}%
\pgfpathlineto{\pgfqpoint{4.715894in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{4.711663in}{2.481891in}}%
\pgfpathlineto{\pgfqpoint{4.707431in}{2.480732in}}%
\pgfpathlineto{\pgfqpoint{4.703200in}{2.458160in}}%
\pgfpathlineto{\pgfqpoint{4.698968in}{2.492002in}}%
\pgfpathlineto{\pgfqpoint{4.694737in}{2.473066in}}%
\pgfpathlineto{\pgfqpoint{4.690505in}{2.354774in}}%
\pgfpathlineto{\pgfqpoint{4.686274in}{2.275331in}}%
\pgfpathlineto{\pgfqpoint{4.682042in}{2.251749in}}%
\pgfpathlineto{\pgfqpoint{4.677811in}{2.183556in}}%
\pgfpathlineto{\pgfqpoint{4.673579in}{2.172530in}}%
\pgfpathlineto{\pgfqpoint{4.669348in}{2.245753in}}%
\pgfpathlineto{\pgfqpoint{4.665116in}{2.244020in}}%
\pgfpathlineto{\pgfqpoint{4.660885in}{2.191157in}}%
\pgfpathlineto{\pgfqpoint{4.656653in}{2.184417in}}%
\pgfpathlineto{\pgfqpoint{4.652422in}{2.165013in}}%
\pgfpathlineto{\pgfqpoint{4.648190in}{2.140315in}}%
\pgfpathlineto{\pgfqpoint{4.639727in}{2.460010in}}%
\pgfpathlineto{\pgfqpoint{4.635495in}{2.434716in}}%
\pgfpathlineto{\pgfqpoint{4.631264in}{2.390572in}}%
\pgfpathlineto{\pgfqpoint{4.627032in}{2.414632in}}%
\pgfpathlineto{\pgfqpoint{4.622801in}{2.352871in}}%
\pgfpathlineto{\pgfqpoint{4.618569in}{2.220364in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{2.144121in}}%
\pgfpathlineto{\pgfqpoint{4.610106in}{2.131416in}}%
\pgfpathlineto{\pgfqpoint{4.605875in}{2.237013in}}%
\pgfpathlineto{\pgfqpoint{4.601643in}{2.409168in}}%
\pgfpathlineto{\pgfqpoint{4.593180in}{2.514786in}}%
\pgfpathlineto{\pgfqpoint{4.588949in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{4.584717in}{2.468654in}}%
\pgfpathlineto{\pgfqpoint{4.580486in}{2.504782in}}%
\pgfpathlineto{\pgfqpoint{4.576254in}{2.504027in}}%
\pgfpathlineto{\pgfqpoint{4.572023in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{4.567791in}{2.500327in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{2.479732in}}%
\pgfpathlineto{\pgfqpoint{4.559328in}{2.496691in}}%
\pgfpathlineto{\pgfqpoint{4.555097in}{2.463072in}}%
\pgfpathlineto{\pgfqpoint{4.550865in}{2.446188in}}%
\pgfpathlineto{\pgfqpoint{4.546634in}{2.407031in}}%
\pgfpathlineto{\pgfqpoint{4.542402in}{2.356815in}}%
\pgfpathlineto{\pgfqpoint{4.538171in}{2.273141in}}%
\pgfpathlineto{\pgfqpoint{4.533939in}{2.276097in}}%
\pgfpathlineto{\pgfqpoint{4.525476in}{2.409370in}}%
\pgfpathlineto{\pgfqpoint{4.521245in}{2.437204in}}%
\pgfpathlineto{\pgfqpoint{4.517013in}{2.429443in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{2.361642in}}%
\pgfpathlineto{\pgfqpoint{4.508550in}{2.341101in}}%
\pgfpathlineto{\pgfqpoint{4.504319in}{2.348086in}}%
\pgfpathlineto{\pgfqpoint{4.491624in}{2.231517in}}%
\pgfpathlineto{\pgfqpoint{4.487393in}{2.190626in}}%
\pgfpathlineto{\pgfqpoint{4.483161in}{2.254089in}}%
\pgfpathlineto{\pgfqpoint{4.470467in}{2.067528in}}%
\pgfpathlineto{\pgfqpoint{4.466235in}{2.050644in}}%
\pgfpathlineto{\pgfqpoint{4.462004in}{2.073450in}}%
\pgfpathlineto{\pgfqpoint{4.457772in}{2.110843in}}%
\pgfpathlineto{\pgfqpoint{4.453541in}{2.320751in}}%
\pgfpathlineto{\pgfqpoint{4.449309in}{2.411666in}}%
\pgfpathlineto{\pgfqpoint{4.445078in}{2.612282in}}%
\pgfpathlineto{\pgfqpoint{4.440846in}{2.599694in}}%
\pgfpathlineto{\pgfqpoint{4.432383in}{2.526641in}}%
\pgfpathlineto{\pgfqpoint{4.428152in}{2.535976in}}%
\pgfpathlineto{\pgfqpoint{4.423920in}{2.469536in}}%
\pgfpathlineto{\pgfqpoint{4.419689in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{4.415457in}{2.497456in}}%
\pgfpathlineto{\pgfqpoint{4.411226in}{2.500327in}}%
\pgfpathlineto{\pgfqpoint{4.406994in}{2.455864in}}%
\pgfpathlineto{\pgfqpoint{4.402763in}{2.449463in}}%
\pgfpathlineto{\pgfqpoint{4.398531in}{2.455651in}}%
\pgfpathlineto{\pgfqpoint{4.394300in}{2.466262in}}%
\pgfpathlineto{\pgfqpoint{4.390068in}{2.420161in}}%
\pgfpathlineto{\pgfqpoint{4.385837in}{2.393911in}}%
\pgfpathlineto{\pgfqpoint{4.381605in}{2.388020in}}%
\pgfpathlineto{\pgfqpoint{4.377374in}{2.346513in}}%
\pgfpathlineto{\pgfqpoint{4.373142in}{2.368723in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{2.310162in}}%
\pgfpathlineto{\pgfqpoint{4.364679in}{2.308397in}}%
\pgfpathlineto{\pgfqpoint{4.360448in}{2.291162in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{2.236418in}}%
\pgfpathlineto{\pgfqpoint{4.347753in}{2.069793in}}%
\pgfpathlineto{\pgfqpoint{4.343522in}{2.023192in}}%
\pgfpathlineto{\pgfqpoint{4.339290in}{2.021385in}}%
\pgfpathlineto{\pgfqpoint{4.335059in}{2.030295in}}%
\pgfpathlineto{\pgfqpoint{4.330827in}{2.053621in}}%
\pgfpathlineto{\pgfqpoint{4.326596in}{2.106059in}}%
\pgfpathlineto{\pgfqpoint{4.322364in}{2.142590in}}%
\pgfpathlineto{\pgfqpoint{4.318133in}{2.242829in}}%
\pgfpathlineto{\pgfqpoint{4.313901in}{2.269090in}}%
\pgfpathlineto{\pgfqpoint{4.309670in}{2.311140in}}%
\pgfpathlineto{\pgfqpoint{4.301207in}{2.625891in}}%
\pgfpathlineto{\pgfqpoint{4.296975in}{2.695053in}}%
\pgfpathlineto{\pgfqpoint{4.292744in}{2.705674in}}%
\pgfpathlineto{\pgfqpoint{4.288512in}{2.674660in}}%
\pgfpathlineto{\pgfqpoint{4.284281in}{2.629804in}}%
\pgfpathlineto{\pgfqpoint{4.280049in}{2.661849in}}%
\pgfpathlineto{\pgfqpoint{4.275818in}{2.620129in}}%
\pgfpathlineto{\pgfqpoint{4.271586in}{2.527268in}}%
\pgfpathlineto{\pgfqpoint{4.267355in}{2.584373in}}%
\pgfpathlineto{\pgfqpoint{4.263123in}{2.579206in}}%
\pgfpathlineto{\pgfqpoint{4.258892in}{2.499774in}}%
\pgfpathlineto{\pgfqpoint{4.254660in}{2.543036in}}%
\pgfpathlineto{\pgfqpoint{4.250429in}{2.529012in}}%
\pgfpathlineto{\pgfqpoint{4.246197in}{2.539272in}}%
\pgfpathlineto{\pgfqpoint{4.241966in}{2.518890in}}%
\pgfpathlineto{\pgfqpoint{4.237734in}{2.469579in}}%
\pgfpathlineto{\pgfqpoint{4.233503in}{2.439288in}}%
\pgfpathlineto{\pgfqpoint{4.229271in}{2.445274in}}%
\pgfpathlineto{\pgfqpoint{4.225040in}{2.443764in}}%
\pgfpathlineto{\pgfqpoint{4.216577in}{2.372168in}}%
\pgfpathlineto{\pgfqpoint{4.199651in}{2.143324in}}%
\pgfpathlineto{\pgfqpoint{4.195419in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{4.191188in}{2.263115in}}%
\pgfpathlineto{\pgfqpoint{4.186956in}{2.248709in}}%
\pgfpathlineto{\pgfqpoint{4.182725in}{2.245190in}}%
\pgfpathlineto{\pgfqpoint{4.178493in}{2.277405in}}%
\pgfpathlineto{\pgfqpoint{4.174262in}{2.321570in}}%
\pgfpathlineto{\pgfqpoint{4.170030in}{2.352733in}}%
\pgfpathlineto{\pgfqpoint{4.165799in}{2.364449in}}%
\pgfpathlineto{\pgfqpoint{4.161567in}{2.362216in}}%
\pgfpathlineto{\pgfqpoint{4.157336in}{2.317700in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{2.308790in}}%
\pgfpathlineto{\pgfqpoint{4.148873in}{2.284198in}}%
\pgfpathlineto{\pgfqpoint{4.144641in}{2.271536in}}%
\pgfpathlineto{\pgfqpoint{4.140410in}{2.309683in}}%
\pgfpathlineto{\pgfqpoint{4.136178in}{2.316722in}}%
\pgfpathlineto{\pgfqpoint{4.131946in}{2.327269in}}%
\pgfpathlineto{\pgfqpoint{4.127715in}{2.423106in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{2.482444in}}%
\pgfpathlineto{\pgfqpoint{4.119252in}{2.506695in}}%
\pgfpathlineto{\pgfqpoint{4.115020in}{2.482624in}}%
\pgfpathlineto{\pgfqpoint{4.110789in}{2.476341in}}%
\pgfpathlineto{\pgfqpoint{4.106557in}{2.514542in}}%
\pgfpathlineto{\pgfqpoint{4.102326in}{2.498732in}}%
\pgfpathlineto{\pgfqpoint{4.098094in}{2.493118in}}%
\pgfpathlineto{\pgfqpoint{4.093863in}{2.424467in}}%
\pgfpathlineto{\pgfqpoint{4.089631in}{2.417556in}}%
\pgfpathlineto{\pgfqpoint{4.085400in}{2.383289in}}%
\pgfpathlineto{\pgfqpoint{4.081168in}{2.383321in}}%
\pgfpathlineto{\pgfqpoint{4.076937in}{2.288409in}}%
\pgfpathlineto{\pgfqpoint{4.072705in}{2.321517in}}%
\pgfpathlineto{\pgfqpoint{4.068474in}{2.286123in}}%
\pgfpathlineto{\pgfqpoint{4.060011in}{2.130034in}}%
\pgfpathlineto{\pgfqpoint{4.055779in}{2.158634in}}%
\pgfpathlineto{\pgfqpoint{4.051548in}{2.327035in}}%
\pgfpathlineto{\pgfqpoint{4.047316in}{2.430676in}}%
\pgfpathlineto{\pgfqpoint{4.043085in}{2.380929in}}%
\pgfpathlineto{\pgfqpoint{4.038853in}{2.355359in}}%
\pgfpathlineto{\pgfqpoint{4.034622in}{2.340803in}}%
\pgfpathlineto{\pgfqpoint{4.030390in}{2.288090in}}%
\pgfpathlineto{\pgfqpoint{4.026159in}{2.265986in}}%
\pgfpathlineto{\pgfqpoint{4.021927in}{2.333202in}}%
\pgfpathlineto{\pgfqpoint{4.017696in}{2.317254in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{2.243595in}}%
\pgfpathlineto{\pgfqpoint{4.009233in}{2.252494in}}%
\pgfpathlineto{\pgfqpoint{4.005001in}{2.170755in}}%
\pgfpathlineto{\pgfqpoint{4.000770in}{2.153488in}}%
\pgfpathlineto{\pgfqpoint{3.996538in}{2.171967in}}%
\pgfpathlineto{\pgfqpoint{3.992307in}{2.235780in}}%
\pgfpathlineto{\pgfqpoint{3.975381in}{2.672470in}}%
\pgfpathlineto{\pgfqpoint{3.971149in}{2.704877in}}%
\pgfpathlineto{\pgfqpoint{3.966918in}{2.679487in}}%
\pgfpathlineto{\pgfqpoint{3.962686in}{2.668866in}}%
\pgfpathlineto{\pgfqpoint{3.958455in}{2.610156in}}%
\pgfpathlineto{\pgfqpoint{3.954223in}{2.658776in}}%
\pgfpathlineto{\pgfqpoint{3.949992in}{2.575665in}}%
\pgfpathlineto{\pgfqpoint{3.945760in}{2.575708in}}%
\pgfpathlineto{\pgfqpoint{3.941529in}{2.587222in}}%
\pgfpathlineto{\pgfqpoint{3.937297in}{2.586159in}}%
\pgfpathlineto{\pgfqpoint{3.933066in}{2.598067in}}%
\pgfpathlineto{\pgfqpoint{3.928834in}{2.525961in}}%
\pgfpathlineto{\pgfqpoint{3.924603in}{2.534583in}}%
\pgfpathlineto{\pgfqpoint{3.920371in}{2.582215in}}%
\pgfpathlineto{\pgfqpoint{3.916140in}{2.539410in}}%
\pgfpathlineto{\pgfqpoint{3.911908in}{2.508460in}}%
\pgfpathlineto{\pgfqpoint{3.907677in}{2.517242in}}%
\pgfpathlineto{\pgfqpoint{3.903445in}{2.498051in}}%
\pgfpathlineto{\pgfqpoint{3.899214in}{2.485591in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.890751in}{2.389456in}}%
\pgfpathlineto{\pgfqpoint{3.886519in}{2.376059in}}%
\pgfpathlineto{\pgfqpoint{3.882288in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{3.878056in}{2.338518in}}%
\pgfpathlineto{\pgfqpoint{3.873825in}{2.237024in}}%
\pgfpathlineto{\pgfqpoint{3.869593in}{2.218992in}}%
\pgfpathlineto{\pgfqpoint{3.865362in}{2.178133in}}%
\pgfpathlineto{\pgfqpoint{3.861130in}{2.162355in}}%
\pgfpathlineto{\pgfqpoint{3.856899in}{2.197686in}}%
\pgfpathlineto{\pgfqpoint{3.844204in}{2.327333in}}%
\pgfpathlineto{\pgfqpoint{3.839973in}{2.319199in}}%
\pgfpathlineto{\pgfqpoint{3.835741in}{2.376825in}}%
\pgfpathlineto{\pgfqpoint{3.831510in}{2.503888in}}%
\pgfpathlineto{\pgfqpoint{3.827278in}{2.587797in}}%
\pgfpathlineto{\pgfqpoint{3.823047in}{2.556017in}}%
\pgfpathlineto{\pgfqpoint{3.818815in}{2.511682in}}%
\pgfpathlineto{\pgfqpoint{3.810352in}{2.379951in}}%
\pgfpathlineto{\pgfqpoint{3.806121in}{2.358368in}}%
\pgfpathlineto{\pgfqpoint{3.801889in}{2.363833in}}%
\pgfpathlineto{\pgfqpoint{3.797658in}{2.390700in}}%
\pgfpathlineto{\pgfqpoint{3.793426in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{3.789195in}{2.375007in}}%
\pgfpathlineto{\pgfqpoint{3.784963in}{2.481380in}}%
\pgfpathlineto{\pgfqpoint{3.780732in}{2.555326in}}%
\pgfpathlineto{\pgfqpoint{3.776500in}{2.533871in}}%
\pgfpathlineto{\pgfqpoint{3.772269in}{2.503197in}}%
\pgfpathlineto{\pgfqpoint{3.768037in}{2.518837in}}%
\pgfpathlineto{\pgfqpoint{3.763806in}{2.491491in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{2.367628in}}%
\pgfpathlineto{\pgfqpoint{3.751111in}{2.409061in}}%
\pgfpathlineto{\pgfqpoint{3.746880in}{2.354976in}}%
\pgfpathlineto{\pgfqpoint{3.742648in}{2.325291in}}%
\pgfpathlineto{\pgfqpoint{3.729954in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{3.725722in}{2.140049in}}%
\pgfpathlineto{\pgfqpoint{3.721491in}{2.161366in}}%
\pgfpathlineto{\pgfqpoint{3.713028in}{2.215983in}}%
\pgfpathlineto{\pgfqpoint{3.708796in}{2.385214in}}%
\pgfpathlineto{\pgfqpoint{3.700333in}{2.567511in}}%
\pgfpathlineto{\pgfqpoint{3.696102in}{2.564055in}}%
\pgfpathlineto{\pgfqpoint{3.691870in}{2.569371in}}%
\pgfpathlineto{\pgfqpoint{3.687639in}{2.544056in}}%
\pgfpathlineto{\pgfqpoint{3.674944in}{2.444594in}}%
\pgfpathlineto{\pgfqpoint{3.670713in}{2.388180in}}%
\pgfpathlineto{\pgfqpoint{3.666481in}{2.348565in}}%
\pgfpathlineto{\pgfqpoint{3.662250in}{2.295107in}}%
\pgfpathlineto{\pgfqpoint{3.658018in}{2.295745in}}%
\pgfpathlineto{\pgfqpoint{3.653787in}{2.294427in}}%
\pgfpathlineto{\pgfqpoint{3.649555in}{2.350170in}}%
\pgfpathlineto{\pgfqpoint{3.645324in}{2.321676in}}%
\pgfpathlineto{\pgfqpoint{3.641092in}{2.345918in}}%
\pgfpathlineto{\pgfqpoint{3.636860in}{2.301593in}}%
\pgfpathlineto{\pgfqpoint{3.632629in}{2.282349in}}%
\pgfpathlineto{\pgfqpoint{3.628397in}{2.326876in}}%
\pgfpathlineto{\pgfqpoint{3.619934in}{2.198430in}}%
\pgfpathlineto{\pgfqpoint{3.615703in}{2.184225in}}%
\pgfpathlineto{\pgfqpoint{3.611471in}{2.153881in}}%
\pgfpathlineto{\pgfqpoint{3.607240in}{2.198494in}}%
\pgfpathlineto{\pgfqpoint{3.603008in}{2.167182in}}%
\pgfpathlineto{\pgfqpoint{3.598777in}{2.122081in}}%
\pgfpathlineto{\pgfqpoint{3.594545in}{2.128577in}}%
\pgfpathlineto{\pgfqpoint{3.586082in}{2.273609in}}%
\pgfpathlineto{\pgfqpoint{3.581851in}{2.424988in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{2.513223in}}%
\pgfpathlineto{\pgfqpoint{3.573388in}{2.562131in}}%
\pgfpathlineto{\pgfqpoint{3.569156in}{2.566703in}}%
\pgfpathlineto{\pgfqpoint{3.564925in}{2.533435in}}%
\pgfpathlineto{\pgfqpoint{3.560693in}{2.533648in}}%
\pgfpathlineto{\pgfqpoint{3.556462in}{2.483007in}}%
\pgfpathlineto{\pgfqpoint{3.552230in}{2.489705in}}%
\pgfpathlineto{\pgfqpoint{3.547999in}{2.478286in}}%
\pgfpathlineto{\pgfqpoint{3.543767in}{2.449102in}}%
\pgfpathlineto{\pgfqpoint{3.539536in}{2.461669in}}%
\pgfpathlineto{\pgfqpoint{3.535304in}{2.462987in}}%
\pgfpathlineto{\pgfqpoint{3.531073in}{2.434908in}}%
\pgfpathlineto{\pgfqpoint{3.526841in}{2.397908in}}%
\pgfpathlineto{\pgfqpoint{3.514147in}{2.319763in}}%
\pgfpathlineto{\pgfqpoint{3.509915in}{2.349001in}}%
\pgfpathlineto{\pgfqpoint{3.505684in}{2.335169in}}%
\pgfpathlineto{\pgfqpoint{3.501452in}{2.389371in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{2.488982in}}%
\pgfpathlineto{\pgfqpoint{3.492989in}{2.517901in}}%
\pgfpathlineto{\pgfqpoint{3.480295in}{2.366363in}}%
\pgfpathlineto{\pgfqpoint{3.471832in}{2.322559in}}%
\pgfpathlineto{\pgfqpoint{3.467600in}{2.288536in}}%
\pgfpathlineto{\pgfqpoint{3.463369in}{2.282232in}}%
\pgfpathlineto{\pgfqpoint{3.459137in}{2.199897in}}%
\pgfpathlineto{\pgfqpoint{3.454906in}{2.184077in}}%
\pgfpathlineto{\pgfqpoint{3.450674in}{2.144302in}}%
\pgfpathlineto{\pgfqpoint{3.442211in}{2.090972in}}%
\pgfpathlineto{\pgfqpoint{3.437980in}{2.090812in}}%
\pgfpathlineto{\pgfqpoint{3.425285in}{2.508917in}}%
\pgfpathlineto{\pgfqpoint{3.421054in}{2.435174in}}%
\pgfpathlineto{\pgfqpoint{3.404128in}{2.239959in}}%
\pgfpathlineto{\pgfqpoint{3.399896in}{2.229826in}}%
\pgfpathlineto{\pgfqpoint{3.391433in}{2.375390in}}%
\pgfpathlineto{\pgfqpoint{3.387202in}{2.405372in}}%
\pgfpathlineto{\pgfqpoint{3.378739in}{2.347098in}}%
\pgfpathlineto{\pgfqpoint{3.374507in}{2.296851in}}%
\pgfpathlineto{\pgfqpoint{3.370276in}{2.266656in}}%
\pgfpathlineto{\pgfqpoint{3.366044in}{2.292491in}}%
\pgfpathlineto{\pgfqpoint{3.361813in}{2.377378in}}%
\pgfpathlineto{\pgfqpoint{3.357581in}{2.415802in}}%
\pgfpathlineto{\pgfqpoint{3.353350in}{2.401194in}}%
\pgfpathlineto{\pgfqpoint{3.349118in}{2.369510in}}%
\pgfpathlineto{\pgfqpoint{3.344887in}{2.360101in}}%
\pgfpathlineto{\pgfqpoint{3.340655in}{2.275810in}}%
\pgfpathlineto{\pgfqpoint{3.336424in}{2.241319in}}%
\pgfpathlineto{\pgfqpoint{3.332192in}{2.257586in}}%
\pgfpathlineto{\pgfqpoint{3.327961in}{2.179771in}}%
\pgfpathlineto{\pgfqpoint{3.323729in}{2.248177in}}%
\pgfpathlineto{\pgfqpoint{3.319498in}{2.267357in}}%
\pgfpathlineto{\pgfqpoint{3.315266in}{2.315967in}}%
\pgfpathlineto{\pgfqpoint{3.311035in}{2.402831in}}%
\pgfpathlineto{\pgfqpoint{3.306803in}{2.442180in}}%
\pgfpathlineto{\pgfqpoint{3.302572in}{2.507121in}}%
\pgfpathlineto{\pgfqpoint{3.298340in}{2.426317in}}%
\pgfpathlineto{\pgfqpoint{3.294109in}{2.440936in}}%
\pgfpathlineto{\pgfqpoint{3.289877in}{2.402725in}}%
\pgfpathlineto{\pgfqpoint{3.285646in}{2.415685in}}%
\pgfpathlineto{\pgfqpoint{3.281414in}{2.404734in}}%
\pgfpathlineto{\pgfqpoint{3.277183in}{2.412899in}}%
\pgfpathlineto{\pgfqpoint{3.272951in}{2.371169in}}%
\pgfpathlineto{\pgfqpoint{3.268720in}{2.381928in}}%
\pgfpathlineto{\pgfqpoint{3.264488in}{2.315903in}}%
\pgfpathlineto{\pgfqpoint{3.260257in}{2.202162in}}%
\pgfpathlineto{\pgfqpoint{3.256025in}{2.123091in}}%
\pgfpathlineto{\pgfqpoint{3.247562in}{2.048858in}}%
\pgfpathlineto{\pgfqpoint{3.243331in}{2.121720in}}%
\pgfpathlineto{\pgfqpoint{3.234868in}{2.179271in}}%
\pgfpathlineto{\pgfqpoint{3.230636in}{2.254046in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{2.240118in}}%
\pgfpathlineto{\pgfqpoint{3.222173in}{2.288845in}}%
\pgfpathlineto{\pgfqpoint{3.217942in}{2.304538in}}%
\pgfpathlineto{\pgfqpoint{3.213710in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.209479in}{2.328694in}}%
\pgfpathlineto{\pgfqpoint{3.205247in}{2.407456in}}%
\pgfpathlineto{\pgfqpoint{3.201016in}{2.350032in}}%
\pgfpathlineto{\pgfqpoint{3.196784in}{2.320422in}}%
\pgfpathlineto{\pgfqpoint{3.192553in}{2.274704in}}%
\pgfpathlineto{\pgfqpoint{3.188321in}{2.208509in}}%
\pgfpathlineto{\pgfqpoint{3.179858in}{2.320837in}}%
\pgfpathlineto{\pgfqpoint{3.175627in}{2.371721in}}%
\pgfpathlineto{\pgfqpoint{3.171395in}{2.389084in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{2.411730in}}%
\pgfpathlineto{\pgfqpoint{3.158701in}{2.500199in}}%
\pgfpathlineto{\pgfqpoint{3.154469in}{2.451589in}}%
\pgfpathlineto{\pgfqpoint{3.150238in}{2.380621in}}%
\pgfpathlineto{\pgfqpoint{3.146006in}{2.393783in}}%
\pgfpathlineto{\pgfqpoint{3.141775in}{2.395176in}}%
\pgfpathlineto{\pgfqpoint{3.137543in}{2.330384in}}%
\pgfpathlineto{\pgfqpoint{3.133311in}{2.317094in}}%
\pgfpathlineto{\pgfqpoint{3.129080in}{2.317828in}}%
\pgfpathlineto{\pgfqpoint{3.124848in}{2.292619in}}%
\pgfpathlineto{\pgfqpoint{3.120617in}{2.286155in}}%
\pgfpathlineto{\pgfqpoint{3.116385in}{2.236875in}}%
\pgfpathlineto{\pgfqpoint{3.112154in}{2.240533in}}%
\pgfpathlineto{\pgfqpoint{3.107922in}{2.229539in}}%
\pgfpathlineto{\pgfqpoint{3.103691in}{2.187638in}}%
\pgfpathlineto{\pgfqpoint{3.099459in}{2.183407in}}%
\pgfpathlineto{\pgfqpoint{3.095228in}{2.185788in}}%
\pgfpathlineto{\pgfqpoint{3.090996in}{2.163950in}}%
\pgfpathlineto{\pgfqpoint{3.086765in}{2.181046in}}%
\pgfpathlineto{\pgfqpoint{3.082533in}{2.230326in}}%
\pgfpathlineto{\pgfqpoint{3.078302in}{2.234526in}}%
\pgfpathlineto{\pgfqpoint{3.074070in}{2.248858in}}%
\pgfpathlineto{\pgfqpoint{3.069839in}{2.191891in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.238980in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{2.229241in}}%
\pgfpathlineto{\pgfqpoint{3.057144in}{2.206680in}}%
\pgfpathlineto{\pgfqpoint{3.052913in}{2.350096in}}%
\pgfpathlineto{\pgfqpoint{3.048681in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{3.044450in}{2.421969in}}%
\pgfpathlineto{\pgfqpoint{3.040218in}{2.474980in}}%
\pgfpathlineto{\pgfqpoint{3.035987in}{2.436917in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{2.430878in}}%
\pgfpathlineto{\pgfqpoint{3.027524in}{2.381822in}}%
\pgfpathlineto{\pgfqpoint{3.023292in}{2.422819in}}%
\pgfpathlineto{\pgfqpoint{3.019061in}{2.367958in}}%
\pgfpathlineto{\pgfqpoint{3.014829in}{2.358049in}}%
\pgfpathlineto{\pgfqpoint{3.010598in}{2.253259in}}%
\pgfpathlineto{\pgfqpoint{3.006366in}{2.269303in}}%
\pgfpathlineto{\pgfqpoint{3.002135in}{2.304389in}}%
\pgfpathlineto{\pgfqpoint{2.997903in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{2.989440in}{2.133851in}}%
\pgfpathlineto{\pgfqpoint{2.980977in}{2.092992in}}%
\pgfpathlineto{\pgfqpoint{2.976746in}{2.098180in}}%
\pgfpathlineto{\pgfqpoint{2.972514in}{2.087367in}}%
\pgfpathlineto{\pgfqpoint{2.968283in}{2.150607in}}%
\pgfpathlineto{\pgfqpoint{2.959820in}{2.422564in}}%
\pgfpathlineto{\pgfqpoint{2.955588in}{2.433324in}}%
\pgfpathlineto{\pgfqpoint{2.951357in}{2.413771in}}%
\pgfpathlineto{\pgfqpoint{2.947125in}{2.386745in}}%
\pgfpathlineto{\pgfqpoint{2.942894in}{2.298392in}}%
\pgfpathlineto{\pgfqpoint{2.938662in}{2.287909in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{2.330894in}}%
\pgfpathlineto{\pgfqpoint{2.930199in}{2.296170in}}%
\pgfpathlineto{\pgfqpoint{2.925968in}{2.290844in}}%
\pgfpathlineto{\pgfqpoint{2.921736in}{2.263307in}}%
\pgfpathlineto{\pgfqpoint{2.917505in}{2.262477in}}%
\pgfpathlineto{\pgfqpoint{2.913273in}{2.225329in}}%
\pgfpathlineto{\pgfqpoint{2.909042in}{2.199100in}}%
\pgfpathlineto{\pgfqpoint{2.904810in}{2.182833in}}%
\pgfpathlineto{\pgfqpoint{2.896347in}{2.319157in}}%
\pgfpathlineto{\pgfqpoint{2.892116in}{2.426647in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{2.399216in}}%
\pgfpathlineto{\pgfqpoint{2.883653in}{2.306526in}}%
\pgfpathlineto{\pgfqpoint{2.879421in}{2.390072in}}%
\pgfpathlineto{\pgfqpoint{2.875190in}{2.361695in}}%
\pgfpathlineto{\pgfqpoint{2.870958in}{2.345216in}}%
\pgfpathlineto{\pgfqpoint{2.862495in}{2.273970in}}%
\pgfpathlineto{\pgfqpoint{2.858264in}{2.216132in}}%
\pgfpathlineto{\pgfqpoint{2.849801in}{2.209274in}}%
\pgfpathlineto{\pgfqpoint{2.845569in}{2.205830in}}%
\pgfpathlineto{\pgfqpoint{2.841338in}{2.293906in}}%
\pgfpathlineto{\pgfqpoint{2.837106in}{2.304559in}}%
\pgfpathlineto{\pgfqpoint{2.832875in}{2.321294in}}%
\pgfpathlineto{\pgfqpoint{2.828643in}{2.346364in}}%
\pgfpathlineto{\pgfqpoint{2.824412in}{2.344333in}}%
\pgfpathlineto{\pgfqpoint{2.820180in}{2.348820in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{2.390572in}}%
\pgfpathlineto{\pgfqpoint{2.811717in}{2.362248in}}%
\pgfpathlineto{\pgfqpoint{2.807486in}{2.382917in}}%
\pgfpathlineto{\pgfqpoint{2.803254in}{2.316371in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{2.275416in}}%
\pgfpathlineto{\pgfqpoint{2.794791in}{2.204937in}}%
\pgfpathlineto{\pgfqpoint{2.786328in}{2.124707in}}%
\pgfpathlineto{\pgfqpoint{2.782097in}{2.143983in}}%
\pgfpathlineto{\pgfqpoint{2.777865in}{2.170191in}}%
\pgfpathlineto{\pgfqpoint{2.773634in}{2.223032in}}%
\pgfpathlineto{\pgfqpoint{2.769402in}{2.303591in}}%
\pgfpathlineto{\pgfqpoint{2.765171in}{2.326684in}}%
\pgfpathlineto{\pgfqpoint{2.760939in}{2.372338in}}%
\pgfpathlineto{\pgfqpoint{2.756708in}{2.390094in}}%
\pgfpathlineto{\pgfqpoint{2.752476in}{2.398238in}}%
\pgfpathlineto{\pgfqpoint{2.748245in}{2.362599in}}%
\pgfpathlineto{\pgfqpoint{2.744013in}{2.364928in}}%
\pgfpathlineto{\pgfqpoint{2.731319in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{2.727087in}{2.215590in}}%
\pgfpathlineto{\pgfqpoint{2.722856in}{2.178378in}}%
\pgfpathlineto{\pgfqpoint{2.718624in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{2.714393in}{2.150022in}}%
\pgfpathlineto{\pgfqpoint{2.710161in}{2.164545in}}%
\pgfpathlineto{\pgfqpoint{2.705930in}{2.198972in}}%
\pgfpathlineto{\pgfqpoint{2.701698in}{2.268910in}}%
\pgfpathlineto{\pgfqpoint{2.697467in}{2.312682in}}%
\pgfpathlineto{\pgfqpoint{2.693235in}{2.397302in}}%
\pgfpathlineto{\pgfqpoint{2.689004in}{2.443488in}}%
\pgfpathlineto{\pgfqpoint{2.684772in}{2.343419in}}%
\pgfpathlineto{\pgfqpoint{2.680541in}{2.270100in}}%
\pgfpathlineto{\pgfqpoint{2.676309in}{2.299466in}}%
\pgfpathlineto{\pgfqpoint{2.672078in}{2.243584in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.224170in}}%
\pgfpathlineto{\pgfqpoint{2.650920in}{2.056311in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{2.057757in}}%
\pgfpathlineto{\pgfqpoint{2.642457in}{2.079872in}}%
\pgfpathlineto{\pgfqpoint{2.638225in}{2.086687in}}%
\pgfpathlineto{\pgfqpoint{2.633994in}{2.096277in}}%
\pgfpathlineto{\pgfqpoint{2.629762in}{2.113714in}}%
\pgfpathlineto{\pgfqpoint{2.625531in}{2.220194in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.393687in}}%
\pgfpathlineto{\pgfqpoint{2.617068in}{2.425913in}}%
\pgfpathlineto{\pgfqpoint{2.612836in}{2.379547in}}%
\pgfpathlineto{\pgfqpoint{2.608605in}{2.349458in}}%
\pgfpathlineto{\pgfqpoint{2.604373in}{2.387989in}}%
\pgfpathlineto{\pgfqpoint{2.591679in}{2.127684in}}%
\pgfpathlineto{\pgfqpoint{2.587447in}{2.095682in}}%
\pgfpathlineto{\pgfqpoint{2.578984in}{2.108291in}}%
\pgfpathlineto{\pgfqpoint{2.574753in}{2.134297in}}%
\pgfpathlineto{\pgfqpoint{2.570521in}{2.144908in}}%
\pgfpathlineto{\pgfqpoint{2.566290in}{2.117956in}}%
\pgfpathlineto{\pgfqpoint{2.562058in}{2.156731in}}%
\pgfpathlineto{\pgfqpoint{2.553595in}{2.413186in}}%
\pgfpathlineto{\pgfqpoint{2.549364in}{2.410443in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{2.403097in}}%
\pgfpathlineto{\pgfqpoint{2.540901in}{2.415611in}}%
\pgfpathlineto{\pgfqpoint{2.536669in}{2.379036in}}%
\pgfpathlineto{\pgfqpoint{2.532438in}{2.363003in}}%
\pgfpathlineto{\pgfqpoint{2.523975in}{2.224925in}}%
\pgfpathlineto{\pgfqpoint{2.519743in}{2.227370in}}%
\pgfpathlineto{\pgfqpoint{2.515512in}{2.226466in}}%
\pgfpathlineto{\pgfqpoint{2.511280in}{2.200694in}}%
\pgfpathlineto{\pgfqpoint{2.507049in}{2.211667in}}%
\pgfpathlineto{\pgfqpoint{2.498586in}{2.298126in}}%
\pgfpathlineto{\pgfqpoint{2.494354in}{2.359154in}}%
\pgfpathlineto{\pgfqpoint{2.490123in}{2.440330in}}%
\pgfpathlineto{\pgfqpoint{2.485891in}{2.454556in}}%
\pgfpathlineto{\pgfqpoint{2.481660in}{2.454524in}}%
\pgfpathlineto{\pgfqpoint{2.477428in}{2.437428in}}%
\pgfpathlineto{\pgfqpoint{2.473197in}{2.368138in}}%
\pgfpathlineto{\pgfqpoint{2.460502in}{2.217302in}}%
\pgfpathlineto{\pgfqpoint{2.456271in}{2.222554in}}%
\pgfpathlineto{\pgfqpoint{2.452039in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{2.238842in}}%
\pgfpathlineto{\pgfqpoint{2.443576in}{2.175560in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{2.168607in}}%
\pgfpathlineto{\pgfqpoint{2.430882in}{2.279722in}}%
\pgfpathlineto{\pgfqpoint{2.426650in}{2.386394in}}%
\pgfpathlineto{\pgfqpoint{2.422419in}{2.405085in}}%
\pgfpathlineto{\pgfqpoint{2.418187in}{2.374709in}}%
\pgfpathlineto{\pgfqpoint{2.413956in}{2.319763in}}%
\pgfpathlineto{\pgfqpoint{2.409724in}{2.302996in}}%
\pgfpathlineto{\pgfqpoint{2.405493in}{2.238502in}}%
\pgfpathlineto{\pgfqpoint{2.401261in}{2.209625in}}%
\pgfpathlineto{\pgfqpoint{2.397030in}{2.241436in}}%
\pgfpathlineto{\pgfqpoint{2.392798in}{2.253483in}}%
\pgfpathlineto{\pgfqpoint{2.388567in}{2.205957in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{2.172551in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{2.375872in}{2.132979in}}%
\pgfpathlineto{\pgfqpoint{2.371641in}{2.185267in}}%
\pgfpathlineto{\pgfqpoint{2.367409in}{2.202927in}}%
\pgfpathlineto{\pgfqpoint{2.363178in}{2.250644in}}%
\pgfpathlineto{\pgfqpoint{2.358946in}{2.271674in}}%
\pgfpathlineto{\pgfqpoint{2.354715in}{2.281073in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{2.224904in}}%
\pgfpathlineto{\pgfqpoint{2.346252in}{2.207297in}}%
\pgfpathlineto{\pgfqpoint{2.342020in}{2.232038in}}%
\pgfpathlineto{\pgfqpoint{2.337789in}{2.310098in}}%
\pgfpathlineto{\pgfqpoint{2.333557in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{2.329326in}{2.170191in}}%
\pgfpathlineto{\pgfqpoint{2.325094in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{2.320863in}{2.180876in}}%
\pgfpathlineto{\pgfqpoint{2.316631in}{2.209328in}}%
\pgfpathlineto{\pgfqpoint{2.308168in}{2.342792in}}%
\pgfpathlineto{\pgfqpoint{2.303937in}{2.383757in}}%
\pgfpathlineto{\pgfqpoint{2.299705in}{2.389711in}}%
\pgfpathlineto{\pgfqpoint{2.295474in}{2.413314in}}%
\pgfpathlineto{\pgfqpoint{2.291242in}{2.411953in}}%
\pgfpathlineto{\pgfqpoint{2.287011in}{2.363716in}}%
\pgfpathlineto{\pgfqpoint{2.282779in}{2.365076in}}%
\pgfpathlineto{\pgfqpoint{2.274316in}{2.345471in}}%
\pgfpathlineto{\pgfqpoint{2.270085in}{2.287835in}}%
\pgfpathlineto{\pgfqpoint{2.265853in}{2.278181in}}%
\pgfpathlineto{\pgfqpoint{2.257390in}{2.190371in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{2.212485in}}%
\pgfpathlineto{\pgfqpoint{2.248927in}{2.185097in}}%
\pgfpathlineto{\pgfqpoint{2.244696in}{2.174869in}}%
\pgfpathlineto{\pgfqpoint{2.240464in}{2.208445in}}%
\pgfpathlineto{\pgfqpoint{2.236233in}{2.226977in}}%
\pgfpathlineto{\pgfqpoint{2.232001in}{2.230932in}}%
\pgfpathlineto{\pgfqpoint{2.227770in}{2.251388in}}%
\pgfpathlineto{\pgfqpoint{2.223538in}{2.247135in}}%
\pgfpathlineto{\pgfqpoint{2.219307in}{2.325228in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{2.371498in}}%
\pgfpathlineto{\pgfqpoint{2.210844in}{2.367894in}}%
\pgfpathlineto{\pgfqpoint{2.206612in}{2.380567in}}%
\pgfpathlineto{\pgfqpoint{2.202381in}{2.309747in}}%
\pgfpathlineto{\pgfqpoint{2.198149in}{2.276193in}}%
\pgfpathlineto{\pgfqpoint{2.193918in}{2.263817in}}%
\pgfpathlineto{\pgfqpoint{2.189686in}{2.174104in}}%
\pgfpathlineto{\pgfqpoint{2.185455in}{2.153361in}}%
\pgfpathlineto{\pgfqpoint{2.181223in}{2.224989in}}%
\pgfpathlineto{\pgfqpoint{2.176992in}{2.249187in}}%
\pgfpathlineto{\pgfqpoint{2.172760in}{2.250389in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{2.236865in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{2.258533in}}%
\pgfpathlineto{\pgfqpoint{2.160066in}{2.181684in}}%
\pgfpathlineto{\pgfqpoint{2.155834in}{2.190690in}}%
\pgfpathlineto{\pgfqpoint{2.151603in}{2.218758in}}%
\pgfpathlineto{\pgfqpoint{2.147371in}{2.259862in}}%
\pgfpathlineto{\pgfqpoint{2.143140in}{2.378685in}}%
\pgfpathlineto{\pgfqpoint{2.138908in}{2.391221in}}%
\pgfpathlineto{\pgfqpoint{2.134676in}{2.336444in}}%
\pgfpathlineto{\pgfqpoint{2.130445in}{2.253472in}}%
\pgfpathlineto{\pgfqpoint{2.126213in}{2.245987in}}%
\pgfpathlineto{\pgfqpoint{2.117750in}{2.175613in}}%
\pgfpathlineto{\pgfqpoint{2.113519in}{2.164471in}}%
\pgfpathlineto{\pgfqpoint{2.109287in}{2.149055in}}%
\pgfpathlineto{\pgfqpoint{2.105056in}{2.144472in}}%
\pgfpathlineto{\pgfqpoint{2.100824in}{2.115808in}}%
\pgfpathlineto{\pgfqpoint{2.088130in}{2.192582in}}%
\pgfpathlineto{\pgfqpoint{2.083898in}{2.241490in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{2.243722in}}%
\pgfpathlineto{\pgfqpoint{2.075435in}{2.266198in}}%
\pgfpathlineto{\pgfqpoint{2.071204in}{2.314404in}}%
\pgfpathlineto{\pgfqpoint{2.066972in}{2.342685in}}%
\pgfpathlineto{\pgfqpoint{2.062741in}{2.354721in}}%
\pgfpathlineto{\pgfqpoint{2.058509in}{2.284996in}}%
\pgfpathlineto{\pgfqpoint{2.054278in}{2.304325in}}%
\pgfpathlineto{\pgfqpoint{2.045815in}{2.209370in}}%
\pgfpathlineto{\pgfqpoint{2.041583in}{2.196824in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{2.162206in}}%
\pgfpathlineto{\pgfqpoint{2.033120in}{2.205319in}}%
\pgfpathlineto{\pgfqpoint{2.028889in}{2.214335in}}%
\pgfpathlineto{\pgfqpoint{2.024657in}{2.301763in}}%
\pgfpathlineto{\pgfqpoint{2.020426in}{2.250389in}}%
\pgfpathlineto{\pgfqpoint{2.016194in}{2.226573in}}%
\pgfpathlineto{\pgfqpoint{2.011963in}{2.215388in}}%
\pgfpathlineto{\pgfqpoint{2.007731in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{2.003500in}{2.149214in}}%
\pgfpathlineto{\pgfqpoint{1.999268in}{2.200333in}}%
\pgfpathlineto{\pgfqpoint{1.995037in}{2.191062in}}%
\pgfpathlineto{\pgfqpoint{1.990805in}{2.171063in}}%
\pgfpathlineto{\pgfqpoint{1.986574in}{2.171063in}}%
\pgfpathlineto{\pgfqpoint{1.982342in}{2.179356in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{2.226839in}}%
\pgfpathlineto{\pgfqpoint{1.973879in}{2.210965in}}%
\pgfpathlineto{\pgfqpoint{1.969648in}{2.186341in}}%
\pgfpathlineto{\pgfqpoint{1.965416in}{2.172519in}}%
\pgfpathlineto{\pgfqpoint{1.961185in}{2.188786in}}%
\pgfpathlineto{\pgfqpoint{1.956953in}{2.265220in}}%
\pgfpathlineto{\pgfqpoint{1.952722in}{2.371115in}}%
\pgfpathlineto{\pgfqpoint{1.948490in}{2.381546in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{2.320560in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{2.306196in}}%
\pgfpathlineto{\pgfqpoint{1.935796in}{2.265284in}}%
\pgfpathlineto{\pgfqpoint{1.931564in}{2.266592in}}%
\pgfpathlineto{\pgfqpoint{1.927333in}{2.227923in}}%
\pgfpathlineto{\pgfqpoint{1.923101in}{2.240511in}}%
\pgfpathlineto{\pgfqpoint{1.918870in}{2.215271in}}%
\pgfpathlineto{\pgfqpoint{1.914638in}{2.228327in}}%
\pgfpathlineto{\pgfqpoint{1.910407in}{2.182833in}}%
\pgfpathlineto{\pgfqpoint{1.906175in}{2.205543in}}%
\pgfpathlineto{\pgfqpoint{1.901944in}{2.195038in}}%
\pgfpathlineto{\pgfqpoint{1.897712in}{2.226892in}}%
\pgfpathlineto{\pgfqpoint{1.893481in}{2.246178in}}%
\pgfpathlineto{\pgfqpoint{1.889249in}{2.320432in}}%
\pgfpathlineto{\pgfqpoint{1.885018in}{2.308301in}}%
\pgfpathlineto{\pgfqpoint{1.880786in}{2.302730in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{2.260202in}}%
\pgfpathlineto{\pgfqpoint{1.872323in}{2.256034in}}%
\pgfpathlineto{\pgfqpoint{1.868092in}{2.237439in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{2.206244in}}%
\pgfpathlineto{\pgfqpoint{1.859629in}{2.207393in}}%
\pgfpathlineto{\pgfqpoint{1.855397in}{2.206882in}}%
\pgfpathlineto{\pgfqpoint{1.851166in}{2.167012in}}%
\pgfpathlineto{\pgfqpoint{1.846934in}{2.141729in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.146375in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{2.134765in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{2.146960in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{2.169819in}}%
\pgfpathlineto{\pgfqpoint{1.825777in}{2.154583in}}%
\pgfpathlineto{\pgfqpoint{1.821545in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{1.817314in}{2.333478in}}%
\pgfpathlineto{\pgfqpoint{1.813082in}{2.378877in}}%
\pgfpathlineto{\pgfqpoint{1.808851in}{2.360196in}}%
\pgfpathlineto{\pgfqpoint{1.804619in}{2.331150in}}%
\pgfpathlineto{\pgfqpoint{1.796156in}{2.243116in}}%
\pgfpathlineto{\pgfqpoint{1.791925in}{2.274757in}}%
\pgfpathlineto{\pgfqpoint{1.787693in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.783462in}{2.224893in}}%
\pgfpathlineto{\pgfqpoint{1.779230in}{2.193709in}}%
\pgfpathlineto{\pgfqpoint{1.774999in}{2.216717in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{2.150479in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{2.154413in}}%
\pgfpathlineto{\pgfqpoint{1.762304in}{2.115691in}}%
\pgfpathlineto{\pgfqpoint{1.758073in}{2.092046in}}%
\pgfpathlineto{\pgfqpoint{1.753841in}{2.101178in}}%
\pgfpathlineto{\pgfqpoint{1.749610in}{2.119508in}}%
\pgfpathlineto{\pgfqpoint{1.745378in}{2.173402in}}%
\pgfpathlineto{\pgfqpoint{1.741147in}{2.204362in}}%
\pgfpathlineto{\pgfqpoint{1.736915in}{2.192253in}}%
\pgfpathlineto{\pgfqpoint{1.732684in}{2.195421in}}%
\pgfpathlineto{\pgfqpoint{1.728452in}{2.245700in}}%
\pgfpathlineto{\pgfqpoint{1.719989in}{2.280711in}}%
\pgfpathlineto{\pgfqpoint{1.715758in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{1.711526in}{2.200131in}}%
\pgfpathlineto{\pgfqpoint{1.707295in}{2.184736in}}%
\pgfpathlineto{\pgfqpoint{1.703063in}{2.241107in}}%
\pgfpathlineto{\pgfqpoint{1.698832in}{2.179675in}}%
\pgfpathlineto{\pgfqpoint{1.694600in}{2.169277in}}%
\pgfpathlineto{\pgfqpoint{1.690369in}{2.137381in}}%
\pgfpathlineto{\pgfqpoint{1.686137in}{2.062180in}}%
\pgfpathlineto{\pgfqpoint{1.681906in}{2.120146in}}%
\pgfpathlineto{\pgfqpoint{1.677674in}{2.090908in}}%
\pgfpathlineto{\pgfqpoint{1.673443in}{2.096692in}}%
\pgfpathlineto{\pgfqpoint{1.669211in}{2.168267in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{2.193199in}}%
\pgfpathlineto{\pgfqpoint{1.660748in}{2.204766in}}%
\pgfpathlineto{\pgfqpoint{1.656517in}{2.202481in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{2.286942in}}%
\pgfpathlineto{\pgfqpoint{1.648054in}{2.240575in}}%
\pgfpathlineto{\pgfqpoint{1.639590in}{2.186915in}}%
\pgfpathlineto{\pgfqpoint{1.635359in}{2.194188in}}%
\pgfpathlineto{\pgfqpoint{1.631127in}{2.226488in}}%
\pgfpathlineto{\pgfqpoint{1.626896in}{2.249113in}}%
\pgfpathlineto{\pgfqpoint{1.618433in}{2.387032in}}%
\pgfpathlineto{\pgfqpoint{1.614201in}{2.391912in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{2.409859in}}%
\pgfpathlineto{\pgfqpoint{1.605738in}{2.400109in}}%
\pgfpathlineto{\pgfqpoint{1.601507in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{1.597275in}{2.336614in}}%
\pgfpathlineto{\pgfqpoint{1.593044in}{2.315776in}}%
\pgfpathlineto{\pgfqpoint{1.588812in}{2.287165in}}%
\pgfpathlineto{\pgfqpoint{1.584581in}{2.277532in}}%
\pgfpathlineto{\pgfqpoint{1.571886in}{2.153159in}}%
\pgfpathlineto{\pgfqpoint{1.567655in}{2.134000in}}%
\pgfpathlineto{\pgfqpoint{1.563423in}{2.126057in}}%
\pgfpathlineto{\pgfqpoint{1.554960in}{2.199886in}}%
\pgfpathlineto{\pgfqpoint{1.550729in}{2.192784in}}%
\pgfpathlineto{\pgfqpoint{1.546497in}{2.150330in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{2.146280in}}%
\pgfpathlineto{\pgfqpoint{1.538034in}{2.150490in}}%
\pgfpathlineto{\pgfqpoint{1.533803in}{2.222937in}}%
\pgfpathlineto{\pgfqpoint{1.525340in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{1.521108in}{2.144302in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{2.124016in}}%
\pgfpathlineto{\pgfqpoint{1.512645in}{2.079872in}}%
\pgfpathlineto{\pgfqpoint{1.508414in}{2.071930in}}%
\pgfpathlineto{\pgfqpoint{1.504182in}{2.077565in}}%
\pgfpathlineto{\pgfqpoint{1.499951in}{2.075949in}}%
\pgfpathlineto{\pgfqpoint{1.495719in}{2.079266in}}%
\pgfpathlineto{\pgfqpoint{1.491488in}{2.148682in}}%
\pgfpathlineto{\pgfqpoint{1.483025in}{2.348980in}}%
\pgfpathlineto{\pgfqpoint{1.478793in}{2.389211in}}%
\pgfpathlineto{\pgfqpoint{1.474562in}{2.403139in}}%
\pgfpathlineto{\pgfqpoint{1.470330in}{2.377920in}}%
\pgfpathlineto{\pgfqpoint{1.466099in}{2.369606in}}%
\pgfpathlineto{\pgfqpoint{1.453404in}{2.252983in}}%
\pgfpathlineto{\pgfqpoint{1.449173in}{2.220693in}}%
\pgfpathlineto{\pgfqpoint{1.444941in}{2.208020in}}%
\pgfpathlineto{\pgfqpoint{1.432247in}{2.102667in}}%
\pgfpathlineto{\pgfqpoint{1.428015in}{2.112874in}}%
\pgfpathlineto{\pgfqpoint{1.423784in}{2.117764in}}%
\pgfpathlineto{\pgfqpoint{1.419552in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{2.168033in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{2.243531in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{2.264295in}}%
\pgfpathlineto{\pgfqpoint{1.398395in}{2.272206in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{2.257470in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{2.180823in}}%
\pgfpathlineto{\pgfqpoint{1.377237in}{2.146354in}}%
\pgfpathlineto{\pgfqpoint{1.373006in}{2.180568in}}%
\pgfpathlineto{\pgfqpoint{1.368774in}{2.179909in}}%
\pgfpathlineto{\pgfqpoint{1.364543in}{2.159495in}}%
\pgfpathlineto{\pgfqpoint{1.360311in}{2.127110in}}%
\pgfpathlineto{\pgfqpoint{1.356080in}{2.112374in}}%
\pgfpathlineto{\pgfqpoint{1.347617in}{2.137859in}}%
\pgfpathlineto{\pgfqpoint{1.343385in}{2.156954in}}%
\pgfpathlineto{\pgfqpoint{1.339154in}{2.219067in}}%
\pgfpathlineto{\pgfqpoint{1.334922in}{2.300051in}}%
\pgfpathlineto{\pgfqpoint{1.330691in}{2.293502in}}%
\pgfpathlineto{\pgfqpoint{1.317996in}{2.194113in}}%
\pgfpathlineto{\pgfqpoint{1.313765in}{2.139635in}}%
\pgfpathlineto{\pgfqpoint{1.301070in}{2.047348in}}%
\pgfpathlineto{\pgfqpoint{1.296839in}{2.073461in}}%
\pgfpathlineto{\pgfqpoint{1.292607in}{2.126982in}}%
\pgfpathlineto{\pgfqpoint{1.288376in}{2.100370in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{2.139454in}}%
\pgfpathlineto{\pgfqpoint{1.279913in}{2.155327in}}%
\pgfpathlineto{\pgfqpoint{1.275681in}{2.274747in}}%
\pgfpathlineto{\pgfqpoint{1.271450in}{2.254407in}}%
\pgfpathlineto{\pgfqpoint{1.262987in}{2.283603in}}%
\pgfpathlineto{\pgfqpoint{1.254524in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{1.250292in}{2.186618in}}%
\pgfpathlineto{\pgfqpoint{1.246061in}{2.130938in}}%
\pgfpathlineto{\pgfqpoint{1.241829in}{2.105229in}}%
\pgfpathlineto{\pgfqpoint{1.237598in}{2.066263in}}%
\pgfpathlineto{\pgfqpoint{1.224903in}{2.107292in}}%
\pgfpathlineto{\pgfqpoint{1.216440in}{2.203214in}}%
\pgfpathlineto{\pgfqpoint{1.212209in}{2.225552in}}%
\pgfpathlineto{\pgfqpoint{1.207977in}{2.233484in}}%
\pgfpathlineto{\pgfqpoint{1.203746in}{2.237141in}}%
\pgfpathlineto{\pgfqpoint{1.195283in}{2.161016in}}%
\pgfpathlineto{\pgfqpoint{1.191051in}{2.185767in}}%
\pgfpathlineto{\pgfqpoint{1.186820in}{2.195846in}}%
\pgfpathlineto{\pgfqpoint{1.182588in}{2.160633in}}%
\pgfpathlineto{\pgfqpoint{1.174125in}{2.075651in}}%
\pgfpathlineto{\pgfqpoint{1.169894in}{2.042362in}}%
\pgfpathlineto{\pgfqpoint{1.165662in}{2.084295in}}%
\pgfpathlineto{\pgfqpoint{1.161431in}{2.100168in}}%
\pgfpathlineto{\pgfqpoint{1.157199in}{2.060926in}}%
\pgfpathlineto{\pgfqpoint{1.152968in}{2.177580in}}%
\pgfpathlineto{\pgfqpoint{1.148736in}{2.226807in}}%
\pgfpathlineto{\pgfqpoint{1.144505in}{2.259638in}}%
\pgfpathlineto{\pgfqpoint{1.140273in}{2.306887in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{2.284092in}}%
\pgfpathlineto{\pgfqpoint{1.131810in}{2.247103in}}%
\pgfpathlineto{\pgfqpoint{1.127578in}{2.255332in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.201587in}}%
\pgfpathlineto{\pgfqpoint{1.119115in}{2.213836in}}%
\pgfpathlineto{\pgfqpoint{1.110652in}{2.105952in}}%
\pgfpathlineto{\pgfqpoint{1.106421in}{2.102295in}}%
\pgfpathlineto{\pgfqpoint{1.102189in}{2.079245in}}%
\pgfpathlineto{\pgfqpoint{1.097958in}{2.069825in}}%
\pgfpathlineto{\pgfqpoint{1.089495in}{2.151000in}}%
\pgfpathlineto{\pgfqpoint{1.085263in}{2.172945in}}%
\pgfpathlineto{\pgfqpoint{1.081032in}{2.139868in}}%
\pgfpathlineto{\pgfqpoint{1.076800in}{2.126004in}}%
\pgfpathlineto{\pgfqpoint{1.072569in}{2.136987in}}%
\pgfpathlineto{\pgfqpoint{1.068337in}{2.187681in}}%
\pgfpathlineto{\pgfqpoint{1.064106in}{2.211805in}}%
\pgfpathlineto{\pgfqpoint{1.059874in}{2.135552in}}%
\pgfpathlineto{\pgfqpoint{1.055643in}{2.079585in}}%
\pgfpathlineto{\pgfqpoint{1.051411in}{2.096086in}}%
\pgfpathlineto{\pgfqpoint{1.047180in}{2.100253in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{2.087240in}}%
\pgfpathlineto{\pgfqpoint{1.038717in}{2.092832in}}%
\pgfpathlineto{\pgfqpoint{1.034485in}{2.155944in}}%
\pgfpathlineto{\pgfqpoint{1.030254in}{2.143824in}}%
\pgfpathlineto{\pgfqpoint{1.026022in}{2.207807in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{2.380174in}}%
\pgfpathlineto{\pgfqpoint{1.013328in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.009096in}{2.364439in}}%
\pgfpathlineto{\pgfqpoint{1.004865in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.000633in}{2.318891in}}%
\pgfpathlineto{\pgfqpoint{0.996402in}{2.301603in}}%
\pgfpathlineto{\pgfqpoint{0.992170in}{2.271344in}}%
\pgfpathlineto{\pgfqpoint{0.979476in}{2.119774in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{2.107334in}}%
\pgfpathlineto{\pgfqpoint{0.966781in}{2.050878in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{2.069378in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{2.081063in}}%
\pgfpathlineto{\pgfqpoint{0.954087in}{2.106409in}}%
\pgfpathlineto{\pgfqpoint{0.945624in}{2.202300in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{2.217089in}}%
\pgfpathlineto{\pgfqpoint{0.937161in}{2.285644in}}%
\pgfpathlineto{\pgfqpoint{0.932929in}{2.317402in}}%
\pgfpathlineto{\pgfqpoint{0.928698in}{2.368564in}}%
\pgfpathlineto{\pgfqpoint{0.920235in}{2.207233in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{2.189722in}}%
\pgfpathlineto{\pgfqpoint{0.911772in}{2.125334in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{0.899077in}{2.138306in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{2.124069in}}%
\pgfpathlineto{\pgfqpoint{0.890614in}{2.203597in}}%
\pgfpathlineto{\pgfqpoint{0.886383in}{2.244828in}}%
\pgfpathlineto{\pgfqpoint{0.882151in}{2.298541in}}%
\pgfpathlineto{\pgfqpoint{0.877920in}{2.366522in}}%
\pgfpathlineto{\pgfqpoint{0.873688in}{2.363375in}}%
\pgfpathlineto{\pgfqpoint{0.869457in}{2.351319in}}%
\pgfpathlineto{\pgfqpoint{0.865225in}{2.358485in}}%
\pgfpathlineto{\pgfqpoint{0.860994in}{2.317105in}}%
\pgfpathlineto{\pgfqpoint{0.856762in}{2.289631in}}%
\pgfpathlineto{\pgfqpoint{0.852531in}{2.269813in}}%
\pgfpathlineto{\pgfqpoint{0.848299in}{2.229263in}}%
\pgfpathlineto{\pgfqpoint{0.844068in}{2.212889in}}%
\pgfpathlineto{\pgfqpoint{0.835605in}{2.077947in}}%
\pgfpathlineto{\pgfqpoint{0.831373in}{2.046668in}}%
\pgfpathlineto{\pgfqpoint{0.827142in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{0.822910in}{2.059384in}}%
\pgfpathlineto{\pgfqpoint{0.818679in}{2.103953in}}%
\pgfpathlineto{\pgfqpoint{0.814447in}{2.111545in}}%
\pgfpathlineto{\pgfqpoint{0.810216in}{2.102125in}}%
\pgfpathlineto{\pgfqpoint{0.805984in}{2.102975in}}%
\pgfpathlineto{\pgfqpoint{0.801753in}{2.174763in}}%
\pgfpathlineto{\pgfqpoint{0.797521in}{2.162749in}}%
\pgfpathlineto{\pgfqpoint{0.793290in}{2.138465in}}%
\pgfpathlineto{\pgfqpoint{0.789058in}{2.135658in}}%
\pgfpathlineto{\pgfqpoint{0.784827in}{2.115819in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{2.050687in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{2.050687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{2.764763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215000in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.764763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.901377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{2.764763in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.764763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.980610in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.173665in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.173665in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{0.310278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.310278in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.409262in}}%
\pgfpathlineto{\pgfqpoint{0.587260in}{0.431849in}}%
\pgfpathlineto{\pgfqpoint{0.704418in}{0.382517in}}%
\pgfpathlineto{\pgfqpoint{0.821576in}{0.365747in}}%
\pgfpathlineto{\pgfqpoint{0.938734in}{0.388572in}}%
\pgfpathlineto{\pgfqpoint{1.055892in}{0.414909in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.434729in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{0.440890in}}%
\pgfpathlineto{\pgfqpoint{1.407366in}{0.466886in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{0.449110in}}%
\pgfpathlineto{\pgfqpoint{1.641682in}{0.424150in}}%
\pgfpathlineto{\pgfqpoint{1.758840in}{0.492683in}}%
\pgfpathlineto{\pgfqpoint{1.875998in}{0.476775in}}%
\pgfpathlineto{\pgfqpoint{1.993156in}{0.377990in}}%
\pgfpathlineto{\pgfqpoint{2.110314in}{0.367789in}}%
\pgfpathlineto{\pgfqpoint{2.227472in}{0.418863in}}%
\pgfpathlineto{\pgfqpoint{2.344630in}{0.521924in}}%
\pgfpathlineto{\pgfqpoint{2.461788in}{0.451260in}}%
\pgfpathlineto{\pgfqpoint{2.578946in}{0.359663in}}%
\pgfpathlineto{\pgfqpoint{2.696104in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{2.813262in}{0.920953in}}%
\pgfpathlineto{\pgfqpoint{2.930420in}{0.452381in}}%
\pgfpathlineto{\pgfqpoint{3.047577in}{0.418393in}}%
\pgfpathlineto{\pgfqpoint{3.164735in}{0.394035in}}%
\pgfpathlineto{\pgfqpoint{3.281893in}{0.365644in}}%
\pgfpathlineto{\pgfqpoint{3.399051in}{0.352546in}}%
\pgfpathlineto{\pgfqpoint{3.516209in}{0.353267in}}%
\pgfpathlineto{\pgfqpoint{3.633367in}{0.361499in}}%
\pgfpathlineto{\pgfqpoint{3.867683in}{0.361880in}}%
\pgfpathlineto{\pgfqpoint{4.101999in}{0.359170in}}%
\pgfpathlineto{\pgfqpoint{4.219157in}{0.367863in}}%
\pgfpathlineto{\pgfqpoint{4.336315in}{0.372074in}}%
\pgfpathlineto{\pgfqpoint{4.453473in}{0.360864in}}%
\pgfpathlineto{\pgfqpoint{4.570631in}{0.357559in}}%
\pgfpathlineto{\pgfqpoint{4.687789in}{0.384520in}}%
\pgfpathlineto{\pgfqpoint{4.804947in}{0.369214in}}%
\pgfpathlineto{\pgfqpoint{4.922105in}{0.361966in}}%
\pgfpathlineto{\pgfqpoint{5.039263in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{5.156421in}{0.354977in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.357750in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.357750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419082in}{1.173665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419082in,y=1.270887in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784686in}{1.173665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784686in,y=1.270887in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 41\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890000in,y=0.254723in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (kyr\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509444in,y=0.741972in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.310278in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.400491in}}%
\pgfpathlineto{\pgfqpoint{0.590226in}{0.421023in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{0.364167in}}%
\pgfpathlineto{\pgfqpoint{0.830474in}{0.390180in}}%
\pgfpathlineto{\pgfqpoint{0.950598in}{0.421279in}}%
\pgfpathlineto{\pgfqpoint{1.070722in}{0.401461in}}%
\pgfpathlineto{\pgfqpoint{1.190846in}{0.419990in}}%
\pgfpathlineto{\pgfqpoint{1.310970in}{0.477012in}}%
\pgfpathlineto{\pgfqpoint{1.431094in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{1.551218in}{0.621325in}}%
\pgfpathlineto{\pgfqpoint{1.671342in}{0.499598in}}%
\pgfpathlineto{\pgfqpoint{1.791466in}{0.474825in}}%
\pgfpathlineto{\pgfqpoint{1.911590in}{0.405198in}}%
\pgfpathlineto{\pgfqpoint{2.031714in}{0.388297in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{0.397183in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{0.415401in}}%
\pgfpathlineto{\pgfqpoint{2.392086in}{0.405988in}}%
\pgfpathlineto{\pgfqpoint{2.512210in}{0.378415in}}%
\pgfpathlineto{\pgfqpoint{2.632334in}{0.431057in}}%
\pgfpathlineto{\pgfqpoint{2.752458in}{0.805930in}}%
\pgfpathlineto{\pgfqpoint{2.872582in}{0.574009in}}%
\pgfpathlineto{\pgfqpoint{2.992706in}{0.370157in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.367152in}}%
\pgfpathlineto{\pgfqpoint{3.232954in}{0.365397in}}%
\pgfpathlineto{\pgfqpoint{3.353078in}{0.360554in}}%
\pgfpathlineto{\pgfqpoint{3.473202in}{0.366266in}}%
\pgfpathlineto{\pgfqpoint{3.593326in}{0.359771in}}%
\pgfpathlineto{\pgfqpoint{3.953698in}{0.358291in}}%
\pgfpathlineto{\pgfqpoint{4.073822in}{0.359479in}}%
\pgfpathlineto{\pgfqpoint{4.193946in}{0.354829in}}%
\pgfpathlineto{\pgfqpoint{4.314070in}{0.359730in}}%
\pgfpathlineto{\pgfqpoint{4.434194in}{0.382191in}}%
\pgfpathlineto{\pgfqpoint{4.554318in}{0.372530in}}%
\pgfpathlineto{\pgfqpoint{4.674442in}{0.375956in}}%
\pgfpathlineto{\pgfqpoint{4.794566in}{0.372366in}}%
\pgfpathlineto{\pgfqpoint{4.914690in}{0.359151in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{0.352210in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.352966in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.352966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.173665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215000in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.173665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.310278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.173665in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.173665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.310278in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.365649in}}%
\pgfpathlineto{\pgfqpoint{0.605671in}{0.368399in}}%
\pgfpathlineto{\pgfqpoint{0.741239in}{0.371895in}}%
\pgfpathlineto{\pgfqpoint{0.876808in}{0.373421in}}%
\pgfpathlineto{\pgfqpoint{1.012376in}{0.380327in}}%
\pgfpathlineto{\pgfqpoint{1.147945in}{0.389519in}}%
\pgfpathlineto{\pgfqpoint{1.283513in}{0.403285in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{1.554650in}{0.899516in}}%
\pgfpathlineto{\pgfqpoint{1.690219in}{0.518411in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.471931in}}%
\pgfpathlineto{\pgfqpoint{1.961356in}{0.380074in}}%
\pgfpathlineto{\pgfqpoint{2.096924in}{0.358620in}}%
\pgfpathlineto{\pgfqpoint{2.232493in}{0.350802in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{0.375218in}}%
\pgfpathlineto{\pgfqpoint{2.503630in}{0.379050in}}%
\pgfpathlineto{\pgfqpoint{2.639198in}{0.421235in}}%
\pgfpathlineto{\pgfqpoint{2.774767in}{0.590349in}}%
\pgfpathlineto{\pgfqpoint{2.910335in}{0.418856in}}%
\pgfpathlineto{\pgfqpoint{3.045904in}{0.353305in}}%
\pgfpathlineto{\pgfqpoint{3.181472in}{0.351117in}}%
\pgfpathlineto{\pgfqpoint{3.317041in}{0.350089in}}%
\pgfpathlineto{\pgfqpoint{3.452609in}{0.353885in}}%
\pgfpathlineto{\pgfqpoint{3.588178in}{0.362140in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{0.372883in}}%
\pgfpathlineto{\pgfqpoint{3.859315in}{0.363059in}}%
\pgfpathlineto{\pgfqpoint{3.994883in}{0.349886in}}%
\pgfpathlineto{\pgfqpoint{4.130452in}{0.352031in}}%
\pgfpathlineto{\pgfqpoint{4.266020in}{0.351459in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{0.362998in}}%
\pgfpathlineto{\pgfqpoint{4.537157in}{0.390074in}}%
\pgfpathlineto{\pgfqpoint{4.672726in}{0.397579in}}%
\pgfpathlineto{\pgfqpoint{4.808294in}{0.368284in}}%
\pgfpathlineto{\pgfqpoint{4.943863in}{0.350425in}}%
\pgfpathlineto{\pgfqpoint{5.079431in}{0.351612in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.349700in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.349700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.389512in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.310278in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.173665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.310278in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.784686in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{2.784686in}{1.173665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916773in}{0.481535in}}%
\pgfpathlineto{\pgfqpoint{5.117778in}{0.481535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.145556in}{0.481535in}}{\pgfqpoint{5.145556in}{0.509313in}}%
\pgfpathlineto{\pgfqpoint{5.145556in}{1.076443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.145556in}{1.104220in}}{\pgfqpoint{5.117778in}{1.104220in}}%
\pgfpathlineto{\pgfqpoint{3.916773in}{1.104220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.888996in}{1.104220in}}{\pgfqpoint{3.888996in}{1.076443in}}%
\pgfpathlineto{\pgfqpoint{3.888996in}{0.509313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.888996in}{0.481535in}}{\pgfqpoint{3.916773in}{0.481535in}}%
\pgfpathlineto{\pgfqpoint{3.916773in}{0.481535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944551in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{4.083440in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{4.222329in}{1.000054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333440in,y=0.951443in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Quaternary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944551in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{4.083440in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{4.222329in}{0.806381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333440in,y=0.757770in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Before MPT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944551in}{0.612708in}}%
\pgfpathlineto{\pgfqpoint{4.083440in}{0.612708in}}%
\pgfpathlineto{\pgfqpoint{4.222329in}{0.612708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333440in,y=0.564097in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont After MPT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/combined_power_spec_with_benthic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.983929in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.983929in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{8.820000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{8.820000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.983929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{8.290906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405863in, y=8.242681in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{8.656905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405863in, y=8.608679in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in,y=8.401964in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Obliquity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{7.983929in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{8.367593in}}%
\pgfpathlineto{\pgfqpoint{0.978801in}{8.449133in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{8.521490in}}%
\pgfpathlineto{\pgfqpoint{1.004693in}{8.554394in}}%
\pgfpathlineto{\pgfqpoint{1.012091in}{8.573085in}}%
\pgfpathlineto{\pgfqpoint{1.018432in}{8.583607in}}%
\pgfpathlineto{\pgfqpoint{1.023188in}{8.587916in}}%
\pgfpathlineto{\pgfqpoint{1.027415in}{8.589121in}}%
\pgfpathlineto{\pgfqpoint{1.031642in}{8.587901in}}%
\pgfpathlineto{\pgfqpoint{1.035869in}{8.584292in}}%
\pgfpathlineto{\pgfqpoint{1.041153in}{8.576506in}}%
\pgfpathlineto{\pgfqpoint{1.047494in}{8.562754in}}%
\pgfpathlineto{\pgfqpoint{1.055420in}{8.539569in}}%
\pgfpathlineto{\pgfqpoint{1.065460in}{8.502496in}}%
\pgfpathlineto{\pgfqpoint{1.079727in}{8.440148in}}%
\pgfpathlineto{\pgfqpoint{1.107205in}{8.318851in}}%
\pgfpathlineto{\pgfqpoint{1.117773in}{8.282854in}}%
\pgfpathlineto{\pgfqpoint{1.126227in}{8.261555in}}%
\pgfpathlineto{\pgfqpoint{1.133097in}{8.249872in}}%
\pgfpathlineto{\pgfqpoint{1.138909in}{8.244141in}}%
\pgfpathlineto{\pgfqpoint{1.143665in}{8.242382in}}%
\pgfpathlineto{\pgfqpoint{1.147892in}{8.243038in}}%
\pgfpathlineto{\pgfqpoint{1.152648in}{8.246277in}}%
\pgfpathlineto{\pgfqpoint{1.157932in}{8.252988in}}%
\pgfpathlineto{\pgfqpoint{1.164273in}{8.265262in}}%
\pgfpathlineto{\pgfqpoint{1.171670in}{8.285150in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{8.314623in}}%
\pgfpathlineto{\pgfqpoint{1.190693in}{8.359926in}}%
\pgfpathlineto{\pgfqpoint{1.207074in}{8.441514in}}%
\pgfpathlineto{\pgfqpoint{1.229267in}{8.550401in}}%
\pgfpathlineto{\pgfqpoint{1.240364in}{8.593664in}}%
\pgfpathlineto{\pgfqpoint{1.248818in}{8.618065in}}%
\pgfpathlineto{\pgfqpoint{1.255159in}{8.630500in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{8.636537in}}%
\pgfpathlineto{\pgfqpoint{1.264670in}{8.638352in}}%
\pgfpathlineto{\pgfqpoint{1.268369in}{8.637683in}}%
\pgfpathlineto{\pgfqpoint{1.272068in}{8.634847in}}%
\pgfpathlineto{\pgfqpoint{1.276824in}{8.627947in}}%
\pgfpathlineto{\pgfqpoint{1.282108in}{8.616104in}}%
\pgfpathlineto{\pgfqpoint{1.288449in}{8.596242in}}%
\pgfpathlineto{\pgfqpoint{1.296375in}{8.563395in}}%
\pgfpathlineto{\pgfqpoint{1.306415in}{8.511204in}}%
\pgfpathlineto{\pgfqpoint{1.321210in}{8.420563in}}%
\pgfpathlineto{\pgfqpoint{1.343403in}{8.285073in}}%
\pgfpathlineto{\pgfqpoint{1.353443in}{8.237090in}}%
\pgfpathlineto{\pgfqpoint{1.360841in}{8.211130in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{8.197444in}}%
\pgfpathlineto{\pgfqpoint{1.371409in}{8.190978in}}%
\pgfpathlineto{\pgfqpoint{1.375108in}{8.189037in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{8.189550in}}%
\pgfpathlineto{\pgfqpoint{1.381977in}{8.192628in}}%
\pgfpathlineto{\pgfqpoint{1.386205in}{8.199338in}}%
\pgfpathlineto{\pgfqpoint{1.391489in}{8.212362in}}%
\pgfpathlineto{\pgfqpoint{1.398358in}{8.236275in}}%
\pgfpathlineto{\pgfqpoint{1.406813in}{8.274801in}}%
\pgfpathlineto{\pgfqpoint{1.418437in}{8.339453in}}%
\pgfpathlineto{\pgfqpoint{1.452256in}{8.534873in}}%
\pgfpathlineto{\pgfqpoint{1.461767in}{8.574350in}}%
\pgfpathlineto{\pgfqpoint{1.469165in}{8.596711in}}%
\pgfpathlineto{\pgfqpoint{1.475506in}{8.609485in}}%
\pgfpathlineto{\pgfqpoint{1.480790in}{8.615447in}}%
\pgfpathlineto{\pgfqpoint{1.485017in}{8.617177in}}%
\pgfpathlineto{\pgfqpoint{1.488716in}{8.616530in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{8.613345in}}%
\pgfpathlineto{\pgfqpoint{1.497699in}{8.606811in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{8.594906in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{8.574127in}}%
\pgfpathlineto{\pgfqpoint{1.520420in}{8.539837in}}%
\pgfpathlineto{\pgfqpoint{1.533102in}{8.484851in}}%
\pgfpathlineto{\pgfqpoint{1.566392in}{8.336468in}}%
\pgfpathlineto{\pgfqpoint{1.576432in}{8.303682in}}%
\pgfpathlineto{\pgfqpoint{1.584358in}{8.284809in}}%
\pgfpathlineto{\pgfqpoint{1.590699in}{8.274653in}}%
\pgfpathlineto{\pgfqpoint{1.595983in}{8.269685in}}%
\pgfpathlineto{\pgfqpoint{1.600739in}{8.268002in}}%
\pgfpathlineto{\pgfqpoint{1.604966in}{8.268688in}}%
\pgfpathlineto{\pgfqpoint{1.609722in}{8.271922in}}%
\pgfpathlineto{\pgfqpoint{1.615006in}{8.278503in}}%
\pgfpathlineto{\pgfqpoint{1.621347in}{8.290354in}}%
\pgfpathlineto{\pgfqpoint{1.628744in}{8.309224in}}%
\pgfpathlineto{\pgfqpoint{1.638256in}{8.340258in}}%
\pgfpathlineto{\pgfqpoint{1.651466in}{8.392001in}}%
\pgfpathlineto{\pgfqpoint{1.678415in}{8.499236in}}%
\pgfpathlineto{\pgfqpoint{1.688455in}{8.529778in}}%
\pgfpathlineto{\pgfqpoint{1.696381in}{8.547382in}}%
\pgfpathlineto{\pgfqpoint{1.702722in}{8.556540in}}%
\pgfpathlineto{\pgfqpoint{1.708006in}{8.560508in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{8.561139in}}%
\pgfpathlineto{\pgfqpoint{1.716460in}{8.559447in}}%
\pgfpathlineto{\pgfqpoint{1.721216in}{8.554763in}}%
\pgfpathlineto{\pgfqpoint{1.726500in}{8.546102in}}%
\pgfpathlineto{\pgfqpoint{1.732841in}{8.531115in}}%
\pgfpathlineto{\pgfqpoint{1.740767in}{8.506040in}}%
\pgfpathlineto{\pgfqpoint{1.750807in}{8.466162in}}%
\pgfpathlineto{\pgfqpoint{1.789909in}{8.301671in}}%
\pgfpathlineto{\pgfqpoint{1.797307in}{8.283133in}}%
\pgfpathlineto{\pgfqpoint{1.803119in}{8.273749in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{8.269809in}}%
\pgfpathlineto{\pgfqpoint{1.811574in}{8.269204in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{8.270786in}}%
\pgfpathlineto{\pgfqpoint{1.819500in}{8.275263in}}%
\pgfpathlineto{\pgfqpoint{1.824256in}{8.283676in}}%
\pgfpathlineto{\pgfqpoint{1.830068in}{8.298615in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{8.324233in}}%
\pgfpathlineto{\pgfqpoint{1.846977in}{8.365843in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{8.456952in}}%
\pgfpathlineto{\pgfqpoint{1.879739in}{8.526593in}}%
\pgfpathlineto{\pgfqpoint{1.889250in}{8.561417in}}%
\pgfpathlineto{\pgfqpoint{1.896648in}{8.580821in}}%
\pgfpathlineto{\pgfqpoint{1.902460in}{8.590632in}}%
\pgfpathlineto{\pgfqpoint{1.907216in}{8.594843in}}%
\pgfpathlineto{\pgfqpoint{1.910915in}{8.595636in}}%
\pgfpathlineto{\pgfqpoint{1.914614in}{8.594255in}}%
\pgfpathlineto{\pgfqpoint{1.918841in}{8.590025in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{8.581916in}}%
\pgfpathlineto{\pgfqpoint{1.929409in}{8.567400in}}%
\pgfpathlineto{\pgfqpoint{1.936807in}{8.542300in}}%
\pgfpathlineto{\pgfqpoint{1.946318in}{8.500977in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{8.429983in}}%
\pgfpathlineto{\pgfqpoint{1.983307in}{8.309763in}}%
\pgfpathlineto{\pgfqpoint{1.993347in}{8.269044in}}%
\pgfpathlineto{\pgfqpoint{2.001273in}{8.245096in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{8.232034in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{8.225713in}}%
\pgfpathlineto{\pgfqpoint{2.017125in}{8.223724in}}%
\pgfpathlineto{\pgfqpoint{2.020824in}{8.224256in}}%
\pgfpathlineto{\pgfqpoint{2.025051in}{8.227486in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{8.234402in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{8.247346in}}%
\pgfpathlineto{\pgfqpoint{2.042489in}{8.268576in}}%
\pgfpathlineto{\pgfqpoint{2.050943in}{8.302313in}}%
\pgfpathlineto{\pgfqpoint{2.062040in}{8.356309in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{8.464746in}}%
\pgfpathlineto{\pgfqpoint{2.100085in}{8.562510in}}%
\pgfpathlineto{\pgfqpoint{2.110653in}{8.607375in}}%
\pgfpathlineto{\pgfqpoint{2.119108in}{8.634095in}}%
\pgfpathlineto{\pgfqpoint{2.125449in}{8.647725in}}%
\pgfpathlineto{\pgfqpoint{2.130733in}{8.654391in}}%
\pgfpathlineto{\pgfqpoint{2.134960in}{8.656536in}}%
\pgfpathlineto{\pgfqpoint{2.138659in}{8.656009in}}%
\pgfpathlineto{\pgfqpoint{2.142358in}{8.653181in}}%
\pgfpathlineto{\pgfqpoint{2.146585in}{8.647124in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{8.635363in}}%
\pgfpathlineto{\pgfqpoint{2.158210in}{8.615208in}}%
\pgfpathlineto{\pgfqpoint{2.165608in}{8.583738in}}%
\pgfpathlineto{\pgfqpoint{2.174591in}{8.535258in}}%
\pgfpathlineto{\pgfqpoint{2.186216in}{8.459274in}}%
\pgfpathlineto{\pgfqpoint{2.223733in}{8.202664in}}%
\pgfpathlineto{\pgfqpoint{2.231659in}{8.166995in}}%
\pgfpathlineto{\pgfqpoint{2.238000in}{8.147458in}}%
\pgfpathlineto{\pgfqpoint{2.242756in}{8.138668in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{8.135563in}}%
\pgfpathlineto{\pgfqpoint{2.249625in}{8.135544in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{8.137965in}}%
\pgfpathlineto{\pgfqpoint{2.256494in}{8.143897in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{8.156439in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{8.178942in}}%
\pgfpathlineto{\pgfqpoint{2.273932in}{8.214836in}}%
\pgfpathlineto{\pgfqpoint{2.282915in}{8.274824in}}%
\pgfpathlineto{\pgfqpoint{2.295597in}{8.376359in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{8.581801in}}%
\pgfpathlineto{\pgfqpoint{2.331000in}{8.643627in}}%
\pgfpathlineto{\pgfqpoint{2.338926in}{8.679048in}}%
\pgfpathlineto{\pgfqpoint{2.345267in}{8.697734in}}%
\pgfpathlineto{\pgfqpoint{2.350023in}{8.705726in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{8.708365in}}%
\pgfpathlineto{\pgfqpoint{2.356892in}{8.708108in}}%
\pgfpathlineto{\pgfqpoint{2.360063in}{8.705496in}}%
\pgfpathlineto{\pgfqpoint{2.364290in}{8.698431in}}%
\pgfpathlineto{\pgfqpoint{2.369045in}{8.685782in}}%
\pgfpathlineto{\pgfqpoint{2.374858in}{8.663918in}}%
\pgfpathlineto{\pgfqpoint{2.382256in}{8.626839in}}%
\pgfpathlineto{\pgfqpoint{2.391767in}{8.566934in}}%
\pgfpathlineto{\pgfqpoint{2.407091in}{8.453524in}}%
\pgfpathlineto{\pgfqpoint{2.426114in}{8.315897in}}%
\pgfpathlineto{\pgfqpoint{2.436153in}{8.258069in}}%
\pgfpathlineto{\pgfqpoint{2.444080in}{8.223697in}}%
\pgfpathlineto{\pgfqpoint{2.450420in}{8.204511in}}%
\pgfpathlineto{\pgfqpoint{2.455705in}{8.194477in}}%
\pgfpathlineto{\pgfqpoint{2.459932in}{8.190425in}}%
\pgfpathlineto{\pgfqpoint{2.463631in}{8.189790in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{8.191816in}}%
\pgfpathlineto{\pgfqpoint{2.471557in}{8.197265in}}%
\pgfpathlineto{\pgfqpoint{2.476313in}{8.207244in}}%
\pgfpathlineto{\pgfqpoint{2.482653in}{8.226353in}}%
\pgfpathlineto{\pgfqpoint{2.490580in}{8.258185in}}%
\pgfpathlineto{\pgfqpoint{2.501148in}{8.310822in}}%
\pgfpathlineto{\pgfqpoint{2.542364in}{8.527150in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{8.561076in}}%
\pgfpathlineto{\pgfqpoint{2.559801in}{8.581433in}}%
\pgfpathlineto{\pgfqpoint{2.566142in}{8.592017in}}%
\pgfpathlineto{\pgfqpoint{2.571426in}{8.596769in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{8.597849in}}%
\pgfpathlineto{\pgfqpoint{2.579881in}{8.596497in}}%
\pgfpathlineto{\pgfqpoint{2.584108in}{8.592733in}}%
\pgfpathlineto{\pgfqpoint{2.589392in}{8.584711in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{8.570476in}}%
\pgfpathlineto{\pgfqpoint{2.603131in}{8.548032in}}%
\pgfpathlineto{\pgfqpoint{2.612642in}{8.511254in}}%
\pgfpathlineto{\pgfqpoint{2.625324in}{8.452046in}}%
\pgfpathlineto{\pgfqpoint{2.658614in}{8.291203in}}%
\pgfpathlineto{\pgfqpoint{2.667068in}{8.262409in}}%
\pgfpathlineto{\pgfqpoint{2.673938in}{8.246148in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{8.238687in}}%
\pgfpathlineto{\pgfqpoint{2.683449in}{8.236170in}}%
\pgfpathlineto{\pgfqpoint{2.687148in}{8.236563in}}%
\pgfpathlineto{\pgfqpoint{2.690847in}{8.239436in}}%
\pgfpathlineto{\pgfqpoint{2.695074in}{8.245776in}}%
\pgfpathlineto{\pgfqpoint{2.700358in}{8.258189in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{8.279339in}}%
\pgfpathlineto{\pgfqpoint{2.714625in}{8.314426in}}%
\pgfpathlineto{\pgfqpoint{2.724665in}{8.369778in}}%
\pgfpathlineto{\pgfqpoint{2.744216in}{8.493909in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{8.574024in}}%
\pgfpathlineto{\pgfqpoint{2.766938in}{8.614497in}}%
\pgfpathlineto{\pgfqpoint{2.773807in}{8.636289in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{8.646733in}}%
\pgfpathlineto{\pgfqpoint{2.783318in}{8.650783in}}%
\pgfpathlineto{\pgfqpoint{2.786489in}{8.651245in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{8.649467in}}%
\pgfpathlineto{\pgfqpoint{2.793358in}{8.644527in}}%
\pgfpathlineto{\pgfqpoint{2.798114in}{8.633631in}}%
\pgfpathlineto{\pgfqpoint{2.803926in}{8.613694in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{8.581308in}}%
\pgfpathlineto{\pgfqpoint{2.819250in}{8.530017in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{8.444316in}}%
\pgfpathlineto{\pgfqpoint{2.860466in}{8.219316in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{8.174660in}}%
\pgfpathlineto{\pgfqpoint{2.875261in}{8.151780in}}%
\pgfpathlineto{\pgfqpoint{2.880017in}{8.141459in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{8.137716in}}%
\pgfpathlineto{\pgfqpoint{2.886886in}{8.137519in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{8.140118in}}%
\pgfpathlineto{\pgfqpoint{2.893756in}{8.146693in}}%
\pgfpathlineto{\pgfqpoint{2.898511in}{8.160604in}}%
\pgfpathlineto{\pgfqpoint{2.904324in}{8.185389in}}%
\pgfpathlineto{\pgfqpoint{2.911722in}{8.228031in}}%
\pgfpathlineto{\pgfqpoint{2.921233in}{8.297381in}}%
\pgfpathlineto{\pgfqpoint{2.936557in}{8.428243in}}%
\pgfpathlineto{\pgfqpoint{2.955051in}{8.581541in}}%
\pgfpathlineto{\pgfqpoint{2.965091in}{8.647375in}}%
\pgfpathlineto{\pgfqpoint{2.973017in}{8.685817in}}%
\pgfpathlineto{\pgfqpoint{2.979358in}{8.706679in}}%
\pgfpathlineto{\pgfqpoint{2.984642in}{8.716851in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{8.720076in}}%
\pgfpathlineto{\pgfqpoint{2.991511in}{8.720261in}}%
\pgfpathlineto{\pgfqpoint{2.994682in}{8.718060in}}%
\pgfpathlineto{\pgfqpoint{2.998381in}{8.712570in}}%
\pgfpathlineto{\pgfqpoint{3.003136in}{8.701060in}}%
\pgfpathlineto{\pgfqpoint{3.008949in}{8.680535in}}%
\pgfpathlineto{\pgfqpoint{3.016347in}{8.645056in}}%
\pgfpathlineto{\pgfqpoint{3.025330in}{8.590102in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{8.496725in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{8.251323in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{8.197623in}}%
\pgfpathlineto{\pgfqpoint{3.087682in}{8.164628in}}%
\pgfpathlineto{\pgfqpoint{3.094023in}{8.146788in}}%
\pgfpathlineto{\pgfqpoint{3.099307in}{8.138127in}}%
\pgfpathlineto{\pgfqpoint{3.103534in}{8.135309in}}%
\pgfpathlineto{\pgfqpoint{3.106705in}{8.135590in}}%
\pgfpathlineto{\pgfqpoint{3.110403in}{8.138554in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{8.145352in}}%
\pgfpathlineto{\pgfqpoint{3.119915in}{8.158819in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{8.181932in}}%
\pgfpathlineto{\pgfqpoint{3.133653in}{8.217712in}}%
\pgfpathlineto{\pgfqpoint{3.143165in}{8.275406in}}%
\pgfpathlineto{\pgfqpoint{3.156375in}{8.370848in}}%
\pgfpathlineto{\pgfqpoint{3.188608in}{8.609091in}}%
\pgfpathlineto{\pgfqpoint{3.198648in}{8.665303in}}%
\pgfpathlineto{\pgfqpoint{3.206574in}{8.698426in}}%
\pgfpathlineto{\pgfqpoint{3.212915in}{8.716583in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{8.724730in}}%
\pgfpathlineto{\pgfqpoint{3.221369in}{8.727687in}}%
\pgfpathlineto{\pgfqpoint{3.224540in}{8.727789in}}%
\pgfpathlineto{\pgfqpoint{3.227710in}{8.725584in}}%
\pgfpathlineto{\pgfqpoint{3.231409in}{8.720042in}}%
\pgfpathlineto{\pgfqpoint{3.236165in}{8.708230in}}%
\pgfpathlineto{\pgfqpoint{3.241977in}{8.686807in}}%
\pgfpathlineto{\pgfqpoint{3.248847in}{8.651900in}}%
\pgfpathlineto{\pgfqpoint{3.257301in}{8.596285in}}%
\pgfpathlineto{\pgfqpoint{3.268398in}{8.506405in}}%
\pgfpathlineto{\pgfqpoint{3.308028in}{8.167287in}}%
\pgfpathlineto{\pgfqpoint{3.315426in}{8.127701in}}%
\pgfpathlineto{\pgfqpoint{3.321239in}{8.106842in}}%
\pgfpathlineto{\pgfqpoint{3.325994in}{8.097123in}}%
\pgfpathlineto{\pgfqpoint{3.329165in}{8.094526in}}%
\pgfpathlineto{\pgfqpoint{3.331807in}{8.094814in}}%
\pgfpathlineto{\pgfqpoint{3.334449in}{8.097308in}}%
\pgfpathlineto{\pgfqpoint{3.338148in}{8.104444in}}%
\pgfpathlineto{\pgfqpoint{3.342903in}{8.119734in}}%
\pgfpathlineto{\pgfqpoint{3.348716in}{8.147370in}}%
\pgfpathlineto{\pgfqpoint{3.356114in}{8.195095in}}%
\pgfpathlineto{\pgfqpoint{3.365625in}{8.272802in}}%
\pgfpathlineto{\pgfqpoint{3.382534in}{8.433980in}}%
\pgfpathlineto{\pgfqpoint{3.398386in}{8.577375in}}%
\pgfpathlineto{\pgfqpoint{3.407898in}{8.645168in}}%
\pgfpathlineto{\pgfqpoint{3.415295in}{8.683930in}}%
\pgfpathlineto{\pgfqpoint{3.421108in}{8.704399in}}%
\pgfpathlineto{\pgfqpoint{3.425864in}{8.714247in}}%
\pgfpathlineto{\pgfqpoint{3.429563in}{8.717475in}}%
\pgfpathlineto{\pgfqpoint{3.432205in}{8.717366in}}%
\pgfpathlineto{\pgfqpoint{3.435375in}{8.714635in}}%
\pgfpathlineto{\pgfqpoint{3.439074in}{8.707948in}}%
\pgfpathlineto{\pgfqpoint{3.443830in}{8.693950in}}%
\pgfpathlineto{\pgfqpoint{3.449642in}{8.669073in}}%
\pgfpathlineto{\pgfqpoint{3.457040in}{8.626600in}}%
\pgfpathlineto{\pgfqpoint{3.466551in}{8.557830in}}%
\pgfpathlineto{\pgfqpoint{3.483460in}{8.415702in}}%
\pgfpathlineto{\pgfqpoint{3.499312in}{8.289900in}}%
\pgfpathlineto{\pgfqpoint{3.508824in}{8.231366in}}%
\pgfpathlineto{\pgfqpoint{3.516222in}{8.198903in}}%
\pgfpathlineto{\pgfqpoint{3.522034in}{8.182626in}}%
\pgfpathlineto{\pgfqpoint{3.526261in}{8.176135in}}%
\pgfpathlineto{\pgfqpoint{3.529960in}{8.174223in}}%
\pgfpathlineto{\pgfqpoint{3.533131in}{8.175348in}}%
\pgfpathlineto{\pgfqpoint{3.536830in}{8.179780in}}%
\pgfpathlineto{\pgfqpoint{3.541057in}{8.188780in}}%
\pgfpathlineto{\pgfqpoint{3.546341in}{8.205565in}}%
\pgfpathlineto{\pgfqpoint{3.553210in}{8.235474in}}%
\pgfpathlineto{\pgfqpoint{3.562193in}{8.285410in}}%
\pgfpathlineto{\pgfqpoint{3.576460in}{8.379322in}}%
\pgfpathlineto{\pgfqpoint{3.597068in}{8.513281in}}%
\pgfpathlineto{\pgfqpoint{3.607636in}{8.567584in}}%
\pgfpathlineto{\pgfqpoint{3.615562in}{8.598165in}}%
\pgfpathlineto{\pgfqpoint{3.622432in}{8.616641in}}%
\pgfpathlineto{\pgfqpoint{3.627716in}{8.625540in}}%
\pgfpathlineto{\pgfqpoint{3.632472in}{8.629541in}}%
\pgfpathlineto{\pgfqpoint{3.636170in}{8.630057in}}%
\pgfpathlineto{\pgfqpoint{3.639869in}{8.628347in}}%
\pgfpathlineto{\pgfqpoint{3.644097in}{8.623723in}}%
\pgfpathlineto{\pgfqpoint{3.649381in}{8.614099in}}%
\pgfpathlineto{\pgfqpoint{3.655722in}{8.597246in}}%
\pgfpathlineto{\pgfqpoint{3.663119in}{8.570925in}}%
\pgfpathlineto{\pgfqpoint{3.672631in}{8.527989in}}%
\pgfpathlineto{\pgfqpoint{3.684784in}{8.461701in}}%
\pgfpathlineto{\pgfqpoint{3.725472in}{8.229274in}}%
\pgfpathlineto{\pgfqpoint{3.733926in}{8.197637in}}%
\pgfpathlineto{\pgfqpoint{3.740267in}{8.181269in}}%
\pgfpathlineto{\pgfqpoint{3.745551in}{8.173048in}}%
\pgfpathlineto{\pgfqpoint{3.749778in}{8.170283in}}%
\pgfpathlineto{\pgfqpoint{3.752949in}{8.170520in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{8.173359in}}%
\pgfpathlineto{\pgfqpoint{3.760875in}{8.180037in}}%
\pgfpathlineto{\pgfqpoint{3.765631in}{8.191987in}}%
\pgfpathlineto{\pgfqpoint{3.771443in}{8.212923in}}%
\pgfpathlineto{\pgfqpoint{3.778313in}{8.246280in}}%
\pgfpathlineto{\pgfqpoint{3.786767in}{8.299137in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{8.384188in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{8.690832in}}%
\pgfpathlineto{\pgfqpoint{3.843835in}{8.731768in}}%
\pgfpathlineto{\pgfqpoint{3.850176in}{8.753850in}}%
\pgfpathlineto{\pgfqpoint{3.854932in}{8.763435in}}%
\pgfpathlineto{\pgfqpoint{3.858631in}{8.766557in}}%
\pgfpathlineto{\pgfqpoint{3.861273in}{8.766385in}}%
\pgfpathlineto{\pgfqpoint{3.864443in}{8.763467in}}%
\pgfpathlineto{\pgfqpoint{3.868142in}{8.756304in}}%
\pgfpathlineto{\pgfqpoint{3.872898in}{8.741201in}}%
\pgfpathlineto{\pgfqpoint{3.878710in}{8.713913in}}%
\pgfpathlineto{\pgfqpoint{3.885580in}{8.669624in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{8.599346in}}%
\pgfpathlineto{\pgfqpoint{3.905131in}{8.486450in}}%
\pgfpathlineto{\pgfqpoint{3.939477in}{8.122203in}}%
\pgfpathlineto{\pgfqpoint{3.947403in}{8.067156in}}%
\pgfpathlineto{\pgfqpoint{3.953216in}{8.039879in}}%
\pgfpathlineto{\pgfqpoint{3.957972in}{8.026635in}}%
\pgfpathlineto{\pgfqpoint{3.961670in}{8.022217in}}%
\pgfpathlineto{\pgfqpoint{3.964312in}{8.022335in}}%
\pgfpathlineto{\pgfqpoint{3.966955in}{8.025186in}}%
\pgfpathlineto{\pgfqpoint{3.970125in}{8.032120in}}%
\pgfpathlineto{\pgfqpoint{3.974352in}{8.047173in}}%
\pgfpathlineto{\pgfqpoint{3.979636in}{8.074970in}}%
\pgfpathlineto{\pgfqpoint{3.986506in}{8.124607in}}%
\pgfpathlineto{\pgfqpoint{3.995489in}{8.208055in}}%
\pgfpathlineto{\pgfqpoint{4.009227in}{8.360437in}}%
\pgfpathlineto{\pgfqpoint{4.030364in}{8.593142in}}%
\pgfpathlineto{\pgfqpoint{4.040403in}{8.680126in}}%
\pgfpathlineto{\pgfqpoint{4.048330in}{8.731642in}}%
\pgfpathlineto{\pgfqpoint{4.054670in}{8.760249in}}%
\pgfpathlineto{\pgfqpoint{4.059955in}{8.775125in}}%
\pgfpathlineto{\pgfqpoint{4.064182in}{8.781031in}}%
\pgfpathlineto{\pgfqpoint{4.067352in}{8.781942in}}%
\pgfpathlineto{\pgfqpoint{4.069994in}{8.780443in}}%
\pgfpathlineto{\pgfqpoint{4.073165in}{8.776004in}}%
\pgfpathlineto{\pgfqpoint{4.077392in}{8.765737in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{8.746162in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{8.710654in}}%
\pgfpathlineto{\pgfqpoint{4.098000in}{8.653656in}}%
\pgfpathlineto{\pgfqpoint{4.109625in}{8.558157in}}%
\pgfpathlineto{\pgfqpoint{4.144500in}{8.260105in}}%
\pgfpathlineto{\pgfqpoint{4.154011in}{8.202225in}}%
\pgfpathlineto{\pgfqpoint{4.161409in}{8.169386in}}%
\pgfpathlineto{\pgfqpoint{4.167750in}{8.150542in}}%
\pgfpathlineto{\pgfqpoint{4.172506in}{8.142224in}}%
\pgfpathlineto{\pgfqpoint{4.176733in}{8.138997in}}%
\pgfpathlineto{\pgfqpoint{4.179903in}{8.139120in}}%
\pgfpathlineto{\pgfqpoint{4.183074in}{8.141390in}}%
\pgfpathlineto{\pgfqpoint{4.187301in}{8.147655in}}%
\pgfpathlineto{\pgfqpoint{4.192585in}{8.160394in}}%
\pgfpathlineto{\pgfqpoint{4.198926in}{8.182352in}}%
\pgfpathlineto{\pgfqpoint{4.206852in}{8.218762in}}%
\pgfpathlineto{\pgfqpoint{4.216892in}{8.276270in}}%
\pgfpathlineto{\pgfqpoint{4.231687in}{8.375676in}}%
\pgfpathlineto{\pgfqpoint{4.258108in}{8.554384in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{8.610923in}}%
\pgfpathlineto{\pgfqpoint{4.277131in}{8.644903in}}%
\pgfpathlineto{\pgfqpoint{4.284000in}{8.663730in}}%
\pgfpathlineto{\pgfqpoint{4.289284in}{8.672278in}}%
\pgfpathlineto{\pgfqpoint{4.293511in}{8.675256in}}%
\pgfpathlineto{\pgfqpoint{4.296682in}{8.675183in}}%
\pgfpathlineto{\pgfqpoint{4.300381in}{8.672547in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{8.666160in}}%
\pgfpathlineto{\pgfqpoint{4.309364in}{8.654732in}}%
\pgfpathlineto{\pgfqpoint{4.315176in}{8.634801in}}%
\pgfpathlineto{\pgfqpoint{4.322045in}{8.603127in}}%
\pgfpathlineto{\pgfqpoint{4.330500in}{8.553384in}}%
\pgfpathlineto{\pgfqpoint{4.341597in}{8.473629in}}%
\pgfpathlineto{\pgfqpoint{4.378057in}{8.199072in}}%
\pgfpathlineto{\pgfqpoint{4.385455in}{8.164137in}}%
\pgfpathlineto{\pgfqpoint{4.391267in}{8.146236in}}%
\pgfpathlineto{\pgfqpoint{4.395494in}{8.139015in}}%
\pgfpathlineto{\pgfqpoint{4.398665in}{8.136970in}}%
\pgfpathlineto{\pgfqpoint{4.401307in}{8.137533in}}%
\pgfpathlineto{\pgfqpoint{4.404477in}{8.140954in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{8.148646in}}%
\pgfpathlineto{\pgfqpoint{4.412932in}{8.164249in}}%
\pgfpathlineto{\pgfqpoint{4.418744in}{8.191690in}}%
\pgfpathlineto{\pgfqpoint{4.426142in}{8.238349in}}%
\pgfpathlineto{\pgfqpoint{4.435653in}{8.313734in}}%
\pgfpathlineto{\pgfqpoint{4.453091in}{8.474154in}}%
\pgfpathlineto{\pgfqpoint{4.467886in}{8.601860in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{8.662511in}}%
\pgfpathlineto{\pgfqpoint{4.484267in}{8.698394in}}%
\pgfpathlineto{\pgfqpoint{4.490080in}{8.716141in}}%
\pgfpathlineto{\pgfqpoint{4.494307in}{8.722922in}}%
\pgfpathlineto{\pgfqpoint{4.497477in}{8.724494in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{8.723463in}}%
\pgfpathlineto{\pgfqpoint{4.503290in}{8.719446in}}%
\pgfpathlineto{\pgfqpoint{4.507517in}{8.709461in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{8.692074in}}%
\pgfpathlineto{\pgfqpoint{4.518614in}{8.659269in}}%
\pgfpathlineto{\pgfqpoint{4.526540in}{8.604679in}}%
\pgfpathlineto{\pgfqpoint{4.536580in}{8.518539in}}%
\pgfpathlineto{\pgfqpoint{4.574097in}{8.178919in}}%
\pgfpathlineto{\pgfqpoint{4.581494in}{8.137515in}}%
\pgfpathlineto{\pgfqpoint{4.587307in}{8.115881in}}%
\pgfpathlineto{\pgfqpoint{4.592063in}{8.105821in}}%
\pgfpathlineto{\pgfqpoint{4.595233in}{8.103032in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{8.103154in}}%
\pgfpathlineto{\pgfqpoint{4.600517in}{8.105496in}}%
\pgfpathlineto{\pgfqpoint{4.604216in}{8.112389in}}%
\pgfpathlineto{\pgfqpoint{4.608972in}{8.127194in}}%
\pgfpathlineto{\pgfqpoint{4.614784in}{8.153818in}}%
\pgfpathlineto{\pgfqpoint{4.622182in}{8.199610in}}%
\pgfpathlineto{\pgfqpoint{4.631693in}{8.273595in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{8.431186in}}%
\pgfpathlineto{\pgfqpoint{4.665511in}{8.571732in}}%
\pgfpathlineto{\pgfqpoint{4.675551in}{8.640508in}}%
\pgfpathlineto{\pgfqpoint{4.683477in}{8.681434in}}%
\pgfpathlineto{\pgfqpoint{4.690347in}{8.705944in}}%
\pgfpathlineto{\pgfqpoint{4.695631in}{8.717569in}}%
\pgfpathlineto{\pgfqpoint{4.699858in}{8.722241in}}%
\pgfpathlineto{\pgfqpoint{4.703028in}{8.723045in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{8.721564in}}%
\pgfpathlineto{\pgfqpoint{4.709898in}{8.717032in}}%
\pgfpathlineto{\pgfqpoint{4.714125in}{8.708214in}}%
\pgfpathlineto{\pgfqpoint{4.719409in}{8.691925in}}%
\pgfpathlineto{\pgfqpoint{4.726278in}{8.662769in}}%
\pgfpathlineto{\pgfqpoint{4.734733in}{8.615844in}}%
\pgfpathlineto{\pgfqpoint{4.745301in}{8.543687in}}%
\pgfpathlineto{\pgfqpoint{4.762210in}{8.410304in}}%
\pgfpathlineto{\pgfqpoint{4.783347in}{8.247059in}}%
\pgfpathlineto{\pgfqpoint{4.793915in}{8.181313in}}%
\pgfpathlineto{\pgfqpoint{4.802369in}{8.141595in}}%
\pgfpathlineto{\pgfqpoint{4.808710in}{8.121009in}}%
\pgfpathlineto{\pgfqpoint{4.813994in}{8.110545in}}%
\pgfpathlineto{\pgfqpoint{4.817693in}{8.107059in}}%
\pgfpathlineto{\pgfqpoint{4.820864in}{8.106688in}}%
\pgfpathlineto{\pgfqpoint{4.824034in}{8.108744in}}%
\pgfpathlineto{\pgfqpoint{4.827733in}{8.114185in}}%
\pgfpathlineto{\pgfqpoint{4.832489in}{8.126042in}}%
\pgfpathlineto{\pgfqpoint{4.838301in}{8.147778in}}%
\pgfpathlineto{\pgfqpoint{4.845170in}{8.183048in}}%
\pgfpathlineto{\pgfqpoint{4.853625in}{8.239183in}}%
\pgfpathlineto{\pgfqpoint{4.864722in}{8.329373in}}%
\pgfpathlineto{\pgfqpoint{4.906994in}{8.692182in}}%
\pgfpathlineto{\pgfqpoint{4.914920in}{8.735586in}}%
\pgfpathlineto{\pgfqpoint{4.921261in}{8.759654in}}%
\pgfpathlineto{\pgfqpoint{4.926545in}{8.771673in}}%
\pgfpathlineto{\pgfqpoint{4.930244in}{8.775524in}}%
\pgfpathlineto{\pgfqpoint{4.933415in}{8.775735in}}%
\pgfpathlineto{\pgfqpoint{4.936585in}{8.773026in}}%
\pgfpathlineto{\pgfqpoint{4.940284in}{8.766192in}}%
\pgfpathlineto{\pgfqpoint{4.945040in}{8.751736in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{8.725512in}}%
\pgfpathlineto{\pgfqpoint{4.957722in}{8.683184in}}%
\pgfpathlineto{\pgfqpoint{4.966176in}{8.616383in}}%
\pgfpathlineto{\pgfqpoint{4.977801in}{8.504518in}}%
\pgfpathlineto{\pgfqpoint{5.011091in}{8.171061in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{8.113347in}}%
\pgfpathlineto{\pgfqpoint{5.025886in}{8.083675in}}%
\pgfpathlineto{\pgfqpoint{5.030642in}{8.069872in}}%
\pgfpathlineto{\pgfqpoint{5.034341in}{8.064459in}}%
\pgfpathlineto{\pgfqpoint{5.036983in}{8.063503in}}%
\pgfpathlineto{\pgfqpoint{5.039625in}{8.064959in}}%
\pgfpathlineto{\pgfqpoint{5.042795in}{8.069826in}}%
\pgfpathlineto{\pgfqpoint{5.047023in}{8.081511in}}%
\pgfpathlineto{\pgfqpoint{5.052307in}{8.104159in}}%
\pgfpathlineto{\pgfqpoint{5.058648in}{8.141961in}}%
\pgfpathlineto{\pgfqpoint{5.067102in}{8.207322in}}%
\pgfpathlineto{\pgfqpoint{5.079256in}{8.321204in}}%
\pgfpathlineto{\pgfqpoint{5.104619in}{8.563063in}}%
\pgfpathlineto{\pgfqpoint{5.114131in}{8.632287in}}%
\pgfpathlineto{\pgfqpoint{5.122057in}{8.674682in}}%
\pgfpathlineto{\pgfqpoint{5.128398in}{8.697220in}}%
\pgfpathlineto{\pgfqpoint{5.133153in}{8.707180in}}%
\pgfpathlineto{\pgfqpoint{5.136852in}{8.710717in}}%
\pgfpathlineto{\pgfqpoint{5.140023in}{8.710847in}}%
\pgfpathlineto{\pgfqpoint{5.143193in}{8.708362in}}%
\pgfpathlineto{\pgfqpoint{5.146892in}{8.702235in}}%
\pgfpathlineto{\pgfqpoint{5.151648in}{8.689422in}}%
\pgfpathlineto{\pgfqpoint{5.157460in}{8.666755in}}%
\pgfpathlineto{\pgfqpoint{5.164858in}{8.628217in}}%
\pgfpathlineto{\pgfqpoint{5.174369in}{8.565940in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{8.457304in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{8.457304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.983929in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{8.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{7.983929in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{8.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.983929in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.983929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{8.820000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{8.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.989933in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.989933in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.826004in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.826004in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.989933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{7.027937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=6.979711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{7.407969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=7.359744in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{7.788001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=7.739776in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419752in,y=7.407969in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precession}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.989933in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{7.136166in}}%
\pgfpathlineto{\pgfqpoint{0.966648in}{7.064703in}}%
\pgfpathlineto{\pgfqpoint{0.970875in}{7.034014in}}%
\pgfpathlineto{\pgfqpoint{0.973517in}{7.027992in}}%
\pgfpathlineto{\pgfqpoint{0.974574in}{7.028356in}}%
\pgfpathlineto{\pgfqpoint{0.976159in}{7.031823in}}%
\pgfpathlineto{\pgfqpoint{0.978801in}{7.045550in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{7.081023in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{7.158177in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{7.305850in}}%
\pgfpathlineto{\pgfqpoint{1.013148in}{7.680213in}}%
\pgfpathlineto{\pgfqpoint{1.018960in}{7.753385in}}%
\pgfpathlineto{\pgfqpoint{1.023188in}{7.782005in}}%
\pgfpathlineto{\pgfqpoint{1.025830in}{7.787910in}}%
\pgfpathlineto{\pgfqpoint{1.027415in}{7.787067in}}%
\pgfpathlineto{\pgfqpoint{1.029528in}{7.780955in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{7.765178in}}%
\pgfpathlineto{\pgfqpoint{1.035869in}{7.728192in}}%
\pgfpathlineto{\pgfqpoint{1.041153in}{7.649803in}}%
\pgfpathlineto{\pgfqpoint{1.048551in}{7.503650in}}%
\pgfpathlineto{\pgfqpoint{1.065989in}{7.141059in}}%
\pgfpathlineto{\pgfqpoint{1.071801in}{7.065411in}}%
\pgfpathlineto{\pgfqpoint{1.076028in}{7.035155in}}%
\pgfpathlineto{\pgfqpoint{1.078670in}{7.028209in}}%
\pgfpathlineto{\pgfqpoint{1.080256in}{7.028532in}}%
\pgfpathlineto{\pgfqpoint{1.081841in}{7.032188in}}%
\pgfpathlineto{\pgfqpoint{1.084483in}{7.045632in}}%
\pgfpathlineto{\pgfqpoint{1.088182in}{7.079580in}}%
\pgfpathlineto{\pgfqpoint{1.092937in}{7.147019in}}%
\pgfpathlineto{\pgfqpoint{1.100335in}{7.290020in}}%
\pgfpathlineto{\pgfqpoint{1.120415in}{7.705856in}}%
\pgfpathlineto{\pgfqpoint{1.125699in}{7.765202in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{7.785298in}}%
\pgfpathlineto{\pgfqpoint{1.131511in}{7.787977in}}%
\pgfpathlineto{\pgfqpoint{1.133097in}{7.785750in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{7.777236in}}%
\pgfpathlineto{\pgfqpoint{1.138381in}{7.752930in}}%
\pgfpathlineto{\pgfqpoint{1.142608in}{7.699444in}}%
\pgfpathlineto{\pgfqpoint{1.148420in}{7.593014in}}%
\pgfpathlineto{\pgfqpoint{1.157932in}{7.373296in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{7.143413in}}%
\pgfpathlineto{\pgfqpoint{1.174313in}{7.061513in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{7.034073in}}%
\pgfpathlineto{\pgfqpoint{1.180653in}{7.027941in}}%
\pgfpathlineto{\pgfqpoint{1.181710in}{7.028754in}}%
\pgfpathlineto{\pgfqpoint{1.183295in}{7.033545in}}%
\pgfpathlineto{\pgfqpoint{1.185937in}{7.051141in}}%
\pgfpathlineto{\pgfqpoint{1.189636in}{7.094829in}}%
\pgfpathlineto{\pgfqpoint{1.194392in}{7.179912in}}%
\pgfpathlineto{\pgfqpoint{1.201261in}{7.350622in}}%
\pgfpathlineto{\pgfqpoint{1.215528in}{7.711231in}}%
\pgfpathlineto{\pgfqpoint{1.219756in}{7.770287in}}%
\pgfpathlineto{\pgfqpoint{1.222398in}{7.786592in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{7.787999in}}%
\pgfpathlineto{\pgfqpoint{1.223983in}{7.787563in}}%
\pgfpathlineto{\pgfqpoint{1.225568in}{7.781703in}}%
\pgfpathlineto{\pgfqpoint{1.228210in}{7.757248in}}%
\pgfpathlineto{\pgfqpoint{1.231909in}{7.693273in}}%
\pgfpathlineto{\pgfqpoint{1.237193in}{7.550623in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{7.121288in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{7.050324in}}%
\pgfpathlineto{\pgfqpoint{1.259915in}{7.029954in}}%
\pgfpathlineto{\pgfqpoint{1.261500in}{7.027984in}}%
\pgfpathlineto{\pgfqpoint{1.262557in}{7.029619in}}%
\pgfpathlineto{\pgfqpoint{1.264670in}{7.039558in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{7.069611in}}%
\pgfpathlineto{\pgfqpoint{1.272068in}{7.133911in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{7.270916in}}%
\pgfpathlineto{\pgfqpoint{1.296375in}{7.679119in}}%
\pgfpathlineto{\pgfqpoint{1.302187in}{7.756032in}}%
\pgfpathlineto{\pgfqpoint{1.305886in}{7.781712in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{7.787929in}}%
\pgfpathlineto{\pgfqpoint{1.309585in}{7.787612in}}%
\pgfpathlineto{\pgfqpoint{1.311170in}{7.784151in}}%
\pgfpathlineto{\pgfqpoint{1.313813in}{7.770495in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{7.735346in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.657726in}}%
\pgfpathlineto{\pgfqpoint{1.329665in}{7.520838in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{7.133200in}}%
\pgfpathlineto{\pgfqpoint{1.353972in}{7.060333in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{7.035232in}}%
\pgfpathlineto{\pgfqpoint{1.360312in}{7.028247in}}%
\pgfpathlineto{\pgfqpoint{1.361898in}{7.028471in}}%
\pgfpathlineto{\pgfqpoint{1.363483in}{7.032026in}}%
\pgfpathlineto{\pgfqpoint{1.366125in}{7.045349in}}%
\pgfpathlineto{\pgfqpoint{1.369824in}{7.078769in}}%
\pgfpathlineto{\pgfqpoint{1.374580in}{7.144041in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{7.272415in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{7.705648in}}%
\pgfpathlineto{\pgfqpoint{1.408398in}{7.762877in}}%
\pgfpathlineto{\pgfqpoint{1.412097in}{7.783567in}}%
\pgfpathlineto{\pgfqpoint{1.414739in}{7.788001in}}%
\pgfpathlineto{\pgfqpoint{1.416324in}{7.786469in}}%
\pgfpathlineto{\pgfqpoint{1.418437in}{7.779577in}}%
\pgfpathlineto{\pgfqpoint{1.421608in}{7.759164in}}%
\pgfpathlineto{\pgfqpoint{1.425835in}{7.714434in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{7.625032in}}%
\pgfpathlineto{\pgfqpoint{1.440631in}{7.446809in}}%
\pgfpathlineto{\pgfqpoint{1.454369in}{7.174067in}}%
\pgfpathlineto{\pgfqpoint{1.460710in}{7.085158in}}%
\pgfpathlineto{\pgfqpoint{1.465466in}{7.044287in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{7.030628in}}%
\pgfpathlineto{\pgfqpoint{1.470750in}{7.027938in}}%
\pgfpathlineto{\pgfqpoint{1.472335in}{7.029289in}}%
\pgfpathlineto{\pgfqpoint{1.474449in}{7.035537in}}%
\pgfpathlineto{\pgfqpoint{1.477619in}{7.054248in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{7.095759in}}%
\pgfpathlineto{\pgfqpoint{1.487659in}{7.179212in}}%
\pgfpathlineto{\pgfqpoint{1.496114in}{7.339017in}}%
\pgfpathlineto{\pgfqpoint{1.513023in}{7.665658in}}%
\pgfpathlineto{\pgfqpoint{1.519364in}{7.745292in}}%
\pgfpathlineto{\pgfqpoint{1.523591in}{7.776573in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{7.787053in}}%
\pgfpathlineto{\pgfqpoint{1.528347in}{7.787949in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{7.785963in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{7.778850in}}%
\pgfpathlineto{\pgfqpoint{1.535216in}{7.758694in}}%
\pgfpathlineto{\pgfqpoint{1.539443in}{7.715370in}}%
\pgfpathlineto{\pgfqpoint{1.545256in}{7.629235in}}%
\pgfpathlineto{\pgfqpoint{1.554239in}{7.454873in}}%
\pgfpathlineto{\pgfqpoint{1.570091in}{7.147407in}}%
\pgfpathlineto{\pgfqpoint{1.576432in}{7.068032in}}%
\pgfpathlineto{\pgfqpoint{1.580659in}{7.037817in}}%
\pgfpathlineto{\pgfqpoint{1.583830in}{7.028446in}}%
\pgfpathlineto{\pgfqpoint{1.585415in}{7.028189in}}%
\pgfpathlineto{\pgfqpoint{1.587000in}{7.030874in}}%
\pgfpathlineto{\pgfqpoint{1.589642in}{7.041808in}}%
\pgfpathlineto{\pgfqpoint{1.593341in}{7.070334in}}%
\pgfpathlineto{\pgfqpoint{1.598097in}{7.127502in}}%
\pgfpathlineto{\pgfqpoint{1.604438in}{7.233443in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{7.525072in}}%
\pgfpathlineto{\pgfqpoint{1.627687in}{7.682901in}}%
\pgfpathlineto{\pgfqpoint{1.633500in}{7.751499in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{7.779787in}}%
\pgfpathlineto{\pgfqpoint{1.640369in}{7.787219in}}%
\pgfpathlineto{\pgfqpoint{1.641955in}{7.787910in}}%
\pgfpathlineto{\pgfqpoint{1.643540in}{7.785777in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{7.778517in}}%
\pgfpathlineto{\pgfqpoint{1.648824in}{7.758405in}}%
\pgfpathlineto{\pgfqpoint{1.653051in}{7.715789in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{7.631835in}}%
\pgfpathlineto{\pgfqpoint{1.668375in}{7.453602in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{7.165837in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{7.078049in}}%
\pgfpathlineto{\pgfqpoint{1.695324in}{7.042068in}}%
\pgfpathlineto{\pgfqpoint{1.698494in}{7.030317in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{7.027940in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{7.029077in}}%
\pgfpathlineto{\pgfqpoint{1.704307in}{7.034535in}}%
\pgfpathlineto{\pgfqpoint{1.707477in}{7.050702in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{7.085610in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{7.149570in}}%
\pgfpathlineto{\pgfqpoint{1.725443in}{7.282964in}}%
\pgfpathlineto{\pgfqpoint{1.747636in}{7.652244in}}%
\pgfpathlineto{\pgfqpoint{1.754506in}{7.726379in}}%
\pgfpathlineto{\pgfqpoint{1.760318in}{7.767183in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{7.783134in}}%
\pgfpathlineto{\pgfqpoint{1.767716in}{7.787736in}}%
\pgfpathlineto{\pgfqpoint{1.769830in}{7.787638in}}%
\pgfpathlineto{\pgfqpoint{1.771943in}{7.784996in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{7.776306in}}%
\pgfpathlineto{\pgfqpoint{1.779341in}{7.756926in}}%
\pgfpathlineto{\pgfqpoint{1.784625in}{7.721327in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{7.662594in}}%
\pgfpathlineto{\pgfqpoint{1.799420in}{7.561090in}}%
\pgfpathlineto{\pgfqpoint{1.810517in}{7.397786in}}%
\pgfpathlineto{\pgfqpoint{1.828483in}{7.132170in}}%
\pgfpathlineto{\pgfqpoint{1.834824in}{7.067557in}}%
\pgfpathlineto{\pgfqpoint{1.839580in}{7.038527in}}%
\pgfpathlineto{\pgfqpoint{1.842750in}{7.029192in}}%
\pgfpathlineto{\pgfqpoint{1.844864in}{7.028039in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{7.029891in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{7.038124in}}%
\pgfpathlineto{\pgfqpoint{1.852261in}{7.056396in}}%
\pgfpathlineto{\pgfqpoint{1.856489in}{7.094753in}}%
\pgfpathlineto{\pgfqpoint{1.862301in}{7.171277in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{7.308460in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{7.690842in}}%
\pgfpathlineto{\pgfqpoint{1.897176in}{7.754459in}}%
\pgfpathlineto{\pgfqpoint{1.901403in}{7.780529in}}%
\pgfpathlineto{\pgfqpoint{1.904045in}{7.787357in}}%
\pgfpathlineto{\pgfqpoint{1.905631in}{7.787873in}}%
\pgfpathlineto{\pgfqpoint{1.907216in}{7.785698in}}%
\pgfpathlineto{\pgfqpoint{1.909858in}{7.776143in}}%
\pgfpathlineto{\pgfqpoint{1.913028in}{7.755018in}}%
\pgfpathlineto{\pgfqpoint{1.917256in}{7.711165in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{7.626386in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{7.456417in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{7.153534in}}%
\pgfpathlineto{\pgfqpoint{1.954244in}{7.072385in}}%
\pgfpathlineto{\pgfqpoint{1.958472in}{7.040334in}}%
\pgfpathlineto{\pgfqpoint{1.961642in}{7.029213in}}%
\pgfpathlineto{\pgfqpoint{1.963227in}{7.027942in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{7.029582in}}%
\pgfpathlineto{\pgfqpoint{1.966926in}{7.036325in}}%
\pgfpathlineto{\pgfqpoint{1.970097in}{7.056050in}}%
\pgfpathlineto{\pgfqpoint{1.974324in}{7.099017in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{7.185473in}}%
\pgfpathlineto{\pgfqpoint{1.988591in}{7.350206in}}%
\pgfpathlineto{\pgfqpoint{2.004443in}{7.663377in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{7.745738in}}%
\pgfpathlineto{\pgfqpoint{2.015011in}{7.777210in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{7.787278in}}%
\pgfpathlineto{\pgfqpoint{2.019767in}{7.787857in}}%
\pgfpathlineto{\pgfqpoint{2.021352in}{7.785395in}}%
\pgfpathlineto{\pgfqpoint{2.023994in}{7.774588in}}%
\pgfpathlineto{\pgfqpoint{2.027693in}{7.746086in}}%
\pgfpathlineto{\pgfqpoint{2.032449in}{7.688659in}}%
\pgfpathlineto{\pgfqpoint{2.038790in}{7.581865in}}%
\pgfpathlineto{\pgfqpoint{2.052528in}{7.299046in}}%
\pgfpathlineto{\pgfqpoint{2.061511in}{7.138311in}}%
\pgfpathlineto{\pgfqpoint{2.067324in}{7.067487in}}%
\pgfpathlineto{\pgfqpoint{2.071551in}{7.037775in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{7.028487in}}%
\pgfpathlineto{\pgfqpoint{2.076307in}{7.028149in}}%
\pgfpathlineto{\pgfqpoint{2.077892in}{7.030710in}}%
\pgfpathlineto{\pgfqpoint{2.080534in}{7.041341in}}%
\pgfpathlineto{\pgfqpoint{2.084233in}{7.068827in}}%
\pgfpathlineto{\pgfqpoint{2.088989in}{7.124048in}}%
\pgfpathlineto{\pgfqpoint{2.095330in}{7.226517in}}%
\pgfpathlineto{\pgfqpoint{2.107483in}{7.468412in}}%
\pgfpathlineto{\pgfqpoint{2.118051in}{7.661064in}}%
\pgfpathlineto{\pgfqpoint{2.124392in}{7.741139in}}%
\pgfpathlineto{\pgfqpoint{2.129148in}{7.776340in}}%
\pgfpathlineto{\pgfqpoint{2.132318in}{7.786836in}}%
\pgfpathlineto{\pgfqpoint{2.133903in}{7.787993in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{7.786414in}}%
\pgfpathlineto{\pgfqpoint{2.137602in}{7.780129in}}%
\pgfpathlineto{\pgfqpoint{2.140773in}{7.761993in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{7.722289in}}%
\pgfpathlineto{\pgfqpoint{2.150812in}{7.641968in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{7.488698in}}%
\pgfpathlineto{\pgfqpoint{2.177761in}{7.142824in}}%
\pgfpathlineto{\pgfqpoint{2.184102in}{7.067390in}}%
\pgfpathlineto{\pgfqpoint{2.188330in}{7.038145in}}%
\pgfpathlineto{\pgfqpoint{2.191500in}{7.028673in}}%
\pgfpathlineto{\pgfqpoint{2.193085in}{7.028033in}}%
\pgfpathlineto{\pgfqpoint{2.194670in}{7.030113in}}%
\pgfpathlineto{\pgfqpoint{2.196784in}{7.037100in}}%
\pgfpathlineto{\pgfqpoint{2.199955in}{7.056601in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{7.098661in}}%
\pgfpathlineto{\pgfqpoint{2.209994in}{7.181586in}}%
\pgfpathlineto{\pgfqpoint{2.217920in}{7.329268in}}%
\pgfpathlineto{\pgfqpoint{2.235358in}{7.662626in}}%
\pgfpathlineto{\pgfqpoint{2.241699in}{7.742817in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{7.777481in}}%
\pgfpathlineto{\pgfqpoint{2.249625in}{7.787161in}}%
\pgfpathlineto{\pgfqpoint{2.251210in}{7.787938in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{7.785970in}}%
\pgfpathlineto{\pgfqpoint{2.254909in}{7.779068in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{7.759764in}}%
\pgfpathlineto{\pgfqpoint{2.262307in}{7.718841in}}%
\pgfpathlineto{\pgfqpoint{2.268119in}{7.638751in}}%
\pgfpathlineto{\pgfqpoint{2.277102in}{7.476602in}}%
\pgfpathlineto{\pgfqpoint{2.294011in}{7.170702in}}%
\pgfpathlineto{\pgfqpoint{2.300881in}{7.086002in}}%
\pgfpathlineto{\pgfqpoint{2.306165in}{7.045835in}}%
\pgfpathlineto{\pgfqpoint{2.309864in}{7.031355in}}%
\pgfpathlineto{\pgfqpoint{2.312506in}{7.027961in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{7.028657in}}%
\pgfpathlineto{\pgfqpoint{2.316205in}{7.032657in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{7.044775in}}%
\pgfpathlineto{\pgfqpoint{2.323602in}{7.071088in}}%
\pgfpathlineto{\pgfqpoint{2.328886in}{7.120064in}}%
\pgfpathlineto{\pgfqpoint{2.338398in}{7.233047in}}%
\pgfpathlineto{\pgfqpoint{2.371159in}{7.661560in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{7.728822in}}%
\pgfpathlineto{\pgfqpoint{2.384898in}{7.769043in}}%
\pgfpathlineto{\pgfqpoint{2.389125in}{7.783859in}}%
\pgfpathlineto{\pgfqpoint{2.392295in}{7.787931in}}%
\pgfpathlineto{\pgfqpoint{2.393881in}{7.787576in}}%
\pgfpathlineto{\pgfqpoint{2.395994in}{7.784331in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{7.775664in}}%
\pgfpathlineto{\pgfqpoint{2.402335in}{7.755428in}}%
\pgfpathlineto{\pgfqpoint{2.407091in}{7.715083in}}%
\pgfpathlineto{\pgfqpoint{2.412903in}{7.643269in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{7.506061in}}%
\pgfpathlineto{\pgfqpoint{2.445136in}{7.096994in}}%
\pgfpathlineto{\pgfqpoint{2.450420in}{7.048622in}}%
\pgfpathlineto{\pgfqpoint{2.454119in}{7.031268in}}%
\pgfpathlineto{\pgfqpoint{2.456233in}{7.028002in}}%
\pgfpathlineto{\pgfqpoint{2.457818in}{7.028781in}}%
\pgfpathlineto{\pgfqpoint{2.459932in}{7.034083in}}%
\pgfpathlineto{\pgfqpoint{2.462574in}{7.047606in}}%
\pgfpathlineto{\pgfqpoint{2.466273in}{7.079417in}}%
\pgfpathlineto{\pgfqpoint{2.471557in}{7.147534in}}%
\pgfpathlineto{\pgfqpoint{2.478426in}{7.267778in}}%
\pgfpathlineto{\pgfqpoint{2.502205in}{7.715274in}}%
\pgfpathlineto{\pgfqpoint{2.507489in}{7.766867in}}%
\pgfpathlineto{\pgfqpoint{2.511188in}{7.784834in}}%
\pgfpathlineto{\pgfqpoint{2.513301in}{7.787974in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{7.786904in}}%
\pgfpathlineto{\pgfqpoint{2.517000in}{7.780890in}}%
\pgfpathlineto{\pgfqpoint{2.520170in}{7.762169in}}%
\pgfpathlineto{\pgfqpoint{2.524398in}{7.720177in}}%
\pgfpathlineto{\pgfqpoint{2.530210in}{7.635350in}}%
\pgfpathlineto{\pgfqpoint{2.538665in}{7.472107in}}%
\pgfpathlineto{\pgfqpoint{2.555045in}{7.151064in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{7.070220in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{7.038838in}}%
\pgfpathlineto{\pgfqpoint{2.568784in}{7.028704in}}%
\pgfpathlineto{\pgfqpoint{2.570369in}{7.028048in}}%
\pgfpathlineto{\pgfqpoint{2.571955in}{7.030324in}}%
\pgfpathlineto{\pgfqpoint{2.574068in}{7.037964in}}%
\pgfpathlineto{\pgfqpoint{2.577239in}{7.059216in}}%
\pgfpathlineto{\pgfqpoint{2.581466in}{7.104020in}}%
\pgfpathlineto{\pgfqpoint{2.587278in}{7.192335in}}%
\pgfpathlineto{\pgfqpoint{2.596261in}{7.370280in}}%
\pgfpathlineto{\pgfqpoint{2.611585in}{7.670175in}}%
\pgfpathlineto{\pgfqpoint{2.617926in}{7.749799in}}%
\pgfpathlineto{\pgfqpoint{2.622153in}{7.779438in}}%
\pgfpathlineto{\pgfqpoint{2.624795in}{7.787246in}}%
\pgfpathlineto{\pgfqpoint{2.626381in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{7.785415in}}%
\pgfpathlineto{\pgfqpoint{2.630080in}{7.777382in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{7.755284in}}%
\pgfpathlineto{\pgfqpoint{2.637477in}{7.708432in}}%
\pgfpathlineto{\pgfqpoint{2.643290in}{7.616313in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{7.420762in}}%
\pgfpathlineto{\pgfqpoint{2.666011in}{7.154864in}}%
\pgfpathlineto{\pgfqpoint{2.672352in}{7.069944in}}%
\pgfpathlineto{\pgfqpoint{2.676580in}{7.037912in}}%
\pgfpathlineto{\pgfqpoint{2.679750in}{7.028329in}}%
\pgfpathlineto{\pgfqpoint{2.681335in}{7.028360in}}%
\pgfpathlineto{\pgfqpoint{2.682920in}{7.031647in}}%
\pgfpathlineto{\pgfqpoint{2.685563in}{7.044207in}}%
\pgfpathlineto{\pgfqpoint{2.689261in}{7.075988in}}%
\pgfpathlineto{\pgfqpoint{2.694017in}{7.139289in}}%
\pgfpathlineto{\pgfqpoint{2.700886in}{7.265483in}}%
\pgfpathlineto{\pgfqpoint{2.723608in}{7.714165in}}%
\pgfpathlineto{\pgfqpoint{2.728892in}{7.767737in}}%
\pgfpathlineto{\pgfqpoint{2.732591in}{7.785566in}}%
\pgfpathlineto{\pgfqpoint{2.734705in}{7.787984in}}%
\pgfpathlineto{\pgfqpoint{2.736290in}{7.786049in}}%
\pgfpathlineto{\pgfqpoint{2.738403in}{7.778527in}}%
\pgfpathlineto{\pgfqpoint{2.741574in}{7.756959in}}%
\pgfpathlineto{\pgfqpoint{2.745801in}{7.710167in}}%
\pgfpathlineto{\pgfqpoint{2.751614in}{7.617366in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{7.431469in}}%
\pgfpathlineto{\pgfqpoint{2.774864in}{7.143563in}}%
\pgfpathlineto{\pgfqpoint{2.780676in}{7.068294in}}%
\pgfpathlineto{\pgfqpoint{2.784903in}{7.036484in}}%
\pgfpathlineto{\pgfqpoint{2.787545in}{7.028561in}}%
\pgfpathlineto{\pgfqpoint{2.789131in}{7.028176in}}%
\pgfpathlineto{\pgfqpoint{2.790716in}{7.031099in}}%
\pgfpathlineto{\pgfqpoint{2.793358in}{7.043457in}}%
\pgfpathlineto{\pgfqpoint{2.797057in}{7.076253in}}%
\pgfpathlineto{\pgfqpoint{2.801813in}{7.142106in}}%
\pgfpathlineto{\pgfqpoint{2.808153in}{7.264556in}}%
\pgfpathlineto{\pgfqpoint{2.830347in}{7.734240in}}%
\pgfpathlineto{\pgfqpoint{2.834574in}{7.775389in}}%
\pgfpathlineto{\pgfqpoint{2.837216in}{7.786825in}}%
\pgfpathlineto{\pgfqpoint{2.838801in}{7.787819in}}%
\pgfpathlineto{\pgfqpoint{2.840386in}{7.784195in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{7.772171in}}%
\pgfpathlineto{\pgfqpoint{2.845670in}{7.739370in}}%
\pgfpathlineto{\pgfqpoint{2.849898in}{7.668947in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{7.519051in}}%
\pgfpathlineto{\pgfqpoint{2.873148in}{7.094108in}}%
\pgfpathlineto{\pgfqpoint{2.877375in}{7.041854in}}%
\pgfpathlineto{\pgfqpoint{2.880017in}{7.028775in}}%
\pgfpathlineto{\pgfqpoint{2.881074in}{7.027969in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{7.028456in}}%
\pgfpathlineto{\pgfqpoint{2.883188in}{7.033372in}}%
\pgfpathlineto{\pgfqpoint{2.885830in}{7.053084in}}%
\pgfpathlineto{\pgfqpoint{2.889528in}{7.104383in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{7.226273in}}%
\pgfpathlineto{\pgfqpoint{2.917534in}{7.740310in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{7.778717in}}%
\pgfpathlineto{\pgfqpoint{2.924403in}{7.787556in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{7.787437in}}%
\pgfpathlineto{\pgfqpoint{2.927574in}{7.783304in}}%
\pgfpathlineto{\pgfqpoint{2.930216in}{7.767576in}}%
\pgfpathlineto{\pgfqpoint{2.933915in}{7.728172in}}%
\pgfpathlineto{\pgfqpoint{2.939199in}{7.643034in}}%
\pgfpathlineto{\pgfqpoint{2.947125in}{7.472851in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{7.155184in}}%
\pgfpathlineto{\pgfqpoint{2.968261in}{7.068772in}}%
\pgfpathlineto{\pgfqpoint{2.972489in}{7.036657in}}%
\pgfpathlineto{\pgfqpoint{2.975131in}{7.028579in}}%
\pgfpathlineto{\pgfqpoint{2.976716in}{7.028163in}}%
\pgfpathlineto{\pgfqpoint{2.978301in}{7.030990in}}%
\pgfpathlineto{\pgfqpoint{2.980943in}{7.042860in}}%
\pgfpathlineto{\pgfqpoint{2.984642in}{7.074173in}}%
\pgfpathlineto{\pgfqpoint{2.989398in}{7.136429in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{7.251104in}}%
\pgfpathlineto{\pgfqpoint{3.020045in}{7.723787in}}%
\pgfpathlineto{\pgfqpoint{3.025330in}{7.773136in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{7.786307in}}%
\pgfpathlineto{\pgfqpoint{3.030614in}{7.787863in}}%
\pgfpathlineto{\pgfqpoint{3.032199in}{7.785367in}}%
\pgfpathlineto{\pgfqpoint{3.034313in}{7.777090in}}%
\pgfpathlineto{\pgfqpoint{3.037483in}{7.754040in}}%
\pgfpathlineto{\pgfqpoint{3.041710in}{7.704936in}}%
\pgfpathlineto{\pgfqpoint{3.047523in}{7.609287in}}%
\pgfpathlineto{\pgfqpoint{3.057034in}{7.407059in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{7.138468in}}%
\pgfpathlineto{\pgfqpoint{3.076057in}{7.063683in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{7.034218in}}%
\pgfpathlineto{\pgfqpoint{3.082926in}{7.028031in}}%
\pgfpathlineto{\pgfqpoint{3.083983in}{7.028264in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{7.031502in}}%
\pgfpathlineto{\pgfqpoint{3.088210in}{7.044475in}}%
\pgfpathlineto{\pgfqpoint{3.091909in}{7.077969in}}%
\pgfpathlineto{\pgfqpoint{3.096665in}{7.145279in}}%
\pgfpathlineto{\pgfqpoint{3.103534in}{7.279714in}}%
\pgfpathlineto{\pgfqpoint{3.124670in}{7.717107in}}%
\pgfpathlineto{\pgfqpoint{3.129426in}{7.767206in}}%
\pgfpathlineto{\pgfqpoint{3.133125in}{7.785967in}}%
\pgfpathlineto{\pgfqpoint{3.135239in}{7.787855in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{7.784988in}}%
\pgfpathlineto{\pgfqpoint{3.138938in}{7.775552in}}%
\pgfpathlineto{\pgfqpoint{3.142108in}{7.749869in}}%
\pgfpathlineto{\pgfqpoint{3.146335in}{7.695552in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{7.588511in}}%
\pgfpathlineto{\pgfqpoint{3.163244in}{7.329237in}}%
\pgfpathlineto{\pgfqpoint{3.172756in}{7.128589in}}%
\pgfpathlineto{\pgfqpoint{3.178040in}{7.055874in}}%
\pgfpathlineto{\pgfqpoint{3.181739in}{7.031432in}}%
\pgfpathlineto{\pgfqpoint{3.183852in}{7.027950in}}%
\pgfpathlineto{\pgfqpoint{3.184909in}{7.029215in}}%
\pgfpathlineto{\pgfqpoint{3.186494in}{7.035229in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{7.057206in}}%
\pgfpathlineto{\pgfqpoint{3.192835in}{7.111385in}}%
\pgfpathlineto{\pgfqpoint{3.197591in}{7.216871in}}%
\pgfpathlineto{\pgfqpoint{3.204989in}{7.446222in}}%
\pgfpathlineto{\pgfqpoint{3.214500in}{7.726197in}}%
\pgfpathlineto{\pgfqpoint{3.218199in}{7.778690in}}%
\pgfpathlineto{\pgfqpoint{3.220312in}{7.787908in}}%
\pgfpathlineto{\pgfqpoint{3.221369in}{7.786869in}}%
\pgfpathlineto{\pgfqpoint{3.222955in}{7.778277in}}%
\pgfpathlineto{\pgfqpoint{3.225597in}{7.745525in}}%
\pgfpathlineto{\pgfqpoint{3.229824in}{7.655099in}}%
\pgfpathlineto{\pgfqpoint{3.237222in}{7.439264in}}%
\pgfpathlineto{\pgfqpoint{3.246205in}{7.193692in}}%
\pgfpathlineto{\pgfqpoint{3.252017in}{7.083812in}}%
\pgfpathlineto{\pgfqpoint{3.256244in}{7.040388in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{7.029245in}}%
\pgfpathlineto{\pgfqpoint{3.260472in}{7.028020in}}%
\pgfpathlineto{\pgfqpoint{3.262057in}{7.030940in}}%
\pgfpathlineto{\pgfqpoint{3.264170in}{7.041306in}}%
\pgfpathlineto{\pgfqpoint{3.267341in}{7.069917in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{7.137566in}}%
\pgfpathlineto{\pgfqpoint{3.278966in}{7.273828in}}%
\pgfpathlineto{\pgfqpoint{3.299045in}{7.699316in}}%
\pgfpathlineto{\pgfqpoint{3.304330in}{7.761297in}}%
\pgfpathlineto{\pgfqpoint{3.308028in}{7.783695in}}%
\pgfpathlineto{\pgfqpoint{3.310142in}{7.787903in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{7.787685in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{7.784507in}}%
\pgfpathlineto{\pgfqpoint{3.315426in}{7.771790in}}%
\pgfpathlineto{\pgfqpoint{3.319125in}{7.738568in}}%
\pgfpathlineto{\pgfqpoint{3.323881in}{7.671508in}}%
\pgfpathlineto{\pgfqpoint{3.330750in}{7.540959in}}%
\pgfpathlineto{\pgfqpoint{3.351358in}{7.119056in}}%
\pgfpathlineto{\pgfqpoint{3.356642in}{7.057701in}}%
\pgfpathlineto{\pgfqpoint{3.360341in}{7.034247in}}%
\pgfpathlineto{\pgfqpoint{3.362983in}{7.028096in}}%
\pgfpathlineto{\pgfqpoint{3.364568in}{7.028684in}}%
\pgfpathlineto{\pgfqpoint{3.366682in}{7.034364in}}%
\pgfpathlineto{\pgfqpoint{3.369324in}{7.049082in}}%
\pgfpathlineto{\pgfqpoint{3.373023in}{7.083342in}}%
\pgfpathlineto{\pgfqpoint{3.378307in}{7.156707in}}%
\pgfpathlineto{\pgfqpoint{3.386233in}{7.304435in}}%
\pgfpathlineto{\pgfqpoint{3.405256in}{7.675100in}}%
\pgfpathlineto{\pgfqpoint{3.411068in}{7.746243in}}%
\pgfpathlineto{\pgfqpoint{3.415295in}{7.776936in}}%
\pgfpathlineto{\pgfqpoint{3.418466in}{7.787094in}}%
\pgfpathlineto{\pgfqpoint{3.420051in}{7.787947in}}%
\pgfpathlineto{\pgfqpoint{3.421636in}{7.785994in}}%
\pgfpathlineto{\pgfqpoint{3.423750in}{7.779089in}}%
\pgfpathlineto{\pgfqpoint{3.426920in}{7.759771in}}%
\pgfpathlineto{\pgfqpoint{3.431148in}{7.717735in}}%
\pgfpathlineto{\pgfqpoint{3.436960in}{7.634518in}}%
\pgfpathlineto{\pgfqpoint{3.444886in}{7.487437in}}%
\pgfpathlineto{\pgfqpoint{3.462852in}{7.145740in}}%
\pgfpathlineto{\pgfqpoint{3.469193in}{7.068214in}}%
\pgfpathlineto{\pgfqpoint{3.473420in}{7.038228in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{7.028634in}}%
\pgfpathlineto{\pgfqpoint{3.478176in}{7.028061in}}%
\pgfpathlineto{\pgfqpoint{3.479761in}{7.030317in}}%
\pgfpathlineto{\pgfqpoint{3.481875in}{7.037752in}}%
\pgfpathlineto{\pgfqpoint{3.485045in}{7.058406in}}%
\pgfpathlineto{\pgfqpoint{3.489273in}{7.102371in}}%
\pgfpathlineto{\pgfqpoint{3.495085in}{7.188696in}}%
\pgfpathlineto{\pgfqpoint{3.503540in}{7.353214in}}%
\pgfpathlineto{\pgfqpoint{3.519392in}{7.663485in}}%
\pgfpathlineto{\pgfqpoint{3.525733in}{7.745207in}}%
\pgfpathlineto{\pgfqpoint{3.529960in}{7.776856in}}%
\pgfpathlineto{\pgfqpoint{3.533131in}{7.787135in}}%
\pgfpathlineto{\pgfqpoint{3.534716in}{7.787922in}}%
\pgfpathlineto{\pgfqpoint{3.536301in}{7.785738in}}%
\pgfpathlineto{\pgfqpoint{3.538415in}{7.778160in}}%
\pgfpathlineto{\pgfqpoint{3.541585in}{7.757231in}}%
\pgfpathlineto{\pgfqpoint{3.545813in}{7.713062in}}%
\pgfpathlineto{\pgfqpoint{3.551625in}{7.625659in}}%
\pgfpathlineto{\pgfqpoint{3.560608in}{7.451097in}}%
\pgfpathlineto{\pgfqpoint{3.575403in}{7.164605in}}%
\pgfpathlineto{\pgfqpoint{3.581744in}{7.080454in}}%
\pgfpathlineto{\pgfqpoint{3.586500in}{7.042340in}}%
\pgfpathlineto{\pgfqpoint{3.589670in}{7.030052in}}%
\pgfpathlineto{\pgfqpoint{3.591784in}{7.027950in}}%
\pgfpathlineto{\pgfqpoint{3.593369in}{7.029595in}}%
\pgfpathlineto{\pgfqpoint{3.595483in}{7.036021in}}%
\pgfpathlineto{\pgfqpoint{3.598653in}{7.054440in}}%
\pgfpathlineto{\pgfqpoint{3.602881in}{7.094367in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{7.174420in}}%
\pgfpathlineto{\pgfqpoint{3.617148in}{7.326977in}}%
\pgfpathlineto{\pgfqpoint{3.635642in}{7.668671in}}%
\pgfpathlineto{\pgfqpoint{3.641983in}{7.744556in}}%
\pgfpathlineto{\pgfqpoint{3.646739in}{7.777506in}}%
\pgfpathlineto{\pgfqpoint{3.649909in}{7.787097in}}%
\pgfpathlineto{\pgfqpoint{3.651494in}{7.787965in}}%
\pgfpathlineto{\pgfqpoint{3.653080in}{7.786250in}}%
\pgfpathlineto{\pgfqpoint{3.655193in}{7.780035in}}%
\pgfpathlineto{\pgfqpoint{3.658364in}{7.762440in}}%
\pgfpathlineto{\pgfqpoint{3.662591in}{7.723985in}}%
\pgfpathlineto{\pgfqpoint{3.668403in}{7.646767in}}%
\pgfpathlineto{\pgfqpoint{3.676858in}{7.500084in}}%
\pgfpathlineto{\pgfqpoint{3.695881in}{7.154171in}}%
\pgfpathlineto{\pgfqpoint{3.702222in}{7.077962in}}%
\pgfpathlineto{\pgfqpoint{3.706977in}{7.042525in}}%
\pgfpathlineto{\pgfqpoint{3.710676in}{7.029576in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{7.027961in}}%
\pgfpathlineto{\pgfqpoint{3.714375in}{7.029467in}}%
\pgfpathlineto{\pgfqpoint{3.716489in}{7.035169in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{7.051509in}}%
\pgfpathlineto{\pgfqpoint{3.723886in}{7.086279in}}%
\pgfpathlineto{\pgfqpoint{3.729699in}{7.154908in}}%
\pgfpathlineto{\pgfqpoint{3.737625in}{7.279362in}}%
\pgfpathlineto{\pgfqpoint{3.762460in}{7.682380in}}%
\pgfpathlineto{\pgfqpoint{3.768801in}{7.745776in}}%
\pgfpathlineto{\pgfqpoint{3.773557in}{7.774866in}}%
\pgfpathlineto{\pgfqpoint{3.777256in}{7.786225in}}%
\pgfpathlineto{\pgfqpoint{3.779369in}{7.788000in}}%
\pgfpathlineto{\pgfqpoint{3.780955in}{7.787138in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{7.783097in}}%
\pgfpathlineto{\pgfqpoint{3.786239in}{7.770748in}}%
\pgfpathlineto{\pgfqpoint{3.790466in}{7.742844in}}%
\pgfpathlineto{\pgfqpoint{3.795750in}{7.691674in}}%
\pgfpathlineto{\pgfqpoint{3.802619in}{7.601705in}}%
\pgfpathlineto{\pgfqpoint{3.814244in}{7.411234in}}%
\pgfpathlineto{\pgfqpoint{3.830097in}{7.155299in}}%
\pgfpathlineto{\pgfqpoint{3.836966in}{7.077980in}}%
\pgfpathlineto{\pgfqpoint{3.842250in}{7.041462in}}%
\pgfpathlineto{\pgfqpoint{3.845949in}{7.029500in}}%
\pgfpathlineto{\pgfqpoint{3.848062in}{7.027959in}}%
\pgfpathlineto{\pgfqpoint{3.849648in}{7.029383in}}%
\pgfpathlineto{\pgfqpoint{3.851761in}{7.034734in}}%
\pgfpathlineto{\pgfqpoint{3.854932in}{7.050092in}}%
\pgfpathlineto{\pgfqpoint{3.859159in}{7.083961in}}%
\pgfpathlineto{\pgfqpoint{3.864972in}{7.152993in}}%
\pgfpathlineto{\pgfqpoint{3.872369in}{7.270995in}}%
\pgfpathlineto{\pgfqpoint{3.898261in}{7.717308in}}%
\pgfpathlineto{\pgfqpoint{3.903545in}{7.765734in}}%
\pgfpathlineto{\pgfqpoint{3.907244in}{7.783791in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{7.787987in}}%
\pgfpathlineto{\pgfqpoint{3.911472in}{7.786917in}}%
\pgfpathlineto{\pgfqpoint{3.913585in}{7.781291in}}%
\pgfpathlineto{\pgfqpoint{3.916756in}{7.763949in}}%
\pgfpathlineto{\pgfqpoint{3.920983in}{7.724816in}}%
\pgfpathlineto{\pgfqpoint{3.926267in}{7.652543in}}%
\pgfpathlineto{\pgfqpoint{3.934193in}{7.507390in}}%
\pgfpathlineto{\pgfqpoint{3.954273in}{7.122228in}}%
\pgfpathlineto{\pgfqpoint{3.960085in}{7.056924in}}%
\pgfpathlineto{\pgfqpoint{3.963784in}{7.034452in}}%
\pgfpathlineto{\pgfqpoint{3.966426in}{7.028201in}}%
\pgfpathlineto{\pgfqpoint{3.968011in}{7.028444in}}%
\pgfpathlineto{\pgfqpoint{3.969597in}{7.031694in}}%
\pgfpathlineto{\pgfqpoint{3.972239in}{7.043713in}}%
\pgfpathlineto{\pgfqpoint{3.975937in}{7.073747in}}%
\pgfpathlineto{\pgfqpoint{3.980693in}{7.133031in}}%
\pgfpathlineto{\pgfqpoint{3.987563in}{7.251132in}}%
\pgfpathlineto{\pgfqpoint{4.012926in}{7.720638in}}%
\pgfpathlineto{\pgfqpoint{4.018210in}{7.768783in}}%
\pgfpathlineto{\pgfqpoint{4.021909in}{7.785205in}}%
\pgfpathlineto{\pgfqpoint{4.024023in}{7.787990in}}%
\pgfpathlineto{\pgfqpoint{4.025608in}{7.786871in}}%
\pgfpathlineto{\pgfqpoint{4.027722in}{7.781169in}}%
\pgfpathlineto{\pgfqpoint{4.030892in}{7.763893in}}%
\pgfpathlineto{\pgfqpoint{4.035119in}{7.725388in}}%
\pgfpathlineto{\pgfqpoint{4.040932in}{7.647289in}}%
\pgfpathlineto{\pgfqpoint{4.049386in}{7.497545in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{7.147358in}}%
\pgfpathlineto{\pgfqpoint{4.074750in}{7.071854in}}%
\pgfpathlineto{\pgfqpoint{4.079506in}{7.038649in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{7.028938in}}%
\pgfpathlineto{\pgfqpoint{4.084261in}{7.027956in}}%
\pgfpathlineto{\pgfqpoint{4.085847in}{7.029573in}}%
\pgfpathlineto{\pgfqpoint{4.087960in}{7.035753in}}%
\pgfpathlineto{\pgfqpoint{4.091131in}{7.053507in}}%
\pgfpathlineto{\pgfqpoint{4.095358in}{7.092217in}}%
\pgfpathlineto{\pgfqpoint{4.101170in}{7.170143in}}%
\pgfpathlineto{\pgfqpoint{4.109097in}{7.310878in}}%
\pgfpathlineto{\pgfqpoint{4.129176in}{7.682723in}}%
\pgfpathlineto{\pgfqpoint{4.134989in}{7.749757in}}%
\pgfpathlineto{\pgfqpoint{4.139216in}{7.778422in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{7.787444in}}%
\pgfpathlineto{\pgfqpoint{4.143972in}{7.787820in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{7.785454in}}%
\pgfpathlineto{\pgfqpoint{4.148199in}{7.775442in}}%
\pgfpathlineto{\pgfqpoint{4.151898in}{7.748878in}}%
\pgfpathlineto{\pgfqpoint{4.156653in}{7.695121in}}%
\pgfpathlineto{\pgfqpoint{4.162994in}{7.594695in}}%
\pgfpathlineto{\pgfqpoint{4.174619in}{7.364863in}}%
\pgfpathlineto{\pgfqpoint{4.185716in}{7.159780in}}%
\pgfpathlineto{\pgfqpoint{4.192057in}{7.077880in}}%
\pgfpathlineto{\pgfqpoint{4.196813in}{7.040989in}}%
\pgfpathlineto{\pgfqpoint{4.199983in}{7.029622in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{7.028001in}}%
\pgfpathlineto{\pgfqpoint{4.203682in}{7.029950in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{7.036760in}}%
\pgfpathlineto{\pgfqpoint{4.208966in}{7.055766in}}%
\pgfpathlineto{\pgfqpoint{4.213193in}{7.096302in}}%
\pgfpathlineto{\pgfqpoint{4.219006in}{7.176806in}}%
\pgfpathlineto{\pgfqpoint{4.227989in}{7.339008in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{7.651823in}}%
\pgfpathlineto{\pgfqpoint{4.251239in}{7.732483in}}%
\pgfpathlineto{\pgfqpoint{4.255994in}{7.770339in}}%
\pgfpathlineto{\pgfqpoint{4.259693in}{7.785362in}}%
\pgfpathlineto{\pgfqpoint{4.261807in}{7.787983in}}%
\pgfpathlineto{\pgfqpoint{4.263392in}{7.787051in}}%
\pgfpathlineto{\pgfqpoint{4.265506in}{7.782058in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{7.766839in}}%
\pgfpathlineto{\pgfqpoint{4.272903in}{7.732434in}}%
\pgfpathlineto{\pgfqpoint{4.278716in}{7.662629in}}%
\pgfpathlineto{\pgfqpoint{4.286642in}{7.535514in}}%
\pgfpathlineto{\pgfqpoint{4.310420in}{7.132462in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{7.066757in}}%
\pgfpathlineto{\pgfqpoint{4.321517in}{7.037785in}}%
\pgfpathlineto{\pgfqpoint{4.324687in}{7.029111in}}%
\pgfpathlineto{\pgfqpoint{4.326801in}{7.028019in}}%
\pgfpathlineto{\pgfqpoint{4.328386in}{7.029682in}}%
\pgfpathlineto{\pgfqpoint{4.331028in}{7.037252in}}%
\pgfpathlineto{\pgfqpoint{4.334727in}{7.057597in}}%
\pgfpathlineto{\pgfqpoint{4.339483in}{7.099110in}}%
\pgfpathlineto{\pgfqpoint{4.345824in}{7.178165in}}%
\pgfpathlineto{\pgfqpoint{4.354807in}{7.323466in}}%
\pgfpathlineto{\pgfqpoint{4.375415in}{7.669610in}}%
\pgfpathlineto{\pgfqpoint{4.381756in}{7.740060in}}%
\pgfpathlineto{\pgfqpoint{4.386511in}{7.773520in}}%
\pgfpathlineto{\pgfqpoint{4.390210in}{7.786295in}}%
\pgfpathlineto{\pgfqpoint{4.392324in}{7.787990in}}%
\pgfpathlineto{\pgfqpoint{4.393909in}{7.786665in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{7.781441in}}%
\pgfpathlineto{\pgfqpoint{4.399193in}{7.765940in}}%
\pgfpathlineto{\pgfqpoint{4.403420in}{7.731601in}}%
\pgfpathlineto{\pgfqpoint{4.408705in}{7.669345in}}%
\pgfpathlineto{\pgfqpoint{4.416102in}{7.552846in}}%
\pgfpathlineto{\pgfqpoint{4.443051in}{7.096756in}}%
\pgfpathlineto{\pgfqpoint{4.448335in}{7.050437in}}%
\pgfpathlineto{\pgfqpoint{4.452034in}{7.032792in}}%
\pgfpathlineto{\pgfqpoint{4.454676in}{7.028071in}}%
\pgfpathlineto{\pgfqpoint{4.456261in}{7.028487in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{7.032858in}}%
\pgfpathlineto{\pgfqpoint{4.461017in}{7.044334in}}%
\pgfpathlineto{\pgfqpoint{4.464716in}{7.071118in}}%
\pgfpathlineto{\pgfqpoint{4.469472in}{7.122648in}}%
\pgfpathlineto{\pgfqpoint{4.476341in}{7.225821in}}%
\pgfpathlineto{\pgfqpoint{4.487966in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{7.657010in}}%
\pgfpathlineto{\pgfqpoint{4.506460in}{7.735661in}}%
\pgfpathlineto{\pgfqpoint{4.511216in}{7.772866in}}%
\pgfpathlineto{\pgfqpoint{4.514386in}{7.785354in}}%
\pgfpathlineto{\pgfqpoint{4.516500in}{7.787988in}}%
\pgfpathlineto{\pgfqpoint{4.518085in}{7.786968in}}%
\pgfpathlineto{\pgfqpoint{4.520199in}{7.781586in}}%
\pgfpathlineto{\pgfqpoint{4.523369in}{7.764912in}}%
\pgfpathlineto{\pgfqpoint{4.527597in}{7.727176in}}%
\pgfpathlineto{\pgfqpoint{4.532881in}{7.657902in}}%
\pgfpathlineto{\pgfqpoint{4.540278in}{7.528833in}}%
\pgfpathlineto{\pgfqpoint{4.563000in}{7.108205in}}%
\pgfpathlineto{\pgfqpoint{4.568284in}{7.053628in}}%
\pgfpathlineto{\pgfqpoint{4.571983in}{7.033134in}}%
\pgfpathlineto{\pgfqpoint{4.574625in}{7.028013in}}%
\pgfpathlineto{\pgfqpoint{4.576210in}{7.028809in}}%
\pgfpathlineto{\pgfqpoint{4.578324in}{7.034471in}}%
\pgfpathlineto{\pgfqpoint{4.581494in}{7.052730in}}%
\pgfpathlineto{\pgfqpoint{4.585722in}{7.094095in}}%
\pgfpathlineto{\pgfqpoint{4.591006in}{7.169791in}}%
\pgfpathlineto{\pgfqpoint{4.598932in}{7.320026in}}%
\pgfpathlineto{\pgfqpoint{4.616898in}{7.671934in}}%
\pgfpathlineto{\pgfqpoint{4.622710in}{7.744953in}}%
\pgfpathlineto{\pgfqpoint{4.626938in}{7.776428in}}%
\pgfpathlineto{\pgfqpoint{4.630108in}{7.786966in}}%
\pgfpathlineto{\pgfqpoint{4.631693in}{7.787971in}}%
\pgfpathlineto{\pgfqpoint{4.633278in}{7.786125in}}%
\pgfpathlineto{\pgfqpoint{4.635392in}{7.779202in}}%
\pgfpathlineto{\pgfqpoint{4.638562in}{7.759492in}}%
\pgfpathlineto{\pgfqpoint{4.642790in}{7.717650in}}%
\pgfpathlineto{\pgfqpoint{4.648602in}{7.634608in}}%
\pgfpathlineto{\pgfqpoint{4.657585in}{7.467256in}}%
\pgfpathlineto{\pgfqpoint{4.673966in}{7.159851in}}%
\pgfpathlineto{\pgfqpoint{4.680307in}{7.079259in}}%
\pgfpathlineto{\pgfqpoint{4.685062in}{7.042538in}}%
\pgfpathlineto{\pgfqpoint{4.688233in}{7.030346in}}%
\pgfpathlineto{\pgfqpoint{4.690347in}{7.027937in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{7.029188in}}%
\pgfpathlineto{\pgfqpoint{4.694045in}{7.034862in}}%
\pgfpathlineto{\pgfqpoint{4.697216in}{7.051647in}}%
\pgfpathlineto{\pgfqpoint{4.701443in}{7.088636in}}%
\pgfpathlineto{\pgfqpoint{4.706727in}{7.156502in}}%
\pgfpathlineto{\pgfqpoint{4.714653in}{7.290234in}}%
\pgfpathlineto{\pgfqpoint{4.737375in}{7.694966in}}%
\pgfpathlineto{\pgfqpoint{4.743188in}{7.755726in}}%
\pgfpathlineto{\pgfqpoint{4.747415in}{7.780724in}}%
\pgfpathlineto{\pgfqpoint{4.750057in}{7.787328in}}%
\pgfpathlineto{\pgfqpoint{4.751642in}{7.787912in}}%
\pgfpathlineto{\pgfqpoint{4.753227in}{7.785994in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{7.779539in}}%
\pgfpathlineto{\pgfqpoint{4.758511in}{7.761400in}}%
\pgfpathlineto{\pgfqpoint{4.762739in}{7.722327in}}%
\pgfpathlineto{\pgfqpoint{4.768551in}{7.645159in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{7.505825in}}%
\pgfpathlineto{\pgfqpoint{4.797085in}{7.131021in}}%
\pgfpathlineto{\pgfqpoint{4.802898in}{7.065591in}}%
\pgfpathlineto{\pgfqpoint{4.807125in}{7.037786in}}%
\pgfpathlineto{\pgfqpoint{4.810295in}{7.028668in}}%
\pgfpathlineto{\pgfqpoint{4.811881in}{7.028023in}}%
\pgfpathlineto{\pgfqpoint{4.813466in}{7.030026in}}%
\pgfpathlineto{\pgfqpoint{4.815580in}{7.036801in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{7.055458in}}%
\pgfpathlineto{\pgfqpoint{4.822977in}{7.094840in}}%
\pgfpathlineto{\pgfqpoint{4.828790in}{7.173527in}}%
\pgfpathlineto{\pgfqpoint{4.837773in}{7.332953in}}%
\pgfpathlineto{\pgfqpoint{4.856267in}{7.666463in}}%
\pgfpathlineto{\pgfqpoint{4.862608in}{7.740600in}}%
\pgfpathlineto{\pgfqpoint{4.867364in}{7.774429in}}%
\pgfpathlineto{\pgfqpoint{4.871062in}{7.786643in}}%
\pgfpathlineto{\pgfqpoint{4.873176in}{7.787928in}}%
\pgfpathlineto{\pgfqpoint{4.874761in}{7.786199in}}%
\pgfpathlineto{\pgfqpoint{4.877403in}{7.778382in}}%
\pgfpathlineto{\pgfqpoint{4.881102in}{7.757590in}}%
\pgfpathlineto{\pgfqpoint{4.885330in}{7.719603in}}%
\pgfpathlineto{\pgfqpoint{4.892199in}{7.633880in}}%
\pgfpathlineto{\pgfqpoint{4.900653in}{7.497963in}}%
\pgfpathlineto{\pgfqpoint{4.920205in}{7.177517in}}%
\pgfpathlineto{\pgfqpoint{4.928131in}{7.087614in}}%
\pgfpathlineto{\pgfqpoint{4.933415in}{7.049148in}}%
\pgfpathlineto{\pgfqpoint{4.937642in}{7.032236in}}%
\pgfpathlineto{\pgfqpoint{4.940284in}{7.028151in}}%
\pgfpathlineto{\pgfqpoint{4.941869in}{7.028190in}}%
\pgfpathlineto{\pgfqpoint{4.943983in}{7.031104in}}%
\pgfpathlineto{\pgfqpoint{4.946625in}{7.039115in}}%
\pgfpathlineto{\pgfqpoint{4.950324in}{7.058198in}}%
\pgfpathlineto{\pgfqpoint{4.955080in}{7.097394in}}%
\pgfpathlineto{\pgfqpoint{4.961949in}{7.175863in}}%
\pgfpathlineto{\pgfqpoint{4.969875in}{7.294050in}}%
\pgfpathlineto{\pgfqpoint{4.995239in}{7.696819in}}%
\pgfpathlineto{\pgfqpoint{5.001580in}{7.757784in}}%
\pgfpathlineto{\pgfqpoint{5.005807in}{7.780774in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{7.787719in}}%
\pgfpathlineto{\pgfqpoint{5.010562in}{7.787682in}}%
\pgfpathlineto{\pgfqpoint{5.012148in}{7.785225in}}%
\pgfpathlineto{\pgfqpoint{5.014790in}{7.775851in}}%
\pgfpathlineto{\pgfqpoint{5.018489in}{7.752184in}}%
\pgfpathlineto{\pgfqpoint{5.022716in}{7.709419in}}%
\pgfpathlineto{\pgfqpoint{5.029057in}{7.618346in}}%
\pgfpathlineto{\pgfqpoint{5.038040in}{7.452714in}}%
\pgfpathlineto{\pgfqpoint{5.053892in}{7.155235in}}%
\pgfpathlineto{\pgfqpoint{5.060233in}{7.074554in}}%
\pgfpathlineto{\pgfqpoint{5.064989in}{7.039244in}}%
\pgfpathlineto{\pgfqpoint{5.068159in}{7.028952in}}%
\pgfpathlineto{\pgfqpoint{5.069744in}{7.027966in}}%
\pgfpathlineto{\pgfqpoint{5.071330in}{7.029764in}}%
\pgfpathlineto{\pgfqpoint{5.073443in}{7.036450in}}%
\pgfpathlineto{\pgfqpoint{5.076614in}{7.055491in}}%
\pgfpathlineto{\pgfqpoint{5.080841in}{7.097135in}}%
\pgfpathlineto{\pgfqpoint{5.086653in}{7.179466in}}%
\pgfpathlineto{\pgfqpoint{5.094580in}{7.326346in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{7.667827in}}%
\pgfpathlineto{\pgfqpoint{5.118886in}{7.745566in}}%
\pgfpathlineto{\pgfqpoint{5.123642in}{7.778937in}}%
\pgfpathlineto{\pgfqpoint{5.126812in}{7.787567in}}%
\pgfpathlineto{\pgfqpoint{5.128398in}{7.787740in}}%
\pgfpathlineto{\pgfqpoint{5.129983in}{7.785157in}}%
\pgfpathlineto{\pgfqpoint{5.132625in}{7.774553in}}%
\pgfpathlineto{\pgfqpoint{5.136324in}{7.746842in}}%
\pgfpathlineto{\pgfqpoint{5.141080in}{7.692179in}}%
\pgfpathlineto{\pgfqpoint{5.147420in}{7.589382in}}%
\pgfpathlineto{\pgfqpoint{5.159574in}{7.343911in}}%
\pgfpathlineto{\pgfqpoint{5.170142in}{7.146844in}}%
\pgfpathlineto{\pgfqpoint{5.176483in}{7.067467in}}%
\pgfpathlineto{\pgfqpoint{5.180710in}{7.037240in}}%
\pgfpathlineto{\pgfqpoint{5.183881in}{7.028290in}}%
\pgfpathlineto{\pgfqpoint{5.185466in}{7.028340in}}%
\pgfpathlineto{\pgfqpoint{5.187051in}{7.031419in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{7.037555in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{7.037555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.989933in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.826004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{6.989933in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.826004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.989933in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.989933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.826004in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.826004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.995938in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.995938in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.832009in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.832009in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.995938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.296974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405863in, y=6.248748in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.628859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405863in, y=6.580634in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in,y=6.413973in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{5.995938in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{6.229380in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{6.276527in}}%
\pgfpathlineto{\pgfqpoint{1.018960in}{6.290814in}}%
\pgfpathlineto{\pgfqpoint{1.037983in}{6.300767in}}%
\pgfpathlineto{\pgfqpoint{1.062818in}{6.304311in}}%
\pgfpathlineto{\pgfqpoint{1.076028in}{6.302481in}}%
\pgfpathlineto{\pgfqpoint{1.081841in}{6.300755in}}%
\pgfpathlineto{\pgfqpoint{1.087125in}{6.298306in}}%
\pgfpathlineto{\pgfqpoint{1.100335in}{6.288978in}}%
\pgfpathlineto{\pgfqpoint{1.117244in}{6.270896in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{6.255408in}}%
\pgfpathlineto{\pgfqpoint{1.164801in}{6.191410in}}%
\pgfpathlineto{\pgfqpoint{1.213415in}{6.093869in}}%
\pgfpathlineto{\pgfqpoint{1.225040in}{6.078940in}}%
\pgfpathlineto{\pgfqpoint{1.228739in}{6.077091in}}%
\pgfpathlineto{\pgfqpoint{1.237722in}{6.076671in}}%
\pgfpathlineto{\pgfqpoint{1.241949in}{6.079718in}}%
\pgfpathlineto{\pgfqpoint{1.250403in}{6.089532in}}%
\pgfpathlineto{\pgfqpoint{1.254631in}{6.097731in}}%
\pgfpathlineto{\pgfqpoint{1.279466in}{6.156667in}}%
\pgfpathlineto{\pgfqpoint{1.311699in}{6.249550in}}%
\pgfpathlineto{\pgfqpoint{1.365068in}{6.400299in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{6.444492in}}%
\pgfpathlineto{\pgfqpoint{1.407341in}{6.491535in}}%
\pgfpathlineto{\pgfqpoint{1.444858in}{6.552188in}}%
\pgfpathlineto{\pgfqpoint{1.464409in}{6.576060in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{6.598170in}}%
\pgfpathlineto{\pgfqpoint{1.502983in}{6.604918in}}%
\pgfpathlineto{\pgfqpoint{1.527290in}{6.611734in}}%
\pgfpathlineto{\pgfqpoint{1.534159in}{6.611593in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{6.611595in}}%
\pgfpathlineto{\pgfqpoint{1.548426in}{6.610658in}}%
\pgfpathlineto{\pgfqpoint{1.556352in}{6.608652in}}%
\pgfpathlineto{\pgfqpoint{1.560580in}{6.607244in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{6.589737in}}%
\pgfpathlineto{\pgfqpoint{1.597568in}{6.580103in}}%
\pgfpathlineto{\pgfqpoint{1.602852in}{6.573995in}}%
\pgfpathlineto{\pgfqpoint{1.613420in}{6.560585in}}%
\pgfpathlineto{\pgfqpoint{1.623989in}{6.544629in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{6.529584in}}%
\pgfpathlineto{\pgfqpoint{1.641955in}{6.513628in}}%
\pgfpathlineto{\pgfqpoint{1.674187in}{6.444569in}}%
\pgfpathlineto{\pgfqpoint{1.697438in}{6.383496in}}%
\pgfpathlineto{\pgfqpoint{1.750807in}{6.234595in}}%
\pgfpathlineto{\pgfqpoint{1.760847in}{6.213472in}}%
\pgfpathlineto{\pgfqpoint{1.771943in}{6.196336in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{6.190680in}}%
\pgfpathlineto{\pgfqpoint{1.785153in}{6.188918in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{6.190063in}}%
\pgfpathlineto{\pgfqpoint{1.795722in}{6.195294in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{6.201572in}}%
\pgfpathlineto{\pgfqpoint{1.808932in}{6.215805in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{6.229491in}}%
\pgfpathlineto{\pgfqpoint{1.829011in}{6.267787in}}%
\pgfpathlineto{\pgfqpoint{1.843807in}{6.315318in}}%
\pgfpathlineto{\pgfqpoint{1.921483in}{6.579313in}}%
\pgfpathlineto{\pgfqpoint{1.930994in}{6.606646in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{6.626341in}}%
\pgfpathlineto{\pgfqpoint{1.958472in}{6.670680in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{6.691123in}}%
\pgfpathlineto{\pgfqpoint{1.977494in}{6.703539in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{6.715369in}}%
\pgfpathlineto{\pgfqpoint{1.990705in}{6.721423in}}%
\pgfpathlineto{\pgfqpoint{2.014483in}{6.742698in}}%
\pgfpathlineto{\pgfqpoint{2.030864in}{6.749333in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{6.750455in}}%
\pgfpathlineto{\pgfqpoint{2.046716in}{6.749837in}}%
\pgfpathlineto{\pgfqpoint{2.067852in}{6.740946in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{6.733567in}}%
\pgfpathlineto{\pgfqpoint{2.099557in}{6.712619in}}%
\pgfpathlineto{\pgfqpoint{2.110653in}{6.699111in}}%
\pgfpathlineto{\pgfqpoint{2.115409in}{6.692424in}}%
\pgfpathlineto{\pgfqpoint{2.122278in}{6.682563in}}%
\pgfpathlineto{\pgfqpoint{2.128091in}{6.673915in}}%
\pgfpathlineto{\pgfqpoint{2.157682in}{6.621875in}}%
\pgfpathlineto{\pgfqpoint{2.179347in}{6.578545in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{6.562005in}}%
\pgfpathlineto{\pgfqpoint{2.227960in}{6.465480in}}%
\pgfpathlineto{\pgfqpoint{2.255966in}{6.392735in}}%
\pgfpathlineto{\pgfqpoint{2.318847in}{6.224408in}}%
\pgfpathlineto{\pgfqpoint{2.333642in}{6.193685in}}%
\pgfpathlineto{\pgfqpoint{2.342625in}{6.179753in}}%
\pgfpathlineto{\pgfqpoint{2.353193in}{6.168650in}}%
\pgfpathlineto{\pgfqpoint{2.357949in}{6.166928in}}%
\pgfpathlineto{\pgfqpoint{2.367989in}{6.166710in}}%
\pgfpathlineto{\pgfqpoint{2.373273in}{6.170733in}}%
\pgfpathlineto{\pgfqpoint{2.381727in}{6.179460in}}%
\pgfpathlineto{\pgfqpoint{2.388597in}{6.189919in}}%
\pgfpathlineto{\pgfqpoint{2.402864in}{6.218603in}}%
\pgfpathlineto{\pgfqpoint{2.426114in}{6.276203in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{6.334071in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{6.430609in}}%
\pgfpathlineto{\pgfqpoint{2.502205in}{6.464597in}}%
\pgfpathlineto{\pgfqpoint{2.526511in}{6.503709in}}%
\pgfpathlineto{\pgfqpoint{2.535494in}{6.514923in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{6.525693in}}%
\pgfpathlineto{\pgfqpoint{2.558216in}{6.534461in}}%
\pgfpathlineto{\pgfqpoint{2.571426in}{6.540219in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{6.540665in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{6.540804in}}%
\pgfpathlineto{\pgfqpoint{2.589392in}{6.540398in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{6.534125in}}%
\pgfpathlineto{\pgfqpoint{2.615284in}{6.526419in}}%
\pgfpathlineto{\pgfqpoint{2.636420in}{6.504760in}}%
\pgfpathlineto{\pgfqpoint{2.644347in}{6.494464in}}%
\pgfpathlineto{\pgfqpoint{2.666011in}{6.461402in}}%
\pgfpathlineto{\pgfqpoint{2.682392in}{6.431178in}}%
\pgfpathlineto{\pgfqpoint{2.692432in}{6.411512in}}%
\pgfpathlineto{\pgfqpoint{2.700886in}{6.393514in}}%
\pgfpathlineto{\pgfqpoint{2.719909in}{6.353102in}}%
\pgfpathlineto{\pgfqpoint{2.793358in}{6.187014in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{6.162405in}}%
\pgfpathlineto{\pgfqpoint{2.821892in}{6.130938in}}%
\pgfpathlineto{\pgfqpoint{2.839330in}{6.103945in}}%
\pgfpathlineto{\pgfqpoint{2.846199in}{6.095178in}}%
\pgfpathlineto{\pgfqpoint{2.851483in}{6.089371in}}%
\pgfpathlineto{\pgfqpoint{2.864165in}{6.080472in}}%
\pgfpathlineto{\pgfqpoint{2.873148in}{6.077646in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{6.078280in}}%
\pgfpathlineto{\pgfqpoint{2.891642in}{6.083109in}}%
\pgfpathlineto{\pgfqpoint{2.902210in}{6.091533in}}%
\pgfpathlineto{\pgfqpoint{2.909608in}{6.098595in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{6.126176in}}%
\pgfpathlineto{\pgfqpoint{2.943955in}{6.140976in}}%
\pgfpathlineto{\pgfqpoint{2.962977in}{6.165656in}}%
\pgfpathlineto{\pgfqpoint{2.982000in}{6.187561in}}%
\pgfpathlineto{\pgfqpoint{2.987284in}{6.193344in}}%
\pgfpathlineto{\pgfqpoint{2.993097in}{6.199632in}}%
\pgfpathlineto{\pgfqpoint{3.001023in}{6.206314in}}%
\pgfpathlineto{\pgfqpoint{3.010006in}{6.213890in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{6.226820in}}%
\pgfpathlineto{\pgfqpoint{3.048051in}{6.231570in}}%
\pgfpathlineto{\pgfqpoint{3.063903in}{6.230801in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{6.224760in}}%
\pgfpathlineto{\pgfqpoint{3.088739in}{6.219458in}}%
\pgfpathlineto{\pgfqpoint{3.094551in}{6.215140in}}%
\pgfpathlineto{\pgfqpoint{3.100892in}{6.210339in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{6.187831in}}%
\pgfpathlineto{\pgfqpoint{3.138938in}{6.162532in}}%
\pgfpathlineto{\pgfqpoint{3.154790in}{6.135299in}}%
\pgfpathlineto{\pgfqpoint{3.189665in}{6.065935in}}%
\pgfpathlineto{\pgfqpoint{3.203403in}{6.043075in}}%
\pgfpathlineto{\pgfqpoint{3.211858in}{6.035429in}}%
\pgfpathlineto{\pgfqpoint{3.216085in}{6.033950in}}%
\pgfpathlineto{\pgfqpoint{3.220312in}{6.034897in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{6.038889in}}%
\pgfpathlineto{\pgfqpoint{3.230352in}{6.044448in}}%
\pgfpathlineto{\pgfqpoint{3.243562in}{6.068208in}}%
\pgfpathlineto{\pgfqpoint{3.267341in}{6.127277in}}%
\pgfpathlineto{\pgfqpoint{3.310142in}{6.245561in}}%
\pgfpathlineto{\pgfqpoint{3.340261in}{6.323578in}}%
\pgfpathlineto{\pgfqpoint{3.365097in}{6.380204in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{6.413778in}}%
\pgfpathlineto{\pgfqpoint{3.408955in}{6.462321in}}%
\pgfpathlineto{\pgfqpoint{3.424807in}{6.485159in}}%
\pgfpathlineto{\pgfqpoint{3.440131in}{6.504651in}}%
\pgfpathlineto{\pgfqpoint{3.457568in}{6.523883in}}%
\pgfpathlineto{\pgfqpoint{3.480818in}{6.544786in}}%
\pgfpathlineto{\pgfqpoint{3.496670in}{6.554860in}}%
\pgfpathlineto{\pgfqpoint{3.513051in}{6.562927in}}%
\pgfpathlineto{\pgfqpoint{3.522034in}{6.566434in}}%
\pgfpathlineto{\pgfqpoint{3.547926in}{6.569683in}}%
\pgfpathlineto{\pgfqpoint{3.564307in}{6.567283in}}%
\pgfpathlineto{\pgfqpoint{3.568534in}{6.566342in}}%
\pgfpathlineto{\pgfqpoint{3.573818in}{6.565694in}}%
\pgfpathlineto{\pgfqpoint{3.594955in}{6.554599in}}%
\pgfpathlineto{\pgfqpoint{3.615034in}{6.538875in}}%
\pgfpathlineto{\pgfqpoint{3.643040in}{6.504817in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{6.492364in}}%
\pgfpathlineto{\pgfqpoint{3.676330in}{6.448977in}}%
\pgfpathlineto{\pgfqpoint{3.737625in}{6.337442in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{6.314399in}}%
\pgfpathlineto{\pgfqpoint{3.762460in}{6.309960in}}%
\pgfpathlineto{\pgfqpoint{3.775142in}{6.305934in}}%
\pgfpathlineto{\pgfqpoint{3.779898in}{6.307128in}}%
\pgfpathlineto{\pgfqpoint{3.791523in}{6.313632in}}%
\pgfpathlineto{\pgfqpoint{3.799977in}{6.323252in}}%
\pgfpathlineto{\pgfqpoint{3.808960in}{6.337015in}}%
\pgfpathlineto{\pgfqpoint{3.817943in}{6.354232in}}%
\pgfpathlineto{\pgfqpoint{3.834852in}{6.394273in}}%
\pgfpathlineto{\pgfqpoint{3.864443in}{6.478574in}}%
\pgfpathlineto{\pgfqpoint{3.902489in}{6.589252in}}%
\pgfpathlineto{\pgfqpoint{3.922040in}{6.641846in}}%
\pgfpathlineto{\pgfqpoint{3.938949in}{6.681123in}}%
\pgfpathlineto{\pgfqpoint{3.963256in}{6.729256in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{6.753557in}}%
\pgfpathlineto{\pgfqpoint{4.000773in}{6.776114in}}%
\pgfpathlineto{\pgfqpoint{4.011869in}{6.783869in}}%
\pgfpathlineto{\pgfqpoint{4.019795in}{6.788187in}}%
\pgfpathlineto{\pgfqpoint{4.037761in}{6.793000in}}%
\pgfpathlineto{\pgfqpoint{4.056256in}{6.793208in}}%
\pgfpathlineto{\pgfqpoint{4.069994in}{6.790174in}}%
\pgfpathlineto{\pgfqpoint{4.090602in}{6.780389in}}%
\pgfpathlineto{\pgfqpoint{4.098000in}{6.775416in}}%
\pgfpathlineto{\pgfqpoint{4.103284in}{6.772236in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{6.735173in}}%
\pgfpathlineto{\pgfqpoint{4.154011in}{6.725716in}}%
\pgfpathlineto{\pgfqpoint{4.160352in}{6.718780in}}%
\pgfpathlineto{\pgfqpoint{4.168807in}{6.708847in}}%
\pgfpathlineto{\pgfqpoint{4.176205in}{6.699678in}}%
\pgfpathlineto{\pgfqpoint{4.194170in}{6.676009in}}%
\pgfpathlineto{\pgfqpoint{4.199983in}{6.666975in}}%
\pgfpathlineto{\pgfqpoint{4.210551in}{6.651495in}}%
\pgfpathlineto{\pgfqpoint{4.229574in}{6.620773in}}%
\pgfpathlineto{\pgfqpoint{4.241199in}{6.601233in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{6.525321in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{6.507471in}}%
\pgfpathlineto{\pgfqpoint{4.318875in}{6.469908in}}%
\pgfpathlineto{\pgfqpoint{4.333142in}{6.450643in}}%
\pgfpathlineto{\pgfqpoint{4.348466in}{6.435130in}}%
\pgfpathlineto{\pgfqpoint{4.362733in}{6.427114in}}%
\pgfpathlineto{\pgfqpoint{4.377528in}{6.426481in}}%
\pgfpathlineto{\pgfqpoint{4.383869in}{6.428907in}}%
\pgfpathlineto{\pgfqpoint{4.395494in}{6.436565in}}%
\pgfpathlineto{\pgfqpoint{4.403420in}{6.444817in}}%
\pgfpathlineto{\pgfqpoint{4.418744in}{6.465257in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{6.479112in}}%
\pgfpathlineto{\pgfqpoint{4.440409in}{6.502467in}}%
\pgfpathlineto{\pgfqpoint{4.456261in}{6.533008in}}%
\pgfpathlineto{\pgfqpoint{4.490608in}{6.600485in}}%
\pgfpathlineto{\pgfqpoint{4.509631in}{6.632953in}}%
\pgfpathlineto{\pgfqpoint{4.531295in}{6.663794in}}%
\pgfpathlineto{\pgfqpoint{4.546091in}{6.679065in}}%
\pgfpathlineto{\pgfqpoint{4.564057in}{6.690225in}}%
\pgfpathlineto{\pgfqpoint{4.574097in}{6.692890in}}%
\pgfpathlineto{\pgfqpoint{4.583608in}{6.693701in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{6.690506in}}%
\pgfpathlineto{\pgfqpoint{4.603687in}{6.688387in}}%
\pgfpathlineto{\pgfqpoint{4.613727in}{6.682205in}}%
\pgfpathlineto{\pgfqpoint{4.619540in}{6.677668in}}%
\pgfpathlineto{\pgfqpoint{4.644375in}{6.651719in}}%
\pgfpathlineto{\pgfqpoint{4.661812in}{6.627343in}}%
\pgfpathlineto{\pgfqpoint{4.692460in}{6.578143in}}%
\pgfpathlineto{\pgfqpoint{4.714653in}{6.538386in}}%
\pgfpathlineto{\pgfqpoint{4.722580in}{6.524410in}}%
\pgfpathlineto{\pgfqpoint{4.728392in}{6.512778in}}%
\pgfpathlineto{\pgfqpoint{4.736847in}{6.497455in}}%
\pgfpathlineto{\pgfqpoint{4.745830in}{6.480130in}}%
\pgfpathlineto{\pgfqpoint{4.805011in}{6.373592in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{6.360793in}}%
\pgfpathlineto{\pgfqpoint{4.826148in}{6.339842in}}%
\pgfpathlineto{\pgfqpoint{4.886386in}{6.251233in}}%
\pgfpathlineto{\pgfqpoint{4.902239in}{6.231183in}}%
\pgfpathlineto{\pgfqpoint{4.919148in}{6.213307in}}%
\pgfpathlineto{\pgfqpoint{4.929716in}{6.203804in}}%
\pgfpathlineto{\pgfqpoint{4.947682in}{6.194423in}}%
\pgfpathlineto{\pgfqpoint{4.967233in}{6.193099in}}%
\pgfpathlineto{\pgfqpoint{4.976744in}{6.196085in}}%
\pgfpathlineto{\pgfqpoint{4.984142in}{6.199128in}}%
\pgfpathlineto{\pgfqpoint{4.992597in}{6.204182in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{6.208222in}}%
\pgfpathlineto{\pgfqpoint{5.076614in}{6.277041in}}%
\pgfpathlineto{\pgfqpoint{5.096165in}{6.287328in}}%
\pgfpathlineto{\pgfqpoint{5.103562in}{6.289570in}}%
\pgfpathlineto{\pgfqpoint{5.118358in}{6.291408in}}%
\pgfpathlineto{\pgfqpoint{5.134210in}{6.288319in}}%
\pgfpathlineto{\pgfqpoint{5.140023in}{6.286061in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{6.283368in}}%
\pgfpathlineto{\pgfqpoint{5.168028in}{6.266779in}}%
\pgfpathlineto{\pgfqpoint{5.184409in}{6.248471in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{6.242252in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{6.242252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.995938in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.832009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{5.995938in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.832009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.995938in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.995938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.832009in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.832009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.001942in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.001942in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.838013in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.838013in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.001942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{5.001942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=4.904720in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660227in}{5.001942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660227in,y=4.904720in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131818in}{5.001942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131818in,y=4.904720in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{5.001942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603409in,y=4.904720in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{5.001942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=4.904720in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{5.001942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546591in,y=4.904720in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018182in}{5.001942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018182in,y=4.904720in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489773in}{5.001942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489773in,y=4.904720in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{5.001942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=4.904720in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=4.725708in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.316451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=5.268225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.656001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=5.607775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214024in, y=5.082400in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385030in, y=5.074104in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (\(\displaystyle \times 10^7\)\,km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{5.001942in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{5.597423in}}%
\pgfpathlineto{\pgfqpoint{0.966119in}{5.605904in}}%
\pgfpathlineto{\pgfqpoint{0.976159in}{5.621770in}}%
\pgfpathlineto{\pgfqpoint{0.986727in}{5.626473in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{5.624119in}}%
\pgfpathlineto{\pgfqpoint{0.991483in}{5.612748in}}%
\pgfpathlineto{\pgfqpoint{0.994653in}{5.589328in}}%
\pgfpathlineto{\pgfqpoint{1.007335in}{5.471502in}}%
\pgfpathlineto{\pgfqpoint{1.031642in}{5.209536in}}%
\pgfpathlineto{\pgfqpoint{1.036926in}{5.186314in}}%
\pgfpathlineto{\pgfqpoint{1.044324in}{5.169739in}}%
\pgfpathlineto{\pgfqpoint{1.058062in}{5.144321in}}%
\pgfpathlineto{\pgfqpoint{1.063875in}{5.140378in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{5.136574in}}%
\pgfpathlineto{\pgfqpoint{1.076557in}{5.137335in}}%
\pgfpathlineto{\pgfqpoint{1.079727in}{5.139963in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{5.160920in}}%
\pgfpathlineto{\pgfqpoint{1.112489in}{5.193151in}}%
\pgfpathlineto{\pgfqpoint{1.120415in}{5.216059in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{5.265648in}}%
\pgfpathlineto{\pgfqpoint{1.141551in}{5.292415in}}%
\pgfpathlineto{\pgfqpoint{1.151062in}{5.332237in}}%
\pgfpathlineto{\pgfqpoint{1.160574in}{5.358951in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{5.431357in}}%
\pgfpathlineto{\pgfqpoint{1.194392in}{5.502950in}}%
\pgfpathlineto{\pgfqpoint{1.200733in}{5.522502in}}%
\pgfpathlineto{\pgfqpoint{1.203903in}{5.526070in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{5.525561in}}%
\pgfpathlineto{\pgfqpoint{1.212358in}{5.521448in}}%
\pgfpathlineto{\pgfqpoint{1.214472in}{5.523168in}}%
\pgfpathlineto{\pgfqpoint{1.224511in}{5.535590in}}%
\pgfpathlineto{\pgfqpoint{1.230324in}{5.536575in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{5.539463in}}%
\pgfpathlineto{\pgfqpoint{1.245648in}{5.544858in}}%
\pgfpathlineto{\pgfqpoint{1.250403in}{5.540990in}}%
\pgfpathlineto{\pgfqpoint{1.253574in}{5.533803in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{5.522586in}}%
\pgfpathlineto{\pgfqpoint{1.260972in}{5.491408in}}%
\pgfpathlineto{\pgfqpoint{1.272597in}{5.414203in}}%
\pgfpathlineto{\pgfqpoint{1.276824in}{5.399799in}}%
\pgfpathlineto{\pgfqpoint{1.280523in}{5.393800in}}%
\pgfpathlineto{\pgfqpoint{1.284750in}{5.391518in}}%
\pgfpathlineto{\pgfqpoint{1.292148in}{5.389028in}}%
\pgfpathlineto{\pgfqpoint{1.296903in}{5.386229in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{5.378545in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{5.371800in}}%
\pgfpathlineto{\pgfqpoint{1.319625in}{5.352094in}}%
\pgfpathlineto{\pgfqpoint{1.322267in}{5.351725in}}%
\pgfpathlineto{\pgfqpoint{1.325437in}{5.353282in}}%
\pgfpathlineto{\pgfqpoint{1.328608in}{5.355974in}}%
\pgfpathlineto{\pgfqpoint{1.332307in}{5.360324in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{5.375265in}}%
\pgfpathlineto{\pgfqpoint{1.344460in}{5.391907in}}%
\pgfpathlineto{\pgfqpoint{1.350801in}{5.419699in}}%
\pgfpathlineto{\pgfqpoint{1.357142in}{5.458706in}}%
\pgfpathlineto{\pgfqpoint{1.375636in}{5.578749in}}%
\pgfpathlineto{\pgfqpoint{1.381977in}{5.603233in}}%
\pgfpathlineto{\pgfqpoint{1.387261in}{5.615130in}}%
\pgfpathlineto{\pgfqpoint{1.393602in}{5.621977in}}%
\pgfpathlineto{\pgfqpoint{1.395187in}{5.622518in}}%
\pgfpathlineto{\pgfqpoint{1.398886in}{5.619141in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{5.615813in}}%
\pgfpathlineto{\pgfqpoint{1.404170in}{5.598876in}}%
\pgfpathlineto{\pgfqpoint{1.407869in}{5.570038in}}%
\pgfpathlineto{\pgfqpoint{1.419494in}{5.453207in}}%
\pgfpathlineto{\pgfqpoint{1.430062in}{5.361948in}}%
\pgfpathlineto{\pgfqpoint{1.434818in}{5.336462in}}%
\pgfpathlineto{\pgfqpoint{1.440631in}{5.318949in}}%
\pgfpathlineto{\pgfqpoint{1.448028in}{5.302871in}}%
\pgfpathlineto{\pgfqpoint{1.460710in}{5.284130in}}%
\pgfpathlineto{\pgfqpoint{1.480790in}{5.241407in}}%
\pgfpathlineto{\pgfqpoint{1.507739in}{5.160851in}}%
\pgfpathlineto{\pgfqpoint{1.511966in}{5.155249in}}%
\pgfpathlineto{\pgfqpoint{1.516193in}{5.152344in}}%
\pgfpathlineto{\pgfqpoint{1.522006in}{5.150728in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{5.151237in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{5.151750in}}%
\pgfpathlineto{\pgfqpoint{1.537330in}{5.152344in}}%
\pgfpathlineto{\pgfqpoint{1.540500in}{5.154903in}}%
\pgfpathlineto{\pgfqpoint{1.544199in}{5.160806in}}%
\pgfpathlineto{\pgfqpoint{1.548955in}{5.174407in}}%
\pgfpathlineto{\pgfqpoint{1.554239in}{5.198892in}}%
\pgfpathlineto{\pgfqpoint{1.565864in}{5.269164in}}%
\pgfpathlineto{\pgfqpoint{1.584886in}{5.359771in}}%
\pgfpathlineto{\pgfqpoint{1.604437in}{5.434545in}}%
\pgfpathlineto{\pgfqpoint{1.612364in}{5.467392in}}%
\pgfpathlineto{\pgfqpoint{1.618176in}{5.480265in}}%
\pgfpathlineto{\pgfqpoint{1.629801in}{5.494124in}}%
\pgfpathlineto{\pgfqpoint{1.635085in}{5.492832in}}%
\pgfpathlineto{\pgfqpoint{1.639312in}{5.486332in}}%
\pgfpathlineto{\pgfqpoint{1.642483in}{5.482941in}}%
\pgfpathlineto{\pgfqpoint{1.644597in}{5.482629in}}%
\pgfpathlineto{\pgfqpoint{1.646710in}{5.484457in}}%
\pgfpathlineto{\pgfqpoint{1.666261in}{5.516362in}}%
\pgfpathlineto{\pgfqpoint{1.673659in}{5.526529in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{5.531578in}}%
\pgfpathlineto{\pgfqpoint{1.679472in}{5.547134in}}%
\pgfpathlineto{\pgfqpoint{1.691097in}{5.602057in}}%
\pgfpathlineto{\pgfqpoint{1.697437in}{5.612442in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{5.616375in}}%
\pgfpathlineto{\pgfqpoint{1.703250in}{5.616029in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{5.594588in}}%
\pgfpathlineto{\pgfqpoint{1.721216in}{5.588570in}}%
\pgfpathlineto{\pgfqpoint{1.724915in}{5.590128in}}%
\pgfpathlineto{\pgfqpoint{1.729142in}{5.596343in}}%
\pgfpathlineto{\pgfqpoint{1.735483in}{5.610678in}}%
\pgfpathlineto{\pgfqpoint{1.740239in}{5.619556in}}%
\pgfpathlineto{\pgfqpoint{1.743937in}{5.622398in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{5.623333in}}%
\pgfpathlineto{\pgfqpoint{1.756619in}{5.625478in}}%
\pgfpathlineto{\pgfqpoint{1.764017in}{5.628541in}}%
\pgfpathlineto{\pgfqpoint{1.773000in}{5.630000in}}%
\pgfpathlineto{\pgfqpoint{1.784097in}{5.627943in}}%
\pgfpathlineto{\pgfqpoint{1.787795in}{5.631384in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{5.636433in}}%
\pgfpathlineto{\pgfqpoint{1.794136in}{5.645978in}}%
\pgfpathlineto{\pgfqpoint{1.799420in}{5.669563in}}%
\pgfpathlineto{\pgfqpoint{1.804176in}{5.687448in}}%
\pgfpathlineto{\pgfqpoint{1.809460in}{5.698296in}}%
\pgfpathlineto{\pgfqpoint{1.814744in}{5.708128in}}%
\pgfpathlineto{\pgfqpoint{1.832182in}{5.745783in}}%
\pgfpathlineto{\pgfqpoint{1.839051in}{5.761721in}}%
\pgfpathlineto{\pgfqpoint{1.845392in}{5.773055in}}%
\pgfpathlineto{\pgfqpoint{1.857017in}{5.799736in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{5.799802in}}%
\pgfpathlineto{\pgfqpoint{1.862301in}{5.795845in}}%
\pgfpathlineto{\pgfqpoint{1.868114in}{5.783271in}}%
\pgfpathlineto{\pgfqpoint{1.873398in}{5.763282in}}%
\pgfpathlineto{\pgfqpoint{1.877097in}{5.743085in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{5.674197in}}%
\pgfpathlineto{\pgfqpoint{1.896119in}{5.566214in}}%
\pgfpathlineto{\pgfqpoint{1.926239in}{5.247515in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{5.214917in}}%
\pgfpathlineto{\pgfqpoint{1.936807in}{5.197855in}}%
\pgfpathlineto{\pgfqpoint{1.942091in}{5.185405in}}%
\pgfpathlineto{\pgfqpoint{1.950017in}{5.172983in}}%
\pgfpathlineto{\pgfqpoint{1.959000in}{5.165416in}}%
\pgfpathlineto{\pgfqpoint{1.961642in}{5.165921in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{5.169773in}}%
\pgfpathlineto{\pgfqpoint{1.971682in}{5.180978in}}%
\pgfpathlineto{\pgfqpoint{1.981193in}{5.198961in}}%
\pgfpathlineto{\pgfqpoint{1.985949in}{5.203572in}}%
\pgfpathlineto{\pgfqpoint{1.995989in}{5.207399in}}%
\pgfpathlineto{\pgfqpoint{2.001801in}{5.216498in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{5.236587in}}%
\pgfpathlineto{\pgfqpoint{2.018710in}{5.241994in}}%
\pgfpathlineto{\pgfqpoint{2.022409in}{5.243020in}}%
\pgfpathlineto{\pgfqpoint{2.025580in}{5.241290in}}%
\pgfpathlineto{\pgfqpoint{2.034562in}{5.236139in}}%
\pgfpathlineto{\pgfqpoint{2.040375in}{5.238247in}}%
\pgfpathlineto{\pgfqpoint{2.044602in}{5.241567in}}%
\pgfpathlineto{\pgfqpoint{2.052000in}{5.258028in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{5.276081in}}%
\pgfpathlineto{\pgfqpoint{2.069966in}{5.315851in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{5.357765in}}%
\pgfpathlineto{\pgfqpoint{2.086347in}{5.367912in}}%
\pgfpathlineto{\pgfqpoint{2.099557in}{5.410193in}}%
\pgfpathlineto{\pgfqpoint{2.103256in}{5.414208in}}%
\pgfpathlineto{\pgfqpoint{2.106426in}{5.412622in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{5.409081in}}%
\pgfpathlineto{\pgfqpoint{2.111182in}{5.397120in}}%
\pgfpathlineto{\pgfqpoint{2.114352in}{5.370630in}}%
\pgfpathlineto{\pgfqpoint{2.121222in}{5.283559in}}%
\pgfpathlineto{\pgfqpoint{2.127562in}{5.213652in}}%
\pgfpathlineto{\pgfqpoint{2.136017in}{5.146181in}}%
\pgfpathlineto{\pgfqpoint{2.141301in}{5.124047in}}%
\pgfpathlineto{\pgfqpoint{2.144472in}{5.117775in}}%
\pgfpathlineto{\pgfqpoint{2.147642in}{5.116269in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{5.115169in}}%
\pgfpathlineto{\pgfqpoint{2.161381in}{5.118329in}}%
\pgfpathlineto{\pgfqpoint{2.164551in}{5.129793in}}%
\pgfpathlineto{\pgfqpoint{2.170892in}{5.148929in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{5.167076in}}%
\pgfpathlineto{\pgfqpoint{2.179347in}{5.182400in}}%
\pgfpathlineto{\pgfqpoint{2.186216in}{5.224414in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{5.245786in}}%
\pgfpathlineto{\pgfqpoint{2.197841in}{5.266813in}}%
\pgfpathlineto{\pgfqpoint{2.223733in}{5.372052in}}%
\pgfpathlineto{\pgfqpoint{2.228489in}{5.379760in}}%
\pgfpathlineto{\pgfqpoint{2.232716in}{5.389720in}}%
\pgfpathlineto{\pgfqpoint{2.240642in}{5.415036in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{5.429559in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{5.437651in}}%
\pgfpathlineto{\pgfqpoint{2.257023in}{5.446435in}}%
\pgfpathlineto{\pgfqpoint{2.272347in}{5.490314in}}%
\pgfpathlineto{\pgfqpoint{2.278159in}{5.509030in}}%
\pgfpathlineto{\pgfqpoint{2.283443in}{5.520235in}}%
\pgfpathlineto{\pgfqpoint{2.299295in}{5.546103in}}%
\pgfpathlineto{\pgfqpoint{2.306165in}{5.540545in}}%
\pgfpathlineto{\pgfqpoint{2.309335in}{5.537194in}}%
\pgfpathlineto{\pgfqpoint{2.313034in}{5.535105in}}%
\pgfpathlineto{\pgfqpoint{2.321489in}{5.528396in}}%
\pgfpathlineto{\pgfqpoint{2.327301in}{5.528522in}}%
\pgfpathlineto{\pgfqpoint{2.331528in}{5.531516in}}%
\pgfpathlineto{\pgfqpoint{2.341040in}{5.532980in}}%
\pgfpathlineto{\pgfqpoint{2.350551in}{5.525903in}}%
\pgfpathlineto{\pgfqpoint{2.355835in}{5.509487in}}%
\pgfpathlineto{\pgfqpoint{2.359534in}{5.491600in}}%
\pgfpathlineto{\pgfqpoint{2.367989in}{5.436337in}}%
\pgfpathlineto{\pgfqpoint{2.378028in}{5.353790in}}%
\pgfpathlineto{\pgfqpoint{2.383841in}{5.324911in}}%
\pgfpathlineto{\pgfqpoint{2.393352in}{5.295931in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{5.291435in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{5.277543in}}%
\pgfpathlineto{\pgfqpoint{2.422415in}{5.276317in}}%
\pgfpathlineto{\pgfqpoint{2.428756in}{5.274554in}}%
\pgfpathlineto{\pgfqpoint{2.430869in}{5.275490in}}%
\pgfpathlineto{\pgfqpoint{2.441437in}{5.288863in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{5.300081in}}%
\pgfpathlineto{\pgfqpoint{2.454648in}{5.310663in}}%
\pgfpathlineto{\pgfqpoint{2.458875in}{5.320900in}}%
\pgfpathlineto{\pgfqpoint{2.464687in}{5.336053in}}%
\pgfpathlineto{\pgfqpoint{2.467858in}{5.345127in}}%
\pgfpathlineto{\pgfqpoint{2.473142in}{5.367508in}}%
\pgfpathlineto{\pgfqpoint{2.478426in}{5.385745in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{5.390895in}}%
\pgfpathlineto{\pgfqpoint{2.489523in}{5.396083in}}%
\pgfpathlineto{\pgfqpoint{2.497977in}{5.393800in}}%
\pgfpathlineto{\pgfqpoint{2.501676in}{5.386051in}}%
\pgfpathlineto{\pgfqpoint{2.506960in}{5.369273in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{5.320301in}}%
\pgfpathlineto{\pgfqpoint{2.522812in}{5.294903in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{5.255965in}}%
\pgfpathlineto{\pgfqpoint{2.539193in}{5.247723in}}%
\pgfpathlineto{\pgfqpoint{2.547119in}{5.239365in}}%
\pgfpathlineto{\pgfqpoint{2.552403in}{5.237693in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{5.233977in}}%
\pgfpathlineto{\pgfqpoint{2.563500in}{5.233959in}}%
\pgfpathlineto{\pgfqpoint{2.569841in}{5.238109in}}%
\pgfpathlineto{\pgfqpoint{2.576182in}{5.237556in}}%
\pgfpathlineto{\pgfqpoint{2.578824in}{5.235059in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{5.225797in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{5.205394in}}%
\pgfpathlineto{\pgfqpoint{2.593619in}{5.191022in}}%
\pgfpathlineto{\pgfqpoint{2.598903in}{5.182964in}}%
\pgfpathlineto{\pgfqpoint{2.604187in}{5.178969in}}%
\pgfpathlineto{\pgfqpoint{2.608943in}{5.179387in}}%
\pgfpathlineto{\pgfqpoint{2.614756in}{5.181677in}}%
\pgfpathlineto{\pgfqpoint{2.621625in}{5.184782in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{5.187065in}}%
\pgfpathlineto{\pgfqpoint{2.630080in}{5.193705in}}%
\pgfpathlineto{\pgfqpoint{2.634307in}{5.204287in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{5.234374in}}%
\pgfpathlineto{\pgfqpoint{2.658085in}{5.306670in}}%
\pgfpathlineto{\pgfqpoint{2.669710in}{5.382375in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{5.445707in}}%
\pgfpathlineto{\pgfqpoint{2.685034in}{5.470643in}}%
\pgfpathlineto{\pgfqpoint{2.692432in}{5.488350in}}%
\pgfpathlineto{\pgfqpoint{2.695602in}{5.491462in}}%
\pgfpathlineto{\pgfqpoint{2.697716in}{5.492015in}}%
\pgfpathlineto{\pgfqpoint{2.700358in}{5.495183in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{5.501283in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{5.500736in}}%
\pgfpathlineto{\pgfqpoint{2.708812in}{5.500619in}}%
\pgfpathlineto{\pgfqpoint{2.717267in}{5.505780in}}%
\pgfpathlineto{\pgfqpoint{2.725722in}{5.512293in}}%
\pgfpathlineto{\pgfqpoint{2.729949in}{5.513774in}}%
\pgfpathlineto{\pgfqpoint{2.732591in}{5.518021in}}%
\pgfpathlineto{\pgfqpoint{2.741574in}{5.536718in}}%
\pgfpathlineto{\pgfqpoint{2.744216in}{5.537042in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{5.536747in}}%
\pgfpathlineto{\pgfqpoint{2.748972in}{5.538953in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{5.548251in}}%
\pgfpathlineto{\pgfqpoint{2.759011in}{5.549146in}}%
\pgfpathlineto{\pgfqpoint{2.765352in}{5.549838in}}%
\pgfpathlineto{\pgfqpoint{2.773278in}{5.558631in}}%
\pgfpathlineto{\pgfqpoint{2.775392in}{5.556160in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{5.551428in}}%
\pgfpathlineto{\pgfqpoint{2.781205in}{5.551774in}}%
\pgfpathlineto{\pgfqpoint{2.788074in}{5.554802in}}%
\pgfpathlineto{\pgfqpoint{2.791244in}{5.559613in}}%
\pgfpathlineto{\pgfqpoint{2.802341in}{5.580063in}}%
\pgfpathlineto{\pgfqpoint{2.807625in}{5.593758in}}%
\pgfpathlineto{\pgfqpoint{2.812909in}{5.604824in}}%
\pgfpathlineto{\pgfqpoint{2.815551in}{5.606084in}}%
\pgfpathlineto{\pgfqpoint{2.820307in}{5.606207in}}%
\pgfpathlineto{\pgfqpoint{2.822420in}{5.608905in}}%
\pgfpathlineto{\pgfqpoint{2.826119in}{5.618610in}}%
\pgfpathlineto{\pgfqpoint{2.833517in}{5.639722in}}%
\pgfpathlineto{\pgfqpoint{2.836159in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{2.838273in}{5.651027in}}%
\pgfpathlineto{\pgfqpoint{2.846199in}{5.684141in}}%
\pgfpathlineto{\pgfqpoint{2.849898in}{5.691143in}}%
\pgfpathlineto{\pgfqpoint{2.852011in}{5.691419in}}%
\pgfpathlineto{\pgfqpoint{2.854653in}{5.691172in}}%
\pgfpathlineto{\pgfqpoint{2.856767in}{5.691924in}}%
\pgfpathlineto{\pgfqpoint{2.862051in}{5.699559in}}%
\pgfpathlineto{\pgfqpoint{2.864693in}{5.701863in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{5.702762in}}%
\pgfpathlineto{\pgfqpoint{2.871562in}{5.702604in}}%
\pgfpathlineto{\pgfqpoint{2.873148in}{5.705806in}}%
\pgfpathlineto{\pgfqpoint{2.875790in}{5.717400in}}%
\pgfpathlineto{\pgfqpoint{2.884244in}{5.758688in}}%
\pgfpathlineto{\pgfqpoint{2.891114in}{5.782579in}}%
\pgfpathlineto{\pgfqpoint{2.896926in}{5.794398in}}%
\pgfpathlineto{\pgfqpoint{2.902210in}{5.797298in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{5.797657in}}%
\pgfpathlineto{\pgfqpoint{2.909608in}{5.793330in}}%
\pgfpathlineto{\pgfqpoint{2.912778in}{5.786619in}}%
\pgfpathlineto{\pgfqpoint{2.917534in}{5.765219in}}%
\pgfpathlineto{\pgfqpoint{2.921233in}{5.734620in}}%
\pgfpathlineto{\pgfqpoint{2.933386in}{5.608767in}}%
\pgfpathlineto{\pgfqpoint{2.938670in}{5.546518in}}%
\pgfpathlineto{\pgfqpoint{2.944483in}{5.469828in}}%
\pgfpathlineto{\pgfqpoint{2.952937in}{5.393261in}}%
\pgfpathlineto{\pgfqpoint{2.961392in}{5.312005in}}%
\pgfpathlineto{\pgfqpoint{2.984642in}{5.206250in}}%
\pgfpathlineto{\pgfqpoint{2.989398in}{5.185266in}}%
\pgfpathlineto{\pgfqpoint{3.001551in}{5.123107in}}%
\pgfpathlineto{\pgfqpoint{3.013705in}{5.077507in}}%
\pgfpathlineto{\pgfqpoint{3.018989in}{5.057034in}}%
\pgfpathlineto{\pgfqpoint{3.023744in}{5.046157in}}%
\pgfpathlineto{\pgfqpoint{3.027972in}{5.041987in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{5.040434in}}%
\pgfpathlineto{\pgfqpoint{3.071830in}{5.040987in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{5.043201in}}%
\pgfpathlineto{\pgfqpoint{3.087682in}{5.058624in}}%
\pgfpathlineto{\pgfqpoint{3.092966in}{5.075916in}}%
\pgfpathlineto{\pgfqpoint{3.097722in}{5.097386in}}%
\pgfpathlineto{\pgfqpoint{3.105119in}{5.141365in}}%
\pgfpathlineto{\pgfqpoint{3.117801in}{5.220656in}}%
\pgfpathlineto{\pgfqpoint{3.123614in}{5.243435in}}%
\pgfpathlineto{\pgfqpoint{3.129955in}{5.260726in}}%
\pgfpathlineto{\pgfqpoint{3.144750in}{5.293165in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{5.319655in}}%
\pgfpathlineto{\pgfqpoint{3.156903in}{5.327696in}}%
\pgfpathlineto{\pgfqpoint{3.174869in}{5.352394in}}%
\pgfpathlineto{\pgfqpoint{3.179097in}{5.356383in}}%
\pgfpathlineto{\pgfqpoint{3.193364in}{5.366411in}}%
\pgfpathlineto{\pgfqpoint{3.199705in}{5.366895in}}%
\pgfpathlineto{\pgfqpoint{3.203932in}{5.371806in}}%
\pgfpathlineto{\pgfqpoint{3.218199in}{5.390595in}}%
\pgfpathlineto{\pgfqpoint{3.229824in}{5.398397in}}%
\pgfpathlineto{\pgfqpoint{3.234580in}{5.403276in}}%
\pgfpathlineto{\pgfqpoint{3.239335in}{5.406487in}}%
\pgfpathlineto{\pgfqpoint{3.259943in}{5.436545in}}%
\pgfpathlineto{\pgfqpoint{3.264170in}{5.449617in}}%
\pgfpathlineto{\pgfqpoint{3.280023in}{5.499139in}}%
\pgfpathlineto{\pgfqpoint{3.287949in}{5.515005in}}%
\pgfpathlineto{\pgfqpoint{3.292705in}{5.522863in}}%
\pgfpathlineto{\pgfqpoint{3.297460in}{5.528561in}}%
\pgfpathlineto{\pgfqpoint{3.301159in}{5.529019in}}%
\pgfpathlineto{\pgfqpoint{3.304330in}{5.533030in}}%
\pgfpathlineto{\pgfqpoint{3.306972in}{5.535388in}}%
\pgfpathlineto{\pgfqpoint{3.309085in}{5.534031in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{5.526321in}}%
\pgfpathlineto{\pgfqpoint{3.320710in}{5.527434in}}%
\pgfpathlineto{\pgfqpoint{3.326523in}{5.535659in}}%
\pgfpathlineto{\pgfqpoint{3.329165in}{5.543566in}}%
\pgfpathlineto{\pgfqpoint{3.337091in}{5.574184in}}%
\pgfpathlineto{\pgfqpoint{3.343432in}{5.588570in}}%
\pgfpathlineto{\pgfqpoint{3.349244in}{5.596446in}}%
\pgfpathlineto{\pgfqpoint{3.355057in}{5.609942in}}%
\pgfpathlineto{\pgfqpoint{3.365097in}{5.644613in}}%
\pgfpathlineto{\pgfqpoint{3.371437in}{5.664294in}}%
\pgfpathlineto{\pgfqpoint{3.377250in}{5.671016in}}%
\pgfpathlineto{\pgfqpoint{3.380420in}{5.671361in}}%
\pgfpathlineto{\pgfqpoint{3.382006in}{5.669544in}}%
\pgfpathlineto{\pgfqpoint{3.386233in}{5.656963in}}%
\pgfpathlineto{\pgfqpoint{3.388875in}{5.639614in}}%
\pgfpathlineto{\pgfqpoint{3.392574in}{5.603023in}}%
\pgfpathlineto{\pgfqpoint{3.402614in}{5.483024in}}%
\pgfpathlineto{\pgfqpoint{3.410011in}{5.391587in}}%
\pgfpathlineto{\pgfqpoint{3.425335in}{5.166943in}}%
\pgfpathlineto{\pgfqpoint{3.431148in}{5.112020in}}%
\pgfpathlineto{\pgfqpoint{3.435903in}{5.087407in}}%
\pgfpathlineto{\pgfqpoint{3.441187in}{5.072891in}}%
\pgfpathlineto{\pgfqpoint{3.445943in}{5.060423in}}%
\pgfpathlineto{\pgfqpoint{3.451756in}{5.047296in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{5.043961in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{5.042716in}}%
\pgfpathlineto{\pgfqpoint{3.475534in}{5.042924in}}%
\pgfpathlineto{\pgfqpoint{3.478705in}{5.046175in}}%
\pgfpathlineto{\pgfqpoint{3.485045in}{5.053783in}}%
\pgfpathlineto{\pgfqpoint{3.489801in}{5.058988in}}%
\pgfpathlineto{\pgfqpoint{3.501955in}{5.081380in}}%
\pgfpathlineto{\pgfqpoint{3.505653in}{5.095916in}}%
\pgfpathlineto{\pgfqpoint{3.510409in}{5.114095in}}%
\pgfpathlineto{\pgfqpoint{3.516222in}{5.125662in}}%
\pgfpathlineto{\pgfqpoint{3.527318in}{5.145358in}}%
\pgfpathlineto{\pgfqpoint{3.532074in}{5.148215in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{5.153796in}}%
\pgfpathlineto{\pgfqpoint{3.553210in}{5.171367in}}%
\pgfpathlineto{\pgfqpoint{3.556381in}{5.180542in}}%
\pgfpathlineto{\pgfqpoint{3.563250in}{5.213002in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{5.303678in}}%
\pgfpathlineto{\pgfqpoint{3.588085in}{5.321208in}}%
\pgfpathlineto{\pgfqpoint{3.592312in}{5.328752in}}%
\pgfpathlineto{\pgfqpoint{3.598125in}{5.336255in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{5.360324in}}%
\pgfpathlineto{\pgfqpoint{3.620318in}{5.377823in}}%
\pgfpathlineto{\pgfqpoint{3.625602in}{5.382181in}}%
\pgfpathlineto{\pgfqpoint{3.629301in}{5.384602in}}%
\pgfpathlineto{\pgfqpoint{3.630886in}{5.383218in}}%
\pgfpathlineto{\pgfqpoint{3.634057in}{5.380175in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{5.377230in}}%
\pgfpathlineto{\pgfqpoint{3.645153in}{5.368294in}}%
\pgfpathlineto{\pgfqpoint{3.648852in}{5.355483in}}%
\pgfpathlineto{\pgfqpoint{3.654136in}{5.337638in}}%
\pgfpathlineto{\pgfqpoint{3.658364in}{5.324566in}}%
\pgfpathlineto{\pgfqpoint{3.677915in}{5.253472in}}%
\pgfpathlineto{\pgfqpoint{3.683199in}{5.243807in}}%
\pgfpathlineto{\pgfqpoint{3.686898in}{5.241705in}}%
\pgfpathlineto{\pgfqpoint{3.688483in}{5.242063in}}%
\pgfpathlineto{\pgfqpoint{3.691653in}{5.247344in}}%
\pgfpathlineto{\pgfqpoint{3.694295in}{5.257129in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{5.342480in}}%
\pgfpathlineto{\pgfqpoint{3.723358in}{5.438064in}}%
\pgfpathlineto{\pgfqpoint{3.733926in}{5.478257in}}%
\pgfpathlineto{\pgfqpoint{3.737097in}{5.484699in}}%
\pgfpathlineto{\pgfqpoint{3.740267in}{5.488198in}}%
\pgfpathlineto{\pgfqpoint{3.748193in}{5.503843in}}%
\pgfpathlineto{\pgfqpoint{3.755591in}{5.518782in}}%
\pgfpathlineto{\pgfqpoint{3.758233in}{5.520569in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{5.520581in}}%
\pgfpathlineto{\pgfqpoint{3.768273in}{5.514632in}}%
\pgfpathlineto{\pgfqpoint{3.778312in}{5.517357in}}%
\pgfpathlineto{\pgfqpoint{3.784653in}{5.509394in}}%
\pgfpathlineto{\pgfqpoint{3.789937in}{5.511055in}}%
\pgfpathlineto{\pgfqpoint{3.800506in}{5.504966in}}%
\pgfpathlineto{\pgfqpoint{3.807375in}{5.512419in}}%
\pgfpathlineto{\pgfqpoint{3.811602in}{5.515877in}}%
\pgfpathlineto{\pgfqpoint{3.819528in}{5.517136in}}%
\pgfpathlineto{\pgfqpoint{3.830097in}{5.522950in}}%
\pgfpathlineto{\pgfqpoint{3.835381in}{5.520525in}}%
\pgfpathlineto{\pgfqpoint{3.838023in}{5.523278in}}%
\pgfpathlineto{\pgfqpoint{3.843835in}{5.529494in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{5.533169in}}%
\pgfpathlineto{\pgfqpoint{3.850705in}{5.543198in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{5.555509in}}%
\pgfpathlineto{\pgfqpoint{3.858631in}{5.554854in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{5.549077in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{5.534345in}}%
\pgfpathlineto{\pgfqpoint{3.880295in}{5.481986in}}%
\pgfpathlineto{\pgfqpoint{3.887165in}{5.449137in}}%
\pgfpathlineto{\pgfqpoint{3.891920in}{5.418077in}}%
\pgfpathlineto{\pgfqpoint{3.897205in}{5.365442in}}%
\pgfpathlineto{\pgfqpoint{3.914114in}{5.179318in}}%
\pgfpathlineto{\pgfqpoint{3.919398in}{5.150615in}}%
\pgfpathlineto{\pgfqpoint{3.923625in}{5.138372in}}%
\pgfpathlineto{\pgfqpoint{3.928909in}{5.129796in}}%
\pgfpathlineto{\pgfqpoint{3.932080in}{5.127721in}}%
\pgfpathlineto{\pgfqpoint{3.935250in}{5.128205in}}%
\pgfpathlineto{\pgfqpoint{3.937364in}{5.130142in}}%
\pgfpathlineto{\pgfqpoint{3.942119in}{5.138378in}}%
\pgfpathlineto{\pgfqpoint{3.946875in}{5.152828in}}%
\pgfpathlineto{\pgfqpoint{3.949517in}{5.169306in}}%
\pgfpathlineto{\pgfqpoint{3.954801in}{5.218186in}}%
\pgfpathlineto{\pgfqpoint{3.972767in}{5.400924in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{5.428314in}}%
\pgfpathlineto{\pgfqpoint{3.985449in}{5.448563in}}%
\pgfpathlineto{\pgfqpoint{3.988619in}{5.453581in}}%
\pgfpathlineto{\pgfqpoint{3.997602in}{5.474724in}}%
\pgfpathlineto{\pgfqpoint{4.002358in}{5.482797in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{5.484338in}}%
\pgfpathlineto{\pgfqpoint{4.009756in}{5.479006in}}%
\pgfpathlineto{\pgfqpoint{4.011341in}{5.475623in}}%
\pgfpathlineto{\pgfqpoint{4.014511in}{5.461859in}}%
\pgfpathlineto{\pgfqpoint{4.017682in}{5.437444in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{5.344347in}}%
\pgfpathlineto{\pgfqpoint{4.038818in}{5.201244in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{5.167015in}}%
\pgfpathlineto{\pgfqpoint{4.049915in}{5.148863in}}%
\pgfpathlineto{\pgfqpoint{4.053085in}{5.143178in}}%
\pgfpathlineto{\pgfqpoint{4.058369in}{5.140723in}}%
\pgfpathlineto{\pgfqpoint{4.076864in}{5.141761in}}%
\pgfpathlineto{\pgfqpoint{4.081091in}{5.145220in}}%
\pgfpathlineto{\pgfqpoint{4.094301in}{5.162110in}}%
\pgfpathlineto{\pgfqpoint{4.102227in}{5.172540in}}%
\pgfpathlineto{\pgfqpoint{4.105398in}{5.173647in}}%
\pgfpathlineto{\pgfqpoint{4.109097in}{5.171699in}}%
\pgfpathlineto{\pgfqpoint{4.115966in}{5.167076in}}%
\pgfpathlineto{\pgfqpoint{4.122835in}{5.156641in}}%
\pgfpathlineto{\pgfqpoint{4.128119in}{5.148589in}}%
\pgfpathlineto{\pgfqpoint{4.131290in}{5.147853in}}%
\pgfpathlineto{\pgfqpoint{4.136045in}{5.150130in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{5.156293in}}%
\pgfpathlineto{\pgfqpoint{4.149256in}{5.162247in}}%
\pgfpathlineto{\pgfqpoint{4.155597in}{5.172128in}}%
\pgfpathlineto{\pgfqpoint{4.167222in}{5.185823in}}%
\pgfpathlineto{\pgfqpoint{4.169335in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{4.173562in}{5.214104in}}%
\pgfpathlineto{\pgfqpoint{4.177261in}{5.249936in}}%
\pgfpathlineto{\pgfqpoint{4.186773in}{5.361846in}}%
\pgfpathlineto{\pgfqpoint{4.193114in}{5.441109in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{5.526078in}}%
\pgfpathlineto{\pgfqpoint{4.207381in}{5.564805in}}%
\pgfpathlineto{\pgfqpoint{4.211080in}{5.575567in}}%
\pgfpathlineto{\pgfqpoint{4.213193in}{5.576466in}}%
\pgfpathlineto{\pgfqpoint{4.216892in}{5.576010in}}%
\pgfpathlineto{\pgfqpoint{4.222705in}{5.569619in}}%
\pgfpathlineto{\pgfqpoint{4.228517in}{5.549912in}}%
\pgfpathlineto{\pgfqpoint{4.231159in}{5.543336in}}%
\pgfpathlineto{\pgfqpoint{4.236972in}{5.537128in}}%
\pgfpathlineto{\pgfqpoint{4.238028in}{5.536041in}}%
\pgfpathlineto{\pgfqpoint{4.244369in}{5.519802in}}%
\pgfpathlineto{\pgfqpoint{4.248597in}{5.509697in}}%
\pgfpathlineto{\pgfqpoint{4.259693in}{5.480119in}}%
\pgfpathlineto{\pgfqpoint{4.266034in}{5.460476in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{5.456326in}}%
\pgfpathlineto{\pgfqpoint{4.272903in}{5.456195in}}%
\pgfpathlineto{\pgfqpoint{4.275545in}{5.459023in}}%
\pgfpathlineto{\pgfqpoint{4.293511in}{5.489456in}}%
\pgfpathlineto{\pgfqpoint{4.297739in}{5.491047in}}%
\pgfpathlineto{\pgfqpoint{4.301437in}{5.491921in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{5.497522in}}%
\pgfpathlineto{\pgfqpoint{4.307250in}{5.507163in}}%
\pgfpathlineto{\pgfqpoint{4.326801in}{5.597284in}}%
\pgfpathlineto{\pgfqpoint{4.331557in}{5.608974in}}%
\pgfpathlineto{\pgfqpoint{4.343710in}{5.631655in}}%
\pgfpathlineto{\pgfqpoint{4.347937in}{5.640325in}}%
\pgfpathlineto{\pgfqpoint{4.359034in}{5.661332in}}%
\pgfpathlineto{\pgfqpoint{4.362205in}{5.657390in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{5.655937in}}%
\pgfpathlineto{\pgfqpoint{4.371187in}{5.654154in}}%
\pgfpathlineto{\pgfqpoint{4.373830in}{5.649782in}}%
\pgfpathlineto{\pgfqpoint{4.376472in}{5.643715in}}%
\pgfpathlineto{\pgfqpoint{4.380699in}{5.635507in}}%
\pgfpathlineto{\pgfqpoint{4.383869in}{5.636312in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{5.637203in}}%
\pgfpathlineto{\pgfqpoint{4.393381in}{5.637056in}}%
\pgfpathlineto{\pgfqpoint{4.398665in}{5.634223in}}%
\pgfpathlineto{\pgfqpoint{4.400778in}{5.635765in}}%
\pgfpathlineto{\pgfqpoint{4.403949in}{5.642292in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{5.649524in}}%
\pgfpathlineto{\pgfqpoint{4.418744in}{5.665812in}}%
\pgfpathlineto{\pgfqpoint{4.426670in}{5.686163in}}%
\pgfpathlineto{\pgfqpoint{4.435125in}{5.700895in}}%
\pgfpathlineto{\pgfqpoint{4.438824in}{5.713654in}}%
\pgfpathlineto{\pgfqpoint{4.444108in}{5.730476in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{5.746198in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{5.746406in}}%
\pgfpathlineto{\pgfqpoint{4.459960in}{5.744986in}}%
\pgfpathlineto{\pgfqpoint{4.464187in}{5.739513in}}%
\pgfpathlineto{\pgfqpoint{4.468415in}{5.735994in}}%
\pgfpathlineto{\pgfqpoint{4.470528in}{5.731759in}}%
\pgfpathlineto{\pgfqpoint{4.473699in}{5.718429in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{5.697138in}}%
\pgfpathlineto{\pgfqpoint{4.481625in}{5.646946in}}%
\pgfpathlineto{\pgfqpoint{4.486909in}{5.559106in}}%
\pgfpathlineto{\pgfqpoint{4.498006in}{5.336598in}}%
\pgfpathlineto{\pgfqpoint{4.505932in}{5.256922in}}%
\pgfpathlineto{\pgfqpoint{4.527597in}{5.047211in}}%
\pgfpathlineto{\pgfqpoint{4.530239in}{5.040711in}}%
\pgfpathlineto{\pgfqpoint{4.532352in}{5.039950in}}%
\pgfpathlineto{\pgfqpoint{4.556131in}{5.040709in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{5.044445in}}%
\pgfpathlineto{\pgfqpoint{4.572511in}{5.064504in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{5.080273in}}%
\pgfpathlineto{\pgfqpoint{4.582551in}{5.133174in}}%
\pgfpathlineto{\pgfqpoint{4.596290in}{5.251893in}}%
\pgfpathlineto{\pgfqpoint{4.603159in}{5.302087in}}%
\pgfpathlineto{\pgfqpoint{4.609500in}{5.333972in}}%
\pgfpathlineto{\pgfqpoint{4.613199in}{5.343762in}}%
\pgfpathlineto{\pgfqpoint{4.616898in}{5.346768in}}%
\pgfpathlineto{\pgfqpoint{4.618483in}{5.345957in}}%
\pgfpathlineto{\pgfqpoint{4.621125in}{5.341926in}}%
\pgfpathlineto{\pgfqpoint{4.623767in}{5.333303in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{5.268265in}}%
\pgfpathlineto{\pgfqpoint{4.644903in}{5.251652in}}%
\pgfpathlineto{\pgfqpoint{4.650716in}{5.245233in}}%
\pgfpathlineto{\pgfqpoint{4.661812in}{5.225743in}}%
\pgfpathlineto{\pgfqpoint{4.668153in}{5.221999in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{5.214178in}}%
\pgfpathlineto{\pgfqpoint{4.679250in}{5.213555in}}%
\pgfpathlineto{\pgfqpoint{4.689290in}{5.215489in}}%
\pgfpathlineto{\pgfqpoint{4.692989in}{5.219642in}}%
\pgfpathlineto{\pgfqpoint{4.695631in}{5.225100in}}%
\pgfpathlineto{\pgfqpoint{4.707784in}{5.256853in}}%
\pgfpathlineto{\pgfqpoint{4.718352in}{5.276012in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{5.285141in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{5.287009in}}%
\pgfpathlineto{\pgfqpoint{4.729977in}{5.287009in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{5.283412in}}%
\pgfpathlineto{\pgfqpoint{4.738432in}{5.275251in}}%
\pgfpathlineto{\pgfqpoint{4.743187in}{5.260731in}}%
\pgfpathlineto{\pgfqpoint{4.752170in}{5.235550in}}%
\pgfpathlineto{\pgfqpoint{4.755869in}{5.230009in}}%
\pgfpathlineto{\pgfqpoint{4.759040in}{5.229603in}}%
\pgfpathlineto{\pgfqpoint{4.761682in}{5.231261in}}%
\pgfpathlineto{\pgfqpoint{4.766437in}{5.237657in}}%
\pgfpathlineto{\pgfqpoint{4.773835in}{5.253645in}}%
\pgfpathlineto{\pgfqpoint{4.783875in}{5.279746in}}%
\pgfpathlineto{\pgfqpoint{4.789687in}{5.290642in}}%
\pgfpathlineto{\pgfqpoint{4.793386in}{5.304923in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{5.393039in}}%
\pgfpathlineto{\pgfqpoint{4.821920in}{5.475831in}}%
\pgfpathlineto{\pgfqpoint{4.835659in}{5.534483in}}%
\pgfpathlineto{\pgfqpoint{4.839358in}{5.538174in}}%
\pgfpathlineto{\pgfqpoint{4.840943in}{5.537526in}}%
\pgfpathlineto{\pgfqpoint{4.844114in}{5.535866in}}%
\pgfpathlineto{\pgfqpoint{4.846756in}{5.538251in}}%
\pgfpathlineto{\pgfqpoint{4.854682in}{5.551982in}}%
\pgfpathlineto{\pgfqpoint{4.856795in}{5.551774in}}%
\pgfpathlineto{\pgfqpoint{4.859966in}{5.550460in}}%
\pgfpathlineto{\pgfqpoint{4.863665in}{5.554034in}}%
\pgfpathlineto{\pgfqpoint{4.865778in}{5.555613in}}%
\pgfpathlineto{\pgfqpoint{4.867364in}{5.554610in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{5.547140in}}%
\pgfpathlineto{\pgfqpoint{4.874761in}{5.538840in}}%
\pgfpathlineto{\pgfqpoint{4.880045in}{5.525906in}}%
\pgfpathlineto{\pgfqpoint{4.883216in}{5.520166in}}%
\pgfpathlineto{\pgfqpoint{4.897483in}{5.485992in}}%
\pgfpathlineto{\pgfqpoint{4.902239in}{5.482401in}}%
\pgfpathlineto{\pgfqpoint{4.910693in}{5.473133in}}%
\pgfpathlineto{\pgfqpoint{4.919676in}{5.469670in}}%
\pgfpathlineto{\pgfqpoint{4.923903in}{5.470209in}}%
\pgfpathlineto{\pgfqpoint{4.928131in}{5.473848in}}%
\pgfpathlineto{\pgfqpoint{4.932886in}{5.477214in}}%
\pgfpathlineto{\pgfqpoint{4.937642in}{5.476751in}}%
\pgfpathlineto{\pgfqpoint{4.940812in}{5.474013in}}%
\pgfpathlineto{\pgfqpoint{4.944511in}{5.470643in}}%
\pgfpathlineto{\pgfqpoint{4.947153in}{5.471803in}}%
\pgfpathlineto{\pgfqpoint{4.952437in}{5.477442in}}%
\pgfpathlineto{\pgfqpoint{4.972517in}{5.510081in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{5.517745in}}%
\pgfpathlineto{\pgfqpoint{4.991011in}{5.529434in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{5.540708in}}%
\pgfpathlineto{\pgfqpoint{5.013205in}{5.573146in}}%
\pgfpathlineto{\pgfqpoint{5.024301in}{5.592380in}}%
\pgfpathlineto{\pgfqpoint{5.028528in}{5.605098in}}%
\pgfpathlineto{\pgfqpoint{5.044381in}{5.660849in}}%
\pgfpathlineto{\pgfqpoint{5.054420in}{5.693425in}}%
\pgfpathlineto{\pgfqpoint{5.067102in}{5.725034in}}%
\pgfpathlineto{\pgfqpoint{5.085068in}{5.751939in}}%
\pgfpathlineto{\pgfqpoint{5.088767in}{5.753270in}}%
\pgfpathlineto{\pgfqpoint{5.091409in}{5.749933in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{5.745161in}}%
\pgfpathlineto{\pgfqpoint{5.096693in}{5.729529in}}%
\pgfpathlineto{\pgfqpoint{5.101449in}{5.693354in}}%
\pgfpathlineto{\pgfqpoint{5.106205in}{5.640237in}}%
\pgfpathlineto{\pgfqpoint{5.115187in}{5.504770in}}%
\pgfpathlineto{\pgfqpoint{5.134210in}{5.198740in}}%
\pgfpathlineto{\pgfqpoint{5.143193in}{5.128966in}}%
\pgfpathlineto{\pgfqpoint{5.149006in}{5.105923in}}%
\pgfpathlineto{\pgfqpoint{5.161159in}{5.072942in}}%
\pgfpathlineto{\pgfqpoint{5.165386in}{5.066163in}}%
\pgfpathlineto{\pgfqpoint{5.180710in}{5.050938in}}%
\pgfpathlineto{\pgfqpoint{5.187051in}{5.047377in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{5.046821in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{5.046821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.001942in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.838013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{5.001942in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.838013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.001942in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.001942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.838013in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.838013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.431987in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.431987in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.268058in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.268058in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.431987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=3.562599in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Obliquity}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=3.665609in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.431987in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.470201in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.470072in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{3.469992in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.470011in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{3.470040in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{3.469997in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{3.469995in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{3.470002in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{3.469992in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{3.470000in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{3.469996in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{3.470052in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{3.483795in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{3.504222in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{3.476810in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{3.470472in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{3.480616in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{3.965648in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{4.230054in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{3.556305in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{3.470620in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{3.470040in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{3.469996in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{3.469992in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{3.471815in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{3.481811in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{3.480850in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{3.470522in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{3.470067in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{3.469991in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{3.469991in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{3.470003in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{3.470003in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{3.469991in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{3.469999in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{3.470078in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{3.470055in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{3.469995in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{3.469992in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{3.469997in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{3.469993in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{3.469990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.431987in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202943in}{4.230054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.431987in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.268058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.431987in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.268058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.431987in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.431987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.268058in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.268058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387266in}{3.963274in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{3.963274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{3.963274in}}{\pgfqpoint{5.330556in}{3.991052in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{4.170835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{4.198613in}}{\pgfqpoint{5.302778in}{4.198613in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{4.198613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{4.198613in}}{\pgfqpoint{4.359489in}{4.170835in}}%
\pgfpathlineto{\pgfqpoint{4.359489in}{3.991052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{3.963274in}}{\pgfqpoint{4.387266in}{3.963274in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{3.963274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{4.094447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=4.045835in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40.0\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.274062in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.274062in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.437991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=2.541597in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precession}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=2.671613in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.437991in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.476063in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.476042in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{2.476092in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{2.476097in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.476205in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{2.476024in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{2.476129in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{2.476269in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{2.476267in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{2.476194in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{2.476241in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{2.476007in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{2.476876in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{2.477719in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{2.476657in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{2.476175in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{2.476664in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{2.476565in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{2.479227in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{2.482313in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{2.479643in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{2.476562in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{2.477508in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{2.479779in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{2.484890in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{2.477130in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{2.518245in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{2.501988in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{2.477136in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{2.479716in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{2.476215in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{2.490903in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{3.157586in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{2.590744in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{3.236059in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{2.575509in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{2.478710in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{2.500993in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{2.566924in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{2.742407in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{3.099540in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{2.899066in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{2.637951in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{2.575042in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{2.531659in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{2.511268in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{2.499350in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{2.487642in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{2.476704in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{2.482790in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{2.486359in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{2.491114in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{2.491577in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{2.491035in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{2.488136in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{2.487937in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{2.484018in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{2.480119in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{2.477965in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{2.476462in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{2.476092in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{2.476339in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{2.476798in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{2.476906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.437991in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220004in}{3.157586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.437991in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365298in}{3.236059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.437991in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801181in}{3.099540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.274062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.274062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.437991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.274062in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.274062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387266in}{2.581933in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{2.581933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{2.581933in}}{\pgfqpoint{5.330556in}{2.609710in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{3.176840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{3.204618in}}{\pgfqpoint{5.302778in}{3.204618in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{3.204618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{3.204618in}}{\pgfqpoint{4.359489in}{3.176840in}}%
\pgfpathlineto{\pgfqpoint{4.359489in}{2.609710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{2.581933in}}{\pgfqpoint{4.387266in}{2.581933in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{2.581933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{3.100451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=3.051840in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 23.5\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{2.906778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=2.858167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 22.2\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{2.713105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=2.664494in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 19.1\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.443996in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.443996in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.280067in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.280067in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.443996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=1.500148in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=1.677617in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.443996in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.568830in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{2.242063in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{1.482597in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.509282in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{1.482660in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{1.581062in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{1.654065in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{1.829261in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{1.557260in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{1.482948in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{1.490565in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{1.482654in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{1.485995in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{1.483355in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{1.484122in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{1.483030in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{1.482253in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{1.482090in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{1.482952in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{1.482012in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{1.482326in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{1.482011in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{1.482111in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{1.482011in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{1.482167in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{1.482036in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{1.482006in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{1.482029in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{1.482002in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{1.482038in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{1.482001in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{1.482013in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{1.482003in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{1.482006in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{1.482003in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{1.482002in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{1.482005in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{1.482003in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{1.482001in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{1.482001in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{1.482000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.443996in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895294in}{2.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.443996in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331177in}{1.829261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.443996in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.280067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.443996in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.280067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.443996in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.443996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.280067in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.280067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317822in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{1.781610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{1.781610in}}{\pgfqpoint{5.330556in}{1.809388in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{2.182844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{2.210622in}}{\pgfqpoint{5.302778in}{2.210622in}}%
\pgfpathlineto{\pgfqpoint{4.317822in}{2.210622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290044in}{2.210622in}}{\pgfqpoint{4.290044in}{2.182844in}}%
\pgfpathlineto{\pgfqpoint{4.290044in}{1.809388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290044in}{1.781610in}}{\pgfqpoint{4.317822in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{4.317822in}{1.781610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484488in}{2.106455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734488in,y=2.057844in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400.1\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484488in}{1.912783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734488in,y=1.864172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100.0\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.286071in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.286071in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912500in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493750in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493750in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237500in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237500in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818750in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818750in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.173766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (kyr\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=0.530458in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=0.547626in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Log Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.450000in}}{\pgfqpoint{4.650000in}{0.836071in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.533339in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{0.615396in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{0.554396in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{0.721659in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{0.689700in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{0.723601in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{0.528855in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{0.669031in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{1.180234in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{0.819439in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{0.693826in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{0.518922in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{0.508639in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{0.509134in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{0.624977in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{0.623863in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{0.896477in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{0.937322in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{0.537319in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{0.495115in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{0.494008in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{0.526742in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{0.559690in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{0.520856in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{0.523216in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{0.488143in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{0.499018in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{0.496688in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{0.489638in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{0.593918in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{0.585705in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{0.664210in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{0.516677in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{0.491484in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{0.491188in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{0.495690in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{0.488713in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{0.522850in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{0.503802in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{0.488261in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{0.488986in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{0.495209in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{0.500609in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{0.491900in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{0.490776in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{0.490549in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{0.491124in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{0.505088in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{0.499829in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{0.493075in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{0.488837in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{0.488651in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{0.490832in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{0.490318in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{0.488453in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{0.488454in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{0.492637in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{0.500519in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{0.490350in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{0.488193in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{0.488289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.202943in}{4.230054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202943in}{2.340027in}}{\pgfqpoint{2.202943in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.220004in}{3.157586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.220004in}{1.803793in}}{\pgfqpoint{3.220004in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.365298in}{3.236059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365298in}{1.843029in}}{\pgfqpoint{3.365298in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801181in}{3.099540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801181in}{1.774770in}}{\pgfqpoint{3.801181in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.895294in}{2.242063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895294in}{1.346032in}}{\pgfqpoint{0.895294in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.331177in}{1.829261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.331177in}{1.139631in}}{\pgfqpoint{1.331177in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.286071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.286071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.286071in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.286071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/combined_q65_benthic_power_spec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{1.764139in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.764139in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{2.629321in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{2.629321in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{1.764139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{2.629321in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{2.629321in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{2.629321in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{2.629321in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{2.629321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937439in}{2.629321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937439in,y=2.726543in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \hspace{15pt}19\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148399in}{2.629321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148399in,y=2.726543in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286879in}{2.629321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286879in,y=2.726543in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24\,kyr\hspace{20pt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449519in}{2.629321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449519in,y=2.726543in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \hspace{20pt}22\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172560in}{2.629321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172560in,y=2.726543in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{2.629321in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{2.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466444in,y=2.196730in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_{65}\) Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522000in}{1.764139in}}{\pgfqpoint{5.204543in}{0.865182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{1.803573in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{1.804566in}}%
\pgfpathlineto{\pgfqpoint{0.684640in}{1.805189in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{1.803805in}}%
\pgfpathlineto{\pgfqpoint{0.847280in}{1.803511in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{1.803492in}}%
\pgfpathlineto{\pgfqpoint{1.009920in}{1.804213in}}%
\pgfpathlineto{\pgfqpoint{1.091240in}{1.803910in}}%
\pgfpathlineto{\pgfqpoint{1.172560in}{1.804044in}}%
\pgfpathlineto{\pgfqpoint{1.253880in}{1.804247in}}%
\pgfpathlineto{\pgfqpoint{1.335200in}{1.803490in}}%
\pgfpathlineto{\pgfqpoint{1.416520in}{1.803469in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{1.803472in}}%
\pgfpathlineto{\pgfqpoint{1.579160in}{1.803804in}}%
\pgfpathlineto{\pgfqpoint{1.660480in}{1.809029in}}%
\pgfpathlineto{\pgfqpoint{1.741799in}{1.819408in}}%
\pgfpathlineto{\pgfqpoint{1.823119in}{1.810143in}}%
\pgfpathlineto{\pgfqpoint{1.904439in}{1.803747in}}%
\pgfpathlineto{\pgfqpoint{1.985759in}{1.809526in}}%
\pgfpathlineto{\pgfqpoint{2.067079in}{2.099844in}}%
\pgfpathlineto{\pgfqpoint{2.148399in}{2.263303in}}%
\pgfpathlineto{\pgfqpoint{2.229719in}{1.857129in}}%
\pgfpathlineto{\pgfqpoint{2.311039in}{1.804693in}}%
\pgfpathlineto{\pgfqpoint{2.392359in}{1.803790in}}%
\pgfpathlineto{\pgfqpoint{2.473679in}{1.803502in}}%
\pgfpathlineto{\pgfqpoint{2.554999in}{1.803466in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{1.804666in}}%
\pgfpathlineto{\pgfqpoint{2.717639in}{1.810640in}}%
\pgfpathlineto{\pgfqpoint{2.798959in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{2.880279in}{1.803730in}}%
\pgfpathlineto{\pgfqpoint{2.961599in}{1.803506in}}%
\pgfpathlineto{\pgfqpoint{3.042919in}{1.803523in}}%
\pgfpathlineto{\pgfqpoint{3.124239in}{1.805154in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{2.227336in}}%
\pgfpathlineto{\pgfqpoint{3.286879in}{2.576193in}}%
\pgfpathlineto{\pgfqpoint{3.368199in}{1.938138in}}%
\pgfpathlineto{\pgfqpoint{3.449519in}{2.589995in}}%
\pgfpathlineto{\pgfqpoint{3.530839in}{1.871553in}}%
\pgfpathlineto{\pgfqpoint{3.612159in}{1.803965in}}%
\pgfpathlineto{\pgfqpoint{3.693479in}{1.803476in}}%
\pgfpathlineto{\pgfqpoint{3.774799in}{1.803496in}}%
\pgfpathlineto{\pgfqpoint{3.856119in}{1.885609in}}%
\pgfpathlineto{\pgfqpoint{3.937439in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{4.018759in}{1.999943in}}%
\pgfpathlineto{\pgfqpoint{4.100078in}{1.804685in}}%
\pgfpathlineto{\pgfqpoint{4.181398in}{1.803554in}}%
\pgfpathlineto{\pgfqpoint{4.262718in}{1.803481in}}%
\pgfpathlineto{\pgfqpoint{4.344038in}{1.803538in}}%
\pgfpathlineto{\pgfqpoint{4.425358in}{1.807326in}}%
\pgfpathlineto{\pgfqpoint{4.506678in}{1.808175in}}%
\pgfpathlineto{\pgfqpoint{4.587998in}{1.803657in}}%
\pgfpathlineto{\pgfqpoint{4.669318in}{1.803486in}}%
\pgfpathlineto{\pgfqpoint{4.750638in}{1.803469in}}%
\pgfpathlineto{\pgfqpoint{4.831958in}{1.803504in}}%
\pgfpathlineto{\pgfqpoint{4.913278in}{1.803489in}}%
\pgfpathlineto{\pgfqpoint{4.994598in}{1.803500in}}%
\pgfpathlineto{\pgfqpoint{5.075918in}{1.803491in}}%
\pgfpathlineto{\pgfqpoint{5.157238in}{1.803468in}}%
\pgfpathlineto{\pgfqpoint{5.238558in}{1.803466in}}%
\pgfpathlineto{\pgfqpoint{5.319878in}{1.803466in}}%
\pgfpathlineto{\pgfqpoint{5.401198in}{1.803466in}}%
\pgfpathlineto{\pgfqpoint{5.482518in}{1.803475in}}%
\pgfpathlineto{\pgfqpoint{5.563838in}{1.803495in}}%
\pgfpathlineto{\pgfqpoint{5.645158in}{1.803479in}}%
\pgfpathlineto{\pgfqpoint{5.726478in}{1.803467in}}%
\pgfpathlineto{\pgfqpoint{5.736543in}{1.803467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{1.764139in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{2.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726543in}{1.764139in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{2.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{1.764139in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.764139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{2.629321in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{2.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.105637in,y=2.767750in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.446139in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{1.446139in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{0.580957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522000in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522000in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172568in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172568in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823136in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823136in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473704in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473704in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124271in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124271in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774839in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774839in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425407in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425407in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075975in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.075975in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726543in}{0.580957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726543in,y=0.483735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124271in,y=0.304723in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (kyr\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466444in,y=1.013548in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I_\mathrm{Data}\) Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522000in}{0.580957in}}{\pgfqpoint{5.204543in}{0.865182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{0.628277in}}%
\pgfpathlineto{\pgfqpoint{0.603320in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{0.684640in}{0.632490in}}%
\pgfpathlineto{\pgfqpoint{0.765960in}{0.682177in}}%
\pgfpathlineto{\pgfqpoint{0.847280in}{0.669987in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{0.682920in}}%
\pgfpathlineto{\pgfqpoint{1.009920in}{0.627392in}}%
\pgfpathlineto{\pgfqpoint{1.091240in}{0.663109in}}%
\pgfpathlineto{\pgfqpoint{1.172560in}{1.406813in}}%
\pgfpathlineto{\pgfqpoint{1.253880in}{1.210572in}}%
\pgfpathlineto{\pgfqpoint{1.335200in}{0.745825in}}%
\pgfpathlineto{\pgfqpoint{1.416520in}{0.730686in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{0.671331in}}%
\pgfpathlineto{\pgfqpoint{1.579160in}{0.625561in}}%
\pgfpathlineto{\pgfqpoint{1.660480in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{1.741799in}{0.623845in}}%
\pgfpathlineto{\pgfqpoint{1.823119in}{0.649590in}}%
\pgfpathlineto{\pgfqpoint{1.904439in}{0.649185in}}%
\pgfpathlineto{\pgfqpoint{1.985759in}{0.631971in}}%
\pgfpathlineto{\pgfqpoint{2.067079in}{0.785188in}}%
\pgfpathlineto{\pgfqpoint{2.148399in}{0.820080in}}%
\pgfpathlineto{\pgfqpoint{2.229719in}{0.623816in}}%
\pgfpathlineto{\pgfqpoint{2.311039in}{0.629029in}}%
\pgfpathlineto{\pgfqpoint{2.392359in}{0.621435in}}%
\pgfpathlineto{\pgfqpoint{2.473679in}{0.621267in}}%
\pgfpathlineto{\pgfqpoint{2.554999in}{0.627046in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{0.633596in}}%
\pgfpathlineto{\pgfqpoint{2.717639in}{0.625926in}}%
\pgfpathlineto{\pgfqpoint{2.798959in}{0.626328in}}%
\pgfpathlineto{\pgfqpoint{2.880279in}{0.620308in}}%
\pgfpathlineto{\pgfqpoint{2.961599in}{0.622098in}}%
\pgfpathlineto{\pgfqpoint{3.042919in}{0.621697in}}%
\pgfpathlineto{\pgfqpoint{3.124239in}{0.620544in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.626976in}}%
\pgfpathlineto{\pgfqpoint{3.286879in}{0.641387in}}%
\pgfpathlineto{\pgfqpoint{3.368199in}{0.639592in}}%
\pgfpathlineto{\pgfqpoint{3.449519in}{0.661178in}}%
\pgfpathlineto{\pgfqpoint{3.530839in}{0.625083in}}%
\pgfpathlineto{\pgfqpoint{3.612159in}{0.620853in}}%
\pgfpathlineto{\pgfqpoint{3.693479in}{0.620797in}}%
\pgfpathlineto{\pgfqpoint{3.774799in}{0.621537in}}%
\pgfpathlineto{\pgfqpoint{3.856119in}{0.620406in}}%
\pgfpathlineto{\pgfqpoint{3.937439in}{0.626309in}}%
\pgfpathlineto{\pgfqpoint{4.018759in}{0.622874in}}%
\pgfpathlineto{\pgfqpoint{4.100078in}{0.620326in}}%
\pgfpathlineto{\pgfqpoint{4.181398in}{0.620443in}}%
\pgfpathlineto{\pgfqpoint{4.262718in}{0.621468in}}%
\pgfpathlineto{\pgfqpoint{4.344038in}{0.622356in}}%
\pgfpathlineto{\pgfqpoint{4.425358in}{0.620910in}}%
\pgfpathlineto{\pgfqpoint{4.506678in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{4.587998in}{0.620692in}}%
\pgfpathlineto{\pgfqpoint{4.669318in}{0.620796in}}%
\pgfpathlineto{\pgfqpoint{4.750638in}{0.623134in}}%
\pgfpathlineto{\pgfqpoint{4.831958in}{0.622218in}}%
\pgfpathlineto{\pgfqpoint{4.913278in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{4.994598in}{0.620416in}}%
\pgfpathlineto{\pgfqpoint{5.075918in}{0.620389in}}%
\pgfpathlineto{\pgfqpoint{5.157238in}{0.620743in}}%
\pgfpathlineto{\pgfqpoint{5.238558in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{5.319878in}{0.620356in}}%
\pgfpathlineto{\pgfqpoint{5.401198in}{0.620357in}}%
\pgfpathlineto{\pgfqpoint{5.482518in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{5.563838in}{0.622343in}}%
\pgfpathlineto{\pgfqpoint{5.645158in}{0.620652in}}%
\pgfpathlineto{\pgfqpoint{5.726478in}{0.620314in}}%
\pgfpathlineto{\pgfqpoint{5.736543in}{0.620328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.148399in}{2.629321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148399in}{1.605139in}}{\pgfqpoint{2.148399in}{0.580957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286879in}{2.629321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.286879in}{1.605139in}}{\pgfqpoint{3.286879in}{0.580957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.449519in}{2.629321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449519in}{1.605139in}}{\pgfqpoint{3.449519in}{0.580957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.937439in}{2.629321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.937439in}{1.605139in}}{\pgfqpoint{3.937439in}{0.580957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.172560in}{2.629321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.172560in}{1.605139in}}{\pgfqpoint{1.172560in}{0.580957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{1.446139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726543in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.446139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{0.580957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522000in}{1.446139in}}%
\pgfpathlineto{\pgfqpoint{5.726543in}{1.446139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.105637in,y=1.584568in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/combined_time_series_power_spec_with_benthic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{8.550000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{8.550000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.740899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{8.037973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336419in, y=7.989748in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{8.480714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336419in, y=8.432488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280863in,y=8.145450in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Obliquity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{7.740899in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{8.112187in}}%
\pgfpathlineto{\pgfqpoint{0.978801in}{8.191096in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{8.261119in}}%
\pgfpathlineto{\pgfqpoint{1.004693in}{8.292962in}}%
\pgfpathlineto{\pgfqpoint{1.012091in}{8.311050in}}%
\pgfpathlineto{\pgfqpoint{1.018432in}{8.321232in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{8.325678in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{8.326548in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{8.325077in}}%
\pgfpathlineto{\pgfqpoint{1.036926in}{8.320664in}}%
\pgfpathlineto{\pgfqpoint{1.042210in}{8.312454in}}%
\pgfpathlineto{\pgfqpoint{1.049080in}{8.297054in}}%
\pgfpathlineto{\pgfqpoint{1.057006in}{8.273448in}}%
\pgfpathlineto{\pgfqpoint{1.067574in}{8.234345in}}%
\pgfpathlineto{\pgfqpoint{1.083426in}{8.165867in}}%
\pgfpathlineto{\pgfqpoint{1.106148in}{8.068967in}}%
\pgfpathlineto{\pgfqpoint{1.116716in}{8.033241in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{8.011751in}}%
\pgfpathlineto{\pgfqpoint{1.132040in}{7.999675in}}%
\pgfpathlineto{\pgfqpoint{1.137852in}{7.993443in}}%
\pgfpathlineto{\pgfqpoint{1.142608in}{7.991171in}}%
\pgfpathlineto{\pgfqpoint{1.146835in}{7.991301in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{7.993865in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{7.999728in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{8.009781in}}%
\pgfpathlineto{\pgfqpoint{1.169557in}{8.026328in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{8.053192in}}%
\pgfpathlineto{\pgfqpoint{1.188051in}{8.093083in}}%
\pgfpathlineto{\pgfqpoint{1.202318in}{8.160044in}}%
\pgfpathlineto{\pgfqpoint{1.230324in}{8.293518in}}%
\pgfpathlineto{\pgfqpoint{1.240892in}{8.332675in}}%
\pgfpathlineto{\pgfqpoint{1.248818in}{8.354579in}}%
\pgfpathlineto{\pgfqpoint{1.255159in}{8.366613in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{8.372455in}}%
\pgfpathlineto{\pgfqpoint{1.264670in}{8.374212in}}%
\pgfpathlineto{\pgfqpoint{1.268369in}{8.373564in}}%
\pgfpathlineto{\pgfqpoint{1.272597in}{8.370253in}}%
\pgfpathlineto{\pgfqpoint{1.277352in}{8.363185in}}%
\pgfpathlineto{\pgfqpoint{1.283165in}{8.349889in}}%
\pgfpathlineto{\pgfqpoint{1.290034in}{8.327757in}}%
\pgfpathlineto{\pgfqpoint{1.298489in}{8.291908in}}%
\pgfpathlineto{\pgfqpoint{1.309057in}{8.236355in}}%
\pgfpathlineto{\pgfqpoint{1.327023in}{8.127407in}}%
\pgfpathlineto{\pgfqpoint{1.343932in}{8.029593in}}%
\pgfpathlineto{\pgfqpoint{1.353972in}{7.983815in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{7.959322in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{7.946623in}}%
\pgfpathlineto{\pgfqpoint{1.371938in}{7.940838in}}%
\pgfpathlineto{\pgfqpoint{1.375636in}{7.939340in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{7.940156in}}%
\pgfpathlineto{\pgfqpoint{1.382506in}{7.943499in}}%
\pgfpathlineto{\pgfqpoint{1.386733in}{7.950399in}}%
\pgfpathlineto{\pgfqpoint{1.392017in}{7.963487in}}%
\pgfpathlineto{\pgfqpoint{1.398886in}{7.987168in}}%
\pgfpathlineto{\pgfqpoint{1.407341in}{8.024993in}}%
\pgfpathlineto{\pgfqpoint{1.419494in}{8.091062in}}%
\pgfpathlineto{\pgfqpoint{1.451199in}{8.269190in}}%
\pgfpathlineto{\pgfqpoint{1.460710in}{8.308585in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{8.332620in}}%
\pgfpathlineto{\pgfqpoint{1.474977in}{8.345472in}}%
\pgfpathlineto{\pgfqpoint{1.480261in}{8.351654in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{8.353651in}}%
\pgfpathlineto{\pgfqpoint{1.488716in}{8.353093in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{8.350011in}}%
\pgfpathlineto{\pgfqpoint{1.497699in}{8.343688in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{8.332167in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{8.312058in}}%
\pgfpathlineto{\pgfqpoint{1.520420in}{8.278874in}}%
\pgfpathlineto{\pgfqpoint{1.533102in}{8.225663in}}%
\pgfpathlineto{\pgfqpoint{1.566392in}{8.082066in}}%
\pgfpathlineto{\pgfqpoint{1.576432in}{8.050337in}}%
\pgfpathlineto{\pgfqpoint{1.584358in}{8.032074in}}%
\pgfpathlineto{\pgfqpoint{1.590699in}{8.022245in}}%
\pgfpathlineto{\pgfqpoint{1.595983in}{8.017437in}}%
\pgfpathlineto{\pgfqpoint{1.600739in}{8.015808in}}%
\pgfpathlineto{\pgfqpoint{1.604966in}{8.016472in}}%
\pgfpathlineto{\pgfqpoint{1.609722in}{8.019602in}}%
\pgfpathlineto{\pgfqpoint{1.615006in}{8.025971in}}%
\pgfpathlineto{\pgfqpoint{1.621347in}{8.037439in}}%
\pgfpathlineto{\pgfqpoint{1.628744in}{8.055701in}}%
\pgfpathlineto{\pgfqpoint{1.638256in}{8.085734in}}%
\pgfpathlineto{\pgfqpoint{1.651466in}{8.135808in}}%
\pgfpathlineto{\pgfqpoint{1.678415in}{8.239583in}}%
\pgfpathlineto{\pgfqpoint{1.688455in}{8.269140in}}%
\pgfpathlineto{\pgfqpoint{1.696381in}{8.286176in}}%
\pgfpathlineto{\pgfqpoint{1.702722in}{8.295039in}}%
\pgfpathlineto{\pgfqpoint{1.708006in}{8.298878in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{8.299489in}}%
\pgfpathlineto{\pgfqpoint{1.716460in}{8.297852in}}%
\pgfpathlineto{\pgfqpoint{1.721216in}{8.293319in}}%
\pgfpathlineto{\pgfqpoint{1.726500in}{8.284938in}}%
\pgfpathlineto{\pgfqpoint{1.732841in}{8.270434in}}%
\pgfpathlineto{\pgfqpoint{1.740767in}{8.246167in}}%
\pgfpathlineto{\pgfqpoint{1.750807in}{8.207576in}}%
\pgfpathlineto{\pgfqpoint{1.789909in}{8.048392in}}%
\pgfpathlineto{\pgfqpoint{1.797307in}{8.030451in}}%
\pgfpathlineto{\pgfqpoint{1.803119in}{8.021370in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{8.017558in}}%
\pgfpathlineto{\pgfqpoint{1.811574in}{8.016972in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{8.018502in}}%
\pgfpathlineto{\pgfqpoint{1.819500in}{8.022835in}}%
\pgfpathlineto{\pgfqpoint{1.824256in}{8.030976in}}%
\pgfpathlineto{\pgfqpoint{1.830068in}{8.045433in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{8.070225in}}%
\pgfpathlineto{\pgfqpoint{1.846977in}{8.110493in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{8.198664in}}%
\pgfpathlineto{\pgfqpoint{1.879739in}{8.266058in}}%
\pgfpathlineto{\pgfqpoint{1.889250in}{8.299759in}}%
\pgfpathlineto{\pgfqpoint{1.896648in}{8.318536in}}%
\pgfpathlineto{\pgfqpoint{1.902460in}{8.328031in}}%
\pgfpathlineto{\pgfqpoint{1.907216in}{8.332106in}}%
\pgfpathlineto{\pgfqpoint{1.911443in}{8.332811in}}%
\pgfpathlineto{\pgfqpoint{1.915142in}{8.331176in}}%
\pgfpathlineto{\pgfqpoint{1.919369in}{8.326739in}}%
\pgfpathlineto{\pgfqpoint{1.924653in}{8.317398in}}%
\pgfpathlineto{\pgfqpoint{1.930994in}{8.300916in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{8.273141in}}%
\pgfpathlineto{\pgfqpoint{1.948960in}{8.228815in}}%
\pgfpathlineto{\pgfqpoint{1.965869in}{8.142023in}}%
\pgfpathlineto{\pgfqpoint{1.983307in}{8.056222in}}%
\pgfpathlineto{\pgfqpoint{1.993347in}{8.016817in}}%
\pgfpathlineto{\pgfqpoint{2.001273in}{7.993641in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{7.981001in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{7.974884in}}%
\pgfpathlineto{\pgfqpoint{2.017125in}{7.972959in}}%
\pgfpathlineto{\pgfqpoint{2.020824in}{7.973474in}}%
\pgfpathlineto{\pgfqpoint{2.025051in}{7.976599in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{7.983292in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{7.995818in}}%
\pgfpathlineto{\pgfqpoint{2.042489in}{8.016364in}}%
\pgfpathlineto{\pgfqpoint{2.050943in}{8.049013in}}%
\pgfpathlineto{\pgfqpoint{2.062040in}{8.101267in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{8.206206in}}%
\pgfpathlineto{\pgfqpoint{2.100085in}{8.300816in}}%
\pgfpathlineto{\pgfqpoint{2.110653in}{8.344234in}}%
\pgfpathlineto{\pgfqpoint{2.119108in}{8.370092in}}%
\pgfpathlineto{\pgfqpoint{2.125449in}{8.383283in}}%
\pgfpathlineto{\pgfqpoint{2.130733in}{8.389734in}}%
\pgfpathlineto{\pgfqpoint{2.134960in}{8.391809in}}%
\pgfpathlineto{\pgfqpoint{2.138659in}{8.391299in}}%
\pgfpathlineto{\pgfqpoint{2.142358in}{8.388563in}}%
\pgfpathlineto{\pgfqpoint{2.147114in}{8.381764in}}%
\pgfpathlineto{\pgfqpoint{2.152398in}{8.369936in}}%
\pgfpathlineto{\pgfqpoint{2.158739in}{8.349906in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{8.318888in}}%
\pgfpathlineto{\pgfqpoint{2.175119in}{8.271378in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{8.193703in}}%
\pgfpathlineto{\pgfqpoint{2.222676in}{7.957992in}}%
\pgfpathlineto{\pgfqpoint{2.231131in}{7.919998in}}%
\pgfpathlineto{\pgfqpoint{2.237472in}{7.900411in}}%
\pgfpathlineto{\pgfqpoint{2.242756in}{7.890647in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{7.887642in}}%
\pgfpathlineto{\pgfqpoint{2.249625in}{7.887623in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{7.889966in}}%
\pgfpathlineto{\pgfqpoint{2.256494in}{7.895707in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{7.907844in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{7.929621in}}%
\pgfpathlineto{\pgfqpoint{2.273932in}{7.964358in}}%
\pgfpathlineto{\pgfqpoint{2.282915in}{8.022410in}}%
\pgfpathlineto{\pgfqpoint{2.295597in}{8.120670in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{8.319485in}}%
\pgfpathlineto{\pgfqpoint{2.331000in}{8.379317in}}%
\pgfpathlineto{\pgfqpoint{2.338926in}{8.413595in}}%
\pgfpathlineto{\pgfqpoint{2.345267in}{8.431678in}}%
\pgfpathlineto{\pgfqpoint{2.350023in}{8.439412in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{8.441966in}}%
\pgfpathlineto{\pgfqpoint{2.356892in}{8.441717in}}%
\pgfpathlineto{\pgfqpoint{2.360063in}{8.439190in}}%
\pgfpathlineto{\pgfqpoint{2.364290in}{8.432353in}}%
\pgfpathlineto{\pgfqpoint{2.369045in}{8.420111in}}%
\pgfpathlineto{\pgfqpoint{2.374858in}{8.398953in}}%
\pgfpathlineto{\pgfqpoint{2.382256in}{8.363070in}}%
\pgfpathlineto{\pgfqpoint{2.391767in}{8.305097in}}%
\pgfpathlineto{\pgfqpoint{2.407091in}{8.195345in}}%
\pgfpathlineto{\pgfqpoint{2.426114in}{8.062159in}}%
\pgfpathlineto{\pgfqpoint{2.436153in}{8.006196in}}%
\pgfpathlineto{\pgfqpoint{2.444080in}{7.972933in}}%
\pgfpathlineto{\pgfqpoint{2.450420in}{7.954365in}}%
\pgfpathlineto{\pgfqpoint{2.455705in}{7.944655in}}%
\pgfpathlineto{\pgfqpoint{2.459932in}{7.940734in}}%
\pgfpathlineto{\pgfqpoint{2.463631in}{7.940119in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{7.942080in}}%
\pgfpathlineto{\pgfqpoint{2.471557in}{7.947353in}}%
\pgfpathlineto{\pgfqpoint{2.476841in}{7.958316in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{7.977308in}}%
\pgfpathlineto{\pgfqpoint{2.491108in}{8.008621in}}%
\pgfpathlineto{\pgfqpoint{2.502205in}{8.062768in}}%
\pgfpathlineto{\pgfqpoint{2.540778in}{8.260247in}}%
\pgfpathlineto{\pgfqpoint{2.550290in}{8.294618in}}%
\pgfpathlineto{\pgfqpoint{2.558216in}{8.315784in}}%
\pgfpathlineto{\pgfqpoint{2.564557in}{8.327290in}}%
\pgfpathlineto{\pgfqpoint{2.569841in}{8.332972in}}%
\pgfpathlineto{\pgfqpoint{2.574597in}{8.334975in}}%
\pgfpathlineto{\pgfqpoint{2.578824in}{8.334254in}}%
\pgfpathlineto{\pgfqpoint{2.583051in}{8.331192in}}%
\pgfpathlineto{\pgfqpoint{2.587807in}{8.324995in}}%
\pgfpathlineto{\pgfqpoint{2.593619in}{8.313640in}}%
\pgfpathlineto{\pgfqpoint{2.600489in}{8.295214in}}%
\pgfpathlineto{\pgfqpoint{2.608943in}{8.265975in}}%
\pgfpathlineto{\pgfqpoint{2.620040in}{8.218831in}}%
\pgfpathlineto{\pgfqpoint{2.639062in}{8.126074in}}%
\pgfpathlineto{\pgfqpoint{2.655443in}{8.050708in}}%
\pgfpathlineto{\pgfqpoint{2.664955in}{8.016555in}}%
\pgfpathlineto{\pgfqpoint{2.672352in}{7.997681in}}%
\pgfpathlineto{\pgfqpoint{2.678165in}{7.988520in}}%
\pgfpathlineto{\pgfqpoint{2.682392in}{7.985328in}}%
\pgfpathlineto{\pgfqpoint{2.686091in}{7.985032in}}%
\pgfpathlineto{\pgfqpoint{2.689790in}{7.987122in}}%
\pgfpathlineto{\pgfqpoint{2.694017in}{7.992472in}}%
\pgfpathlineto{\pgfqpoint{2.699301in}{8.003532in}}%
\pgfpathlineto{\pgfqpoint{2.705642in}{8.022932in}}%
\pgfpathlineto{\pgfqpoint{2.713040in}{8.053268in}}%
\pgfpathlineto{\pgfqpoint{2.722551in}{8.102235in}}%
\pgfpathlineto{\pgfqpoint{2.737875in}{8.195022in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{8.303904in}}%
\pgfpathlineto{\pgfqpoint{2.765881in}{8.347158in}}%
\pgfpathlineto{\pgfqpoint{2.773278in}{8.370899in}}%
\pgfpathlineto{\pgfqpoint{2.778563in}{8.381567in}}%
\pgfpathlineto{\pgfqpoint{2.782790in}{8.385959in}}%
\pgfpathlineto{\pgfqpoint{2.786489in}{8.386689in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{8.384968in}}%
\pgfpathlineto{\pgfqpoint{2.793358in}{8.380187in}}%
\pgfpathlineto{\pgfqpoint{2.798114in}{8.369643in}}%
\pgfpathlineto{\pgfqpoint{2.803926in}{8.350349in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{8.319008in}}%
\pgfpathlineto{\pgfqpoint{2.819250in}{8.269371in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{8.186435in}}%
\pgfpathlineto{\pgfqpoint{2.860466in}{7.968692in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{7.925478in}}%
\pgfpathlineto{\pgfqpoint{2.875261in}{7.903336in}}%
\pgfpathlineto{\pgfqpoint{2.880017in}{7.893347in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{7.889725in}}%
\pgfpathlineto{\pgfqpoint{2.886886in}{7.889534in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{7.892050in}}%
\pgfpathlineto{\pgfqpoint{2.893756in}{7.898412in}}%
\pgfpathlineto{\pgfqpoint{2.898511in}{7.911875in}}%
\pgfpathlineto{\pgfqpoint{2.904324in}{7.935860in}}%
\pgfpathlineto{\pgfqpoint{2.911722in}{7.977127in}}%
\pgfpathlineto{\pgfqpoint{2.921233in}{8.044240in}}%
\pgfpathlineto{\pgfqpoint{2.937085in}{8.175377in}}%
\pgfpathlineto{\pgfqpoint{2.955051in}{8.319233in}}%
\pgfpathlineto{\pgfqpoint{2.965091in}{8.382944in}}%
\pgfpathlineto{\pgfqpoint{2.973017in}{8.420145in}}%
\pgfpathlineto{\pgfqpoint{2.979358in}{8.440334in}}%
\pgfpathlineto{\pgfqpoint{2.984642in}{8.450178in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{8.453300in}}%
\pgfpathlineto{\pgfqpoint{2.991511in}{8.453479in}}%
\pgfpathlineto{\pgfqpoint{2.994682in}{8.451348in}}%
\pgfpathlineto{\pgfqpoint{2.998381in}{8.446036in}}%
\pgfpathlineto{\pgfqpoint{3.003136in}{8.434896in}}%
\pgfpathlineto{\pgfqpoint{3.008949in}{8.415034in}}%
\pgfpathlineto{\pgfqpoint{3.016347in}{8.380700in}}%
\pgfpathlineto{\pgfqpoint{3.025330in}{8.327518in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{8.237154in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{7.999667in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{7.947700in}}%
\pgfpathlineto{\pgfqpoint{3.087682in}{7.915770in}}%
\pgfpathlineto{\pgfqpoint{3.094023in}{7.898504in}}%
\pgfpathlineto{\pgfqpoint{3.099307in}{7.890123in}}%
\pgfpathlineto{\pgfqpoint{3.103534in}{7.887396in}}%
\pgfpathlineto{\pgfqpoint{3.106705in}{7.887667in}}%
\pgfpathlineto{\pgfqpoint{3.110403in}{7.890536in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{7.897115in}}%
\pgfpathlineto{\pgfqpoint{3.119915in}{7.910147in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{7.932514in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{7.969931in}}%
\pgfpathlineto{\pgfqpoint{3.143693in}{8.026391in}}%
\pgfpathlineto{\pgfqpoint{3.157432in}{8.123178in}}%
\pgfpathlineto{\pgfqpoint{3.187551in}{8.339425in}}%
\pgfpathlineto{\pgfqpoint{3.198119in}{8.397788in}}%
\pgfpathlineto{\pgfqpoint{3.206045in}{8.430546in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{8.448755in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{8.457803in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{8.460834in}}%
\pgfpathlineto{\pgfqpoint{3.225068in}{8.460564in}}%
\pgfpathlineto{\pgfqpoint{3.228239in}{8.458054in}}%
\pgfpathlineto{\pgfqpoint{3.231938in}{8.452247in}}%
\pgfpathlineto{\pgfqpoint{3.236693in}{8.440255in}}%
\pgfpathlineto{\pgfqpoint{3.242506in}{8.418857in}}%
\pgfpathlineto{\pgfqpoint{3.249375in}{8.384332in}}%
\pgfpathlineto{\pgfqpoint{3.257830in}{8.329738in}}%
\pgfpathlineto{\pgfqpoint{3.268926in}{8.242036in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{7.921563in}}%
\pgfpathlineto{\pgfqpoint{3.315426in}{7.880033in}}%
\pgfpathlineto{\pgfqpoint{3.321239in}{7.859847in}}%
\pgfpathlineto{\pgfqpoint{3.325994in}{7.850441in}}%
\pgfpathlineto{\pgfqpoint{3.329165in}{7.847929in}}%
\pgfpathlineto{\pgfqpoint{3.331807in}{7.848207in}}%
\pgfpathlineto{\pgfqpoint{3.334977in}{7.851356in}}%
\pgfpathlineto{\pgfqpoint{3.338676in}{7.858845in}}%
\pgfpathlineto{\pgfqpoint{3.343432in}{7.874369in}}%
\pgfpathlineto{\pgfqpoint{3.349244in}{7.901942in}}%
\pgfpathlineto{\pgfqpoint{3.356642in}{7.949008in}}%
\pgfpathlineto{\pgfqpoint{3.366153in}{8.025028in}}%
\pgfpathlineto{\pgfqpoint{3.384119in}{8.191257in}}%
\pgfpathlineto{\pgfqpoint{3.398915in}{8.319286in}}%
\pgfpathlineto{\pgfqpoint{3.408426in}{8.383914in}}%
\pgfpathlineto{\pgfqpoint{3.415824in}{8.420482in}}%
\pgfpathlineto{\pgfqpoint{3.421636in}{8.439488in}}%
\pgfpathlineto{\pgfqpoint{3.426392in}{8.448338in}}%
\pgfpathlineto{\pgfqpoint{3.430091in}{8.450916in}}%
\pgfpathlineto{\pgfqpoint{3.432733in}{8.450425in}}%
\pgfpathlineto{\pgfqpoint{3.435903in}{8.447331in}}%
\pgfpathlineto{\pgfqpoint{3.439602in}{8.440344in}}%
\pgfpathlineto{\pgfqpoint{3.444358in}{8.426159in}}%
\pgfpathlineto{\pgfqpoint{3.450170in}{8.401373in}}%
\pgfpathlineto{\pgfqpoint{3.457568in}{8.359507in}}%
\pgfpathlineto{\pgfqpoint{3.467608in}{8.288183in}}%
\pgfpathlineto{\pgfqpoint{3.488216in}{8.119974in}}%
\pgfpathlineto{\pgfqpoint{3.501426in}{8.023034in}}%
\pgfpathlineto{\pgfqpoint{3.510409in}{7.972603in}}%
\pgfpathlineto{\pgfqpoint{3.517278in}{7.945476in}}%
\pgfpathlineto{\pgfqpoint{3.522563in}{7.932159in}}%
\pgfpathlineto{\pgfqpoint{3.526790in}{7.926433in}}%
\pgfpathlineto{\pgfqpoint{3.529960in}{7.925054in}}%
\pgfpathlineto{\pgfqpoint{3.533131in}{7.926143in}}%
\pgfpathlineto{\pgfqpoint{3.536830in}{7.930432in}}%
\pgfpathlineto{\pgfqpoint{3.541057in}{7.939142in}}%
\pgfpathlineto{\pgfqpoint{3.546341in}{7.955385in}}%
\pgfpathlineto{\pgfqpoint{3.553210in}{7.984330in}}%
\pgfpathlineto{\pgfqpoint{3.562193in}{8.032655in}}%
\pgfpathlineto{\pgfqpoint{3.576460in}{8.123538in}}%
\pgfpathlineto{\pgfqpoint{3.597068in}{8.253175in}}%
\pgfpathlineto{\pgfqpoint{3.607636in}{8.305726in}}%
\pgfpathlineto{\pgfqpoint{3.616091in}{8.336959in}}%
\pgfpathlineto{\pgfqpoint{3.622960in}{8.354265in}}%
\pgfpathlineto{\pgfqpoint{3.628244in}{8.362424in}}%
\pgfpathlineto{\pgfqpoint{3.632472in}{8.365685in}}%
\pgfpathlineto{\pgfqpoint{3.636170in}{8.366184in}}%
\pgfpathlineto{\pgfqpoint{3.639869in}{8.364529in}}%
\pgfpathlineto{\pgfqpoint{3.644097in}{8.360055in}}%
\pgfpathlineto{\pgfqpoint{3.649381in}{8.350741in}}%
\pgfpathlineto{\pgfqpoint{3.655722in}{8.334431in}}%
\pgfpathlineto{\pgfqpoint{3.663119in}{8.308960in}}%
\pgfpathlineto{\pgfqpoint{3.672631in}{8.267408in}}%
\pgfpathlineto{\pgfqpoint{3.684784in}{8.203259in}}%
\pgfpathlineto{\pgfqpoint{3.725472in}{7.978329in}}%
\pgfpathlineto{\pgfqpoint{3.733926in}{7.947713in}}%
\pgfpathlineto{\pgfqpoint{3.740267in}{7.931874in}}%
\pgfpathlineto{\pgfqpoint{3.745551in}{7.923918in}}%
\pgfpathlineto{\pgfqpoint{3.749778in}{7.921241in}}%
\pgfpathlineto{\pgfqpoint{3.752949in}{7.921471in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{7.924218in}}%
\pgfpathlineto{\pgfqpoint{3.760875in}{7.930681in}}%
\pgfpathlineto{\pgfqpoint{3.765631in}{7.942245in}}%
\pgfpathlineto{\pgfqpoint{3.771443in}{7.962506in}}%
\pgfpathlineto{\pgfqpoint{3.778313in}{7.994787in}}%
\pgfpathlineto{\pgfqpoint{3.786767in}{8.045940in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{8.128247in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{8.424999in}}%
\pgfpathlineto{\pgfqpoint{3.843835in}{8.464614in}}%
\pgfpathlineto{\pgfqpoint{3.850176in}{8.485984in}}%
\pgfpathlineto{\pgfqpoint{3.854932in}{8.495260in}}%
\pgfpathlineto{\pgfqpoint{3.858631in}{8.498281in}}%
\pgfpathlineto{\pgfqpoint{3.861273in}{8.498115in}}%
\pgfpathlineto{\pgfqpoint{3.864443in}{8.495291in}}%
\pgfpathlineto{\pgfqpoint{3.868142in}{8.488358in}}%
\pgfpathlineto{\pgfqpoint{3.872898in}{8.473743in}}%
\pgfpathlineto{\pgfqpoint{3.878710in}{8.447335in}}%
\pgfpathlineto{\pgfqpoint{3.885580in}{8.404475in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{8.336464in}}%
\pgfpathlineto{\pgfqpoint{3.905131in}{8.227210in}}%
\pgfpathlineto{\pgfqpoint{3.939477in}{7.874712in}}%
\pgfpathlineto{\pgfqpoint{3.947403in}{7.821441in}}%
\pgfpathlineto{\pgfqpoint{3.953216in}{7.795044in}}%
\pgfpathlineto{\pgfqpoint{3.957972in}{7.782228in}}%
\pgfpathlineto{\pgfqpoint{3.961670in}{7.777952in}}%
\pgfpathlineto{\pgfqpoint{3.964312in}{7.778066in}}%
\pgfpathlineto{\pgfqpoint{3.966955in}{7.780825in}}%
\pgfpathlineto{\pgfqpoint{3.970125in}{7.787535in}}%
\pgfpathlineto{\pgfqpoint{3.974352in}{7.802103in}}%
\pgfpathlineto{\pgfqpoint{3.979636in}{7.829003in}}%
\pgfpathlineto{\pgfqpoint{3.986506in}{7.877039in}}%
\pgfpathlineto{\pgfqpoint{3.995489in}{7.957795in}}%
\pgfpathlineto{\pgfqpoint{4.009227in}{8.105261in}}%
\pgfpathlineto{\pgfqpoint{4.030364in}{8.330460in}}%
\pgfpathlineto{\pgfqpoint{4.040403in}{8.414638in}}%
\pgfpathlineto{\pgfqpoint{4.048330in}{8.464493in}}%
\pgfpathlineto{\pgfqpoint{4.054670in}{8.492177in}}%
\pgfpathlineto{\pgfqpoint{4.059955in}{8.506573in}}%
\pgfpathlineto{\pgfqpoint{4.064182in}{8.512289in}}%
\pgfpathlineto{\pgfqpoint{4.067352in}{8.513169in}}%
\pgfpathlineto{\pgfqpoint{4.069994in}{8.511719in}}%
\pgfpathlineto{\pgfqpoint{4.073165in}{8.507423in}}%
\pgfpathlineto{\pgfqpoint{4.077392in}{8.497487in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{8.478544in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{8.444182in}}%
\pgfpathlineto{\pgfqpoint{4.098000in}{8.389022in}}%
\pgfpathlineto{\pgfqpoint{4.109625in}{8.296603in}}%
\pgfpathlineto{\pgfqpoint{4.144500in}{8.008167in}}%
\pgfpathlineto{\pgfqpoint{4.154011in}{7.952153in}}%
\pgfpathlineto{\pgfqpoint{4.161409in}{7.920374in}}%
\pgfpathlineto{\pgfqpoint{4.167750in}{7.902137in}}%
\pgfpathlineto{\pgfqpoint{4.172506in}{7.894088in}}%
\pgfpathlineto{\pgfqpoint{4.176733in}{7.890965in}}%
\pgfpathlineto{\pgfqpoint{4.179903in}{7.891084in}}%
\pgfpathlineto{\pgfqpoint{4.183602in}{7.893845in}}%
\pgfpathlineto{\pgfqpoint{4.187830in}{7.900345in}}%
\pgfpathlineto{\pgfqpoint{4.193114in}{7.913180in}}%
\pgfpathlineto{\pgfqpoint{4.199455in}{7.934989in}}%
\pgfpathlineto{\pgfqpoint{4.207381in}{7.970806in}}%
\pgfpathlineto{\pgfqpoint{4.217420in}{8.027012in}}%
\pgfpathlineto{\pgfqpoint{4.232744in}{8.127216in}}%
\pgfpathlineto{\pgfqpoint{4.258108in}{8.292952in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{8.347667in}}%
\pgfpathlineto{\pgfqpoint{4.277131in}{8.380551in}}%
\pgfpathlineto{\pgfqpoint{4.284000in}{8.398771in}}%
\pgfpathlineto{\pgfqpoint{4.289284in}{8.407043in}}%
\pgfpathlineto{\pgfqpoint{4.293511in}{8.409925in}}%
\pgfpathlineto{\pgfqpoint{4.297210in}{8.409653in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{8.406721in}}%
\pgfpathlineto{\pgfqpoint{4.305136in}{8.400107in}}%
\pgfpathlineto{\pgfqpoint{4.310420in}{8.387024in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{8.364437in}}%
\pgfpathlineto{\pgfqpoint{4.324159in}{8.329106in}}%
\pgfpathlineto{\pgfqpoint{4.333142in}{8.274857in}}%
\pgfpathlineto{\pgfqpoint{4.345295in}{8.186625in}}%
\pgfpathlineto{\pgfqpoint{4.373830in}{7.973471in}}%
\pgfpathlineto{\pgfqpoint{4.382284in}{7.928272in}}%
\pgfpathlineto{\pgfqpoint{4.388625in}{7.904771in}}%
\pgfpathlineto{\pgfqpoint{4.393909in}{7.893030in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{7.889347in}}%
\pgfpathlineto{\pgfqpoint{4.400250in}{7.889088in}}%
\pgfpathlineto{\pgfqpoint{4.402892in}{7.890843in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{7.896648in}}%
\pgfpathlineto{\pgfqpoint{4.410818in}{7.907929in}}%
\pgfpathlineto{\pgfqpoint{4.416102in}{7.928833in}}%
\pgfpathlineto{\pgfqpoint{4.422972in}{7.966336in}}%
\pgfpathlineto{\pgfqpoint{4.431426in}{8.025910in}}%
\pgfpathlineto{\pgfqpoint{4.444108in}{8.133830in}}%
\pgfpathlineto{\pgfqpoint{4.467886in}{8.338897in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{8.397592in}}%
\pgfpathlineto{\pgfqpoint{4.484267in}{8.432317in}}%
\pgfpathlineto{\pgfqpoint{4.490080in}{8.449491in}}%
\pgfpathlineto{\pgfqpoint{4.494307in}{8.456054in}}%
\pgfpathlineto{\pgfqpoint{4.497477in}{8.457575in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{8.456577in}}%
\pgfpathlineto{\pgfqpoint{4.503290in}{8.452690in}}%
\pgfpathlineto{\pgfqpoint{4.507517in}{8.443027in}}%
\pgfpathlineto{\pgfqpoint{4.512801in}{8.423951in}}%
\pgfpathlineto{\pgfqpoint{4.519142in}{8.391359in}}%
\pgfpathlineto{\pgfqpoint{4.527068in}{8.337649in}}%
\pgfpathlineto{\pgfqpoint{4.537636in}{8.248718in}}%
\pgfpathlineto{\pgfqpoint{4.572511in}{7.939932in}}%
\pgfpathlineto{\pgfqpoint{4.580437in}{7.894372in}}%
\pgfpathlineto{\pgfqpoint{4.586778in}{7.870091in}}%
\pgfpathlineto{\pgfqpoint{4.591534in}{7.859606in}}%
\pgfpathlineto{\pgfqpoint{4.595233in}{7.856160in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{7.856278in}}%
\pgfpathlineto{\pgfqpoint{4.600517in}{7.858545in}}%
\pgfpathlineto{\pgfqpoint{4.604216in}{7.865215in}}%
\pgfpathlineto{\pgfqpoint{4.608972in}{7.879543in}}%
\pgfpathlineto{\pgfqpoint{4.614784in}{7.905308in}}%
\pgfpathlineto{\pgfqpoint{4.622182in}{7.949622in}}%
\pgfpathlineto{\pgfqpoint{4.631693in}{8.021221in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{8.173728in}}%
\pgfpathlineto{\pgfqpoint{4.665511in}{8.309741in}}%
\pgfpathlineto{\pgfqpoint{4.675551in}{8.376298in}}%
\pgfpathlineto{\pgfqpoint{4.683477in}{8.415904in}}%
\pgfpathlineto{\pgfqpoint{4.690347in}{8.439624in}}%
\pgfpathlineto{\pgfqpoint{4.695631in}{8.450874in}}%
\pgfpathlineto{\pgfqpoint{4.699858in}{8.455395in}}%
\pgfpathlineto{\pgfqpoint{4.703028in}{8.456172in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{8.454739in}}%
\pgfpathlineto{\pgfqpoint{4.709898in}{8.450354in}}%
\pgfpathlineto{\pgfqpoint{4.714653in}{8.440492in}}%
\pgfpathlineto{\pgfqpoint{4.720466in}{8.422267in}}%
\pgfpathlineto{\pgfqpoint{4.727335in}{8.392774in}}%
\pgfpathlineto{\pgfqpoint{4.735790in}{8.346030in}}%
\pgfpathlineto{\pgfqpoint{4.746886in}{8.271157in}}%
\pgfpathlineto{\pgfqpoint{4.766438in}{8.120293in}}%
\pgfpathlineto{\pgfqpoint{4.784403in}{7.988530in}}%
\pgfpathlineto{\pgfqpoint{4.794972in}{7.926434in}}%
\pgfpathlineto{\pgfqpoint{4.802898in}{7.891513in}}%
\pgfpathlineto{\pgfqpoint{4.809239in}{7.872272in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{7.862758in}}%
\pgfpathlineto{\pgfqpoint{4.818222in}{7.859833in}}%
\pgfpathlineto{\pgfqpoint{4.821392in}{7.859867in}}%
\pgfpathlineto{\pgfqpoint{4.824563in}{7.862246in}}%
\pgfpathlineto{\pgfqpoint{4.828261in}{7.867966in}}%
\pgfpathlineto{\pgfqpoint{4.833017in}{7.880027in}}%
\pgfpathlineto{\pgfqpoint{4.838830in}{7.901742in}}%
\pgfpathlineto{\pgfqpoint{4.845699in}{7.936611in}}%
\pgfpathlineto{\pgfqpoint{4.854153in}{7.991711in}}%
\pgfpathlineto{\pgfqpoint{4.865250in}{8.079695in}}%
\pgfpathlineto{\pgfqpoint{4.906466in}{8.423051in}}%
\pgfpathlineto{\pgfqpoint{4.914920in}{8.468309in}}%
\pgfpathlineto{\pgfqpoint{4.921261in}{8.491601in}}%
\pgfpathlineto{\pgfqpoint{4.926545in}{8.503232in}}%
\pgfpathlineto{\pgfqpoint{4.930244in}{8.506959in}}%
\pgfpathlineto{\pgfqpoint{4.933415in}{8.507163in}}%
\pgfpathlineto{\pgfqpoint{4.936585in}{8.504542in}}%
\pgfpathlineto{\pgfqpoint{4.940284in}{8.497928in}}%
\pgfpathlineto{\pgfqpoint{4.945040in}{8.483938in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{8.458560in}}%
\pgfpathlineto{\pgfqpoint{4.957722in}{8.417597in}}%
\pgfpathlineto{\pgfqpoint{4.966176in}{8.352951in}}%
\pgfpathlineto{\pgfqpoint{4.977801in}{8.244695in}}%
\pgfpathlineto{\pgfqpoint{5.011091in}{7.921995in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{7.866143in}}%
\pgfpathlineto{\pgfqpoint{5.025886in}{7.837427in}}%
\pgfpathlineto{\pgfqpoint{5.031170in}{7.823042in}}%
\pgfpathlineto{\pgfqpoint{5.034869in}{7.818458in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{7.818003in}}%
\pgfpathlineto{\pgfqpoint{5.040153in}{7.819873in}}%
\pgfpathlineto{\pgfqpoint{5.043324in}{7.825126in}}%
\pgfpathlineto{\pgfqpoint{5.047551in}{7.837144in}}%
\pgfpathlineto{\pgfqpoint{5.052835in}{7.859894in}}%
\pgfpathlineto{\pgfqpoint{5.059705in}{7.900897in}}%
\pgfpathlineto{\pgfqpoint{5.068159in}{7.965951in}}%
\pgfpathlineto{\pgfqpoint{5.081369in}{8.087699in}}%
\pgfpathlineto{\pgfqpoint{5.103562in}{8.292884in}}%
\pgfpathlineto{\pgfqpoint{5.113602in}{8.365096in}}%
\pgfpathlineto{\pgfqpoint{5.121528in}{8.407103in}}%
\pgfpathlineto{\pgfqpoint{5.127869in}{8.429748in}}%
\pgfpathlineto{\pgfqpoint{5.132625in}{8.440040in}}%
\pgfpathlineto{\pgfqpoint{5.136324in}{8.443971in}}%
\pgfpathlineto{\pgfqpoint{5.139494in}{8.444525in}}%
\pgfpathlineto{\pgfqpoint{5.142665in}{8.442537in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{8.437084in}}%
\pgfpathlineto{\pgfqpoint{5.151119in}{8.425269in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{8.403977in}}%
\pgfpathlineto{\pgfqpoint{5.164330in}{8.367383in}}%
\pgfpathlineto{\pgfqpoint{5.173841in}{8.307764in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{8.199003in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{8.199003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{8.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{8.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.740899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{8.550000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{8.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285000in,y=8.792730in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.778968in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.778968in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.588069in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.588069in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.778968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.815613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=6.767387in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{7.183603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568624in, y=7.135378in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{7.551593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499180in, y=7.503368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443624in,y=7.183518in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precession}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.778968in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{7.274250in}}%
\pgfpathlineto{\pgfqpoint{1.002580in}{6.979586in}}%
\pgfpathlineto{\pgfqpoint{1.025830in}{6.818186in}}%
\pgfpathlineto{\pgfqpoint{1.026358in}{7.550562in}}%
\pgfpathlineto{\pgfqpoint{1.027415in}{7.543376in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{7.173385in}}%
\pgfpathlineto{\pgfqpoint{1.130983in}{6.818103in}}%
\pgfpathlineto{\pgfqpoint{1.131511in}{7.550265in}}%
\pgfpathlineto{\pgfqpoint{1.132568in}{7.542642in}}%
\pgfpathlineto{\pgfqpoint{1.172199in}{7.249370in}}%
\pgfpathlineto{\pgfqpoint{1.198619in}{7.039730in}}%
\pgfpathlineto{\pgfqpoint{1.219227in}{6.856588in}}%
\pgfpathlineto{\pgfqpoint{1.222926in}{6.820476in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{7.551216in}}%
\pgfpathlineto{\pgfqpoint{1.224511in}{7.540721in}}%
\pgfpathlineto{\pgfqpoint{1.263614in}{7.163517in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{7.002102in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{6.817898in}}%
\pgfpathlineto{\pgfqpoint{1.309057in}{7.550083in}}%
\pgfpathlineto{\pgfqpoint{1.310114in}{7.542495in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{7.140647in}}%
\pgfpathlineto{\pgfqpoint{1.414739in}{6.815745in}}%
\pgfpathlineto{\pgfqpoint{1.415267in}{7.548173in}}%
\pgfpathlineto{\pgfqpoint{1.416324in}{7.541070in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{7.207815in}}%
\pgfpathlineto{\pgfqpoint{1.527818in}{6.817075in}}%
\pgfpathlineto{\pgfqpoint{1.528347in}{7.549654in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{7.542856in}}%
\pgfpathlineto{\pgfqpoint{1.641426in}{6.816408in}}%
\pgfpathlineto{\pgfqpoint{1.641955in}{7.549026in}}%
\pgfpathlineto{\pgfqpoint{1.643011in}{7.542289in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{7.225177in}}%
\pgfpathlineto{\pgfqpoint{1.730727in}{7.008941in}}%
\pgfpathlineto{\pgfqpoint{1.752392in}{6.893778in}}%
\pgfpathlineto{\pgfqpoint{1.768244in}{6.817618in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{7.551228in}}%
\pgfpathlineto{\pgfqpoint{1.769830in}{7.546470in}}%
\pgfpathlineto{\pgfqpoint{1.824256in}{7.295057in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{7.183949in}}%
\pgfpathlineto{\pgfqpoint{1.880267in}{6.969553in}}%
\pgfpathlineto{\pgfqpoint{1.905102in}{6.815858in}}%
\pgfpathlineto{\pgfqpoint{1.905631in}{7.548551in}}%
\pgfpathlineto{\pgfqpoint{1.906687in}{7.541977in}}%
\pgfpathlineto{\pgfqpoint{1.961114in}{7.196610in}}%
\pgfpathlineto{\pgfqpoint{2.019239in}{6.815877in}}%
\pgfpathlineto{\pgfqpoint{2.019767in}{7.548366in}}%
\pgfpathlineto{\pgfqpoint{2.020824in}{7.541369in}}%
\pgfpathlineto{\pgfqpoint{2.083176in}{7.135493in}}%
\pgfpathlineto{\pgfqpoint{2.133375in}{6.818144in}}%
\pgfpathlineto{\pgfqpoint{2.133903in}{7.550808in}}%
\pgfpathlineto{\pgfqpoint{2.134960in}{7.544187in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{6.816786in}}%
\pgfpathlineto{\pgfqpoint{2.251210in}{7.549451in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{7.542806in}}%
\pgfpathlineto{\pgfqpoint{2.290312in}{7.310132in}}%
\pgfpathlineto{\pgfqpoint{2.316733in}{7.162334in}}%
\pgfpathlineto{\pgfqpoint{2.336284in}{7.065494in}}%
\pgfpathlineto{\pgfqpoint{2.357949in}{6.969906in}}%
\pgfpathlineto{\pgfqpoint{2.392295in}{6.817871in}}%
\pgfpathlineto{\pgfqpoint{2.392824in}{7.551278in}}%
\pgfpathlineto{\pgfqpoint{2.393881in}{7.546048in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{7.436916in}}%
\pgfpathlineto{\pgfqpoint{2.438795in}{7.294431in}}%
\pgfpathlineto{\pgfqpoint{2.474727in}{7.067726in}}%
\pgfpathlineto{\pgfqpoint{2.513301in}{6.817018in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{7.549565in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{7.542689in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{6.815985in}}%
\pgfpathlineto{\pgfqpoint{2.626381in}{7.548456in}}%
\pgfpathlineto{\pgfqpoint{2.627438in}{7.541433in}}%
\pgfpathlineto{\pgfqpoint{2.696131in}{7.077149in}}%
\pgfpathlineto{\pgfqpoint{2.734176in}{6.818097in}}%
\pgfpathlineto{\pgfqpoint{2.734705in}{7.550485in}}%
\pgfpathlineto{\pgfqpoint{2.735761in}{7.543303in}}%
\pgfpathlineto{\pgfqpoint{2.809210in}{7.037165in}}%
\pgfpathlineto{\pgfqpoint{2.838273in}{6.816283in}}%
\pgfpathlineto{\pgfqpoint{2.838801in}{7.547964in}}%
\pgfpathlineto{\pgfqpoint{2.839858in}{7.539330in}}%
\pgfpathlineto{\pgfqpoint{2.866278in}{7.313745in}}%
\pgfpathlineto{\pgfqpoint{2.906966in}{6.959779in}}%
\pgfpathlineto{\pgfqpoint{2.924932in}{6.817262in}}%
\pgfpathlineto{\pgfqpoint{2.925460in}{7.549226in}}%
\pgfpathlineto{\pgfqpoint{2.926517in}{7.541196in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{7.304436in}}%
\pgfpathlineto{\pgfqpoint{2.999966in}{7.020674in}}%
\pgfpathlineto{\pgfqpoint{3.030085in}{6.816001in}}%
\pgfpathlineto{\pgfqpoint{3.030614in}{7.548437in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{7.541346in}}%
\pgfpathlineto{\pgfqpoint{3.073943in}{7.249601in}}%
\pgfpathlineto{\pgfqpoint{3.125199in}{6.884587in}}%
\pgfpathlineto{\pgfqpoint{3.134710in}{6.816208in}}%
\pgfpathlineto{\pgfqpoint{3.135239in}{7.548347in}}%
\pgfpathlineto{\pgfqpoint{3.136295in}{7.540668in}}%
\pgfpathlineto{\pgfqpoint{3.176983in}{7.237202in}}%
\pgfpathlineto{\pgfqpoint{3.194949in}{7.085764in}}%
\pgfpathlineto{\pgfqpoint{3.206574in}{6.971427in}}%
\pgfpathlineto{\pgfqpoint{3.220312in}{6.818211in}}%
\pgfpathlineto{\pgfqpoint{3.220841in}{7.548371in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{7.536725in}}%
\pgfpathlineto{\pgfqpoint{3.238807in}{7.362273in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{7.226193in}}%
\pgfpathlineto{\pgfqpoint{3.277381in}{7.053515in}}%
\pgfpathlineto{\pgfqpoint{3.310142in}{6.818274in}}%
\pgfpathlineto{\pgfqpoint{3.310670in}{7.550528in}}%
\pgfpathlineto{\pgfqpoint{3.311727in}{7.543099in}}%
\pgfpathlineto{\pgfqpoint{3.378307in}{7.084222in}}%
\pgfpathlineto{\pgfqpoint{3.419523in}{6.816984in}}%
\pgfpathlineto{\pgfqpoint{3.420051in}{7.549606in}}%
\pgfpathlineto{\pgfqpoint{3.421108in}{7.542898in}}%
\pgfpathlineto{\pgfqpoint{3.522034in}{6.895993in}}%
\pgfpathlineto{\pgfqpoint{3.534187in}{6.816662in}}%
\pgfpathlineto{\pgfqpoint{3.534716in}{7.549198in}}%
\pgfpathlineto{\pgfqpoint{3.535773in}{7.542276in}}%
\pgfpathlineto{\pgfqpoint{3.587028in}{7.212629in}}%
\pgfpathlineto{\pgfqpoint{3.649381in}{6.826944in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{6.817219in}}%
\pgfpathlineto{\pgfqpoint{3.651494in}{7.549974in}}%
\pgfpathlineto{\pgfqpoint{3.652551in}{7.543548in}}%
\pgfpathlineto{\pgfqpoint{3.723886in}{7.117837in}}%
\pgfpathlineto{\pgfqpoint{3.762460in}{6.905104in}}%
\pgfpathlineto{\pgfqpoint{3.779369in}{6.815914in}}%
\pgfpathlineto{\pgfqpoint{3.779898in}{7.549159in}}%
\pgfpathlineto{\pgfqpoint{3.780955in}{7.543696in}}%
\pgfpathlineto{\pgfqpoint{3.824812in}{7.311239in}}%
\pgfpathlineto{\pgfqpoint{3.857574in}{7.128305in}}%
\pgfpathlineto{\pgfqpoint{3.898261in}{6.888216in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{6.816640in}}%
\pgfpathlineto{\pgfqpoint{3.910415in}{7.549330in}}%
\pgfpathlineto{\pgfqpoint{3.911472in}{7.542743in}}%
\pgfpathlineto{\pgfqpoint{3.951102in}{7.288668in}}%
\pgfpathlineto{\pgfqpoint{4.024023in}{6.816532in}}%
\pgfpathlineto{\pgfqpoint{4.024551in}{7.549190in}}%
\pgfpathlineto{\pgfqpoint{4.025608in}{7.542555in}}%
\pgfpathlineto{\pgfqpoint{4.082148in}{7.195339in}}%
\pgfpathlineto{\pgfqpoint{4.142915in}{6.818632in}}%
\pgfpathlineto{\pgfqpoint{4.143443in}{7.551291in}}%
\pgfpathlineto{\pgfqpoint{4.144500in}{7.544656in}}%
\pgfpathlineto{\pgfqpoint{4.257051in}{6.845188in}}%
\pgfpathlineto{\pgfqpoint{4.261807in}{6.816771in}}%
\pgfpathlineto{\pgfqpoint{4.262335in}{7.549595in}}%
\pgfpathlineto{\pgfqpoint{4.263392in}{7.543306in}}%
\pgfpathlineto{\pgfqpoint{4.306722in}{7.293280in}}%
\pgfpathlineto{\pgfqpoint{4.391795in}{6.817701in}}%
\pgfpathlineto{\pgfqpoint{4.392324in}{7.550697in}}%
\pgfpathlineto{\pgfqpoint{4.393381in}{7.544744in}}%
\pgfpathlineto{\pgfqpoint{4.429312in}{7.336065in}}%
\pgfpathlineto{\pgfqpoint{4.516500in}{6.816614in}}%
\pgfpathlineto{\pgfqpoint{4.517028in}{7.549384in}}%
\pgfpathlineto{\pgfqpoint{4.518085in}{7.542953in}}%
\pgfpathlineto{\pgfqpoint{4.559301in}{7.284887in}}%
\pgfpathlineto{\pgfqpoint{4.622182in}{6.875331in}}%
\pgfpathlineto{\pgfqpoint{4.631165in}{6.817503in}}%
\pgfpathlineto{\pgfqpoint{4.631693in}{7.550104in}}%
\pgfpathlineto{\pgfqpoint{4.632750in}{7.543337in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{7.238707in}}%
\pgfpathlineto{\pgfqpoint{4.751114in}{6.816234in}}%
\pgfpathlineto{\pgfqpoint{4.751642in}{7.549047in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{7.542715in}}%
\pgfpathlineto{\pgfqpoint{4.810824in}{7.187618in}}%
\pgfpathlineto{\pgfqpoint{4.864193in}{6.865489in}}%
\pgfpathlineto{\pgfqpoint{4.872648in}{6.816351in}}%
\pgfpathlineto{\pgfqpoint{4.873176in}{7.549285in}}%
\pgfpathlineto{\pgfqpoint{4.874233in}{7.543208in}}%
\pgfpathlineto{\pgfqpoint{4.908051in}{7.355829in}}%
\pgfpathlineto{\pgfqpoint{4.964062in}{7.065764in}}%
\pgfpathlineto{\pgfqpoint{4.993125in}{6.910219in}}%
\pgfpathlineto{\pgfqpoint{5.009506in}{6.817034in}}%
\pgfpathlineto{\pgfqpoint{5.010034in}{7.549907in}}%
\pgfpathlineto{\pgfqpoint{5.011091in}{7.543671in}}%
\pgfpathlineto{\pgfqpoint{5.049136in}{7.312227in}}%
\pgfpathlineto{\pgfqpoint{5.096165in}{7.014877in}}%
\pgfpathlineto{\pgfqpoint{5.127341in}{6.817898in}}%
\pgfpathlineto{\pgfqpoint{5.127869in}{7.550564in}}%
\pgfpathlineto{\pgfqpoint{5.128926in}{7.543926in}}%
\pgfpathlineto{\pgfqpoint{5.177540in}{7.230525in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{7.157194in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{7.157194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.778968in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.588069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{6.778968in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.588069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.778968in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.778968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.588069in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.588069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.817037in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.817037in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.626138in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.626138in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.817037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.188656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336419in, y=6.140431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.590131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336419in, y=6.541906in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280863in,y=6.221587in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{5.817037in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{6.042948in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{6.088574in}}%
\pgfpathlineto{\pgfqpoint{1.018960in}{6.102401in}}%
\pgfpathlineto{\pgfqpoint{1.037983in}{6.112032in}}%
\pgfpathlineto{\pgfqpoint{1.062818in}{6.115462in}}%
\pgfpathlineto{\pgfqpoint{1.076028in}{6.113691in}}%
\pgfpathlineto{\pgfqpoint{1.081841in}{6.112021in}}%
\pgfpathlineto{\pgfqpoint{1.087125in}{6.109651in}}%
\pgfpathlineto{\pgfqpoint{1.100335in}{6.100624in}}%
\pgfpathlineto{\pgfqpoint{1.117244in}{6.083126in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{6.068136in}}%
\pgfpathlineto{\pgfqpoint{1.164801in}{6.006203in}}%
\pgfpathlineto{\pgfqpoint{1.213415in}{5.911808in}}%
\pgfpathlineto{\pgfqpoint{1.225040in}{5.897361in}}%
\pgfpathlineto{\pgfqpoint{1.228739in}{5.895572in}}%
\pgfpathlineto{\pgfqpoint{1.237722in}{5.895166in}}%
\pgfpathlineto{\pgfqpoint{1.241949in}{5.898114in}}%
\pgfpathlineto{\pgfqpoint{1.250403in}{5.907611in}}%
\pgfpathlineto{\pgfqpoint{1.254631in}{5.915546in}}%
\pgfpathlineto{\pgfqpoint{1.279466in}{5.972581in}}%
\pgfpathlineto{\pgfqpoint{1.311699in}{6.062467in}}%
\pgfpathlineto{\pgfqpoint{1.365597in}{6.209619in}}%
\pgfpathlineto{\pgfqpoint{1.387261in}{6.257714in}}%
\pgfpathlineto{\pgfqpoint{1.406284in}{6.294882in}}%
\pgfpathlineto{\pgfqpoint{1.435875in}{6.342753in}}%
\pgfpathlineto{\pgfqpoint{1.458597in}{6.372480in}}%
\pgfpathlineto{\pgfqpoint{1.474449in}{6.388730in}}%
\pgfpathlineto{\pgfqpoint{1.492415in}{6.401292in}}%
\pgfpathlineto{\pgfqpoint{1.511966in}{6.410192in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{6.413154in}}%
\pgfpathlineto{\pgfqpoint{1.548426in}{6.411927in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{6.409937in}}%
\pgfpathlineto{\pgfqpoint{1.561108in}{6.408312in}}%
\pgfpathlineto{\pgfqpoint{1.569562in}{6.404487in}}%
\pgfpathlineto{\pgfqpoint{1.582244in}{6.396202in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{6.391681in}}%
\pgfpathlineto{\pgfqpoint{1.598097in}{6.381898in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{6.375704in}}%
\pgfpathlineto{\pgfqpoint{1.612892in}{6.364137in}}%
\pgfpathlineto{\pgfqpoint{1.621875in}{6.351036in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{6.326202in}}%
\pgfpathlineto{\pgfqpoint{1.655165in}{6.293340in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{6.237650in}}%
\pgfpathlineto{\pgfqpoint{1.699023in}{6.187749in}}%
\pgfpathlineto{\pgfqpoint{1.731256in}{6.097417in}}%
\pgfpathlineto{\pgfqpoint{1.746051in}{6.059032in}}%
\pgfpathlineto{\pgfqpoint{1.759790in}{6.029355in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{6.011456in}}%
\pgfpathlineto{\pgfqpoint{1.778813in}{6.006119in}}%
\pgfpathlineto{\pgfqpoint{1.784625in}{6.003807in}}%
\pgfpathlineto{\pgfqpoint{1.788324in}{6.004629in}}%
\pgfpathlineto{\pgfqpoint{1.794665in}{6.009085in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{6.016037in}}%
\pgfpathlineto{\pgfqpoint{1.809460in}{6.030748in}}%
\pgfpathlineto{\pgfqpoint{1.815801in}{6.044372in}}%
\pgfpathlineto{\pgfqpoint{1.830068in}{6.083175in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{6.127876in}}%
\pgfpathlineto{\pgfqpoint{1.919898in}{6.377626in}}%
\pgfpathlineto{\pgfqpoint{1.953716in}{6.460329in}}%
\pgfpathlineto{\pgfqpoint{1.971682in}{6.493435in}}%
\pgfpathlineto{\pgfqpoint{1.979608in}{6.504454in}}%
\pgfpathlineto{\pgfqpoint{1.997574in}{6.526326in}}%
\pgfpathlineto{\pgfqpoint{2.006028in}{6.533885in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{6.541466in}}%
\pgfpathlineto{\pgfqpoint{2.026636in}{6.545367in}}%
\pgfpathlineto{\pgfqpoint{2.046188in}{6.546795in}}%
\pgfpathlineto{\pgfqpoint{2.066267in}{6.538928in}}%
\pgfpathlineto{\pgfqpoint{2.079477in}{6.529920in}}%
\pgfpathlineto{\pgfqpoint{2.100085in}{6.509892in}}%
\pgfpathlineto{\pgfqpoint{2.110125in}{6.498067in}}%
\pgfpathlineto{\pgfqpoint{2.114881in}{6.491930in}}%
\pgfpathlineto{\pgfqpoint{2.122807in}{6.480901in}}%
\pgfpathlineto{\pgfqpoint{2.128619in}{6.472280in}}%
\pgfpathlineto{\pgfqpoint{2.156625in}{6.424965in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{6.407831in}}%
\pgfpathlineto{\pgfqpoint{2.185159in}{6.368478in}}%
\pgfpathlineto{\pgfqpoint{2.201540in}{6.333171in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{6.293417in}}%
\pgfpathlineto{\pgfqpoint{2.242756in}{6.234883in}}%
\pgfpathlineto{\pgfqpoint{2.291898in}{6.106003in}}%
\pgfpathlineto{\pgfqpoint{2.317261in}{6.041617in}}%
\pgfpathlineto{\pgfqpoint{2.333114in}{6.009334in}}%
\pgfpathlineto{\pgfqpoint{2.342097in}{5.995543in}}%
\pgfpathlineto{\pgfqpoint{2.353193in}{5.984177in}}%
\pgfpathlineto{\pgfqpoint{2.357949in}{5.982511in}}%
\pgfpathlineto{\pgfqpoint{2.367989in}{5.982300in}}%
\pgfpathlineto{\pgfqpoint{2.373273in}{5.986193in}}%
\pgfpathlineto{\pgfqpoint{2.381727in}{5.994639in}}%
\pgfpathlineto{\pgfqpoint{2.388597in}{6.004760in}}%
\pgfpathlineto{\pgfqpoint{2.402864in}{6.032519in}}%
\pgfpathlineto{\pgfqpoint{2.426114in}{6.088261in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{6.144262in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{6.237686in}}%
\pgfpathlineto{\pgfqpoint{2.502205in}{6.270577in}}%
\pgfpathlineto{\pgfqpoint{2.526511in}{6.308428in}}%
\pgfpathlineto{\pgfqpoint{2.535494in}{6.319280in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{6.329703in}}%
\pgfpathlineto{\pgfqpoint{2.558216in}{6.338188in}}%
\pgfpathlineto{\pgfqpoint{2.571426in}{6.343760in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{6.344192in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{6.344327in}}%
\pgfpathlineto{\pgfqpoint{2.589392in}{6.343934in}}%
\pgfpathlineto{\pgfqpoint{2.604716in}{6.337565in}}%
\pgfpathlineto{\pgfqpoint{2.614227in}{6.331394in}}%
\pgfpathlineto{\pgfqpoint{2.638006in}{6.307699in}}%
\pgfpathlineto{\pgfqpoint{2.648045in}{6.294345in}}%
\pgfpathlineto{\pgfqpoint{2.664426in}{6.270003in}}%
\pgfpathlineto{\pgfqpoint{2.672352in}{6.255633in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{6.200767in}}%
\pgfpathlineto{\pgfqpoint{2.717795in}{6.167237in}}%
\pgfpathlineto{\pgfqpoint{2.739989in}{6.117752in}}%
\pgfpathlineto{\pgfqpoint{2.751085in}{6.093527in}}%
\pgfpathlineto{\pgfqpoint{2.766938in}{6.058329in}}%
\pgfpathlineto{\pgfqpoint{2.812381in}{5.964557in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{5.925960in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{5.911015in}}%
\pgfpathlineto{\pgfqpoint{2.853597in}{5.905832in}}%
\pgfpathlineto{\pgfqpoint{2.865222in}{5.898408in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{5.896056in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{5.897521in}}%
\pgfpathlineto{\pgfqpoint{2.889000in}{5.899855in}}%
\pgfpathlineto{\pgfqpoint{2.896926in}{5.905327in}}%
\pgfpathlineto{\pgfqpoint{2.912778in}{5.919822in}}%
\pgfpathlineto{\pgfqpoint{2.929159in}{5.938679in}}%
\pgfpathlineto{\pgfqpoint{2.954523in}{5.971115in}}%
\pgfpathlineto{\pgfqpoint{2.981472in}{6.002044in}}%
\pgfpathlineto{\pgfqpoint{2.987284in}{6.008075in}}%
\pgfpathlineto{\pgfqpoint{2.993097in}{6.014160in}}%
\pgfpathlineto{\pgfqpoint{3.001023in}{6.020627in}}%
\pgfpathlineto{\pgfqpoint{3.010006in}{6.027958in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{6.040471in}}%
\pgfpathlineto{\pgfqpoint{3.048051in}{6.045067in}}%
\pgfpathlineto{\pgfqpoint{3.063903in}{6.044323in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{6.038478in}}%
\pgfpathlineto{\pgfqpoint{3.088739in}{6.033346in}}%
\pgfpathlineto{\pgfqpoint{3.094551in}{6.029168in}}%
\pgfpathlineto{\pgfqpoint{3.100892in}{6.024522in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{6.002740in}}%
\pgfpathlineto{\pgfqpoint{3.138938in}{5.978256in}}%
\pgfpathlineto{\pgfqpoint{3.154790in}{5.951903in}}%
\pgfpathlineto{\pgfqpoint{3.190193in}{5.883844in}}%
\pgfpathlineto{\pgfqpoint{3.203403in}{5.862653in}}%
\pgfpathlineto{\pgfqpoint{3.211858in}{5.855254in}}%
\pgfpathlineto{\pgfqpoint{3.216085in}{5.853823in}}%
\pgfpathlineto{\pgfqpoint{3.220312in}{5.854739in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{5.858602in}}%
\pgfpathlineto{\pgfqpoint{3.230352in}{5.863982in}}%
\pgfpathlineto{\pgfqpoint{3.243562in}{5.886976in}}%
\pgfpathlineto{\pgfqpoint{3.267341in}{5.944139in}}%
\pgfpathlineto{\pgfqpoint{3.310142in}{6.058607in}}%
\pgfpathlineto{\pgfqpoint{3.340261in}{6.134108in}}%
\pgfpathlineto{\pgfqpoint{3.365097in}{6.188907in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{6.221398in}}%
\pgfpathlineto{\pgfqpoint{3.408955in}{6.268376in}}%
\pgfpathlineto{\pgfqpoint{3.424807in}{6.290477in}}%
\pgfpathlineto{\pgfqpoint{3.440131in}{6.309339in}}%
\pgfpathlineto{\pgfqpoint{3.457568in}{6.327951in}}%
\pgfpathlineto{\pgfqpoint{3.480818in}{6.348180in}}%
\pgfpathlineto{\pgfqpoint{3.497199in}{6.358221in}}%
\pgfpathlineto{\pgfqpoint{3.508824in}{6.363949in}}%
\pgfpathlineto{\pgfqpoint{3.535773in}{6.371959in}}%
\pgfpathlineto{\pgfqpoint{3.560608in}{6.371525in}}%
\pgfpathlineto{\pgfqpoint{3.580159in}{6.365070in}}%
\pgfpathlineto{\pgfqpoint{3.597597in}{6.355914in}}%
\pgfpathlineto{\pgfqpoint{3.607108in}{6.348915in}}%
\pgfpathlineto{\pgfqpoint{3.630886in}{6.325129in}}%
\pgfpathlineto{\pgfqpoint{3.652023in}{6.295796in}}%
\pgfpathlineto{\pgfqpoint{3.672102in}{6.263124in}}%
\pgfpathlineto{\pgfqpoint{3.702750in}{6.206866in}}%
\pgfpathlineto{\pgfqpoint{3.713847in}{6.187109in}}%
\pgfpathlineto{\pgfqpoint{3.736568in}{6.148903in}}%
\pgfpathlineto{\pgfqpoint{3.752420in}{6.129756in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{6.121169in}}%
\pgfpathlineto{\pgfqpoint{3.773028in}{6.117260in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{6.117404in}}%
\pgfpathlineto{\pgfqpoint{3.787295in}{6.121432in}}%
\pgfpathlineto{\pgfqpoint{3.792580in}{6.125482in}}%
\pgfpathlineto{\pgfqpoint{3.801562in}{6.135871in}}%
\pgfpathlineto{\pgfqpoint{3.811074in}{6.150616in}}%
\pgfpathlineto{\pgfqpoint{3.819000in}{6.166049in}}%
\pgfpathlineto{\pgfqpoint{3.835381in}{6.203925in}}%
\pgfpathlineto{\pgfqpoint{3.864972in}{6.285638in}}%
\pgfpathlineto{\pgfqpoint{3.904074in}{6.395636in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{6.423978in}}%
\pgfpathlineto{\pgfqpoint{3.937364in}{6.476880in}}%
\pgfpathlineto{\pgfqpoint{3.958500in}{6.518031in}}%
\pgfpathlineto{\pgfqpoint{3.967483in}{6.532894in}}%
\pgfpathlineto{\pgfqpoint{3.991790in}{6.564141in}}%
\pgfpathlineto{\pgfqpoint{4.007114in}{6.576499in}}%
\pgfpathlineto{\pgfqpoint{4.021909in}{6.584346in}}%
\pgfpathlineto{\pgfqpoint{4.044102in}{6.589122in}}%
\pgfpathlineto{\pgfqpoint{4.052028in}{6.589016in}}%
\pgfpathlineto{\pgfqpoint{4.067881in}{6.586318in}}%
\pgfpathlineto{\pgfqpoint{4.074750in}{6.583509in}}%
\pgfpathlineto{\pgfqpoint{4.092187in}{6.574838in}}%
\pgfpathlineto{\pgfqpoint{4.097472in}{6.571565in}}%
\pgfpathlineto{\pgfqpoint{4.103284in}{6.568293in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{6.532426in}}%
\pgfpathlineto{\pgfqpoint{4.154540in}{6.522824in}}%
\pgfpathlineto{\pgfqpoint{4.160352in}{6.516561in}}%
\pgfpathlineto{\pgfqpoint{4.168807in}{6.506949in}}%
\pgfpathlineto{\pgfqpoint{4.176205in}{6.498076in}}%
\pgfpathlineto{\pgfqpoint{4.194170in}{6.475170in}}%
\pgfpathlineto{\pgfqpoint{4.199983in}{6.466427in}}%
\pgfpathlineto{\pgfqpoint{4.210551in}{6.451447in}}%
\pgfpathlineto{\pgfqpoint{4.229574in}{6.421715in}}%
\pgfpathlineto{\pgfqpoint{4.241199in}{6.402806in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{6.329343in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{6.312069in}}%
\pgfpathlineto{\pgfqpoint{4.318875in}{6.275717in}}%
\pgfpathlineto{\pgfqpoint{4.333142in}{6.257074in}}%
\pgfpathlineto{\pgfqpoint{4.348466in}{6.242061in}}%
\pgfpathlineto{\pgfqpoint{4.362733in}{6.234304in}}%
\pgfpathlineto{\pgfqpoint{4.378057in}{6.233797in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{6.236322in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{6.243889in}}%
\pgfpathlineto{\pgfqpoint{4.403949in}{6.252065in}}%
\pgfpathlineto{\pgfqpoint{4.418744in}{6.271216in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{6.284624in}}%
\pgfpathlineto{\pgfqpoint{4.440409in}{6.307226in}}%
\pgfpathlineto{\pgfqpoint{4.456261in}{6.336782in}}%
\pgfpathlineto{\pgfqpoint{4.490608in}{6.402083in}}%
\pgfpathlineto{\pgfqpoint{4.509631in}{6.433503in}}%
\pgfpathlineto{\pgfqpoint{4.531295in}{6.463349in}}%
\pgfpathlineto{\pgfqpoint{4.546091in}{6.478127in}}%
\pgfpathlineto{\pgfqpoint{4.564057in}{6.488927in}}%
\pgfpathlineto{\pgfqpoint{4.574097in}{6.491507in}}%
\pgfpathlineto{\pgfqpoint{4.583608in}{6.492291in}}%
\pgfpathlineto{\pgfqpoint{4.598932in}{6.489017in}}%
\pgfpathlineto{\pgfqpoint{4.603687in}{6.487149in}}%
\pgfpathlineto{\pgfqpoint{4.614256in}{6.480862in}}%
\pgfpathlineto{\pgfqpoint{4.620597in}{6.475759in}}%
\pgfpathlineto{\pgfqpoint{4.645960in}{6.449660in}}%
\pgfpathlineto{\pgfqpoint{4.663398in}{6.425751in}}%
\pgfpathlineto{\pgfqpoint{4.682949in}{6.396344in}}%
\pgfpathlineto{\pgfqpoint{4.715182in}{6.340921in}}%
\pgfpathlineto{\pgfqpoint{4.722580in}{6.328462in}}%
\pgfpathlineto{\pgfqpoint{4.728392in}{6.317204in}}%
\pgfpathlineto{\pgfqpoint{4.736847in}{6.302376in}}%
\pgfpathlineto{\pgfqpoint{4.746358in}{6.284669in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{6.167500in}}%
\pgfpathlineto{\pgfqpoint{4.839358in}{6.130205in}}%
\pgfpathlineto{\pgfqpoint{4.873705in}{6.080906in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{6.031549in}}%
\pgfpathlineto{\pgfqpoint{4.937114in}{6.013627in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{6.009362in}}%
\pgfpathlineto{\pgfqpoint{4.961949in}{6.007530in}}%
\pgfpathlineto{\pgfqpoint{4.970932in}{6.008826in}}%
\pgfpathlineto{\pgfqpoint{4.985727in}{6.014864in}}%
\pgfpathlineto{\pgfqpoint{4.992068in}{6.018326in}}%
\pgfpathlineto{\pgfqpoint{4.997881in}{6.022029in}}%
\pgfpathlineto{\pgfqpoint{5.039625in}{6.058583in}}%
\pgfpathlineto{\pgfqpoint{5.049136in}{6.066715in}}%
\pgfpathlineto{\pgfqpoint{5.053892in}{6.071202in}}%
\pgfpathlineto{\pgfqpoint{5.059705in}{6.076487in}}%
\pgfpathlineto{\pgfqpoint{5.068688in}{6.083062in}}%
\pgfpathlineto{\pgfqpoint{5.078199in}{6.089931in}}%
\pgfpathlineto{\pgfqpoint{5.103562in}{6.101197in}}%
\pgfpathlineto{\pgfqpoint{5.118358in}{6.102976in}}%
\pgfpathlineto{\pgfqpoint{5.134210in}{6.099986in}}%
\pgfpathlineto{\pgfqpoint{5.140023in}{6.097801in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{6.095194in}}%
\pgfpathlineto{\pgfqpoint{5.168028in}{6.079141in}}%
\pgfpathlineto{\pgfqpoint{5.184409in}{6.061424in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{6.055405in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{6.055405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.817037in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.626138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{5.817037in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.626138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.817037in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.626138in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.626138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.855105in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.855105in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.664206in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.664206in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.855105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660227in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660227in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131818in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131818in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603409in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546591in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018182in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018182in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489773in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489773in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=4.578871in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.159468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=5.111243in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.488065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=5.439840in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214024in, y=4.922078in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385030in, y=4.913783in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (\(\displaystyle \times 10^7\)\,km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.855105in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{5.431378in}}%
\pgfpathlineto{\pgfqpoint{0.966119in}{5.439585in}}%
\pgfpathlineto{\pgfqpoint{0.976159in}{5.454938in}}%
\pgfpathlineto{\pgfqpoint{0.986727in}{5.459490in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{5.457212in}}%
\pgfpathlineto{\pgfqpoint{0.991483in}{5.446207in}}%
\pgfpathlineto{\pgfqpoint{0.994653in}{5.423543in}}%
\pgfpathlineto{\pgfqpoint{1.007335in}{5.309518in}}%
\pgfpathlineto{\pgfqpoint{1.031642in}{5.056003in}}%
\pgfpathlineto{\pgfqpoint{1.036926in}{5.033529in}}%
\pgfpathlineto{\pgfqpoint{1.044324in}{5.017489in}}%
\pgfpathlineto{\pgfqpoint{1.058062in}{4.992891in}}%
\pgfpathlineto{\pgfqpoint{1.063875in}{4.989076in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{4.985394in}}%
\pgfpathlineto{\pgfqpoint{1.077085in}{4.986366in}}%
\pgfpathlineto{\pgfqpoint{1.080256in}{4.989227in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{5.011097in}}%
\pgfpathlineto{\pgfqpoint{1.117244in}{5.052768in}}%
\pgfpathlineto{\pgfqpoint{1.133097in}{5.103085in}}%
\pgfpathlineto{\pgfqpoint{1.142080in}{5.138607in}}%
\pgfpathlineto{\pgfqpoint{1.150006in}{5.171886in}}%
\pgfpathlineto{\pgfqpoint{1.164801in}{5.217815in}}%
\pgfpathlineto{\pgfqpoint{1.181182in}{5.285662in}}%
\pgfpathlineto{\pgfqpoint{1.192278in}{5.332239in}}%
\pgfpathlineto{\pgfqpoint{1.200205in}{5.357817in}}%
\pgfpathlineto{\pgfqpoint{1.203375in}{5.361967in}}%
\pgfpathlineto{\pgfqpoint{1.204960in}{5.362215in}}%
\pgfpathlineto{\pgfqpoint{1.212358in}{5.357853in}}%
\pgfpathlineto{\pgfqpoint{1.214472in}{5.359518in}}%
\pgfpathlineto{\pgfqpoint{1.224511in}{5.371538in}}%
\pgfpathlineto{\pgfqpoint{1.230324in}{5.372492in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{5.375287in}}%
\pgfpathlineto{\pgfqpoint{1.245648in}{5.380507in}}%
\pgfpathlineto{\pgfqpoint{1.250403in}{5.376764in}}%
\pgfpathlineto{\pgfqpoint{1.253574in}{5.369809in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{5.358955in}}%
\pgfpathlineto{\pgfqpoint{1.260972in}{5.328782in}}%
\pgfpathlineto{\pgfqpoint{1.272597in}{5.254067in}}%
\pgfpathlineto{\pgfqpoint{1.276824in}{5.240128in}}%
\pgfpathlineto{\pgfqpoint{1.280523in}{5.234323in}}%
\pgfpathlineto{\pgfqpoint{1.284750in}{5.232114in}}%
\pgfpathlineto{\pgfqpoint{1.292148in}{5.229704in}}%
\pgfpathlineto{\pgfqpoint{1.296903in}{5.226995in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{5.219560in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{5.213032in}}%
\pgfpathlineto{\pgfqpoint{1.319625in}{5.193961in}}%
\pgfpathlineto{\pgfqpoint{1.322267in}{5.193605in}}%
\pgfpathlineto{\pgfqpoint{1.325437in}{5.195112in}}%
\pgfpathlineto{\pgfqpoint{1.328608in}{5.197717in}}%
\pgfpathlineto{\pgfqpoint{1.332835in}{5.202882in}}%
\pgfpathlineto{\pgfqpoint{1.339705in}{5.217723in}}%
\pgfpathlineto{\pgfqpoint{1.346045in}{5.238339in}}%
\pgfpathlineto{\pgfqpoint{1.351330in}{5.262101in}}%
\pgfpathlineto{\pgfqpoint{1.358199in}{5.304212in}}%
\pgfpathlineto{\pgfqpoint{1.374580in}{5.408419in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{5.435393in}}%
\pgfpathlineto{\pgfqpoint{1.386205in}{5.446973in}}%
\pgfpathlineto{\pgfqpoint{1.391489in}{5.453064in}}%
\pgfpathlineto{\pgfqpoint{1.395187in}{5.455662in}}%
\pgfpathlineto{\pgfqpoint{1.398886in}{5.452395in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{5.449174in}}%
\pgfpathlineto{\pgfqpoint{1.404170in}{5.432783in}}%
\pgfpathlineto{\pgfqpoint{1.407869in}{5.404875in}}%
\pgfpathlineto{\pgfqpoint{1.419494in}{5.291813in}}%
\pgfpathlineto{\pgfqpoint{1.430062in}{5.203498in}}%
\pgfpathlineto{\pgfqpoint{1.434818in}{5.178834in}}%
\pgfpathlineto{\pgfqpoint{1.440631in}{5.161886in}}%
\pgfpathlineto{\pgfqpoint{1.448028in}{5.146327in}}%
\pgfpathlineto{\pgfqpoint{1.460710in}{5.128190in}}%
\pgfpathlineto{\pgfqpoint{1.480790in}{5.086846in}}%
\pgfpathlineto{\pgfqpoint{1.507739in}{5.008888in}}%
\pgfpathlineto{\pgfqpoint{1.511966in}{5.003466in}}%
\pgfpathlineto{\pgfqpoint{1.516193in}{5.000655in}}%
\pgfpathlineto{\pgfqpoint{1.522006in}{4.999092in}}%
\pgfpathlineto{\pgfqpoint{1.527290in}{4.999758in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{5.000053in}}%
\pgfpathlineto{\pgfqpoint{1.537858in}{5.000901in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{5.004470in}}%
\pgfpathlineto{\pgfqpoint{1.544727in}{5.010026in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{5.023988in}}%
\pgfpathlineto{\pgfqpoint{1.554239in}{5.045702in}}%
\pgfpathlineto{\pgfqpoint{1.565864in}{5.113707in}}%
\pgfpathlineto{\pgfqpoint{1.584886in}{5.201391in}}%
\pgfpathlineto{\pgfqpoint{1.604437in}{5.273753in}}%
\pgfpathlineto{\pgfqpoint{1.612364in}{5.305541in}}%
\pgfpathlineto{\pgfqpoint{1.618176in}{5.317998in}}%
\pgfpathlineto{\pgfqpoint{1.629801in}{5.331410in}}%
\pgfpathlineto{\pgfqpoint{1.635085in}{5.330160in}}%
\pgfpathlineto{\pgfqpoint{1.639312in}{5.323869in}}%
\pgfpathlineto{\pgfqpoint{1.642483in}{5.320588in}}%
\pgfpathlineto{\pgfqpoint{1.644597in}{5.320286in}}%
\pgfpathlineto{\pgfqpoint{1.646710in}{5.322055in}}%
\pgfpathlineto{\pgfqpoint{1.666261in}{5.352931in}}%
\pgfpathlineto{\pgfqpoint{1.673659in}{5.362770in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{5.367656in}}%
\pgfpathlineto{\pgfqpoint{1.679472in}{5.382711in}}%
\pgfpathlineto{\pgfqpoint{1.691097in}{5.435861in}}%
\pgfpathlineto{\pgfqpoint{1.697437in}{5.445912in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{5.449718in}}%
\pgfpathlineto{\pgfqpoint{1.703250in}{5.449383in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{5.428633in}}%
\pgfpathlineto{\pgfqpoint{1.721216in}{5.422810in}}%
\pgfpathlineto{\pgfqpoint{1.724915in}{5.424317in}}%
\pgfpathlineto{\pgfqpoint{1.729142in}{5.430332in}}%
\pgfpathlineto{\pgfqpoint{1.735483in}{5.444205in}}%
\pgfpathlineto{\pgfqpoint{1.740239in}{5.452797in}}%
\pgfpathlineto{\pgfqpoint{1.743937in}{5.455547in}}%
\pgfpathlineto{\pgfqpoint{1.750807in}{5.456545in}}%
\pgfpathlineto{\pgfqpoint{1.760847in}{5.460374in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{5.463088in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{5.462277in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{5.461022in}}%
\pgfpathlineto{\pgfqpoint{1.783568in}{5.460695in}}%
\pgfpathlineto{\pgfqpoint{1.786739in}{5.462904in}}%
\pgfpathlineto{\pgfqpoint{1.791494in}{5.470301in}}%
\pgfpathlineto{\pgfqpoint{1.795193in}{5.482248in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{5.524617in}}%
\pgfpathlineto{\pgfqpoint{1.811045in}{5.531444in}}%
\pgfpathlineto{\pgfqpoint{1.813687in}{5.536261in}}%
\pgfpathlineto{\pgfqpoint{1.825312in}{5.560179in}}%
\pgfpathlineto{\pgfqpoint{1.832182in}{5.574952in}}%
\pgfpathlineto{\pgfqpoint{1.839051in}{5.590375in}}%
\pgfpathlineto{\pgfqpoint{1.845392in}{5.601343in}}%
\pgfpathlineto{\pgfqpoint{1.857545in}{5.627294in}}%
\pgfpathlineto{\pgfqpoint{1.860187in}{5.626700in}}%
\pgfpathlineto{\pgfqpoint{1.866000in}{5.616719in}}%
\pgfpathlineto{\pgfqpoint{1.870756in}{5.602878in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{5.568794in}}%
\pgfpathlineto{\pgfqpoint{1.884494in}{5.519307in}}%
\pgfpathlineto{\pgfqpoint{1.892420in}{5.442355in}}%
\pgfpathlineto{\pgfqpoint{1.922011in}{5.126960in}}%
\pgfpathlineto{\pgfqpoint{1.927824in}{5.082575in}}%
\pgfpathlineto{\pgfqpoint{1.933108in}{5.056705in}}%
\pgfpathlineto{\pgfqpoint{1.938392in}{5.040296in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{5.028701in}}%
\pgfpathlineto{\pgfqpoint{1.950545in}{5.020133in}}%
\pgfpathlineto{\pgfqpoint{1.958472in}{5.013498in}}%
\pgfpathlineto{\pgfqpoint{1.961114in}{5.013507in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{5.016184in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{5.024216in}}%
\pgfpathlineto{\pgfqpoint{1.983307in}{5.048179in}}%
\pgfpathlineto{\pgfqpoint{1.987534in}{5.050655in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{5.052597in}}%
\pgfpathlineto{\pgfqpoint{1.998102in}{5.056545in}}%
\pgfpathlineto{\pgfqpoint{2.004443in}{5.067790in}}%
\pgfpathlineto{\pgfqpoint{2.014483in}{5.083946in}}%
\pgfpathlineto{\pgfqpoint{2.020295in}{5.088272in}}%
\pgfpathlineto{\pgfqpoint{2.023466in}{5.088138in}}%
\pgfpathlineto{\pgfqpoint{2.031920in}{5.082784in}}%
\pgfpathlineto{\pgfqpoint{2.035091in}{5.081846in}}%
\pgfpathlineto{\pgfqpoint{2.044074in}{5.086264in}}%
\pgfpathlineto{\pgfqpoint{2.046716in}{5.091686in}}%
\pgfpathlineto{\pgfqpoint{2.060983in}{5.128569in}}%
\pgfpathlineto{\pgfqpoint{2.098500in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{5.254002in}}%
\pgfpathlineto{\pgfqpoint{2.105369in}{5.253348in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{5.250454in}}%
\pgfpathlineto{\pgfqpoint{2.110125in}{5.243024in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{5.222141in}}%
\pgfpathlineto{\pgfqpoint{2.118580in}{5.163239in}}%
\pgfpathlineto{\pgfqpoint{2.127034in}{5.064577in}}%
\pgfpathlineto{\pgfqpoint{2.136017in}{4.994691in}}%
\pgfpathlineto{\pgfqpoint{2.141301in}{4.973271in}}%
\pgfpathlineto{\pgfqpoint{2.144472in}{4.967202in}}%
\pgfpathlineto{\pgfqpoint{2.147642in}{4.965744in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{4.964680in}}%
\pgfpathlineto{\pgfqpoint{2.161381in}{4.967738in}}%
\pgfpathlineto{\pgfqpoint{2.164551in}{4.978832in}}%
\pgfpathlineto{\pgfqpoint{2.170892in}{4.997351in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{5.014912in}}%
\pgfpathlineto{\pgfqpoint{2.179347in}{5.029742in}}%
\pgfpathlineto{\pgfqpoint{2.186216in}{5.070401in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{5.091083in}}%
\pgfpathlineto{\pgfqpoint{2.197841in}{5.111431in}}%
\pgfpathlineto{\pgfqpoint{2.223733in}{5.213276in}}%
\pgfpathlineto{\pgfqpoint{2.228489in}{5.220735in}}%
\pgfpathlineto{\pgfqpoint{2.232716in}{5.230374in}}%
\pgfpathlineto{\pgfqpoint{2.240642in}{5.254874in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{5.268928in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{5.276759in}}%
\pgfpathlineto{\pgfqpoint{2.257023in}{5.285260in}}%
\pgfpathlineto{\pgfqpoint{2.272347in}{5.327723in}}%
\pgfpathlineto{\pgfqpoint{2.278159in}{5.345835in}}%
\pgfpathlineto{\pgfqpoint{2.283443in}{5.356679in}}%
\pgfpathlineto{\pgfqpoint{2.299295in}{5.381712in}}%
\pgfpathlineto{\pgfqpoint{2.306165in}{5.376334in}}%
\pgfpathlineto{\pgfqpoint{2.309335in}{5.373091in}}%
\pgfpathlineto{\pgfqpoint{2.313034in}{5.371070in}}%
\pgfpathlineto{\pgfqpoint{2.321489in}{5.364577in}}%
\pgfpathlineto{\pgfqpoint{2.327301in}{5.364699in}}%
\pgfpathlineto{\pgfqpoint{2.331528in}{5.367596in}}%
\pgfpathlineto{\pgfqpoint{2.341040in}{5.369013in}}%
\pgfpathlineto{\pgfqpoint{2.350551in}{5.362165in}}%
\pgfpathlineto{\pgfqpoint{2.355835in}{5.346277in}}%
\pgfpathlineto{\pgfqpoint{2.359534in}{5.328968in}}%
\pgfpathlineto{\pgfqpoint{2.367989in}{5.275487in}}%
\pgfpathlineto{\pgfqpoint{2.378028in}{5.195604in}}%
\pgfpathlineto{\pgfqpoint{2.383841in}{5.167656in}}%
\pgfpathlineto{\pgfqpoint{2.393352in}{5.139611in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{5.135260in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{5.121816in}}%
\pgfpathlineto{\pgfqpoint{2.422415in}{5.120629in}}%
\pgfpathlineto{\pgfqpoint{2.428756in}{5.118923in}}%
\pgfpathlineto{\pgfqpoint{2.431398in}{5.120401in}}%
\pgfpathlineto{\pgfqpoint{2.442494in}{5.135266in}}%
\pgfpathlineto{\pgfqpoint{2.446722in}{5.142908in}}%
\pgfpathlineto{\pgfqpoint{2.456761in}{5.158219in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{5.172743in}}%
\pgfpathlineto{\pgfqpoint{2.468915in}{5.190946in}}%
\pgfpathlineto{\pgfqpoint{2.478955in}{5.227295in}}%
\pgfpathlineto{\pgfqpoint{2.486881in}{5.235453in}}%
\pgfpathlineto{\pgfqpoint{2.489523in}{5.236532in}}%
\pgfpathlineto{\pgfqpoint{2.497977in}{5.234323in}}%
\pgfpathlineto{\pgfqpoint{2.501676in}{5.226824in}}%
\pgfpathlineto{\pgfqpoint{2.506960in}{5.210586in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{5.163195in}}%
\pgfpathlineto{\pgfqpoint{2.522812in}{5.138616in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{5.100934in}}%
\pgfpathlineto{\pgfqpoint{2.539193in}{5.092958in}}%
\pgfpathlineto{\pgfqpoint{2.547119in}{5.084869in}}%
\pgfpathlineto{\pgfqpoint{2.552403in}{5.083251in}}%
\pgfpathlineto{\pgfqpoint{2.558216in}{5.079571in}}%
\pgfpathlineto{\pgfqpoint{2.563500in}{5.079638in}}%
\pgfpathlineto{\pgfqpoint{2.569841in}{5.083654in}}%
\pgfpathlineto{\pgfqpoint{2.576182in}{5.083118in}}%
\pgfpathlineto{\pgfqpoint{2.578824in}{5.080703in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{5.071739in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{5.051994in}}%
\pgfpathlineto{\pgfqpoint{2.593619in}{5.038086in}}%
\pgfpathlineto{\pgfqpoint{2.598903in}{5.030288in}}%
\pgfpathlineto{\pgfqpoint{2.604187in}{5.026422in}}%
\pgfpathlineto{\pgfqpoint{2.608943in}{5.026826in}}%
\pgfpathlineto{\pgfqpoint{2.614756in}{5.029042in}}%
\pgfpathlineto{\pgfqpoint{2.621625in}{5.032047in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{5.034256in}}%
\pgfpathlineto{\pgfqpoint{2.630080in}{5.040682in}}%
\pgfpathlineto{\pgfqpoint{2.634307in}{5.050923in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{5.080039in}}%
\pgfpathlineto{\pgfqpoint{2.658085in}{5.150004in}}%
\pgfpathlineto{\pgfqpoint{2.669710in}{5.223266in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{5.284555in}}%
\pgfpathlineto{\pgfqpoint{2.685034in}{5.308687in}}%
\pgfpathlineto{\pgfqpoint{2.692432in}{5.325822in}}%
\pgfpathlineto{\pgfqpoint{2.695602in}{5.328834in}}%
\pgfpathlineto{\pgfqpoint{2.697716in}{5.329370in}}%
\pgfpathlineto{\pgfqpoint{2.700358in}{5.332435in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{5.338339in}}%
\pgfpathlineto{\pgfqpoint{2.707227in}{5.337469in}}%
\pgfpathlineto{\pgfqpoint{2.709869in}{5.338299in}}%
\pgfpathlineto{\pgfqpoint{2.718852in}{5.344631in}}%
\pgfpathlineto{\pgfqpoint{2.723080in}{5.348513in}}%
\pgfpathlineto{\pgfqpoint{2.730477in}{5.350989in}}%
\pgfpathlineto{\pgfqpoint{2.733648in}{5.357013in}}%
\pgfpathlineto{\pgfqpoint{2.741045in}{5.372208in}}%
\pgfpathlineto{\pgfqpoint{2.743687in}{5.373162in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{5.372659in}}%
\pgfpathlineto{\pgfqpoint{2.748972in}{5.374793in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{5.383791in}}%
\pgfpathlineto{\pgfqpoint{2.759011in}{5.384657in}}%
\pgfpathlineto{\pgfqpoint{2.765352in}{5.385327in}}%
\pgfpathlineto{\pgfqpoint{2.773278in}{5.393836in}}%
\pgfpathlineto{\pgfqpoint{2.775392in}{5.391445in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{5.386866in}}%
\pgfpathlineto{\pgfqpoint{2.781205in}{5.387201in}}%
\pgfpathlineto{\pgfqpoint{2.788074in}{5.390131in}}%
\pgfpathlineto{\pgfqpoint{2.791244in}{5.394787in}}%
\pgfpathlineto{\pgfqpoint{2.802341in}{5.414577in}}%
\pgfpathlineto{\pgfqpoint{2.807625in}{5.427830in}}%
\pgfpathlineto{\pgfqpoint{2.812909in}{5.438540in}}%
\pgfpathlineto{\pgfqpoint{2.815551in}{5.439758in}}%
\pgfpathlineto{\pgfqpoint{2.820307in}{5.439878in}}%
\pgfpathlineto{\pgfqpoint{2.822420in}{5.442489in}}%
\pgfpathlineto{\pgfqpoint{2.826119in}{5.451881in}}%
\pgfpathlineto{\pgfqpoint{2.833517in}{5.472311in}}%
\pgfpathlineto{\pgfqpoint{2.836159in}{5.476290in}}%
\pgfpathlineto{\pgfqpoint{2.838273in}{5.483252in}}%
\pgfpathlineto{\pgfqpoint{2.846199in}{5.515297in}}%
\pgfpathlineto{\pgfqpoint{2.849898in}{5.522074in}}%
\pgfpathlineto{\pgfqpoint{2.852011in}{5.522341in}}%
\pgfpathlineto{\pgfqpoint{2.854653in}{5.522102in}}%
\pgfpathlineto{\pgfqpoint{2.856767in}{5.522830in}}%
\pgfpathlineto{\pgfqpoint{2.862051in}{5.530218in}}%
\pgfpathlineto{\pgfqpoint{2.864693in}{5.532448in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{5.533319in}}%
\pgfpathlineto{\pgfqpoint{2.871562in}{5.533166in}}%
\pgfpathlineto{\pgfqpoint{2.873148in}{5.536264in}}%
\pgfpathlineto{\pgfqpoint{2.875790in}{5.547484in}}%
\pgfpathlineto{\pgfqpoint{2.884244in}{5.587440in}}%
\pgfpathlineto{\pgfqpoint{2.891114in}{5.610561in}}%
\pgfpathlineto{\pgfqpoint{2.896926in}{5.621998in}}%
\pgfpathlineto{\pgfqpoint{2.902210in}{5.624804in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{5.625152in}}%
\pgfpathlineto{\pgfqpoint{2.910136in}{5.620132in}}%
\pgfpathlineto{\pgfqpoint{2.912778in}{5.614470in}}%
\pgfpathlineto{\pgfqpoint{2.917534in}{5.593760in}}%
\pgfpathlineto{\pgfqpoint{2.921233in}{5.564149in}}%
\pgfpathlineto{\pgfqpoint{2.933386in}{5.442355in}}%
\pgfpathlineto{\pgfqpoint{2.938670in}{5.382114in}}%
\pgfpathlineto{\pgfqpoint{2.944483in}{5.307898in}}%
\pgfpathlineto{\pgfqpoint{2.952937in}{5.233801in}}%
\pgfpathlineto{\pgfqpoint{2.961392in}{5.155166in}}%
\pgfpathlineto{\pgfqpoint{2.984642in}{5.052823in}}%
\pgfpathlineto{\pgfqpoint{2.989398in}{5.032516in}}%
\pgfpathlineto{\pgfqpoint{3.001551in}{4.972362in}}%
\pgfpathlineto{\pgfqpoint{3.013705in}{4.928232in}}%
\pgfpathlineto{\pgfqpoint{3.018989in}{4.908420in}}%
\pgfpathlineto{\pgfqpoint{3.023744in}{4.897893in}}%
\pgfpathlineto{\pgfqpoint{3.027972in}{4.893858in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{4.892355in}}%
\pgfpathlineto{\pgfqpoint{3.071830in}{4.892891in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{4.895033in}}%
\pgfpathlineto{\pgfqpoint{3.087682in}{4.909959in}}%
\pgfpathlineto{\pgfqpoint{3.092966in}{4.926693in}}%
\pgfpathlineto{\pgfqpoint{3.097722in}{4.947471in}}%
\pgfpathlineto{\pgfqpoint{3.105119in}{4.990031in}}%
\pgfpathlineto{\pgfqpoint{3.117801in}{5.066764in}}%
\pgfpathlineto{\pgfqpoint{3.123614in}{5.088808in}}%
\pgfpathlineto{\pgfqpoint{3.129955in}{5.105541in}}%
\pgfpathlineto{\pgfqpoint{3.144750in}{5.136933in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{5.162569in}}%
\pgfpathlineto{\pgfqpoint{3.156903in}{5.170351in}}%
\pgfpathlineto{\pgfqpoint{3.174869in}{5.194253in}}%
\pgfpathlineto{\pgfqpoint{3.179097in}{5.198112in}}%
\pgfpathlineto{\pgfqpoint{3.193364in}{5.207817in}}%
\pgfpathlineto{\pgfqpoint{3.199705in}{5.208285in}}%
\pgfpathlineto{\pgfqpoint{3.203932in}{5.213038in}}%
\pgfpathlineto{\pgfqpoint{3.218199in}{5.231221in}}%
\pgfpathlineto{\pgfqpoint{3.229824in}{5.238771in}}%
\pgfpathlineto{\pgfqpoint{3.234580in}{5.243493in}}%
\pgfpathlineto{\pgfqpoint{3.239335in}{5.246601in}}%
\pgfpathlineto{\pgfqpoint{3.259943in}{5.275688in}}%
\pgfpathlineto{\pgfqpoint{3.264170in}{5.288339in}}%
\pgfpathlineto{\pgfqpoint{3.280023in}{5.336264in}}%
\pgfpathlineto{\pgfqpoint{3.287949in}{5.351617in}}%
\pgfpathlineto{\pgfqpoint{3.292705in}{5.359222in}}%
\pgfpathlineto{\pgfqpoint{3.297460in}{5.364736in}}%
\pgfpathlineto{\pgfqpoint{3.301687in}{5.365613in}}%
\pgfpathlineto{\pgfqpoint{3.308028in}{5.370931in}}%
\pgfpathlineto{\pgfqpoint{3.315426in}{5.364002in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{5.362569in}}%
\pgfpathlineto{\pgfqpoint{3.320710in}{5.363646in}}%
\pgfpathlineto{\pgfqpoint{3.326523in}{5.371605in}}%
\pgfpathlineto{\pgfqpoint{3.329165in}{5.379258in}}%
\pgfpathlineto{\pgfqpoint{3.337091in}{5.408888in}}%
\pgfpathlineto{\pgfqpoint{3.343432in}{5.422810in}}%
\pgfpathlineto{\pgfqpoint{3.349244in}{5.430432in}}%
\pgfpathlineto{\pgfqpoint{3.355057in}{5.443493in}}%
\pgfpathlineto{\pgfqpoint{3.365097in}{5.477044in}}%
\pgfpathlineto{\pgfqpoint{3.371437in}{5.496091in}}%
\pgfpathlineto{\pgfqpoint{3.377250in}{5.502596in}}%
\pgfpathlineto{\pgfqpoint{3.380420in}{5.502930in}}%
\pgfpathlineto{\pgfqpoint{3.382006in}{5.501172in}}%
\pgfpathlineto{\pgfqpoint{3.386233in}{5.488997in}}%
\pgfpathlineto{\pgfqpoint{3.388875in}{5.472207in}}%
\pgfpathlineto{\pgfqpoint{3.392574in}{5.436796in}}%
\pgfpathlineto{\pgfqpoint{3.402614in}{5.320668in}}%
\pgfpathlineto{\pgfqpoint{3.410011in}{5.232181in}}%
\pgfpathlineto{\pgfqpoint{3.425335in}{5.014784in}}%
\pgfpathlineto{\pgfqpoint{3.431148in}{4.961632in}}%
\pgfpathlineto{\pgfqpoint{3.435903in}{4.937813in}}%
\pgfpathlineto{\pgfqpoint{3.441187in}{4.923766in}}%
\pgfpathlineto{\pgfqpoint{3.445943in}{4.911699in}}%
\pgfpathlineto{\pgfqpoint{3.451756in}{4.898996in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{4.895769in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{4.894564in}}%
\pgfpathlineto{\pgfqpoint{3.475534in}{4.894765in}}%
\pgfpathlineto{\pgfqpoint{3.478705in}{4.897911in}}%
\pgfpathlineto{\pgfqpoint{3.485045in}{4.905274in}}%
\pgfpathlineto{\pgfqpoint{3.489801in}{4.910311in}}%
\pgfpathlineto{\pgfqpoint{3.501955in}{4.931981in}}%
\pgfpathlineto{\pgfqpoint{3.505653in}{4.946048in}}%
\pgfpathlineto{\pgfqpoint{3.510409in}{4.963640in}}%
\pgfpathlineto{\pgfqpoint{3.516222in}{4.974834in}}%
\pgfpathlineto{\pgfqpoint{3.527318in}{4.993895in}}%
\pgfpathlineto{\pgfqpoint{3.532074in}{4.996660in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{5.002061in}}%
\pgfpathlineto{\pgfqpoint{3.553210in}{5.019065in}}%
\pgfpathlineto{\pgfqpoint{3.556381in}{5.027944in}}%
\pgfpathlineto{\pgfqpoint{3.563250in}{5.059357in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{5.147107in}}%
\pgfpathlineto{\pgfqpoint{3.588085in}{5.164072in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{5.171940in}}%
\pgfpathlineto{\pgfqpoint{3.597068in}{5.176358in}}%
\pgfpathlineto{\pgfqpoint{3.600767in}{5.186092in}}%
\pgfpathlineto{\pgfqpoint{3.604994in}{5.195737in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{5.209892in}}%
\pgfpathlineto{\pgfqpoint{3.626659in}{5.224015in}}%
\pgfpathlineto{\pgfqpoint{3.629301in}{5.225421in}}%
\pgfpathlineto{\pgfqpoint{3.630886in}{5.224082in}}%
\pgfpathlineto{\pgfqpoint{3.634057in}{5.221137in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{5.218287in}}%
\pgfpathlineto{\pgfqpoint{3.645153in}{5.209640in}}%
\pgfpathlineto{\pgfqpoint{3.648852in}{5.197241in}}%
\pgfpathlineto{\pgfqpoint{3.654136in}{5.179972in}}%
\pgfpathlineto{\pgfqpoint{3.658364in}{5.167322in}}%
\pgfpathlineto{\pgfqpoint{3.677915in}{5.098521in}}%
\pgfpathlineto{\pgfqpoint{3.683199in}{5.089168in}}%
\pgfpathlineto{\pgfqpoint{3.686898in}{5.087134in}}%
\pgfpathlineto{\pgfqpoint{3.688483in}{5.087481in}}%
\pgfpathlineto{\pgfqpoint{3.691653in}{5.092591in}}%
\pgfpathlineto{\pgfqpoint{3.694295in}{5.102061in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{5.184658in}}%
\pgfpathlineto{\pgfqpoint{3.723358in}{5.277158in}}%
\pgfpathlineto{\pgfqpoint{3.733926in}{5.316055in}}%
\pgfpathlineto{\pgfqpoint{3.737097in}{5.322289in}}%
\pgfpathlineto{\pgfqpoint{3.740267in}{5.325675in}}%
\pgfpathlineto{\pgfqpoint{3.748193in}{5.340815in}}%
\pgfpathlineto{\pgfqpoint{3.755591in}{5.355273in}}%
\pgfpathlineto{\pgfqpoint{3.758233in}{5.357002in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{5.357013in}}%
\pgfpathlineto{\pgfqpoint{3.768273in}{5.351257in}}%
\pgfpathlineto{\pgfqpoint{3.778312in}{5.353894in}}%
\pgfpathlineto{\pgfqpoint{3.784653in}{5.346188in}}%
\pgfpathlineto{\pgfqpoint{3.789937in}{5.347795in}}%
\pgfpathlineto{\pgfqpoint{3.800506in}{5.341902in}}%
\pgfpathlineto{\pgfqpoint{3.807375in}{5.349115in}}%
\pgfpathlineto{\pgfqpoint{3.811602in}{5.352462in}}%
\pgfpathlineto{\pgfqpoint{3.819528in}{5.353680in}}%
\pgfpathlineto{\pgfqpoint{3.830097in}{5.359306in}}%
\pgfpathlineto{\pgfqpoint{3.835381in}{5.356960in}}%
\pgfpathlineto{\pgfqpoint{3.838023in}{5.359624in}}%
\pgfpathlineto{\pgfqpoint{3.843835in}{5.365639in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{5.369196in}}%
\pgfpathlineto{\pgfqpoint{3.850705in}{5.378901in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{5.390815in}}%
\pgfpathlineto{\pgfqpoint{3.858631in}{5.390181in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{5.384590in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{5.370333in}}%
\pgfpathlineto{\pgfqpoint{3.880295in}{5.319664in}}%
\pgfpathlineto{\pgfqpoint{3.887165in}{5.287875in}}%
\pgfpathlineto{\pgfqpoint{3.891920in}{5.257817in}}%
\pgfpathlineto{\pgfqpoint{3.897205in}{5.206880in}}%
\pgfpathlineto{\pgfqpoint{3.914114in}{5.026760in}}%
\pgfpathlineto{\pgfqpoint{3.919398in}{4.998982in}}%
\pgfpathlineto{\pgfqpoint{3.923625in}{4.987134in}}%
\pgfpathlineto{\pgfqpoint{3.928909in}{4.978835in}}%
\pgfpathlineto{\pgfqpoint{3.932080in}{4.976827in}}%
\pgfpathlineto{\pgfqpoint{3.935250in}{4.977295in}}%
\pgfpathlineto{\pgfqpoint{3.937364in}{4.979169in}}%
\pgfpathlineto{\pgfqpoint{3.942119in}{4.987140in}}%
\pgfpathlineto{\pgfqpoint{3.946875in}{5.001124in}}%
\pgfpathlineto{\pgfqpoint{3.949517in}{5.017070in}}%
\pgfpathlineto{\pgfqpoint{3.954801in}{5.064373in}}%
\pgfpathlineto{\pgfqpoint{3.972767in}{5.241217in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{5.267723in}}%
\pgfpathlineto{\pgfqpoint{3.985449in}{5.287319in}}%
\pgfpathlineto{\pgfqpoint{3.988619in}{5.292175in}}%
\pgfpathlineto{\pgfqpoint{3.997602in}{5.312636in}}%
\pgfpathlineto{\pgfqpoint{4.002358in}{5.320449in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{5.321940in}}%
\pgfpathlineto{\pgfqpoint{4.009756in}{5.316780in}}%
\pgfpathlineto{\pgfqpoint{4.011341in}{5.313506in}}%
\pgfpathlineto{\pgfqpoint{4.014511in}{5.300186in}}%
\pgfpathlineto{\pgfqpoint{4.017682in}{5.276558in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{5.186465in}}%
\pgfpathlineto{\pgfqpoint{4.038818in}{5.047978in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{5.014854in}}%
\pgfpathlineto{\pgfqpoint{4.049915in}{4.997286in}}%
\pgfpathlineto{\pgfqpoint{4.053085in}{4.991785in}}%
\pgfpathlineto{\pgfqpoint{4.058369in}{4.989409in}}%
\pgfpathlineto{\pgfqpoint{4.076864in}{4.990414in}}%
\pgfpathlineto{\pgfqpoint{4.081091in}{4.993761in}}%
\pgfpathlineto{\pgfqpoint{4.094301in}{5.010106in}}%
\pgfpathlineto{\pgfqpoint{4.102227in}{5.020200in}}%
\pgfpathlineto{\pgfqpoint{4.105398in}{5.021271in}}%
\pgfpathlineto{\pgfqpoint{4.109097in}{5.019386in}}%
\pgfpathlineto{\pgfqpoint{4.115966in}{5.014912in}}%
\pgfpathlineto{\pgfqpoint{4.122835in}{5.004814in}}%
\pgfpathlineto{\pgfqpoint{4.128119in}{4.997021in}}%
\pgfpathlineto{\pgfqpoint{4.131290in}{4.996310in}}%
\pgfpathlineto{\pgfqpoint{4.136045in}{4.998513in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{5.004477in}}%
\pgfpathlineto{\pgfqpoint{4.149256in}{5.010239in}}%
\pgfpathlineto{\pgfqpoint{4.155597in}{5.019801in}}%
\pgfpathlineto{\pgfqpoint{4.167222in}{5.033054in}}%
\pgfpathlineto{\pgfqpoint{4.169335in}{5.038537in}}%
\pgfpathlineto{\pgfqpoint{4.173562in}{5.060423in}}%
\pgfpathlineto{\pgfqpoint{4.177261in}{5.095099in}}%
\pgfpathlineto{\pgfqpoint{4.186773in}{5.203399in}}%
\pgfpathlineto{\pgfqpoint{4.193114in}{5.280106in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{5.362334in}}%
\pgfpathlineto{\pgfqpoint{4.207381in}{5.399811in}}%
\pgfpathlineto{\pgfqpoint{4.211080in}{5.410226in}}%
\pgfpathlineto{\pgfqpoint{4.213193in}{5.411096in}}%
\pgfpathlineto{\pgfqpoint{4.216892in}{5.410655in}}%
\pgfpathlineto{\pgfqpoint{4.222705in}{5.404470in}}%
\pgfpathlineto{\pgfqpoint{4.228517in}{5.385399in}}%
\pgfpathlineto{\pgfqpoint{4.231159in}{5.379035in}}%
\pgfpathlineto{\pgfqpoint{4.236972in}{5.373028in}}%
\pgfpathlineto{\pgfqpoint{4.238028in}{5.371975in}}%
\pgfpathlineto{\pgfqpoint{4.244369in}{5.356260in}}%
\pgfpathlineto{\pgfqpoint{4.248597in}{5.346481in}}%
\pgfpathlineto{\pgfqpoint{4.259693in}{5.317857in}}%
\pgfpathlineto{\pgfqpoint{4.266034in}{5.298848in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{5.294832in}}%
\pgfpathlineto{\pgfqpoint{4.273432in}{5.295032in}}%
\pgfpathlineto{\pgfqpoint{4.275545in}{5.297442in}}%
\pgfpathlineto{\pgfqpoint{4.293511in}{5.326893in}}%
\pgfpathlineto{\pgfqpoint{4.297739in}{5.328433in}}%
\pgfpathlineto{\pgfqpoint{4.301437in}{5.329278in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{5.334699in}}%
\pgfpathlineto{\pgfqpoint{4.307250in}{5.344028in}}%
\pgfpathlineto{\pgfqpoint{4.326801in}{5.431243in}}%
\pgfpathlineto{\pgfqpoint{4.331557in}{5.442556in}}%
\pgfpathlineto{\pgfqpoint{4.343710in}{5.464504in}}%
\pgfpathlineto{\pgfqpoint{4.347937in}{5.472895in}}%
\pgfpathlineto{\pgfqpoint{4.359034in}{5.493225in}}%
\pgfpathlineto{\pgfqpoint{4.362205in}{5.489410in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{5.488004in}}%
\pgfpathlineto{\pgfqpoint{4.371187in}{5.486278in}}%
\pgfpathlineto{\pgfqpoint{4.373830in}{5.482047in}}%
\pgfpathlineto{\pgfqpoint{4.376472in}{5.476176in}}%
\pgfpathlineto{\pgfqpoint{4.380699in}{5.468233in}}%
\pgfpathlineto{\pgfqpoint{4.383869in}{5.469012in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{5.469874in}}%
\pgfpathlineto{\pgfqpoint{4.393381in}{5.469732in}}%
\pgfpathlineto{\pgfqpoint{4.398665in}{5.466990in}}%
\pgfpathlineto{\pgfqpoint{4.400778in}{5.468482in}}%
\pgfpathlineto{\pgfqpoint{4.403949in}{5.474799in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{5.481797in}}%
\pgfpathlineto{\pgfqpoint{4.418744in}{5.497560in}}%
\pgfpathlineto{\pgfqpoint{4.426670in}{5.517254in}}%
\pgfpathlineto{\pgfqpoint{4.435125in}{5.531511in}}%
\pgfpathlineto{\pgfqpoint{4.438824in}{5.543858in}}%
\pgfpathlineto{\pgfqpoint{4.444108in}{5.560138in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{5.575353in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{5.575554in}}%
\pgfpathlineto{\pgfqpoint{4.459960in}{5.574180in}}%
\pgfpathlineto{\pgfqpoint{4.464187in}{5.568884in}}%
\pgfpathlineto{\pgfqpoint{4.468415in}{5.565478in}}%
\pgfpathlineto{\pgfqpoint{4.470528in}{5.561380in}}%
\pgfpathlineto{\pgfqpoint{4.474227in}{5.545835in}}%
\pgfpathlineto{\pgfqpoint{4.477398in}{5.523345in}}%
\pgfpathlineto{\pgfqpoint{4.482153in}{5.472181in}}%
\pgfpathlineto{\pgfqpoint{4.487437in}{5.383098in}}%
\pgfpathlineto{\pgfqpoint{4.497477in}{5.185394in}}%
\pgfpathlineto{\pgfqpoint{4.503818in}{5.121605in}}%
\pgfpathlineto{\pgfqpoint{4.513858in}{5.019922in}}%
\pgfpathlineto{\pgfqpoint{4.526011in}{4.906479in}}%
\pgfpathlineto{\pgfqpoint{4.529182in}{4.894296in}}%
\pgfpathlineto{\pgfqpoint{4.531295in}{4.891954in}}%
\pgfpathlineto{\pgfqpoint{4.538693in}{4.892088in}}%
\pgfpathlineto{\pgfqpoint{4.556659in}{4.892958in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{4.896238in}}%
\pgfpathlineto{\pgfqpoint{4.572511in}{4.915649in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{4.930910in}}%
\pgfpathlineto{\pgfqpoint{4.583080in}{4.986197in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{5.168460in}}%
\pgfpathlineto{\pgfqpoint{4.611614in}{5.182449in}}%
\pgfpathlineto{\pgfqpoint{4.614256in}{5.186946in}}%
\pgfpathlineto{\pgfqpoint{4.617426in}{5.188751in}}%
\pgfpathlineto{\pgfqpoint{4.620068in}{5.186130in}}%
\pgfpathlineto{\pgfqpoint{4.622710in}{5.179833in}}%
\pgfpathlineto{\pgfqpoint{4.625881in}{5.164633in}}%
\pgfpathlineto{\pgfqpoint{4.633807in}{5.126492in}}%
\pgfpathlineto{\pgfqpoint{4.640148in}{5.106880in}}%
\pgfpathlineto{\pgfqpoint{4.644903in}{5.096760in}}%
\pgfpathlineto{\pgfqpoint{4.650716in}{5.090548in}}%
\pgfpathlineto{\pgfqpoint{4.661812in}{5.071687in}}%
\pgfpathlineto{\pgfqpoint{4.668153in}{5.068064in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{5.060494in}}%
\pgfpathlineto{\pgfqpoint{4.679250in}{5.059892in}}%
\pgfpathlineto{\pgfqpoint{4.689290in}{5.061763in}}%
\pgfpathlineto{\pgfqpoint{4.692989in}{5.065782in}}%
\pgfpathlineto{\pgfqpoint{4.695631in}{5.071065in}}%
\pgfpathlineto{\pgfqpoint{4.707784in}{5.101793in}}%
\pgfpathlineto{\pgfqpoint{4.718352in}{5.120334in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{5.129169in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{5.130976in}}%
\pgfpathlineto{\pgfqpoint{4.729977in}{5.130976in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{5.127496in}}%
\pgfpathlineto{\pgfqpoint{4.738432in}{5.119597in}}%
\pgfpathlineto{\pgfqpoint{4.743187in}{5.105546in}}%
\pgfpathlineto{\pgfqpoint{4.752170in}{5.081177in}}%
\pgfpathlineto{\pgfqpoint{4.755869in}{5.075815in}}%
\pgfpathlineto{\pgfqpoint{4.759040in}{5.075422in}}%
\pgfpathlineto{\pgfqpoint{4.761682in}{5.077027in}}%
\pgfpathlineto{\pgfqpoint{4.766437in}{5.083217in}}%
\pgfpathlineto{\pgfqpoint{4.773835in}{5.098688in}}%
\pgfpathlineto{\pgfqpoint{4.783875in}{5.123948in}}%
\pgfpathlineto{\pgfqpoint{4.789687in}{5.134492in}}%
\pgfpathlineto{\pgfqpoint{4.793386in}{5.148312in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{5.233587in}}%
\pgfpathlineto{\pgfqpoint{4.821920in}{5.313707in}}%
\pgfpathlineto{\pgfqpoint{4.835659in}{5.370467in}}%
\pgfpathlineto{\pgfqpoint{4.839358in}{5.374039in}}%
\pgfpathlineto{\pgfqpoint{4.840943in}{5.373412in}}%
\pgfpathlineto{\pgfqpoint{4.844114in}{5.371806in}}%
\pgfpathlineto{\pgfqpoint{4.846756in}{5.374114in}}%
\pgfpathlineto{\pgfqpoint{4.854682in}{5.387402in}}%
\pgfpathlineto{\pgfqpoint{4.856795in}{5.387201in}}%
\pgfpathlineto{\pgfqpoint{4.859966in}{5.385929in}}%
\pgfpathlineto{\pgfqpoint{4.863665in}{5.389388in}}%
\pgfpathlineto{\pgfqpoint{4.865778in}{5.390915in}}%
\pgfpathlineto{\pgfqpoint{4.867364in}{5.389945in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{5.382716in}}%
\pgfpathlineto{\pgfqpoint{4.874761in}{5.374684in}}%
\pgfpathlineto{\pgfqpoint{4.880045in}{5.362167in}}%
\pgfpathlineto{\pgfqpoint{4.883216in}{5.356612in}}%
\pgfpathlineto{\pgfqpoint{4.897483in}{5.323541in}}%
\pgfpathlineto{\pgfqpoint{4.902239in}{5.320066in}}%
\pgfpathlineto{\pgfqpoint{4.910693in}{5.311097in}}%
\pgfpathlineto{\pgfqpoint{4.919676in}{5.307745in}}%
\pgfpathlineto{\pgfqpoint{4.923903in}{5.308266in}}%
\pgfpathlineto{\pgfqpoint{4.928131in}{5.311788in}}%
\pgfpathlineto{\pgfqpoint{4.932886in}{5.315046in}}%
\pgfpathlineto{\pgfqpoint{4.937642in}{5.314598in}}%
\pgfpathlineto{\pgfqpoint{4.940812in}{5.311948in}}%
\pgfpathlineto{\pgfqpoint{4.944511in}{5.308687in}}%
\pgfpathlineto{\pgfqpoint{4.947153in}{5.309810in}}%
\pgfpathlineto{\pgfqpoint{4.952437in}{5.315267in}}%
\pgfpathlineto{\pgfqpoint{4.972517in}{5.346852in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{5.354269in}}%
\pgfpathlineto{\pgfqpoint{4.991011in}{5.365581in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{5.376491in}}%
\pgfpathlineto{\pgfqpoint{5.013205in}{5.407884in}}%
\pgfpathlineto{\pgfqpoint{5.024301in}{5.426497in}}%
\pgfpathlineto{\pgfqpoint{5.028528in}{5.438805in}}%
\pgfpathlineto{\pgfqpoint{5.044381in}{5.492758in}}%
\pgfpathlineto{\pgfqpoint{5.054420in}{5.524282in}}%
\pgfpathlineto{\pgfqpoint{5.067102in}{5.554871in}}%
\pgfpathlineto{\pgfqpoint{5.085068in}{5.580909in}}%
\pgfpathlineto{\pgfqpoint{5.088767in}{5.582196in}}%
\pgfpathlineto{\pgfqpoint{5.091409in}{5.578968in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{5.574349in}}%
\pgfpathlineto{\pgfqpoint{5.096693in}{5.559222in}}%
\pgfpathlineto{\pgfqpoint{5.101449in}{5.524214in}}%
\pgfpathlineto{\pgfqpoint{5.106205in}{5.472810in}}%
\pgfpathlineto{\pgfqpoint{5.115187in}{5.341713in}}%
\pgfpathlineto{\pgfqpoint{5.134210in}{5.045555in}}%
\pgfpathlineto{\pgfqpoint{5.143193in}{4.978031in}}%
\pgfpathlineto{\pgfqpoint{5.149006in}{4.955732in}}%
\pgfpathlineto{\pgfqpoint{5.161159in}{4.923815in}}%
\pgfpathlineto{\pgfqpoint{5.165915in}{4.916696in}}%
\pgfpathlineto{\pgfqpoint{5.179125in}{4.903734in}}%
\pgfpathlineto{\pgfqpoint{5.187051in}{4.899075in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.898536in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.898536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.855105in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.664206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{4.855105in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.664206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.855105in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.855105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.664206in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.664206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.335794in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.335794in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.144895in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.144895in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.335794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=3.452920in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Obliquity}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=3.555930in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.335794in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.372775in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.372650in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{3.372573in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.372591in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{3.372619in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{3.372578in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{3.372576in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{3.372573in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{3.372580in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{3.372577in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{3.372631in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{3.385931in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{3.405699in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{3.379171in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{3.373037in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{3.382855in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{3.852240in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{4.108117in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{3.456101in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{3.373181in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{3.372619in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{3.372577in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{3.372573in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{3.374337in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{3.384011in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{3.383081in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{3.373086in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{3.372646in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{3.372572in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{3.372572in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{3.372584in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{3.372572in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{3.372580in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{3.372656in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{3.372634in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{3.372576in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{3.372573in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{3.372578in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{3.372574in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{3.372571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.335794in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202943in}{4.108117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.335794in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.144895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.335794in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.144895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.335794in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.335794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.144895in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.144895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285000in,y=4.387625in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387266in}{3.840111in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{3.840111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{3.840111in}}{\pgfqpoint{5.330556in}{3.867888in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{4.047672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{4.075450in}}{\pgfqpoint{5.302778in}{4.075450in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{4.075450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{4.075450in}}{\pgfqpoint{4.359489in}{4.047672in}}%
\pgfpathlineto{\pgfqpoint{4.359489in}{3.867888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{3.840111in}}{\pgfqpoint{4.387266in}{3.840111in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{3.840111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{3.971283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=3.922672in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40.0\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.182963in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.182963in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.373862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=2.463983in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precession}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=2.593999in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.373862in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.410706in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.410686in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{2.410734in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{2.410739in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.410843in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{2.410770in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{2.410906in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{2.410904in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{2.410833in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{2.410878in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{2.410652in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{2.411492in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{2.412309in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{2.411281in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{2.410815in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{2.411288in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{2.411191in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{2.413768in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{2.416755in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{2.410781in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{2.414170in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{2.411189in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{2.412104in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{2.414302in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{2.419249in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{2.411738in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{2.451527in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{2.435795in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{2.411744in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{2.414241in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{2.410853in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{2.425067in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{2.820373in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{3.070244in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{2.521688in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{3.146186in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{2.506945in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{2.413268in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{2.434832in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{2.498636in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{2.668459in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{3.014071in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{2.820064in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{2.567372in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{2.506493in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{2.464509in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{2.444775in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{2.433242in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{2.421912in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{2.411326in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{2.417216in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{2.420670in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{2.425271in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{2.425720in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{2.425195in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{2.422390in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{2.422197in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{2.418404in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{2.414631in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{2.412547in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{2.411092in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{2.410734in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{2.410973in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{2.411417in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{2.411522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.373862in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220004in}{3.070244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.373862in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365298in}{3.146186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.373862in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801181in}{3.014071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.182963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.182963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.373862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.182963in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.182963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387266in}{2.490834in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{2.490834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{2.490834in}}{\pgfqpoint{5.330556in}{2.518612in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{3.085741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{3.113519in}}{\pgfqpoint{5.302778in}{3.113519in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{3.113519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{3.113519in}}{\pgfqpoint{4.359489in}{3.085741in}}%
\pgfpathlineto{\pgfqpoint{4.359489in}{2.518612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{2.490834in}}{\pgfqpoint{4.387266in}{2.490834in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{2.490834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{3.009352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=2.960741in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 23.5\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{2.815679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=2.767068in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 22.2\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{2.622007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=2.573396in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 19.1\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.221032in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.221032in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.411931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=1.454598in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=1.632068in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.411931in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{2.184255in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{1.449288in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.475111in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{1.449348in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{1.544576in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{1.615225in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{1.784769in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{1.521542in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{1.449628in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{1.456999in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{1.449343in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{1.452575in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{1.450021in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{1.469175in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{1.449706in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{1.448955in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{1.448797in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{1.449631in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{1.448721in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{1.449139in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{1.449026in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{1.448817in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{1.448727in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{1.448726in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{1.448871in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{1.448745in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{1.448764in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{1.448716in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{1.448738in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{1.448712in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{1.448746in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{1.448711in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{1.448712in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{1.448712in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{1.448718in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{1.448710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.411931in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895294in}{2.184255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.411931in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331177in}{1.784769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.221032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.221032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.411931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.221032in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.221032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317822in}{1.722576in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{1.722576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{1.722576in}}{\pgfqpoint{5.330556in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{2.123810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{2.151588in}}{\pgfqpoint{5.302778in}{2.151588in}}%
\pgfpathlineto{\pgfqpoint{4.317822in}{2.151588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290044in}{2.151588in}}{\pgfqpoint{4.290044in}{2.123810in}}%
\pgfpathlineto{\pgfqpoint{4.290044in}{1.750353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290044in}{1.722576in}}{\pgfqpoint{4.317822in}{1.722576in}}%
\pgfpathlineto{\pgfqpoint{4.317822in}{1.722576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484488in}{2.047421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734488in,y=1.998810in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400.1\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484488in}{1.853748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734488in,y=1.805137in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100.0\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.259101in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.259101in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912500in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493750in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493750in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237500in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237500in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818750in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818750in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.173766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (kyr\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=0.516973in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=0.534141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Log Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.450000in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.530651in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{0.610061in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{0.551029in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{0.681968in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{0.714776in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{0.526311in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{0.661966in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{1.222324in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{1.156678in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{0.831017in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{0.807521in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{0.685961in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{0.516698in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{0.506748in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{0.507226in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{0.619333in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{0.618255in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{0.548434in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{0.882075in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{0.921602in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{0.507622in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{0.534502in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{0.492589in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{0.524267in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{0.556151in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{0.518570in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{0.520854in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{0.486913in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{0.497437in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{0.495182in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{0.488360in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{0.523642in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{0.589275in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{0.581328in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{0.657300in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{0.514526in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{0.490146in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{0.489859in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{0.494216in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{0.487465in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{0.520500in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{0.502066in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{0.487027in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{0.487728in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{0.493750in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{0.498977in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{0.490548in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{0.489461in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{0.489241in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{0.489798in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{0.503311in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{0.498221in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{0.491685in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{0.487584in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{0.487404in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{0.489515in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{0.489017in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{0.487213in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{0.487214in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{0.491261in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{0.489048in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{0.486961in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{0.487053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.202943in}{4.108117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202943in}{2.279059in}}{\pgfqpoint{2.202943in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.220004in}{3.070244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.220004in}{1.760122in}}{\pgfqpoint{3.220004in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.365298in}{3.146186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365298in}{1.798093in}}{\pgfqpoint{3.365298in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801181in}{3.014071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801181in}{1.732035in}}{\pgfqpoint{3.801181in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.895294in}{2.184255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895294in}{1.317127in}}{\pgfqpoint{0.895294in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.331177in}{1.784769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.331177in}{1.117384in}}{\pgfqpoint{1.331177in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.259101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.259101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.259101in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.259101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/comp_models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599046in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599046in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971661in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971661in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344276in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344276in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716891in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.716891in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089506in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089506in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462121in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462121in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834736in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834736in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207351in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207351in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579966in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579966in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089506in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.707562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{1.300140in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{1.318640in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{1.324203in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{1.327354in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{1.327086in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{1.305301in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{1.214880in}}%
\pgfpathlineto{\pgfqpoint{0.636431in}{1.160855in}}%
\pgfpathlineto{\pgfqpoint{0.648979in}{1.035914in}}%
\pgfpathlineto{\pgfqpoint{0.661526in}{0.934098in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{0.906884in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{0.862846in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{0.858288in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{0.853663in}}%
\pgfpathlineto{\pgfqpoint{0.717991in}{0.854803in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{0.871024in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{0.879268in}}%
\pgfpathlineto{\pgfqpoint{0.761908in}{0.913654in}}%
\pgfpathlineto{\pgfqpoint{0.774456in}{0.945425in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{0.980481in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{1.044426in}}%
\pgfpathlineto{\pgfqpoint{0.812099in}{1.057296in}}%
\pgfpathlineto{\pgfqpoint{0.818373in}{1.075058in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.206702in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{1.224063in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.231101in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{1.227347in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{1.228889in}}%
\pgfpathlineto{\pgfqpoint{0.887385in}{1.237200in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{1.240217in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{1.241356in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{1.248662in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{1.248528in}}%
\pgfpathlineto{\pgfqpoint{0.925028in}{1.242295in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{1.221918in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{1.105556in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{1.100932in}}%
\pgfpathlineto{\pgfqpoint{0.975219in}{1.097245in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{1.093357in}}%
\pgfpathlineto{\pgfqpoint{0.987766in}{1.087392in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{1.078343in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{1.066948in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{1.061921in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{1.063798in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{1.068691in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{1.078209in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{1.092084in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{1.110852in}}%
\pgfpathlineto{\pgfqpoint{1.044231in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{1.056779in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{1.063053in}{1.243702in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{1.272659in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{1.295381in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{1.311736in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{1.320316in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{1.294979in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{1.099859in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{1.061653in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{1.039869in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{1.025994in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{1.015470in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{1.001327in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{0.959702in}}%
\pgfpathlineto{\pgfqpoint{1.226173in}{0.881279in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{1.238720in}{0.868812in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{0.867337in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{0.868812in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{0.874040in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{0.886574in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{0.907956in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{0.971164in}}%
\pgfpathlineto{\pgfqpoint{1.320280in}{1.069830in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{1.199262in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{1.195442in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{1.188873in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{1.193565in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{1.203954in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{1.233380in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{1.254025in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{1.283584in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{1.303559in}}%
\pgfpathlineto{\pgfqpoint{1.452031in}{1.313010in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{1.318372in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{1.304765in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{1.295917in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{1.291829in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{1.296655in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{1.318573in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{1.326080in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{1.330437in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{1.331443in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{1.329231in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{1.330705in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{1.337944in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{1.379033in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{1.393511in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{1.401755in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{1.493249in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{1.496266in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{1.487954in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{1.473945in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{1.417842in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{1.374542in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{1.209518in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{0.985575in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{0.947637in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{0.922904in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{0.907219in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{0.896897in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{0.889390in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{0.884027in}}%
\pgfpathlineto{\pgfqpoint{1.765724in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{0.913989in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{0.918614in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{1.828462in}{0.950453in}}%
\pgfpathlineto{\pgfqpoint{1.834736in}{0.955346in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{0.956418in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{0.951458in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{0.955279in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{0.978873in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{1.903749in}{1.050861in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{1.079482in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{1.100730in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.114739in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{1.118962in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{1.090609in}}%
\pgfpathlineto{\pgfqpoint{1.966487in}{0.914458in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{0.872297in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{0.834828in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{0.832549in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{0.834761in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{0.866868in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{0.883089in}}%
\pgfpathlineto{\pgfqpoint{2.035499in}{0.942677in}}%
\pgfpathlineto{\pgfqpoint{2.041773in}{0.959367in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{1.003003in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{1.048917in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{1.069160in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{1.091145in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{1.104819in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{1.137462in}}%
\pgfpathlineto{\pgfqpoint{2.117059in}{1.151538in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{1.223259in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{1.250405in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{1.248260in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{1.241959in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{1.232911in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{1.237603in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{1.238005in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{1.235190in}}%
\pgfpathlineto{\pgfqpoint{2.229989in}{1.229492in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{1.212936in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.185857in}}%
\pgfpathlineto{\pgfqpoint{2.248810in}{1.152879in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{1.105623in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{1.067283in}}%
\pgfpathlineto{\pgfqpoint{2.267632in}{1.040204in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{1.021704in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{1.007963in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{1.002802in}}%
\pgfpathlineto{\pgfqpoint{2.292727in}{0.999651in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{0.990267in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{0.987720in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{0.992882in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{0.999987in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{1.010510in}}%
\pgfpathlineto{\pgfqpoint{2.349192in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{2.355466in}{1.026597in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{1.053945in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{1.094028in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{1.105087in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.104953in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{1.088397in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{1.045901in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{1.017615in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{0.978202in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{0.958563in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{0.953335in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{0.951994in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{0.948039in}}%
\pgfpathlineto{\pgfqpoint{2.480943in}{0.947436in}}%
\pgfpathlineto{\pgfqpoint{2.487217in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{2.493490in}{0.951927in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{0.949715in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{0.939996in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{0.920223in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{0.905275in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{0.897969in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{0.894551in}}%
\pgfpathlineto{\pgfqpoint{2.537407in}{0.895221in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{0.902460in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{0.911040in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{0.925719in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{0.965936in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{2.618967in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{2.625241in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{1.188739in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{1.197318in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{1.200268in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{1.206971in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{1.207239in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{1.210255in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{1.215885in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{1.217695in}}%
\pgfpathlineto{\pgfqpoint{2.681706in}{1.221248in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{1.233447in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{1.241624in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{1.241624in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{1.248528in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{1.253220in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{1.252483in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{1.262202in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{1.255566in}}%
\pgfpathlineto{\pgfqpoint{2.744444in}{1.256974in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{1.260862in}}%
\pgfpathlineto{\pgfqpoint{2.756992in}{1.268704in}}%
\pgfpathlineto{\pgfqpoint{2.769540in}{1.290689in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{1.304296in}}%
\pgfpathlineto{\pgfqpoint{2.782087in}{1.308452in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{1.309658in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{1.322394in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{1.338749in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{1.347865in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{1.371190in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{1.387746in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{1.393310in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{1.400616in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{1.401822in}}%
\pgfpathlineto{\pgfqpoint{2.851100in}{1.408793in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{1.458529in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{1.476961in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{1.489295in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{1.493048in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{1.494188in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{1.487485in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{1.427293in}}%
\pgfpathlineto{\pgfqpoint{2.913838in}{1.365493in}}%
\pgfpathlineto{\pgfqpoint{2.920112in}{1.320651in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{2.932660in}{1.191152in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{1.148388in}}%
\pgfpathlineto{\pgfqpoint{2.951481in}{1.040874in}}%
\pgfpathlineto{\pgfqpoint{2.957755in}{1.012119in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{0.990401in}}%
\pgfpathlineto{\pgfqpoint{2.976577in}{0.936175in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{0.919217in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{0.894953in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{0.863449in}}%
\pgfpathlineto{\pgfqpoint{3.007946in}{0.824372in}}%
\pgfpathlineto{\pgfqpoint{3.014220in}{0.805671in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{0.783015in}}%
\pgfpathlineto{\pgfqpoint{3.026768in}{0.768738in}}%
\pgfpathlineto{\pgfqpoint{3.033041in}{0.762169in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{0.760360in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{0.760494in}}%
\pgfpathlineto{\pgfqpoint{3.089506in}{0.763041in}}%
\pgfpathlineto{\pgfqpoint{3.102054in}{0.773497in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{0.787640in}}%
\pgfpathlineto{\pgfqpoint{3.114602in}{0.807749in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{0.835096in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{0.932422in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{0.953603in}}%
\pgfpathlineto{\pgfqpoint{3.152245in}{0.969422in}}%
\pgfpathlineto{\pgfqpoint{3.171066in}{1.001528in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{1.022374in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{3.208709in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{1.076198in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{1.076265in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{1.078812in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{1.114471in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{1.136323in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{1.144232in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{3.321639in}{1.180897in}}%
\pgfpathlineto{\pgfqpoint{3.327912in}{1.192425in}}%
\pgfpathlineto{\pgfqpoint{3.334186in}{1.207105in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{1.226476in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{1.233313in}}%
\pgfpathlineto{\pgfqpoint{3.359282in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{3.365555in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{1.234787in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{1.231235in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{1.245981in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{1.267430in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{1.283115in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{1.363951in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{1.371257in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{1.370989in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{1.312004in}}%
\pgfpathlineto{\pgfqpoint{3.478485in}{1.189275in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{1.131161in}}%
\pgfpathlineto{\pgfqpoint{3.503580in}{0.901254in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{0.845218in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{0.812240in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{0.795550in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{0.769476in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{0.763778in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{0.762303in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{0.761968in}}%
\pgfpathlineto{\pgfqpoint{3.566319in}{0.763510in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{0.790321in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{0.825377in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{0.838314in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{0.859696in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{0.883022in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{0.894216in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{0.942945in}}%
\pgfpathlineto{\pgfqpoint{3.691796in}{1.015470in}}%
\pgfpathlineto{\pgfqpoint{3.698070in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{1.040338in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{1.047041in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{1.086654in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{3.754534in}{1.089403in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{1.087459in}}%
\pgfpathlineto{\pgfqpoint{3.767082in}{1.076667in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{1.057095in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{1.004276in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{0.983699in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{0.968081in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{0.958094in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{0.955346in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{0.965601in}}%
\pgfpathlineto{\pgfqpoint{3.836094in}{1.020631in}}%
\pgfpathlineto{\pgfqpoint{3.842368in}{1.053073in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{1.127676in}}%
\pgfpathlineto{\pgfqpoint{3.861190in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.867463in}{1.172384in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{1.188605in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{1.195174in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{1.204491in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{1.216757in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{1.225001in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{1.225672in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{1.220041in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{1.223124in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{1.215282in}}%
\pgfpathlineto{\pgfqpoint{3.936476in}{1.216958in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{1.214277in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{1.210121in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{1.214277in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{1.219907in}}%
\pgfpathlineto{\pgfqpoint{3.974119in}{1.222655in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{3.986667in}{1.227615in}}%
\pgfpathlineto{\pgfqpoint{3.992940in}{1.225940in}}%
\pgfpathlineto{\pgfqpoint{4.005488in}{1.237871in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{1.250003in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{1.259521in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{1.253287in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{1.239010in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{1.196849in}}%
\pgfpathlineto{\pgfqpoint{4.049405in}{1.175132in}}%
\pgfpathlineto{\pgfqpoint{4.055679in}{1.147851in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{1.108037in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{0.863248in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{0.851250in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{0.845285in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{0.846022in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{0.854133in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{0.869281in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{1.112661in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{1.153549in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{1.162129in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{1.176741in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{1.186259in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{1.190549in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{1.184650in}}%
\pgfpathlineto{\pgfqpoint{4.206251in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{4.212525in}{1.115611in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{0.932489in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{0.896092in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{0.872968in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{0.860433in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{0.857618in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{0.857618in}}%
\pgfpathlineto{\pgfqpoint{4.281538in}{0.859830in}}%
\pgfpathlineto{\pgfqpoint{4.294085in}{0.871895in}}%
\pgfpathlineto{\pgfqpoint{4.306633in}{0.886440in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{0.883089in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{0.866801in}}%
\pgfpathlineto{\pgfqpoint{4.344276in}{0.864589in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{0.870353in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{0.875783in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{0.884899in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{0.896830in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{0.932489in}}%
\pgfpathlineto{\pgfqpoint{4.407015in}{1.041946in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{1.113801in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{1.260727in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{1.278959in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{1.279764in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{1.275943in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{1.246249in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{1.241423in}}%
\pgfpathlineto{\pgfqpoint{4.488575in}{1.206434in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{1.172920in}}%
\pgfpathlineto{\pgfqpoint{4.507396in}{1.163402in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{1.164475in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{1.191018in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{1.196514in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{1.208110in}}%
\pgfpathlineto{\pgfqpoint{4.570135in}{1.280300in}}%
\pgfpathlineto{\pgfqpoint{4.576409in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{1.342770in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{1.354970in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{1.362075in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{1.356846in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{1.356042in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{1.337274in}}%
\pgfpathlineto{\pgfqpoint{4.651695in}{1.339218in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{1.338078in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{1.348066in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{1.361873in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{1.377022in}}%
\pgfpathlineto{\pgfqpoint{4.695612in}{1.387814in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{1.395790in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{1.428031in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{1.443849in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.431717in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{1.408860in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{1.361136in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{1.283651in}}%
\pgfpathlineto{\pgfqpoint{4.777172in}{1.067886in}}%
\pgfpathlineto{\pgfqpoint{4.795993in}{0.904538in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{0.765052in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{4.865006in}{0.778189in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{0.879402in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{1.007360in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{1.036852in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{1.053475in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{1.056894in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{4.940292in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{4.946566in}{0.978269in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{0.965668in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{0.960574in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{0.940934in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{0.938454in}}%
\pgfpathlineto{\pgfqpoint{4.990483in}{0.928735in}}%
\pgfpathlineto{\pgfqpoint{5.003030in}{0.928668in}}%
\pgfpathlineto{\pgfqpoint{5.009304in}{0.932556in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{0.943750in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{0.958965in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{0.970092in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{0.997507in}}%
\pgfpathlineto{\pgfqpoint{5.053221in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{5.059495in}{0.995831in}}%
\pgfpathlineto{\pgfqpoint{5.065769in}{0.985307in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{0.954407in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{0.944487in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{0.950587in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{0.960306in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{0.988592in}}%
\pgfpathlineto{\pgfqpoint{5.122233in}{0.996769in}}%
\pgfpathlineto{\pgfqpoint{5.128507in}{1.011717in}}%
\pgfpathlineto{\pgfqpoint{5.147329in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{1.167558in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{1.241088in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{1.250874in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{1.256438in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{1.255365in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{1.259521in}}%
\pgfpathlineto{\pgfqpoint{5.222615in}{1.251410in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{1.237335in}}%
\pgfpathlineto{\pgfqpoint{5.235163in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{5.247710in}{1.200067in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{1.191889in}}%
\pgfpathlineto{\pgfqpoint{5.260258in}{1.187331in}}%
\pgfpathlineto{\pgfqpoint{5.266532in}{1.181165in}}%
\pgfpathlineto{\pgfqpoint{5.272806in}{1.177880in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{1.177143in}}%
\pgfpathlineto{\pgfqpoint{5.291627in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{5.297901in}{1.183779in}}%
\pgfpathlineto{\pgfqpoint{5.310449in}{1.177478in}}%
\pgfpathlineto{\pgfqpoint{5.316723in}{1.181902in}}%
\pgfpathlineto{\pgfqpoint{5.329270in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{5.335544in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{5.360640in}{1.231101in}}%
\pgfpathlineto{\pgfqpoint{5.373187in}{1.245177in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{1.258650in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{1.278289in}}%
\pgfpathlineto{\pgfqpoint{5.404557in}{1.296454in}}%
\pgfpathlineto{\pgfqpoint{5.417104in}{1.332046in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{1.384261in}}%
\pgfpathlineto{\pgfqpoint{5.442200in}{1.398538in}}%
\pgfpathlineto{\pgfqpoint{5.448474in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{5.454747in}{1.423808in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{1.447670in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{1.451290in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{1.443313in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{1.414424in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{5.511212in}{1.218835in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{0.955949in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{0.900382in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{0.858489in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{0.802856in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{0.789785in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{0.777318in}}%
\pgfpathlineto{\pgfqpoint{5.592772in}{0.768872in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{0.766549in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{0.766549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{1.826635in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{1.845135in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{1.850698in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{1.853848in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{1.853580in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{1.831796in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.636431in}{1.687350in}}%
\pgfpathlineto{\pgfqpoint{0.648979in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{0.661526in}{1.460592in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{1.433379in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{1.419303in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{1.384783in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{1.380158in}}%
\pgfpathlineto{\pgfqpoint{0.717991in}{1.381297in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{1.397518in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{1.405763in}}%
\pgfpathlineto{\pgfqpoint{0.761908in}{1.440148in}}%
\pgfpathlineto{\pgfqpoint{0.774456in}{1.471920in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{1.570921in}}%
\pgfpathlineto{\pgfqpoint{0.812099in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.818373in}{1.601553in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.733197in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{1.750557in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.757595in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{1.753842in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{1.755383in}}%
\pgfpathlineto{\pgfqpoint{0.887385in}{1.763695in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{1.767851in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{1.775157in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{1.775023in}}%
\pgfpathlineto{\pgfqpoint{0.925028in}{1.768789in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{1.748412in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{1.646864in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{1.632051in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{1.627426in}}%
\pgfpathlineto{\pgfqpoint{0.975219in}{1.623739in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{1.619852in}}%
\pgfpathlineto{\pgfqpoint{0.987766in}{1.613886in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{1.604837in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{1.593443in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{1.588415in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{1.590292in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{1.595185in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{1.604703in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{1.618578in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{1.637346in}}%
\pgfpathlineto{\pgfqpoint{1.044231in}{1.662750in}}%
\pgfpathlineto{\pgfqpoint{1.056779in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.063053in}{1.770197in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{1.799153in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{1.821876in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{1.838231in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{1.846810in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{1.845939in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{1.821474in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{1.723277in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{1.626354in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{1.588147in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{1.566363in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{1.552488in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{1.527822in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.486197in}}%
\pgfpathlineto{\pgfqpoint{1.226173in}{1.407774in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{1.238720in}{1.395306in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{1.393832in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{1.395306in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{1.400535in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{1.413069in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{1.434451in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{1.497659in}}%
\pgfpathlineto{\pgfqpoint{1.320280in}{1.596325in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{1.697538in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{1.711279in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{1.725757in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{1.721936in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{1.730449in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{1.759874in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{1.780519in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{1.810079in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{1.830053in}}%
\pgfpathlineto{\pgfqpoint{1.452031in}{1.839504in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{1.844867in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{1.831260in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{1.822412in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{1.818323in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{1.823149in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{1.845068in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{1.850765in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{1.856932in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{1.855725in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{1.857200in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{1.905527in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{1.920005in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{1.928250in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{2.006941in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{2.019744in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{2.022760in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{2.014449in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{2.000440in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{1.977918in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{1.944337in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{1.901036in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{1.736012in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{1.512070in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{1.474132in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{1.433714in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{1.423391in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{1.415884in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{1.410522in}}%
\pgfpathlineto{\pgfqpoint{1.765724in}{1.407975in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{1.412198in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{1.431368in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{1.440484in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{1.445109in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{1.446248in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{1.450002in}}%
\pgfpathlineto{\pgfqpoint{1.828462in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{1.834736in}{1.481840in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{1.482913in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{1.477952in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{1.481773in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{1.505367in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{1.557515in}}%
\pgfpathlineto{\pgfqpoint{1.903749in}{1.577356in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{1.605977in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{1.627225in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.641234in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{1.649009in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{1.645457in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{1.617104in}}%
\pgfpathlineto{\pgfqpoint{1.966487in}{1.440953in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{1.398792in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{1.373254in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{1.361323in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{1.359044in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{1.361256in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{1.393362in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.409583in}}%
\pgfpathlineto{\pgfqpoint{2.035499in}{1.469172in}}%
\pgfpathlineto{\pgfqpoint{2.041773in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{1.529497in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{1.595655in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{1.609328in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{1.617640in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{1.631314in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{1.663957in}}%
\pgfpathlineto{\pgfqpoint{2.117059in}{1.678033in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{1.749753in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{1.776900in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{1.774755in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{1.768454in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{1.759405in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{1.764097in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{1.764499in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{1.761684in}}%
\pgfpathlineto{\pgfqpoint{2.229989in}{1.755987in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{1.739431in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.712351in}}%
\pgfpathlineto{\pgfqpoint{2.248810in}{1.679373in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{1.632118in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{1.593778in}}%
\pgfpathlineto{\pgfqpoint{2.267632in}{1.566698in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{1.548198in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{1.534458in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{1.529296in}}%
\pgfpathlineto{\pgfqpoint{2.292727in}{1.526146in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{1.519376in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{1.526481in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{1.537005in}}%
\pgfpathlineto{\pgfqpoint{2.349192in}{1.543841in}}%
\pgfpathlineto{\pgfqpoint{2.355466in}{1.553091in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{1.580439in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{1.620522in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{1.631582in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.631448in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{1.627560in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{1.614892in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{1.572396in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{1.544110in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{1.485057in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{1.479829in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{1.478489in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{1.474534in}}%
\pgfpathlineto{\pgfqpoint{2.480943in}{1.473931in}}%
\pgfpathlineto{\pgfqpoint{2.487217in}{1.477550in}}%
\pgfpathlineto{\pgfqpoint{2.493490in}{1.478422in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{1.476210in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{1.466491in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{1.446717in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{1.431770in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{1.424464in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{1.421045in}}%
\pgfpathlineto{\pgfqpoint{2.537407in}{1.421716in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{1.428955in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{1.437534in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{1.452214in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{1.513276in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{2.618967in}{1.676826in}}%
\pgfpathlineto{\pgfqpoint{2.625241in}{1.700152in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{1.715233in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{1.723813in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{1.726762in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{1.733465in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{1.733733in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{1.736750in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{1.742380in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{1.744190in}}%
\pgfpathlineto{\pgfqpoint{2.681706in}{1.747742in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{1.759941in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{1.768119in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{1.768119in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{1.775023in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{1.779715in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{1.778977in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{1.788697in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{1.782061in}}%
\pgfpathlineto{\pgfqpoint{2.744444in}{1.783468in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{1.787356in}}%
\pgfpathlineto{\pgfqpoint{2.756992in}{1.795198in}}%
\pgfpathlineto{\pgfqpoint{2.769540in}{1.817184in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{2.782087in}{1.834946in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{1.836153in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{1.848888in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{1.865243in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{1.874359in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{1.897685in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{1.914241in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{1.919804in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{1.927110in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{1.928317in}}%
\pgfpathlineto{\pgfqpoint{2.851100in}{1.935288in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{1.985023in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{2.003456in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{2.015789in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{2.019543in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{2.020682in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{2.013979in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{1.995211in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{1.953788in}}%
\pgfpathlineto{\pgfqpoint{2.913838in}{1.891988in}}%
\pgfpathlineto{\pgfqpoint{2.920112in}{1.847145in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{1.792383in}}%
\pgfpathlineto{\pgfqpoint{2.932660in}{1.717646in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{1.674882in}}%
\pgfpathlineto{\pgfqpoint{2.951481in}{1.567368in}}%
\pgfpathlineto{\pgfqpoint{2.957755in}{1.538613in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.976577in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{1.445712in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{1.421447in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{1.389944in}}%
\pgfpathlineto{\pgfqpoint{3.007946in}{1.350866in}}%
\pgfpathlineto{\pgfqpoint{3.014220in}{1.332165in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{1.309510in}}%
\pgfpathlineto{\pgfqpoint{3.026768in}{1.295233in}}%
\pgfpathlineto{\pgfqpoint{3.033041in}{1.288664in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{1.286854in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{1.286988in}}%
\pgfpathlineto{\pgfqpoint{3.089506in}{1.289535in}}%
\pgfpathlineto{\pgfqpoint{3.102054in}{1.299992in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{1.314135in}}%
\pgfpathlineto{\pgfqpoint{3.114602in}{1.334243in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{1.361591in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{1.458916in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{1.480097in}}%
\pgfpathlineto{\pgfqpoint{3.152245in}{1.495916in}}%
\pgfpathlineto{\pgfqpoint{3.171066in}{1.528023in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{1.548869in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{1.561604in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{1.581646in}}%
\pgfpathlineto{\pgfqpoint{3.208709in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{1.602760in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{1.605307in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{1.625884in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{1.640966in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{1.662817in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{1.670726in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{1.686880in}}%
\pgfpathlineto{\pgfqpoint{3.321639in}{1.707391in}}%
\pgfpathlineto{\pgfqpoint{3.327912in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.334186in}{1.733599in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{1.752970in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{1.759807in}}%
\pgfpathlineto{\pgfqpoint{3.359282in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.365555in}{1.766376in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{1.761282in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{1.757729in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{1.761885in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{1.772476in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{1.793925in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{1.809610in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{1.838767in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{1.890446in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{1.897752in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{1.881799in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{1.838499in}}%
\pgfpathlineto{\pgfqpoint{3.478485in}{1.715770in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{1.657656in}}%
\pgfpathlineto{\pgfqpoint{3.503580in}{1.427748in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{1.371712in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{1.322044in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{1.295970in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{1.290273in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{1.288798in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{1.288463in}}%
\pgfpathlineto{\pgfqpoint{3.566319in}{1.290004in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{1.316816in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{1.329886in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{1.351872in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{1.386190in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{1.393564in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{1.409516in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{1.420710in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{1.469440in}}%
\pgfpathlineto{\pgfqpoint{3.691796in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{3.698070in}{1.557783in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{1.566832in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{1.573535in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{1.588013in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{1.613149in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{1.620187in}}%
\pgfpathlineto{\pgfqpoint{3.754534in}{1.615897in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{1.613953in}}%
\pgfpathlineto{\pgfqpoint{3.767082in}{1.603162in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{1.583589in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{1.569178in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{1.530771in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{1.510193in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{1.494576in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{1.484588in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{1.481840in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{1.492095in}}%
\pgfpathlineto{\pgfqpoint{3.836094in}{1.547126in}}%
\pgfpathlineto{\pgfqpoint{3.842368in}{1.579568in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{1.654170in}}%
\pgfpathlineto{\pgfqpoint{3.861190in}{1.678837in}}%
\pgfpathlineto{\pgfqpoint{3.867463in}{1.698878in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{1.715099in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{1.721668in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{1.730985in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{1.743251in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{1.751496in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{1.746536in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{1.749619in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{1.741777in}}%
\pgfpathlineto{\pgfqpoint{3.936476in}{1.743452in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{1.736615in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{1.746402in}}%
\pgfpathlineto{\pgfqpoint{3.974119in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.753172in}}%
\pgfpathlineto{\pgfqpoint{3.986667in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{3.992940in}{1.752434in}}%
\pgfpathlineto{\pgfqpoint{4.005488in}{1.764365in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{1.776497in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{1.786015in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{1.779782in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{1.765505in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{1.723344in}}%
\pgfpathlineto{\pgfqpoint{4.049405in}{1.701627in}}%
\pgfpathlineto{\pgfqpoint{4.055679in}{1.674346in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{1.634531in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{1.389743in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{1.377745in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{1.371779in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{1.372517in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{1.380627in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{1.395776in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{1.639156in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{1.662750in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{1.680043in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{1.688623in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{1.703235in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{1.712753in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{1.717043in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{1.711145in}}%
\pgfpathlineto{\pgfqpoint{4.206251in}{1.688824in}}%
\pgfpathlineto{\pgfqpoint{4.212525in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{1.422587in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{1.399462in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{1.386928in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{1.384113in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{1.384113in}}%
\pgfpathlineto{\pgfqpoint{4.281538in}{1.386324in}}%
\pgfpathlineto{\pgfqpoint{4.294085in}{1.398390in}}%
\pgfpathlineto{\pgfqpoint{4.306633in}{1.412935in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{1.415951in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{1.409583in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{1.393295in}}%
\pgfpathlineto{\pgfqpoint{4.344276in}{1.391084in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{1.402277in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{1.411393in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{1.431368in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{1.458983in}}%
\pgfpathlineto{\pgfqpoint{4.407015in}{1.568441in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{1.640296in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{1.744257in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{1.787222in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{1.805454in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{1.806258in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{1.802437in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{1.772744in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{1.767918in}}%
\pgfpathlineto{\pgfqpoint{4.488575in}{1.732929in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{1.699415in}}%
\pgfpathlineto{\pgfqpoint{4.507396in}{1.689897in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{1.690969in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{1.710206in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{1.717512in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{1.723009in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{1.734605in}}%
\pgfpathlineto{\pgfqpoint{4.570135in}{1.806794in}}%
\pgfpathlineto{\pgfqpoint{4.576409in}{1.828109in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{1.839973in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{1.869265in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{1.881464in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{1.888569in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{1.883341in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{1.882537in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{1.875566in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{1.863769in}}%
\pgfpathlineto{\pgfqpoint{4.651695in}{1.865712in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{1.863031in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{1.864573in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{1.874560in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{1.888368in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{1.903516in}}%
\pgfpathlineto{\pgfqpoint{4.695612in}{1.914308in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{1.922284in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{1.954525in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{1.970813in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{1.970344in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.958212in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{1.935355in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{1.887631in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{1.810146in}}%
\pgfpathlineto{\pgfqpoint{4.777172in}{1.594381in}}%
\pgfpathlineto{\pgfqpoint{4.795993in}{1.431033in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{1.324323in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{1.291546in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{1.286385in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{1.286720in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{1.290742in}}%
\pgfpathlineto{\pgfqpoint{4.865006in}{1.304684in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{1.405897in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{1.533854in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{1.563347in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{1.579970in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{1.583388in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{1.572865in}}%
\pgfpathlineto{\pgfqpoint{4.940292in}{1.521320in}}%
\pgfpathlineto{\pgfqpoint{4.946566in}{1.504764in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{1.492163in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{1.487068in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{1.464949in}}%
\pgfpathlineto{\pgfqpoint{4.990483in}{1.455230in}}%
\pgfpathlineto{\pgfqpoint{5.003030in}{1.455163in}}%
\pgfpathlineto{\pgfqpoint{5.009304in}{1.459050in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{1.470244in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{1.496586in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{1.524001in}}%
\pgfpathlineto{\pgfqpoint{5.053221in}{1.526012in}}%
\pgfpathlineto{\pgfqpoint{5.059495in}{1.522325in}}%
\pgfpathlineto{\pgfqpoint{5.065769in}{1.511802in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{1.480902in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{1.470982in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{1.470847in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{1.477081in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{1.486800in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{1.515086in}}%
\pgfpathlineto{\pgfqpoint{5.122233in}{1.523264in}}%
\pgfpathlineto{\pgfqpoint{5.128507in}{1.538211in}}%
\pgfpathlineto{\pgfqpoint{5.147329in}{1.628566in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{1.694052in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{1.769325in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{1.767583in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{1.777369in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{1.782932in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{1.781860in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{1.786015in}}%
\pgfpathlineto{\pgfqpoint{5.222615in}{1.777905in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{1.763829in}}%
\pgfpathlineto{\pgfqpoint{5.235163in}{1.754177in}}%
\pgfpathlineto{\pgfqpoint{5.247710in}{1.726561in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{1.718384in}}%
\pgfpathlineto{\pgfqpoint{5.260258in}{1.713826in}}%
\pgfpathlineto{\pgfqpoint{5.266532in}{1.707659in}}%
\pgfpathlineto{\pgfqpoint{5.272806in}{1.704375in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{1.702900in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{1.703637in}}%
\pgfpathlineto{\pgfqpoint{5.291627in}{1.708464in}}%
\pgfpathlineto{\pgfqpoint{5.297901in}{1.710273in}}%
\pgfpathlineto{\pgfqpoint{5.310449in}{1.703973in}}%
\pgfpathlineto{\pgfqpoint{5.316723in}{1.708396in}}%
\pgfpathlineto{\pgfqpoint{5.329270in}{1.723277in}}%
\pgfpathlineto{\pgfqpoint{5.335544in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{1.749418in}}%
\pgfpathlineto{\pgfqpoint{5.360640in}{1.757595in}}%
\pgfpathlineto{\pgfqpoint{5.373187in}{1.771671in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{1.785144in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{1.804783in}}%
\pgfpathlineto{\pgfqpoint{5.404557in}{1.822948in}}%
\pgfpathlineto{\pgfqpoint{5.417104in}{1.858540in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{1.910756in}}%
\pgfpathlineto{\pgfqpoint{5.442200in}{1.925033in}}%
\pgfpathlineto{\pgfqpoint{5.448474in}{1.936494in}}%
\pgfpathlineto{\pgfqpoint{5.454747in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{1.974165in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{1.977784in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{1.969808in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{1.940918in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{1.893998in}}%
\pgfpathlineto{\pgfqpoint{5.511212in}{1.745329in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{1.482443in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{1.426877in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{1.384984in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{1.358843in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{1.329350in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{1.316280in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{1.303812in}}%
\pgfpathlineto{\pgfqpoint{5.592772in}{1.295367in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{1.293044in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{1.293044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{2.353129in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{2.371629in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{2.377193in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{2.380343in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{2.380075in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{2.358291in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{2.267869in}}%
\pgfpathlineto{\pgfqpoint{0.636431in}{2.213844in}}%
\pgfpathlineto{\pgfqpoint{0.648979in}{2.088903in}}%
\pgfpathlineto{\pgfqpoint{0.661526in}{1.987087in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{1.959873in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{1.945797in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{1.915835in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{1.911277in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{1.906652in}}%
\pgfpathlineto{\pgfqpoint{0.717991in}{1.907792in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{1.924013in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{1.932257in}}%
\pgfpathlineto{\pgfqpoint{0.761908in}{1.966643in}}%
\pgfpathlineto{\pgfqpoint{0.774456in}{1.998414in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{2.033470in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{2.097416in}}%
\pgfpathlineto{\pgfqpoint{0.812099in}{2.110285in}}%
\pgfpathlineto{\pgfqpoint{0.818373in}{2.128048in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{2.259692in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{2.277052in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{2.284090in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{2.280336in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{2.281878in}}%
\pgfpathlineto{\pgfqpoint{0.887385in}{2.290190in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{2.293206in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{2.294345in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{2.301651in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{2.301517in}}%
\pgfpathlineto{\pgfqpoint{0.925028in}{2.295284in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{2.274907in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{2.173359in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{2.158546in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{2.153921in}}%
\pgfpathlineto{\pgfqpoint{0.975219in}{2.150234in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{2.146346in}}%
\pgfpathlineto{\pgfqpoint{0.987766in}{2.140381in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{2.131332in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{2.119937in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{2.114910in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{2.116787in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{2.121680in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{2.131198in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{2.145073in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{2.163841in}}%
\pgfpathlineto{\pgfqpoint{1.044231in}{2.189245in}}%
\pgfpathlineto{\pgfqpoint{1.056779in}{2.259826in}}%
\pgfpathlineto{\pgfqpoint{1.063053in}{2.296691in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{2.325648in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{2.364725in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{2.373305in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{2.372434in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{2.347968in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{2.249771in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{2.152848in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{2.114642in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{2.092858in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{2.078983in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{2.068459in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{2.054316in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{2.012692in}}%
\pgfpathlineto{\pgfqpoint{1.226173in}{1.934268in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{1.925689in}}%
\pgfpathlineto{\pgfqpoint{1.238720in}{1.921801in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{1.920326in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{1.921801in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{1.927029in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{1.939563in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{1.960946in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{2.024153in}}%
\pgfpathlineto{\pgfqpoint{1.320280in}{2.122819in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{2.224032in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{2.237773in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{2.252251in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{2.252989in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{2.248431in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{2.241862in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{2.246554in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{2.256943in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{2.286369in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{2.307014in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{2.336573in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{2.356548in}}%
\pgfpathlineto{\pgfqpoint{1.452031in}{2.365999in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{2.371361in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{2.357754in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{2.348907in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{2.344818in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{2.349644in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{2.371562in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{2.377260in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{2.379069in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{2.383426in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{2.384432in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{2.382220in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{2.383694in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{2.390933in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{2.408428in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{2.432022in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{2.446500in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{2.454745in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{2.533436in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{2.546238in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{2.549255in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{2.540943in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{2.526934in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{2.504413in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{2.470831in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{2.427531in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{2.262507in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{2.038565in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{2.000626in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{1.975893in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{1.960208in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{1.949886in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{1.942379in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{1.937016in}}%
\pgfpathlineto{\pgfqpoint{1.765724in}{1.934469in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{1.938692in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{1.957862in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{1.971603in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{1.972743in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{1.976496in}}%
\pgfpathlineto{\pgfqpoint{1.828462in}{2.003442in}}%
\pgfpathlineto{\pgfqpoint{1.834736in}{2.008335in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{2.009407in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{2.003039in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{2.004447in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{2.031862in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{2.084010in}}%
\pgfpathlineto{\pgfqpoint{1.903749in}{2.103850in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{2.132471in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{2.153719in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{2.167728in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{2.175504in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{2.171951in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{2.143598in}}%
\pgfpathlineto{\pgfqpoint{1.966487in}{1.967447in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{1.925286in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{1.899748in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{1.887817in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{1.885538in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{1.887750in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{1.919857in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.936078in}}%
\pgfpathlineto{\pgfqpoint{2.035499in}{1.995666in}}%
\pgfpathlineto{\pgfqpoint{2.041773in}{2.012356in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{2.055992in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{2.101906in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{2.122149in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{2.135823in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{2.144134in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{2.157808in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{2.190451in}}%
\pgfpathlineto{\pgfqpoint{2.117059in}{2.204527in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{2.276248in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{2.303394in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{2.301249in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{2.294949in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{2.285900in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{2.290592in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{2.290994in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{2.288179in}}%
\pgfpathlineto{\pgfqpoint{2.229989in}{2.282481in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{2.265925in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{2.248810in}{2.205868in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{2.158613in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{2.120272in}}%
\pgfpathlineto{\pgfqpoint{2.267632in}{2.093193in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{2.074693in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{2.060952in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{2.055791in}}%
\pgfpathlineto{\pgfqpoint{2.292727in}{2.052641in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{2.043257in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{2.040709in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{2.045871in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{2.052976in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{2.349192in}{2.070336in}}%
\pgfpathlineto{\pgfqpoint{2.355466in}{2.079586in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{2.106934in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{2.147017in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{2.158076in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{2.157942in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{2.154055in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{2.141386in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{2.098890in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{2.070604in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{2.031191in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{2.018858in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{2.011552in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{2.006324in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{2.004983in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{2.001029in}}%
\pgfpathlineto{\pgfqpoint{2.480943in}{2.000425in}}%
\pgfpathlineto{\pgfqpoint{2.487217in}{2.004045in}}%
\pgfpathlineto{\pgfqpoint{2.493490in}{2.004916in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{2.002704in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{1.992985in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{1.973212in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{1.958264in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{1.950958in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{1.947540in}}%
\pgfpathlineto{\pgfqpoint{2.537407in}{1.948210in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{1.964029in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{1.978708in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{2.018925in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{2.039771in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{2.099695in}}%
\pgfpathlineto{\pgfqpoint{2.618967in}{2.203321in}}%
\pgfpathlineto{\pgfqpoint{2.625241in}{2.226647in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{2.241728in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{2.250308in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{2.253257in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{2.259960in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{2.260228in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{2.263244in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{2.268874in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{2.270684in}}%
\pgfpathlineto{\pgfqpoint{2.681706in}{2.274237in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{2.286436in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{2.294613in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{2.294613in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{2.301517in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{2.306209in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{2.305472in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{2.315191in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{2.308555in}}%
\pgfpathlineto{\pgfqpoint{2.744444in}{2.309963in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{2.313851in}}%
\pgfpathlineto{\pgfqpoint{2.756992in}{2.321693in}}%
\pgfpathlineto{\pgfqpoint{2.769540in}{2.343678in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{2.357285in}}%
\pgfpathlineto{\pgfqpoint{2.782087in}{2.361441in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{2.362647in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{2.375383in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.391738in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{2.400854in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{2.424180in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{2.440736in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{2.446299in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{2.453605in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{2.454812in}}%
\pgfpathlineto{\pgfqpoint{2.851100in}{2.461783in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{2.511518in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{2.529951in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{2.542284in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{2.546037in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{2.547177in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{2.540474in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{2.521706in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{2.480282in}}%
\pgfpathlineto{\pgfqpoint{2.913838in}{2.418482in}}%
\pgfpathlineto{\pgfqpoint{2.920112in}{2.373640in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{2.318878in}}%
\pgfpathlineto{\pgfqpoint{2.932660in}{2.244141in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{2.201377in}}%
\pgfpathlineto{\pgfqpoint{2.951481in}{2.093863in}}%
\pgfpathlineto{\pgfqpoint{2.957755in}{2.065108in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.976577in}{1.989165in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{1.972206in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{1.947942in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{3.007946in}{1.877361in}}%
\pgfpathlineto{\pgfqpoint{3.014220in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{1.836004in}}%
\pgfpathlineto{\pgfqpoint{3.026768in}{1.821727in}}%
\pgfpathlineto{\pgfqpoint{3.033041in}{1.815159in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{1.813483in}}%
\pgfpathlineto{\pgfqpoint{3.089506in}{1.816030in}}%
\pgfpathlineto{\pgfqpoint{3.102054in}{1.826486in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{1.840629in}}%
\pgfpathlineto{\pgfqpoint{3.114602in}{1.860738in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{1.888086in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{2.006592in}}%
\pgfpathlineto{\pgfqpoint{3.152245in}{2.022411in}}%
\pgfpathlineto{\pgfqpoint{3.171066in}{2.054517in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{2.075363in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{2.088099in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{2.108140in}}%
\pgfpathlineto{\pgfqpoint{3.208709in}{2.116385in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{2.129187in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{2.129254in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{2.131801in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{2.152379in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{2.167460in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{2.189312in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{2.197221in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{2.213375in}}%
\pgfpathlineto{\pgfqpoint{3.321639in}{2.233886in}}%
\pgfpathlineto{\pgfqpoint{3.327912in}{2.245414in}}%
\pgfpathlineto{\pgfqpoint{3.334186in}{2.260094in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{2.279465in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{2.286302in}}%
\pgfpathlineto{\pgfqpoint{3.359282in}{2.287844in}}%
\pgfpathlineto{\pgfqpoint{3.365555in}{2.292871in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{2.287777in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{2.284224in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{2.288380in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{2.298970in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{2.320419in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{2.336104in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{2.365261in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{2.416940in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{2.423978in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{2.408294in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{3.478485in}{2.242264in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{2.184150in}}%
\pgfpathlineto{\pgfqpoint{3.503580in}{1.954243in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{1.898207in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{1.865229in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{1.848539in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{1.822465in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{1.816767in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{1.815293in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{3.566319in}{1.816499in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{1.843310in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{1.856381in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{1.878366in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{1.891303in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{1.912685in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{1.920058in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{1.936011in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{1.947205in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{1.995934in}}%
\pgfpathlineto{\pgfqpoint{3.691796in}{2.068459in}}%
\pgfpathlineto{\pgfqpoint{3.698070in}{2.084278in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{2.093327in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{2.100030in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{2.114508in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{2.139644in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{2.146682in}}%
\pgfpathlineto{\pgfqpoint{3.754534in}{2.142392in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{2.140448in}}%
\pgfpathlineto{\pgfqpoint{3.767082in}{2.129656in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{2.110084in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{2.095673in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{2.057265in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{2.036688in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{2.021070in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{2.011083in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{2.008335in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{2.018590in}}%
\pgfpathlineto{\pgfqpoint{3.836094in}{2.073620in}}%
\pgfpathlineto{\pgfqpoint{3.842368in}{2.106062in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{2.180665in}}%
\pgfpathlineto{\pgfqpoint{3.861190in}{2.205331in}}%
\pgfpathlineto{\pgfqpoint{3.867463in}{2.225373in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{2.241594in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{2.248163in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{2.257480in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{2.269746in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{2.277990in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{2.278661in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{2.273030in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{2.276114in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{2.268271in}}%
\pgfpathlineto{\pgfqpoint{3.936476in}{2.269947in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{2.263110in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{2.272896in}}%
\pgfpathlineto{\pgfqpoint{3.974119in}{2.275644in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{2.279666in}}%
\pgfpathlineto{\pgfqpoint{3.986667in}{2.280604in}}%
\pgfpathlineto{\pgfqpoint{3.992940in}{2.278929in}}%
\pgfpathlineto{\pgfqpoint{4.005488in}{2.290860in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{2.302992in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{2.312510in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{2.306276in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{2.291999in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{2.249838in}}%
\pgfpathlineto{\pgfqpoint{4.049405in}{2.228121in}}%
\pgfpathlineto{\pgfqpoint{4.055679in}{2.200841in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{2.161026in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{1.941105in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{1.916237in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{1.904239in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{1.898274in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{1.899011in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{1.907122in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{1.922270in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{1.959337in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{2.165651in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{2.189245in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{2.206538in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{2.215118in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{2.229730in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{2.239248in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{2.243538in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{2.237639in}}%
\pgfpathlineto{\pgfqpoint{4.206251in}{2.215319in}}%
\pgfpathlineto{\pgfqpoint{4.212525in}{2.168600in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{1.949081in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{1.925957in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{1.913422in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{1.910607in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{1.910607in}}%
\pgfpathlineto{\pgfqpoint{4.281538in}{1.912819in}}%
\pgfpathlineto{\pgfqpoint{4.294085in}{1.924884in}}%
\pgfpathlineto{\pgfqpoint{4.306633in}{1.939429in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{1.942446in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{1.936078in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{1.919790in}}%
\pgfpathlineto{\pgfqpoint{4.344276in}{1.917578in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{1.923343in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{1.928772in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{1.937888in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{1.949819in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{1.957862in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{4.407015in}{2.094935in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{2.166790in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{2.313717in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{2.331948in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{2.328932in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{2.299238in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{2.294412in}}%
\pgfpathlineto{\pgfqpoint{4.488575in}{2.259423in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{2.225909in}}%
\pgfpathlineto{\pgfqpoint{4.507396in}{2.216391in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{2.217464in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{2.236701in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{2.244007in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{2.249503in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{2.250442in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{2.261099in}}%
\pgfpathlineto{\pgfqpoint{4.570135in}{2.333289in}}%
\pgfpathlineto{\pgfqpoint{4.576409in}{2.354604in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{2.366468in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{2.395759in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{2.407959in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{2.415064in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{2.409835in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{2.409031in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{2.402060in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{2.390263in}}%
\pgfpathlineto{\pgfqpoint{4.651695in}{2.392207in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{2.389526in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{2.391067in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{2.401055in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{2.414863in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{2.430011in}}%
\pgfpathlineto{\pgfqpoint{4.695612in}{2.440803in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{2.448779in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{2.481020in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{2.497308in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{2.496838in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.484706in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{2.461850in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{2.414125in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{2.336640in}}%
\pgfpathlineto{\pgfqpoint{4.777172in}{2.120876in}}%
\pgfpathlineto{\pgfqpoint{4.795993in}{1.957527in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{1.850818in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{1.818041in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{1.812880in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{1.813215in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{1.817236in}}%
\pgfpathlineto{\pgfqpoint{4.865006in}{1.831178in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{1.851957in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{2.060349in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{2.089841in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{2.106464in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{2.109883in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{2.099359in}}%
\pgfpathlineto{\pgfqpoint{4.940292in}{2.047814in}}%
\pgfpathlineto{\pgfqpoint{4.946566in}{2.031258in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{2.018657in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{2.013563in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{1.993924in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{1.991443in}}%
\pgfpathlineto{\pgfqpoint{4.990483in}{1.981724in}}%
\pgfpathlineto{\pgfqpoint{5.003030in}{1.981657in}}%
\pgfpathlineto{\pgfqpoint{5.009304in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{1.996739in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{2.011954in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{2.023081in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{2.050496in}}%
\pgfpathlineto{\pgfqpoint{5.053221in}{2.052506in}}%
\pgfpathlineto{\pgfqpoint{5.059495in}{2.048820in}}%
\pgfpathlineto{\pgfqpoint{5.065769in}{2.038296in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{2.007396in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{1.997476in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{1.997342in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{2.003576in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{2.013295in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{2.041581in}}%
\pgfpathlineto{\pgfqpoint{5.122233in}{2.049758in}}%
\pgfpathlineto{\pgfqpoint{5.128507in}{2.064706in}}%
\pgfpathlineto{\pgfqpoint{5.147329in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{2.220547in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{2.289988in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{2.295820in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{2.294077in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{2.303863in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{2.309427in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{2.308354in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{2.312510in}}%
\pgfpathlineto{\pgfqpoint{5.222615in}{2.304400in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{2.290324in}}%
\pgfpathlineto{\pgfqpoint{5.235163in}{2.280671in}}%
\pgfpathlineto{\pgfqpoint{5.247710in}{2.253056in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{2.244878in}}%
\pgfpathlineto{\pgfqpoint{5.260258in}{2.240320in}}%
\pgfpathlineto{\pgfqpoint{5.266532in}{2.234154in}}%
\pgfpathlineto{\pgfqpoint{5.272806in}{2.230869in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{2.229395in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{2.230132in}}%
\pgfpathlineto{\pgfqpoint{5.291627in}{2.234958in}}%
\pgfpathlineto{\pgfqpoint{5.297901in}{2.236768in}}%
\pgfpathlineto{\pgfqpoint{5.310449in}{2.230467in}}%
\pgfpathlineto{\pgfqpoint{5.316723in}{2.234891in}}%
\pgfpathlineto{\pgfqpoint{5.329270in}{2.249771in}}%
\pgfpathlineto{\pgfqpoint{5.335544in}{2.259826in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{2.275912in}}%
\pgfpathlineto{\pgfqpoint{5.360640in}{2.284090in}}%
\pgfpathlineto{\pgfqpoint{5.373187in}{2.298166in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{2.311639in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{2.331278in}}%
\pgfpathlineto{\pgfqpoint{5.404557in}{2.349443in}}%
\pgfpathlineto{\pgfqpoint{5.417104in}{2.385035in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{2.437250in}}%
\pgfpathlineto{\pgfqpoint{5.442200in}{2.451527in}}%
\pgfpathlineto{\pgfqpoint{5.448474in}{2.462989in}}%
\pgfpathlineto{\pgfqpoint{5.454747in}{2.476797in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{2.500659in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{2.504279in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{2.496302in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{2.467413in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{2.420493in}}%
\pgfpathlineto{\pgfqpoint{5.511212in}{2.271824in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{2.008938in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{1.953371in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{1.911478in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{1.855845in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{1.842774in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{1.830307in}}%
\pgfpathlineto{\pgfqpoint{5.592772in}{1.821861in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{1.819538in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{1.819538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{2.879624in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{2.898124in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{2.903687in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{2.906837in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{2.906569in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{2.884785in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{2.794364in}}%
\pgfpathlineto{\pgfqpoint{0.636431in}{2.740339in}}%
\pgfpathlineto{\pgfqpoint{0.648979in}{2.615397in}}%
\pgfpathlineto{\pgfqpoint{0.661526in}{2.513581in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{2.486368in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{2.472292in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{2.442330in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{2.437772in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{2.433147in}}%
\pgfpathlineto{\pgfqpoint{0.717991in}{2.434286in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{2.450507in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{2.458752in}}%
\pgfpathlineto{\pgfqpoint{0.761908in}{2.493137in}}%
\pgfpathlineto{\pgfqpoint{0.774456in}{2.524909in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{2.559965in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{2.623910in}}%
\pgfpathlineto{\pgfqpoint{0.812099in}{2.636780in}}%
\pgfpathlineto{\pgfqpoint{0.818373in}{2.654542in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{2.786186in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{2.803546in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{2.810584in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{2.806831in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{2.808373in}}%
\pgfpathlineto{\pgfqpoint{0.887385in}{2.816684in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{2.819700in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{2.820840in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{2.828146in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{2.828012in}}%
\pgfpathlineto{\pgfqpoint{0.925028in}{2.821778in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{2.801402in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{2.699853in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{2.685040in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{2.680415in}}%
\pgfpathlineto{\pgfqpoint{0.975219in}{2.676729in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{2.672841in}}%
\pgfpathlineto{\pgfqpoint{0.987766in}{2.666875in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{2.657827in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{2.646432in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{2.641405in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{2.643281in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{2.648174in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{2.657692in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{2.671567in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{2.690335in}}%
\pgfpathlineto{\pgfqpoint{1.044231in}{2.715739in}}%
\pgfpathlineto{\pgfqpoint{1.056779in}{2.786320in}}%
\pgfpathlineto{\pgfqpoint{1.063053in}{2.823186in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{2.852142in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{2.874865in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{2.891220in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{2.899799in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{2.904022in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{2.898928in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{2.874463in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{2.776266in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{2.679343in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{2.641136in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{2.619352in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{2.605477in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{2.594954in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{2.580811in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{2.539186in}}%
\pgfpathlineto{\pgfqpoint{1.226173in}{2.460763in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{2.452183in}}%
\pgfpathlineto{\pgfqpoint{1.238720in}{2.448295in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{2.446821in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{2.448295in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{2.453524in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{2.466058in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{2.487440in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{1.320280in}{2.649314in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{2.750527in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{2.764268in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{2.778746in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{2.779483in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{2.774925in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{2.768357in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{2.773049in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{2.783438in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{2.812863in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{2.833508in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{2.863068in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{2.883042in}}%
\pgfpathlineto{\pgfqpoint{1.452031in}{2.892493in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{2.897856in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{2.884249in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{2.875401in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{2.871312in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{2.876138in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{2.898057in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{2.903754in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{2.905564in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{2.909921in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{2.910926in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{2.908714in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{2.910189in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{2.917428in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{2.934922in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{2.958516in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{2.972995in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{2.981239in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{3.059931in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{3.072733in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{3.075749in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{3.067438in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{3.053429in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{3.030907in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{2.997326in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{2.954025in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{2.789001in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{2.565059in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{2.527121in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{2.502387in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{2.486703in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{2.476380in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{2.468873in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{2.463511in}}%
\pgfpathlineto{\pgfqpoint{1.765724in}{2.460964in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{2.465187in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{2.484357in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{2.493473in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{2.498098in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{2.499237in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{2.502991in}}%
\pgfpathlineto{\pgfqpoint{1.828462in}{2.529936in}}%
\pgfpathlineto{\pgfqpoint{1.834736in}{2.534829in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{2.535902in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{2.529534in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{2.530942in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{2.534762in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{2.558356in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{2.610504in}}%
\pgfpathlineto{\pgfqpoint{1.903749in}{2.630345in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{2.658966in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{2.680214in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{2.694223in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{2.701998in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{2.698446in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{2.670093in}}%
\pgfpathlineto{\pgfqpoint{1.966487in}{2.493942in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{2.426243in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{2.414312in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{2.412033in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{2.414245in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{2.446352in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{2.462572in}}%
\pgfpathlineto{\pgfqpoint{2.035499in}{2.522161in}}%
\pgfpathlineto{\pgfqpoint{2.041773in}{2.538851in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{2.582486in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{2.628401in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{2.648644in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{2.662317in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{2.670629in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{2.684303in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{2.716946in}}%
\pgfpathlineto{\pgfqpoint{2.117059in}{2.731022in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{2.802742in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{2.829889in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{2.827744in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{2.821443in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{2.812394in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{2.817086in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{2.817488in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{2.814673in}}%
\pgfpathlineto{\pgfqpoint{2.229989in}{2.808976in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{2.792420in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{2.765340in}}%
\pgfpathlineto{\pgfqpoint{2.248810in}{2.732362in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{2.685107in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{2.646767in}}%
\pgfpathlineto{\pgfqpoint{2.267632in}{2.619687in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{2.601187in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{2.587447in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{2.582285in}}%
\pgfpathlineto{\pgfqpoint{2.292727in}{2.579135in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{2.569751in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{2.567204in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{2.572365in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{2.579470in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{2.589994in}}%
\pgfpathlineto{\pgfqpoint{2.349192in}{2.596831in}}%
\pgfpathlineto{\pgfqpoint{2.355466in}{2.606081in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{2.633428in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{2.673511in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{2.684571in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{2.684437in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{2.680549in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{2.667881in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{2.625385in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{2.597099in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{2.557686in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{2.545353in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{2.538047in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{2.532818in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{2.531478in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{2.527523in}}%
\pgfpathlineto{\pgfqpoint{2.480943in}{2.526920in}}%
\pgfpathlineto{\pgfqpoint{2.487217in}{2.530539in}}%
\pgfpathlineto{\pgfqpoint{2.493490in}{2.531411in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{2.529199in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{2.519480in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{2.499706in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{2.484759in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{2.477453in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{2.474034in}}%
\pgfpathlineto{\pgfqpoint{2.537407in}{2.474705in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{2.481944in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{2.490523in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{2.505203in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{2.545420in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{2.566266in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{2.626189in}}%
\pgfpathlineto{\pgfqpoint{2.618967in}{2.729815in}}%
\pgfpathlineto{\pgfqpoint{2.625241in}{2.753141in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{2.768222in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{2.776802in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{2.779751in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{2.786454in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{2.786722in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{2.789739in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{2.795369in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{2.797179in}}%
\pgfpathlineto{\pgfqpoint{2.681706in}{2.800731in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{2.812930in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{2.821108in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{2.821108in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{2.828012in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{2.832704in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{2.831967in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{2.841686in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{2.835050in}}%
\pgfpathlineto{\pgfqpoint{2.744444in}{2.836457in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{2.840345in}}%
\pgfpathlineto{\pgfqpoint{2.756992in}{2.848187in}}%
\pgfpathlineto{\pgfqpoint{2.769540in}{2.870173in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{2.883780in}}%
\pgfpathlineto{\pgfqpoint{2.782087in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{2.889142in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{2.901877in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.918232in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{2.927348in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{2.950674in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{2.967230in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{2.972793in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{2.980100in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{2.981306in}}%
\pgfpathlineto{\pgfqpoint{2.851100in}{2.988277in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{3.038012in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{3.056445in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{3.068778in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{3.072532in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{3.073671in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{3.066969in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{3.048201in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{3.006777in}}%
\pgfpathlineto{\pgfqpoint{2.913838in}{2.944977in}}%
\pgfpathlineto{\pgfqpoint{2.920112in}{2.900135in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{2.845372in}}%
\pgfpathlineto{\pgfqpoint{2.932660in}{2.770635in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{2.727871in}}%
\pgfpathlineto{\pgfqpoint{2.951481in}{2.620358in}}%
\pgfpathlineto{\pgfqpoint{2.957755in}{2.591602in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{2.569885in}}%
\pgfpathlineto{\pgfqpoint{2.976577in}{2.515659in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{2.474437in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{2.442933in}}%
\pgfpathlineto{\pgfqpoint{3.007946in}{2.403855in}}%
\pgfpathlineto{\pgfqpoint{3.014220in}{2.385155in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{2.362499in}}%
\pgfpathlineto{\pgfqpoint{3.026768in}{2.348222in}}%
\pgfpathlineto{\pgfqpoint{3.033041in}{2.341653in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{2.339843in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{2.339977in}}%
\pgfpathlineto{\pgfqpoint{3.089506in}{2.342524in}}%
\pgfpathlineto{\pgfqpoint{3.102054in}{2.352981in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{2.367124in}}%
\pgfpathlineto{\pgfqpoint{3.114602in}{2.387232in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{2.414580in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.511905in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{2.533086in}}%
\pgfpathlineto{\pgfqpoint{3.152245in}{2.548905in}}%
\pgfpathlineto{\pgfqpoint{3.171066in}{2.581012in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{2.601858in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{2.614593in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{2.634635in}}%
\pgfpathlineto{\pgfqpoint{3.208709in}{2.642879in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{2.655682in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{2.655749in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{2.658296in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{2.678873in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{2.693955in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{2.715806in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{2.723716in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{2.739869in}}%
\pgfpathlineto{\pgfqpoint{3.321639in}{2.760380in}}%
\pgfpathlineto{\pgfqpoint{3.327912in}{2.771909in}}%
\pgfpathlineto{\pgfqpoint{3.334186in}{2.786588in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{2.805960in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{2.812796in}}%
\pgfpathlineto{\pgfqpoint{3.359282in}{2.814338in}}%
\pgfpathlineto{\pgfqpoint{3.365555in}{2.819365in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{2.814271in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{2.810719in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{2.814874in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{2.825465in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{2.846914in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{2.862599in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{2.891756in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{2.943435in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{2.950741in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{2.950473in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{2.934788in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.891488in}}%
\pgfpathlineto{\pgfqpoint{3.478485in}{2.768759in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{2.710645in}}%
\pgfpathlineto{\pgfqpoint{3.503580in}{2.480737in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{2.424701in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{2.391723in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{2.375033in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{2.348959in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{2.343262in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{2.341787in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{2.341452in}}%
\pgfpathlineto{\pgfqpoint{3.566319in}{2.342994in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{2.369805in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{2.382876in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{2.417797in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{2.439180in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{2.446553in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{2.462505in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{2.473699in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{2.522429in}}%
\pgfpathlineto{\pgfqpoint{3.691796in}{2.594954in}}%
\pgfpathlineto{\pgfqpoint{3.698070in}{2.610773in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{2.619821in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{2.626524in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{2.641002in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{2.666138in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{2.673176in}}%
\pgfpathlineto{\pgfqpoint{3.754534in}{2.668886in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{2.666942in}}%
\pgfpathlineto{\pgfqpoint{3.767082in}{2.656151in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{2.636578in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{2.622167in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{2.583760in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{2.563182in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{2.547565in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{2.537577in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{2.534829in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{2.545085in}}%
\pgfpathlineto{\pgfqpoint{3.836094in}{2.600115in}}%
\pgfpathlineto{\pgfqpoint{3.842368in}{2.632557in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{2.707159in}}%
\pgfpathlineto{\pgfqpoint{3.861190in}{2.731826in}}%
\pgfpathlineto{\pgfqpoint{3.867463in}{2.751868in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{2.768088in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{2.774657in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{2.783974in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{2.796240in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{2.804485in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{2.805155in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{2.799525in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{2.802608in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{2.794766in}}%
\pgfpathlineto{\pgfqpoint{3.936476in}{2.796441in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{2.793760in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{2.789605in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{2.793760in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{2.799391in}}%
\pgfpathlineto{\pgfqpoint{3.974119in}{2.802139in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{2.806161in}}%
\pgfpathlineto{\pgfqpoint{3.986667in}{2.807099in}}%
\pgfpathlineto{\pgfqpoint{3.992940in}{2.805423in}}%
\pgfpathlineto{\pgfqpoint{4.005488in}{2.817354in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{2.829487in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{2.839005in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{2.832771in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{2.818494in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{2.776333in}}%
\pgfpathlineto{\pgfqpoint{4.049405in}{2.754616in}}%
\pgfpathlineto{\pgfqpoint{4.055679in}{2.727335in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{2.687520in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{2.467600in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{2.442732in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{2.430734in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{2.424768in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{2.425506in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{2.433616in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{2.448765in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{2.485831in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{2.692145in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{2.715739in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{2.733032in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{2.741612in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{2.756224in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{2.765742in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{2.770032in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{2.764134in}}%
\pgfpathlineto{\pgfqpoint{4.206251in}{2.741813in}}%
\pgfpathlineto{\pgfqpoint{4.212525in}{2.695094in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{2.511972in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{2.475576in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{2.452451in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{2.439917in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{2.437102in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{2.437102in}}%
\pgfpathlineto{\pgfqpoint{4.281538in}{2.439314in}}%
\pgfpathlineto{\pgfqpoint{4.294085in}{2.451379in}}%
\pgfpathlineto{\pgfqpoint{4.306633in}{2.465924in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{2.468940in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{2.462572in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{2.446285in}}%
\pgfpathlineto{\pgfqpoint{4.344276in}{2.444073in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{2.449837in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{2.464382in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{2.476313in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{2.484357in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{2.511972in}}%
\pgfpathlineto{\pgfqpoint{4.407015in}{2.621430in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{2.693285in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{2.840211in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{2.858443in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{2.855427in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{2.825733in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{2.820907in}}%
\pgfpathlineto{\pgfqpoint{4.488575in}{2.785918in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{2.752404in}}%
\pgfpathlineto{\pgfqpoint{4.507396in}{2.742886in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{2.743958in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{2.763195in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{2.770501in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{2.775998in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{2.776936in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{2.787594in}}%
\pgfpathlineto{\pgfqpoint{4.570135in}{2.859783in}}%
\pgfpathlineto{\pgfqpoint{4.576409in}{2.881098in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{2.892963in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{2.922254in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{2.941558in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{2.936330in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{2.928555in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{2.916758in}}%
\pgfpathlineto{\pgfqpoint{4.651695in}{2.918701in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{2.916020in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{2.917562in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{2.927549in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{2.941357in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{2.956506in}}%
\pgfpathlineto{\pgfqpoint{4.695612in}{2.967297in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{2.975274in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{3.007514in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{3.023802in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{3.023333in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{3.011201in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{2.988344in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{2.940620in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{2.863135in}}%
\pgfpathlineto{\pgfqpoint{4.777172in}{2.647370in}}%
\pgfpathlineto{\pgfqpoint{4.795993in}{2.484022in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{2.377312in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{2.344535in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{2.339374in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{2.339709in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{2.343731in}}%
\pgfpathlineto{\pgfqpoint{4.865006in}{2.357673in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{2.378452in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{2.458886in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{2.586843in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{2.616336in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{2.632959in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{2.636377in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{2.625854in}}%
\pgfpathlineto{\pgfqpoint{4.940292in}{2.574309in}}%
\pgfpathlineto{\pgfqpoint{4.946566in}{2.557753in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{2.545152in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{2.540057in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{2.520418in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{2.517938in}}%
\pgfpathlineto{\pgfqpoint{4.990483in}{2.508219in}}%
\pgfpathlineto{\pgfqpoint{5.003030in}{2.508152in}}%
\pgfpathlineto{\pgfqpoint{5.009304in}{2.512040in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{2.523233in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{2.538449in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{2.549575in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{2.576990in}}%
\pgfpathlineto{\pgfqpoint{5.053221in}{2.579001in}}%
\pgfpathlineto{\pgfqpoint{5.059495in}{2.575314in}}%
\pgfpathlineto{\pgfqpoint{5.065769in}{2.564791in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{2.533891in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{2.523971in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{2.523837in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{2.530070in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{2.539789in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{2.568075in}}%
\pgfpathlineto{\pgfqpoint{5.122233in}{2.576253in}}%
\pgfpathlineto{\pgfqpoint{5.128507in}{2.591200in}}%
\pgfpathlineto{\pgfqpoint{5.147329in}{2.681555in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{2.747041in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{2.816483in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{2.822314in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{2.820572in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{2.830358in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{2.835921in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{2.834849in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{2.839005in}}%
\pgfpathlineto{\pgfqpoint{5.222615in}{2.830894in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{2.816818in}}%
\pgfpathlineto{\pgfqpoint{5.235163in}{2.807166in}}%
\pgfpathlineto{\pgfqpoint{5.247710in}{2.779550in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{2.771373in}}%
\pgfpathlineto{\pgfqpoint{5.260258in}{2.766815in}}%
\pgfpathlineto{\pgfqpoint{5.266532in}{2.760648in}}%
\pgfpathlineto{\pgfqpoint{5.272806in}{2.757364in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{2.755889in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{2.756627in}}%
\pgfpathlineto{\pgfqpoint{5.291627in}{2.761453in}}%
\pgfpathlineto{\pgfqpoint{5.297901in}{2.763262in}}%
\pgfpathlineto{\pgfqpoint{5.310449in}{2.756962in}}%
\pgfpathlineto{\pgfqpoint{5.316723in}{2.761386in}}%
\pgfpathlineto{\pgfqpoint{5.329270in}{2.776266in}}%
\pgfpathlineto{\pgfqpoint{5.335544in}{2.786320in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{2.802407in}}%
\pgfpathlineto{\pgfqpoint{5.360640in}{2.810584in}}%
\pgfpathlineto{\pgfqpoint{5.373187in}{2.824660in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{2.838133in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{2.857773in}}%
\pgfpathlineto{\pgfqpoint{5.404557in}{2.875937in}}%
\pgfpathlineto{\pgfqpoint{5.417104in}{2.911529in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{2.963745in}}%
\pgfpathlineto{\pgfqpoint{5.442200in}{2.978022in}}%
\pgfpathlineto{\pgfqpoint{5.448474in}{2.989484in}}%
\pgfpathlineto{\pgfqpoint{5.454747in}{3.003291in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{3.027154in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{3.030773in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{3.022797in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{2.993907in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{2.946987in}}%
\pgfpathlineto{\pgfqpoint{5.511212in}{2.798318in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{2.535432in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{2.479866in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{2.437973in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{2.411832in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{2.382339in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{2.369269in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{2.356801in}}%
\pgfpathlineto{\pgfqpoint{5.592772in}{2.348356in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{2.346033in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{2.346033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{3.406118in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{3.424618in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{3.430182in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{3.433332in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{3.433064in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{3.411280in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{0.636431in}{3.266833in}}%
\pgfpathlineto{\pgfqpoint{0.648979in}{3.141892in}}%
\pgfpathlineto{\pgfqpoint{0.661526in}{3.040076in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{3.012862in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{2.998786in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{2.968824in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{2.964266in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{0.717991in}{2.960781in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{2.977002in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{2.985246in}}%
\pgfpathlineto{\pgfqpoint{0.761908in}{3.019632in}}%
\pgfpathlineto{\pgfqpoint{0.774456in}{3.051404in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{3.086459in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{3.150405in}}%
\pgfpathlineto{\pgfqpoint{0.812099in}{3.163274in}}%
\pgfpathlineto{\pgfqpoint{0.818373in}{3.181037in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{3.312681in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{3.330041in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{3.337079in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{3.333325in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{3.334867in}}%
\pgfpathlineto{\pgfqpoint{0.887385in}{3.343179in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{3.346195in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{3.347334in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{3.354640in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{3.354506in}}%
\pgfpathlineto{\pgfqpoint{0.925028in}{3.348273in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{3.327896in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{3.226348in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{3.211535in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{3.206910in}}%
\pgfpathlineto{\pgfqpoint{0.975219in}{3.203223in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{3.199335in}}%
\pgfpathlineto{\pgfqpoint{0.987766in}{3.193370in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{3.184321in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{3.172926in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{3.167899in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{3.169776in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{3.174669in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{3.184187in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{3.198062in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{3.216830in}}%
\pgfpathlineto{\pgfqpoint{1.044231in}{3.242234in}}%
\pgfpathlineto{\pgfqpoint{1.056779in}{3.312815in}}%
\pgfpathlineto{\pgfqpoint{1.063053in}{3.349680in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{3.378637in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{3.401359in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{3.417714in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{3.426294in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{3.430517in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{3.425423in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{3.400957in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{3.302760in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{3.205837in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{3.167631in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{3.145847in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{3.131972in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{3.121448in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{3.107305in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{3.065681in}}%
\pgfpathlineto{\pgfqpoint{1.226173in}{2.987257in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{2.978678in}}%
\pgfpathlineto{\pgfqpoint{1.238720in}{2.974790in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{2.973315in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{2.974790in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{2.980018in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{2.992552in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{3.013935in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{3.077142in}}%
\pgfpathlineto{\pgfqpoint{1.320280in}{3.175808in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{3.277021in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{3.290762in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{3.305240in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{3.305978in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{3.301420in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{3.299543in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{3.309932in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{3.339358in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{3.360003in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{3.389562in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{3.409537in}}%
\pgfpathlineto{\pgfqpoint{1.452031in}{3.418988in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{3.424350in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{3.410743in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{3.401896in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{3.397807in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{3.402633in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{3.424551in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{3.430249in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{3.432058in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{3.436415in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{3.437421in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{3.435209in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{3.436683in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{3.443922in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{3.461417in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{3.485011in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{3.499489in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{3.507734in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{3.586425in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{3.599228in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{3.602244in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{3.593932in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{3.579923in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{3.557402in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{3.523820in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{3.480520in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{3.315496in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{3.091554in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{3.053615in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{3.028882in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{3.013197in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{3.002875in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{2.995368in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{2.990005in}}%
\pgfpathlineto{\pgfqpoint{1.765724in}{2.987458in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{2.991681in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{3.010851in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{3.019967in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{3.024592in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{3.025732in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{3.029485in}}%
\pgfpathlineto{\pgfqpoint{1.828462in}{3.056431in}}%
\pgfpathlineto{\pgfqpoint{1.834736in}{3.061324in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{3.062396in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{3.056028in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{3.057436in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{3.061257in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{3.084851in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{3.136999in}}%
\pgfpathlineto{\pgfqpoint{1.903749in}{3.156839in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{3.185461in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{3.206709in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{3.220718in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{3.228493in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{3.224940in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{3.196587in}}%
\pgfpathlineto{\pgfqpoint{1.966487in}{3.020436in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{2.978275in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{2.952738in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{2.940806in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{2.938528in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{2.940739in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{2.972846in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{2.989067in}}%
\pgfpathlineto{\pgfqpoint{2.035499in}{3.048655in}}%
\pgfpathlineto{\pgfqpoint{2.041773in}{3.065345in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{3.108981in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{3.154896in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{3.175138in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{3.188812in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{3.197123in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{3.210797in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{3.243440in}}%
\pgfpathlineto{\pgfqpoint{2.117059in}{3.257516in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{3.329237in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{3.356383in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{3.354238in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{3.347938in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{3.338889in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{3.343581in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{3.343983in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{3.341168in}}%
\pgfpathlineto{\pgfqpoint{2.229989in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{3.318914in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{3.291835in}}%
\pgfpathlineto{\pgfqpoint{2.248810in}{3.258857in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{3.211602in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{3.173261in}}%
\pgfpathlineto{\pgfqpoint{2.267632in}{3.146182in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{3.127682in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{3.113941in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{3.108780in}}%
\pgfpathlineto{\pgfqpoint{2.292727in}{3.105630in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{3.096246in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{3.093699in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{3.098860in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{3.105965in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{3.116488in}}%
\pgfpathlineto{\pgfqpoint{2.349192in}{3.123325in}}%
\pgfpathlineto{\pgfqpoint{2.355466in}{3.132575in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{3.159923in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{3.200006in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{3.211065in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{3.210931in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{3.207044in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{3.194375in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{3.151879in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{3.123593in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{3.084180in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{3.071847in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{3.064541in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{3.059313in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{3.057972in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{3.054018in}}%
\pgfpathlineto{\pgfqpoint{2.480943in}{3.053414in}}%
\pgfpathlineto{\pgfqpoint{2.487217in}{3.057034in}}%
\pgfpathlineto{\pgfqpoint{2.493490in}{3.057905in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{3.055693in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{3.045974in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{3.026201in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{3.011253in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{3.000529in}}%
\pgfpathlineto{\pgfqpoint{2.537407in}{3.001199in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{3.008438in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{3.017018in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{3.031697in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{3.071914in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{3.092760in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{3.152684in}}%
\pgfpathlineto{\pgfqpoint{2.618967in}{3.256310in}}%
\pgfpathlineto{\pgfqpoint{2.625241in}{3.279636in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{3.294717in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{3.303297in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{3.306246in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{3.312949in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{3.313217in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{3.316233in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{3.321864in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{3.323673in}}%
\pgfpathlineto{\pgfqpoint{2.681706in}{3.327226in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{3.339425in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{3.347602in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{3.347602in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{3.354506in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{3.359198in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{3.358461in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{3.368180in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{3.361544in}}%
\pgfpathlineto{\pgfqpoint{2.744444in}{3.362952in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{3.366840in}}%
\pgfpathlineto{\pgfqpoint{2.756992in}{3.374682in}}%
\pgfpathlineto{\pgfqpoint{2.769540in}{3.396667in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{3.410274in}}%
\pgfpathlineto{\pgfqpoint{2.782087in}{3.414430in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{3.415636in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{3.428372in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{3.444727in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{3.453843in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{3.477169in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{3.493725in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{3.499288in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{3.506594in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{3.507801in}}%
\pgfpathlineto{\pgfqpoint{2.851100in}{3.514772in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{3.564507in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{3.582940in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{3.595273in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{3.599026in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{3.600166in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{3.593463in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{3.574695in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{3.533271in}}%
\pgfpathlineto{\pgfqpoint{2.913838in}{3.471471in}}%
\pgfpathlineto{\pgfqpoint{2.920112in}{3.426629in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{3.371867in}}%
\pgfpathlineto{\pgfqpoint{2.932660in}{3.297130in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{3.254366in}}%
\pgfpathlineto{\pgfqpoint{2.951481in}{3.146852in}}%
\pgfpathlineto{\pgfqpoint{2.957755in}{3.118097in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{3.096380in}}%
\pgfpathlineto{\pgfqpoint{2.976577in}{3.042154in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{3.025195in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{3.000931in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{2.969428in}}%
\pgfpathlineto{\pgfqpoint{3.007946in}{2.930350in}}%
\pgfpathlineto{\pgfqpoint{3.014220in}{2.911649in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{2.888993in}}%
\pgfpathlineto{\pgfqpoint{3.026768in}{2.874716in}}%
\pgfpathlineto{\pgfqpoint{3.033041in}{2.868148in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{2.866338in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{2.866472in}}%
\pgfpathlineto{\pgfqpoint{3.089506in}{2.869019in}}%
\pgfpathlineto{\pgfqpoint{3.102054in}{2.879475in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{2.893618in}}%
\pgfpathlineto{\pgfqpoint{3.114602in}{2.913727in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{2.941075in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{3.038400in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{3.059581in}}%
\pgfpathlineto{\pgfqpoint{3.152245in}{3.075400in}}%
\pgfpathlineto{\pgfqpoint{3.171066in}{3.107506in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{3.128352in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{3.141088in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{3.161129in}}%
\pgfpathlineto{\pgfqpoint{3.208709in}{3.169374in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{3.182176in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{3.182243in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{3.184790in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{3.205368in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{3.220449in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{3.242301in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{3.250210in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{3.266364in}}%
\pgfpathlineto{\pgfqpoint{3.321639in}{3.286875in}}%
\pgfpathlineto{\pgfqpoint{3.327912in}{3.298404in}}%
\pgfpathlineto{\pgfqpoint{3.334186in}{3.313083in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{3.332454in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{3.339291in}}%
\pgfpathlineto{\pgfqpoint{3.359282in}{3.340833in}}%
\pgfpathlineto{\pgfqpoint{3.365555in}{3.345860in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{3.340766in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{3.337213in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{3.341369in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{3.351959in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{3.373408in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{3.389093in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{3.418251in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{3.469930in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{3.477236in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{3.476968in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{3.461283in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{3.417982in}}%
\pgfpathlineto{\pgfqpoint{3.478485in}{3.295253in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{3.237140in}}%
\pgfpathlineto{\pgfqpoint{3.503580in}{3.007232in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{2.951196in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{2.918218in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{2.901528in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{2.875454in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{2.869756in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{2.868282in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{2.867946in}}%
\pgfpathlineto{\pgfqpoint{3.566319in}{2.869488in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{2.896300in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{2.931355in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{2.944292in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{2.965674in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{2.973047in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{2.989000in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{3.000194in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{3.048923in}}%
\pgfpathlineto{\pgfqpoint{3.691796in}{3.121448in}}%
\pgfpathlineto{\pgfqpoint{3.698070in}{3.137267in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{3.146316in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{3.153019in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{3.167497in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{3.192633in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{3.199671in}}%
\pgfpathlineto{\pgfqpoint{3.754534in}{3.195381in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{3.193437in}}%
\pgfpathlineto{\pgfqpoint{3.767082in}{3.182645in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{3.163073in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{3.148662in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{3.110255in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{3.089677in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{3.074059in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{3.061324in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{3.071579in}}%
\pgfpathlineto{\pgfqpoint{3.836094in}{3.126610in}}%
\pgfpathlineto{\pgfqpoint{3.842368in}{3.159051in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{3.233654in}}%
\pgfpathlineto{\pgfqpoint{3.861190in}{3.258321in}}%
\pgfpathlineto{\pgfqpoint{3.867463in}{3.278362in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{3.294583in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{3.301152in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{3.310469in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{3.322735in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{3.330979in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{3.331650in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{3.326019in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{3.329103in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{3.321260in}}%
\pgfpathlineto{\pgfqpoint{3.936476in}{3.322936in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{3.320255in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{3.316099in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{3.320255in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{3.325885in}}%
\pgfpathlineto{\pgfqpoint{3.974119in}{3.328633in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{3.332655in}}%
\pgfpathlineto{\pgfqpoint{3.986667in}{3.333594in}}%
\pgfpathlineto{\pgfqpoint{3.992940in}{3.331918in}}%
\pgfpathlineto{\pgfqpoint{4.005488in}{3.343849in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{3.365499in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{3.359265in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{3.344988in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{3.302827in}}%
\pgfpathlineto{\pgfqpoint{4.049405in}{3.281110in}}%
\pgfpathlineto{\pgfqpoint{4.055679in}{3.253830in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{3.214015in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{2.994094in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{2.969227in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{2.957228in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{2.951263in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{2.952000in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{2.960111in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{2.975259in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{3.012326in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{3.218640in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{3.242234in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{3.259527in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{3.268107in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{3.282719in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{3.292237in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{3.296527in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{3.290628in}}%
\pgfpathlineto{\pgfqpoint{4.206251in}{3.268308in}}%
\pgfpathlineto{\pgfqpoint{4.212525in}{3.221589in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{3.038467in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{3.002071in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{2.978946in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{2.966411in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{2.963596in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{2.963596in}}%
\pgfpathlineto{\pgfqpoint{4.281538in}{2.965808in}}%
\pgfpathlineto{\pgfqpoint{4.294085in}{2.977873in}}%
\pgfpathlineto{\pgfqpoint{4.306633in}{2.992418in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{2.995435in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{2.989067in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{2.972779in}}%
\pgfpathlineto{\pgfqpoint{4.344276in}{2.970567in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{2.976332in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{2.981761in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{2.990877in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{3.002808in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{3.010851in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{3.038467in}}%
\pgfpathlineto{\pgfqpoint{4.407015in}{3.147925in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{3.219779in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{3.323740in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{3.366706in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{3.384937in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{3.385742in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{3.381921in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{3.352227in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{3.347401in}}%
\pgfpathlineto{\pgfqpoint{4.488575in}{3.312413in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{3.278898in}}%
\pgfpathlineto{\pgfqpoint{4.507396in}{3.269380in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{3.270453in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{3.289690in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{3.296996in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{3.303431in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{3.314088in}}%
\pgfpathlineto{\pgfqpoint{4.570135in}{3.386278in}}%
\pgfpathlineto{\pgfqpoint{4.576409in}{3.407593in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{3.419457in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{3.448749in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{3.460948in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{3.468053in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{3.462825in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{3.462020in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{3.455049in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{3.443252in}}%
\pgfpathlineto{\pgfqpoint{4.651695in}{3.445196in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{3.442515in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{3.444057in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{3.454044in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{3.467852in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{3.483000in}}%
\pgfpathlineto{\pgfqpoint{4.695612in}{3.493792in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{3.501768in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{3.534009in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{3.550297in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{3.549828in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{3.537695in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{3.514839in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{3.467114in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{3.389629in}}%
\pgfpathlineto{\pgfqpoint{4.777172in}{3.173865in}}%
\pgfpathlineto{\pgfqpoint{4.795993in}{3.010516in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{2.903807in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{2.871030in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{2.865869in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{2.866204in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{2.870225in}}%
\pgfpathlineto{\pgfqpoint{4.865006in}{2.884167in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{2.904946in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{2.985380in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{3.113338in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{3.142830in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{3.162872in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{3.152348in}}%
\pgfpathlineto{\pgfqpoint{4.940292in}{3.100804in}}%
\pgfpathlineto{\pgfqpoint{4.946566in}{3.084247in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{3.071646in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{3.066552in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{3.046913in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{3.044433in}}%
\pgfpathlineto{\pgfqpoint{4.990483in}{3.034713in}}%
\pgfpathlineto{\pgfqpoint{5.003030in}{3.034646in}}%
\pgfpathlineto{\pgfqpoint{5.009304in}{3.038534in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{3.049728in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{3.064943in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{3.076070in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{3.103485in}}%
\pgfpathlineto{\pgfqpoint{5.053221in}{3.105496in}}%
\pgfpathlineto{\pgfqpoint{5.059495in}{3.101809in}}%
\pgfpathlineto{\pgfqpoint{5.065769in}{3.091285in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{3.060385in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{3.050465in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{3.050331in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{3.056565in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{3.066284in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{3.094570in}}%
\pgfpathlineto{\pgfqpoint{5.122233in}{3.102747in}}%
\pgfpathlineto{\pgfqpoint{5.128507in}{3.117695in}}%
\pgfpathlineto{\pgfqpoint{5.147329in}{3.208049in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{3.273536in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{3.342978in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{3.348809in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{3.347066in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{3.356852in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{3.362416in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{3.361343in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{3.365499in}}%
\pgfpathlineto{\pgfqpoint{5.222615in}{3.357389in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{3.343313in}}%
\pgfpathlineto{\pgfqpoint{5.235163in}{3.333661in}}%
\pgfpathlineto{\pgfqpoint{5.247710in}{3.306045in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{3.297867in}}%
\pgfpathlineto{\pgfqpoint{5.260258in}{3.293309in}}%
\pgfpathlineto{\pgfqpoint{5.266532in}{3.287143in}}%
\pgfpathlineto{\pgfqpoint{5.272806in}{3.283858in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{3.283121in}}%
\pgfpathlineto{\pgfqpoint{5.291627in}{3.287947in}}%
\pgfpathlineto{\pgfqpoint{5.297901in}{3.289757in}}%
\pgfpathlineto{\pgfqpoint{5.310449in}{3.283456in}}%
\pgfpathlineto{\pgfqpoint{5.316723in}{3.287880in}}%
\pgfpathlineto{\pgfqpoint{5.329270in}{3.302760in}}%
\pgfpathlineto{\pgfqpoint{5.335544in}{3.312815in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{3.328902in}}%
\pgfpathlineto{\pgfqpoint{5.360640in}{3.337079in}}%
\pgfpathlineto{\pgfqpoint{5.373187in}{3.351155in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{3.364628in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{3.384267in}}%
\pgfpathlineto{\pgfqpoint{5.404557in}{3.402432in}}%
\pgfpathlineto{\pgfqpoint{5.417104in}{3.438024in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{3.490239in}}%
\pgfpathlineto{\pgfqpoint{5.442200in}{3.504516in}}%
\pgfpathlineto{\pgfqpoint{5.448474in}{3.515978in}}%
\pgfpathlineto{\pgfqpoint{5.454747in}{3.529786in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{3.553648in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{3.557268in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{3.549291in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{3.520402in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{3.473482in}}%
\pgfpathlineto{\pgfqpoint{5.511212in}{3.324813in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{3.061927in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{3.006360in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{2.964468in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{2.938326in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{2.908834in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{2.895763in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{2.883296in}}%
\pgfpathlineto{\pgfqpoint{5.592772in}{2.874850in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{2.872527in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{2.872527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{3.932613in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{3.951113in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{3.956676in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{3.959826in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{3.959558in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{3.937774in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{3.847353in}}%
\pgfpathlineto{\pgfqpoint{0.636431in}{3.793328in}}%
\pgfpathlineto{\pgfqpoint{0.648979in}{3.668387in}}%
\pgfpathlineto{\pgfqpoint{0.661526in}{3.566570in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{3.539357in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{3.525281in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{3.490761in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{3.486136in}}%
\pgfpathlineto{\pgfqpoint{0.717991in}{3.487276in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{3.503496in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{3.511741in}}%
\pgfpathlineto{\pgfqpoint{0.761908in}{3.546127in}}%
\pgfpathlineto{\pgfqpoint{0.774456in}{3.577898in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{3.612954in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{3.676899in}}%
\pgfpathlineto{\pgfqpoint{0.812099in}{3.689769in}}%
\pgfpathlineto{\pgfqpoint{0.818373in}{3.707531in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{3.839175in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{3.856536in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{3.863574in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{3.859820in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{3.861362in}}%
\pgfpathlineto{\pgfqpoint{0.887385in}{3.869673in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{3.872689in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{3.873829in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{3.881135in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{3.881001in}}%
\pgfpathlineto{\pgfqpoint{0.925028in}{3.874767in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{3.854391in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{3.738029in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{3.733404in}}%
\pgfpathlineto{\pgfqpoint{0.975219in}{3.729718in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{3.725830in}}%
\pgfpathlineto{\pgfqpoint{0.987766in}{3.719864in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{3.710816in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{3.699421in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{3.694394in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{3.696270in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{3.701163in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{3.710682in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{3.724556in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{3.743324in}}%
\pgfpathlineto{\pgfqpoint{1.044231in}{3.768728in}}%
\pgfpathlineto{\pgfqpoint{1.056779in}{3.839309in}}%
\pgfpathlineto{\pgfqpoint{1.063053in}{3.876175in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{3.905131in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{3.927854in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{3.944209in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{3.952789in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{3.957011in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{3.951917in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{3.927452in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{3.829255in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{3.732332in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{3.694125in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{3.672341in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{3.658466in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{3.647943in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{3.633800in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{3.592175in}}%
\pgfpathlineto{\pgfqpoint{1.226173in}{3.513752in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{3.505172in}}%
\pgfpathlineto{\pgfqpoint{1.238720in}{3.501284in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{3.499810in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{3.501284in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{3.506513in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{3.519047in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{3.540429in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{3.603637in}}%
\pgfpathlineto{\pgfqpoint{1.320280in}{3.702303in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{3.803516in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{3.817257in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{3.831735in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{3.832472in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{3.827914in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{3.821346in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{3.826038in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{3.836427in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{3.865853in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{3.886497in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{3.916057in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{3.936031in}}%
\pgfpathlineto{\pgfqpoint{1.452031in}{3.945482in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{3.950845in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{3.937238in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{3.928390in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{3.924301in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{3.929127in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{3.951046in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{3.956743in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{3.958553in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{3.962910in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{3.963915in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{3.961703in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{3.963178in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{3.970417in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{3.987911in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{4.011505in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{4.025984in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{4.034228in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{4.112920in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{4.125722in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{4.128738in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{4.120427in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{4.106418in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{4.083896in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{4.050315in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{4.007015in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{3.841990in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{3.618048in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{3.580110in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{3.555376in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{3.539692in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{3.529369in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{3.521862in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{3.516500in}}%
\pgfpathlineto{\pgfqpoint{1.765724in}{3.513953in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{3.518176in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{3.537346in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{3.546462in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{3.551087in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{3.552226in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{3.555980in}}%
\pgfpathlineto{\pgfqpoint{1.828462in}{3.582925in}}%
\pgfpathlineto{\pgfqpoint{1.834736in}{3.587818in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{3.588891in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{3.582523in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{3.583931in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{3.587751in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{3.611345in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{3.663493in}}%
\pgfpathlineto{\pgfqpoint{1.903749in}{3.683334in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{3.711955in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{3.733203in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{3.747212in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{3.754987in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{3.751435in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{3.723082in}}%
\pgfpathlineto{\pgfqpoint{1.966487in}{3.546931in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{3.504770in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{3.479232in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{3.467301in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{3.465022in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{3.467234in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{3.499341in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{3.515562in}}%
\pgfpathlineto{\pgfqpoint{2.035499in}{3.575150in}}%
\pgfpathlineto{\pgfqpoint{2.041773in}{3.591840in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{3.635476in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{3.681390in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{3.701633in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{3.715307in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{3.723618in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{3.737292in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{3.769935in}}%
\pgfpathlineto{\pgfqpoint{2.117059in}{3.784011in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{3.855731in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{3.882878in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{3.880733in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{3.874432in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{3.865383in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{3.870075in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{3.870477in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{3.867662in}}%
\pgfpathlineto{\pgfqpoint{2.229989in}{3.861965in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{3.845409in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{3.818329in}}%
\pgfpathlineto{\pgfqpoint{2.248810in}{3.785351in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{3.738096in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{3.699756in}}%
\pgfpathlineto{\pgfqpoint{2.267632in}{3.672676in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{3.654177in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{3.640436in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{3.635274in}}%
\pgfpathlineto{\pgfqpoint{2.292727in}{3.632124in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{3.622740in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{3.620193in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{3.625354in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{3.632459in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{3.642983in}}%
\pgfpathlineto{\pgfqpoint{2.349192in}{3.649820in}}%
\pgfpathlineto{\pgfqpoint{2.355466in}{3.659070in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{3.686417in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{3.726500in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{3.737560in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{3.737426in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{3.733538in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{3.720870in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{3.678374in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{3.650088in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{3.610675in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{3.598342in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{3.591036in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{3.585807in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{3.584467in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{3.580512in}}%
\pgfpathlineto{\pgfqpoint{2.480943in}{3.579909in}}%
\pgfpathlineto{\pgfqpoint{2.487217in}{3.583528in}}%
\pgfpathlineto{\pgfqpoint{2.493490in}{3.584400in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{3.582188in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{3.552695in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{3.537748in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{3.530442in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{3.527023in}}%
\pgfpathlineto{\pgfqpoint{2.537407in}{3.527694in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{3.534933in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{3.543512in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{3.558192in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{3.598409in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{3.619255in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{3.679178in}}%
\pgfpathlineto{\pgfqpoint{2.618967in}{3.782804in}}%
\pgfpathlineto{\pgfqpoint{2.625241in}{3.806130in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{3.821212in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{3.829791in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{3.832740in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{3.839443in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{3.839711in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{3.842728in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{3.848358in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{3.850168in}}%
\pgfpathlineto{\pgfqpoint{2.681706in}{3.853720in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{3.865920in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{3.874097in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{3.874097in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{3.881001in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{3.885693in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{3.884956in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{3.894675in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{3.888039in}}%
\pgfpathlineto{\pgfqpoint{2.744444in}{3.889447in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{3.893334in}}%
\pgfpathlineto{\pgfqpoint{2.756992in}{3.901177in}}%
\pgfpathlineto{\pgfqpoint{2.769540in}{3.923162in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{3.936769in}}%
\pgfpathlineto{\pgfqpoint{2.782087in}{3.940924in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{3.942131in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{3.954866in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{3.971221in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{3.980337in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{4.003663in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{4.020219in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{4.025783in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{4.033089in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{4.034295in}}%
\pgfpathlineto{\pgfqpoint{2.851100in}{4.041266in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{4.091001in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{4.109434in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{4.121767in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{4.125521in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{4.126660in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{4.119958in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{4.101190in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{4.059766in}}%
\pgfpathlineto{\pgfqpoint{2.913838in}{3.997966in}}%
\pgfpathlineto{\pgfqpoint{2.920112in}{3.953124in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{3.898361in}}%
\pgfpathlineto{\pgfqpoint{2.932660in}{3.823625in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{3.780860in}}%
\pgfpathlineto{\pgfqpoint{2.951481in}{3.673347in}}%
\pgfpathlineto{\pgfqpoint{2.957755in}{3.644591in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{2.976577in}{3.568648in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{3.551690in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{3.527426in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{3.495922in}}%
\pgfpathlineto{\pgfqpoint{3.007946in}{3.456845in}}%
\pgfpathlineto{\pgfqpoint{3.014220in}{3.438144in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{3.415488in}}%
\pgfpathlineto{\pgfqpoint{3.026768in}{3.401211in}}%
\pgfpathlineto{\pgfqpoint{3.033041in}{3.394642in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{3.392832in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{3.392966in}}%
\pgfpathlineto{\pgfqpoint{3.089506in}{3.395513in}}%
\pgfpathlineto{\pgfqpoint{3.102054in}{3.405970in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{3.420113in}}%
\pgfpathlineto{\pgfqpoint{3.114602in}{3.440222in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{3.467569in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{3.564895in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{3.586076in}}%
\pgfpathlineto{\pgfqpoint{3.152245in}{3.601894in}}%
\pgfpathlineto{\pgfqpoint{3.171066in}{3.634001in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{3.654847in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{3.667582in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{3.687624in}}%
\pgfpathlineto{\pgfqpoint{3.208709in}{3.695868in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{3.708671in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{3.708738in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{3.711285in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{3.731863in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{3.746944in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{3.768795in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{3.776705in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{3.792858in}}%
\pgfpathlineto{\pgfqpoint{3.321639in}{3.813369in}}%
\pgfpathlineto{\pgfqpoint{3.327912in}{3.824898in}}%
\pgfpathlineto{\pgfqpoint{3.334186in}{3.839577in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{3.858949in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{3.865786in}}%
\pgfpathlineto{\pgfqpoint{3.359282in}{3.867327in}}%
\pgfpathlineto{\pgfqpoint{3.365555in}{3.872354in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{3.867260in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{3.863708in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{3.867863in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{3.878454in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{3.899903in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{3.915588in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{3.944745in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{3.996424in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{4.003730in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{4.003462in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{3.987777in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{3.944477in}}%
\pgfpathlineto{\pgfqpoint{3.478485in}{3.821748in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{3.763634in}}%
\pgfpathlineto{\pgfqpoint{3.503580in}{3.533726in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{3.477690in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{3.444712in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{3.428022in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{3.401948in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{3.396251in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{3.394776in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{3.394441in}}%
\pgfpathlineto{\pgfqpoint{3.566319in}{3.395983in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{3.422794in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{3.435865in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{3.457850in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{3.470787in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{3.492169in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{3.499542in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{3.515495in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{3.526688in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{3.575418in}}%
\pgfpathlineto{\pgfqpoint{3.691796in}{3.647943in}}%
\pgfpathlineto{\pgfqpoint{3.698070in}{3.663762in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{3.672810in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{3.679513in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{3.693991in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{3.719127in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{3.726165in}}%
\pgfpathlineto{\pgfqpoint{3.754534in}{3.721875in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{3.719931in}}%
\pgfpathlineto{\pgfqpoint{3.767082in}{3.709140in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{3.689568in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{3.675156in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{3.636749in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{3.616171in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{3.600554in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{3.590566in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{3.587818in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{3.598074in}}%
\pgfpathlineto{\pgfqpoint{3.836094in}{3.653104in}}%
\pgfpathlineto{\pgfqpoint{3.842368in}{3.685546in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{3.760149in}}%
\pgfpathlineto{\pgfqpoint{3.861190in}{3.784815in}}%
\pgfpathlineto{\pgfqpoint{3.867463in}{3.804857in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{3.821077in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{3.827646in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{3.836963in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{3.849229in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{3.857474in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{3.858144in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{3.852514in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{3.855597in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{3.847755in}}%
\pgfpathlineto{\pgfqpoint{3.936476in}{3.849431in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{3.846749in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{3.842594in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{3.846749in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{3.852380in}}%
\pgfpathlineto{\pgfqpoint{3.974119in}{3.855128in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{3.859150in}}%
\pgfpathlineto{\pgfqpoint{3.986667in}{3.860088in}}%
\pgfpathlineto{\pgfqpoint{3.992940in}{3.858412in}}%
\pgfpathlineto{\pgfqpoint{4.005488in}{3.870343in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{3.882476in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{3.891994in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{3.885760in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{3.871483in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{3.829322in}}%
\pgfpathlineto{\pgfqpoint{4.049405in}{3.807605in}}%
\pgfpathlineto{\pgfqpoint{4.055679in}{3.780324in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{3.740509in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{3.520589in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{3.495721in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{3.483723in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{3.477757in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{3.478495in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{3.486605in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{3.501754in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{3.538820in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{3.745134in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{3.768728in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{3.786022in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{3.794601in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{3.809213in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{3.818731in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{3.823021in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{3.817123in}}%
\pgfpathlineto{\pgfqpoint{4.206251in}{3.794802in}}%
\pgfpathlineto{\pgfqpoint{4.212525in}{3.748083in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{3.564962in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{3.528565in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{3.505440in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{3.492906in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{3.490091in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{3.490091in}}%
\pgfpathlineto{\pgfqpoint{4.281538in}{3.492303in}}%
\pgfpathlineto{\pgfqpoint{4.294085in}{3.504368in}}%
\pgfpathlineto{\pgfqpoint{4.306633in}{3.518913in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{3.521929in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{3.515562in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{3.499274in}}%
\pgfpathlineto{\pgfqpoint{4.344276in}{3.497062in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{3.502826in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{3.508255in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{3.517371in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{3.529302in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{3.537346in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{3.564962in}}%
\pgfpathlineto{\pgfqpoint{4.407015in}{3.674419in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{3.746274in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{3.850235in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{3.893200in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{3.911432in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{3.912236in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{3.908416in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{3.878722in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{3.873896in}}%
\pgfpathlineto{\pgfqpoint{4.488575in}{3.838907in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{3.805393in}}%
\pgfpathlineto{\pgfqpoint{4.507396in}{3.795875in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{3.796947in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{3.816184in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{3.823491in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{3.828987in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{3.829925in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{3.840583in}}%
\pgfpathlineto{\pgfqpoint{4.570135in}{3.912772in}}%
\pgfpathlineto{\pgfqpoint{4.576409in}{3.934088in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{3.945952in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{3.975243in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{3.987442in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{3.994547in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{3.989319in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{3.988515in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{3.981544in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{3.969747in}}%
\pgfpathlineto{\pgfqpoint{4.651695in}{3.971691in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{3.969009in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{3.970551in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{3.980538in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{3.994346in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{4.009495in}}%
\pgfpathlineto{\pgfqpoint{4.695612in}{4.020286in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{4.028263in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{4.060503in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{4.076791in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{4.076322in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{4.064190in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{4.041333in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{3.993609in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{3.916124in}}%
\pgfpathlineto{\pgfqpoint{4.777172in}{3.700359in}}%
\pgfpathlineto{\pgfqpoint{4.795993in}{3.537011in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{3.430301in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{3.397524in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{3.392363in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{3.392698in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{3.396720in}}%
\pgfpathlineto{\pgfqpoint{4.865006in}{3.410662in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{3.431441in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{3.511875in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{3.639832in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{3.669325in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{3.685948in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{3.689366in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{3.678843in}}%
\pgfpathlineto{\pgfqpoint{4.940292in}{3.627298in}}%
\pgfpathlineto{\pgfqpoint{4.946566in}{3.610742in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{3.598141in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{3.593047in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{3.573407in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{3.570927in}}%
\pgfpathlineto{\pgfqpoint{4.990483in}{3.561208in}}%
\pgfpathlineto{\pgfqpoint{5.003030in}{3.561141in}}%
\pgfpathlineto{\pgfqpoint{5.009304in}{3.565029in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{3.576222in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{3.591438in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{3.602565in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{3.629979in}}%
\pgfpathlineto{\pgfqpoint{5.053221in}{3.631990in}}%
\pgfpathlineto{\pgfqpoint{5.059495in}{3.628304in}}%
\pgfpathlineto{\pgfqpoint{5.065769in}{3.617780in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{3.586880in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{3.576960in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{3.576826in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{3.583059in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{3.592778in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{3.621064in}}%
\pgfpathlineto{\pgfqpoint{5.122233in}{3.629242in}}%
\pgfpathlineto{\pgfqpoint{5.128507in}{3.644189in}}%
\pgfpathlineto{\pgfqpoint{5.147329in}{3.734544in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{3.800031in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{3.869472in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{3.875304in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{3.873561in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{3.883347in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{3.888910in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{3.887838in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{3.891994in}}%
\pgfpathlineto{\pgfqpoint{5.222615in}{3.883883in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{3.869807in}}%
\pgfpathlineto{\pgfqpoint{5.235163in}{3.860155in}}%
\pgfpathlineto{\pgfqpoint{5.247710in}{3.832539in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{3.824362in}}%
\pgfpathlineto{\pgfqpoint{5.260258in}{3.819804in}}%
\pgfpathlineto{\pgfqpoint{5.266532in}{3.813637in}}%
\pgfpathlineto{\pgfqpoint{5.272806in}{3.810353in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{3.808878in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{3.809616in}}%
\pgfpathlineto{\pgfqpoint{5.291627in}{3.814442in}}%
\pgfpathlineto{\pgfqpoint{5.297901in}{3.816251in}}%
\pgfpathlineto{\pgfqpoint{5.310449in}{3.809951in}}%
\pgfpathlineto{\pgfqpoint{5.316723in}{3.814375in}}%
\pgfpathlineto{\pgfqpoint{5.329270in}{3.829255in}}%
\pgfpathlineto{\pgfqpoint{5.335544in}{3.839309in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{3.855396in}}%
\pgfpathlineto{\pgfqpoint{5.360640in}{3.863574in}}%
\pgfpathlineto{\pgfqpoint{5.373187in}{3.877650in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{3.891122in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{3.910762in}}%
\pgfpathlineto{\pgfqpoint{5.404557in}{3.928926in}}%
\pgfpathlineto{\pgfqpoint{5.417104in}{3.964518in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{4.016734in}}%
\pgfpathlineto{\pgfqpoint{5.442200in}{4.031011in}}%
\pgfpathlineto{\pgfqpoint{5.448474in}{4.042473in}}%
\pgfpathlineto{\pgfqpoint{5.454747in}{4.056281in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{4.080143in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{4.083762in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{4.075786in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{4.046897in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{3.999977in}}%
\pgfpathlineto{\pgfqpoint{5.511212in}{3.851307in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{3.588422in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{3.532855in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{3.490962in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{3.464821in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{3.435328in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{3.422258in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{3.409791in}}%
\pgfpathlineto{\pgfqpoint{5.592772in}{3.401345in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{3.399022in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{3.399022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{4.459107in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{4.477607in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{4.483171in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{4.486321in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{4.486053in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{4.464269in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{4.373847in}}%
\pgfpathlineto{\pgfqpoint{0.636431in}{4.319822in}}%
\pgfpathlineto{\pgfqpoint{0.648979in}{4.194881in}}%
\pgfpathlineto{\pgfqpoint{0.661526in}{4.093065in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{4.065851in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{4.051775in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{4.021813in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{4.017256in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{4.012631in}}%
\pgfpathlineto{\pgfqpoint{0.717991in}{4.013770in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{4.029991in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{4.038235in}}%
\pgfpathlineto{\pgfqpoint{0.761908in}{4.072621in}}%
\pgfpathlineto{\pgfqpoint{0.774456in}{4.104393in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{4.139449in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{4.203394in}}%
\pgfpathlineto{\pgfqpoint{0.812099in}{4.216263in}}%
\pgfpathlineto{\pgfqpoint{0.818373in}{4.234026in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{4.365670in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{4.383030in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{4.390068in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{4.386315in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{4.387856in}}%
\pgfpathlineto{\pgfqpoint{0.887385in}{4.396168in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{4.399184in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{4.400323in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{4.407630in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{4.407496in}}%
\pgfpathlineto{\pgfqpoint{0.925028in}{4.401262in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{4.380885in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{4.279337in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{4.264524in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{4.259899in}}%
\pgfpathlineto{\pgfqpoint{0.975219in}{4.256212in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{4.252325in}}%
\pgfpathlineto{\pgfqpoint{0.987766in}{4.246359in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{4.237310in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{4.225915in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{4.220888in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{4.222765in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{4.227658in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{4.237176in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{4.251051in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{4.269819in}}%
\pgfpathlineto{\pgfqpoint{1.044231in}{4.295223in}}%
\pgfpathlineto{\pgfqpoint{1.056779in}{4.365804in}}%
\pgfpathlineto{\pgfqpoint{1.063053in}{4.402669in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{4.431626in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{4.454348in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{4.470703in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{4.479283in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{4.483506in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{4.478412in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{4.453946in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{4.355750in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{4.258826in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{4.220620in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{4.198836in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{4.184961in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{4.174437in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{4.160294in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{4.118670in}}%
\pgfpathlineto{\pgfqpoint{1.226173in}{4.040246in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{4.031667in}}%
\pgfpathlineto{\pgfqpoint{1.238720in}{4.027779in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{4.026304in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{4.027779in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{4.033007in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{4.045542in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{4.066924in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{4.130132in}}%
\pgfpathlineto{\pgfqpoint{1.320280in}{4.228798in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{4.330011in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{4.343751in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{4.358230in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{4.358967in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{4.354409in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{4.347840in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{4.352532in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{4.362922in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{4.392347in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{4.412992in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{4.442551in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{4.462526in}}%
\pgfpathlineto{\pgfqpoint{1.452031in}{4.471977in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{4.477339in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{4.463732in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{4.454885in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{4.450796in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{4.455622in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{4.477540in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{4.483238in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{4.485047in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{4.489404in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{4.490410in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{4.488198in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{4.489672in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{4.496912in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{4.514406in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{4.538000in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{4.552478in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{4.560723in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{4.639414in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{4.652217in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{4.655233in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{4.646921in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{4.632912in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{4.610391in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{4.576810in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{4.533509in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{4.368485in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{4.144543in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{4.106605in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{4.081871in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{4.066186in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{4.055864in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{4.048357in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{4.042994in}}%
\pgfpathlineto{\pgfqpoint{1.765724in}{4.040447in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{4.044670in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{4.063840in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{4.072956in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{4.077581in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{4.078721in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{4.082474in}}%
\pgfpathlineto{\pgfqpoint{1.828462in}{4.109420in}}%
\pgfpathlineto{\pgfqpoint{1.834736in}{4.114313in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{4.115385in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{4.109018in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{4.110425in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{4.114246in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{4.137840in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{4.189988in}}%
\pgfpathlineto{\pgfqpoint{1.903749in}{4.209828in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{4.238450in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{4.259698in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{4.273707in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{4.281482in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{4.277929in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{4.249576in}}%
\pgfpathlineto{\pgfqpoint{1.966487in}{4.073425in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{4.031265in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{4.005727in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{3.993796in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{3.991517in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{3.993729in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{4.025835in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{4.042056in}}%
\pgfpathlineto{\pgfqpoint{2.035499in}{4.101644in}}%
\pgfpathlineto{\pgfqpoint{2.041773in}{4.118335in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{4.161970in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{4.207885in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{4.228127in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{4.241801in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{4.250113in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{4.263786in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{4.296429in}}%
\pgfpathlineto{\pgfqpoint{2.117059in}{4.310505in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{4.382226in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{4.409372in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{4.407227in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{4.400927in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{4.391878in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{4.396570in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{4.396972in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{4.394157in}}%
\pgfpathlineto{\pgfqpoint{2.229989in}{4.388459in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{4.371903in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{4.344824in}}%
\pgfpathlineto{\pgfqpoint{2.248810in}{4.311846in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{4.264591in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{4.226250in}}%
\pgfpathlineto{\pgfqpoint{2.267632in}{4.199171in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{4.180671in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{4.166930in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{4.161769in}}%
\pgfpathlineto{\pgfqpoint{2.292727in}{4.158619in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{4.149235in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{4.146688in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{4.151849in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{4.158954in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{4.169477in}}%
\pgfpathlineto{\pgfqpoint{2.349192in}{4.176314in}}%
\pgfpathlineto{\pgfqpoint{2.355466in}{4.185564in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{4.212912in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{4.252995in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{4.264055in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{4.263920in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{4.260033in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{4.247364in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{4.204868in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{4.176582in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{4.137170in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{4.124836in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{4.117530in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{4.112302in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{4.110961in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{4.107007in}}%
\pgfpathlineto{\pgfqpoint{2.480943in}{4.106403in}}%
\pgfpathlineto{\pgfqpoint{2.487217in}{4.110023in}}%
\pgfpathlineto{\pgfqpoint{2.493490in}{4.110894in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{4.108682in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{4.098963in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{4.079190in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{4.064243in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{4.056936in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{4.053518in}}%
\pgfpathlineto{\pgfqpoint{2.537407in}{4.054188in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{4.061427in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{4.070007in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{4.084686in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{4.124903in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{4.145749in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{4.205673in}}%
\pgfpathlineto{\pgfqpoint{2.618967in}{4.309299in}}%
\pgfpathlineto{\pgfqpoint{2.625241in}{4.332625in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{4.347706in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{4.356286in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{4.359235in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{4.365938in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{4.366206in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{4.369222in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{4.374853in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{4.376662in}}%
\pgfpathlineto{\pgfqpoint{2.681706in}{4.380215in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{4.392414in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{4.400592in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{4.400592in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{4.407496in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{4.412188in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{4.411450in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{4.421169in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{4.414534in}}%
\pgfpathlineto{\pgfqpoint{2.744444in}{4.415941in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{4.419829in}}%
\pgfpathlineto{\pgfqpoint{2.756992in}{4.427671in}}%
\pgfpathlineto{\pgfqpoint{2.769540in}{4.449656in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{4.463263in}}%
\pgfpathlineto{\pgfqpoint{2.782087in}{4.467419in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{4.468626in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{4.481361in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{4.497716in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{4.506832in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{4.530158in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{4.546714in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{4.552277in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{4.559583in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{4.560790in}}%
\pgfpathlineto{\pgfqpoint{2.851100in}{4.567761in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{4.617496in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{4.635929in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{4.648262in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{4.652016in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{4.653155in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{4.646452in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{4.627684in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{4.586261in}}%
\pgfpathlineto{\pgfqpoint{2.913838in}{4.524460in}}%
\pgfpathlineto{\pgfqpoint{2.920112in}{4.479618in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{4.424856in}}%
\pgfpathlineto{\pgfqpoint{2.932660in}{4.350119in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{4.307355in}}%
\pgfpathlineto{\pgfqpoint{2.951481in}{4.199841in}}%
\pgfpathlineto{\pgfqpoint{2.957755in}{4.171086in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{4.149369in}}%
\pgfpathlineto{\pgfqpoint{2.976577in}{4.095143in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{4.078184in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{4.053920in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{4.022417in}}%
\pgfpathlineto{\pgfqpoint{3.007946in}{3.983339in}}%
\pgfpathlineto{\pgfqpoint{3.014220in}{3.964638in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{3.941983in}}%
\pgfpathlineto{\pgfqpoint{3.026768in}{3.927705in}}%
\pgfpathlineto{\pgfqpoint{3.033041in}{3.921137in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{3.919327in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{3.919461in}}%
\pgfpathlineto{\pgfqpoint{3.089506in}{3.922008in}}%
\pgfpathlineto{\pgfqpoint{3.102054in}{3.932464in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{3.946607in}}%
\pgfpathlineto{\pgfqpoint{3.114602in}{3.966716in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{3.994064in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{4.091389in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{4.112570in}}%
\pgfpathlineto{\pgfqpoint{3.152245in}{4.128389in}}%
\pgfpathlineto{\pgfqpoint{3.171066in}{4.160495in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{4.181341in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{4.194077in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{4.214118in}}%
\pgfpathlineto{\pgfqpoint{3.208709in}{4.222363in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{4.235165in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{4.235232in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{4.237779in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{4.258357in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{4.273439in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{4.295290in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{4.303199in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{4.319353in}}%
\pgfpathlineto{\pgfqpoint{3.321639in}{4.339864in}}%
\pgfpathlineto{\pgfqpoint{3.327912in}{4.351393in}}%
\pgfpathlineto{\pgfqpoint{3.334186in}{4.366072in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{4.385443in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{4.392280in}}%
\pgfpathlineto{\pgfqpoint{3.359282in}{4.393822in}}%
\pgfpathlineto{\pgfqpoint{3.365555in}{4.398849in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{4.393755in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{4.390202in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{4.394358in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{4.404948in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{4.426398in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{4.442082in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{4.471240in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{4.522919in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{4.530225in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{4.529957in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{4.514272in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{4.470972in}}%
\pgfpathlineto{\pgfqpoint{3.478485in}{4.348242in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{4.290129in}}%
\pgfpathlineto{\pgfqpoint{3.503580in}{4.060221in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{4.004185in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{3.971207in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{3.954517in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{3.928443in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{3.922745in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{3.921271in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{3.920936in}}%
\pgfpathlineto{\pgfqpoint{3.566319in}{3.922477in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{3.949289in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{3.962359in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{3.984345in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{3.997281in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{4.018663in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{4.026036in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{4.041989in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{4.053183in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{4.101913in}}%
\pgfpathlineto{\pgfqpoint{3.691796in}{4.174437in}}%
\pgfpathlineto{\pgfqpoint{3.698070in}{4.190256in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{4.199305in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{4.206008in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{4.220486in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{4.245622in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{4.252660in}}%
\pgfpathlineto{\pgfqpoint{3.754534in}{4.248370in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{4.246426in}}%
\pgfpathlineto{\pgfqpoint{3.767082in}{4.235634in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{4.216062in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{4.163244in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{4.142666in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{4.127048in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{4.117061in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{4.114313in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{4.124568in}}%
\pgfpathlineto{\pgfqpoint{3.836094in}{4.179599in}}%
\pgfpathlineto{\pgfqpoint{3.842368in}{4.212040in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{4.286643in}}%
\pgfpathlineto{\pgfqpoint{3.861190in}{4.311310in}}%
\pgfpathlineto{\pgfqpoint{3.867463in}{4.331351in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{4.347572in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{4.354141in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{4.363458in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{4.375724in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{4.384639in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{4.379008in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{4.382092in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{4.374249in}}%
\pgfpathlineto{\pgfqpoint{3.936476in}{4.375925in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{4.373244in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{4.369088in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{4.373244in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{4.378874in}}%
\pgfpathlineto{\pgfqpoint{3.974119in}{4.381623in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{4.385644in}}%
\pgfpathlineto{\pgfqpoint{3.986667in}{4.386583in}}%
\pgfpathlineto{\pgfqpoint{3.992940in}{4.384907in}}%
\pgfpathlineto{\pgfqpoint{4.005488in}{4.396838in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{4.408970in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{4.418488in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{4.412255in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{4.397977in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{4.355817in}}%
\pgfpathlineto{\pgfqpoint{4.049405in}{4.334099in}}%
\pgfpathlineto{\pgfqpoint{4.055679in}{4.306819in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{4.267004in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{4.022216in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{4.010218in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{4.004252in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{4.004989in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{4.013100in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{4.028248in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{4.065315in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{4.271629in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{4.295223in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{4.312516in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{4.321096in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{4.335708in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{4.345226in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{4.349516in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{4.343617in}}%
\pgfpathlineto{\pgfqpoint{4.206251in}{4.321297in}}%
\pgfpathlineto{\pgfqpoint{4.212525in}{4.274578in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{4.091456in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{4.055060in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{4.031935in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{4.019400in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{4.016585in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{4.016585in}}%
\pgfpathlineto{\pgfqpoint{4.281538in}{4.018797in}}%
\pgfpathlineto{\pgfqpoint{4.294085in}{4.030862in}}%
\pgfpathlineto{\pgfqpoint{4.306633in}{4.045408in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{4.048424in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{4.042056in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{4.025768in}}%
\pgfpathlineto{\pgfqpoint{4.344276in}{4.023556in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{4.029321in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{4.034750in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{4.043866in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{4.055797in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{4.063840in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{4.091456in}}%
\pgfpathlineto{\pgfqpoint{4.407015in}{4.200914in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{4.272768in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{4.376729in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{4.419695in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{4.437926in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{4.438731in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{4.434910in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{4.405217in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{4.400390in}}%
\pgfpathlineto{\pgfqpoint{4.488575in}{4.365402in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{4.331887in}}%
\pgfpathlineto{\pgfqpoint{4.507396in}{4.322369in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{4.323442in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{4.342679in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{4.349985in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{4.355481in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{4.356420in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{4.367077in}}%
\pgfpathlineto{\pgfqpoint{4.570135in}{4.439267in}}%
\pgfpathlineto{\pgfqpoint{4.576409in}{4.460582in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{4.472446in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{4.501738in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{4.513937in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{4.521042in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{4.515814in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{4.515009in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{4.508038in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{4.496241in}}%
\pgfpathlineto{\pgfqpoint{4.651695in}{4.498185in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{4.495504in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{4.497046in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{4.507033in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{4.520841in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{4.535989in}}%
\pgfpathlineto{\pgfqpoint{4.695612in}{4.546781in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{4.554757in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{4.586998in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{4.603286in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{4.602817in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{4.590684in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{4.567828in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{4.520103in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{4.442618in}}%
\pgfpathlineto{\pgfqpoint{4.777172in}{4.226854in}}%
\pgfpathlineto{\pgfqpoint{4.795993in}{4.063505in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{3.956796in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{3.924019in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{3.918858in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{3.919193in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{3.923214in}}%
\pgfpathlineto{\pgfqpoint{4.865006in}{3.937156in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{3.957935in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{4.038370in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{4.166327in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{4.195819in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{4.212443in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{4.215861in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{4.205338in}}%
\pgfpathlineto{\pgfqpoint{4.940292in}{4.153793in}}%
\pgfpathlineto{\pgfqpoint{4.946566in}{4.137237in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{4.124635in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{4.119541in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{4.099902in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{4.097422in}}%
\pgfpathlineto{\pgfqpoint{4.990483in}{4.087703in}}%
\pgfpathlineto{\pgfqpoint{5.003030in}{4.087635in}}%
\pgfpathlineto{\pgfqpoint{5.009304in}{4.091523in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{4.102717in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{4.117932in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{4.129059in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{4.156474in}}%
\pgfpathlineto{\pgfqpoint{5.053221in}{4.158485in}}%
\pgfpathlineto{\pgfqpoint{5.059495in}{4.154798in}}%
\pgfpathlineto{\pgfqpoint{5.065769in}{4.144275in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{4.113374in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{4.103454in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{4.103320in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{4.109554in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{4.119273in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{4.147559in}}%
\pgfpathlineto{\pgfqpoint{5.122233in}{4.155736in}}%
\pgfpathlineto{\pgfqpoint{5.128507in}{4.170684in}}%
\pgfpathlineto{\pgfqpoint{5.147329in}{4.261038in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{4.326525in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{4.395967in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{4.401798in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{4.400055in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{4.409842in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{4.415405in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{4.414332in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{4.418488in}}%
\pgfpathlineto{\pgfqpoint{5.222615in}{4.410378in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{4.396302in}}%
\pgfpathlineto{\pgfqpoint{5.235163in}{4.386650in}}%
\pgfpathlineto{\pgfqpoint{5.247710in}{4.359034in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{4.350856in}}%
\pgfpathlineto{\pgfqpoint{5.260258in}{4.346298in}}%
\pgfpathlineto{\pgfqpoint{5.266532in}{4.340132in}}%
\pgfpathlineto{\pgfqpoint{5.272806in}{4.336847in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{4.335373in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{4.336110in}}%
\pgfpathlineto{\pgfqpoint{5.291627in}{4.340936in}}%
\pgfpathlineto{\pgfqpoint{5.297901in}{4.342746in}}%
\pgfpathlineto{\pgfqpoint{5.310449in}{4.336445in}}%
\pgfpathlineto{\pgfqpoint{5.316723in}{4.340869in}}%
\pgfpathlineto{\pgfqpoint{5.329270in}{4.355750in}}%
\pgfpathlineto{\pgfqpoint{5.335544in}{4.365804in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{4.381891in}}%
\pgfpathlineto{\pgfqpoint{5.360640in}{4.390068in}}%
\pgfpathlineto{\pgfqpoint{5.373187in}{4.404144in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{4.417617in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{4.437256in}}%
\pgfpathlineto{\pgfqpoint{5.404557in}{4.455421in}}%
\pgfpathlineto{\pgfqpoint{5.417104in}{4.491013in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{4.543228in}}%
\pgfpathlineto{\pgfqpoint{5.442200in}{4.557505in}}%
\pgfpathlineto{\pgfqpoint{5.448474in}{4.568967in}}%
\pgfpathlineto{\pgfqpoint{5.454747in}{4.582775in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{4.606637in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{4.610257in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{4.602280in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{4.573391in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{4.526471in}}%
\pgfpathlineto{\pgfqpoint{5.511212in}{4.377802in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{4.114916in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{4.059349in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{4.017457in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{3.991316in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{3.961823in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{3.948752in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{3.936285in}}%
\pgfpathlineto{\pgfqpoint{5.592772in}{3.927840in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{3.925517in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{3.925517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{4.472899in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{4.491831in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{4.497746in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{4.500765in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{4.500789in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{4.496156in}}%
\pgfpathlineto{\pgfqpoint{0.623883in}{4.478327in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{4.446787in}}%
\pgfpathlineto{\pgfqpoint{0.636431in}{4.403032in}}%
\pgfpathlineto{\pgfqpoint{0.648979in}{4.288639in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{4.100367in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{4.049130in}}%
\pgfpathlineto{\pgfqpoint{0.680348in}{4.023674in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{4.019507in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{4.019210in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{4.022779in}}%
\pgfpathlineto{\pgfqpoint{0.705443in}{4.029909in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{4.040019in}}%
\pgfpathlineto{\pgfqpoint{0.724265in}{4.065758in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{4.092586in}}%
\pgfpathlineto{\pgfqpoint{0.749360in}{4.113850in}}%
\pgfpathlineto{\pgfqpoint{0.755634in}{4.121502in}}%
\pgfpathlineto{\pgfqpoint{0.768182in}{4.131982in}}%
\pgfpathlineto{\pgfqpoint{0.780729in}{4.140268in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{4.145603in}}%
\pgfpathlineto{\pgfqpoint{0.793277in}{4.152690in}}%
\pgfpathlineto{\pgfqpoint{0.799551in}{4.162097in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{4.174077in}}%
\pgfpathlineto{\pgfqpoint{0.818373in}{4.205104in}}%
\pgfpathlineto{\pgfqpoint{0.843468in}{4.275651in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{4.301380in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{4.310154in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{4.316264in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{4.320088in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{4.322128in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{4.323131in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{4.324490in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{4.329948in}}%
\pgfpathlineto{\pgfqpoint{0.943849in}{4.332970in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{4.333175in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{4.332136in}}%
\pgfpathlineto{\pgfqpoint{0.968945in}{4.326264in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{4.309803in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{4.308785in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{4.310734in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{4.316352in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{4.326115in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{4.340126in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{4.378754in}}%
\pgfpathlineto{\pgfqpoint{1.056779in}{4.444533in}}%
\pgfpathlineto{\pgfqpoint{1.063053in}{4.462638in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{4.477025in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{4.487331in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{4.493628in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{4.496338in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{4.496148in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{4.493908in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{4.486094in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{4.464634in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{4.430554in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{4.333828in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{4.169023in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{4.126283in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{4.128483in}}%
\pgfpathlineto{\pgfqpoint{1.175982in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{1.188530in}{4.189584in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{4.202628in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{4.212004in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{4.216894in}}%
\pgfpathlineto{\pgfqpoint{1.213625in}{4.216893in}}%
\pgfpathlineto{\pgfqpoint{1.219899in}{4.211996in}}%
\pgfpathlineto{\pgfqpoint{1.226173in}{4.202630in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{4.189482in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{4.155889in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{4.121227in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{4.107160in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{4.097204in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{4.092625in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{4.094421in}}%
\pgfpathlineto{\pgfqpoint{1.288911in}{4.103092in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{4.118610in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{4.140286in}}%
\pgfpathlineto{\pgfqpoint{1.314007in}{4.196058in}}%
\pgfpathlineto{\pgfqpoint{1.326554in}{4.254371in}}%
\pgfpathlineto{\pgfqpoint{1.332828in}{4.279322in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{4.299645in}}%
\pgfpathlineto{\pgfqpoint{1.345376in}{4.314741in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{4.324647in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{4.329864in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{4.331194in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{4.329652in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{4.316942in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{4.317179in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{4.320220in}}%
\pgfpathlineto{\pgfqpoint{1.414388in}{4.326311in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{4.335304in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{4.359755in}}%
\pgfpathlineto{\pgfqpoint{1.452031in}{4.398589in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{4.408431in}}%
\pgfpathlineto{\pgfqpoint{1.464579in}{4.415776in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{4.420480in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{4.422659in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{4.422627in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{4.420853in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{4.414228in}}%
\pgfpathlineto{\pgfqpoint{1.514770in}{4.407211in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{4.404785in}}%
\pgfpathlineto{\pgfqpoint{1.527318in}{4.403587in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{4.403866in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{4.405789in}}%
\pgfpathlineto{\pgfqpoint{1.546139in}{4.409417in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{4.414740in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{4.430161in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{4.451063in}}%
\pgfpathlineto{\pgfqpoint{1.596330in}{4.488989in}}%
\pgfpathlineto{\pgfqpoint{1.615151in}{4.525748in}}%
\pgfpathlineto{\pgfqpoint{1.621425in}{4.535277in}}%
\pgfpathlineto{\pgfqpoint{1.627699in}{4.542553in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{4.547149in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{4.548153in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{4.537087in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{4.511605in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{4.472695in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{4.422136in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{4.296199in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{4.091240in}}%
\pgfpathlineto{\pgfqpoint{1.709259in}{3.981043in}}%
\pgfpathlineto{\pgfqpoint{1.715533in}{3.951364in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{3.935770in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{3.925093in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{3.920338in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{3.922051in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{3.930268in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{3.944516in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{3.963856in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{4.012257in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{4.062217in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{4.083440in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{4.099931in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{4.110725in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{4.115722in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{4.115409in}}%
\pgfpathlineto{\pgfqpoint{1.822188in}{4.110757in}}%
\pgfpathlineto{\pgfqpoint{1.834736in}{4.093898in}}%
\pgfpathlineto{\pgfqpoint{1.847284in}{4.077902in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{4.074511in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{4.076093in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{4.083503in}}%
\pgfpathlineto{\pgfqpoint{1.872379in}{4.097260in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{4.117195in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{4.170860in}}%
\pgfpathlineto{\pgfqpoint{1.903749in}{4.228711in}}%
\pgfpathlineto{\pgfqpoint{1.910022in}{4.253112in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{4.271907in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{4.284004in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{4.288993in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{4.287065in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{4.278821in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{4.265094in}}%
\pgfpathlineto{\pgfqpoint{1.960213in}{4.225558in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{4.134398in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{4.117272in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{4.104985in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{4.098441in}}%
\pgfpathlineto{\pgfqpoint{2.010404in}{4.098176in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{4.104261in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{4.116243in}}%
\pgfpathlineto{\pgfqpoint{2.029226in}{4.133200in}}%
\pgfpathlineto{\pgfqpoint{2.041773in}{4.176286in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{4.220837in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{4.256794in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{4.270246in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{4.280856in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{4.295974in}}%
\pgfpathlineto{\pgfqpoint{2.110786in}{4.315687in}}%
\pgfpathlineto{\pgfqpoint{2.117059in}{4.324606in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{4.348709in}}%
\pgfpathlineto{\pgfqpoint{2.142155in}{4.380345in}}%
\pgfpathlineto{\pgfqpoint{2.160976in}{4.430469in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{4.455672in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{4.464024in}}%
\pgfpathlineto{\pgfqpoint{2.186072in}{4.469266in}}%
\pgfpathlineto{\pgfqpoint{2.192346in}{4.471487in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{4.470941in}}%
\pgfpathlineto{\pgfqpoint{2.204893in}{4.467938in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{4.462361in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{4.445879in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{4.416091in}}%
\pgfpathlineto{\pgfqpoint{2.229989in}{4.374552in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{4.266129in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{4.089371in}}%
\pgfpathlineto{\pgfqpoint{2.267632in}{4.041017in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{4.012142in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{3.992917in}}%
\pgfpathlineto{\pgfqpoint{2.292727in}{3.986250in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{3.982222in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{3.981373in}}%
\pgfpathlineto{\pgfqpoint{2.311549in}{3.984142in}}%
\pgfpathlineto{\pgfqpoint{2.317823in}{3.990853in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{4.001726in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{4.016751in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{4.058023in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{4.204989in}}%
\pgfpathlineto{\pgfqpoint{2.386835in}{4.219936in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{4.230146in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{4.235793in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{4.237346in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{4.235570in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{4.226161in}}%
\pgfpathlineto{\pgfqpoint{2.437026in}{4.216607in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{4.214613in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{4.215685in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{4.220390in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{4.228824in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{4.240635in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{4.311389in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{4.318880in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{4.322293in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{4.321574in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{4.317105in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{4.309551in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{4.288876in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{4.268625in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{4.261857in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{4.258987in}}%
\pgfpathlineto{\pgfqpoint{2.575050in}{4.260974in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{4.268482in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{4.281665in}}%
\pgfpathlineto{\pgfqpoint{2.593872in}{4.300041in}}%
\pgfpathlineto{\pgfqpoint{2.606420in}{4.347663in}}%
\pgfpathlineto{\pgfqpoint{2.618967in}{4.397972in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{4.437722in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{4.451359in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{4.460676in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{4.466065in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{4.468183in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{4.467797in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{4.462709in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{4.456675in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{4.453730in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{4.455092in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{4.462714in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{4.462882in}}%
\pgfpathlineto{\pgfqpoint{2.763266in}{4.458720in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{4.442811in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{4.442398in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{4.444031in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{4.447985in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{4.454393in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{4.463155in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{4.486195in}}%
\pgfpathlineto{\pgfqpoint{2.857374in}{4.524685in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{4.545024in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{4.552328in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{4.557611in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{4.560986in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{4.558350in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{4.541548in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{4.511176in}}%
\pgfpathlineto{\pgfqpoint{2.913838in}{4.468879in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{4.358574in}}%
\pgfpathlineto{\pgfqpoint{2.945208in}{4.177471in}}%
\pgfpathlineto{\pgfqpoint{2.951481in}{4.126521in}}%
\pgfpathlineto{\pgfqpoint{2.957755in}{4.085150in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{4.077044in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{4.072528in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{4.066287in}}%
\pgfpathlineto{\pgfqpoint{3.007946in}{4.048344in}}%
\pgfpathlineto{\pgfqpoint{3.026768in}{4.012050in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{3.989350in}}%
\pgfpathlineto{\pgfqpoint{3.045589in}{3.981138in}}%
\pgfpathlineto{\pgfqpoint{3.051863in}{3.976172in}}%
\pgfpathlineto{\pgfqpoint{3.058137in}{3.975111in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{3.978417in}}%
\pgfpathlineto{\pgfqpoint{3.070685in}{3.986225in}}%
\pgfpathlineto{\pgfqpoint{3.076958in}{3.998394in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{4.014517in}}%
\pgfpathlineto{\pgfqpoint{3.095780in}{4.055715in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{4.146900in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{4.183093in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{4.210496in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{4.231963in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{4.298882in}}%
\pgfpathlineto{\pgfqpoint{3.208709in}{4.306271in}}%
\pgfpathlineto{\pgfqpoint{3.214983in}{4.311931in}}%
\pgfpathlineto{\pgfqpoint{3.221257in}{4.315532in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{4.316879in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{4.315952in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{4.312913in}}%
\pgfpathlineto{\pgfqpoint{3.252626in}{4.301867in}}%
\pgfpathlineto{\pgfqpoint{3.277722in}{4.274897in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{4.270501in}}%
\pgfpathlineto{\pgfqpoint{3.290269in}{4.267935in}}%
\pgfpathlineto{\pgfqpoint{3.296543in}{4.267411in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{4.268940in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{4.272348in}}%
\pgfpathlineto{\pgfqpoint{3.321639in}{4.283484in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{4.312685in}}%
\pgfpathlineto{\pgfqpoint{3.359282in}{4.328926in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{4.349465in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{4.378274in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{4.417032in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{4.503613in}}%
\pgfpathlineto{\pgfqpoint{3.428294in}{4.519949in}}%
\pgfpathlineto{\pgfqpoint{3.434568in}{4.531961in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{4.539188in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{4.541467in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{4.532821in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{4.509372in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{4.471748in}}%
\pgfpathlineto{\pgfqpoint{3.472211in}{4.421453in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{4.292457in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{4.012782in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{3.961324in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{3.936044in}}%
\pgfpathlineto{\pgfqpoint{3.528676in}{3.921941in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{3.913482in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{3.911030in}}%
\pgfpathlineto{\pgfqpoint{3.547497in}{3.914521in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{3.923468in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{3.936997in}}%
\pgfpathlineto{\pgfqpoint{3.572593in}{3.973040in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{4.029136in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{4.043480in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{4.054332in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{4.061490in}}%
\pgfpathlineto{\pgfqpoint{3.616509in}{4.065124in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{4.065844in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{4.062442in}}%
\pgfpathlineto{\pgfqpoint{3.641605in}{4.060691in}}%
\pgfpathlineto{\pgfqpoint{3.647879in}{4.060537in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{4.062997in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{4.068865in}}%
\pgfpathlineto{\pgfqpoint{3.666700in}{4.078573in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{4.092263in}}%
\pgfpathlineto{\pgfqpoint{3.685522in}{4.130279in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{4.195732in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{4.213523in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{4.227067in}}%
\pgfpathlineto{\pgfqpoint{3.723165in}{4.235583in}}%
\pgfpathlineto{\pgfqpoint{3.729439in}{4.238737in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{4.236627in}}%
\pgfpathlineto{\pgfqpoint{3.741986in}{4.229667in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{4.218488in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{4.187065in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{4.133348in}}%
\pgfpathlineto{\pgfqpoint{3.785903in}{4.118323in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{4.106596in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{4.099054in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{4.098837in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{4.106582in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{4.119226in}}%
\pgfpathlineto{\pgfqpoint{3.829820in}{4.136139in}}%
\pgfpathlineto{\pgfqpoint{3.842368in}{4.178700in}}%
\pgfpathlineto{\pgfqpoint{3.861190in}{4.247360in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{4.285992in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{4.315647in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{4.337202in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{4.352997in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{4.371191in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{4.394746in}}%
\pgfpathlineto{\pgfqpoint{3.992940in}{4.434029in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{4.438269in}}%
\pgfpathlineto{\pgfqpoint{4.005488in}{4.440778in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{4.441214in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{4.439305in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{4.434879in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{4.427931in}}%
\pgfpathlineto{\pgfqpoint{4.036857in}{4.413895in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{4.386615in}}%
\pgfpathlineto{\pgfqpoint{4.049405in}{4.347289in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{4.241349in}}%
\pgfpathlineto{\pgfqpoint{4.080774in}{4.062653in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{4.014446in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{3.997172in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{3.993550in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{3.997276in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{4.009152in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{4.029439in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{4.057882in}}%
\pgfpathlineto{\pgfqpoint{4.137239in}{4.135405in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{4.267699in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{4.303302in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{4.330861in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{4.349653in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{4.359897in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{4.362367in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{4.358188in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{4.348678in}}%
\pgfpathlineto{\pgfqpoint{4.206251in}{4.335174in}}%
\pgfpathlineto{\pgfqpoint{4.212525in}{4.319007in}}%
\pgfpathlineto{\pgfqpoint{4.218799in}{4.295057in}}%
\pgfpathlineto{\pgfqpoint{4.225073in}{4.260474in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{4.168978in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{4.070857in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{4.038177in}}%
\pgfpathlineto{\pgfqpoint{4.262716in}{4.036258in}}%
\pgfpathlineto{\pgfqpoint{4.268990in}{4.039706in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{4.047761in}}%
\pgfpathlineto{\pgfqpoint{4.287811in}{4.072853in}}%
\pgfpathlineto{\pgfqpoint{4.300359in}{4.099951in}}%
\pgfpathlineto{\pgfqpoint{4.306633in}{4.110180in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{4.116618in}}%
\pgfpathlineto{\pgfqpoint{4.319181in}{4.118653in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{4.116213in}}%
\pgfpathlineto{\pgfqpoint{4.331728in}{4.109670in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{4.099751in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{4.050959in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{4.044247in}}%
\pgfpathlineto{\pgfqpoint{4.375645in}{4.042763in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{4.047563in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{4.059224in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{4.077798in}}%
\pgfpathlineto{\pgfqpoint{4.400741in}{4.103101in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{4.170101in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{4.278287in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{4.306839in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{4.329014in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{4.344320in}}%
\pgfpathlineto{\pgfqpoint{4.457205in}{4.352926in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{4.355406in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{4.352593in}}%
\pgfpathlineto{\pgfqpoint{4.476027in}{4.345477in}}%
\pgfpathlineto{\pgfqpoint{4.482301in}{4.335070in}}%
\pgfpathlineto{\pgfqpoint{4.494848in}{4.308546in}}%
\pgfpathlineto{\pgfqpoint{4.507396in}{4.281170in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{4.269523in}}%
\pgfpathlineto{\pgfqpoint{4.519944in}{4.260309in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{4.254134in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{4.251416in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{4.252294in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{4.256659in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{4.264141in}}%
\pgfpathlineto{\pgfqpoint{4.563861in}{4.285862in}}%
\pgfpathlineto{\pgfqpoint{4.588956in}{4.334413in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{4.351903in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{4.363347in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{4.370750in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{4.377529in}}%
\pgfpathlineto{\pgfqpoint{4.651695in}{4.387678in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{4.395217in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{4.404891in}}%
\pgfpathlineto{\pgfqpoint{4.676790in}{4.431249in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{4.465475in}}%
\pgfpathlineto{\pgfqpoint{4.708159in}{4.518315in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{4.532030in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{4.542198in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{4.548239in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{4.548986in}}%
\pgfpathlineto{\pgfqpoint{4.739529in}{4.536722in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{4.509724in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{4.468844in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{4.415770in}}%
\pgfpathlineto{\pgfqpoint{4.770898in}{4.283077in}}%
\pgfpathlineto{\pgfqpoint{4.795993in}{3.999462in}}%
\pgfpathlineto{\pgfqpoint{4.802267in}{3.943976in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{3.904373in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{3.881354in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{3.864399in}}%
\pgfpathlineto{\pgfqpoint{4.827362in}{3.854932in}}%
\pgfpathlineto{\pgfqpoint{4.833636in}{3.853820in}}%
\pgfpathlineto{\pgfqpoint{4.839910in}{3.861345in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{3.877201in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{3.900558in}}%
\pgfpathlineto{\pgfqpoint{4.865006in}{3.964332in}}%
\pgfpathlineto{\pgfqpoint{4.890101in}{4.107426in}}%
\pgfpathlineto{\pgfqpoint{4.896375in}{4.134178in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{4.154209in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{4.167372in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{4.174153in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{4.175459in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{4.172505in}}%
\pgfpathlineto{\pgfqpoint{4.940292in}{4.159263in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{4.145389in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{4.141220in}}%
\pgfpathlineto{\pgfqpoint{4.965387in}{4.140087in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{4.142441in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{4.148332in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{4.157420in}}%
\pgfpathlineto{\pgfqpoint{4.996756in}{4.181676in}}%
\pgfpathlineto{\pgfqpoint{5.009304in}{4.205959in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{4.214994in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{4.220712in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{4.222569in}}%
\pgfpathlineto{\pgfqpoint{5.034400in}{4.220387in}}%
\pgfpathlineto{\pgfqpoint{5.040673in}{4.214324in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{4.204781in}}%
\pgfpathlineto{\pgfqpoint{5.059495in}{4.178005in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{4.132787in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{4.120747in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{4.112071in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{4.107748in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{4.108545in}}%
\pgfpathlineto{\pgfqpoint{5.109686in}{4.114996in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{4.127295in}}%
\pgfpathlineto{\pgfqpoint{5.122233in}{4.145229in}}%
\pgfpathlineto{\pgfqpoint{5.134781in}{4.195119in}}%
\pgfpathlineto{\pgfqpoint{5.166150in}{4.338956in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{4.378592in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{4.392704in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{4.403336in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{4.410921in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{4.415996in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{4.419098in}}%
\pgfpathlineto{\pgfqpoint{5.222615in}{4.421277in}}%
\pgfpathlineto{\pgfqpoint{5.241437in}{4.420025in}}%
\pgfpathlineto{\pgfqpoint{5.272806in}{4.415555in}}%
\pgfpathlineto{\pgfqpoint{5.291627in}{4.410511in}}%
\pgfpathlineto{\pgfqpoint{5.310449in}{4.402804in}}%
\pgfpathlineto{\pgfqpoint{5.335544in}{4.392179in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{4.389461in}}%
\pgfpathlineto{\pgfqpoint{5.354366in}{4.389442in}}%
\pgfpathlineto{\pgfqpoint{5.360640in}{4.390595in}}%
\pgfpathlineto{\pgfqpoint{5.366914in}{4.393162in}}%
\pgfpathlineto{\pgfqpoint{5.373187in}{4.397409in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{4.403545in}}%
\pgfpathlineto{\pgfqpoint{5.385735in}{4.411786in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{4.422295in}}%
\pgfpathlineto{\pgfqpoint{5.404557in}{4.450057in}}%
\pgfpathlineto{\pgfqpoint{5.417104in}{4.485143in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{4.540005in}}%
\pgfpathlineto{\pgfqpoint{5.448474in}{4.567702in}}%
\pgfpathlineto{\pgfqpoint{5.454747in}{4.576693in}}%
\pgfpathlineto{\pgfqpoint{5.461021in}{4.581945in}}%
\pgfpathlineto{\pgfqpoint{5.467295in}{4.577003in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{4.557334in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{4.523509in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{4.476957in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{4.354900in}}%
\pgfpathlineto{\pgfqpoint{5.523760in}{4.080369in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{4.023819in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{3.978096in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{3.955741in}}%
\pgfpathlineto{\pgfqpoint{5.555129in}{3.926967in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{3.917652in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{3.912164in}}%
\pgfpathlineto{\pgfqpoint{5.573951in}{3.910522in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{3.912438in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{3.917398in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{3.933928in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{3.933928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{3.873185in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{3.848849in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{3.837941in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{3.824300in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{3.807353in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{3.762853in}}%
\pgfpathlineto{\pgfqpoint{0.642705in}{3.706489in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{3.588776in}}%
\pgfpathlineto{\pgfqpoint{0.680348in}{3.545574in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{3.530548in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{3.520040in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{3.513730in}}%
\pgfpathlineto{\pgfqpoint{0.705443in}{3.511023in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{3.511124in}}%
\pgfpathlineto{\pgfqpoint{0.717991in}{3.513269in}}%
\pgfpathlineto{\pgfqpoint{0.724265in}{3.517126in}}%
\pgfpathlineto{\pgfqpoint{0.730539in}{3.523827in}}%
\pgfpathlineto{\pgfqpoint{0.755634in}{3.573998in}}%
\pgfpathlineto{\pgfqpoint{0.768182in}{3.588082in}}%
\pgfpathlineto{\pgfqpoint{0.780729in}{3.599712in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{3.606827in}}%
\pgfpathlineto{\pgfqpoint{0.793277in}{3.615811in}}%
\pgfpathlineto{\pgfqpoint{0.799551in}{3.627091in}}%
\pgfpathlineto{\pgfqpoint{0.812099in}{3.656687in}}%
\pgfpathlineto{\pgfqpoint{0.849742in}{3.761343in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{3.773219in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{3.782270in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{3.788630in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{3.792669in}}%
\pgfpathlineto{\pgfqpoint{0.887385in}{3.796168in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{3.798337in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{3.803724in}}%
\pgfpathlineto{\pgfqpoint{0.925028in}{3.813631in}}%
\pgfpathlineto{\pgfqpoint{0.943849in}{3.831281in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{3.835619in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{3.838295in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{3.839068in}}%
\pgfpathlineto{\pgfqpoint{0.968945in}{3.837888in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{3.831127in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{3.823490in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{3.821861in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{3.823041in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{3.827870in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{3.836920in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{3.850341in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{3.867901in}}%
\pgfpathlineto{\pgfqpoint{1.044231in}{3.912462in}}%
\pgfpathlineto{\pgfqpoint{1.063053in}{3.982859in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{4.000332in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{4.010786in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{4.008907in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{3.994000in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{3.972726in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{3.917277in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{3.792654in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{3.746740in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{3.731079in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{3.720256in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{3.713732in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{3.710499in}}%
\pgfpathlineto{\pgfqpoint{1.188530in}{3.706576in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{3.702098in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{3.693732in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{3.680478in}}%
\pgfpathlineto{\pgfqpoint{1.213625in}{3.661726in}}%
\pgfpathlineto{\pgfqpoint{1.219899in}{3.637437in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{3.574522in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{3.434864in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{3.411525in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{3.402819in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{3.406876in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{3.418209in}}%
\pgfpathlineto{\pgfqpoint{1.288911in}{3.436130in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{3.459967in}}%
\pgfpathlineto{\pgfqpoint{1.307733in}{3.520506in}}%
\pgfpathlineto{\pgfqpoint{1.326554in}{3.618903in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{3.670273in}}%
\pgfpathlineto{\pgfqpoint{1.345376in}{3.688058in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{3.699950in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{3.706045in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{3.706968in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{3.703769in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{3.690427in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{3.677851in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{3.675094in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{3.675881in}}%
\pgfpathlineto{\pgfqpoint{1.414388in}{3.680562in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{3.689150in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{3.701293in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{3.733272in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{3.786232in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{3.814432in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{3.824703in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{3.832237in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{3.837158in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{3.839845in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{3.840782in}}%
\pgfpathlineto{\pgfqpoint{1.514770in}{3.839665in}}%
\pgfpathlineto{\pgfqpoint{1.527318in}{3.838219in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{3.839677in}}%
\pgfpathlineto{\pgfqpoint{1.546139in}{3.842049in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{3.845686in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{3.856904in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{3.873741in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{3.896617in}}%
\pgfpathlineto{\pgfqpoint{1.602604in}{3.925433in}}%
\pgfpathlineto{\pgfqpoint{1.627699in}{3.989419in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{4.000329in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{4.002117in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{3.993280in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{3.979483in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{3.961315in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{3.938387in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{3.878127in}}%
\pgfpathlineto{\pgfqpoint{1.690438in}{3.802582in}}%
\pgfpathlineto{\pgfqpoint{1.709259in}{3.683688in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{3.620508in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{3.598028in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{3.582595in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{3.574240in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{3.572393in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{3.575954in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{3.583383in}}%
\pgfpathlineto{\pgfqpoint{1.778272in}{3.609776in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{3.613568in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{3.612208in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{3.604714in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{3.590677in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{3.570333in}}%
\pgfpathlineto{\pgfqpoint{1.822188in}{3.515017in}}%
\pgfpathlineto{\pgfqpoint{1.834736in}{3.453314in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{3.427274in}}%
\pgfpathlineto{\pgfqpoint{1.847284in}{3.411607in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{3.410593in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{3.417974in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{3.432189in}}%
\pgfpathlineto{\pgfqpoint{1.872379in}{3.452935in}}%
\pgfpathlineto{\pgfqpoint{1.884927in}{3.510158in}}%
\pgfpathlineto{\pgfqpoint{1.910022in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{3.663395in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{3.680880in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{3.690921in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{3.693195in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{3.687959in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{3.676102in}}%
\pgfpathlineto{\pgfqpoint{1.953939in}{3.659020in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{3.576942in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{3.562893in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{3.554554in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{3.552732in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{3.557698in}}%
\pgfpathlineto{\pgfqpoint{2.010404in}{3.569215in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{3.586579in}}%
\pgfpathlineto{\pgfqpoint{2.029226in}{3.634349in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{3.741998in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{3.781601in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{3.795404in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{3.805258in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{3.811625in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{3.815280in}}%
\pgfpathlineto{\pgfqpoint{2.117059in}{3.822604in}}%
\pgfpathlineto{\pgfqpoint{2.123333in}{3.827147in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{3.833914in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{3.843022in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{3.867233in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{3.923207in}}%
\pgfpathlineto{\pgfqpoint{2.186072in}{3.943846in}}%
\pgfpathlineto{\pgfqpoint{2.192346in}{3.950408in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{3.954002in}}%
\pgfpathlineto{\pgfqpoint{2.204893in}{3.954374in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{3.951123in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{3.942998in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{3.926565in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{3.874578in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{3.654677in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{3.612534in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{3.596002in}}%
\pgfpathlineto{\pgfqpoint{2.311549in}{3.583059in}}%
\pgfpathlineto{\pgfqpoint{2.317823in}{3.573995in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{3.568869in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{3.567460in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{3.569336in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{3.573740in}}%
\pgfpathlineto{\pgfqpoint{2.361740in}{3.591552in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{3.595010in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{3.595315in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{3.591539in}}%
\pgfpathlineto{\pgfqpoint{2.386835in}{3.583060in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{3.569677in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{3.551578in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{3.504413in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{3.452618in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{3.431352in}}%
\pgfpathlineto{\pgfqpoint{2.437026in}{3.420672in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{3.420772in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{3.426050in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{3.450551in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{3.490804in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{3.581065in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{3.597462in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{3.609145in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{3.615670in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{3.617068in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{3.613819in}}%
\pgfpathlineto{\pgfqpoint{2.537407in}{3.606934in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{3.579331in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{3.573380in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{3.571514in}}%
\pgfpathlineto{\pgfqpoint{2.575050in}{3.574776in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{3.583708in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{3.598298in}}%
\pgfpathlineto{\pgfqpoint{2.593872in}{3.618109in}}%
\pgfpathlineto{\pgfqpoint{2.606420in}{3.669404in}}%
\pgfpathlineto{\pgfqpoint{2.625241in}{3.754333in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{3.799504in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{3.815535in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{3.826686in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{3.833080in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{3.835211in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{3.833962in}}%
\pgfpathlineto{\pgfqpoint{2.681706in}{3.825566in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{3.816725in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{3.814362in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{3.814116in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{3.816139in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{3.820313in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{3.833675in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{3.857386in}}%
\pgfpathlineto{\pgfqpoint{2.763266in}{3.869226in}}%
\pgfpathlineto{\pgfqpoint{2.769540in}{3.873088in}}%
\pgfpathlineto{\pgfqpoint{2.782087in}{3.877223in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{3.881303in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{3.884485in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{3.889498in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{3.896695in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{3.906172in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{3.931351in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{3.988416in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{3.996207in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{3.993964in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{3.983625in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{3.954899in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{3.918127in}}%
\pgfpathlineto{\pgfqpoint{2.951481in}{3.779039in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{3.674852in}}%
\pgfpathlineto{\pgfqpoint{3.001672in}{3.631075in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{3.483941in}}%
\pgfpathlineto{\pgfqpoint{3.045589in}{3.466182in}}%
\pgfpathlineto{\pgfqpoint{3.051863in}{3.454185in}}%
\pgfpathlineto{\pgfqpoint{3.058137in}{3.452133in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{3.462859in}}%
\pgfpathlineto{\pgfqpoint{3.070685in}{3.479525in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{3.522370in}}%
\pgfpathlineto{\pgfqpoint{3.114602in}{3.644638in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{3.682330in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{3.709457in}}%
\pgfpathlineto{\pgfqpoint{3.152245in}{3.728450in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{3.768508in}}%
\pgfpathlineto{\pgfqpoint{3.208709in}{3.804479in}}%
\pgfpathlineto{\pgfqpoint{3.221257in}{3.816942in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{3.820382in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{3.821765in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{3.821210in}}%
\pgfpathlineto{\pgfqpoint{3.252626in}{3.815744in}}%
\pgfpathlineto{\pgfqpoint{3.265174in}{3.808401in}}%
\pgfpathlineto{\pgfqpoint{3.271448in}{3.805717in}}%
\pgfpathlineto{\pgfqpoint{3.277722in}{3.804519in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{3.805231in}}%
\pgfpathlineto{\pgfqpoint{3.290269in}{3.808081in}}%
\pgfpathlineto{\pgfqpoint{3.296543in}{3.813090in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{3.828502in}}%
\pgfpathlineto{\pgfqpoint{3.340460in}{3.874026in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{3.886026in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{3.900460in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{3.906921in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{3.915377in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{3.926320in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{3.956045in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{4.008687in}}%
\pgfpathlineto{\pgfqpoint{3.428294in}{4.016944in}}%
\pgfpathlineto{\pgfqpoint{3.434568in}{4.016371in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{4.012031in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{4.003725in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{3.990518in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{3.971766in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{3.947202in}}%
\pgfpathlineto{\pgfqpoint{3.478485in}{3.881888in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.758961in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{3.678799in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{3.615061in}}%
\pgfpathlineto{\pgfqpoint{3.528676in}{3.592080in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{3.575582in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{3.565400in}}%
\pgfpathlineto{\pgfqpoint{3.547497in}{3.560891in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{3.560991in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{3.564328in}}%
\pgfpathlineto{\pgfqpoint{3.578866in}{3.577986in}}%
\pgfpathlineto{\pgfqpoint{3.585140in}{3.578742in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{3.575643in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{3.568073in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{3.555891in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{3.539398in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{3.497294in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{3.454002in}}%
\pgfpathlineto{\pgfqpoint{3.641605in}{3.439198in}}%
\pgfpathlineto{\pgfqpoint{3.647879in}{3.436528in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{3.442567in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{3.453406in}}%
\pgfpathlineto{\pgfqpoint{3.666700in}{3.468871in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{3.488685in}}%
\pgfpathlineto{\pgfqpoint{3.685522in}{3.538297in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{3.618962in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{3.660587in}}%
\pgfpathlineto{\pgfqpoint{3.723165in}{3.674282in}}%
\pgfpathlineto{\pgfqpoint{3.729439in}{3.682395in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{3.684810in}}%
\pgfpathlineto{\pgfqpoint{3.741986in}{3.681804in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{3.674126in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{3.649300in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{3.621482in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{3.610145in}}%
\pgfpathlineto{\pgfqpoint{3.785903in}{3.602250in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{3.598713in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{3.600086in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{3.606622in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{3.618152in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{3.634200in}}%
\pgfpathlineto{\pgfqpoint{3.829820in}{3.676886in}}%
\pgfpathlineto{\pgfqpoint{3.861190in}{3.800094in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{3.838427in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{3.853356in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{3.865322in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{3.874420in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{3.880897in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{3.885014in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{3.887150in}}%
\pgfpathlineto{\pgfqpoint{3.917654in}{3.887744in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{3.885990in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{3.883467in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{3.883024in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{3.883698in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{3.885777in}}%
\pgfpathlineto{\pgfqpoint{3.967845in}{3.889509in}}%
\pgfpathlineto{\pgfqpoint{3.974119in}{3.895024in}}%
\pgfpathlineto{\pgfqpoint{3.986667in}{3.910922in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{3.949685in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{3.956227in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{3.959432in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{3.957950in}}%
\pgfpathlineto{\pgfqpoint{4.036857in}{3.949542in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{3.929941in}}%
\pgfpathlineto{\pgfqpoint{4.055679in}{3.865341in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{3.679494in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{3.651077in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{3.629320in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{3.615188in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{3.609071in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{3.610792in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{3.619496in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{3.633742in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{3.705940in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{3.716699in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{3.720571in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{3.716287in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{3.703098in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{3.680953in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{3.650568in}}%
\pgfpathlineto{\pgfqpoint{4.206251in}{3.570949in}}%
\pgfpathlineto{\pgfqpoint{4.225073in}{3.439427in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{3.404030in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{3.380993in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{3.374148in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{3.376349in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{3.385634in}}%
\pgfpathlineto{\pgfqpoint{4.262716in}{3.401351in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{3.447372in}}%
\pgfpathlineto{\pgfqpoint{4.294085in}{3.527974in}}%
\pgfpathlineto{\pgfqpoint{4.300359in}{3.550876in}}%
\pgfpathlineto{\pgfqpoint{4.306633in}{3.569309in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{3.582267in}}%
\pgfpathlineto{\pgfqpoint{4.319181in}{3.589265in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{3.590347in}}%
\pgfpathlineto{\pgfqpoint{4.331728in}{3.586079in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{3.577578in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{3.543348in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{3.535374in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{3.532028in}}%
\pgfpathlineto{\pgfqpoint{4.375645in}{3.534613in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{3.543908in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{3.560105in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{3.582892in}}%
\pgfpathlineto{\pgfqpoint{4.407015in}{3.644394in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{3.786768in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{3.816031in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{3.839677in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{3.856767in}}%
\pgfpathlineto{\pgfqpoint{4.457205in}{3.866772in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{3.869648in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{3.865911in}}%
\pgfpathlineto{\pgfqpoint{4.476027in}{3.856456in}}%
\pgfpathlineto{\pgfqpoint{4.482301in}{3.842567in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{3.760803in}}%
\pgfpathlineto{\pgfqpoint{4.519944in}{3.751573in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{3.746827in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{3.746785in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{3.751379in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{3.760264in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{3.772825in}}%
\pgfpathlineto{\pgfqpoint{4.563861in}{3.805823in}}%
\pgfpathlineto{\pgfqpoint{4.588956in}{3.878306in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{3.905387in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{3.914900in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{3.921518in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{3.925324in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{3.926558in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{3.925655in}}%
\pgfpathlineto{\pgfqpoint{4.645421in}{3.919928in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{3.914090in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{3.913146in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{3.914460in}}%
\pgfpathlineto{\pgfqpoint{4.676790in}{3.918548in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{3.925673in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{3.935865in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{3.963934in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{3.994739in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{4.003074in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{4.002335in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{3.997932in}}%
\pgfpathlineto{\pgfqpoint{4.739529in}{3.990225in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{3.978207in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{3.960972in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{3.937922in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{3.908837in}}%
\pgfpathlineto{\pgfqpoint{4.777172in}{3.833904in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{3.573413in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{3.544462in}}%
\pgfpathlineto{\pgfqpoint{4.827362in}{3.523810in}}%
\pgfpathlineto{\pgfqpoint{4.833636in}{3.512027in}}%
\pgfpathlineto{\pgfqpoint{4.839910in}{3.509073in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{3.514297in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{3.526512in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{3.544088in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{3.626785in}}%
\pgfpathlineto{\pgfqpoint{4.890101in}{3.640236in}}%
\pgfpathlineto{\pgfqpoint{4.896375in}{3.647474in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{3.647600in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{3.640286in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{3.625775in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{3.604918in}}%
\pgfpathlineto{\pgfqpoint{4.934018in}{3.550542in}}%
\pgfpathlineto{\pgfqpoint{4.946566in}{3.494594in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{3.472670in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{3.460267in}}%
\pgfpathlineto{\pgfqpoint{4.965387in}{3.461676in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{3.470865in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{3.484748in}}%
\pgfpathlineto{\pgfqpoint{4.990483in}{3.522788in}}%
\pgfpathlineto{\pgfqpoint{5.009304in}{3.587276in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{3.605492in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{3.620196in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{3.630658in}}%
\pgfpathlineto{\pgfqpoint{5.034400in}{3.636499in}}%
\pgfpathlineto{\pgfqpoint{5.040673in}{3.637701in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{3.634637in}}%
\pgfpathlineto{\pgfqpoint{5.053221in}{3.628052in}}%
\pgfpathlineto{\pgfqpoint{5.065769in}{3.608573in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{3.589426in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{3.583254in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{3.580839in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{3.582950in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{3.590064in}}%
\pgfpathlineto{\pgfqpoint{5.109686in}{3.602309in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{3.619466in}}%
\pgfpathlineto{\pgfqpoint{5.128507in}{3.666204in}}%
\pgfpathlineto{\pgfqpoint{5.166150in}{3.833981in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{3.872355in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{3.885500in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{3.894547in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{3.899774in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{3.901637in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{3.900722in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{3.897750in}}%
\pgfpathlineto{\pgfqpoint{5.235163in}{3.883506in}}%
\pgfpathlineto{\pgfqpoint{5.247710in}{3.875265in}}%
\pgfpathlineto{\pgfqpoint{5.260258in}{3.871094in}}%
\pgfpathlineto{\pgfqpoint{5.272806in}{3.871463in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{3.875640in}}%
\pgfpathlineto{\pgfqpoint{5.304175in}{3.886138in}}%
\pgfpathlineto{\pgfqpoint{5.329270in}{3.901130in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{3.909416in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{3.920587in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{3.929305in}}%
\pgfpathlineto{\pgfqpoint{5.398283in}{3.935776in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{3.953804in}}%
\pgfpathlineto{\pgfqpoint{5.429652in}{3.985838in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{3.987665in}}%
\pgfpathlineto{\pgfqpoint{5.448474in}{3.984329in}}%
\pgfpathlineto{\pgfqpoint{5.454747in}{3.981790in}}%
\pgfpathlineto{\pgfqpoint{5.461021in}{3.977619in}}%
\pgfpathlineto{\pgfqpoint{5.467295in}{3.970926in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{3.960977in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{3.947196in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{3.929197in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{3.880594in}}%
\pgfpathlineto{\pgfqpoint{5.511212in}{3.818028in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{3.650951in}}%
\pgfpathlineto{\pgfqpoint{5.555129in}{3.601475in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{3.582838in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{3.568252in}}%
\pgfpathlineto{\pgfqpoint{5.573951in}{3.557322in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{3.549417in}}%
\pgfpathlineto{\pgfqpoint{5.592772in}{3.539683in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{3.539683in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{3.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{3.372229in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{3.377399in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{3.378494in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{3.376483in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{3.369989in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{3.358054in}}%
\pgfpathlineto{\pgfqpoint{0.623883in}{3.340106in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{3.316102in}}%
\pgfpathlineto{\pgfqpoint{0.642705in}{3.252557in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{3.070513in}}%
\pgfpathlineto{\pgfqpoint{0.680348in}{3.043805in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{3.023435in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{3.009937in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{3.003284in}}%
\pgfpathlineto{\pgfqpoint{0.705443in}{3.003007in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{3.008101in}}%
\pgfpathlineto{\pgfqpoint{0.717991in}{3.017328in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{3.065226in}}%
\pgfpathlineto{\pgfqpoint{0.749360in}{3.073423in}}%
\pgfpathlineto{\pgfqpoint{0.755634in}{3.078560in}}%
\pgfpathlineto{\pgfqpoint{0.761908in}{3.080683in}}%
\pgfpathlineto{\pgfqpoint{0.768182in}{3.080327in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{3.074847in}}%
\pgfpathlineto{\pgfqpoint{0.793277in}{3.076116in}}%
\pgfpathlineto{\pgfqpoint{0.799551in}{3.081221in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{3.091064in}}%
\pgfpathlineto{\pgfqpoint{0.812099in}{3.106143in}}%
\pgfpathlineto{\pgfqpoint{0.818373in}{3.126433in}}%
\pgfpathlineto{\pgfqpoint{0.830920in}{3.179628in}}%
\pgfpathlineto{\pgfqpoint{0.849742in}{3.266719in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{3.289676in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{3.306513in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{3.316033in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{3.317948in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{3.312790in}}%
\pgfpathlineto{\pgfqpoint{0.887385in}{3.302068in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{3.274486in}}%
\pgfpathlineto{\pgfqpoint{0.906206in}{3.263571in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{3.257742in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{3.257609in}}%
\pgfpathlineto{\pgfqpoint{0.925028in}{3.262402in}}%
\pgfpathlineto{\pgfqpoint{0.943849in}{3.286175in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{3.290161in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{3.289553in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{3.283751in}}%
\pgfpathlineto{\pgfqpoint{0.968945in}{3.272902in}}%
\pgfpathlineto{\pgfqpoint{0.975219in}{3.257619in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{3.167108in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{3.157928in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{3.154718in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{3.157907in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{3.167327in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{3.182300in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{3.223860in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{3.289503in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{3.305334in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{3.315881in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{3.320391in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{3.318633in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{3.310886in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{3.297827in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{3.260365in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{3.196485in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{3.162791in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{3.150614in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{3.141565in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{3.135252in}}%
\pgfpathlineto{\pgfqpoint{1.182256in}{3.127804in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{3.120621in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{3.114645in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{3.105996in}}%
\pgfpathlineto{\pgfqpoint{1.213625in}{3.094187in}}%
\pgfpathlineto{\pgfqpoint{1.219899in}{3.079049in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{3.039990in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{2.952152in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{2.935769in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{2.924253in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{2.918600in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{2.919532in}}%
\pgfpathlineto{\pgfqpoint{1.288911in}{2.927254in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{2.941625in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{2.962066in}}%
\pgfpathlineto{\pgfqpoint{1.314007in}{3.016861in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{3.140494in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{3.186202in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{3.201815in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{3.212376in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{3.218243in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{3.220124in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{3.218980in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{3.209571in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{3.208371in}}%
\pgfpathlineto{\pgfqpoint{1.414388in}{3.209758in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{3.214228in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{3.222028in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{3.233080in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{3.262848in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{3.329033in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{3.341455in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{3.350804in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{3.356714in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{3.359118in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{3.358223in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{3.354426in}}%
\pgfpathlineto{\pgfqpoint{1.514770in}{3.348320in}}%
\pgfpathlineto{\pgfqpoint{1.546139in}{3.309525in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{3.304817in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{3.302250in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{3.302074in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{3.304456in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{3.309499in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{3.317173in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{3.327381in}}%
\pgfpathlineto{\pgfqpoint{1.602604in}{3.354244in}}%
\pgfpathlineto{\pgfqpoint{1.627699in}{3.415414in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{3.426565in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{3.433812in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{3.436107in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{3.432575in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{3.422673in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{3.406138in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{3.383072in}}%
\pgfpathlineto{\pgfqpoint{1.684164in}{3.319751in}}%
\pgfpathlineto{\pgfqpoint{1.702985in}{3.199000in}}%
\pgfpathlineto{\pgfqpoint{1.715533in}{3.119099in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{3.053778in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{3.029251in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{3.010919in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{2.998852in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{2.992648in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{2.991588in}}%
\pgfpathlineto{\pgfqpoint{1.765724in}{2.994650in}}%
\pgfpathlineto{\pgfqpoint{1.778272in}{3.008015in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{3.022140in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{3.026653in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{3.028482in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{3.027352in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{3.023364in}}%
\pgfpathlineto{\pgfqpoint{1.822188in}{3.017012in}}%
\pgfpathlineto{\pgfqpoint{1.847284in}{2.986436in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{2.982978in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{2.983053in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{2.987142in}}%
\pgfpathlineto{\pgfqpoint{1.872379in}{2.995391in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{3.007549in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{3.040711in}}%
\pgfpathlineto{\pgfqpoint{1.910022in}{3.095467in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{3.109788in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{3.120185in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{3.125820in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{3.126239in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{3.121392in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{3.111594in}}%
\pgfpathlineto{\pgfqpoint{1.953939in}{3.097580in}}%
\pgfpathlineto{\pgfqpoint{1.966487in}{3.061313in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{3.023594in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{3.007984in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{2.996406in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{2.989980in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{2.989544in}}%
\pgfpathlineto{\pgfqpoint{2.010404in}{2.995532in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{3.008050in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{3.026806in}}%
\pgfpathlineto{\pgfqpoint{2.029226in}{3.051091in}}%
\pgfpathlineto{\pgfqpoint{2.041773in}{3.112265in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{3.278748in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{3.328582in}}%
\pgfpathlineto{\pgfqpoint{2.098238in}{3.364613in}}%
\pgfpathlineto{\pgfqpoint{2.110786in}{3.390551in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{3.437142in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{3.466812in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{3.547087in}}%
\pgfpathlineto{\pgfqpoint{2.186072in}{3.558017in}}%
\pgfpathlineto{\pgfqpoint{2.192346in}{3.565281in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{3.568245in}}%
\pgfpathlineto{\pgfqpoint{2.204893in}{3.566483in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{3.559803in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{3.548192in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{3.531782in}}%
\pgfpathlineto{\pgfqpoint{2.229989in}{3.511028in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{3.458436in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{3.361140in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{3.229801in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{3.179699in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{3.161672in}}%
\pgfpathlineto{\pgfqpoint{2.311549in}{3.149225in}}%
\pgfpathlineto{\pgfqpoint{2.317823in}{3.142708in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{3.142178in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{3.147368in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{3.157615in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{3.171923in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{3.254398in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{3.262554in}}%
\pgfpathlineto{\pgfqpoint{2.386835in}{3.265215in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{3.261858in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{3.252524in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{3.237567in}}%
\pgfpathlineto{\pgfqpoint{2.418204in}{3.194391in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{3.092358in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{3.054420in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{3.041529in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{3.032790in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{3.027818in}}%
\pgfpathlineto{\pgfqpoint{2.480943in}{3.025918in}}%
\pgfpathlineto{\pgfqpoint{2.493490in}{3.027323in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{3.028400in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{3.028321in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{3.026209in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{3.021490in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{3.013958in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{3.003775in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{2.942711in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{2.937450in}}%
\pgfpathlineto{\pgfqpoint{2.575050in}{2.937549in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{2.943950in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{2.957175in}}%
\pgfpathlineto{\pgfqpoint{2.593872in}{2.977230in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{3.003708in}}%
\pgfpathlineto{\pgfqpoint{2.612694in}{3.071822in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{3.223394in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{3.279586in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{3.298717in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{3.318113in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{3.319527in}}%
\pgfpathlineto{\pgfqpoint{2.681706in}{3.316795in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{3.304439in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{3.292506in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{3.289716in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{3.290032in}}%
\pgfpathlineto{\pgfqpoint{2.725623in}{3.293698in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{3.300579in}}%
\pgfpathlineto{\pgfqpoint{2.744444in}{3.321477in}}%
\pgfpathlineto{\pgfqpoint{2.756992in}{3.345148in}}%
\pgfpathlineto{\pgfqpoint{2.763266in}{3.355088in}}%
\pgfpathlineto{\pgfqpoint{2.769540in}{3.362339in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{3.366119in}}%
\pgfpathlineto{\pgfqpoint{2.782087in}{3.366092in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{3.362470in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{3.355838in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{3.331882in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{3.328729in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{3.331112in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{3.340225in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{3.356533in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{3.379571in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{3.517510in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{3.531434in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{3.536799in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{3.533712in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{3.506069in}}%
\pgfpathlineto{\pgfqpoint{2.920112in}{3.460710in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{3.389352in}}%
\pgfpathlineto{\pgfqpoint{2.951481in}{3.351301in}}%
\pgfpathlineto{\pgfqpoint{2.970303in}{3.306790in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{3.275312in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{3.233596in}}%
\pgfpathlineto{\pgfqpoint{3.007946in}{3.178202in}}%
\pgfpathlineto{\pgfqpoint{3.026768in}{3.077127in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{3.012280in}}%
\pgfpathlineto{\pgfqpoint{3.045589in}{2.985482in}}%
\pgfpathlineto{\pgfqpoint{3.051863in}{2.964527in}}%
\pgfpathlineto{\pgfqpoint{3.058137in}{2.950633in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{2.944700in}}%
\pgfpathlineto{\pgfqpoint{3.070685in}{2.947016in}}%
\pgfpathlineto{\pgfqpoint{3.076958in}{2.957423in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{2.975244in}}%
\pgfpathlineto{\pgfqpoint{3.089506in}{2.999220in}}%
\pgfpathlineto{\pgfqpoint{3.102054in}{3.059008in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{3.149586in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{3.173262in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{3.191948in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{3.205336in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{3.213666in}}%
\pgfpathlineto{\pgfqpoint{3.152245in}{3.217706in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{3.218605in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{3.216290in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{3.218223in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{3.223066in}}%
\pgfpathlineto{\pgfqpoint{3.196162in}{3.231062in}}%
\pgfpathlineto{\pgfqpoint{3.208709in}{3.254845in}}%
\pgfpathlineto{\pgfqpoint{3.221257in}{3.281293in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{3.291058in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{3.295783in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{3.293664in}}%
\pgfpathlineto{\pgfqpoint{3.246352in}{3.283565in}}%
\pgfpathlineto{\pgfqpoint{3.252626in}{3.265655in}}%
\pgfpathlineto{\pgfqpoint{3.277722in}{3.173715in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{3.162412in}}%
\pgfpathlineto{\pgfqpoint{3.290269in}{3.158608in}}%
\pgfpathlineto{\pgfqpoint{3.296543in}{3.161468in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{3.169758in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{3.195341in}}%
\pgfpathlineto{\pgfqpoint{3.327912in}{3.221508in}}%
\pgfpathlineto{\pgfqpoint{3.334186in}{3.231586in}}%
\pgfpathlineto{\pgfqpoint{3.340460in}{3.238708in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{3.242813in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{3.244287in}}%
\pgfpathlineto{\pgfqpoint{3.365555in}{3.242669in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{3.241812in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{3.242527in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{3.245859in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{3.252569in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{3.263049in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{3.277155in}}%
\pgfpathlineto{\pgfqpoint{3.415746in}{3.313537in}}%
\pgfpathlineto{\pgfqpoint{3.428294in}{3.352381in}}%
\pgfpathlineto{\pgfqpoint{3.434568in}{3.368672in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{3.380648in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{3.386866in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{3.386169in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{3.377865in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{3.361711in}}%
\pgfpathlineto{\pgfqpoint{3.472211in}{3.337960in}}%
\pgfpathlineto{\pgfqpoint{3.478485in}{3.307376in}}%
\pgfpathlineto{\pgfqpoint{3.491032in}{3.230568in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{3.062466in}}%
\pgfpathlineto{\pgfqpoint{3.528676in}{2.998783in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{2.976452in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{2.961165in}}%
\pgfpathlineto{\pgfqpoint{3.547497in}{2.952924in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{2.951276in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{2.955444in}}%
\pgfpathlineto{\pgfqpoint{3.566319in}{2.964371in}}%
\pgfpathlineto{\pgfqpoint{3.578866in}{2.991164in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{3.033989in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{3.044830in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{3.053119in}}%
\pgfpathlineto{\pgfqpoint{3.616509in}{3.058820in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{3.062317in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{3.065494in}}%
\pgfpathlineto{\pgfqpoint{3.641605in}{3.066952in}}%
\pgfpathlineto{\pgfqpoint{3.647879in}{3.069589in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{3.074248in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{3.081529in}}%
\pgfpathlineto{\pgfqpoint{3.666700in}{3.091746in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{3.104936in}}%
\pgfpathlineto{\pgfqpoint{3.685522in}{3.138532in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{3.194160in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{3.209661in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{3.221801in}}%
\pgfpathlineto{\pgfqpoint{3.723165in}{3.229734in}}%
\pgfpathlineto{\pgfqpoint{3.729439in}{3.232845in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{3.230898in}}%
\pgfpathlineto{\pgfqpoint{3.741986in}{3.223964in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{3.212427in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{3.179022in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{3.121542in}}%
\pgfpathlineto{\pgfqpoint{3.785903in}{3.106062in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{3.094679in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{3.088412in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{3.087991in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{3.093868in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{3.106090in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{3.124342in}}%
\pgfpathlineto{\pgfqpoint{3.829820in}{3.147965in}}%
\pgfpathlineto{\pgfqpoint{3.842368in}{3.207442in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{3.368700in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{3.414545in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{3.430714in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{3.442154in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{3.449025in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{3.451578in}}%
\pgfpathlineto{\pgfqpoint{3.917654in}{3.450248in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{3.445560in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{3.438084in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{3.417385in}}%
\pgfpathlineto{\pgfqpoint{3.986667in}{3.335299in}}%
\pgfpathlineto{\pgfqpoint{4.005488in}{3.302294in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{3.274391in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{3.237217in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{3.188906in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{3.100320in}}%
\pgfpathlineto{\pgfqpoint{4.080774in}{3.013448in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{2.990757in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{2.973397in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{2.962402in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{2.958604in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{2.962376in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{2.973652in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{2.991922in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{3.016166in}}%
\pgfpathlineto{\pgfqpoint{4.143513in}{3.076526in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{3.167916in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{3.190878in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{3.216849in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{3.218447in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{3.212359in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{3.199146in}}%
\pgfpathlineto{\pgfqpoint{4.206251in}{3.179739in}}%
\pgfpathlineto{\pgfqpoint{4.218799in}{3.127605in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{3.013348in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{2.990719in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{2.972318in}}%
\pgfpathlineto{\pgfqpoint{4.262716in}{2.958491in}}%
\pgfpathlineto{\pgfqpoint{4.268990in}{2.949268in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{2.944400in}}%
\pgfpathlineto{\pgfqpoint{4.281538in}{2.943369in}}%
\pgfpathlineto{\pgfqpoint{4.287811in}{2.945446in}}%
\pgfpathlineto{\pgfqpoint{4.294085in}{2.949795in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{2.978314in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{2.985179in}}%
\pgfpathlineto{\pgfqpoint{4.350550in}{2.991928in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{2.997155in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{3.004891in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{3.016049in}}%
\pgfpathlineto{\pgfqpoint{4.375645in}{3.031365in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{3.051426in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{3.076460in}}%
\pgfpathlineto{\pgfqpoint{4.400741in}{3.140684in}}%
\pgfpathlineto{\pgfqpoint{4.419562in}{3.260493in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{3.340497in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{3.406340in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{3.430709in}}%
\pgfpathlineto{\pgfqpoint{4.457205in}{3.448166in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{3.458288in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{3.461036in}}%
\pgfpathlineto{\pgfqpoint{4.476027in}{3.456762in}}%
\pgfpathlineto{\pgfqpoint{4.482301in}{3.446155in}}%
\pgfpathlineto{\pgfqpoint{4.488575in}{3.430213in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{3.387404in}}%
\pgfpathlineto{\pgfqpoint{4.519944in}{3.316569in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{3.279236in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{3.266048in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{3.257014in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{3.252160in}}%
\pgfpathlineto{\pgfqpoint{4.557587in}{3.251238in}}%
\pgfpathlineto{\pgfqpoint{4.563861in}{3.253799in}}%
\pgfpathlineto{\pgfqpoint{4.570135in}{3.259236in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{3.275751in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{3.302775in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{3.309658in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{3.314709in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{3.317704in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{3.318631in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{3.317623in}}%
\pgfpathlineto{\pgfqpoint{4.645421in}{3.311236in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{3.298493in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{3.295680in}}%
\pgfpathlineto{\pgfqpoint{4.676790in}{3.294361in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{3.294784in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{3.296969in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{3.305761in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{3.316559in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{3.320656in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{3.322559in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{3.321280in}}%
\pgfpathlineto{\pgfqpoint{4.739529in}{3.315894in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{3.305711in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{3.290166in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{3.269033in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{3.242458in}}%
\pgfpathlineto{\pgfqpoint{4.777172in}{3.174942in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{2.945634in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{2.919855in}}%
\pgfpathlineto{\pgfqpoint{4.827362in}{2.901389in}}%
\pgfpathlineto{\pgfqpoint{4.833636in}{2.890986in}}%
\pgfpathlineto{\pgfqpoint{4.839910in}{2.889019in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{2.895407in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{2.909551in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{2.930447in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{2.986670in}}%
\pgfpathlineto{\pgfqpoint{4.890101in}{3.080485in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{3.129916in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{3.147315in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{3.159321in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{3.166056in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{3.168086in}}%
\pgfpathlineto{\pgfqpoint{4.934018in}{3.166271in}}%
\pgfpathlineto{\pgfqpoint{4.940292in}{3.161679in}}%
\pgfpathlineto{\pgfqpoint{4.965387in}{3.138425in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{3.136008in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{3.135974in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{3.138295in}}%
\pgfpathlineto{\pgfqpoint{4.990483in}{3.142694in}}%
\pgfpathlineto{\pgfqpoint{5.003030in}{3.155429in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{3.168217in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{3.172602in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{3.174732in}}%
\pgfpathlineto{\pgfqpoint{5.034400in}{3.174161in}}%
\pgfpathlineto{\pgfqpoint{5.040673in}{3.170710in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{3.164431in}}%
\pgfpathlineto{\pgfqpoint{5.059495in}{3.145243in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{3.112939in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{3.105833in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{3.102573in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{3.104227in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{3.111610in}}%
\pgfpathlineto{\pgfqpoint{5.109686in}{3.125263in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{3.145383in}}%
\pgfpathlineto{\pgfqpoint{5.122233in}{3.171808in}}%
\pgfpathlineto{\pgfqpoint{5.134781in}{3.240874in}}%
\pgfpathlineto{\pgfqpoint{5.172424in}{3.481591in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{3.510357in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{3.532624in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{3.547826in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{3.555791in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{3.556744in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{3.551209in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{3.539947in}}%
\pgfpathlineto{\pgfqpoint{5.222615in}{3.523943in}}%
\pgfpathlineto{\pgfqpoint{5.235163in}{3.482188in}}%
\pgfpathlineto{\pgfqpoint{5.266532in}{3.368402in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{3.333098in}}%
\pgfpathlineto{\pgfqpoint{5.291627in}{3.305831in}}%
\pgfpathlineto{\pgfqpoint{5.304175in}{3.284870in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{3.221519in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{3.168346in}}%
\pgfpathlineto{\pgfqpoint{5.385735in}{3.160699in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{3.155605in}}%
\pgfpathlineto{\pgfqpoint{5.398283in}{3.153719in}}%
\pgfpathlineto{\pgfqpoint{5.404557in}{3.155622in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{3.161734in}}%
\pgfpathlineto{\pgfqpoint{5.417104in}{3.172155in}}%
\pgfpathlineto{\pgfqpoint{5.423378in}{3.186750in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{3.226274in}}%
\pgfpathlineto{\pgfqpoint{5.461021in}{3.314828in}}%
\pgfpathlineto{\pgfqpoint{5.467295in}{3.330480in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{3.340715in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{3.344497in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{3.341164in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{3.330428in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{3.312525in}}%
\pgfpathlineto{\pgfqpoint{5.504938in}{3.288080in}}%
\pgfpathlineto{\pgfqpoint{5.517486in}{3.223943in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{3.080268in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{3.051243in}}%
\pgfpathlineto{\pgfqpoint{5.555129in}{3.027938in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{3.011204in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{3.001476in}}%
\pgfpathlineto{\pgfqpoint{5.573951in}{2.998802in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{3.002768in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{3.012541in}}%
\pgfpathlineto{\pgfqpoint{5.592772in}{3.026959in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{3.044683in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{3.044683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{2.952073in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{2.874563in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{2.823881in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{2.759221in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{2.540904in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{2.515910in}}%
\pgfpathlineto{\pgfqpoint{0.680348in}{2.497593in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{2.486486in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{2.482600in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{2.485512in}}%
\pgfpathlineto{\pgfqpoint{0.705443in}{2.494396in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{2.508083in}}%
\pgfpathlineto{\pgfqpoint{0.724265in}{2.544480in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{2.583789in}}%
\pgfpathlineto{\pgfqpoint{0.749360in}{2.614204in}}%
\pgfpathlineto{\pgfqpoint{0.755634in}{2.624955in}}%
\pgfpathlineto{\pgfqpoint{0.768182in}{2.639923in}}%
\pgfpathlineto{\pgfqpoint{0.780729in}{2.652599in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{2.660765in}}%
\pgfpathlineto{\pgfqpoint{0.793277in}{2.671375in}}%
\pgfpathlineto{\pgfqpoint{0.799551in}{2.684939in}}%
\pgfpathlineto{\pgfqpoint{0.812099in}{2.721008in}}%
\pgfpathlineto{\pgfqpoint{0.843468in}{2.829996in}}%
\pgfpathlineto{\pgfqpoint{0.849742in}{2.846601in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{2.859463in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{2.868253in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{2.873066in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{2.874299in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{2.872588in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{2.863921in}}%
\pgfpathlineto{\pgfqpoint{0.906206in}{2.853762in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{0.937576in}{2.837978in}}%
\pgfpathlineto{\pgfqpoint{0.943849in}{2.833713in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{2.827463in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{2.818638in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{2.806942in}}%
\pgfpathlineto{\pgfqpoint{0.975219in}{2.775139in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{2.700216in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{2.686458in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{2.677214in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{2.673315in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{2.675060in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{2.682263in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{2.694236in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{2.727219in}}%
\pgfpathlineto{\pgfqpoint{1.063053in}{2.760718in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{2.772983in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{2.780106in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{2.780902in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{2.774781in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{2.761787in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{2.742536in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{2.690845in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{2.609467in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{2.589133in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{2.574555in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{2.566330in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{2.564353in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{2.568026in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{2.576143in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{2.617691in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{2.620905in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{2.618138in}}%
\pgfpathlineto{\pgfqpoint{1.213625in}{2.608552in}}%
\pgfpathlineto{\pgfqpoint{1.219899in}{2.592023in}}%
\pgfpathlineto{\pgfqpoint{1.226173in}{2.569028in}}%
\pgfpathlineto{\pgfqpoint{1.238720in}{2.508849in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{2.415028in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{2.392411in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{2.377523in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{2.371696in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{2.375473in}}%
\pgfpathlineto{\pgfqpoint{1.288911in}{2.388736in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{2.410676in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{2.439855in}}%
\pgfpathlineto{\pgfqpoint{1.314007in}{2.512018in}}%
\pgfpathlineto{\pgfqpoint{1.332828in}{2.620743in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{2.648788in}}%
\pgfpathlineto{\pgfqpoint{1.345376in}{2.670318in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{2.684753in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{2.692080in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{2.692969in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{2.688646in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{2.670973in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{2.653817in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{2.649581in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{2.649792in}}%
\pgfpathlineto{\pgfqpoint{1.414388in}{2.654935in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{2.665060in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{2.679744in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{2.719044in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{2.784445in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{2.818535in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{2.830359in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{2.838362in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{2.842618in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{2.843533in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{2.841654in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{2.837635in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{2.826059in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{2.808434in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{2.800710in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{2.798586in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{2.797746in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{2.798318in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{2.800404in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{2.804120in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{2.809569in}}%
\pgfpathlineto{\pgfqpoint{1.602604in}{2.825560in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{2.876804in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{2.882268in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{2.883472in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{2.879289in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{2.868808in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{2.851470in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{2.827122in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{2.796146in}}%
\pgfpathlineto{\pgfqpoint{1.690438in}{2.718541in}}%
\pgfpathlineto{\pgfqpoint{1.709259in}{2.590768in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{2.524125in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{2.502109in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{2.489027in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{2.485059in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{2.489642in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{2.501551in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{2.519003in}}%
\pgfpathlineto{\pgfqpoint{1.778272in}{2.581398in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{2.597430in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{2.607541in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{2.610335in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{2.605127in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{2.592046in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{2.572072in}}%
\pgfpathlineto{\pgfqpoint{1.828462in}{2.518969in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{2.465585in}}%
\pgfpathlineto{\pgfqpoint{1.847284in}{2.445569in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{2.432980in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{2.429247in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{2.434974in}}%
\pgfpathlineto{\pgfqpoint{1.872379in}{2.449926in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{2.473065in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{2.536536in}}%
\pgfpathlineto{\pgfqpoint{1.910022in}{2.637588in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{2.662617in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{2.679835in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{2.687990in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{2.686549in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{2.675732in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{2.656581in}}%
\pgfpathlineto{\pgfqpoint{1.960213in}{2.600698in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{2.510920in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{2.489694in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{2.476141in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{2.471385in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{2.475856in}}%
\pgfpathlineto{\pgfqpoint{2.010404in}{2.489316in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{2.510909in}}%
\pgfpathlineto{\pgfqpoint{2.029226in}{2.572779in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{2.749836in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{2.775975in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{2.796912in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{2.812678in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{2.823726in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{2.830915in}}%
\pgfpathlineto{\pgfqpoint{2.098238in}{2.835364in}}%
\pgfpathlineto{\pgfqpoint{2.117059in}{2.844498in}}%
\pgfpathlineto{\pgfqpoint{2.123333in}{2.849644in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{2.856925in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{2.866511in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{2.891401in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{2.932695in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{2.944012in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{2.952705in}}%
\pgfpathlineto{\pgfqpoint{2.186072in}{2.958165in}}%
\pgfpathlineto{\pgfqpoint{2.192346in}{2.959979in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{2.957885in}}%
\pgfpathlineto{\pgfqpoint{2.204893in}{2.951860in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{2.942053in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{2.928686in}}%
\pgfpathlineto{\pgfqpoint{2.229989in}{2.892810in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{2.847423in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{2.768851in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{2.663998in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{2.622581in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{2.607158in}}%
\pgfpathlineto{\pgfqpoint{2.311549in}{2.596069in}}%
\pgfpathlineto{\pgfqpoint{2.317823in}{2.589762in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{2.588394in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{2.591783in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{2.599484in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{2.610641in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{2.663687in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{2.671490in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{2.674319in}}%
\pgfpathlineto{\pgfqpoint{2.386835in}{2.671270in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{2.661964in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{2.646501in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{2.625563in}}%
\pgfpathlineto{\pgfqpoint{2.418204in}{2.572714in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{2.517495in}}%
\pgfpathlineto{\pgfqpoint{2.437026in}{2.493957in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{2.475390in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{2.462981in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{2.457278in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{2.458248in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{2.465280in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{2.477168in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{2.538899in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{2.548764in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{2.553455in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{2.552344in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{2.545417in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{2.533234in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{2.498606in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{2.463277in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{2.450768in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{2.444161in}}%
\pgfpathlineto{\pgfqpoint{2.575050in}{2.444827in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{2.453498in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{2.470186in}}%
\pgfpathlineto{\pgfqpoint{2.593872in}{2.494348in}}%
\pgfpathlineto{\pgfqpoint{2.606420in}{2.559966in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{2.708230in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{2.737936in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{2.762010in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{2.779964in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{2.791801in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{2.798003in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{2.799552in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{2.797657in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{2.782091in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{2.781488in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{2.783241in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{2.787246in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{2.800339in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{2.821781in}}%
\pgfpathlineto{\pgfqpoint{2.756992in}{2.826477in}}%
\pgfpathlineto{\pgfqpoint{2.763266in}{2.829140in}}%
\pgfpathlineto{\pgfqpoint{2.769540in}{2.829575in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{2.827881in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{2.819859in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.810154in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{2.806634in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{2.804951in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{2.805612in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{2.808816in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{2.814533in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{2.831951in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{2.861543in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{2.868634in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{2.872965in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{2.873921in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{2.871223in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{2.864852in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{2.855018in}}%
\pgfpathlineto{\pgfqpoint{2.913838in}{2.827184in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{2.696488in}}%
\pgfpathlineto{\pgfqpoint{2.976577in}{2.665351in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{2.628633in}}%
\pgfpathlineto{\pgfqpoint{3.001672in}{2.583389in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{2.502569in}}%
\pgfpathlineto{\pgfqpoint{3.033041in}{2.449213in}}%
\pgfpathlineto{\pgfqpoint{3.045589in}{2.407104in}}%
\pgfpathlineto{\pgfqpoint{3.051863in}{2.392986in}}%
\pgfpathlineto{\pgfqpoint{3.058137in}{2.384531in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{2.382036in}}%
\pgfpathlineto{\pgfqpoint{3.070685in}{2.385430in}}%
\pgfpathlineto{\pgfqpoint{3.076958in}{2.394289in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{2.407794in}}%
\pgfpathlineto{\pgfqpoint{3.095780in}{2.444351in}}%
\pgfpathlineto{\pgfqpoint{3.114602in}{2.504536in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{2.536593in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.558652in}}%
\pgfpathlineto{\pgfqpoint{3.152245in}{2.573148in}}%
\pgfpathlineto{\pgfqpoint{3.171066in}{2.592147in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{2.608953in}}%
\pgfpathlineto{\pgfqpoint{3.214983in}{2.658253in}}%
\pgfpathlineto{\pgfqpoint{3.221257in}{2.664898in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{2.669250in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{2.671127in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{2.670630in}}%
\pgfpathlineto{\pgfqpoint{3.246352in}{2.668113in}}%
\pgfpathlineto{\pgfqpoint{3.271448in}{2.651926in}}%
\pgfpathlineto{\pgfqpoint{3.277722in}{2.650498in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{2.651493in}}%
\pgfpathlineto{\pgfqpoint{3.290269in}{2.655228in}}%
\pgfpathlineto{\pgfqpoint{3.296543in}{2.661760in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{2.670820in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{2.694385in}}%
\pgfpathlineto{\pgfqpoint{3.334186in}{2.732223in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{2.751853in}}%
\pgfpathlineto{\pgfqpoint{3.359282in}{2.765903in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{2.778615in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{2.786635in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{2.796936in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{2.810179in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{2.826697in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{2.868833in}}%
\pgfpathlineto{\pgfqpoint{3.434568in}{2.961804in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{2.977907in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{2.987874in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{2.990415in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{2.984668in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.970269in}}%
\pgfpathlineto{\pgfqpoint{3.472211in}{2.947460in}}%
\pgfpathlineto{\pgfqpoint{3.478485in}{2.917078in}}%
\pgfpathlineto{\pgfqpoint{3.491032in}{2.839538in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{2.712841in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{2.646636in}}%
\pgfpathlineto{\pgfqpoint{3.528676in}{2.623788in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{2.608651in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{2.601147in}}%
\pgfpathlineto{\pgfqpoint{3.547497in}{2.600609in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{2.605848in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{2.615282in}}%
\pgfpathlineto{\pgfqpoint{3.578866in}{2.649977in}}%
\pgfpathlineto{\pgfqpoint{3.585140in}{2.657460in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{2.660336in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{2.657709in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{2.649257in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{2.635202in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{2.594265in}}%
\pgfpathlineto{\pgfqpoint{3.641605in}{2.525877in}}%
\pgfpathlineto{\pgfqpoint{3.647879in}{2.508749in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{2.497052in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{2.491660in}}%
\pgfpathlineto{\pgfqpoint{3.666700in}{2.492863in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{2.500371in}}%
\pgfpathlineto{\pgfqpoint{3.679248in}{2.513370in}}%
\pgfpathlineto{\pgfqpoint{3.691796in}{2.550231in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{2.589817in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{2.617594in}}%
\pgfpathlineto{\pgfqpoint{3.723165in}{2.623373in}}%
\pgfpathlineto{\pgfqpoint{3.729439in}{2.622595in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{2.615043in}}%
\pgfpathlineto{\pgfqpoint{3.741986in}{2.601017in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{2.581427in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{2.531304in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{2.479041in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{2.456965in}}%
\pgfpathlineto{\pgfqpoint{3.785903in}{2.439899in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{2.429098in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{2.425342in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{2.429020in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{2.439968in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{2.457608in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{2.481082in}}%
\pgfpathlineto{\pgfqpoint{3.836094in}{2.540639in}}%
\pgfpathlineto{\pgfqpoint{3.867463in}{2.702955in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{2.752187in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{2.771430in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{2.787026in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{2.799173in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{2.808094in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{2.814171in}}%
\pgfpathlineto{\pgfqpoint{3.917654in}{2.817866in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{2.819610in}}%
\pgfpathlineto{\pgfqpoint{3.936476in}{2.819424in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{2.817957in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{2.818105in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{2.819408in}}%
\pgfpathlineto{\pgfqpoint{3.967845in}{2.822221in}}%
\pgfpathlineto{\pgfqpoint{3.974119in}{2.826748in}}%
\pgfpathlineto{\pgfqpoint{3.986667in}{2.840557in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{2.873411in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{2.877595in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{2.878067in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{2.873874in}}%
\pgfpathlineto{\pgfqpoint{4.036857in}{2.864244in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{2.848811in}}%
\pgfpathlineto{\pgfqpoint{4.049405in}{2.827601in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{2.770357in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{2.641352in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{2.618634in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{2.603917in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{2.598528in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{2.603084in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{2.617502in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{2.640839in}}%
\pgfpathlineto{\pgfqpoint{4.137239in}{2.706950in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{2.815128in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{2.841882in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{2.859616in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{2.866558in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{2.861610in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{2.844582in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{2.816269in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{2.778231in}}%
\pgfpathlineto{\pgfqpoint{4.212525in}{2.683004in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{2.537935in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{2.500373in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{2.471509in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{2.452273in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{2.442704in}}%
\pgfpathlineto{\pgfqpoint{4.262716in}{2.442171in}}%
\pgfpathlineto{\pgfqpoint{4.268990in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{2.462563in}}%
\pgfpathlineto{\pgfqpoint{4.300359in}{2.530311in}}%
\pgfpathlineto{\pgfqpoint{4.306633in}{2.540260in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{2.544136in}}%
\pgfpathlineto{\pgfqpoint{4.319181in}{2.541264in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{2.531641in}}%
\pgfpathlineto{\pgfqpoint{4.331728in}{2.515942in}}%
\pgfpathlineto{\pgfqpoint{4.344276in}{2.472449in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{2.427497in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{2.410686in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{2.400599in}}%
\pgfpathlineto{\pgfqpoint{4.375645in}{2.398951in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{2.406779in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{2.424361in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{2.451317in}}%
\pgfpathlineto{\pgfqpoint{4.400741in}{2.486561in}}%
\pgfpathlineto{\pgfqpoint{4.413288in}{2.574801in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{2.717233in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{2.791788in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{2.817531in}}%
\pgfpathlineto{\pgfqpoint{4.457205in}{2.834291in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{2.841829in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{2.840595in}}%
\pgfpathlineto{\pgfqpoint{4.476027in}{2.831529in}}%
\pgfpathlineto{\pgfqpoint{4.482301in}{2.816090in}}%
\pgfpathlineto{\pgfqpoint{4.494848in}{2.773628in}}%
\pgfpathlineto{\pgfqpoint{4.507396in}{2.729105in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{2.710673in}}%
\pgfpathlineto{\pgfqpoint{4.519944in}{2.696627in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{2.687881in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{2.684826in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{2.687473in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{2.695461in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{2.708068in}}%
\pgfpathlineto{\pgfqpoint{4.563861in}{2.743263in}}%
\pgfpathlineto{\pgfqpoint{4.588956in}{2.821872in}}%
\pgfpathlineto{\pgfqpoint{4.595230in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{2.849169in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{2.857483in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{2.861915in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{2.862520in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{2.859547in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{2.853481in}}%
\pgfpathlineto{\pgfqpoint{4.645421in}{2.834914in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{2.804517in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{2.797481in}}%
\pgfpathlineto{\pgfqpoint{4.676790in}{2.793330in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{2.792542in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{2.795348in}}%
\pgfpathlineto{\pgfqpoint{4.695612in}{2.801647in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{2.810988in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{2.866874in}}%
\pgfpathlineto{\pgfqpoint{4.739529in}{2.869865in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.866665in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{2.856110in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{2.837444in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{2.810405in}}%
\pgfpathlineto{\pgfqpoint{4.770898in}{2.775300in}}%
\pgfpathlineto{\pgfqpoint{4.783446in}{2.685176in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{2.444180in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{2.413692in}}%
\pgfpathlineto{\pgfqpoint{4.827362in}{2.394261in}}%
\pgfpathlineto{\pgfqpoint{4.833636in}{2.386026in}}%
\pgfpathlineto{\pgfqpoint{4.839910in}{2.388953in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{2.402224in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{2.424326in}}%
\pgfpathlineto{\pgfqpoint{4.865006in}{2.486292in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{2.584175in}}%
\pgfpathlineto{\pgfqpoint{4.890101in}{2.608027in}}%
\pgfpathlineto{\pgfqpoint{4.896375in}{2.624370in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{2.632282in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{2.631618in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{2.622993in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{2.607760in}}%
\pgfpathlineto{\pgfqpoint{4.934018in}{2.565478in}}%
\pgfpathlineto{\pgfqpoint{4.946566in}{2.523027in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{2.507163in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{2.497010in}}%
\pgfpathlineto{\pgfqpoint{4.965387in}{2.493419in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{2.496610in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{2.506232in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{2.521352in}}%
\pgfpathlineto{\pgfqpoint{4.996756in}{2.562505in}}%
\pgfpathlineto{\pgfqpoint{5.009304in}{2.606827in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{2.625909in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{2.641010in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{2.651125in}}%
\pgfpathlineto{\pgfqpoint{5.034400in}{2.655691in}}%
\pgfpathlineto{\pgfqpoint{5.040673in}{2.654611in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{2.648296in}}%
\pgfpathlineto{\pgfqpoint{5.053221in}{2.637643in}}%
\pgfpathlineto{\pgfqpoint{5.065769in}{2.608639in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{2.580527in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{2.571044in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{2.566559in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{2.568091in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{2.576280in}}%
\pgfpathlineto{\pgfqpoint{5.109686in}{2.591310in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{2.612910in}}%
\pgfpathlineto{\pgfqpoint{5.128507in}{2.672818in}}%
\pgfpathlineto{\pgfqpoint{5.147329in}{2.785718in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{2.858979in}}%
\pgfpathlineto{\pgfqpoint{5.172424in}{2.918048in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{2.939947in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{2.956123in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{2.966478in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{2.971252in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{2.966083in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{2.957586in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{2.932887in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{2.818302in}}%
\pgfpathlineto{\pgfqpoint{5.341818in}{2.694872in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{2.613283in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{2.594246in}}%
\pgfpathlineto{\pgfqpoint{5.398283in}{2.588319in}}%
\pgfpathlineto{\pgfqpoint{5.404557in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{2.585641in}}%
\pgfpathlineto{\pgfqpoint{5.417104in}{2.589217in}}%
\pgfpathlineto{\pgfqpoint{5.423378in}{2.596001in}}%
\pgfpathlineto{\pgfqpoint{5.429652in}{2.605578in}}%
\pgfpathlineto{\pgfqpoint{5.442200in}{2.630508in}}%
\pgfpathlineto{\pgfqpoint{5.454747in}{2.656681in}}%
\pgfpathlineto{\pgfqpoint{5.461021in}{2.667424in}}%
\pgfpathlineto{\pgfqpoint{5.467295in}{2.675045in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{2.678574in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{2.677243in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{2.670536in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{2.658363in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{2.640991in}}%
\pgfpathlineto{\pgfqpoint{5.511212in}{2.593544in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{2.483973in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{2.462003in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{2.444668in}}%
\pgfpathlineto{\pgfqpoint{5.555129in}{2.432633in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{2.425229in}}%
\pgfpathlineto{\pgfqpoint{5.573951in}{2.429359in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{2.437792in}}%
\pgfpathlineto{\pgfqpoint{5.592772in}{2.463855in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{2.463855in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{2.463855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{2.264327in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{2.276882in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{2.280827in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{2.280967in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{2.276219in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{2.265830in}}%
\pgfpathlineto{\pgfqpoint{0.623883in}{2.249534in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{2.227556in}}%
\pgfpathlineto{\pgfqpoint{0.642705in}{2.169890in}}%
\pgfpathlineto{\pgfqpoint{0.661526in}{2.072450in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{2.021432in}}%
\pgfpathlineto{\pgfqpoint{0.680348in}{2.004385in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{1.994143in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{1.991012in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{1.994510in}}%
\pgfpathlineto{\pgfqpoint{0.705443in}{2.003785in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{2.017704in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{2.102835in}}%
\pgfpathlineto{\pgfqpoint{0.749360in}{2.113319in}}%
\pgfpathlineto{\pgfqpoint{0.755634in}{2.120030in}}%
\pgfpathlineto{\pgfqpoint{0.761908in}{2.123242in}}%
\pgfpathlineto{\pgfqpoint{0.768182in}{2.123714in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{2.120351in}}%
\pgfpathlineto{\pgfqpoint{0.793277in}{2.122561in}}%
\pgfpathlineto{\pgfqpoint{0.799551in}{2.128371in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{2.138542in}}%
\pgfpathlineto{\pgfqpoint{0.812099in}{2.153568in}}%
\pgfpathlineto{\pgfqpoint{0.824646in}{2.196342in}}%
\pgfpathlineto{\pgfqpoint{0.849742in}{2.293145in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{2.308516in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{2.316837in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{2.317191in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{2.309575in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{2.294907in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{2.252673in}}%
\pgfpathlineto{\pgfqpoint{0.906206in}{2.213894in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{2.201533in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{2.194639in}}%
\pgfpathlineto{\pgfqpoint{0.925028in}{2.192506in}}%
\pgfpathlineto{\pgfqpoint{0.937576in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{0.943849in}{2.193101in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{2.187718in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{2.177448in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{2.161991in}}%
\pgfpathlineto{\pgfqpoint{0.968945in}{2.141679in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{2.090991in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{2.038591in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{2.016586in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{1.999529in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{1.988520in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{1.984251in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{1.986999in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{1.996351in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{2.011148in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{2.051205in}}%
\pgfpathlineto{\pgfqpoint{1.063053in}{2.093285in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{2.110328in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{2.122782in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{2.129642in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{2.130406in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{2.125069in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{2.114129in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{2.098536in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{2.058726in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{1.998975in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{1.983633in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{1.971899in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{1.963798in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{1.958997in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{1.956952in}}%
\pgfpathlineto{\pgfqpoint{1.182256in}{1.957876in}}%
\pgfpathlineto{\pgfqpoint{1.188530in}{1.958688in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.958214in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.955705in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{1.213625in}{1.942192in}}%
\pgfpathlineto{\pgfqpoint{1.219899in}{1.930831in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{1.900553in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.850753in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{1.838224in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{1.829736in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{1.826293in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{1.828764in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{1.837665in}}%
\pgfpathlineto{\pgfqpoint{1.288911in}{1.852829in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{1.873758in}}%
\pgfpathlineto{\pgfqpoint{1.307733in}{1.929496in}}%
\pgfpathlineto{\pgfqpoint{1.332828in}{2.057364in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{2.083363in}}%
\pgfpathlineto{\pgfqpoint{1.345376in}{2.104594in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{2.120475in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{2.130828in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{2.135873in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{2.136214in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{2.132723in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{2.119542in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{2.106500in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{1.414388in}{2.102447in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{2.105650in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{2.112330in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{2.122168in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{2.149197in}}%
\pgfpathlineto{\pgfqpoint{1.464579in}{2.195706in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{2.219215in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{2.226895in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{2.231541in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{2.233202in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{2.232159in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{2.228924in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{2.205828in}}%
\pgfpathlineto{\pgfqpoint{1.546139in}{2.204245in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{2.204615in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{2.207073in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{2.211617in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{2.218155in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{2.236773in}}%
\pgfpathlineto{\pgfqpoint{1.596330in}{2.261045in}}%
\pgfpathlineto{\pgfqpoint{1.615151in}{2.299598in}}%
\pgfpathlineto{\pgfqpoint{1.621425in}{2.310266in}}%
\pgfpathlineto{\pgfqpoint{1.627699in}{2.318208in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{2.321509in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{2.315264in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{2.303090in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{2.284789in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{2.260403in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{2.194900in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{2.072190in}}%
\pgfpathlineto{\pgfqpoint{1.709259in}{1.991512in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{1.926037in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{1.902118in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{1.884929in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{1.870961in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{1.873326in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{1.880709in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{1.905238in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{1.945023in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{1.954340in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{1.960281in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{1.962878in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{1.962472in}}%
\pgfpathlineto{\pgfqpoint{1.822188in}{1.959622in}}%
\pgfpathlineto{\pgfqpoint{1.847284in}{1.942828in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{1.942766in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{1.946049in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{1.952975in}}%
\pgfpathlineto{\pgfqpoint{1.872379in}{1.963474in}}%
\pgfpathlineto{\pgfqpoint{1.884927in}{1.993066in}}%
\pgfpathlineto{\pgfqpoint{1.903749in}{2.043399in}}%
\pgfpathlineto{\pgfqpoint{1.910022in}{2.056618in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{2.071032in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{2.070671in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{2.064864in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{2.053901in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{2.038368in}}%
\pgfpathlineto{\pgfqpoint{1.960213in}{1.997466in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{1.916715in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{1.905557in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{1.900232in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{1.901287in}}%
\pgfpathlineto{\pgfqpoint{2.010404in}{1.908949in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{1.923213in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.943490in}}%
\pgfpathlineto{\pgfqpoint{2.035499in}{1.998001in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{2.184216in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{2.226304in}}%
\pgfpathlineto{\pgfqpoint{2.098238in}{2.254826in}}%
\pgfpathlineto{\pgfqpoint{2.110786in}{2.274677in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{2.303074in}}%
\pgfpathlineto{\pgfqpoint{2.142155in}{2.327875in}}%
\pgfpathlineto{\pgfqpoint{2.160976in}{2.374048in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{2.403399in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{2.415242in}}%
\pgfpathlineto{\pgfqpoint{2.186072in}{2.424158in}}%
\pgfpathlineto{\pgfqpoint{2.192346in}{2.429390in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{2.430288in}}%
\pgfpathlineto{\pgfqpoint{2.204893in}{2.426712in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{2.418755in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{2.406613in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{2.390592in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{2.348668in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{2.270328in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{2.190062in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{2.145633in}}%
\pgfpathlineto{\pgfqpoint{2.292727in}{2.128452in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{2.115623in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{2.107741in}}%
\pgfpathlineto{\pgfqpoint{2.311549in}{2.105249in}}%
\pgfpathlineto{\pgfqpoint{2.317823in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{2.116653in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{2.129806in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{2.166598in}}%
\pgfpathlineto{\pgfqpoint{2.361740in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{2.242737in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{2.253560in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{2.258827in}}%
\pgfpathlineto{\pgfqpoint{2.386835in}{2.257885in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{2.250362in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{2.236465in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{2.217141in}}%
\pgfpathlineto{\pgfqpoint{2.418204in}{2.166880in}}%
\pgfpathlineto{\pgfqpoint{2.437026in}{2.083494in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{2.039323in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{2.023331in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{2.011789in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{2.004531in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{2.001028in}}%
\pgfpathlineto{\pgfqpoint{2.480943in}{2.000385in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{2.003663in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{2.000901in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{1.995524in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{1.987408in}}%
\pgfpathlineto{\pgfqpoint{2.537407in}{1.964333in}}%
\pgfpathlineto{\pgfqpoint{2.549955in}{1.938829in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{1.928238in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{1.920908in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{1.918296in}}%
\pgfpathlineto{\pgfqpoint{2.575050in}{1.921385in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{1.930778in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{1.946716in}}%
\pgfpathlineto{\pgfqpoint{2.593872in}{1.968979in}}%
\pgfpathlineto{\pgfqpoint{2.606420in}{2.029291in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{2.169656in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{2.198344in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{2.221592in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{2.238501in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{2.248498in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{2.251704in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{2.241360in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{2.216791in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{2.180029in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{2.172908in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{2.169456in}}%
\pgfpathlineto{\pgfqpoint{2.725623in}{2.169804in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{2.173716in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{2.180588in}}%
\pgfpathlineto{\pgfqpoint{2.763266in}{2.215927in}}%
\pgfpathlineto{\pgfqpoint{2.769540in}{2.220976in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{2.222939in}}%
\pgfpathlineto{\pgfqpoint{2.782087in}{2.221730in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{2.217690in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{2.198613in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{2.195937in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{2.198112in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{2.206361in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{2.221498in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{2.243932in}}%
\pgfpathlineto{\pgfqpoint{2.851100in}{2.306215in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{2.401111in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{2.422334in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{2.434438in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{2.437072in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{2.430993in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{2.417342in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{2.397641in}}%
\pgfpathlineto{\pgfqpoint{2.945208in}{2.258091in}}%
\pgfpathlineto{\pgfqpoint{2.957755in}{2.228635in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{2.179123in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{2.143874in}}%
\pgfpathlineto{\pgfqpoint{3.007946in}{2.097222in}}%
\pgfpathlineto{\pgfqpoint{3.033041in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{1.968952in}}%
\pgfpathlineto{\pgfqpoint{3.045589in}{1.952411in}}%
\pgfpathlineto{\pgfqpoint{3.051863in}{1.942201in}}%
\pgfpathlineto{\pgfqpoint{3.058137in}{1.939549in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{1.944870in}}%
\pgfpathlineto{\pgfqpoint{3.070685in}{1.958001in}}%
\pgfpathlineto{\pgfqpoint{3.076958in}{1.978374in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{2.005013in}}%
\pgfpathlineto{\pgfqpoint{3.095780in}{2.071145in}}%
\pgfpathlineto{\pgfqpoint{3.114602in}{2.172411in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{2.199190in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{2.220309in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{2.235252in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{2.244047in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{2.247193in}}%
\pgfpathlineto{\pgfqpoint{3.152245in}{2.245732in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{2.241197in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{2.223486in}}%
\pgfpathlineto{\pgfqpoint{3.183614in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{2.220804in}}%
\pgfpathlineto{\pgfqpoint{3.196162in}{2.224082in}}%
\pgfpathlineto{\pgfqpoint{3.202435in}{2.229942in}}%
\pgfpathlineto{\pgfqpoint{3.221257in}{2.251779in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{2.254664in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{2.252004in}}%
\pgfpathlineto{\pgfqpoint{3.240079in}{2.242228in}}%
\pgfpathlineto{\pgfqpoint{3.246352in}{2.224810in}}%
\pgfpathlineto{\pgfqpoint{3.252626in}{2.200361in}}%
\pgfpathlineto{\pgfqpoint{3.277722in}{2.084145in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{2.069406in}}%
\pgfpathlineto{\pgfqpoint{3.290269in}{2.062299in}}%
\pgfpathlineto{\pgfqpoint{3.296543in}{2.061569in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{2.065772in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{2.082251in}}%
\pgfpathlineto{\pgfqpoint{3.321639in}{2.090716in}}%
\pgfpathlineto{\pgfqpoint{3.327912in}{2.097298in}}%
\pgfpathlineto{\pgfqpoint{3.334186in}{2.101310in}}%
\pgfpathlineto{\pgfqpoint{3.340460in}{2.102392in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{2.100614in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{2.096479in}}%
\pgfpathlineto{\pgfqpoint{3.371829in}{2.080694in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{2.078447in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{2.079470in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{2.084268in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{2.092910in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{2.105024in}}%
\pgfpathlineto{\pgfqpoint{3.415746in}{2.136460in}}%
\pgfpathlineto{\pgfqpoint{3.428294in}{2.167440in}}%
\pgfpathlineto{\pgfqpoint{3.434568in}{2.178710in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{2.185173in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{2.185447in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{2.178599in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{2.164347in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.142832in}}%
\pgfpathlineto{\pgfqpoint{3.472211in}{2.114599in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{2.042197in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{1.882047in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{1.849621in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{1.823228in}}%
\pgfpathlineto{\pgfqpoint{3.528676in}{1.803778in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{1.791825in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{1.787574in}}%
\pgfpathlineto{\pgfqpoint{3.547497in}{1.790588in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{1.800043in}}%
\pgfpathlineto{\pgfqpoint{3.560045in}{1.814900in}}%
\pgfpathlineto{\pgfqpoint{3.572593in}{1.855606in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{1.921773in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{1.955536in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{1.967530in}}%
\pgfpathlineto{\pgfqpoint{3.616509in}{1.976261in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{1.982182in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{1.989185in}}%
\pgfpathlineto{\pgfqpoint{3.647879in}{1.995684in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{2.000773in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{2.008047in}}%
\pgfpathlineto{\pgfqpoint{3.666700in}{2.017755in}}%
\pgfpathlineto{\pgfqpoint{3.679248in}{2.043101in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{2.098398in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{2.107432in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{2.112638in}}%
\pgfpathlineto{\pgfqpoint{3.723165in}{2.113379in}}%
\pgfpathlineto{\pgfqpoint{3.729439in}{2.109340in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{2.100541in}}%
\pgfpathlineto{\pgfqpoint{3.741986in}{2.087340in}}%
\pgfpathlineto{\pgfqpoint{3.754534in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{1.988565in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{1.971570in}}%
\pgfpathlineto{\pgfqpoint{3.785903in}{1.958608in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{1.950731in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{1.948831in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{1.953538in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{1.964883in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{2.005998in}}%
\pgfpathlineto{\pgfqpoint{3.836094in}{2.066638in}}%
\pgfpathlineto{\pgfqpoint{3.867463in}{2.238021in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{2.307431in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{2.321044in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{2.329771in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{2.333916in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{2.333890in}}%
\pgfpathlineto{\pgfqpoint{3.917654in}{2.330158in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{3.936476in}{2.302224in}}%
\pgfpathlineto{\pgfqpoint{3.955297in}{2.261975in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{2.208052in}}%
\pgfpathlineto{\pgfqpoint{4.005488in}{2.154763in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{2.121733in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{2.031244in}}%
\pgfpathlineto{\pgfqpoint{4.074501in}{1.899446in}}%
\pgfpathlineto{\pgfqpoint{4.080774in}{1.879745in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{1.865117in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{1.856901in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{1.855785in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{1.862112in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{1.875883in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{1.896663in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{1.955346in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{2.092854in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{2.119542in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{2.139728in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{2.152293in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{2.156469in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{2.152078in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{2.139733in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{2.120364in}}%
\pgfpathlineto{\pgfqpoint{4.212525in}{2.065592in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{1.938330in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{1.889926in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{1.872758in}}%
\pgfpathlineto{\pgfqpoint{4.262716in}{1.860650in}}%
\pgfpathlineto{\pgfqpoint{4.268990in}{1.853479in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{1.850847in}}%
\pgfpathlineto{\pgfqpoint{4.281538in}{1.851999in}}%
\pgfpathlineto{\pgfqpoint{4.287811in}{1.856109in}}%
\pgfpathlineto{\pgfqpoint{4.300359in}{1.869790in}}%
\pgfpathlineto{\pgfqpoint{4.319181in}{1.891448in}}%
\pgfpathlineto{\pgfqpoint{4.331728in}{1.901786in}}%
\pgfpathlineto{\pgfqpoint{4.350550in}{1.915081in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{1.921708in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{1.930902in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{1.943533in}}%
\pgfpathlineto{\pgfqpoint{4.375645in}{1.960186in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{1.981153in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{2.035740in}}%
\pgfpathlineto{\pgfqpoint{4.407015in}{2.103860in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{2.210884in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{2.269276in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{2.290506in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{2.305024in}}%
\pgfpathlineto{\pgfqpoint{4.457205in}{2.312502in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{2.312903in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{2.306512in}}%
\pgfpathlineto{\pgfqpoint{4.476027in}{2.293932in}}%
\pgfpathlineto{\pgfqpoint{4.482301in}{2.276081in}}%
\pgfpathlineto{\pgfqpoint{4.494848in}{2.229806in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{2.155665in}}%
\pgfpathlineto{\pgfqpoint{4.519944in}{2.135208in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{2.118563in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{2.106340in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{2.098883in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{2.096270in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{2.098375in}}%
\pgfpathlineto{\pgfqpoint{4.557587in}{2.104701in}}%
\pgfpathlineto{\pgfqpoint{4.563861in}{2.114542in}}%
\pgfpathlineto{\pgfqpoint{4.576409in}{2.141785in}}%
\pgfpathlineto{\pgfqpoint{4.601504in}{2.203949in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{2.227635in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{2.236352in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{2.242925in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{2.247510in}}%
\pgfpathlineto{\pgfqpoint{4.645421in}{2.252128in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{2.256884in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{2.263524in}}%
\pgfpathlineto{\pgfqpoint{4.695612in}{2.273579in}}%
\pgfpathlineto{\pgfqpoint{4.708159in}{2.283996in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{2.287438in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{2.288604in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{2.286703in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{2.280967in}}%
\pgfpathlineto{\pgfqpoint{4.739529in}{2.270657in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{2.255081in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{2.234014in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{2.176809in}}%
\pgfpathlineto{\pgfqpoint{4.777172in}{2.103986in}}%
\pgfpathlineto{\pgfqpoint{4.802267in}{1.948094in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{1.916415in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{1.891032in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{1.872925in}}%
\pgfpathlineto{\pgfqpoint{4.827362in}{1.863001in}}%
\pgfpathlineto{\pgfqpoint{4.833636in}{1.861697in}}%
\pgfpathlineto{\pgfqpoint{4.839910in}{1.868987in}}%
\pgfpathlineto{\pgfqpoint{4.846184in}{1.884374in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{4.865006in}{1.967841in}}%
\pgfpathlineto{\pgfqpoint{4.890101in}{2.101318in}}%
\pgfpathlineto{\pgfqpoint{4.896375in}{2.126799in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{2.146566in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{2.160208in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{2.167692in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{2.169360in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{2.165933in}}%
\pgfpathlineto{\pgfqpoint{4.934018in}{2.158508in}}%
\pgfpathlineto{\pgfqpoint{4.946566in}{2.136814in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{2.114544in}}%
\pgfpathlineto{\pgfqpoint{4.965387in}{2.105671in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{2.099042in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{2.094842in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{2.092965in}}%
\pgfpathlineto{\pgfqpoint{4.990483in}{2.093065in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{2.099945in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{2.099608in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{2.097274in}}%
\pgfpathlineto{\pgfqpoint{5.034400in}{2.092508in}}%
\pgfpathlineto{\pgfqpoint{5.040673in}{2.085192in}}%
\pgfpathlineto{\pgfqpoint{5.053221in}{2.064690in}}%
\pgfpathlineto{\pgfqpoint{5.072043in}{2.030474in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{2.022275in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{2.017667in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{2.017676in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{2.023193in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{2.034785in}}%
\pgfpathlineto{\pgfqpoint{5.109686in}{2.052692in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{2.076831in}}%
\pgfpathlineto{\pgfqpoint{5.128507in}{2.141859in}}%
\pgfpathlineto{\pgfqpoint{5.147329in}{2.263875in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{2.343380in}}%
\pgfpathlineto{\pgfqpoint{5.172424in}{2.407083in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{2.429728in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{2.445419in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{2.453978in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{2.455505in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{2.450376in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{2.439244in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{2.423036in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{2.380494in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{2.288536in}}%
\pgfpathlineto{\pgfqpoint{5.266532in}{2.251940in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{2.215840in}}%
\pgfpathlineto{\pgfqpoint{5.297901in}{2.202613in}}%
\pgfpathlineto{\pgfqpoint{5.310449in}{2.194720in}}%
\pgfpathlineto{\pgfqpoint{5.341818in}{2.179805in}}%
\pgfpathlineto{\pgfqpoint{5.373187in}{2.160051in}}%
\pgfpathlineto{\pgfqpoint{5.379461in}{2.158020in}}%
\pgfpathlineto{\pgfqpoint{5.385735in}{2.157827in}}%
\pgfpathlineto{\pgfqpoint{5.392009in}{2.160017in}}%
\pgfpathlineto{\pgfqpoint{5.398283in}{2.165162in}}%
\pgfpathlineto{\pgfqpoint{5.404557in}{2.173702in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{2.185798in}}%
\pgfpathlineto{\pgfqpoint{5.417104in}{2.201331in}}%
\pgfpathlineto{\pgfqpoint{5.429652in}{2.240845in}}%
\pgfpathlineto{\pgfqpoint{5.448474in}{2.307100in}}%
\pgfpathlineto{\pgfqpoint{5.454747in}{2.325512in}}%
\pgfpathlineto{\pgfqpoint{5.461021in}{2.339782in}}%
\pgfpathlineto{\pgfqpoint{5.467295in}{2.348733in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{2.351329in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{2.346674in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{2.334318in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{2.314655in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{2.288404in}}%
\pgfpathlineto{\pgfqpoint{5.511212in}{2.220275in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{2.064393in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{2.032068in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{2.005628in}}%
\pgfpathlineto{\pgfqpoint{5.555129in}{1.986123in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{1.974145in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{1.969822in}}%
\pgfpathlineto{\pgfqpoint{5.573951in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{1.982367in}}%
\pgfpathlineto{\pgfqpoint{5.586498in}{1.997422in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{2.038221in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{2.038221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{1.800896in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{1.812976in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{1.821766in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{1.824057in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{1.824230in}}%
\pgfpathlineto{\pgfqpoint{0.623883in}{1.806060in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{1.768572in}}%
\pgfpathlineto{\pgfqpoint{0.648979in}{1.624060in}}%
\pgfpathlineto{\pgfqpoint{0.655252in}{1.587480in}}%
\pgfpathlineto{\pgfqpoint{0.661526in}{1.564755in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{1.558273in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{0.680348in}{1.561166in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{1.564929in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{1.570384in}}%
\pgfpathlineto{\pgfqpoint{0.705443in}{1.585881in}}%
\pgfpathlineto{\pgfqpoint{0.724265in}{1.615927in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{1.644628in}}%
\pgfpathlineto{\pgfqpoint{0.755634in}{1.659538in}}%
\pgfpathlineto{\pgfqpoint{0.774456in}{1.676635in}}%
\pgfpathlineto{\pgfqpoint{0.793277in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{1.709593in}}%
\pgfpathlineto{\pgfqpoint{0.824646in}{1.737727in}}%
\pgfpathlineto{\pgfqpoint{0.843468in}{1.764727in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.777272in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{1.781246in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.783649in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{1.780097in}}%
\pgfpathlineto{\pgfqpoint{0.887385in}{1.764131in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{1.727073in}}%
\pgfpathlineto{\pgfqpoint{0.906206in}{1.714260in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{1.707507in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{1.706078in}}%
\pgfpathlineto{\pgfqpoint{0.943849in}{1.707117in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{1.705339in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{1.697586in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{1.684667in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{1.638706in}}%
\pgfpathlineto{\pgfqpoint{0.987766in}{1.631990in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{1.631992in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{1.635765in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{1.640105in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{1.646460in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{1.654962in}}%
\pgfpathlineto{\pgfqpoint{1.037957in}{1.677999in}}%
\pgfpathlineto{\pgfqpoint{1.056779in}{1.721900in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{1.750282in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{1.772143in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{1.779624in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{1.784646in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{1.787359in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{1.787979in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{1.775951in}}%
\pgfpathlineto{\pgfqpoint{1.125791in}{1.735686in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{1.726762in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{1.726925in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{1.728375in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{1.731170in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{1.740722in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.774255in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{1.213625in}{1.758519in}}%
\pgfpathlineto{\pgfqpoint{1.219899in}{1.715487in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{1.491669in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.464615in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{1.459308in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{1.460783in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{1.470874in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{1.480130in}}%
\pgfpathlineto{\pgfqpoint{1.288911in}{1.492242in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.523893in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.631634in}}%
\pgfpathlineto{\pgfqpoint{1.345376in}{1.644197in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{1.654100in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{1.661359in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{1.666174in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{1.668929in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{1.667941in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{1.668425in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{1.670121in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{1.677100in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{1.688416in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{1.714705in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{1.724206in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{1.729247in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{1.730183in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{1.729568in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{1.713887in}}%
\pgfpathlineto{\pgfqpoint{1.514770in}{1.707715in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{1.708179in}}%
\pgfpathlineto{\pgfqpoint{1.546139in}{1.712712in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{1.720600in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{1.731685in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{1.745619in}}%
\pgfpathlineto{\pgfqpoint{1.602604in}{1.770848in}}%
\pgfpathlineto{\pgfqpoint{1.633973in}{1.814790in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{1.826439in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{1.829603in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{1.830614in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{1.766212in}}%
\pgfpathlineto{\pgfqpoint{1.684164in}{1.636091in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{1.511279in}}%
\pgfpathlineto{\pgfqpoint{1.702985in}{1.468714in}}%
\pgfpathlineto{\pgfqpoint{1.709259in}{1.446598in}}%
\pgfpathlineto{\pgfqpoint{1.715533in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{1.446338in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{1.450468in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{1.457200in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{1.466668in}}%
\pgfpathlineto{\pgfqpoint{1.753176in}{1.493223in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{1.544640in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{1.578079in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{1.604276in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{1.613641in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{1.620441in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{1.624927in}}%
\pgfpathlineto{\pgfqpoint{1.828462in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{1.631570in}}%
\pgfpathlineto{\pgfqpoint{1.847284in}{1.634143in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{1.638454in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{1.644925in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{1.653743in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{1.677866in}}%
\pgfpathlineto{\pgfqpoint{1.910022in}{1.748205in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{1.757627in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{1.763922in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.766761in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{1.753380in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{1.697922in}}%
\pgfpathlineto{\pgfqpoint{1.966487in}{1.375516in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{1.328233in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{1.307480in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{1.309822in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{1.314913in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{1.322737in}}%
\pgfpathlineto{\pgfqpoint{2.010404in}{1.333319in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.361874in}}%
\pgfpathlineto{\pgfqpoint{2.041773in}{1.416282in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{1.470934in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{1.501682in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{1.526734in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{1.557015in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.596621in}}%
\pgfpathlineto{\pgfqpoint{2.173524in}{1.671699in}}%
\pgfpathlineto{\pgfqpoint{2.186072in}{1.685369in}}%
\pgfpathlineto{\pgfqpoint{2.192346in}{1.689813in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.204893in}{1.693889in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{1.670400in}}%
\pgfpathlineto{\pgfqpoint{2.242536in}{1.558459in}}%
\pgfpathlineto{\pgfqpoint{2.248810in}{1.539494in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{1.527251in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{1.522086in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{1.522876in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{1.526910in}}%
\pgfpathlineto{\pgfqpoint{2.292727in}{1.530599in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{1.535648in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{1.542247in}}%
\pgfpathlineto{\pgfqpoint{2.317823in}{1.560553in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{1.585788in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{1.616688in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{1.682365in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{1.708495in}}%
\pgfpathlineto{\pgfqpoint{2.386835in}{1.718272in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{1.725557in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.730364in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{1.732861in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{1.732939in}}%
\pgfpathlineto{\pgfqpoint{2.418204in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{1.677350in}}%
\pgfpathlineto{\pgfqpoint{2.437026in}{1.668657in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{1.668897in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{1.670424in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{1.673363in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{1.683460in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{1.717674in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{1.722083in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{1.724726in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{1.725136in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{1.707384in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{1.671684in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.590465in}}%
\pgfpathlineto{\pgfqpoint{2.549955in}{1.563026in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{1.553518in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{1.556045in}}%
\pgfpathlineto{\pgfqpoint{2.575050in}{1.560809in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{1.604454in}}%
\pgfpathlineto{\pgfqpoint{2.637789in}{1.698150in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{1.709232in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{1.717954in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{1.724305in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{1.728427in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{1.730598in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{1.731219in}}%
\pgfpathlineto{\pgfqpoint{2.681706in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{1.695254in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{1.686973in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{1.685321in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{1.686542in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{1.691077in}}%
\pgfpathlineto{\pgfqpoint{2.756992in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{1.697014in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{1.702672in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{1.706534in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{1.711813in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{1.726804in}}%
\pgfpathlineto{\pgfqpoint{2.844826in}{1.746927in}}%
\pgfpathlineto{\pgfqpoint{2.876195in}{1.802694in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{1.819277in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{1.829911in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{1.833020in}}%
\pgfpathlineto{\pgfqpoint{2.920112in}{1.835589in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{1.832913in}}%
\pgfpathlineto{\pgfqpoint{2.932660in}{1.822301in}}%
\pgfpathlineto{\pgfqpoint{2.970303in}{1.737573in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{1.698725in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{1.647611in}}%
\pgfpathlineto{\pgfqpoint{3.007946in}{1.592110in}}%
\pgfpathlineto{\pgfqpoint{3.014220in}{1.568146in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{1.550357in}}%
\pgfpathlineto{\pgfqpoint{3.026768in}{1.541730in}}%
\pgfpathlineto{\pgfqpoint{3.033041in}{1.541503in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{1.542680in}}%
\pgfpathlineto{\pgfqpoint{3.045589in}{1.545218in}}%
\pgfpathlineto{\pgfqpoint{3.051863in}{1.549432in}}%
\pgfpathlineto{\pgfqpoint{3.058137in}{1.555540in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{1.563661in}}%
\pgfpathlineto{\pgfqpoint{3.076958in}{1.585707in}}%
\pgfpathlineto{\pgfqpoint{3.089506in}{1.613880in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{1.688773in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{1.730725in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{1.744652in}}%
\pgfpathlineto{\pgfqpoint{3.177340in}{1.760559in}}%
\pgfpathlineto{\pgfqpoint{3.196162in}{1.772584in}}%
\pgfpathlineto{\pgfqpoint{3.208709in}{1.777474in}}%
\pgfpathlineto{\pgfqpoint{3.214983in}{1.778490in}}%
\pgfpathlineto{\pgfqpoint{3.221257in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{1.725019in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{1.575721in}}%
\pgfpathlineto{\pgfqpoint{3.265174in}{1.551222in}}%
\pgfpathlineto{\pgfqpoint{3.271448in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{3.277722in}{1.534973in}}%
\pgfpathlineto{\pgfqpoint{3.290269in}{1.537410in}}%
\pgfpathlineto{\pgfqpoint{3.302817in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{3.334186in}{1.578341in}}%
\pgfpathlineto{\pgfqpoint{3.365555in}{1.621648in}}%
\pgfpathlineto{\pgfqpoint{3.378103in}{1.641666in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.707628in}}%
\pgfpathlineto{\pgfqpoint{3.428294in}{1.752143in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{1.776006in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{1.790133in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{1.792674in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{1.780882in}}%
\pgfpathlineto{\pgfqpoint{3.472211in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{1.578431in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{3.503580in}{1.386667in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{1.361908in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{1.359174in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{1.360993in}}%
\pgfpathlineto{\pgfqpoint{3.528676in}{1.365004in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{1.371492in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{1.380520in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{3.572593in}{1.454363in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{1.502580in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{1.527992in}}%
\pgfpathlineto{\pgfqpoint{3.616509in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{3.629057in}{1.560740in}}%
\pgfpathlineto{\pgfqpoint{3.647879in}{1.580752in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{1.598419in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{1.621092in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{1.684261in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{1.693828in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{1.701203in}}%
\pgfpathlineto{\pgfqpoint{3.723165in}{1.706080in}}%
\pgfpathlineto{\pgfqpoint{3.729439in}{1.708310in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{1.699875in}}%
\pgfpathlineto{\pgfqpoint{3.741986in}{1.661443in}}%
\pgfpathlineto{\pgfqpoint{3.767082in}{1.447557in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{1.422265in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{1.416846in}}%
\pgfpathlineto{\pgfqpoint{3.785903in}{1.417991in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{1.426077in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{1.433460in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{1.443139in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{1.468680in}}%
\pgfpathlineto{\pgfqpoint{3.842368in}{1.517363in}}%
\pgfpathlineto{\pgfqpoint{3.867463in}{1.584050in}}%
\pgfpathlineto{\pgfqpoint{3.880011in}{1.612252in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{1.635521in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{1.653909in}}%
\pgfpathlineto{\pgfqpoint{3.917654in}{1.668005in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{1.678633in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{1.686662in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{1.695802in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{1.710817in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{1.713825in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{1.714269in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{1.706166in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{1.684514in}}%
\pgfpathlineto{\pgfqpoint{4.036857in}{1.652357in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{1.491542in}}%
\pgfpathlineto{\pgfqpoint{4.068227in}{1.466129in}}%
\pgfpathlineto{\pgfqpoint{4.074501in}{1.456655in}}%
\pgfpathlineto{\pgfqpoint{4.080774in}{1.457340in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{1.473062in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{1.484648in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{1.499884in}}%
\pgfpathlineto{\pgfqpoint{4.124691in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{4.143513in}{1.619019in}}%
\pgfpathlineto{\pgfqpoint{4.156061in}{1.670941in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{1.712416in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{1.727127in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{1.737237in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{1.742674in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{1.741483in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{1.698922in}}%
\pgfpathlineto{\pgfqpoint{4.225073in}{1.409169in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{1.377147in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{1.371321in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{1.372860in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{1.376525in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{4.262716in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{1.412314in}}%
\pgfpathlineto{\pgfqpoint{4.300359in}{1.461834in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{1.480617in}}%
\pgfpathlineto{\pgfqpoint{4.319181in}{1.487276in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{1.492106in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{1.497408in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{1.502668in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{1.506424in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{1.512260in}}%
\pgfpathlineto{\pgfqpoint{4.375645in}{1.520634in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{1.531837in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{4.407015in}{1.602709in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{1.687465in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{1.730456in}}%
\pgfpathlineto{\pgfqpoint{4.457205in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{1.742159in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{1.741286in}}%
\pgfpathlineto{\pgfqpoint{4.476027in}{1.709242in}}%
\pgfpathlineto{\pgfqpoint{4.488575in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{4.494848in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{1.479786in}}%
\pgfpathlineto{\pgfqpoint{4.507396in}{1.448167in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{1.435726in}}%
\pgfpathlineto{\pgfqpoint{4.519944in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{1.437801in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{1.441183in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{1.446206in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{1.460905in}}%
\pgfpathlineto{\pgfqpoint{4.563861in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{1.582123in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{1.657845in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.728626in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{4.739529in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.756595in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{1.756858in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{1.728258in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{1.668829in}}%
\pgfpathlineto{\pgfqpoint{4.789719in}{1.355939in}}%
\pgfpathlineto{\pgfqpoint{4.795993in}{1.304643in}}%
\pgfpathlineto{\pgfqpoint{4.802267in}{1.277851in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{1.275249in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{1.277537in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{4.827362in}{1.291144in}}%
\pgfpathlineto{\pgfqpoint{4.833636in}{1.303283in}}%
\pgfpathlineto{\pgfqpoint{4.839910in}{1.319139in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{1.360930in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{1.490309in}}%
\pgfpathlineto{\pgfqpoint{4.896375in}{1.532970in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{1.549607in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{1.572847in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{1.579934in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{1.584662in}}%
\pgfpathlineto{\pgfqpoint{4.940292in}{1.589711in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{1.593399in}}%
\pgfpathlineto{\pgfqpoint{4.965387in}{1.599868in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{1.651055in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{1.654591in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{5.034400in}{1.652866in}}%
\pgfpathlineto{\pgfqpoint{5.040673in}{1.628475in}}%
\pgfpathlineto{\pgfqpoint{5.065769in}{1.482453in}}%
\pgfpathlineto{\pgfqpoint{5.072043in}{1.469182in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{1.468970in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{1.470750in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{1.474448in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{1.480411in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{1.488839in}}%
\pgfpathlineto{\pgfqpoint{5.109686in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{5.122233in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{5.134781in}{1.565227in}}%
\pgfpathlineto{\pgfqpoint{5.166150in}{1.661582in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{1.691714in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{1.713463in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{1.721102in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{1.726734in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{1.730554in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{1.732791in}}%
\pgfpathlineto{\pgfqpoint{5.222615in}{1.733713in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{1.730653in}}%
\pgfpathlineto{\pgfqpoint{5.235163in}{1.717505in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{1.665451in}}%
\pgfpathlineto{\pgfqpoint{5.266532in}{1.640216in}}%
\pgfpathlineto{\pgfqpoint{5.272806in}{1.631374in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{1.625010in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{5.291627in}{1.618009in}}%
\pgfpathlineto{\pgfqpoint{5.304175in}{1.617466in}}%
\pgfpathlineto{\pgfqpoint{5.322997in}{1.619029in}}%
\pgfpathlineto{\pgfqpoint{5.335544in}{1.621835in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{1.626712in}}%
\pgfpathlineto{\pgfqpoint{5.360640in}{1.634237in}}%
\pgfpathlineto{\pgfqpoint{5.373187in}{1.644981in}}%
\pgfpathlineto{\pgfqpoint{5.385735in}{1.659520in}}%
\pgfpathlineto{\pgfqpoint{5.398283in}{1.678332in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{1.701486in}}%
\pgfpathlineto{\pgfqpoint{5.429652in}{1.742585in}}%
\pgfpathlineto{\pgfqpoint{5.448474in}{1.784876in}}%
\pgfpathlineto{\pgfqpoint{5.461021in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{5.467295in}{1.817410in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{1.824202in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{1.828511in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{1.830230in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{1.816203in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{1.772232in}}%
\pgfpathlineto{\pgfqpoint{5.523760in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{1.482486in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{1.457214in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{1.450094in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{1.450816in}}%
\pgfpathlineto{\pgfqpoint{5.555129in}{1.452944in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{1.456667in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{1.462043in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{1.477476in}}%
\pgfpathlineto{\pgfqpoint{5.592772in}{1.497685in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{1.508849in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{1.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.565123in}}{\pgfqpoint{5.520988in}{4.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579966in}{1.284658in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{1.305836in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{1.308578in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{1.308403in}}%
\pgfpathlineto{\pgfqpoint{0.623883in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{0.630157in}{1.254666in}}%
\pgfpathlineto{\pgfqpoint{0.655252in}{1.068495in}}%
\pgfpathlineto{\pgfqpoint{0.661526in}{1.040335in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{1.027805in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{1.027906in}}%
\pgfpathlineto{\pgfqpoint{0.680348in}{1.030447in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{0.699169in}{1.053192in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{1.079295in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{1.135661in}}%
\pgfpathlineto{\pgfqpoint{0.749360in}{1.155239in}}%
\pgfpathlineto{\pgfqpoint{0.755634in}{1.161661in}}%
\pgfpathlineto{\pgfqpoint{0.761908in}{1.165985in}}%
\pgfpathlineto{\pgfqpoint{0.774456in}{1.170098in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{0.793277in}{1.174391in}}%
\pgfpathlineto{\pgfqpoint{0.799551in}{1.177750in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{1.182684in}}%
\pgfpathlineto{\pgfqpoint{0.818373in}{1.197191in}}%
\pgfpathlineto{\pgfqpoint{0.849742in}{1.241166in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.246810in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{1.250462in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.252047in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{1.247937in}}%
\pgfpathlineto{\pgfqpoint{0.881111in}{1.231515in}}%
\pgfpathlineto{\pgfqpoint{0.893659in}{1.190548in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{1.176490in}}%
\pgfpathlineto{\pgfqpoint{0.906206in}{1.170107in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{1.171100in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{1.175557in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{1.183921in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{1.185516in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{1.185649in}}%
\pgfpathlineto{\pgfqpoint{0.968945in}{1.176639in}}%
\pgfpathlineto{\pgfqpoint{0.975219in}{1.158381in}}%
\pgfpathlineto{\pgfqpoint{0.987766in}{1.114983in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{1.099794in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{1.094788in}}%
\pgfpathlineto{\pgfqpoint{1.006588in}{1.095690in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{1.098553in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{1.103935in}}%
\pgfpathlineto{\pgfqpoint{1.025410in}{1.112188in}}%
\pgfpathlineto{\pgfqpoint{1.031683in}{1.123355in}}%
\pgfpathlineto{\pgfqpoint{1.044231in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{1.221855in}}%
\pgfpathlineto{\pgfqpoint{1.075600in}{1.235103in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{1.245041in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{1.251138in}}%
\pgfpathlineto{\pgfqpoint{1.094422in}{1.253216in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{1.236007in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{1.194231in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{1.095995in}}%
\pgfpathlineto{\pgfqpoint{1.125791in}{1.060340in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{1.042924in}}%
\pgfpathlineto{\pgfqpoint{1.138339in}{1.042302in}}%
\pgfpathlineto{\pgfqpoint{1.144613in}{1.045155in}}%
\pgfpathlineto{\pgfqpoint{1.150887in}{1.051015in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{1.072097in}}%
\pgfpathlineto{\pgfqpoint{1.175982in}{1.102870in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.151516in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.164105in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{1.173334in}}%
\pgfpathlineto{\pgfqpoint{1.213625in}{1.178584in}}%
\pgfpathlineto{\pgfqpoint{1.219899in}{1.177857in}}%
\pgfpathlineto{\pgfqpoint{1.226173in}{1.147418in}}%
\pgfpathlineto{\pgfqpoint{1.238720in}{1.028310in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{0.967056in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{0.918474in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{0.890131in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{0.885260in}}%
\pgfpathlineto{\pgfqpoint{1.270090in}{0.887850in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{0.894157in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{0.904761in}}%
\pgfpathlineto{\pgfqpoint{1.288911in}{0.919782in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{0.961731in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.111557in}}%
\pgfpathlineto{\pgfqpoint{1.345376in}{1.128078in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{1.147503in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{1.150529in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{1.110210in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{1.401841in}{1.017997in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{1.414388in}{1.024108in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{1.426936in}{1.040509in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{1.464579in}{1.121932in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{1.142872in}}%
\pgfpathlineto{\pgfqpoint{1.483401in}{1.150190in}}%
\pgfpathlineto{\pgfqpoint{1.489674in}{1.155367in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{1.158553in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{1.160076in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{1.159974in}}%
\pgfpathlineto{\pgfqpoint{1.514770in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{1.147242in}}%
\pgfpathlineto{\pgfqpoint{1.527318in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{1.141537in}}%
\pgfpathlineto{\pgfqpoint{1.546139in}{1.143245in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{1.148087in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{1.156399in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{1.168356in}}%
\pgfpathlineto{\pgfqpoint{1.596330in}{1.184179in}}%
\pgfpathlineto{\pgfqpoint{1.608878in}{1.203808in}}%
\pgfpathlineto{\pgfqpoint{1.640247in}{1.258145in}}%
\pgfpathlineto{\pgfqpoint{1.646521in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{1.271939in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{1.274791in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{1.268043in}}%
\pgfpathlineto{\pgfqpoint{1.671616in}{1.233242in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{1.178186in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{0.980026in}}%
\pgfpathlineto{\pgfqpoint{1.702985in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{1.709259in}{0.897394in}}%
\pgfpathlineto{\pgfqpoint{1.715533in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{0.890198in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{0.895403in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{0.904684in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{0.918340in}}%
\pgfpathlineto{\pgfqpoint{1.746902in}{0.936261in}}%
\pgfpathlineto{\pgfqpoint{1.759450in}{0.982501in}}%
\pgfpathlineto{\pgfqpoint{1.784545in}{1.085011in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{1.105054in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{1.120647in}}%
\pgfpathlineto{\pgfqpoint{1.803367in}{1.131193in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{1.822188in}{1.098510in}}%
\pgfpathlineto{\pgfqpoint{1.834736in}{0.999181in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{1.847284in}{0.955107in}}%
\pgfpathlineto{\pgfqpoint{1.853558in}{0.956947in}}%
\pgfpathlineto{\pgfqpoint{1.859832in}{0.962481in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{0.972352in}}%
\pgfpathlineto{\pgfqpoint{1.872379in}{0.986718in}}%
\pgfpathlineto{\pgfqpoint{1.884927in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{1.160694in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{1.175844in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{1.947665in}{1.108485in}}%
\pgfpathlineto{\pgfqpoint{1.966487in}{0.871898in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{0.814832in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{0.782910in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{0.780615in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{2.004130in}{0.798538in}}%
\pgfpathlineto{\pgfqpoint{2.010404in}{0.814104in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{0.856927in}}%
\pgfpathlineto{\pgfqpoint{2.041773in}{0.937801in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{1.033833in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{1.050569in}}%
\pgfpathlineto{\pgfqpoint{2.079416in}{1.063853in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{1.073897in}}%
\pgfpathlineto{\pgfqpoint{2.091964in}{1.081134in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{1.089864in}}%
\pgfpathlineto{\pgfqpoint{2.123333in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.105050in}}%
\pgfpathlineto{\pgfqpoint{2.142155in}{1.119640in}}%
\pgfpathlineto{\pgfqpoint{2.154702in}{1.139375in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{1.181655in}}%
\pgfpathlineto{\pgfqpoint{2.192346in}{1.196920in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{1.202033in}}%
\pgfpathlineto{\pgfqpoint{2.204893in}{1.205338in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{1.206889in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{1.204755in}}%
\pgfpathlineto{\pgfqpoint{2.223715in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{1.150010in}}%
\pgfpathlineto{\pgfqpoint{2.248810in}{1.108757in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{1.092101in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{1.078723in}}%
\pgfpathlineto{\pgfqpoint{2.267632in}{1.069297in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{1.064184in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{1.063422in}}%
\pgfpathlineto{\pgfqpoint{2.292727in}{1.065504in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{1.068221in}}%
\pgfpathlineto{\pgfqpoint{2.305275in}{1.072510in}}%
\pgfpathlineto{\pgfqpoint{2.311549in}{1.078662in}}%
\pgfpathlineto{\pgfqpoint{2.317823in}{1.086898in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{1.097364in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{1.124733in}}%
\pgfpathlineto{\pgfqpoint{2.355466in}{1.176522in}}%
\pgfpathlineto{\pgfqpoint{2.368013in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{1.224829in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{1.236392in}}%
\pgfpathlineto{\pgfqpoint{2.386835in}{1.244574in}}%
\pgfpathlineto{\pgfqpoint{2.393109in}{1.249001in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.247519in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{1.038162in}}%
\pgfpathlineto{\pgfqpoint{2.437026in}{1.021560in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{1.021095in}}%
\pgfpathlineto{\pgfqpoint{2.449573in}{1.023955in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{1.029793in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{1.038772in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{1.050728in}}%
\pgfpathlineto{\pgfqpoint{2.480943in}{1.081357in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{1.130213in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{1.143133in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{1.152932in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{1.159035in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{1.161246in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{2.537407in}{1.106529in}}%
\pgfpathlineto{\pgfqpoint{2.549955in}{1.012902in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{0.980197in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{0.966767in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{0.967623in}}%
\pgfpathlineto{\pgfqpoint{2.575050in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{0.978798in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{0.989954in}}%
\pgfpathlineto{\pgfqpoint{2.593872in}{1.004783in}}%
\pgfpathlineto{\pgfqpoint{2.606420in}{1.043420in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{1.129931in}}%
\pgfpathlineto{\pgfqpoint{2.644063in}{1.161616in}}%
\pgfpathlineto{\pgfqpoint{2.650337in}{1.172126in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{1.178876in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{1.182068in}}%
\pgfpathlineto{\pgfqpoint{2.669158in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{1.158760in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{1.105290in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{1.084423in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{1.086626in}}%
\pgfpathlineto{\pgfqpoint{2.719349in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{1.101835in}}%
\pgfpathlineto{\pgfqpoint{2.763266in}{1.135906in}}%
\pgfpathlineto{\pgfqpoint{2.775814in}{1.144205in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{1.148620in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{1.153462in}}%
\pgfpathlineto{\pgfqpoint{2.813457in}{1.156314in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{1.160421in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{1.166020in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{2.857374in}{1.213395in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{1.234582in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{1.251238in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{2.895017in}{1.260834in}}%
\pgfpathlineto{\pgfqpoint{2.901291in}{1.262846in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{1.262727in}}%
\pgfpathlineto{\pgfqpoint{2.913838in}{1.253928in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{1.226274in}}%
\pgfpathlineto{\pgfqpoint{2.932660in}{1.216524in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{1.212334in}}%
\pgfpathlineto{\pgfqpoint{2.951481in}{1.213074in}}%
\pgfpathlineto{\pgfqpoint{2.970303in}{1.217810in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{1.220430in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{1.219836in}}%
\pgfpathlineto{\pgfqpoint{2.995398in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{3.001672in}{1.191194in}}%
\pgfpathlineto{\pgfqpoint{3.014220in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{3.026768in}{1.085925in}}%
\pgfpathlineto{\pgfqpoint{3.033041in}{1.069451in}}%
\pgfpathlineto{\pgfqpoint{3.039315in}{1.063401in}}%
\pgfpathlineto{\pgfqpoint{3.045589in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{3.051863in}{1.066423in}}%
\pgfpathlineto{\pgfqpoint{3.058137in}{1.070912in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{1.077827in}}%
\pgfpathlineto{\pgfqpoint{3.070685in}{1.087220in}}%
\pgfpathlineto{\pgfqpoint{3.083232in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{3.120875in}{1.202330in}}%
\pgfpathlineto{\pgfqpoint{3.127149in}{1.212846in}}%
\pgfpathlineto{\pgfqpoint{3.133423in}{1.221154in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{1.227306in}}%
\pgfpathlineto{\pgfqpoint{3.145971in}{1.231524in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{1.235733in}}%
\pgfpathlineto{\pgfqpoint{3.189888in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{3.214983in}{1.248860in}}%
\pgfpathlineto{\pgfqpoint{3.221257in}{1.249422in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{1.243719in}}%
\pgfpathlineto{\pgfqpoint{3.233805in}{1.227900in}}%
\pgfpathlineto{\pgfqpoint{3.246352in}{1.178109in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{1.126291in}}%
\pgfpathlineto{\pgfqpoint{3.265174in}{1.107595in}}%
\pgfpathlineto{\pgfqpoint{3.271448in}{1.097061in}}%
\pgfpathlineto{\pgfqpoint{3.277722in}{1.095326in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{1.096290in}}%
\pgfpathlineto{\pgfqpoint{3.290269in}{1.098573in}}%
\pgfpathlineto{\pgfqpoint{3.296543in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{1.113863in}}%
\pgfpathlineto{\pgfqpoint{3.346734in}{1.157134in}}%
\pgfpathlineto{\pgfqpoint{3.359282in}{1.166093in}}%
\pgfpathlineto{\pgfqpoint{3.384377in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{1.195065in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.216223in}}%
\pgfpathlineto{\pgfqpoint{3.447116in}{1.291819in}}%
\pgfpathlineto{\pgfqpoint{3.453389in}{1.297952in}}%
\pgfpathlineto{\pgfqpoint{3.459663in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{1.281967in}}%
\pgfpathlineto{\pgfqpoint{3.472211in}{1.231522in}}%
\pgfpathlineto{\pgfqpoint{3.484759in}{1.084534in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{3.503580in}{0.894520in}}%
\pgfpathlineto{\pgfqpoint{3.509854in}{0.867727in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{0.863663in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{0.866197in}}%
\pgfpathlineto{\pgfqpoint{3.528676in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{3.534949in}{0.881946in}}%
\pgfpathlineto{\pgfqpoint{3.541223in}{0.895681in}}%
\pgfpathlineto{\pgfqpoint{3.553771in}{0.933648in}}%
\pgfpathlineto{\pgfqpoint{3.591414in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{3.597688in}{1.083905in}}%
\pgfpathlineto{\pgfqpoint{3.603962in}{1.095247in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{1.102698in}}%
\pgfpathlineto{\pgfqpoint{3.616509in}{1.106531in}}%
\pgfpathlineto{\pgfqpoint{3.622783in}{1.107034in}}%
\pgfpathlineto{\pgfqpoint{3.629057in}{1.094958in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{1.077390in}}%
\pgfpathlineto{\pgfqpoint{3.641605in}{1.066258in}}%
\pgfpathlineto{\pgfqpoint{3.647879in}{1.065758in}}%
\pgfpathlineto{\pgfqpoint{3.654153in}{1.068005in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{1.072912in}}%
\pgfpathlineto{\pgfqpoint{3.666700in}{1.080844in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{1.091831in}}%
\pgfpathlineto{\pgfqpoint{3.685522in}{1.121520in}}%
\pgfpathlineto{\pgfqpoint{3.710617in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{3.716891in}{1.201854in}}%
\pgfpathlineto{\pgfqpoint{3.723165in}{1.211332in}}%
\pgfpathlineto{\pgfqpoint{3.729439in}{1.216914in}}%
\pgfpathlineto{\pgfqpoint{3.735713in}{1.217843in}}%
\pgfpathlineto{\pgfqpoint{3.741986in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{3.748260in}{1.141340in}}%
\pgfpathlineto{\pgfqpoint{3.767082in}{0.960925in}}%
\pgfpathlineto{\pgfqpoint{3.773356in}{0.921191in}}%
\pgfpathlineto{\pgfqpoint{3.779630in}{0.900888in}}%
\pgfpathlineto{\pgfqpoint{3.785903in}{0.898983in}}%
\pgfpathlineto{\pgfqpoint{3.792177in}{0.901515in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{0.907033in}}%
\pgfpathlineto{\pgfqpoint{3.804725in}{0.915839in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{0.928012in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{0.961335in}}%
\pgfpathlineto{\pgfqpoint{3.842368in}{1.025235in}}%
\pgfpathlineto{\pgfqpoint{3.861190in}{1.088724in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{1.122895in}}%
\pgfpathlineto{\pgfqpoint{3.886285in}{1.147735in}}%
\pgfpathlineto{\pgfqpoint{3.892559in}{1.156564in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{1.163156in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{1.167755in}}%
\pgfpathlineto{\pgfqpoint{3.911380in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{3.917654in}{1.172012in}}%
\pgfpathlineto{\pgfqpoint{3.923928in}{1.172212in}}%
\pgfpathlineto{\pgfqpoint{3.930202in}{1.167673in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{1.155185in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{1.153268in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{1.154717in}}%
\pgfpathlineto{\pgfqpoint{3.974119in}{1.160011in}}%
\pgfpathlineto{\pgfqpoint{3.986667in}{1.169992in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{4.024310in}{1.210442in}}%
\pgfpathlineto{\pgfqpoint{4.030584in}{1.213770in}}%
\pgfpathlineto{\pgfqpoint{4.036857in}{1.214501in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{4.049405in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{4.061953in}{1.054774in}}%
\pgfpathlineto{\pgfqpoint{4.074501in}{0.954845in}}%
\pgfpathlineto{\pgfqpoint{4.080774in}{0.923939in}}%
\pgfpathlineto{\pgfqpoint{4.087048in}{0.913698in}}%
\pgfpathlineto{\pgfqpoint{4.093322in}{0.915176in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{0.920024in}}%
\pgfpathlineto{\pgfqpoint{4.105870in}{0.929174in}}%
\pgfpathlineto{\pgfqpoint{4.112144in}{0.943176in}}%
\pgfpathlineto{\pgfqpoint{4.118417in}{0.962174in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{1.013695in}}%
\pgfpathlineto{\pgfqpoint{4.162334in}{1.167263in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{1.190140in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{1.207224in}}%
\pgfpathlineto{\pgfqpoint{4.181156in}{1.217773in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{1.221442in}}%
\pgfpathlineto{\pgfqpoint{4.193704in}{1.191643in}}%
\pgfpathlineto{\pgfqpoint{4.199978in}{1.117364in}}%
\pgfpathlineto{\pgfqpoint{4.218799in}{0.846703in}}%
\pgfpathlineto{\pgfqpoint{4.225073in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{4.231347in}{0.763368in}}%
\pgfpathlineto{\pgfqpoint{4.237621in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{0.767215in}}%
\pgfpathlineto{\pgfqpoint{4.250168in}{0.776088in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{0.789691in}}%
\pgfpathlineto{\pgfqpoint{4.262716in}{0.807801in}}%
\pgfpathlineto{\pgfqpoint{4.275264in}{0.854918in}}%
\pgfpathlineto{\pgfqpoint{4.300359in}{0.960899in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{1.000224in}}%
\pgfpathlineto{\pgfqpoint{4.319181in}{1.013335in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{4.331728in}{1.025493in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{1.020078in}}%
\pgfpathlineto{\pgfqpoint{4.344276in}{0.991483in}}%
\pgfpathlineto{\pgfqpoint{4.350550in}{0.955949in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{0.927692in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{0.917028in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{0.918345in}}%
\pgfpathlineto{\pgfqpoint{4.375645in}{0.922899in}}%
\pgfpathlineto{\pgfqpoint{4.381919in}{0.931524in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{0.944644in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{0.962252in}}%
\pgfpathlineto{\pgfqpoint{4.407015in}{1.009090in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{1.144945in}}%
\pgfpathlineto{\pgfqpoint{4.444658in}{1.165522in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{1.181518in}}%
\pgfpathlineto{\pgfqpoint{4.457205in}{1.192426in}}%
\pgfpathlineto{\pgfqpoint{4.463479in}{1.198030in}}%
\pgfpathlineto{\pgfqpoint{4.469753in}{1.194365in}}%
\pgfpathlineto{\pgfqpoint{4.476027in}{1.155653in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{0.913087in}}%
\pgfpathlineto{\pgfqpoint{4.507396in}{0.882070in}}%
\pgfpathlineto{\pgfqpoint{4.513670in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{4.519944in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{4.526218in}{0.877483in}}%
\pgfpathlineto{\pgfqpoint{4.532492in}{0.884281in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{0.894138in}}%
\pgfpathlineto{\pgfqpoint{4.545039in}{0.906923in}}%
\pgfpathlineto{\pgfqpoint{4.557587in}{0.939792in}}%
\pgfpathlineto{\pgfqpoint{4.595230in}{1.053597in}}%
\pgfpathlineto{\pgfqpoint{4.607778in}{1.081653in}}%
\pgfpathlineto{\pgfqpoint{4.614052in}{1.092349in}}%
\pgfpathlineto{\pgfqpoint{4.620325in}{1.100786in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{1.107101in}}%
\pgfpathlineto{\pgfqpoint{4.632873in}{1.111527in}}%
\pgfpathlineto{\pgfqpoint{4.645421in}{1.116215in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{4.670516in}{1.122756in}}%
\pgfpathlineto{\pgfqpoint{4.676790in}{1.126802in}}%
\pgfpathlineto{\pgfqpoint{4.683064in}{1.132635in}}%
\pgfpathlineto{\pgfqpoint{4.689338in}{1.140447in}}%
\pgfpathlineto{\pgfqpoint{4.701885in}{1.162012in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.204445in}}%
\pgfpathlineto{\pgfqpoint{4.733255in}{1.232188in}}%
\pgfpathlineto{\pgfqpoint{4.739529in}{1.243479in}}%
\pgfpathlineto{\pgfqpoint{4.745802in}{1.251955in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{1.256936in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{4.764624in}{1.224786in}}%
\pgfpathlineto{\pgfqpoint{4.770898in}{1.164285in}}%
\pgfpathlineto{\pgfqpoint{4.795993in}{0.853773in}}%
\pgfpathlineto{\pgfqpoint{4.802267in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{0.781067in}}%
\pgfpathlineto{\pgfqpoint{4.814815in}{0.780257in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{0.784323in}}%
\pgfpathlineto{\pgfqpoint{4.827362in}{0.792874in}}%
\pgfpathlineto{\pgfqpoint{4.833636in}{0.806502in}}%
\pgfpathlineto{\pgfqpoint{4.839910in}{0.825384in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{0.877463in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{0.976503in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{1.040232in}}%
\pgfpathlineto{\pgfqpoint{4.896375in}{1.089350in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{1.106108in}}%
\pgfpathlineto{\pgfqpoint{4.908923in}{1.117174in}}%
\pgfpathlineto{\pgfqpoint{4.915196in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{4.921470in}{1.120498in}}%
\pgfpathlineto{\pgfqpoint{4.927744in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{4.940292in}{1.002990in}}%
\pgfpathlineto{\pgfqpoint{4.946566in}{0.974765in}}%
\pgfpathlineto{\pgfqpoint{4.952839in}{0.966591in}}%
\pgfpathlineto{\pgfqpoint{4.959113in}{0.968094in}}%
\pgfpathlineto{\pgfqpoint{4.965387in}{0.972460in}}%
\pgfpathlineto{\pgfqpoint{4.971661in}{0.980037in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{0.990809in}}%
\pgfpathlineto{\pgfqpoint{4.990483in}{1.020311in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{1.088212in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{1.101618in}}%
\pgfpathlineto{\pgfqpoint{5.028126in}{1.112058in}}%
\pgfpathlineto{\pgfqpoint{5.034400in}{1.119109in}}%
\pgfpathlineto{\pgfqpoint{5.040673in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{5.046947in}{1.119055in}}%
\pgfpathlineto{\pgfqpoint{5.053221in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{5.072043in}{0.975952in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{0.954542in}}%
\pgfpathlineto{\pgfqpoint{5.084590in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{5.090864in}{0.951181in}}%
\pgfpathlineto{\pgfqpoint{5.097138in}{0.955345in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{0.962584in}}%
\pgfpathlineto{\pgfqpoint{5.109686in}{0.973145in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{0.987013in}}%
\pgfpathlineto{\pgfqpoint{5.128507in}{1.023427in}}%
\pgfpathlineto{\pgfqpoint{5.172424in}{1.171167in}}%
\pgfpathlineto{\pgfqpoint{5.178698in}{1.185343in}}%
\pgfpathlineto{\pgfqpoint{5.184972in}{1.196430in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{1.204374in}}%
\pgfpathlineto{\pgfqpoint{5.197520in}{1.209286in}}%
\pgfpathlineto{\pgfqpoint{5.203793in}{1.211455in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{1.207876in}}%
\pgfpathlineto{\pgfqpoint{5.216341in}{1.189776in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{1.141647in}}%
\pgfpathlineto{\pgfqpoint{5.235163in}{1.121908in}}%
\pgfpathlineto{\pgfqpoint{5.241437in}{1.108655in}}%
\pgfpathlineto{\pgfqpoint{5.247710in}{1.102467in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{5.266532in}{1.104139in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{1.109159in}}%
\pgfpathlineto{\pgfqpoint{5.297901in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{5.335544in}{1.146207in}}%
\pgfpathlineto{\pgfqpoint{5.354366in}{1.155838in}}%
\pgfpathlineto{\pgfqpoint{5.385735in}{1.169345in}}%
\pgfpathlineto{\pgfqpoint{5.398283in}{1.177679in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{5.423378in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{1.231102in}}%
\pgfpathlineto{\pgfqpoint{5.461021in}{1.279466in}}%
\pgfpathlineto{\pgfqpoint{5.467295in}{1.288933in}}%
\pgfpathlineto{\pgfqpoint{5.473569in}{1.296170in}}%
\pgfpathlineto{\pgfqpoint{5.479843in}{1.300726in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{1.302277in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{1.286437in}}%
\pgfpathlineto{\pgfqpoint{5.498664in}{1.247584in}}%
\pgfpathlineto{\pgfqpoint{5.523760in}{1.034593in}}%
\pgfpathlineto{\pgfqpoint{5.530034in}{0.998167in}}%
\pgfpathlineto{\pgfqpoint{5.536308in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{5.542581in}{0.971840in}}%
\pgfpathlineto{\pgfqpoint{5.548855in}{0.973093in}}%
\pgfpathlineto{\pgfqpoint{5.555129in}{0.976483in}}%
\pgfpathlineto{\pgfqpoint{5.561403in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{5.567677in}{0.990468in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{1.013348in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{1.056698in}}%
\pgfpathlineto{\pgfqpoint{5.599046in}{1.056698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{3.526235in}}%
\pgfpathlineto{\pgfqpoint{1.565974in}{3.526235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.593752in}{3.526235in}}{\pgfqpoint{1.593752in}{3.554013in}}%
\pgfpathlineto{\pgfqpoint{1.593752in}{4.902778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.593752in}{4.930556in}}{\pgfqpoint{1.565974in}{4.930556in}}%
\pgfpathlineto{\pgfqpoint{0.097222in}{4.930556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.069444in}{4.930556in}}{\pgfqpoint{0.069444in}{4.902778in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{3.554013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.069444in}{3.526235in}}{\pgfqpoint{0.097222in}{3.526235in}}%
\pgfpathlineto{\pgfqpoint{0.097222in}{3.526235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{4.826389in}}%
\pgfpathlineto{\pgfqpoint{0.263889in}{4.826389in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{4.826389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513889in,y=4.777778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Phase: 82\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{4.632716in}}%
\pgfpathlineto{\pgfqpoint{0.263889in}{4.632716in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{4.632716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513889in,y=4.584105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont VDP: 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{4.439043in}}%
\pgfpathlineto{\pgfqpoint{0.263889in}{4.439043in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{4.439043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513889in,y=4.390432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wheen Int: 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{4.245371in}}%
\pgfpathlineto{\pgfqpoint{0.263889in}{4.245371in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{4.245371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513889in,y=4.196759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PP04: 64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{4.051698in}}%
\pgfpathlineto{\pgfqpoint{0.263889in}{4.051698in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{4.051698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513889in,y=4.003087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wheen Lin: 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{3.858025in}}%
\pgfpathlineto{\pgfqpoint{0.263889in}{3.858025in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{3.858025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513889in,y=3.809414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Imbrie F: 41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{3.657408in}}%
\pgfpathlineto{\pgfqpoint{0.263889in}{3.657408in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{3.657408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513889in,y=3.608797in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Imbrie Q: 38\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/comp_wheen_I_augs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.080000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.080000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{5.080000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401455in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.401455in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.690091in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.690091in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.401455in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849091in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.849091in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271818in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.271818in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694545in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694545in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117273in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117273in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540000in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962727in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962727in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385455in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385455in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808182in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808182in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230909in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230909in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540000in,y=0.473766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.811802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833333in, y=0.763577in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.142246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833333in, y=1.094021in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.472690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833333in, y=1.424465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.803135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833333in, y=1.754909in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777778in,y=1.350000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=1.991667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{5.080000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230909in}{1.649266in}}%
\pgfpathlineto{\pgfqpoint{1.242455in}{1.672488in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.679471in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.683426in}}%
\pgfpathlineto{\pgfqpoint{1.259773in}{1.683089in}}%
\pgfpathlineto{\pgfqpoint{1.265545in}{1.655744in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.542242in}}%
\pgfpathlineto{\pgfqpoint{1.288636in}{1.394327in}}%
\pgfpathlineto{\pgfqpoint{1.300182in}{1.250113in}}%
\pgfpathlineto{\pgfqpoint{1.305955in}{1.189786in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{1.155626in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{1.137957in}}%
\pgfpathlineto{\pgfqpoint{1.334818in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{1.340591in}{1.094626in}}%
\pgfpathlineto{\pgfqpoint{1.352136in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.090251in}}%
\pgfpathlineto{\pgfqpoint{1.375227in}{1.110612in}}%
\pgfpathlineto{\pgfqpoint{1.381000in}{1.120961in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{1.164124in}}%
\pgfpathlineto{\pgfqpoint{1.415636in}{1.225461in}}%
\pgfpathlineto{\pgfqpoint{1.421409in}{1.248010in}}%
\pgfpathlineto{\pgfqpoint{1.438727in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{1.444500in}{1.344433in}}%
\pgfpathlineto{\pgfqpoint{1.450273in}{1.366729in}}%
\pgfpathlineto{\pgfqpoint{1.484909in}{1.531977in}}%
\pgfpathlineto{\pgfqpoint{1.490682in}{1.553769in}}%
\pgfpathlineto{\pgfqpoint{1.496455in}{1.562603in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{1.557892in}}%
\pgfpathlineto{\pgfqpoint{1.508000in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.570260in}}%
\pgfpathlineto{\pgfqpoint{1.519545in}{1.574046in}}%
\pgfpathlineto{\pgfqpoint{1.525318in}{1.575476in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{1.584648in}}%
\pgfpathlineto{\pgfqpoint{1.542636in}{1.584479in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{1.554182in}{1.551076in}}%
\pgfpathlineto{\pgfqpoint{1.571500in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{1.405012in}}%
\pgfpathlineto{\pgfqpoint{1.583045in}{1.399207in}}%
\pgfpathlineto{\pgfqpoint{1.594591in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{1.600364in}{1.389699in}}%
\pgfpathlineto{\pgfqpoint{1.606136in}{1.382211in}}%
\pgfpathlineto{\pgfqpoint{1.611909in}{1.370852in}}%
\pgfpathlineto{\pgfqpoint{1.617682in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{1.623455in}{1.350238in}}%
\pgfpathlineto{\pgfqpoint{1.629227in}{1.352594in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{1.358736in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.370684in}}%
\pgfpathlineto{\pgfqpoint{1.646545in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{1.652318in}{1.411659in}}%
\pgfpathlineto{\pgfqpoint{1.658091in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{1.532145in}}%
\pgfpathlineto{\pgfqpoint{1.675409in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{1.681182in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{1.686955in}{1.643292in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.663822in}}%
\pgfpathlineto{\pgfqpoint{1.698500in}{1.674591in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{1.679892in}}%
\pgfpathlineto{\pgfqpoint{1.710045in}{1.673498in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{1.642787in}}%
\pgfpathlineto{\pgfqpoint{1.727364in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{1.738909in}{1.397860in}}%
\pgfpathlineto{\pgfqpoint{1.744682in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{1.750455in}{1.322557in}}%
\pgfpathlineto{\pgfqpoint{1.756227in}{1.305140in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{1.773545in}{1.274177in}}%
\pgfpathlineto{\pgfqpoint{1.796636in}{1.221927in}}%
\pgfpathlineto{\pgfqpoint{1.825500in}{1.123485in}}%
\pgfpathlineto{\pgfqpoint{1.831273in}{1.112716in}}%
\pgfpathlineto{\pgfqpoint{1.837045in}{1.107836in}}%
\pgfpathlineto{\pgfqpoint{1.842818in}{1.105985in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{1.107836in}}%
\pgfpathlineto{\pgfqpoint{1.865909in}{1.114398in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{1.130132in}}%
\pgfpathlineto{\pgfqpoint{1.877455in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{1.889000in}{1.236315in}}%
\pgfpathlineto{\pgfqpoint{1.912091in}{1.360166in}}%
\pgfpathlineto{\pgfqpoint{1.940955in}{1.487215in}}%
\pgfpathlineto{\pgfqpoint{1.946727in}{1.504464in}}%
\pgfpathlineto{\pgfqpoint{1.958273in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{1.964045in}{1.523563in}}%
\pgfpathlineto{\pgfqpoint{1.969818in}{1.517842in}}%
\pgfpathlineto{\pgfqpoint{1.975591in}{1.509596in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{1.515486in}}%
\pgfpathlineto{\pgfqpoint{1.987136in}{1.528527in}}%
\pgfpathlineto{\pgfqpoint{2.010227in}{1.565464in}}%
\pgfpathlineto{\pgfqpoint{2.016000in}{1.591379in}}%
\pgfpathlineto{\pgfqpoint{2.021773in}{1.628484in}}%
\pgfpathlineto{\pgfqpoint{2.027545in}{1.653557in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{1.665420in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.672151in}}%
\pgfpathlineto{\pgfqpoint{2.050636in}{1.655071in}}%
\pgfpathlineto{\pgfqpoint{2.056409in}{1.643965in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{1.638833in}}%
\pgfpathlineto{\pgfqpoint{2.067955in}{1.644891in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.672404in}}%
\pgfpathlineto{\pgfqpoint{2.085273in}{1.679556in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{1.681827in}}%
\pgfpathlineto{\pgfqpoint{2.108364in}{1.687296in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.688558in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{1.685782in}}%
\pgfpathlineto{\pgfqpoint{2.131455in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.137227in}{1.696720in}}%
\pgfpathlineto{\pgfqpoint{2.143000in}{1.718680in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.748297in}}%
\pgfpathlineto{\pgfqpoint{2.154545in}{1.766470in}}%
\pgfpathlineto{\pgfqpoint{2.160318in}{1.776819in}}%
\pgfpathlineto{\pgfqpoint{2.200727in}{1.875598in}}%
\pgfpathlineto{\pgfqpoint{2.206500in}{1.891668in}}%
\pgfpathlineto{\pgfqpoint{2.212273in}{1.895455in}}%
\pgfpathlineto{\pgfqpoint{2.218045in}{1.885021in}}%
\pgfpathlineto{\pgfqpoint{2.223818in}{1.867436in}}%
\pgfpathlineto{\pgfqpoint{2.229591in}{1.839166in}}%
\pgfpathlineto{\pgfqpoint{2.235364in}{1.797013in}}%
\pgfpathlineto{\pgfqpoint{2.241136in}{1.742659in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.535511in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{1.254405in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.175735in}}%
\pgfpathlineto{\pgfqpoint{2.298864in}{1.156047in}}%
\pgfpathlineto{\pgfqpoint{2.304636in}{1.143090in}}%
\pgfpathlineto{\pgfqpoint{2.310409in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{2.316182in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{2.321955in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{2.327727in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{2.339273in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{2.345045in}{1.164545in}}%
\pgfpathlineto{\pgfqpoint{2.350818in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{2.356591in}{1.171781in}}%
\pgfpathlineto{\pgfqpoint{2.362364in}{1.176492in}}%
\pgfpathlineto{\pgfqpoint{2.379682in}{1.210316in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{2.391227in}{1.217804in}}%
\pgfpathlineto{\pgfqpoint{2.402773in}{1.209811in}}%
\pgfpathlineto{\pgfqpoint{2.408545in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{2.414318in}{1.216374in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{2.443182in}{1.311450in}}%
\pgfpathlineto{\pgfqpoint{2.448955in}{1.336355in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{1.372282in}}%
\pgfpathlineto{\pgfqpoint{2.466273in}{1.398954in}}%
\pgfpathlineto{\pgfqpoint{2.472045in}{1.416539in}}%
\pgfpathlineto{\pgfqpoint{2.477818in}{1.426299in}}%
\pgfpathlineto{\pgfqpoint{2.483591in}{1.421840in}}%
\pgfpathlineto{\pgfqpoint{2.489364in}{1.386249in}}%
\pgfpathlineto{\pgfqpoint{2.506682in}{1.165134in}}%
\pgfpathlineto{\pgfqpoint{2.512455in}{1.112211in}}%
\pgfpathlineto{\pgfqpoint{2.518227in}{1.080154in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{1.065177in}}%
\pgfpathlineto{\pgfqpoint{2.529773in}{1.063158in}}%
\pgfpathlineto{\pgfqpoint{2.535545in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{1.065093in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{1.125757in}}%
\pgfpathlineto{\pgfqpoint{2.570182in}{1.200556in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{1.221506in}}%
\pgfpathlineto{\pgfqpoint{2.587500in}{1.276281in}}%
\pgfpathlineto{\pgfqpoint{2.599045in}{1.333915in}}%
\pgfpathlineto{\pgfqpoint{2.604818in}{1.359325in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{1.376489in}}%
\pgfpathlineto{\pgfqpoint{2.616364in}{1.386922in}}%
\pgfpathlineto{\pgfqpoint{2.622136in}{1.404087in}}%
\pgfpathlineto{\pgfqpoint{2.633682in}{1.445062in}}%
\pgfpathlineto{\pgfqpoint{2.645227in}{1.462731in}}%
\pgfpathlineto{\pgfqpoint{2.674091in}{1.552759in}}%
\pgfpathlineto{\pgfqpoint{2.691409in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{2.697182in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{2.702955in}{1.576234in}}%
\pgfpathlineto{\pgfqpoint{2.708727in}{1.572195in}}%
\pgfpathlineto{\pgfqpoint{2.714500in}{1.566642in}}%
\pgfpathlineto{\pgfqpoint{2.720273in}{1.564875in}}%
\pgfpathlineto{\pgfqpoint{2.726045in}{1.568493in}}%
\pgfpathlineto{\pgfqpoint{2.731818in}{1.570765in}}%
\pgfpathlineto{\pgfqpoint{2.737591in}{1.571270in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{1.567736in}}%
\pgfpathlineto{\pgfqpoint{2.749136in}{1.560584in}}%
\pgfpathlineto{\pgfqpoint{2.754909in}{1.539802in}}%
\pgfpathlineto{\pgfqpoint{2.760682in}{1.505810in}}%
\pgfpathlineto{\pgfqpoint{2.766455in}{1.464414in}}%
\pgfpathlineto{\pgfqpoint{2.778000in}{1.356969in}}%
\pgfpathlineto{\pgfqpoint{2.783773in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{1.299755in}}%
\pgfpathlineto{\pgfqpoint{2.795318in}{1.282507in}}%
\pgfpathlineto{\pgfqpoint{2.801091in}{1.276028in}}%
\pgfpathlineto{\pgfqpoint{2.806864in}{1.272074in}}%
\pgfpathlineto{\pgfqpoint{2.818409in}{1.260294in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.259369in}}%
\pgfpathlineto{\pgfqpoint{2.829955in}{1.257181in}}%
\pgfpathlineto{\pgfqpoint{2.835727in}{1.257097in}}%
\pgfpathlineto{\pgfqpoint{2.841500in}{1.263576in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{1.272494in}}%
\pgfpathlineto{\pgfqpoint{2.853045in}{1.285704in}}%
\pgfpathlineto{\pgfqpoint{2.858818in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{2.864591in}{1.305897in}}%
\pgfpathlineto{\pgfqpoint{2.876136in}{1.340226in}}%
\pgfpathlineto{\pgfqpoint{2.887682in}{1.390540in}}%
\pgfpathlineto{\pgfqpoint{2.899227in}{1.404423in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{1.404255in}}%
\pgfpathlineto{\pgfqpoint{2.910773in}{1.399375in}}%
\pgfpathlineto{\pgfqpoint{2.916545in}{1.383473in}}%
\pgfpathlineto{\pgfqpoint{2.928091in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{2.933864in}{1.294623in}}%
\pgfpathlineto{\pgfqpoint{2.945409in}{1.245149in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{1.229668in}}%
\pgfpathlineto{\pgfqpoint{2.956955in}{1.220497in}}%
\pgfpathlineto{\pgfqpoint{2.962727in}{1.213934in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{1.212251in}}%
\pgfpathlineto{\pgfqpoint{2.974273in}{1.207287in}}%
\pgfpathlineto{\pgfqpoint{2.980045in}{1.206530in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{1.211073in}}%
\pgfpathlineto{\pgfqpoint{2.991591in}{1.212167in}}%
\pgfpathlineto{\pgfqpoint{2.997364in}{1.209391in}}%
\pgfpathlineto{\pgfqpoint{3.003136in}{1.197190in}}%
\pgfpathlineto{\pgfqpoint{3.008909in}{1.172370in}}%
\pgfpathlineto{\pgfqpoint{3.014682in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{1.144436in}}%
\pgfpathlineto{\pgfqpoint{3.026227in}{1.140145in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{3.049318in}{1.150073in}}%
\pgfpathlineto{\pgfqpoint{3.055091in}{1.160843in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{1.179269in}}%
\pgfpathlineto{\pgfqpoint{3.072409in}{1.229752in}}%
\pgfpathlineto{\pgfqpoint{3.078182in}{1.255919in}}%
\pgfpathlineto{\pgfqpoint{3.089727in}{1.331139in}}%
\pgfpathlineto{\pgfqpoint{3.107045in}{1.461217in}}%
\pgfpathlineto{\pgfqpoint{3.112818in}{1.490497in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{1.509428in}}%
\pgfpathlineto{\pgfqpoint{3.124364in}{1.520198in}}%
\pgfpathlineto{\pgfqpoint{3.130136in}{1.523900in}}%
\pgfpathlineto{\pgfqpoint{3.135909in}{1.532313in}}%
\pgfpathlineto{\pgfqpoint{3.141682in}{1.532650in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{1.536436in}}%
\pgfpathlineto{\pgfqpoint{3.153227in}{1.543504in}}%
\pgfpathlineto{\pgfqpoint{3.159000in}{1.545776in}}%
\pgfpathlineto{\pgfqpoint{3.164773in}{1.550235in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.565548in}}%
\pgfpathlineto{\pgfqpoint{3.176318in}{1.575813in}}%
\pgfpathlineto{\pgfqpoint{3.182091in}{1.575813in}}%
\pgfpathlineto{\pgfqpoint{3.187864in}{1.584479in}}%
\pgfpathlineto{\pgfqpoint{3.193636in}{1.590369in}}%
\pgfpathlineto{\pgfqpoint{3.199409in}{1.589443in}}%
\pgfpathlineto{\pgfqpoint{3.210955in}{1.601643in}}%
\pgfpathlineto{\pgfqpoint{3.216727in}{1.593314in}}%
\pgfpathlineto{\pgfqpoint{3.222500in}{1.595081in}}%
\pgfpathlineto{\pgfqpoint{3.228273in}{1.599961in}}%
\pgfpathlineto{\pgfqpoint{3.234045in}{1.609805in}}%
\pgfpathlineto{\pgfqpoint{3.245591in}{1.637402in}}%
\pgfpathlineto{\pgfqpoint{3.251364in}{1.654482in}}%
\pgfpathlineto{\pgfqpoint{3.257136in}{1.659699in}}%
\pgfpathlineto{\pgfqpoint{3.262909in}{1.661213in}}%
\pgfpathlineto{\pgfqpoint{3.268682in}{1.677200in}}%
\pgfpathlineto{\pgfqpoint{3.274455in}{1.697729in}}%
\pgfpathlineto{\pgfqpoint{3.280227in}{1.709172in}}%
\pgfpathlineto{\pgfqpoint{3.286000in}{1.738452in}}%
\pgfpathlineto{\pgfqpoint{3.291773in}{1.759235in}}%
\pgfpathlineto{\pgfqpoint{3.303318in}{1.766218in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{1.775389in}}%
\pgfpathlineto{\pgfqpoint{3.314864in}{1.776904in}}%
\pgfpathlineto{\pgfqpoint{3.320636in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{3.332182in}{1.848085in}}%
\pgfpathlineto{\pgfqpoint{3.337955in}{1.871223in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.886704in}}%
\pgfpathlineto{\pgfqpoint{3.349500in}{1.891416in}}%
\pgfpathlineto{\pgfqpoint{3.355273in}{1.892846in}}%
\pgfpathlineto{\pgfqpoint{3.361045in}{1.884432in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.860874in}}%
\pgfpathlineto{\pgfqpoint{3.372591in}{1.808876in}}%
\pgfpathlineto{\pgfqpoint{3.378364in}{1.731301in}}%
\pgfpathlineto{\pgfqpoint{3.384136in}{1.675012in}}%
\pgfpathlineto{\pgfqpoint{3.389909in}{1.606271in}}%
\pgfpathlineto{\pgfqpoint{3.395682in}{1.512457in}}%
\pgfpathlineto{\pgfqpoint{3.401455in}{1.458777in}}%
\pgfpathlineto{\pgfqpoint{3.413000in}{1.323819in}}%
\pgfpathlineto{\pgfqpoint{3.418773in}{1.287723in}}%
\pgfpathlineto{\pgfqpoint{3.424545in}{1.260462in}}%
\pgfpathlineto{\pgfqpoint{3.436091in}{1.192395in}}%
\pgfpathlineto{\pgfqpoint{3.441864in}{1.171108in}}%
\pgfpathlineto{\pgfqpoint{3.447636in}{1.140650in}}%
\pgfpathlineto{\pgfqpoint{3.453409in}{1.101104in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{3.470727in}{1.028577in}}%
\pgfpathlineto{\pgfqpoint{3.476500in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{3.482273in}{0.982217in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{3.493818in}{0.971700in}}%
\pgfpathlineto{\pgfqpoint{3.534227in}{0.971868in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{3.551545in}{0.988191in}}%
\pgfpathlineto{\pgfqpoint{3.557318in}{1.005944in}}%
\pgfpathlineto{\pgfqpoint{3.563091in}{1.031186in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{1.065514in}}%
\pgfpathlineto{\pgfqpoint{3.586182in}{1.187683in}}%
\pgfpathlineto{\pgfqpoint{3.591955in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{3.597727in}{1.234127in}}%
\pgfpathlineto{\pgfqpoint{3.615045in}{1.274429in}}%
\pgfpathlineto{\pgfqpoint{3.620818in}{1.300596in}}%
\pgfpathlineto{\pgfqpoint{3.626591in}{1.316583in}}%
\pgfpathlineto{\pgfqpoint{3.643909in}{1.341740in}}%
\pgfpathlineto{\pgfqpoint{3.649682in}{1.352089in}}%
\pgfpathlineto{\pgfqpoint{3.667000in}{1.368160in}}%
\pgfpathlineto{\pgfqpoint{3.672773in}{1.368244in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{1.371441in}}%
\pgfpathlineto{\pgfqpoint{3.695864in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{3.707409in}{1.405012in}}%
\pgfpathlineto{\pgfqpoint{3.713182in}{1.412164in}}%
\pgfpathlineto{\pgfqpoint{3.718955in}{1.416203in}}%
\pgfpathlineto{\pgfqpoint{3.736273in}{1.443632in}}%
\pgfpathlineto{\pgfqpoint{3.742045in}{1.453560in}}%
\pgfpathlineto{\pgfqpoint{3.747818in}{1.473837in}}%
\pgfpathlineto{\pgfqpoint{3.753591in}{1.499584in}}%
\pgfpathlineto{\pgfqpoint{3.759364in}{1.514055in}}%
\pgfpathlineto{\pgfqpoint{3.765136in}{1.532482in}}%
\pgfpathlineto{\pgfqpoint{3.776682in}{1.556798in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{1.565380in}}%
\pgfpathlineto{\pgfqpoint{3.788227in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{3.794000in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{3.799773in}{1.567231in}}%
\pgfpathlineto{\pgfqpoint{3.805545in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{3.811318in}{1.567988in}}%
\pgfpathlineto{\pgfqpoint{3.817091in}{1.581282in}}%
\pgfpathlineto{\pgfqpoint{3.822864in}{1.608206in}}%
\pgfpathlineto{\pgfqpoint{3.828636in}{1.627895in}}%
\pgfpathlineto{\pgfqpoint{3.845955in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{1.729365in}}%
\pgfpathlineto{\pgfqpoint{3.869045in}{1.738537in}}%
\pgfpathlineto{\pgfqpoint{3.874818in}{1.738200in}}%
\pgfpathlineto{\pgfqpoint{3.880591in}{1.718512in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.664158in}}%
\pgfpathlineto{\pgfqpoint{3.909455in}{1.335430in}}%
\pgfpathlineto{\pgfqpoint{3.921000in}{1.148559in}}%
\pgfpathlineto{\pgfqpoint{3.926773in}{1.078219in}}%
\pgfpathlineto{\pgfqpoint{3.932545in}{1.036823in}}%
\pgfpathlineto{\pgfqpoint{3.938318in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{3.949864in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{3.955636in}{0.975991in}}%
\pgfpathlineto{\pgfqpoint{3.961409in}{0.974476in}}%
\pgfpathlineto{\pgfqpoint{3.972955in}{0.973719in}}%
\pgfpathlineto{\pgfqpoint{3.978727in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{4.001818in}{1.009310in}}%
\pgfpathlineto{\pgfqpoint{4.007591in}{1.025717in}}%
\pgfpathlineto{\pgfqpoint{4.013364in}{1.053314in}}%
\pgfpathlineto{\pgfqpoint{4.019136in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{1.096393in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{1.105648in}}%
\pgfpathlineto{\pgfqpoint{4.059545in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{4.076864in}{1.200893in}}%
\pgfpathlineto{\pgfqpoint{4.094182in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{4.099955in}{1.311787in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{1.323146in}}%
\pgfpathlineto{\pgfqpoint{4.111500in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{4.117273in}{1.349733in}}%
\pgfpathlineto{\pgfqpoint{4.134591in}{1.381285in}}%
\pgfpathlineto{\pgfqpoint{4.146136in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{4.151909in}{1.384735in}}%
\pgfpathlineto{\pgfqpoint{4.157682in}{1.382295in}}%
\pgfpathlineto{\pgfqpoint{4.163455in}{1.368749in}}%
\pgfpathlineto{\pgfqpoint{4.169227in}{1.344180in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{1.326090in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{1.277879in}}%
\pgfpathlineto{\pgfqpoint{4.192318in}{1.252049in}}%
\pgfpathlineto{\pgfqpoint{4.198091in}{1.232444in}}%
\pgfpathlineto{\pgfqpoint{4.203864in}{1.219908in}}%
\pgfpathlineto{\pgfqpoint{4.209636in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{4.215409in}{1.229331in}}%
\pgfpathlineto{\pgfqpoint{4.226955in}{1.298409in}}%
\pgfpathlineto{\pgfqpoint{4.232727in}{1.339132in}}%
\pgfpathlineto{\pgfqpoint{4.244273in}{1.432778in}}%
\pgfpathlineto{\pgfqpoint{4.255818in}{1.488898in}}%
\pgfpathlineto{\pgfqpoint{4.261591in}{1.509260in}}%
\pgfpathlineto{\pgfqpoint{4.267364in}{1.517505in}}%
\pgfpathlineto{\pgfqpoint{4.273136in}{1.529200in}}%
\pgfpathlineto{\pgfqpoint{4.278909in}{1.544598in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{4.290455in}{1.555788in}}%
\pgfpathlineto{\pgfqpoint{4.296227in}{1.548720in}}%
\pgfpathlineto{\pgfqpoint{4.307773in}{1.552591in}}%
\pgfpathlineto{\pgfqpoint{4.313545in}{1.542747in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{1.544850in}}%
\pgfpathlineto{\pgfqpoint{4.325091in}{1.541485in}}%
\pgfpathlineto{\pgfqpoint{4.330864in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{4.336636in}{1.541485in}}%
\pgfpathlineto{\pgfqpoint{4.342409in}{1.548552in}}%
\pgfpathlineto{\pgfqpoint{4.353955in}{1.552002in}}%
\pgfpathlineto{\pgfqpoint{4.359727in}{1.557050in}}%
\pgfpathlineto{\pgfqpoint{4.365500in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{4.371273in}{1.556125in}}%
\pgfpathlineto{\pgfqpoint{4.382818in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{4.388591in}{1.586330in}}%
\pgfpathlineto{\pgfqpoint{4.394364in}{1.598278in}}%
\pgfpathlineto{\pgfqpoint{4.400136in}{1.590453in}}%
\pgfpathlineto{\pgfqpoint{4.405909in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{4.417455in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{4.423227in}{1.492348in}}%
\pgfpathlineto{\pgfqpoint{4.429000in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{4.434773in}{1.408125in}}%
\pgfpathlineto{\pgfqpoint{4.457864in}{1.132067in}}%
\pgfpathlineto{\pgfqpoint{4.463636in}{1.100852in}}%
\pgfpathlineto{\pgfqpoint{4.469409in}{1.085791in}}%
\pgfpathlineto{\pgfqpoint{4.475182in}{1.078303in}}%
\pgfpathlineto{\pgfqpoint{4.480955in}{1.079229in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{4.492500in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{4.498273in}{1.154953in}}%
\pgfpathlineto{\pgfqpoint{4.521364in}{1.413931in}}%
\pgfpathlineto{\pgfqpoint{4.527136in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{4.532909in}{1.465255in}}%
\pgfpathlineto{\pgfqpoint{4.538682in}{1.476025in}}%
\pgfpathlineto{\pgfqpoint{4.544455in}{1.494367in}}%
\pgfpathlineto{\pgfqpoint{4.550227in}{1.506315in}}%
\pgfpathlineto{\pgfqpoint{4.556000in}{1.511700in}}%
\pgfpathlineto{\pgfqpoint{4.561773in}{1.504295in}}%
\pgfpathlineto{\pgfqpoint{4.567545in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{4.573318in}{1.417633in}}%
\pgfpathlineto{\pgfqpoint{4.590636in}{1.187767in}}%
\pgfpathlineto{\pgfqpoint{4.596409in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{4.602182in}{1.113052in}}%
\pgfpathlineto{\pgfqpoint{4.607955in}{1.097318in}}%
\pgfpathlineto{\pgfqpoint{4.613727in}{1.093784in}}%
\pgfpathlineto{\pgfqpoint{4.625273in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{4.631045in}{1.093784in}}%
\pgfpathlineto{\pgfqpoint{4.636818in}{1.096561in}}%
\pgfpathlineto{\pgfqpoint{4.648364in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{4.659909in}{1.129964in}}%
\pgfpathlineto{\pgfqpoint{4.665682in}{1.133750in}}%
\pgfpathlineto{\pgfqpoint{4.677227in}{1.125757in}}%
\pgfpathlineto{\pgfqpoint{4.688773in}{1.105311in}}%
\pgfpathlineto{\pgfqpoint{4.694545in}{1.102535in}}%
\pgfpathlineto{\pgfqpoint{4.706091in}{1.109771in}}%
\pgfpathlineto{\pgfqpoint{4.711864in}{1.116586in}}%
\pgfpathlineto{\pgfqpoint{4.717636in}{1.128029in}}%
\pgfpathlineto{\pgfqpoint{4.729182in}{1.143005in}}%
\pgfpathlineto{\pgfqpoint{4.734955in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{4.740727in}{1.187767in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{1.325165in}}%
\pgfpathlineto{\pgfqpoint{4.758045in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{4.769591in}{1.545860in}}%
\pgfpathlineto{\pgfqpoint{4.775364in}{1.599792in}}%
\pgfpathlineto{\pgfqpoint{4.781136in}{1.622678in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{1.623688in}}%
\pgfpathlineto{\pgfqpoint{4.792682in}{1.618892in}}%
\pgfpathlineto{\pgfqpoint{4.804227in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{4.810000in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{4.827318in}{1.531640in}}%
\pgfpathlineto{\pgfqpoint{4.838864in}{1.489571in}}%
\pgfpathlineto{\pgfqpoint{4.844636in}{1.477624in}}%
\pgfpathlineto{\pgfqpoint{4.850409in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{4.861955in}{1.503117in}}%
\pgfpathlineto{\pgfqpoint{4.867727in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{4.873500in}{1.519188in}}%
\pgfpathlineto{\pgfqpoint{4.879273in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{4.885045in}{1.533744in}}%
\pgfpathlineto{\pgfqpoint{4.902364in}{1.624361in}}%
\pgfpathlineto{\pgfqpoint{4.908136in}{1.651117in}}%
\pgfpathlineto{\pgfqpoint{4.913909in}{1.666009in}}%
\pgfpathlineto{\pgfqpoint{4.931227in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{4.937000in}{1.718091in}}%
\pgfpathlineto{\pgfqpoint{4.942773in}{1.727010in}}%
\pgfpathlineto{\pgfqpoint{4.948545in}{1.720447in}}%
\pgfpathlineto{\pgfqpoint{4.954318in}{1.719437in}}%
\pgfpathlineto{\pgfqpoint{4.960091in}{1.710687in}}%
\pgfpathlineto{\pgfqpoint{4.965864in}{1.695878in}}%
\pgfpathlineto{\pgfqpoint{4.977409in}{1.698318in}}%
\pgfpathlineto{\pgfqpoint{4.983182in}{1.694953in}}%
\pgfpathlineto{\pgfqpoint{4.988955in}{1.696888in}}%
\pgfpathlineto{\pgfqpoint{4.994727in}{1.709425in}}%
\pgfpathlineto{\pgfqpoint{5.006273in}{1.726757in}}%
\pgfpathlineto{\pgfqpoint{5.012045in}{1.745772in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{1.759319in}}%
\pgfpathlineto{\pgfqpoint{5.023591in}{1.769331in}}%
\pgfpathlineto{\pgfqpoint{5.035136in}{1.809802in}}%
\pgfpathlineto{\pgfqpoint{5.046682in}{1.830247in}}%
\pgfpathlineto{\pgfqpoint{5.052455in}{1.829658in}}%
\pgfpathlineto{\pgfqpoint{5.064000in}{1.814429in}}%
\pgfpathlineto{\pgfqpoint{5.069773in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{5.075545in}{1.725832in}}%
\pgfpathlineto{\pgfqpoint{5.081318in}{1.628568in}}%
\pgfpathlineto{\pgfqpoint{5.092864in}{1.357726in}}%
\pgfpathlineto{\pgfqpoint{5.110182in}{1.152681in}}%
\pgfpathlineto{\pgfqpoint{5.121727in}{1.018733in}}%
\pgfpathlineto{\pgfqpoint{5.127500in}{0.977589in}}%
\pgfpathlineto{\pgfqpoint{5.133273in}{0.971111in}}%
\pgfpathlineto{\pgfqpoint{5.156364in}{0.971532in}}%
\pgfpathlineto{\pgfqpoint{5.162136in}{0.976580in}}%
\pgfpathlineto{\pgfqpoint{5.173682in}{0.994081in}}%
\pgfpathlineto{\pgfqpoint{5.179455in}{1.020163in}}%
\pgfpathlineto{\pgfqpoint{5.191000in}{1.121129in}}%
\pgfpathlineto{\pgfqpoint{5.208318in}{1.281749in}}%
\pgfpathlineto{\pgfqpoint{5.214091in}{1.318770in}}%
\pgfpathlineto{\pgfqpoint{5.219864in}{1.339637in}}%
\pgfpathlineto{\pgfqpoint{5.225636in}{1.343928in}}%
\pgfpathlineto{\pgfqpoint{5.231409in}{1.330718in}}%
\pgfpathlineto{\pgfqpoint{5.242955in}{1.266016in}}%
\pgfpathlineto{\pgfqpoint{5.248727in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{5.254500in}{1.229415in}}%
\pgfpathlineto{\pgfqpoint{5.260273in}{1.223021in}}%
\pgfpathlineto{\pgfqpoint{5.271818in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{5.277591in}{1.195255in}}%
\pgfpathlineto{\pgfqpoint{5.289136in}{1.183055in}}%
\pgfpathlineto{\pgfqpoint{5.294909in}{1.182382in}}%
\pgfpathlineto{\pgfqpoint{5.300682in}{1.182971in}}%
\pgfpathlineto{\pgfqpoint{5.306455in}{1.187851in}}%
\pgfpathlineto{\pgfqpoint{5.312227in}{1.201902in}}%
\pgfpathlineto{\pgfqpoint{5.318000in}{1.221002in}}%
\pgfpathlineto{\pgfqpoint{5.323773in}{1.234969in}}%
\pgfpathlineto{\pgfqpoint{5.341091in}{1.269381in}}%
\pgfpathlineto{\pgfqpoint{5.346864in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{5.352636in}{1.267278in}}%
\pgfpathlineto{\pgfqpoint{5.358409in}{1.254068in}}%
\pgfpathlineto{\pgfqpoint{5.369955in}{1.215280in}}%
\pgfpathlineto{\pgfqpoint{5.375727in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{5.381500in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{1.210484in}}%
\pgfpathlineto{\pgfqpoint{5.393045in}{1.222684in}}%
\pgfpathlineto{\pgfqpoint{5.404591in}{1.258191in}}%
\pgfpathlineto{\pgfqpoint{5.410364in}{1.268456in}}%
\pgfpathlineto{\pgfqpoint{5.416136in}{1.287218in}}%
\pgfpathlineto{\pgfqpoint{5.433455in}{1.400637in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{1.482840in}}%
\pgfpathlineto{\pgfqpoint{5.462318in}{1.570007in}}%
\pgfpathlineto{\pgfqpoint{5.468091in}{1.577327in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{5.479636in}{1.587424in}}%
\pgfpathlineto{\pgfqpoint{5.485409in}{1.594408in}}%
\pgfpathlineto{\pgfqpoint{5.491182in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{5.496955in}{1.598278in}}%
\pgfpathlineto{\pgfqpoint{5.502727in}{1.588097in}}%
\pgfpathlineto{\pgfqpoint{5.508500in}{1.570428in}}%
\pgfpathlineto{\pgfqpoint{5.514273in}{1.558312in}}%
\pgfpathlineto{\pgfqpoint{5.525818in}{1.523647in}}%
\pgfpathlineto{\pgfqpoint{5.531591in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{5.537364in}{1.507661in}}%
\pgfpathlineto{\pgfqpoint{5.543136in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{1.495797in}}%
\pgfpathlineto{\pgfqpoint{5.554682in}{1.493946in}}%
\pgfpathlineto{\pgfqpoint{5.560455in}{1.494872in}}%
\pgfpathlineto{\pgfqpoint{5.566227in}{1.500930in}}%
\pgfpathlineto{\pgfqpoint{5.572000in}{1.503202in}}%
\pgfpathlineto{\pgfqpoint{5.577773in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{5.583545in}{1.495293in}}%
\pgfpathlineto{\pgfqpoint{5.589318in}{1.500846in}}%
\pgfpathlineto{\pgfqpoint{5.600864in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{5.606636in}{1.532145in}}%
\pgfpathlineto{\pgfqpoint{5.618182in}{1.552338in}}%
\pgfpathlineto{\pgfqpoint{5.623955in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{5.629727in}{1.562603in}}%
\pgfpathlineto{\pgfqpoint{5.641273in}{1.580272in}}%
\pgfpathlineto{\pgfqpoint{5.647045in}{1.597184in}}%
\pgfpathlineto{\pgfqpoint{5.658591in}{1.621837in}}%
\pgfpathlineto{\pgfqpoint{5.670136in}{1.644638in}}%
\pgfpathlineto{\pgfqpoint{5.681682in}{1.689316in}}%
\pgfpathlineto{\pgfqpoint{5.699000in}{1.754859in}}%
\pgfpathlineto{\pgfqpoint{5.710545in}{1.787169in}}%
\pgfpathlineto{\pgfqpoint{5.716318in}{1.804501in}}%
\pgfpathlineto{\pgfqpoint{5.727864in}{1.826461in}}%
\pgfpathlineto{\pgfqpoint{5.733636in}{1.834454in}}%
\pgfpathlineto{\pgfqpoint{5.739409in}{1.838998in}}%
\pgfpathlineto{\pgfqpoint{5.745182in}{1.828985in}}%
\pgfpathlineto{\pgfqpoint{5.750955in}{1.792722in}}%
\pgfpathlineto{\pgfqpoint{5.756727in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{5.768273in}{1.547206in}}%
\pgfpathlineto{\pgfqpoint{5.785591in}{1.217215in}}%
\pgfpathlineto{\pgfqpoint{5.791364in}{1.147465in}}%
\pgfpathlineto{\pgfqpoint{5.797136in}{1.094878in}}%
\pgfpathlineto{\pgfqpoint{5.802909in}{1.062064in}}%
\pgfpathlineto{\pgfqpoint{5.814455in}{1.025043in}}%
\pgfpathlineto{\pgfqpoint{5.820227in}{1.008636in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{0.992987in}}%
\pgfpathlineto{\pgfqpoint{5.843318in}{0.982385in}}%
\pgfpathlineto{\pgfqpoint{5.849091in}{0.979469in}}%
\pgfpathlineto{\pgfqpoint{5.849091in}{0.979469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{5.080000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230909in}{1.509070in}}%
\pgfpathlineto{\pgfqpoint{1.242455in}{1.533844in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.542609in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.546416in}}%
\pgfpathlineto{\pgfqpoint{1.259773in}{1.543773in}}%
\pgfpathlineto{\pgfqpoint{1.265545in}{1.533783in}}%
\pgfpathlineto{\pgfqpoint{1.271318in}{1.516069in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.490986in}}%
\pgfpathlineto{\pgfqpoint{1.288636in}{1.423595in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{1.275325in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{1.248394in}}%
\pgfpathlineto{\pgfqpoint{1.323273in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{1.329045in}{1.218125in}}%
\pgfpathlineto{\pgfqpoint{1.334818in}{1.215862in}}%
\pgfpathlineto{\pgfqpoint{1.340591in}{1.221852in}}%
\pgfpathlineto{\pgfqpoint{1.346364in}{1.235069in}}%
\pgfpathlineto{\pgfqpoint{1.352136in}{1.253820in}}%
\pgfpathlineto{\pgfqpoint{1.381000in}{1.364348in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{1.378090in}}%
\pgfpathlineto{\pgfqpoint{1.392545in}{1.386982in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{1.392462in}}%
\pgfpathlineto{\pgfqpoint{1.421409in}{1.389487in}}%
\pgfpathlineto{\pgfqpoint{1.427182in}{1.392454in}}%
\pgfpathlineto{\pgfqpoint{1.432955in}{1.400155in}}%
\pgfpathlineto{\pgfqpoint{1.438727in}{1.413511in}}%
\pgfpathlineto{\pgfqpoint{1.444500in}{1.432880in}}%
\pgfpathlineto{\pgfqpoint{1.456045in}{1.487411in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.479136in}{1.609365in}}%
\pgfpathlineto{\pgfqpoint{1.484909in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.490682in}{1.638383in}}%
\pgfpathlineto{\pgfqpoint{1.496455in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{1.628659in}}%
\pgfpathlineto{\pgfqpoint{1.508000in}{1.610180in}}%
\pgfpathlineto{\pgfqpoint{1.531091in}{1.509140in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{1.494253in}}%
\pgfpathlineto{\pgfqpoint{1.542636in}{1.486591in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{1.565727in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{1.571500in}{1.478177in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{1.465086in}}%
\pgfpathlineto{\pgfqpoint{1.583045in}{1.445406in}}%
\pgfpathlineto{\pgfqpoint{1.594591in}{1.389501in}}%
\pgfpathlineto{\pgfqpoint{1.611909in}{1.291491in}}%
\pgfpathlineto{\pgfqpoint{1.617682in}{1.264218in}}%
\pgfpathlineto{\pgfqpoint{1.623455in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{1.629227in}{1.229954in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{1.225220in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.646545in}{1.241245in}}%
\pgfpathlineto{\pgfqpoint{1.652318in}{1.260165in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{1.310838in}}%
\pgfpathlineto{\pgfqpoint{1.675409in}{1.363356in}}%
\pgfpathlineto{\pgfqpoint{1.681182in}{1.384645in}}%
\pgfpathlineto{\pgfqpoint{1.686955in}{1.400081in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{1.698500in}{1.409150in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{1.402237in}}%
\pgfpathlineto{\pgfqpoint{1.710045in}{1.388414in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{1.368778in}}%
\pgfpathlineto{\pgfqpoint{1.727364in}{1.318899in}}%
\pgfpathlineto{\pgfqpoint{1.738909in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{1.750455in}{1.225347in}}%
\pgfpathlineto{\pgfqpoint{1.756227in}{1.210899in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{1.201006in}}%
\pgfpathlineto{\pgfqpoint{1.767773in}{1.195306in}}%
\pgfpathlineto{\pgfqpoint{1.773545in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.779318in}{1.193135in}}%
\pgfpathlineto{\pgfqpoint{1.790864in}{1.195308in}}%
\pgfpathlineto{\pgfqpoint{1.796636in}{1.194703in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.191508in}}%
\pgfpathlineto{\pgfqpoint{1.808182in}{1.184816in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.174275in}}%
\pgfpathlineto{\pgfqpoint{1.819727in}{1.159862in}}%
\pgfpathlineto{\pgfqpoint{1.831273in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{1.848591in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{1.854364in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.865909in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{1.877455in}{1.043892in}}%
\pgfpathlineto{\pgfqpoint{1.883227in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{1.889000in}{1.089851in}}%
\pgfpathlineto{\pgfqpoint{1.900545in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.923636in}{1.319552in}}%
\pgfpathlineto{\pgfqpoint{1.935182in}{1.378178in}}%
\pgfpathlineto{\pgfqpoint{1.940955in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{1.946727in}{1.410458in}}%
\pgfpathlineto{\pgfqpoint{1.952500in}{1.416478in}}%
\pgfpathlineto{\pgfqpoint{1.958273in}{1.416645in}}%
\pgfpathlineto{\pgfqpoint{1.964045in}{1.412198in}}%
\pgfpathlineto{\pgfqpoint{1.975591in}{1.395397in}}%
\pgfpathlineto{\pgfqpoint{1.987136in}{1.379105in}}%
\pgfpathlineto{\pgfqpoint{1.992909in}{1.374728in}}%
\pgfpathlineto{\pgfqpoint{1.998682in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{2.004455in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{2.010227in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{2.016000in}{1.399129in}}%
\pgfpathlineto{\pgfqpoint{2.027545in}{1.433494in}}%
\pgfpathlineto{\pgfqpoint{2.044864in}{1.491261in}}%
\pgfpathlineto{\pgfqpoint{2.056409in}{1.520474in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{2.067955in}{1.535340in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.535607in}}%
\pgfpathlineto{\pgfqpoint{2.085273in}{1.531442in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{2.119909in}{1.500374in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{1.500853in}}%
\pgfpathlineto{\pgfqpoint{2.131455in}{1.504010in}}%
\pgfpathlineto{\pgfqpoint{2.137227in}{1.509761in}}%
\pgfpathlineto{\pgfqpoint{2.143000in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{2.154545in}{1.541464in}}%
\pgfpathlineto{\pgfqpoint{2.166091in}{1.571992in}}%
\pgfpathlineto{\pgfqpoint{2.183409in}{1.620671in}}%
\pgfpathlineto{\pgfqpoint{2.189182in}{1.633941in}}%
\pgfpathlineto{\pgfqpoint{2.194955in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{2.200727in}{1.648794in}}%
\pgfpathlineto{\pgfqpoint{2.206500in}{1.648013in}}%
\pgfpathlineto{\pgfqpoint{2.212273in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{2.218045in}{1.625154in}}%
\pgfpathlineto{\pgfqpoint{2.223818in}{1.602107in}}%
\pgfpathlineto{\pgfqpoint{2.229591in}{1.571344in}}%
\pgfpathlineto{\pgfqpoint{2.241136in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{2.270000in}{1.235248in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.103734in}}%
\pgfpathlineto{\pgfqpoint{2.298864in}{1.091312in}}%
\pgfpathlineto{\pgfqpoint{2.304636in}{1.087218in}}%
\pgfpathlineto{\pgfqpoint{2.310409in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316182in}{1.099964in}}%
\pgfpathlineto{\pgfqpoint{2.327727in}{1.130859in}}%
\pgfpathlineto{\pgfqpoint{2.339273in}{1.165593in}}%
\pgfpathlineto{\pgfqpoint{2.345045in}{1.180369in}}%
\pgfpathlineto{\pgfqpoint{2.350818in}{1.191694in}}%
\pgfpathlineto{\pgfqpoint{2.356591in}{1.198969in}}%
\pgfpathlineto{\pgfqpoint{2.362364in}{1.202124in}}%
\pgfpathlineto{\pgfqpoint{2.368136in}{1.201375in}}%
\pgfpathlineto{\pgfqpoint{2.373909in}{1.197567in}}%
\pgfpathlineto{\pgfqpoint{2.391227in}{1.180014in}}%
\pgfpathlineto{\pgfqpoint{2.397000in}{1.176740in}}%
\pgfpathlineto{\pgfqpoint{2.402773in}{1.176856in}}%
\pgfpathlineto{\pgfqpoint{2.408545in}{1.181118in}}%
\pgfpathlineto{\pgfqpoint{2.414318in}{1.189892in}}%
\pgfpathlineto{\pgfqpoint{2.420091in}{1.203158in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{1.240276in}}%
\pgfpathlineto{\pgfqpoint{2.448955in}{1.303164in}}%
\pgfpathlineto{\pgfqpoint{2.454727in}{1.319640in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{2.466273in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{2.472045in}{1.336418in}}%
\pgfpathlineto{\pgfqpoint{2.477818in}{1.328824in}}%
\pgfpathlineto{\pgfqpoint{2.483591in}{1.314768in}}%
\pgfpathlineto{\pgfqpoint{2.489364in}{1.294839in}}%
\pgfpathlineto{\pgfqpoint{2.500909in}{1.243164in}}%
\pgfpathlineto{\pgfqpoint{2.518227in}{1.162506in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{1.142461in}}%
\pgfpathlineto{\pgfqpoint{2.529773in}{1.128591in}}%
\pgfpathlineto{\pgfqpoint{2.535545in}{1.122056in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{1.123715in}}%
\pgfpathlineto{\pgfqpoint{2.547091in}{1.133652in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{1.151726in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{1.177342in}}%
\pgfpathlineto{\pgfqpoint{2.570182in}{1.245962in}}%
\pgfpathlineto{\pgfqpoint{2.599045in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{1.506366in}}%
\pgfpathlineto{\pgfqpoint{2.622136in}{1.549525in}}%
\pgfpathlineto{\pgfqpoint{2.633682in}{1.578497in}}%
\pgfpathlineto{\pgfqpoint{2.656773in}{1.625470in}}%
\pgfpathlineto{\pgfqpoint{2.668318in}{1.656693in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{1.714533in}}%
\pgfpathlineto{\pgfqpoint{2.697182in}{1.751515in}}%
\pgfpathlineto{\pgfqpoint{2.702955in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{2.708727in}{1.777158in}}%
\pgfpathlineto{\pgfqpoint{2.714500in}{1.783400in}}%
\pgfpathlineto{\pgfqpoint{2.720273in}{1.784376in}}%
\pgfpathlineto{\pgfqpoint{2.726045in}{1.779776in}}%
\pgfpathlineto{\pgfqpoint{2.731818in}{1.769607in}}%
\pgfpathlineto{\pgfqpoint{2.737591in}{1.754131in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{1.733671in}}%
\pgfpathlineto{\pgfqpoint{2.754909in}{1.680744in}}%
\pgfpathlineto{\pgfqpoint{2.772227in}{1.582451in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{1.482085in}}%
\pgfpathlineto{\pgfqpoint{2.801091in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{2.806864in}{1.405442in}}%
\pgfpathlineto{\pgfqpoint{2.812636in}{1.389729in}}%
\pgfpathlineto{\pgfqpoint{2.818409in}{1.380325in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{2.829955in}{1.381840in}}%
\pgfpathlineto{\pgfqpoint{2.835727in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{2.841500in}{1.409328in}}%
\pgfpathlineto{\pgfqpoint{2.853045in}{1.455776in}}%
\pgfpathlineto{\pgfqpoint{2.870364in}{1.531963in}}%
\pgfpathlineto{\pgfqpoint{2.876136in}{1.551365in}}%
\pgfpathlineto{\pgfqpoint{2.881909in}{1.564867in}}%
\pgfpathlineto{\pgfqpoint{2.887682in}{1.571215in}}%
\pgfpathlineto{\pgfqpoint{2.893455in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{2.899227in}{1.559946in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{1.542570in}}%
\pgfpathlineto{\pgfqpoint{2.910773in}{1.518297in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{2.939636in}{1.351185in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{1.296277in}}%
\pgfpathlineto{\pgfqpoint{2.956955in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{2.962727in}{1.262496in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{1.253723in}}%
\pgfpathlineto{\pgfqpoint{2.974273in}{1.249493in}}%
\pgfpathlineto{\pgfqpoint{2.980045in}{1.248759in}}%
\pgfpathlineto{\pgfqpoint{2.997364in}{1.253453in}}%
\pgfpathlineto{\pgfqpoint{3.003136in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{3.008909in}{1.249171in}}%
\pgfpathlineto{\pgfqpoint{3.014682in}{1.242153in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{1.231670in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{1.202497in}}%
\pgfpathlineto{\pgfqpoint{3.043545in}{1.170323in}}%
\pgfpathlineto{\pgfqpoint{3.049318in}{1.157055in}}%
\pgfpathlineto{\pgfqpoint{3.055091in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{1.145019in}}%
\pgfpathlineto{\pgfqpoint{3.066636in}{1.148985in}}%
\pgfpathlineto{\pgfqpoint{3.072409in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{3.078182in}{1.181122in}}%
\pgfpathlineto{\pgfqpoint{3.083955in}{1.209197in}}%
\pgfpathlineto{\pgfqpoint{3.095500in}{1.284760in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{1.459820in}}%
\pgfpathlineto{\pgfqpoint{3.124364in}{1.495452in}}%
\pgfpathlineto{\pgfqpoint{3.130136in}{1.524085in}}%
\pgfpathlineto{\pgfqpoint{3.135909in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{3.141682in}{1.556663in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{1.560396in}}%
\pgfpathlineto{\pgfqpoint{3.153227in}{1.556599in}}%
\pgfpathlineto{\pgfqpoint{3.159000in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.515731in}}%
\pgfpathlineto{\pgfqpoint{3.182091in}{1.482791in}}%
\pgfpathlineto{\pgfqpoint{3.187864in}{1.469876in}}%
\pgfpathlineto{\pgfqpoint{3.193636in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{3.199409in}{1.457017in}}%
\pgfpathlineto{\pgfqpoint{3.205182in}{1.457720in}}%
\pgfpathlineto{\pgfqpoint{3.210955in}{1.462868in}}%
\pgfpathlineto{\pgfqpoint{3.216727in}{1.471578in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{1.515217in}}%
\pgfpathlineto{\pgfqpoint{3.245591in}{1.521397in}}%
\pgfpathlineto{\pgfqpoint{3.251364in}{1.523736in}}%
\pgfpathlineto{\pgfqpoint{3.257136in}{1.522039in}}%
\pgfpathlineto{\pgfqpoint{3.262909in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.280227in}{1.493104in}}%
\pgfpathlineto{\pgfqpoint{3.286000in}{1.489480in}}%
\pgfpathlineto{\pgfqpoint{3.291773in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{3.297545in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{3.303318in}{1.521927in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{1.550536in}}%
\pgfpathlineto{\pgfqpoint{3.320636in}{1.628634in}}%
\pgfpathlineto{\pgfqpoint{3.332182in}{1.712911in}}%
\pgfpathlineto{\pgfqpoint{3.337955in}{1.747874in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.773698in}}%
\pgfpathlineto{\pgfqpoint{3.349500in}{1.788464in}}%
\pgfpathlineto{\pgfqpoint{3.355273in}{1.791490in}}%
\pgfpathlineto{\pgfqpoint{3.361045in}{1.783424in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.765792in}}%
\pgfpathlineto{\pgfqpoint{3.378364in}{1.711042in}}%
\pgfpathlineto{\pgfqpoint{3.395682in}{1.617422in}}%
\pgfpathlineto{\pgfqpoint{3.407227in}{1.567413in}}%
\pgfpathlineto{\pgfqpoint{3.418773in}{1.531003in}}%
\pgfpathlineto{\pgfqpoint{3.441864in}{1.469261in}}%
\pgfpathlineto{\pgfqpoint{3.453409in}{1.425022in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.366302in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{1.232554in}}%
\pgfpathlineto{\pgfqpoint{3.493818in}{1.205648in}}%
\pgfpathlineto{\pgfqpoint{3.499591in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{1.172988in}}%
\pgfpathlineto{\pgfqpoint{3.511136in}{1.169968in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.176944in}}%
\pgfpathlineto{\pgfqpoint{3.522682in}{1.193758in}}%
\pgfpathlineto{\pgfqpoint{3.528455in}{1.219699in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{3.563091in}{1.462489in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{1.495604in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.521698in}}%
\pgfpathlineto{\pgfqpoint{3.580409in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{3.586182in}{1.550609in}}%
\pgfpathlineto{\pgfqpoint{3.591955in}{1.554236in}}%
\pgfpathlineto{\pgfqpoint{3.597727in}{1.552187in}}%
\pgfpathlineto{\pgfqpoint{3.603500in}{1.546214in}}%
\pgfpathlineto{\pgfqpoint{3.620818in}{1.523819in}}%
\pgfpathlineto{\pgfqpoint{3.626591in}{1.520357in}}%
\pgfpathlineto{\pgfqpoint{3.632364in}{1.520696in}}%
\pgfpathlineto{\pgfqpoint{3.638136in}{1.524952in}}%
\pgfpathlineto{\pgfqpoint{3.643909in}{1.532387in}}%
\pgfpathlineto{\pgfqpoint{3.661227in}{1.559582in}}%
\pgfpathlineto{\pgfqpoint{3.667000in}{1.562830in}}%
\pgfpathlineto{\pgfqpoint{3.672773in}{1.559050in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{1.523307in}}%
\pgfpathlineto{\pgfqpoint{3.690091in}{1.490933in}}%
\pgfpathlineto{\pgfqpoint{3.707409in}{1.376109in}}%
\pgfpathlineto{\pgfqpoint{3.713182in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{3.718955in}{1.329673in}}%
\pgfpathlineto{\pgfqpoint{3.724727in}{1.321137in}}%
\pgfpathlineto{\pgfqpoint{3.730500in}{1.320788in}}%
\pgfpathlineto{\pgfqpoint{3.736273in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{3.759364in}{1.366333in}}%
\pgfpathlineto{\pgfqpoint{3.765136in}{1.371245in}}%
\pgfpathlineto{\pgfqpoint{3.770909in}{1.372316in}}%
\pgfpathlineto{\pgfqpoint{3.776682in}{1.369886in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{1.364712in}}%
\pgfpathlineto{\pgfqpoint{3.799773in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{3.805545in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{3.811318in}{1.344363in}}%
\pgfpathlineto{\pgfqpoint{3.817091in}{1.350501in}}%
\pgfpathlineto{\pgfqpoint{3.822864in}{1.361598in}}%
\pgfpathlineto{\pgfqpoint{3.828636in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{3.857500in}{1.469954in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{1.477852in}}%
\pgfpathlineto{\pgfqpoint{3.869045in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{3.874818in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{3.880591in}{1.450976in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.423661in}}%
\pgfpathlineto{\pgfqpoint{3.897909in}{1.345020in}}%
\pgfpathlineto{\pgfqpoint{3.932545in}{1.056941in}}%
\pgfpathlineto{\pgfqpoint{3.938318in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{3.944091in}{1.000294in}}%
\pgfpathlineto{\pgfqpoint{3.949864in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{3.955636in}{0.980778in}}%
\pgfpathlineto{\pgfqpoint{3.961409in}{0.984897in}}%
\pgfpathlineto{\pgfqpoint{3.967182in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.972955in}{1.015957in}}%
\pgfpathlineto{\pgfqpoint{3.984500in}{1.067079in}}%
\pgfpathlineto{\pgfqpoint{4.001818in}{1.149525in}}%
\pgfpathlineto{\pgfqpoint{4.013364in}{1.191176in}}%
\pgfpathlineto{\pgfqpoint{4.019136in}{1.205934in}}%
\pgfpathlineto{\pgfqpoint{4.024909in}{1.216626in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{1.223940in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{4.053773in}{1.240524in}}%
\pgfpathlineto{\pgfqpoint{4.059545in}{1.247095in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{1.256329in}}%
\pgfpathlineto{\pgfqpoint{4.071091in}{1.268419in}}%
\pgfpathlineto{\pgfqpoint{4.082636in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{4.099955in}{1.354905in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{1.369796in}}%
\pgfpathlineto{\pgfqpoint{4.111500in}{1.380981in}}%
\pgfpathlineto{\pgfqpoint{4.117273in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{4.123045in}{1.388024in}}%
\pgfpathlineto{\pgfqpoint{4.128818in}{1.382740in}}%
\pgfpathlineto{\pgfqpoint{4.134591in}{1.371531in}}%
\pgfpathlineto{\pgfqpoint{4.140364in}{1.354865in}}%
\pgfpathlineto{\pgfqpoint{4.151909in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{4.169227in}{1.231063in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{4.180773in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{1.184117in}}%
\pgfpathlineto{\pgfqpoint{4.192318in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{4.198091in}{1.188232in}}%
\pgfpathlineto{\pgfqpoint{4.203864in}{1.202653in}}%
\pgfpathlineto{\pgfqpoint{4.209636in}{1.225078in}}%
\pgfpathlineto{\pgfqpoint{4.215409in}{1.254775in}}%
\pgfpathlineto{\pgfqpoint{4.226955in}{1.330947in}}%
\pgfpathlineto{\pgfqpoint{4.255818in}{1.544686in}}%
\pgfpathlineto{\pgfqpoint{4.267364in}{1.607800in}}%
\pgfpathlineto{\pgfqpoint{4.273136in}{1.630759in}}%
\pgfpathlineto{\pgfqpoint{4.278909in}{1.647548in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{1.658244in}}%
\pgfpathlineto{\pgfqpoint{4.290455in}{1.663286in}}%
\pgfpathlineto{\pgfqpoint{4.296227in}{1.662988in}}%
\pgfpathlineto{\pgfqpoint{4.302000in}{1.658070in}}%
\pgfpathlineto{\pgfqpoint{4.307773in}{1.649323in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{1.623019in}}%
\pgfpathlineto{\pgfqpoint{4.336636in}{1.572728in}}%
\pgfpathlineto{\pgfqpoint{4.359727in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{4.382818in}{1.439565in}}%
\pgfpathlineto{\pgfqpoint{4.394364in}{1.398396in}}%
\pgfpathlineto{\pgfqpoint{4.405909in}{1.347138in}}%
\pgfpathlineto{\pgfqpoint{4.417455in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{4.446318in}{1.120835in}}%
\pgfpathlineto{\pgfqpoint{4.452091in}{1.096612in}}%
\pgfpathlineto{\pgfqpoint{4.457864in}{1.078953in}}%
\pgfpathlineto{\pgfqpoint{4.463636in}{1.069105in}}%
\pgfpathlineto{\pgfqpoint{4.469409in}{1.067970in}}%
\pgfpathlineto{\pgfqpoint{4.475182in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{4.480955in}{1.093887in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.120302in}}%
\pgfpathlineto{\pgfqpoint{4.498273in}{1.194309in}}%
\pgfpathlineto{\pgfqpoint{4.521364in}{1.366100in}}%
\pgfpathlineto{\pgfqpoint{4.527136in}{1.399249in}}%
\pgfpathlineto{\pgfqpoint{4.532909in}{1.424147in}}%
\pgfpathlineto{\pgfqpoint{4.538682in}{1.439377in}}%
\pgfpathlineto{\pgfqpoint{4.544455in}{1.444112in}}%
\pgfpathlineto{\pgfqpoint{4.550227in}{1.438320in}}%
\pgfpathlineto{\pgfqpoint{4.556000in}{1.422527in}}%
\pgfpathlineto{\pgfqpoint{4.561773in}{1.397932in}}%
\pgfpathlineto{\pgfqpoint{4.573318in}{1.328926in}}%
\pgfpathlineto{\pgfqpoint{4.596409in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{4.607955in}{1.109920in}}%
\pgfpathlineto{\pgfqpoint{4.613727in}{1.088726in}}%
\pgfpathlineto{\pgfqpoint{4.619500in}{1.073892in}}%
\pgfpathlineto{\pgfqpoint{4.625273in}{1.065171in}}%
\pgfpathlineto{\pgfqpoint{4.631045in}{1.062033in}}%
\pgfpathlineto{\pgfqpoint{4.636818in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{4.642591in}{1.068956in}}%
\pgfpathlineto{\pgfqpoint{4.654136in}{1.085959in}}%
\pgfpathlineto{\pgfqpoint{4.671455in}{1.112732in}}%
\pgfpathlineto{\pgfqpoint{4.683000in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{4.700318in}{1.141824in}}%
\pgfpathlineto{\pgfqpoint{4.706091in}{1.150145in}}%
\pgfpathlineto{\pgfqpoint{4.711864in}{1.161751in}}%
\pgfpathlineto{\pgfqpoint{4.717636in}{1.177637in}}%
\pgfpathlineto{\pgfqpoint{4.723409in}{1.198427in}}%
\pgfpathlineto{\pgfqpoint{4.729182in}{1.224725in}}%
\pgfpathlineto{\pgfqpoint{4.740727in}{1.293395in}}%
\pgfpathlineto{\pgfqpoint{4.758045in}{1.424492in}}%
\pgfpathlineto{\pgfqpoint{4.775364in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{4.781136in}{1.585594in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{1.611749in}}%
\pgfpathlineto{\pgfqpoint{4.792682in}{1.629745in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.638829in}}%
\pgfpathlineto{\pgfqpoint{4.804227in}{1.638976in}}%
\pgfpathlineto{\pgfqpoint{4.810000in}{1.630615in}}%
\pgfpathlineto{\pgfqpoint{4.815773in}{1.614534in}}%
\pgfpathlineto{\pgfqpoint{4.821545in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{4.833091in}{1.533977in}}%
\pgfpathlineto{\pgfqpoint{4.850409in}{1.441495in}}%
\pgfpathlineto{\pgfqpoint{4.861955in}{1.395100in}}%
\pgfpathlineto{\pgfqpoint{4.867727in}{1.379958in}}%
\pgfpathlineto{\pgfqpoint{4.873500in}{1.370789in}}%
\pgfpathlineto{\pgfqpoint{4.879273in}{1.367726in}}%
\pgfpathlineto{\pgfqpoint{4.885045in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.890818in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.896591in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{4.908136in}{1.425710in}}%
\pgfpathlineto{\pgfqpoint{4.931227in}{1.503181in}}%
\pgfpathlineto{\pgfqpoint{4.942773in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{4.948545in}{1.543262in}}%
\pgfpathlineto{\pgfqpoint{4.954318in}{1.551325in}}%
\pgfpathlineto{\pgfqpoint{4.960091in}{1.556970in}}%
\pgfpathlineto{\pgfqpoint{4.965864in}{1.560593in}}%
\pgfpathlineto{\pgfqpoint{4.977409in}{1.563968in}}%
\pgfpathlineto{\pgfqpoint{4.988955in}{1.566446in}}%
\pgfpathlineto{\pgfqpoint{4.994727in}{1.568709in}}%
\pgfpathlineto{\pgfqpoint{5.000500in}{1.572201in}}%
\pgfpathlineto{\pgfqpoint{5.012045in}{1.583011in}}%
\pgfpathlineto{\pgfqpoint{5.029364in}{1.602991in}}%
\pgfpathlineto{\pgfqpoint{5.035136in}{1.607512in}}%
\pgfpathlineto{\pgfqpoint{5.040909in}{1.609177in}}%
\pgfpathlineto{\pgfqpoint{5.046682in}{1.606873in}}%
\pgfpathlineto{\pgfqpoint{5.052455in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{5.058227in}{1.586383in}}%
\pgfpathlineto{\pgfqpoint{5.064000in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{5.069773in}{1.540459in}}%
\pgfpathlineto{\pgfqpoint{5.081318in}{1.468532in}}%
\pgfpathlineto{\pgfqpoint{5.092864in}{1.376311in}}%
\pgfpathlineto{\pgfqpoint{5.115955in}{1.182023in}}%
\pgfpathlineto{\pgfqpoint{5.121727in}{1.143018in}}%
\pgfpathlineto{\pgfqpoint{5.127500in}{1.111677in}}%
\pgfpathlineto{\pgfqpoint{5.133273in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{5.139045in}{1.077529in}}%
\pgfpathlineto{\pgfqpoint{5.144818in}{1.076308in}}%
\pgfpathlineto{\pgfqpoint{5.150591in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{5.156364in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{5.162136in}{1.133953in}}%
\pgfpathlineto{\pgfqpoint{5.173682in}{1.210472in}}%
\pgfpathlineto{\pgfqpoint{5.196773in}{1.377097in}}%
\pgfpathlineto{\pgfqpoint{5.202545in}{1.408690in}}%
\pgfpathlineto{\pgfqpoint{5.208318in}{1.433086in}}%
\pgfpathlineto{\pgfqpoint{5.214091in}{1.449757in}}%
\pgfpathlineto{\pgfqpoint{5.219864in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{5.225636in}{1.460303in}}%
\pgfpathlineto{\pgfqpoint{5.231409in}{1.455737in}}%
\pgfpathlineto{\pgfqpoint{5.237182in}{1.446311in}}%
\pgfpathlineto{\pgfqpoint{5.248727in}{1.419133in}}%
\pgfpathlineto{\pgfqpoint{5.260273in}{1.391209in}}%
\pgfpathlineto{\pgfqpoint{5.266045in}{1.380003in}}%
\pgfpathlineto{\pgfqpoint{5.271818in}{1.371663in}}%
\pgfpathlineto{\pgfqpoint{5.277591in}{1.366474in}}%
\pgfpathlineto{\pgfqpoint{5.283364in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{5.289136in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{5.300682in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{5.312227in}{1.373206in}}%
\pgfpathlineto{\pgfqpoint{5.318000in}{1.372651in}}%
\pgfpathlineto{\pgfqpoint{5.323773in}{1.369439in}}%
\pgfpathlineto{\pgfqpoint{5.329545in}{1.363188in}}%
\pgfpathlineto{\pgfqpoint{5.335318in}{1.354005in}}%
\pgfpathlineto{\pgfqpoint{5.346864in}{1.328057in}}%
\pgfpathlineto{\pgfqpoint{5.364182in}{1.284970in}}%
\pgfpathlineto{\pgfqpoint{5.369955in}{1.274804in}}%
\pgfpathlineto{\pgfqpoint{5.375727in}{1.269132in}}%
\pgfpathlineto{\pgfqpoint{5.381500in}{1.269283in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{5.393045in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{5.398818in}{1.313698in}}%
\pgfpathlineto{\pgfqpoint{5.404591in}{1.344153in}}%
\pgfpathlineto{\pgfqpoint{5.416136in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{5.433455in}{1.578507in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{1.677851in}}%
\pgfpathlineto{\pgfqpoint{5.456545in}{1.756837in}}%
\pgfpathlineto{\pgfqpoint{5.462318in}{1.784900in}}%
\pgfpathlineto{\pgfqpoint{5.468091in}{1.804192in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{5.479636in}{1.815667in}}%
\pgfpathlineto{\pgfqpoint{5.485409in}{1.808672in}}%
\pgfpathlineto{\pgfqpoint{5.491182in}{1.794427in}}%
\pgfpathlineto{\pgfqpoint{5.496955in}{1.774075in}}%
\pgfpathlineto{\pgfqpoint{5.508500in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{5.531591in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{5.543136in}{1.560546in}}%
\pgfpathlineto{\pgfqpoint{5.554682in}{1.527648in}}%
\pgfpathlineto{\pgfqpoint{5.560455in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{5.566227in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{5.577773in}{1.494108in}}%
\pgfpathlineto{\pgfqpoint{5.589318in}{1.486320in}}%
\pgfpathlineto{\pgfqpoint{5.606636in}{1.475525in}}%
\pgfpathlineto{\pgfqpoint{5.618182in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{5.641273in}{1.445848in}}%
\pgfpathlineto{\pgfqpoint{5.647045in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{5.652818in}{1.443103in}}%
\pgfpathlineto{\pgfqpoint{5.658591in}{1.446088in}}%
\pgfpathlineto{\pgfqpoint{5.664364in}{1.452751in}}%
\pgfpathlineto{\pgfqpoint{5.670136in}{1.463626in}}%
\pgfpathlineto{\pgfqpoint{5.675909in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{5.687455in}{1.521939in}}%
\pgfpathlineto{\pgfqpoint{5.716318in}{1.654348in}}%
\pgfpathlineto{\pgfqpoint{5.722091in}{1.672248in}}%
\pgfpathlineto{\pgfqpoint{5.727864in}{1.683237in}}%
\pgfpathlineto{\pgfqpoint{5.733636in}{1.686111in}}%
\pgfpathlineto{\pgfqpoint{5.739409in}{1.679915in}}%
\pgfpathlineto{\pgfqpoint{5.745182in}{1.664315in}}%
\pgfpathlineto{\pgfqpoint{5.750955in}{1.639497in}}%
\pgfpathlineto{\pgfqpoint{5.756727in}{1.606234in}}%
\pgfpathlineto{\pgfqpoint{5.768273in}{1.519843in}}%
\pgfpathlineto{\pgfqpoint{5.791364in}{1.325164in}}%
\pgfpathlineto{\pgfqpoint{5.802909in}{1.252400in}}%
\pgfpathlineto{\pgfqpoint{5.808682in}{1.228357in}}%
\pgfpathlineto{\pgfqpoint{5.814455in}{1.213679in}}%
\pgfpathlineto{\pgfqpoint{5.820227in}{1.208528in}}%
\pgfpathlineto{\pgfqpoint{5.826000in}{1.212509in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{1.224681in}}%
\pgfpathlineto{\pgfqpoint{5.837545in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{5.849091in}{1.294856in}}%
\pgfpathlineto{\pgfqpoint{5.849091in}{1.294856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{5.080000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230909in}{1.604927in}}%
\pgfpathlineto{\pgfqpoint{1.242455in}{1.620190in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.625075in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.625430in}}%
\pgfpathlineto{\pgfqpoint{1.259773in}{1.619511in}}%
\pgfpathlineto{\pgfqpoint{1.265545in}{1.606547in}}%
\pgfpathlineto{\pgfqpoint{1.271318in}{1.586295in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.559056in}}%
\pgfpathlineto{\pgfqpoint{1.288636in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{1.330947in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{1.302116in}}%
\pgfpathlineto{\pgfqpoint{1.323273in}{1.280941in}}%
\pgfpathlineto{\pgfqpoint{1.329045in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{1.334818in}{1.264167in}}%
\pgfpathlineto{\pgfqpoint{1.340591in}{1.268339in}}%
\pgfpathlineto{\pgfqpoint{1.346364in}{1.279805in}}%
\pgfpathlineto{\pgfqpoint{1.352136in}{1.296855in}}%
\pgfpathlineto{\pgfqpoint{1.381000in}{1.400913in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{1.413802in}}%
\pgfpathlineto{\pgfqpoint{1.392545in}{1.422117in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{1.421409in}{1.421507in}}%
\pgfpathlineto{\pgfqpoint{1.427182in}{1.423749in}}%
\pgfpathlineto{\pgfqpoint{1.432955in}{1.430789in}}%
\pgfpathlineto{\pgfqpoint{1.438727in}{1.443610in}}%
\pgfpathlineto{\pgfqpoint{1.444500in}{1.462503in}}%
\pgfpathlineto{\pgfqpoint{1.456045in}{1.516238in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{1.611888in}}%
\pgfpathlineto{\pgfqpoint{1.479136in}{1.637994in}}%
\pgfpathlineto{\pgfqpoint{1.484909in}{1.657487in}}%
\pgfpathlineto{\pgfqpoint{1.490682in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{1.496455in}{1.669990in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{1.661070in}}%
\pgfpathlineto{\pgfqpoint{1.508000in}{1.643694in}}%
\pgfpathlineto{\pgfqpoint{1.519545in}{1.594335in}}%
\pgfpathlineto{\pgfqpoint{1.531091in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.542636in}{1.526022in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{1.524460in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{1.526756in}}%
\pgfpathlineto{\pgfqpoint{1.565727in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{1.571500in}{1.519720in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{1.507053in}}%
\pgfpathlineto{\pgfqpoint{1.583045in}{1.487770in}}%
\pgfpathlineto{\pgfqpoint{1.594591in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{1.617682in}{1.306267in}}%
\pgfpathlineto{\pgfqpoint{1.623455in}{1.284385in}}%
\pgfpathlineto{\pgfqpoint{1.629227in}{1.270043in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{1.264054in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.266567in}}%
\pgfpathlineto{\pgfqpoint{1.646545in}{1.277065in}}%
\pgfpathlineto{\pgfqpoint{1.652318in}{1.294378in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{1.342082in}}%
\pgfpathlineto{\pgfqpoint{1.675409in}{1.391486in}}%
\pgfpathlineto{\pgfqpoint{1.681182in}{1.411419in}}%
\pgfpathlineto{\pgfqpoint{1.686955in}{1.425668in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.432703in}}%
\pgfpathlineto{\pgfqpoint{1.698500in}{1.432101in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{1.710045in}{1.409615in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{1.389389in}}%
\pgfpathlineto{\pgfqpoint{1.727364in}{1.337640in}}%
\pgfpathlineto{\pgfqpoint{1.744682in}{1.259577in}}%
\pgfpathlineto{\pgfqpoint{1.750455in}{1.239607in}}%
\pgfpathlineto{\pgfqpoint{1.756227in}{1.224023in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{1.212999in}}%
\pgfpathlineto{\pgfqpoint{1.767773in}{1.206269in}}%
\pgfpathlineto{\pgfqpoint{1.773545in}{1.203128in}}%
\pgfpathlineto{\pgfqpoint{1.779318in}{1.202438in}}%
\pgfpathlineto{\pgfqpoint{1.790864in}{1.203097in}}%
\pgfpathlineto{\pgfqpoint{1.796636in}{1.201786in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.197927in}}%
\pgfpathlineto{\pgfqpoint{1.808182in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{1.819727in}{1.165192in}}%
\pgfpathlineto{\pgfqpoint{1.831273in}{1.126477in}}%
\pgfpathlineto{\pgfqpoint{1.848591in}{1.063064in}}%
\pgfpathlineto{\pgfqpoint{1.854364in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{1.035208in}}%
\pgfpathlineto{\pgfqpoint{1.865909in}{1.030255in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{1.032772in}}%
\pgfpathlineto{\pgfqpoint{1.877455in}{1.043252in}}%
\pgfpathlineto{\pgfqpoint{1.883227in}{1.061663in}}%
\pgfpathlineto{\pgfqpoint{1.889000in}{1.087443in}}%
\pgfpathlineto{\pgfqpoint{1.900545in}{1.156253in}}%
\pgfpathlineto{\pgfqpoint{1.923636in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{1.935182in}{1.370411in}}%
\pgfpathlineto{\pgfqpoint{1.940955in}{1.390041in}}%
\pgfpathlineto{\pgfqpoint{1.946727in}{1.402763in}}%
\pgfpathlineto{\pgfqpoint{1.952500in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.958273in}{1.409501in}}%
\pgfpathlineto{\pgfqpoint{1.964045in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.975591in}{1.389162in}}%
\pgfpathlineto{\pgfqpoint{1.987136in}{1.373516in}}%
\pgfpathlineto{\pgfqpoint{1.992909in}{1.369499in}}%
\pgfpathlineto{\pgfqpoint{1.998682in}{1.369436in}}%
\pgfpathlineto{\pgfqpoint{2.004455in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{2.010227in}{1.382809in}}%
\pgfpathlineto{\pgfqpoint{2.016000in}{1.395969in}}%
\pgfpathlineto{\pgfqpoint{2.027545in}{1.431732in}}%
\pgfpathlineto{\pgfqpoint{2.044864in}{1.491941in}}%
\pgfpathlineto{\pgfqpoint{2.056409in}{1.523429in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{1.534136in}}%
\pgfpathlineto{\pgfqpoint{2.067955in}{1.540847in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.543666in}}%
\pgfpathlineto{\pgfqpoint{2.085273in}{1.541011in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{2.108364in}{1.521003in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.517972in}}%
\pgfpathlineto{\pgfqpoint{2.119909in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{1.518382in}}%
\pgfpathlineto{\pgfqpoint{2.131455in}{1.522250in}}%
\pgfpathlineto{\pgfqpoint{2.137227in}{1.528664in}}%
\pgfpathlineto{\pgfqpoint{2.143000in}{1.537565in}}%
\pgfpathlineto{\pgfqpoint{2.154545in}{1.562044in}}%
\pgfpathlineto{\pgfqpoint{2.166091in}{1.593120in}}%
\pgfpathlineto{\pgfqpoint{2.183409in}{1.641887in}}%
\pgfpathlineto{\pgfqpoint{2.189182in}{1.654733in}}%
\pgfpathlineto{\pgfqpoint{2.194955in}{1.664104in}}%
\pgfpathlineto{\pgfqpoint{2.200727in}{1.668934in}}%
\pgfpathlineto{\pgfqpoint{2.206500in}{1.668157in}}%
\pgfpathlineto{\pgfqpoint{2.212273in}{1.660704in}}%
\pgfpathlineto{\pgfqpoint{2.218045in}{1.645518in}}%
\pgfpathlineto{\pgfqpoint{2.223818in}{1.622183in}}%
\pgfpathlineto{\pgfqpoint{2.229591in}{1.591150in}}%
\pgfpathlineto{\pgfqpoint{2.241136in}{1.509177in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.355299in}}%
\pgfpathlineto{\pgfqpoint{2.270000in}{1.252911in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{1.170102in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{1.139476in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.117131in}}%
\pgfpathlineto{\pgfqpoint{2.298864in}{1.103271in}}%
\pgfpathlineto{\pgfqpoint{2.304636in}{1.097605in}}%
\pgfpathlineto{\pgfqpoint{2.310409in}{1.099343in}}%
\pgfpathlineto{\pgfqpoint{2.316182in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{2.321955in}{1.119731in}}%
\pgfpathlineto{\pgfqpoint{2.345045in}{1.180088in}}%
\pgfpathlineto{\pgfqpoint{2.350818in}{1.190268in}}%
\pgfpathlineto{\pgfqpoint{2.356591in}{1.196248in}}%
\pgfpathlineto{\pgfqpoint{2.362364in}{1.198015in}}%
\pgfpathlineto{\pgfqpoint{2.368136in}{1.196072in}}%
\pgfpathlineto{\pgfqpoint{2.373909in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{2.397000in}{1.165310in}}%
\pgfpathlineto{\pgfqpoint{2.402773in}{1.164124in}}%
\pgfpathlineto{\pgfqpoint{2.408545in}{1.167149in}}%
\pgfpathlineto{\pgfqpoint{2.414318in}{1.174760in}}%
\pgfpathlineto{\pgfqpoint{2.420091in}{1.186886in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{1.222161in}}%
\pgfpathlineto{\pgfqpoint{2.448955in}{1.283209in}}%
\pgfpathlineto{\pgfqpoint{2.454727in}{1.299334in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{1.310941in}}%
\pgfpathlineto{\pgfqpoint{2.466273in}{1.316940in}}%
\pgfpathlineto{\pgfqpoint{2.472045in}{1.316482in}}%
\pgfpathlineto{\pgfqpoint{2.477818in}{1.309202in}}%
\pgfpathlineto{\pgfqpoint{2.483591in}{1.295565in}}%
\pgfpathlineto{\pgfqpoint{2.489364in}{1.276327in}}%
\pgfpathlineto{\pgfqpoint{2.500909in}{1.225853in}}%
\pgfpathlineto{\pgfqpoint{2.518227in}{1.146646in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{1.127031in}}%
\pgfpathlineto{\pgfqpoint{2.529773in}{1.113643in}}%
\pgfpathlineto{\pgfqpoint{2.535545in}{1.107599in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{1.109547in}}%
\pgfpathlineto{\pgfqpoint{2.547091in}{1.119671in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{1.137823in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{1.163466in}}%
\pgfpathlineto{\pgfqpoint{2.570182in}{1.232123in}}%
\pgfpathlineto{\pgfqpoint{2.604818in}{1.466065in}}%
\pgfpathlineto{\pgfqpoint{2.616364in}{1.519260in}}%
\pgfpathlineto{\pgfqpoint{2.627909in}{1.555716in}}%
\pgfpathlineto{\pgfqpoint{2.639455in}{1.581560in}}%
\pgfpathlineto{\pgfqpoint{2.656773in}{1.619073in}}%
\pgfpathlineto{\pgfqpoint{2.668318in}{1.651749in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{1.712542in}}%
\pgfpathlineto{\pgfqpoint{2.697182in}{1.751682in}}%
\pgfpathlineto{\pgfqpoint{2.702955in}{1.767843in}}%
\pgfpathlineto{\pgfqpoint{2.708727in}{1.780435in}}%
\pgfpathlineto{\pgfqpoint{2.714500in}{1.788505in}}%
\pgfpathlineto{\pgfqpoint{2.720273in}{1.791232in}}%
\pgfpathlineto{\pgfqpoint{2.726045in}{1.788428in}}%
\pgfpathlineto{\pgfqpoint{2.731818in}{1.780187in}}%
\pgfpathlineto{\pgfqpoint{2.737591in}{1.766734in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{1.748432in}}%
\pgfpathlineto{\pgfqpoint{2.754909in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{2.772227in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{1.509601in}}%
\pgfpathlineto{\pgfqpoint{2.801091in}{1.455838in}}%
\pgfpathlineto{\pgfqpoint{2.806864in}{1.434985in}}%
\pgfpathlineto{\pgfqpoint{2.812636in}{1.419381in}}%
\pgfpathlineto{\pgfqpoint{2.818409in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.406720in}}%
\pgfpathlineto{\pgfqpoint{2.829955in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{2.835727in}{1.420491in}}%
\pgfpathlineto{\pgfqpoint{2.841500in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{2.853045in}{1.481204in}}%
\pgfpathlineto{\pgfqpoint{2.870364in}{1.554474in}}%
\pgfpathlineto{\pgfqpoint{2.876136in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{2.881909in}{1.585492in}}%
\pgfpathlineto{\pgfqpoint{2.887682in}{1.591163in}}%
\pgfpathlineto{\pgfqpoint{2.893455in}{1.589073in}}%
\pgfpathlineto{\pgfqpoint{2.899227in}{1.578773in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{1.560662in}}%
\pgfpathlineto{\pgfqpoint{2.910773in}{1.535864in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{1.471798in}}%
\pgfpathlineto{\pgfqpoint{2.939636in}{1.365896in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{1.309580in}}%
\pgfpathlineto{\pgfqpoint{2.956955in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{2.962727in}{1.274100in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{1.264508in}}%
\pgfpathlineto{\pgfqpoint{2.974273in}{1.259599in}}%
\pgfpathlineto{\pgfqpoint{2.980045in}{1.258245in}}%
\pgfpathlineto{\pgfqpoint{2.997364in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{3.003136in}{1.260249in}}%
\pgfpathlineto{\pgfqpoint{3.008909in}{1.256352in}}%
\pgfpathlineto{\pgfqpoint{3.014682in}{1.249228in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{1.238692in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{1.209238in}}%
\pgfpathlineto{\pgfqpoint{3.043545in}{1.176791in}}%
\pgfpathlineto{\pgfqpoint{3.049318in}{1.163224in}}%
\pgfpathlineto{\pgfqpoint{3.055091in}{1.153761in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{1.150259in}}%
\pgfpathlineto{\pgfqpoint{3.066636in}{1.153846in}}%
\pgfpathlineto{\pgfqpoint{3.072409in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{3.078182in}{1.184774in}}%
\pgfpathlineto{\pgfqpoint{3.083955in}{1.212110in}}%
\pgfpathlineto{\pgfqpoint{3.095500in}{1.286466in}}%
\pgfpathlineto{\pgfqpoint{3.124364in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{3.130136in}{1.525705in}}%
\pgfpathlineto{\pgfqpoint{3.135909in}{1.546707in}}%
\pgfpathlineto{\pgfqpoint{3.141682in}{1.559448in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{1.563971in}}%
\pgfpathlineto{\pgfqpoint{3.153227in}{1.560978in}}%
\pgfpathlineto{\pgfqpoint{3.159000in}{1.552125in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.523782in}}%
\pgfpathlineto{\pgfqpoint{3.182091in}{1.492911in}}%
\pgfpathlineto{\pgfqpoint{3.187864in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{3.193636in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{3.199409in}{1.469953in}}%
\pgfpathlineto{\pgfqpoint{3.205182in}{1.471502in}}%
\pgfpathlineto{\pgfqpoint{3.210955in}{1.477429in}}%
\pgfpathlineto{\pgfqpoint{3.216727in}{1.487029in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{1.535791in}}%
\pgfpathlineto{\pgfqpoint{3.245591in}{1.543283in}}%
\pgfpathlineto{\pgfqpoint{3.251364in}{1.546970in}}%
\pgfpathlineto{\pgfqpoint{3.257136in}{1.546695in}}%
\pgfpathlineto{\pgfqpoint{3.262909in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{3.280227in}{1.521972in}}%
\pgfpathlineto{\pgfqpoint{3.286000in}{1.519305in}}%
\pgfpathlineto{\pgfqpoint{3.291773in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{3.297545in}{1.533531in}}%
\pgfpathlineto{\pgfqpoint{3.303318in}{1.553029in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.320636in}{1.660175in}}%
\pgfpathlineto{\pgfqpoint{3.332182in}{1.744367in}}%
\pgfpathlineto{\pgfqpoint{3.337955in}{1.780122in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.807312in}}%
\pgfpathlineto{\pgfqpoint{3.349500in}{1.823047in}}%
\pgfpathlineto{\pgfqpoint{3.355273in}{1.826661in}}%
\pgfpathlineto{\pgfqpoint{3.361045in}{1.818740in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.800296in}}%
\pgfpathlineto{\pgfqpoint{3.372591in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{3.384136in}{1.698544in}}%
\pgfpathlineto{\pgfqpoint{3.413000in}{1.493928in}}%
\pgfpathlineto{\pgfqpoint{3.430318in}{1.384613in}}%
\pgfpathlineto{\pgfqpoint{3.441864in}{1.276622in}}%
\pgfpathlineto{\pgfqpoint{3.453409in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{3.476500in}{1.057999in}}%
\pgfpathlineto{\pgfqpoint{3.482273in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{3.493818in}{1.018827in}}%
\pgfpathlineto{\pgfqpoint{3.499591in}{1.014817in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{3.511136in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.030317in}}%
\pgfpathlineto{\pgfqpoint{3.522682in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{3.528455in}{1.064074in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{1.115844in}}%
\pgfpathlineto{\pgfqpoint{3.551545in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.316534in}}%
\pgfpathlineto{\pgfqpoint{3.580409in}{1.342563in}}%
\pgfpathlineto{\pgfqpoint{3.586182in}{1.363386in}}%
\pgfpathlineto{\pgfqpoint{3.591955in}{1.378823in}}%
\pgfpathlineto{\pgfqpoint{3.597727in}{1.389198in}}%
\pgfpathlineto{\pgfqpoint{3.603500in}{1.395379in}}%
\pgfpathlineto{\pgfqpoint{3.620818in}{1.406613in}}%
\pgfpathlineto{\pgfqpoint{3.626591in}{1.412984in}}%
\pgfpathlineto{\pgfqpoint{3.632364in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{3.638136in}{1.435295in}}%
\pgfpathlineto{\pgfqpoint{3.667000in}{1.511898in}}%
\pgfpathlineto{\pgfqpoint{3.672773in}{1.515425in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{1.492981in}}%
\pgfpathlineto{\pgfqpoint{3.690091in}{1.467656in}}%
\pgfpathlineto{\pgfqpoint{3.713182in}{1.344786in}}%
\pgfpathlineto{\pgfqpoint{3.718955in}{1.330582in}}%
\pgfpathlineto{\pgfqpoint{3.724727in}{1.325345in}}%
\pgfpathlineto{\pgfqpoint{3.730500in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{3.736273in}{1.336220in}}%
\pgfpathlineto{\pgfqpoint{3.759364in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{3.765136in}{1.391042in}}%
\pgfpathlineto{\pgfqpoint{3.770909in}{1.393636in}}%
\pgfpathlineto{\pgfqpoint{3.776682in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{1.387990in}}%
\pgfpathlineto{\pgfqpoint{3.799773in}{1.369375in}}%
\pgfpathlineto{\pgfqpoint{3.805545in}{1.366600in}}%
\pgfpathlineto{\pgfqpoint{3.811318in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{3.817091in}{1.373617in}}%
\pgfpathlineto{\pgfqpoint{3.822864in}{1.384174in}}%
\pgfpathlineto{\pgfqpoint{3.828636in}{1.398984in}}%
\pgfpathlineto{\pgfqpoint{3.840182in}{1.437160in}}%
\pgfpathlineto{\pgfqpoint{3.851727in}{1.474783in}}%
\pgfpathlineto{\pgfqpoint{3.857500in}{1.488329in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{3.869045in}{1.495910in}}%
\pgfpathlineto{\pgfqpoint{3.874818in}{1.487004in}}%
\pgfpathlineto{\pgfqpoint{3.880591in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{3.892136in}{1.406339in}}%
\pgfpathlineto{\pgfqpoint{3.903682in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{3.926773in}{1.115696in}}%
\pgfpathlineto{\pgfqpoint{3.938318in}{1.041941in}}%
\pgfpathlineto{\pgfqpoint{3.944091in}{1.017385in}}%
\pgfpathlineto{\pgfqpoint{3.949864in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{3.955636in}{0.996302in}}%
\pgfpathlineto{\pgfqpoint{3.961409in}{0.999502in}}%
\pgfpathlineto{\pgfqpoint{3.967182in}{1.010637in}}%
\pgfpathlineto{\pgfqpoint{3.972955in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{3.984500in}{1.077444in}}%
\pgfpathlineto{\pgfqpoint{4.001818in}{1.157096in}}%
\pgfpathlineto{\pgfqpoint{4.013364in}{1.197188in}}%
\pgfpathlineto{\pgfqpoint{4.019136in}{1.211144in}}%
\pgfpathlineto{\pgfqpoint{4.024909in}{1.221073in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{1.234416in}}%
\pgfpathlineto{\pgfqpoint{4.053773in}{1.241040in}}%
\pgfpathlineto{\pgfqpoint{4.059545in}{1.246743in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{1.255134in}}%
\pgfpathlineto{\pgfqpoint{4.071091in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{4.082636in}{1.297547in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{1.365483in}}%
\pgfpathlineto{\pgfqpoint{4.111500in}{1.376783in}}%
\pgfpathlineto{\pgfqpoint{4.117273in}{1.383399in}}%
\pgfpathlineto{\pgfqpoint{4.123045in}{1.384528in}}%
\pgfpathlineto{\pgfqpoint{4.128818in}{1.379750in}}%
\pgfpathlineto{\pgfqpoint{4.134591in}{1.369072in}}%
\pgfpathlineto{\pgfqpoint{4.140364in}{1.352927in}}%
\pgfpathlineto{\pgfqpoint{4.151909in}{1.308104in}}%
\pgfpathlineto{\pgfqpoint{4.169227in}{1.231905in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{4.180773in}{1.195710in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{1.186527in}}%
\pgfpathlineto{\pgfqpoint{4.192318in}{1.184669in}}%
\pgfpathlineto{\pgfqpoint{4.198091in}{1.190835in}}%
\pgfpathlineto{\pgfqpoint{4.203864in}{1.205359in}}%
\pgfpathlineto{\pgfqpoint{4.209636in}{1.227826in}}%
\pgfpathlineto{\pgfqpoint{4.215409in}{1.257417in}}%
\pgfpathlineto{\pgfqpoint{4.226955in}{1.333460in}}%
\pgfpathlineto{\pgfqpoint{4.255818in}{1.548111in}}%
\pgfpathlineto{\pgfqpoint{4.267364in}{1.612005in}}%
\pgfpathlineto{\pgfqpoint{4.273136in}{1.635383in}}%
\pgfpathlineto{\pgfqpoint{4.278909in}{1.652636in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{1.663836in}}%
\pgfpathlineto{\pgfqpoint{4.290455in}{1.669356in}}%
\pgfpathlineto{\pgfqpoint{4.296227in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{4.302000in}{1.665632in}}%
\pgfpathlineto{\pgfqpoint{4.307773in}{1.657627in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{1.632979in}}%
\pgfpathlineto{\pgfqpoint{4.336636in}{1.584501in}}%
\pgfpathlineto{\pgfqpoint{4.359727in}{1.519637in}}%
\pgfpathlineto{\pgfqpoint{4.382818in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{4.394364in}{1.413846in}}%
\pgfpathlineto{\pgfqpoint{4.405909in}{1.362863in}}%
\pgfpathlineto{\pgfqpoint{4.417455in}{1.300977in}}%
\pgfpathlineto{\pgfqpoint{4.446318in}{1.133569in}}%
\pgfpathlineto{\pgfqpoint{4.452091in}{1.108320in}}%
\pgfpathlineto{\pgfqpoint{4.457864in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{4.463636in}{1.077990in}}%
\pgfpathlineto{\pgfqpoint{4.469409in}{1.075051in}}%
\pgfpathlineto{\pgfqpoint{4.475182in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{4.480955in}{1.096965in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.121359in}}%
\pgfpathlineto{\pgfqpoint{4.498273in}{1.190771in}}%
\pgfpathlineto{\pgfqpoint{4.521364in}{1.355004in}}%
\pgfpathlineto{\pgfqpoint{4.527136in}{1.386771in}}%
\pgfpathlineto{\pgfqpoint{4.532909in}{1.410380in}}%
\pgfpathlineto{\pgfqpoint{4.538682in}{1.424485in}}%
\pgfpathlineto{\pgfqpoint{4.544455in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{4.550227in}{1.421897in}}%
\pgfpathlineto{\pgfqpoint{4.556000in}{1.405618in}}%
\pgfpathlineto{\pgfqpoint{4.561773in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{4.573318in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{4.596409in}{1.151458in}}%
\pgfpathlineto{\pgfqpoint{4.607955in}{1.090981in}}%
\pgfpathlineto{\pgfqpoint{4.613727in}{1.069538in}}%
\pgfpathlineto{\pgfqpoint{4.619500in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{4.625273in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{4.631045in}{1.042032in}}%
\pgfpathlineto{\pgfqpoint{4.636818in}{1.043492in}}%
\pgfpathlineto{\pgfqpoint{4.642591in}{1.048627in}}%
\pgfpathlineto{\pgfqpoint{4.654136in}{1.065346in}}%
\pgfpathlineto{\pgfqpoint{4.671455in}{1.091790in}}%
\pgfpathlineto{\pgfqpoint{4.683000in}{1.104100in}}%
\pgfpathlineto{\pgfqpoint{4.700318in}{1.119853in}}%
\pgfpathlineto{\pgfqpoint{4.706091in}{1.127860in}}%
\pgfpathlineto{\pgfqpoint{4.711864in}{1.138931in}}%
\pgfpathlineto{\pgfqpoint{4.717636in}{1.154183in}}%
\pgfpathlineto{\pgfqpoint{4.723409in}{1.174517in}}%
\pgfpathlineto{\pgfqpoint{4.729182in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{4.740727in}{1.267545in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{1.351703in}}%
\pgfpathlineto{\pgfqpoint{4.775364in}{1.525015in}}%
\pgfpathlineto{\pgfqpoint{4.781136in}{1.558562in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{4.792682in}{1.603450in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.613241in}}%
\pgfpathlineto{\pgfqpoint{4.804227in}{1.614297in}}%
\pgfpathlineto{\pgfqpoint{4.810000in}{1.606944in}}%
\pgfpathlineto{\pgfqpoint{4.815773in}{1.591916in}}%
\pgfpathlineto{\pgfqpoint{4.821545in}{1.570439in}}%
\pgfpathlineto{\pgfqpoint{4.833091in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{4.850409in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{4.856182in}{1.401296in}}%
\pgfpathlineto{\pgfqpoint{4.861955in}{1.381600in}}%
\pgfpathlineto{\pgfqpoint{4.867727in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{4.873500in}{1.359244in}}%
\pgfpathlineto{\pgfqpoint{4.879273in}{1.357051in}}%
\pgfpathlineto{\pgfqpoint{4.885045in}{1.360657in}}%
\pgfpathlineto{\pgfqpoint{4.890818in}{1.369545in}}%
\pgfpathlineto{\pgfqpoint{4.896591in}{1.382897in}}%
\pgfpathlineto{\pgfqpoint{4.908136in}{1.419030in}}%
\pgfpathlineto{\pgfqpoint{4.931227in}{1.498844in}}%
\pgfpathlineto{\pgfqpoint{4.942773in}{1.529293in}}%
\pgfpathlineto{\pgfqpoint{4.948545in}{1.540575in}}%
\pgfpathlineto{\pgfqpoint{4.954318in}{1.549059in}}%
\pgfpathlineto{\pgfqpoint{4.960091in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{4.965864in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{4.977409in}{1.563259in}}%
\pgfpathlineto{\pgfqpoint{4.994727in}{1.567973in}}%
\pgfpathlineto{\pgfqpoint{5.006273in}{1.576049in}}%
\pgfpathlineto{\pgfqpoint{5.023591in}{1.594884in}}%
\pgfpathlineto{\pgfqpoint{5.035136in}{1.605400in}}%
\pgfpathlineto{\pgfqpoint{5.040909in}{1.607295in}}%
\pgfpathlineto{\pgfqpoint{5.046682in}{1.605310in}}%
\pgfpathlineto{\pgfqpoint{5.052455in}{1.598271in}}%
\pgfpathlineto{\pgfqpoint{5.058227in}{1.585530in}}%
\pgfpathlineto{\pgfqpoint{5.064000in}{1.566370in}}%
\pgfpathlineto{\pgfqpoint{5.069773in}{1.540468in}}%
\pgfpathlineto{\pgfqpoint{5.081318in}{1.469190in}}%
\pgfpathlineto{\pgfqpoint{5.092864in}{1.377301in}}%
\pgfpathlineto{\pgfqpoint{5.115955in}{1.182787in}}%
\pgfpathlineto{\pgfqpoint{5.127500in}{1.111494in}}%
\pgfpathlineto{\pgfqpoint{5.133273in}{1.088390in}}%
\pgfpathlineto{\pgfqpoint{5.139045in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{5.144818in}{1.073062in}}%
\pgfpathlineto{\pgfqpoint{5.150591in}{1.081403in}}%
\pgfpathlineto{\pgfqpoint{5.156364in}{1.099640in}}%
\pgfpathlineto{\pgfqpoint{5.162136in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{5.173682in}{1.200351in}}%
\pgfpathlineto{\pgfqpoint{5.196773in}{1.362592in}}%
\pgfpathlineto{\pgfqpoint{5.202545in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{5.208318in}{1.416862in}}%
\pgfpathlineto{\pgfqpoint{5.214091in}{1.432977in}}%
\pgfpathlineto{\pgfqpoint{5.219864in}{1.441527in}}%
\pgfpathlineto{\pgfqpoint{5.225636in}{1.442877in}}%
\pgfpathlineto{\pgfqpoint{5.231409in}{1.438185in}}%
\pgfpathlineto{\pgfqpoint{5.237182in}{1.428796in}}%
\pgfpathlineto{\pgfqpoint{5.248727in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{5.260273in}{1.373917in}}%
\pgfpathlineto{\pgfqpoint{5.266045in}{1.362897in}}%
\pgfpathlineto{\pgfqpoint{5.271818in}{1.354746in}}%
\pgfpathlineto{\pgfqpoint{5.277591in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{5.283364in}{1.347873in}}%
\pgfpathlineto{\pgfqpoint{5.289136in}{1.348674in}}%
\pgfpathlineto{\pgfqpoint{5.300682in}{1.354912in}}%
\pgfpathlineto{\pgfqpoint{5.312227in}{1.360464in}}%
\pgfpathlineto{\pgfqpoint{5.318000in}{1.360742in}}%
\pgfpathlineto{\pgfqpoint{5.323773in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{5.329545in}{1.353286in}}%
\pgfpathlineto{\pgfqpoint{5.335318in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{5.346864in}{1.321115in}}%
\pgfpathlineto{\pgfqpoint{5.364182in}{1.280678in}}%
\pgfpathlineto{\pgfqpoint{5.369955in}{1.271291in}}%
\pgfpathlineto{\pgfqpoint{5.375727in}{1.266171in}}%
\pgfpathlineto{\pgfqpoint{5.381500in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{1.274010in}}%
\pgfpathlineto{\pgfqpoint{5.393045in}{1.288962in}}%
\pgfpathlineto{\pgfqpoint{5.398818in}{1.311696in}}%
\pgfpathlineto{\pgfqpoint{5.404591in}{1.342037in}}%
\pgfpathlineto{\pgfqpoint{5.416136in}{1.423022in}}%
\pgfpathlineto{\pgfqpoint{5.433455in}{1.576238in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{1.676520in}}%
\pgfpathlineto{\pgfqpoint{5.456545in}{1.756426in}}%
\pgfpathlineto{\pgfqpoint{5.462318in}{1.785116in}}%
\pgfpathlineto{\pgfqpoint{5.468091in}{1.805130in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{1.816177in}}%
\pgfpathlineto{\pgfqpoint{5.479636in}{1.818425in}}%
\pgfpathlineto{\pgfqpoint{5.485409in}{1.812513in}}%
\pgfpathlineto{\pgfqpoint{5.491182in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{5.496955in}{1.780206in}}%
\pgfpathlineto{\pgfqpoint{5.508500in}{1.730059in}}%
\pgfpathlineto{\pgfqpoint{5.531591in}{1.620348in}}%
\pgfpathlineto{\pgfqpoint{5.543136in}{1.577344in}}%
\pgfpathlineto{\pgfqpoint{5.554682in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{5.560455in}{1.536077in}}%
\pgfpathlineto{\pgfqpoint{5.566227in}{1.528006in}}%
\pgfpathlineto{\pgfqpoint{5.572000in}{1.522133in}}%
\pgfpathlineto{\pgfqpoint{5.583545in}{1.514737in}}%
\pgfpathlineto{\pgfqpoint{5.606636in}{1.503648in}}%
\pgfpathlineto{\pgfqpoint{5.618182in}{1.495116in}}%
\pgfpathlineto{\pgfqpoint{5.641273in}{1.475747in}}%
\pgfpathlineto{\pgfqpoint{5.647045in}{1.473268in}}%
\pgfpathlineto{\pgfqpoint{5.652818in}{1.473127in}}%
\pgfpathlineto{\pgfqpoint{5.658591in}{1.475924in}}%
\pgfpathlineto{\pgfqpoint{5.664364in}{1.482178in}}%
\pgfpathlineto{\pgfqpoint{5.670136in}{1.492327in}}%
\pgfpathlineto{\pgfqpoint{5.675909in}{1.506732in}}%
\pgfpathlineto{\pgfqpoint{5.681682in}{1.525614in}}%
\pgfpathlineto{\pgfqpoint{5.693227in}{1.574050in}}%
\pgfpathlineto{\pgfqpoint{5.710545in}{1.654544in}}%
\pgfpathlineto{\pgfqpoint{5.716318in}{1.677433in}}%
\pgfpathlineto{\pgfqpoint{5.722091in}{1.695421in}}%
\pgfpathlineto{\pgfqpoint{5.727864in}{1.706544in}}%
\pgfpathlineto{\pgfqpoint{5.733636in}{1.709422in}}%
\pgfpathlineto{\pgfqpoint{5.739409in}{1.703441in}}%
\pgfpathlineto{\pgfqpoint{5.745182in}{1.688322in}}%
\pgfpathlineto{\pgfqpoint{5.750955in}{1.664241in}}%
\pgfpathlineto{\pgfqpoint{5.756727in}{1.631835in}}%
\pgfpathlineto{\pgfqpoint{5.768273in}{1.546870in}}%
\pgfpathlineto{\pgfqpoint{5.791364in}{1.353633in}}%
\pgfpathlineto{\pgfqpoint{5.802909in}{1.281551in}}%
\pgfpathlineto{\pgfqpoint{5.808682in}{1.257596in}}%
\pgfpathlineto{\pgfqpoint{5.814455in}{1.242813in}}%
\pgfpathlineto{\pgfqpoint{5.820227in}{1.237440in}}%
\pgfpathlineto{\pgfqpoint{5.826000in}{1.241234in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{5.837545in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.849091in}{1.322813in}}%
\pgfpathlineto{\pgfqpoint{5.849091in}{1.322813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{5.080000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230909in}{1.606725in}}%
\pgfpathlineto{\pgfqpoint{1.242455in}{1.613216in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.614590in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.612066in}}%
\pgfpathlineto{\pgfqpoint{1.259773in}{1.603914in}}%
\pgfpathlineto{\pgfqpoint{1.265545in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{1.271318in}{1.566402in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.536272in}}%
\pgfpathlineto{\pgfqpoint{1.288636in}{1.456506in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{1.227993in}}%
\pgfpathlineto{\pgfqpoint{1.323273in}{1.194467in}}%
\pgfpathlineto{\pgfqpoint{1.329045in}{1.168898in}}%
\pgfpathlineto{\pgfqpoint{1.334818in}{1.151955in}}%
\pgfpathlineto{\pgfqpoint{1.340591in}{1.143603in}}%
\pgfpathlineto{\pgfqpoint{1.346364in}{1.143255in}}%
\pgfpathlineto{\pgfqpoint{1.352136in}{1.149649in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.161232in}}%
\pgfpathlineto{\pgfqpoint{1.381000in}{1.221357in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{1.231645in}}%
\pgfpathlineto{\pgfqpoint{1.392545in}{1.238094in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{1.240759in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{1.240313in}}%
\pgfpathlineto{\pgfqpoint{1.421409in}{1.233434in}}%
\pgfpathlineto{\pgfqpoint{1.427182in}{1.235026in}}%
\pgfpathlineto{\pgfqpoint{1.432955in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{1.438727in}{1.253791in}}%
\pgfpathlineto{\pgfqpoint{1.444500in}{1.272718in}}%
\pgfpathlineto{\pgfqpoint{1.450273in}{1.298188in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{1.364962in}}%
\pgfpathlineto{\pgfqpoint{1.479136in}{1.474283in}}%
\pgfpathlineto{\pgfqpoint{1.484909in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{1.490682in}{1.524234in}}%
\pgfpathlineto{\pgfqpoint{1.496455in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{1.538589in}}%
\pgfpathlineto{\pgfqpoint{1.508000in}{1.532114in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{1.525318in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{1.531091in}{1.470331in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{1.463015in}}%
\pgfpathlineto{\pgfqpoint{1.542636in}{1.462848in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{1.468864in}}%
\pgfpathlineto{\pgfqpoint{1.565727in}{1.498705in}}%
\pgfpathlineto{\pgfqpoint{1.571500in}{1.503709in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{1.502946in}}%
\pgfpathlineto{\pgfqpoint{1.583045in}{1.495662in}}%
\pgfpathlineto{\pgfqpoint{1.588818in}{1.482045in}}%
\pgfpathlineto{\pgfqpoint{1.594591in}{1.462861in}}%
\pgfpathlineto{\pgfqpoint{1.623455in}{1.349245in}}%
\pgfpathlineto{\pgfqpoint{1.629227in}{1.337721in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{1.333692in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.337695in}}%
\pgfpathlineto{\pgfqpoint{1.646545in}{1.349519in}}%
\pgfpathlineto{\pgfqpoint{1.652318in}{1.368315in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{1.420484in}}%
\pgfpathlineto{\pgfqpoint{1.681182in}{1.502882in}}%
\pgfpathlineto{\pgfqpoint{1.686955in}{1.522755in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.698500in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{1.539449in}}%
\pgfpathlineto{\pgfqpoint{1.710045in}{1.529725in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{1.513332in}}%
\pgfpathlineto{\pgfqpoint{1.727364in}{1.466307in}}%
\pgfpathlineto{\pgfqpoint{1.744682in}{1.386121in}}%
\pgfpathlineto{\pgfqpoint{1.756227in}{1.343826in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{1.328541in}}%
\pgfpathlineto{\pgfqpoint{1.767773in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{1.773545in}{1.309258in}}%
\pgfpathlineto{\pgfqpoint{1.785091in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{1.796636in}{1.290892in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.283390in}}%
\pgfpathlineto{\pgfqpoint{1.808182in}{1.272533in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.257710in}}%
\pgfpathlineto{\pgfqpoint{1.819727in}{1.238708in}}%
\pgfpathlineto{\pgfqpoint{1.831273in}{1.189679in}}%
\pgfpathlineto{\pgfqpoint{1.854364in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{1.058854in}}%
\pgfpathlineto{\pgfqpoint{1.865909in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{1.037302in}}%
\pgfpathlineto{\pgfqpoint{1.877455in}{1.038472in}}%
\pgfpathlineto{\pgfqpoint{1.883227in}{1.048165in}}%
\pgfpathlineto{\pgfqpoint{1.889000in}{1.066204in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{1.091864in}}%
\pgfpathlineto{\pgfqpoint{1.906318in}{1.160645in}}%
\pgfpathlineto{\pgfqpoint{1.929409in}{1.315837in}}%
\pgfpathlineto{\pgfqpoint{1.940955in}{1.373212in}}%
\pgfpathlineto{\pgfqpoint{1.946727in}{1.392811in}}%
\pgfpathlineto{\pgfqpoint{1.952500in}{1.406068in}}%
\pgfpathlineto{\pgfqpoint{1.958273in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{1.964045in}{1.415794in}}%
\pgfpathlineto{\pgfqpoint{1.969818in}{1.414359in}}%
\pgfpathlineto{\pgfqpoint{1.987136in}{1.402548in}}%
\pgfpathlineto{\pgfqpoint{1.992909in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{1.998682in}{1.402782in}}%
\pgfpathlineto{\pgfqpoint{2.004455in}{1.408393in}}%
\pgfpathlineto{\pgfqpoint{2.010227in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{2.016000in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{2.027545in}{1.469424in}}%
\pgfpathlineto{\pgfqpoint{2.050636in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{2.056409in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{1.579832in}}%
\pgfpathlineto{\pgfqpoint{2.067955in}{1.587250in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{1.590268in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.589145in}}%
\pgfpathlineto{\pgfqpoint{2.085273in}{1.584379in}}%
\pgfpathlineto{\pgfqpoint{2.091045in}{1.576714in}}%
\pgfpathlineto{\pgfqpoint{2.119909in}{1.528015in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{1.522106in}}%
\pgfpathlineto{\pgfqpoint{2.131455in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{2.137227in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{2.143000in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.527983in}}%
\pgfpathlineto{\pgfqpoint{2.154545in}{1.537616in}}%
\pgfpathlineto{\pgfqpoint{2.160318in}{1.550430in}}%
\pgfpathlineto{\pgfqpoint{2.171864in}{1.584150in}}%
\pgfpathlineto{\pgfqpoint{2.194955in}{1.660934in}}%
\pgfpathlineto{\pgfqpoint{2.200727in}{1.674931in}}%
\pgfpathlineto{\pgfqpoint{2.206500in}{1.684028in}}%
\pgfpathlineto{\pgfqpoint{2.212273in}{1.686910in}}%
\pgfpathlineto{\pgfqpoint{2.218045in}{1.682476in}}%
\pgfpathlineto{\pgfqpoint{2.223818in}{1.670046in}}%
\pgfpathlineto{\pgfqpoint{2.229591in}{1.649290in}}%
\pgfpathlineto{\pgfqpoint{2.235364in}{1.620336in}}%
\pgfpathlineto{\pgfqpoint{2.246909in}{1.540853in}}%
\pgfpathlineto{\pgfqpoint{2.264227in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{2.275773in}{1.288981in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{1.206986in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.176198in}}%
\pgfpathlineto{\pgfqpoint{2.298864in}{1.153187in}}%
\pgfpathlineto{\pgfqpoint{2.304636in}{1.138040in}}%
\pgfpathlineto{\pgfqpoint{2.310409in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{2.316182in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{2.321955in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{2.327727in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.345045in}{1.167272in}}%
\pgfpathlineto{\pgfqpoint{2.350818in}{1.172938in}}%
\pgfpathlineto{\pgfqpoint{2.356591in}{1.175233in}}%
\pgfpathlineto{\pgfqpoint{2.362364in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{2.368136in}{1.168808in}}%
\pgfpathlineto{\pgfqpoint{2.373909in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{2.397000in}{1.122454in}}%
\pgfpathlineto{\pgfqpoint{2.402773in}{1.118114in}}%
\pgfpathlineto{\pgfqpoint{2.408545in}{1.118207in}}%
\pgfpathlineto{\pgfqpoint{2.414318in}{1.123341in}}%
\pgfpathlineto{\pgfqpoint{2.420091in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{2.425864in}{1.148957in}}%
\pgfpathlineto{\pgfqpoint{2.437409in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.454727in}{1.259316in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{2.466273in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{2.472045in}{1.297418in}}%
\pgfpathlineto{\pgfqpoint{2.477818in}{1.297943in}}%
\pgfpathlineto{\pgfqpoint{2.483591in}{1.291859in}}%
\pgfpathlineto{\pgfqpoint{2.489364in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{2.495136in}{1.261969in}}%
\pgfpathlineto{\pgfqpoint{2.506682in}{1.216445in}}%
\pgfpathlineto{\pgfqpoint{2.518227in}{1.169098in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{2.529773in}{1.134970in}}%
\pgfpathlineto{\pgfqpoint{2.535545in}{1.126904in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{1.126356in}}%
\pgfpathlineto{\pgfqpoint{2.547091in}{1.133873in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{1.149586in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{1.173129in}}%
\pgfpathlineto{\pgfqpoint{2.570182in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{2.587500in}{1.367512in}}%
\pgfpathlineto{\pgfqpoint{2.604818in}{1.489383in}}%
\pgfpathlineto{\pgfqpoint{2.616364in}{1.551938in}}%
\pgfpathlineto{\pgfqpoint{2.627909in}{1.597165in}}%
\pgfpathlineto{\pgfqpoint{2.639455in}{1.629724in}}%
\pgfpathlineto{\pgfqpoint{2.662545in}{1.688209in}}%
\pgfpathlineto{\pgfqpoint{2.674091in}{1.725452in}}%
\pgfpathlineto{\pgfqpoint{2.702955in}{1.826218in}}%
\pgfpathlineto{\pgfqpoint{2.708727in}{1.839939in}}%
\pgfpathlineto{\pgfqpoint{2.714500in}{1.849056in}}%
\pgfpathlineto{\pgfqpoint{2.720273in}{1.852777in}}%
\pgfpathlineto{\pgfqpoint{2.726045in}{1.850566in}}%
\pgfpathlineto{\pgfqpoint{2.731818in}{1.842181in}}%
\pgfpathlineto{\pgfqpoint{2.737591in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{1.807007in}}%
\pgfpathlineto{\pgfqpoint{2.754909in}{1.750063in}}%
\pgfpathlineto{\pgfqpoint{2.766455in}{1.676425in}}%
\pgfpathlineto{\pgfqpoint{2.806864in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.812636in}{1.365050in}}%
\pgfpathlineto{\pgfqpoint{2.818409in}{1.342421in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.326797in}}%
\pgfpathlineto{\pgfqpoint{2.829955in}{1.318616in}}%
\pgfpathlineto{\pgfqpoint{2.835727in}{1.317951in}}%
\pgfpathlineto{\pgfqpoint{2.841500in}{1.324466in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{1.337329in}}%
\pgfpathlineto{\pgfqpoint{2.858818in}{1.376764in}}%
\pgfpathlineto{\pgfqpoint{2.876136in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{2.881909in}{1.458816in}}%
\pgfpathlineto{\pgfqpoint{2.887682in}{1.469055in}}%
\pgfpathlineto{\pgfqpoint{2.893455in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{2.899227in}{1.468181in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{2.910773in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{2.945409in}{1.255415in}}%
\pgfpathlineto{\pgfqpoint{2.956955in}{1.207792in}}%
\pgfpathlineto{\pgfqpoint{2.962727in}{1.191611in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{1.180641in}}%
\pgfpathlineto{\pgfqpoint{2.974273in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{2.980045in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{1.172274in}}%
\pgfpathlineto{\pgfqpoint{2.997364in}{1.175130in}}%
\pgfpathlineto{\pgfqpoint{3.003136in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{3.008909in}{1.172379in}}%
\pgfpathlineto{\pgfqpoint{3.014682in}{1.166456in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{1.157001in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{1.128754in}}%
\pgfpathlineto{\pgfqpoint{3.049318in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{3.055091in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{1.060964in}}%
\pgfpathlineto{\pgfqpoint{3.066636in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{3.072409in}{1.069123in}}%
\pgfpathlineto{\pgfqpoint{3.078182in}{1.085724in}}%
\pgfpathlineto{\pgfqpoint{3.083955in}{1.110898in}}%
\pgfpathlineto{\pgfqpoint{3.089727in}{1.144135in}}%
\pgfpathlineto{\pgfqpoint{3.101273in}{1.229636in}}%
\pgfpathlineto{\pgfqpoint{3.124364in}{1.419898in}}%
\pgfpathlineto{\pgfqpoint{3.135909in}{1.490435in}}%
\pgfpathlineto{\pgfqpoint{3.141682in}{1.514448in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{1.530437in}}%
\pgfpathlineto{\pgfqpoint{3.153227in}{1.538797in}}%
\pgfpathlineto{\pgfqpoint{3.159000in}{1.540571in}}%
\pgfpathlineto{\pgfqpoint{3.164773in}{1.537141in}}%
\pgfpathlineto{\pgfqpoint{3.176318in}{1.521632in}}%
\pgfpathlineto{\pgfqpoint{3.187864in}{1.506653in}}%
\pgfpathlineto{\pgfqpoint{3.193636in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{3.199409in}{1.503547in}}%
\pgfpathlineto{\pgfqpoint{3.205182in}{1.508149in}}%
\pgfpathlineto{\pgfqpoint{3.210955in}{1.516786in}}%
\pgfpathlineto{\pgfqpoint{3.222500in}{1.543019in}}%
\pgfpathlineto{\pgfqpoint{3.234045in}{1.572731in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{1.585209in}}%
\pgfpathlineto{\pgfqpoint{3.245591in}{1.594311in}}%
\pgfpathlineto{\pgfqpoint{3.251364in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{3.257136in}{1.599022in}}%
\pgfpathlineto{\pgfqpoint{3.262909in}{1.594476in}}%
\pgfpathlineto{\pgfqpoint{3.268682in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{3.286000in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{3.291773in}{1.552122in}}%
\pgfpathlineto{\pgfqpoint{3.297545in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.303318in}{1.566552in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{1.587023in}}%
\pgfpathlineto{\pgfqpoint{3.314864in}{1.615942in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.789091in}}%
\pgfpathlineto{\pgfqpoint{3.349500in}{1.806570in}}%
\pgfpathlineto{\pgfqpoint{3.355273in}{1.813304in}}%
\pgfpathlineto{\pgfqpoint{3.361045in}{1.809429in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.796025in}}%
\pgfpathlineto{\pgfqpoint{3.372591in}{1.774730in}}%
\pgfpathlineto{\pgfqpoint{3.384136in}{1.717793in}}%
\pgfpathlineto{\pgfqpoint{3.401455in}{1.628220in}}%
\pgfpathlineto{\pgfqpoint{3.413000in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{3.430318in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{3.441864in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{3.453409in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{3.464955in}{1.363171in}}%
\pgfpathlineto{\pgfqpoint{3.499591in}{1.121256in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{3.511136in}{1.077512in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.070064in}}%
\pgfpathlineto{\pgfqpoint{3.522682in}{1.072972in}}%
\pgfpathlineto{\pgfqpoint{3.528455in}{1.086035in}}%
\pgfpathlineto{\pgfqpoint{3.534227in}{1.108406in}}%
\pgfpathlineto{\pgfqpoint{3.545773in}{1.174342in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{1.327251in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.356970in}}%
\pgfpathlineto{\pgfqpoint{3.580409in}{1.380426in}}%
\pgfpathlineto{\pgfqpoint{3.586182in}{1.397232in}}%
\pgfpathlineto{\pgfqpoint{3.591955in}{1.407688in}}%
\pgfpathlineto{\pgfqpoint{3.597727in}{1.412758in}}%
\pgfpathlineto{\pgfqpoint{3.603500in}{1.413887in}}%
\pgfpathlineto{\pgfqpoint{3.620818in}{1.410982in}}%
\pgfpathlineto{\pgfqpoint{3.626591in}{1.413408in}}%
\pgfpathlineto{\pgfqpoint{3.632364in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{3.638136in}{1.429524in}}%
\pgfpathlineto{\pgfqpoint{3.649682in}{1.459378in}}%
\pgfpathlineto{\pgfqpoint{3.661227in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{3.667000in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{3.672773in}{1.510766in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{1.508107in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{1.495429in}}%
\pgfpathlineto{\pgfqpoint{3.690091in}{1.472947in}}%
\pgfpathlineto{\pgfqpoint{3.713182in}{1.357539in}}%
\pgfpathlineto{\pgfqpoint{3.718955in}{1.343350in}}%
\pgfpathlineto{\pgfqpoint{3.724727in}{1.338575in}}%
\pgfpathlineto{\pgfqpoint{3.730500in}{1.342166in}}%
\pgfpathlineto{\pgfqpoint{3.736273in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{3.747818in}{1.384685in}}%
\pgfpathlineto{\pgfqpoint{3.759364in}{1.417531in}}%
\pgfpathlineto{\pgfqpoint{3.765136in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{3.770909in}{1.439122in}}%
\pgfpathlineto{\pgfqpoint{3.776682in}{1.444275in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{1.446125in}}%
\pgfpathlineto{\pgfqpoint{3.794000in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{3.799773in}{1.443018in}}%
\pgfpathlineto{\pgfqpoint{3.805545in}{1.443916in}}%
\pgfpathlineto{\pgfqpoint{3.811318in}{1.448099in}}%
\pgfpathlineto{\pgfqpoint{3.817091in}{1.456521in}}%
\pgfpathlineto{\pgfqpoint{3.822864in}{1.469676in}}%
\pgfpathlineto{\pgfqpoint{3.828636in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{3.840182in}{1.533051in}}%
\pgfpathlineto{\pgfqpoint{3.851727in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{3.857500in}{1.602260in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{3.869045in}{1.625099in}}%
\pgfpathlineto{\pgfqpoint{3.874818in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{3.880591in}{1.613800in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.593523in}}%
\pgfpathlineto{\pgfqpoint{3.892136in}{1.563709in}}%
\pgfpathlineto{\pgfqpoint{3.903682in}{1.479760in}}%
\pgfpathlineto{\pgfqpoint{3.938318in}{1.174303in}}%
\pgfpathlineto{\pgfqpoint{3.944091in}{1.137953in}}%
\pgfpathlineto{\pgfqpoint{3.949864in}{1.109922in}}%
\pgfpathlineto{\pgfqpoint{3.955636in}{1.090733in}}%
\pgfpathlineto{\pgfqpoint{3.961409in}{1.080388in}}%
\pgfpathlineto{\pgfqpoint{3.967182in}{1.078320in}}%
\pgfpathlineto{\pgfqpoint{3.972955in}{1.083551in}}%
\pgfpathlineto{\pgfqpoint{3.978727in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{3.990273in}{1.128389in}}%
\pgfpathlineto{\pgfqpoint{4.007591in}{1.182146in}}%
\pgfpathlineto{\pgfqpoint{4.013364in}{1.195755in}}%
\pgfpathlineto{\pgfqpoint{4.019136in}{1.206159in}}%
\pgfpathlineto{\pgfqpoint{4.024909in}{1.213315in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{1.217704in}}%
\pgfpathlineto{\pgfqpoint{4.042227in}{1.221692in}}%
\pgfpathlineto{\pgfqpoint{4.048000in}{1.223524in}}%
\pgfpathlineto{\pgfqpoint{4.053773in}{1.226833in}}%
\pgfpathlineto{\pgfqpoint{4.059545in}{1.232681in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{1.241821in}}%
\pgfpathlineto{\pgfqpoint{4.071091in}{1.254647in}}%
\pgfpathlineto{\pgfqpoint{4.082636in}{1.291048in}}%
\pgfpathlineto{\pgfqpoint{4.111500in}{1.402661in}}%
\pgfpathlineto{\pgfqpoint{4.117273in}{1.417899in}}%
\pgfpathlineto{\pgfqpoint{4.123045in}{1.427857in}}%
\pgfpathlineto{\pgfqpoint{4.128818in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{4.134591in}{1.429318in}}%
\pgfpathlineto{\pgfqpoint{4.140364in}{1.420614in}}%
\pgfpathlineto{\pgfqpoint{4.146136in}{1.406132in}}%
\pgfpathlineto{\pgfqpoint{4.157682in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{1.292048in}}%
\pgfpathlineto{\pgfqpoint{4.180773in}{1.272616in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{4.192318in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.198091in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{4.203864in}{1.257309in}}%
\pgfpathlineto{\pgfqpoint{4.209636in}{1.272651in}}%
\pgfpathlineto{\pgfqpoint{4.215409in}{1.295563in}}%
\pgfpathlineto{\pgfqpoint{4.226955in}{1.360461in}}%
\pgfpathlineto{\pgfqpoint{4.244273in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{4.255818in}{1.566228in}}%
\pgfpathlineto{\pgfqpoint{4.267364in}{1.633733in}}%
\pgfpathlineto{\pgfqpoint{4.273136in}{1.659843in}}%
\pgfpathlineto{\pgfqpoint{4.278909in}{1.680140in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{1.694500in}}%
\pgfpathlineto{\pgfqpoint{4.290455in}{1.703125in}}%
\pgfpathlineto{\pgfqpoint{4.296227in}{1.706330in}}%
\pgfpathlineto{\pgfqpoint{4.302000in}{1.704660in}}%
\pgfpathlineto{\pgfqpoint{4.307773in}{1.698775in}}%
\pgfpathlineto{\pgfqpoint{4.313545in}{1.689391in}}%
\pgfpathlineto{\pgfqpoint{4.325091in}{1.663408in}}%
\pgfpathlineto{\pgfqpoint{4.365500in}{1.560369in}}%
\pgfpathlineto{\pgfqpoint{4.382818in}{1.518939in}}%
\pgfpathlineto{\pgfqpoint{4.394364in}{1.483914in}}%
\pgfpathlineto{\pgfqpoint{4.405909in}{1.437250in}}%
\pgfpathlineto{\pgfqpoint{4.417455in}{1.376607in}}%
\pgfpathlineto{\pgfqpoint{4.434773in}{1.265409in}}%
\pgfpathlineto{\pgfqpoint{4.452091in}{1.156362in}}%
\pgfpathlineto{\pgfqpoint{4.457864in}{1.127878in}}%
\pgfpathlineto{\pgfqpoint{4.463636in}{1.106086in}}%
\pgfpathlineto{\pgfqpoint{4.469409in}{1.092286in}}%
\pgfpathlineto{\pgfqpoint{4.475182in}{1.087518in}}%
\pgfpathlineto{\pgfqpoint{4.480955in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.106407in}}%
\pgfpathlineto{\pgfqpoint{4.492500in}{1.129340in}}%
\pgfpathlineto{\pgfqpoint{4.504045in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{4.527136in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{4.532909in}{1.379083in}}%
\pgfpathlineto{\pgfqpoint{4.538682in}{1.399955in}}%
\pgfpathlineto{\pgfqpoint{4.544455in}{1.411683in}}%
\pgfpathlineto{\pgfqpoint{4.550227in}{1.413689in}}%
\pgfpathlineto{\pgfqpoint{4.556000in}{1.406047in}}%
\pgfpathlineto{\pgfqpoint{4.561773in}{1.389461in}}%
\pgfpathlineto{\pgfqpoint{4.567545in}{1.365100in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.602182in}{1.156237in}}%
\pgfpathlineto{\pgfqpoint{4.613727in}{1.104732in}}%
\pgfpathlineto{\pgfqpoint{4.619500in}{1.087376in}}%
\pgfpathlineto{\pgfqpoint{4.625273in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{4.631045in}{1.069688in}}%
\pgfpathlineto{\pgfqpoint{4.636818in}{1.068394in}}%
\pgfpathlineto{\pgfqpoint{4.642591in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{4.648364in}{1.076461in}}%
\pgfpathlineto{\pgfqpoint{4.677227in}{1.112259in}}%
\pgfpathlineto{\pgfqpoint{4.688773in}{1.120876in}}%
\pgfpathlineto{\pgfqpoint{4.700318in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{4.706091in}{1.135910in}}%
\pgfpathlineto{\pgfqpoint{4.711864in}{1.145621in}}%
\pgfpathlineto{\pgfqpoint{4.717636in}{1.159627in}}%
\pgfpathlineto{\pgfqpoint{4.723409in}{1.178853in}}%
\pgfpathlineto{\pgfqpoint{4.729182in}{1.204034in}}%
\pgfpathlineto{\pgfqpoint{4.740727in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{1.363693in}}%
\pgfpathlineto{\pgfqpoint{4.781136in}{1.611328in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{1.649544in}}%
\pgfpathlineto{\pgfqpoint{4.792682in}{1.680133in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{4.804227in}{1.714753in}}%
\pgfpathlineto{\pgfqpoint{4.810000in}{1.718202in}}%
\pgfpathlineto{\pgfqpoint{4.815773in}{1.712837in}}%
\pgfpathlineto{\pgfqpoint{4.821545in}{1.699523in}}%
\pgfpathlineto{\pgfqpoint{4.827318in}{1.679511in}}%
\pgfpathlineto{\pgfqpoint{4.838864in}{1.625774in}}%
\pgfpathlineto{\pgfqpoint{4.856182in}{1.536858in}}%
\pgfpathlineto{\pgfqpoint{4.867727in}{1.489995in}}%
\pgfpathlineto{\pgfqpoint{4.873500in}{1.473441in}}%
\pgfpathlineto{\pgfqpoint{4.879273in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{4.885045in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{4.890818in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{4.896591in}{1.458065in}}%
\pgfpathlineto{\pgfqpoint{4.902364in}{1.464890in}}%
\pgfpathlineto{\pgfqpoint{4.913909in}{1.485620in}}%
\pgfpathlineto{\pgfqpoint{4.931227in}{1.519542in}}%
\pgfpathlineto{\pgfqpoint{4.937000in}{1.528183in}}%
\pgfpathlineto{\pgfqpoint{4.942773in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{4.948545in}{1.538283in}}%
\pgfpathlineto{\pgfqpoint{4.954318in}{1.539446in}}%
\pgfpathlineto{\pgfqpoint{4.960091in}{1.538181in}}%
\pgfpathlineto{\pgfqpoint{4.965864in}{1.534903in}}%
\pgfpathlineto{\pgfqpoint{4.977409in}{1.524617in}}%
\pgfpathlineto{\pgfqpoint{4.988955in}{1.514168in}}%
\pgfpathlineto{\pgfqpoint{4.994727in}{1.510636in}}%
\pgfpathlineto{\pgfqpoint{5.000500in}{1.508981in}}%
\pgfpathlineto{\pgfqpoint{5.006273in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{5.012045in}{1.512255in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{1.517024in}}%
\pgfpathlineto{\pgfqpoint{5.040909in}{1.541988in}}%
\pgfpathlineto{\pgfqpoint{5.046682in}{1.544377in}}%
\pgfpathlineto{\pgfqpoint{5.052455in}{1.542771in}}%
\pgfpathlineto{\pgfqpoint{5.058227in}{1.536011in}}%
\pgfpathlineto{\pgfqpoint{5.064000in}{1.523228in}}%
\pgfpathlineto{\pgfqpoint{5.069773in}{1.503715in}}%
\pgfpathlineto{\pgfqpoint{5.075545in}{1.477187in}}%
\pgfpathlineto{\pgfqpoint{5.087091in}{1.404124in}}%
\pgfpathlineto{\pgfqpoint{5.098636in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{5.121727in}{1.111293in}}%
\pgfpathlineto{\pgfqpoint{5.133273in}{1.038878in}}%
\pgfpathlineto{\pgfqpoint{5.139045in}{1.015698in}}%
\pgfpathlineto{\pgfqpoint{5.144818in}{1.002639in}}%
\pgfpathlineto{\pgfqpoint{5.150591in}{1.000171in}}%
\pgfpathlineto{\pgfqpoint{5.156364in}{1.008189in}}%
\pgfpathlineto{\pgfqpoint{5.162136in}{1.025943in}}%
\pgfpathlineto{\pgfqpoint{5.167909in}{1.052173in}}%
\pgfpathlineto{\pgfqpoint{5.179455in}{1.122748in}}%
\pgfpathlineto{\pgfqpoint{5.196773in}{1.240511in}}%
\pgfpathlineto{\pgfqpoint{5.208318in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{5.214091in}{1.324399in}}%
\pgfpathlineto{\pgfqpoint{5.219864in}{1.339470in}}%
\pgfpathlineto{\pgfqpoint{5.225636in}{1.347925in}}%
\pgfpathlineto{\pgfqpoint{5.231409in}{1.350473in}}%
\pgfpathlineto{\pgfqpoint{5.237182in}{1.348194in}}%
\pgfpathlineto{\pgfqpoint{5.242955in}{1.342430in}}%
\pgfpathlineto{\pgfqpoint{5.266045in}{1.313241in}}%
\pgfpathlineto{\pgfqpoint{5.271818in}{1.310206in}}%
\pgfpathlineto{\pgfqpoint{5.277591in}{1.310164in}}%
\pgfpathlineto{\pgfqpoint{5.283364in}{1.313077in}}%
\pgfpathlineto{\pgfqpoint{5.289136in}{1.318599in}}%
\pgfpathlineto{\pgfqpoint{5.300682in}{1.334585in}}%
\pgfpathlineto{\pgfqpoint{5.312227in}{1.350637in}}%
\pgfpathlineto{\pgfqpoint{5.318000in}{1.356141in}}%
\pgfpathlineto{\pgfqpoint{5.323773in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{5.329545in}{1.358099in}}%
\pgfpathlineto{\pgfqpoint{5.335318in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{5.341091in}{1.345885in}}%
\pgfpathlineto{\pgfqpoint{5.352636in}{1.321799in}}%
\pgfpathlineto{\pgfqpoint{5.369955in}{1.281248in}}%
\pgfpathlineto{\pgfqpoint{5.375727in}{1.272329in}}%
\pgfpathlineto{\pgfqpoint{5.381500in}{1.268237in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{1.270313in}}%
\pgfpathlineto{\pgfqpoint{5.393045in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{5.398818in}{1.296719in}}%
\pgfpathlineto{\pgfqpoint{5.404591in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{5.410364in}{1.355145in}}%
\pgfpathlineto{\pgfqpoint{5.421909in}{1.441840in}}%
\pgfpathlineto{\pgfqpoint{5.456545in}{1.744004in}}%
\pgfpathlineto{\pgfqpoint{5.462318in}{1.780112in}}%
\pgfpathlineto{\pgfqpoint{5.468091in}{1.808063in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{1.827146in}}%
\pgfpathlineto{\pgfqpoint{5.479636in}{1.837144in}}%
\pgfpathlineto{\pgfqpoint{5.485409in}{1.838340in}}%
\pgfpathlineto{\pgfqpoint{5.491182in}{1.831392in}}%
\pgfpathlineto{\pgfqpoint{5.496955in}{1.817255in}}%
\pgfpathlineto{\pgfqpoint{5.502727in}{1.797167in}}%
\pgfpathlineto{\pgfqpoint{5.514273in}{1.744753in}}%
\pgfpathlineto{\pgfqpoint{5.543136in}{1.601922in}}%
\pgfpathlineto{\pgfqpoint{5.554682in}{1.557606in}}%
\pgfpathlineto{\pgfqpoint{5.566227in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{5.577773in}{1.497067in}}%
\pgfpathlineto{\pgfqpoint{5.618182in}{1.417545in}}%
\pgfpathlineto{\pgfqpoint{5.647045in}{1.350799in}}%
\pgfpathlineto{\pgfqpoint{5.652818in}{1.341200in}}%
\pgfpathlineto{\pgfqpoint{5.658591in}{1.334806in}}%
\pgfpathlineto{\pgfqpoint{5.664364in}{1.332438in}}%
\pgfpathlineto{\pgfqpoint{5.670136in}{1.334828in}}%
\pgfpathlineto{\pgfqpoint{5.675909in}{1.342500in}}%
\pgfpathlineto{\pgfqpoint{5.681682in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{5.687455in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{5.699000in}{1.423514in}}%
\pgfpathlineto{\pgfqpoint{5.722091in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{5.727864in}{1.554320in}}%
\pgfpathlineto{\pgfqpoint{5.733636in}{1.567168in}}%
\pgfpathlineto{\pgfqpoint{5.739409in}{1.571915in}}%
\pgfpathlineto{\pgfqpoint{5.745182in}{1.567731in}}%
\pgfpathlineto{\pgfqpoint{5.750955in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{5.756727in}{1.531781in}}%
\pgfpathlineto{\pgfqpoint{5.762500in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{5.774045in}{1.420588in}}%
\pgfpathlineto{\pgfqpoint{5.797136in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{5.802909in}{1.203804in}}%
\pgfpathlineto{\pgfqpoint{5.808682in}{1.174550in}}%
\pgfpathlineto{\pgfqpoint{5.814455in}{1.153545in}}%
\pgfpathlineto{\pgfqpoint{5.820227in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{5.826000in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{5.837545in}{1.155223in}}%
\pgfpathlineto{\pgfqpoint{5.843318in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{5.849091in}{1.195569in}}%
\pgfpathlineto{\pgfqpoint{5.849091in}{1.195569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{5.080000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230909in}{1.615038in}}%
\pgfpathlineto{\pgfqpoint{1.242455in}{1.632185in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.637587in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.638285in}}%
\pgfpathlineto{\pgfqpoint{1.259773in}{1.632897in}}%
\pgfpathlineto{\pgfqpoint{1.265545in}{1.620487in}}%
\pgfpathlineto{\pgfqpoint{1.271318in}{1.600567in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.573381in}}%
\pgfpathlineto{\pgfqpoint{1.288636in}{1.502643in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{1.348629in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{1.320452in}}%
\pgfpathlineto{\pgfqpoint{1.323273in}{1.299942in}}%
\pgfpathlineto{\pgfqpoint{1.329045in}{1.287950in}}%
\pgfpathlineto{\pgfqpoint{1.334818in}{1.284715in}}%
\pgfpathlineto{\pgfqpoint{1.340591in}{1.289864in}}%
\pgfpathlineto{\pgfqpoint{1.346364in}{1.302411in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.342744in}}%
\pgfpathlineto{\pgfqpoint{1.375227in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{1.381000in}{1.427887in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{1.440890in}}%
\pgfpathlineto{\pgfqpoint{1.392545in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{1.452392in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{1.452252in}}%
\pgfpathlineto{\pgfqpoint{1.421409in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{1.427182in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{1.432955in}{1.455524in}}%
\pgfpathlineto{\pgfqpoint{1.438727in}{1.468134in}}%
\pgfpathlineto{\pgfqpoint{1.444500in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{1.456045in}{1.540551in}}%
\pgfpathlineto{\pgfqpoint{1.479136in}{1.663624in}}%
\pgfpathlineto{\pgfqpoint{1.484909in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{1.490682in}{1.693666in}}%
\pgfpathlineto{\pgfqpoint{1.496455in}{1.694419in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{1.685462in}}%
\pgfpathlineto{\pgfqpoint{1.508000in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{1.531091in}{1.570951in}}%
\pgfpathlineto{\pgfqpoint{1.536864in}{1.556835in}}%
\pgfpathlineto{\pgfqpoint{1.542636in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{1.549494in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{1.553938in}}%
\pgfpathlineto{\pgfqpoint{1.565727in}{1.553297in}}%
\pgfpathlineto{\pgfqpoint{1.571500in}{1.547704in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{1.535568in}}%
\pgfpathlineto{\pgfqpoint{1.583045in}{1.516673in}}%
\pgfpathlineto{\pgfqpoint{1.594591in}{1.461871in}}%
\pgfpathlineto{\pgfqpoint{1.617682in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{1.623455in}{1.314108in}}%
\pgfpathlineto{\pgfqpoint{1.629227in}{1.300104in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{1.294492in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.297408in}}%
\pgfpathlineto{\pgfqpoint{1.646545in}{1.308378in}}%
\pgfpathlineto{\pgfqpoint{1.652318in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{1.675409in}{1.423492in}}%
\pgfpathlineto{\pgfqpoint{1.681182in}{1.443267in}}%
\pgfpathlineto{\pgfqpoint{1.686955in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.463831in}}%
\pgfpathlineto{\pgfqpoint{1.698500in}{1.462967in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{1.454512in}}%
\pgfpathlineto{\pgfqpoint{1.710045in}{1.439050in}}%
\pgfpathlineto{\pgfqpoint{1.721591in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{1.744682in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{1.750455in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{1.756227in}{1.250143in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{1.239386in}}%
\pgfpathlineto{\pgfqpoint{1.767773in}{1.233098in}}%
\pgfpathlineto{\pgfqpoint{1.773545in}{1.230290in}}%
\pgfpathlineto{\pgfqpoint{1.785091in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{1.790864in}{1.230648in}}%
\pgfpathlineto{\pgfqpoint{1.796636in}{1.229654in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.226085in}}%
\pgfpathlineto{\pgfqpoint{1.808182in}{1.218982in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.207966in}}%
\pgfpathlineto{\pgfqpoint{1.819727in}{1.193063in}}%
\pgfpathlineto{\pgfqpoint{1.831273in}{1.153640in}}%
\pgfpathlineto{\pgfqpoint{1.848591in}{1.088251in}}%
\pgfpathlineto{\pgfqpoint{1.854364in}{1.071290in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{1.059595in}}%
\pgfpathlineto{\pgfqpoint{1.865909in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{1.877455in}{1.067171in}}%
\pgfpathlineto{\pgfqpoint{1.883227in}{1.085262in}}%
\pgfpathlineto{\pgfqpoint{1.889000in}{1.110633in}}%
\pgfpathlineto{\pgfqpoint{1.900545in}{1.178721in}}%
\pgfpathlineto{\pgfqpoint{1.923636in}{1.332714in}}%
\pgfpathlineto{\pgfqpoint{1.929409in}{1.363852in}}%
\pgfpathlineto{\pgfqpoint{1.935182in}{1.388830in}}%
\pgfpathlineto{\pgfqpoint{1.940955in}{1.407164in}}%
\pgfpathlineto{\pgfqpoint{1.946727in}{1.418723in}}%
\pgfpathlineto{\pgfqpoint{1.952500in}{1.423785in}}%
\pgfpathlineto{\pgfqpoint{1.958273in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{1.964045in}{1.417605in}}%
\pgfpathlineto{\pgfqpoint{1.975591in}{1.398979in}}%
\pgfpathlineto{\pgfqpoint{1.987136in}{1.381512in}}%
\pgfpathlineto{\pgfqpoint{1.992909in}{1.376858in}}%
\pgfpathlineto{\pgfqpoint{1.998682in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.004455in}{1.380097in}}%
\pgfpathlineto{\pgfqpoint{2.010227in}{1.388683in}}%
\pgfpathlineto{\pgfqpoint{2.016000in}{1.401776in}}%
\pgfpathlineto{\pgfqpoint{2.027545in}{1.437677in}}%
\pgfpathlineto{\pgfqpoint{2.050636in}{1.515134in}}%
\pgfpathlineto{\pgfqpoint{2.056409in}{1.529427in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{1.539949in}}%
\pgfpathlineto{\pgfqpoint{2.067955in}{1.546608in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{1.549601in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.549316in}}%
\pgfpathlineto{\pgfqpoint{2.085273in}{1.546328in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.108364in}{1.524985in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.521833in}}%
\pgfpathlineto{\pgfqpoint{2.119909in}{1.520721in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{1.521975in}}%
\pgfpathlineto{\pgfqpoint{2.131455in}{1.525792in}}%
\pgfpathlineto{\pgfqpoint{2.137227in}{1.532236in}}%
\pgfpathlineto{\pgfqpoint{2.143000in}{1.541240in}}%
\pgfpathlineto{\pgfqpoint{2.154545in}{1.566001in}}%
\pgfpathlineto{\pgfqpoint{2.166091in}{1.597314in}}%
\pgfpathlineto{\pgfqpoint{2.183409in}{1.646407in}}%
\pgfpathlineto{\pgfqpoint{2.189182in}{1.659591in}}%
\pgfpathlineto{\pgfqpoint{2.194955in}{1.669403in}}%
\pgfpathlineto{\pgfqpoint{2.200727in}{1.674671in}}%
\pgfpathlineto{\pgfqpoint{2.206500in}{1.674155in}}%
\pgfpathlineto{\pgfqpoint{2.212273in}{1.666676in}}%
\pgfpathlineto{\pgfqpoint{2.218045in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{2.223818in}{1.628714in}}%
\pgfpathlineto{\pgfqpoint{2.229591in}{1.598069in}}%
\pgfpathlineto{\pgfqpoint{2.241136in}{1.516111in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.361851in}}%
\pgfpathlineto{\pgfqpoint{2.270000in}{1.260927in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{1.179606in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{1.149778in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{2.298864in}{1.115254in}}%
\pgfpathlineto{\pgfqpoint{2.304636in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{2.310409in}{1.113078in}}%
\pgfpathlineto{\pgfqpoint{2.316182in}{1.121607in}}%
\pgfpathlineto{\pgfqpoint{2.321955in}{1.134652in}}%
\pgfpathlineto{\pgfqpoint{2.345045in}{1.196420in}}%
\pgfpathlineto{\pgfqpoint{2.350818in}{1.206249in}}%
\pgfpathlineto{\pgfqpoint{2.356591in}{1.211926in}}%
\pgfpathlineto{\pgfqpoint{2.362364in}{1.213288in}}%
\pgfpathlineto{\pgfqpoint{2.368136in}{1.210674in}}%
\pgfpathlineto{\pgfqpoint{2.373909in}{1.204915in}}%
\pgfpathlineto{\pgfqpoint{2.391227in}{1.181442in}}%
\pgfpathlineto{\pgfqpoint{2.397000in}{1.176304in}}%
\pgfpathlineto{\pgfqpoint{2.402773in}{1.174486in}}%
\pgfpathlineto{\pgfqpoint{2.408545in}{1.176884in}}%
\pgfpathlineto{\pgfqpoint{2.414318in}{1.184082in}}%
\pgfpathlineto{\pgfqpoint{2.420091in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{1.230324in}}%
\pgfpathlineto{\pgfqpoint{2.448955in}{1.290627in}}%
\pgfpathlineto{\pgfqpoint{2.454727in}{1.306471in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{1.317680in}}%
\pgfpathlineto{\pgfqpoint{2.466273in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{2.472045in}{1.322090in}}%
\pgfpathlineto{\pgfqpoint{2.477818in}{1.314366in}}%
\pgfpathlineto{\pgfqpoint{2.483591in}{1.300160in}}%
\pgfpathlineto{\pgfqpoint{2.489364in}{1.280141in}}%
\pgfpathlineto{\pgfqpoint{2.500909in}{1.228225in}}%
\pgfpathlineto{\pgfqpoint{2.518227in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{1.128161in}}%
\pgfpathlineto{\pgfqpoint{2.529773in}{1.114561in}}%
\pgfpathlineto{\pgfqpoint{2.535545in}{1.108543in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{1.110552in}}%
\pgfpathlineto{\pgfqpoint{2.547091in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{2.558636in}{1.163984in}}%
\pgfpathlineto{\pgfqpoint{2.570182in}{1.232555in}}%
\pgfpathlineto{\pgfqpoint{2.599045in}{1.432866in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{1.493288in}}%
\pgfpathlineto{\pgfqpoint{2.622136in}{1.535520in}}%
\pgfpathlineto{\pgfqpoint{2.633682in}{1.563376in}}%
\pgfpathlineto{\pgfqpoint{2.656773in}{1.609285in}}%
\pgfpathlineto{\pgfqpoint{2.668318in}{1.640963in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{1.701430in}}%
\pgfpathlineto{\pgfqpoint{2.697182in}{1.740924in}}%
\pgfpathlineto{\pgfqpoint{2.702955in}{1.757403in}}%
\pgfpathlineto{\pgfqpoint{2.708727in}{1.770366in}}%
\pgfpathlineto{\pgfqpoint{2.714500in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{2.720273in}{1.781920in}}%
\pgfpathlineto{\pgfqpoint{2.726045in}{1.779525in}}%
\pgfpathlineto{\pgfqpoint{2.731818in}{1.771739in}}%
\pgfpathlineto{\pgfqpoint{2.737591in}{1.758799in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{1.741069in}}%
\pgfpathlineto{\pgfqpoint{2.754909in}{1.693330in}}%
\pgfpathlineto{\pgfqpoint{2.772227in}{1.601983in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{1.507364in}}%
\pgfpathlineto{\pgfqpoint{2.801091in}{1.455012in}}%
\pgfpathlineto{\pgfqpoint{2.806864in}{1.434905in}}%
\pgfpathlineto{\pgfqpoint{2.812636in}{1.420087in}}%
\pgfpathlineto{\pgfqpoint{2.818409in}{1.411301in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.409081in}}%
\pgfpathlineto{\pgfqpoint{2.829955in}{1.413600in}}%
\pgfpathlineto{\pgfqpoint{2.835727in}{1.424609in}}%
\pgfpathlineto{\pgfqpoint{2.841500in}{1.441438in}}%
\pgfpathlineto{\pgfqpoint{2.853045in}{1.487774in}}%
\pgfpathlineto{\pgfqpoint{2.870364in}{1.562713in}}%
\pgfpathlineto{\pgfqpoint{2.876136in}{1.581436in}}%
\pgfpathlineto{\pgfqpoint{2.881909in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.887682in}{1.599992in}}%
\pgfpathlineto{\pgfqpoint{2.893455in}{1.597847in}}%
\pgfpathlineto{\pgfqpoint{2.899227in}{1.587405in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{2.910773in}{1.544273in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{1.480007in}}%
\pgfpathlineto{\pgfqpoint{2.939636in}{1.374488in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{1.319084in}}%
\pgfpathlineto{\pgfqpoint{2.956955in}{1.299227in}}%
\pgfpathlineto{\pgfqpoint{2.962727in}{1.285064in}}%
\pgfpathlineto{\pgfqpoint{2.968500in}{1.276351in}}%
\pgfpathlineto{\pgfqpoint{2.974273in}{1.272373in}}%
\pgfpathlineto{\pgfqpoint{2.980045in}{1.271948in}}%
\pgfpathlineto{\pgfqpoint{2.997364in}{1.277539in}}%
\pgfpathlineto{\pgfqpoint{3.003136in}{1.276963in}}%
\pgfpathlineto{\pgfqpoint{3.008909in}{1.273522in}}%
\pgfpathlineto{\pgfqpoint{3.014682in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{1.256359in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{1.226928in}}%
\pgfpathlineto{\pgfqpoint{3.043545in}{1.194203in}}%
\pgfpathlineto{\pgfqpoint{3.049318in}{1.180462in}}%
\pgfpathlineto{\pgfqpoint{3.055091in}{1.170853in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{1.167223in}}%
\pgfpathlineto{\pgfqpoint{3.066636in}{1.170641in}}%
\pgfpathlineto{\pgfqpoint{3.072409in}{1.181958in}}%
\pgfpathlineto{\pgfqpoint{3.078182in}{1.201492in}}%
\pgfpathlineto{\pgfqpoint{3.083955in}{1.228962in}}%
\pgfpathlineto{\pgfqpoint{3.095500in}{1.303560in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{1.476549in}}%
\pgfpathlineto{\pgfqpoint{3.130136in}{1.540206in}}%
\pgfpathlineto{\pgfqpoint{3.135909in}{1.560703in}}%
\pgfpathlineto{\pgfqpoint{3.141682in}{1.572525in}}%
\pgfpathlineto{\pgfqpoint{3.147455in}{1.576036in}}%
\pgfpathlineto{\pgfqpoint{3.153227in}{1.572283in}}%
\pgfpathlineto{\pgfqpoint{3.159000in}{1.562592in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.532119in}}%
\pgfpathlineto{\pgfqpoint{3.182091in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{3.187864in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{3.193636in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{3.199409in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{3.205182in}{1.480049in}}%
\pgfpathlineto{\pgfqpoint{3.210955in}{1.486789in}}%
\pgfpathlineto{\pgfqpoint{3.216727in}{1.497200in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{1.547589in}}%
\pgfpathlineto{\pgfqpoint{3.245591in}{1.555275in}}%
\pgfpathlineto{\pgfqpoint{3.251364in}{1.559125in}}%
\pgfpathlineto{\pgfqpoint{3.257136in}{1.558802in}}%
\pgfpathlineto{\pgfqpoint{3.262909in}{1.554372in}}%
\pgfpathlineto{\pgfqpoint{3.280227in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{3.286000in}{1.528259in}}%
\pgfpathlineto{\pgfqpoint{3.291773in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{3.297545in}{1.539059in}}%
\pgfpathlineto{\pgfqpoint{3.303318in}{1.557532in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{1.584610in}}%
\pgfpathlineto{\pgfqpoint{3.320636in}{1.656802in}}%
\pgfpathlineto{\pgfqpoint{3.332182in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.337955in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.785263in}}%
\pgfpathlineto{\pgfqpoint{3.349500in}{1.793494in}}%
\pgfpathlineto{\pgfqpoint{3.355273in}{1.789691in}}%
\pgfpathlineto{\pgfqpoint{3.361045in}{1.774435in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.748847in}}%
\pgfpathlineto{\pgfqpoint{3.378364in}{1.673881in}}%
\pgfpathlineto{\pgfqpoint{3.401455in}{1.499825in}}%
\pgfpathlineto{\pgfqpoint{3.413000in}{1.425148in}}%
\pgfpathlineto{\pgfqpoint{3.447636in}{1.221617in}}%
\pgfpathlineto{\pgfqpoint{3.459182in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.898519in}}%
\pgfpathlineto{\pgfqpoint{3.493818in}{0.861306in}}%
\pgfpathlineto{\pgfqpoint{3.499591in}{0.832222in}}%
\pgfpathlineto{\pgfqpoint{3.505364in}{0.812865in}}%
\pgfpathlineto{\pgfqpoint{3.511136in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{3.522682in}{0.823403in}}%
\pgfpathlineto{\pgfqpoint{3.528455in}{0.849617in}}%
\pgfpathlineto{\pgfqpoint{3.534227in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{3.545773in}{0.977962in}}%
\pgfpathlineto{\pgfqpoint{3.563091in}{1.129603in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{3.580409in}{1.242431in}}%
\pgfpathlineto{\pgfqpoint{3.586182in}{1.266162in}}%
\pgfpathlineto{\pgfqpoint{3.591955in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{3.597727in}{1.295154in}}%
\pgfpathlineto{\pgfqpoint{3.609273in}{1.309691in}}%
\pgfpathlineto{\pgfqpoint{3.615045in}{1.315895in}}%
\pgfpathlineto{\pgfqpoint{3.620818in}{1.323829in}}%
\pgfpathlineto{\pgfqpoint{3.626591in}{1.334644in}}%
\pgfpathlineto{\pgfqpoint{3.632364in}{1.349035in}}%
\pgfpathlineto{\pgfqpoint{3.643909in}{1.388226in}}%
\pgfpathlineto{\pgfqpoint{3.661227in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{3.667000in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{3.672773in}{1.478863in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{1.477571in}}%
\pgfpathlineto{\pgfqpoint{3.684318in}{1.465929in}}%
\pgfpathlineto{\pgfqpoint{3.690091in}{1.443838in}}%
\pgfpathlineto{\pgfqpoint{3.707409in}{1.356917in}}%
\pgfpathlineto{\pgfqpoint{3.713182in}{1.336611in}}%
\pgfpathlineto{\pgfqpoint{3.718955in}{1.325639in}}%
\pgfpathlineto{\pgfqpoint{3.724727in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{3.730500in}{1.330005in}}%
\pgfpathlineto{\pgfqpoint{3.736273in}{1.341719in}}%
\pgfpathlineto{\pgfqpoint{3.759364in}{1.400173in}}%
\pgfpathlineto{\pgfqpoint{3.765136in}{1.408451in}}%
\pgfpathlineto{\pgfqpoint{3.770909in}{1.412503in}}%
\pgfpathlineto{\pgfqpoint{3.776682in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{1.409097in}}%
\pgfpathlineto{\pgfqpoint{3.799773in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{3.805545in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{3.811318in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{3.817091in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{3.822864in}{1.408855in}}%
\pgfpathlineto{\pgfqpoint{3.828636in}{1.424224in}}%
\pgfpathlineto{\pgfqpoint{3.857500in}{1.516161in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{1.524039in}}%
\pgfpathlineto{\pgfqpoint{3.869045in}{1.524174in}}%
\pgfpathlineto{\pgfqpoint{3.874818in}{1.515442in}}%
\pgfpathlineto{\pgfqpoint{3.880591in}{1.497353in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.470058in}}%
\pgfpathlineto{\pgfqpoint{3.892136in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{3.903682in}{1.343855in}}%
\pgfpathlineto{\pgfqpoint{3.926773in}{1.145484in}}%
\pgfpathlineto{\pgfqpoint{3.938318in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{3.944091in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{3.949864in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{3.955636in}{1.029141in}}%
\pgfpathlineto{\pgfqpoint{3.961409in}{1.032900in}}%
\pgfpathlineto{\pgfqpoint{3.967182in}{1.044658in}}%
\pgfpathlineto{\pgfqpoint{3.972955in}{1.063097in}}%
\pgfpathlineto{\pgfqpoint{3.984500in}{1.112881in}}%
\pgfpathlineto{\pgfqpoint{4.001818in}{1.191533in}}%
\pgfpathlineto{\pgfqpoint{4.013364in}{1.229805in}}%
\pgfpathlineto{\pgfqpoint{4.019136in}{1.242736in}}%
\pgfpathlineto{\pgfqpoint{4.024909in}{1.251472in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{1.256824in}}%
\pgfpathlineto{\pgfqpoint{4.036455in}{1.259781in}}%
\pgfpathlineto{\pgfqpoint{4.053773in}{1.265454in}}%
\pgfpathlineto{\pgfqpoint{4.059545in}{1.270243in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{1.277815in}}%
\pgfpathlineto{\pgfqpoint{4.071091in}{1.288390in}}%
\pgfpathlineto{\pgfqpoint{4.082636in}{1.317703in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{1.384539in}}%
\pgfpathlineto{\pgfqpoint{4.111500in}{1.395453in}}%
\pgfpathlineto{\pgfqpoint{4.117273in}{1.401515in}}%
\pgfpathlineto{\pgfqpoint{4.123045in}{1.401980in}}%
\pgfpathlineto{\pgfqpoint{4.128818in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{4.134591in}{1.385239in}}%
\pgfpathlineto{\pgfqpoint{4.140364in}{1.368609in}}%
\pgfpathlineto{\pgfqpoint{4.151909in}{1.322828in}}%
\pgfpathlineto{\pgfqpoint{4.169227in}{1.245781in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{1.224560in}}%
\pgfpathlineto{\pgfqpoint{4.180773in}{1.208503in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{1.198990in}}%
\pgfpathlineto{\pgfqpoint{4.192318in}{1.197034in}}%
\pgfpathlineto{\pgfqpoint{4.198091in}{1.203237in}}%
\pgfpathlineto{\pgfqpoint{4.203864in}{1.217758in}}%
\pgfpathlineto{\pgfqpoint{4.209636in}{1.240307in}}%
\pgfpathlineto{\pgfqpoint{4.215409in}{1.270151in}}%
\pgfpathlineto{\pgfqpoint{4.226955in}{1.346591in}}%
\pgfpathlineto{\pgfqpoint{4.255818in}{1.559076in}}%
\pgfpathlineto{\pgfqpoint{4.267364in}{1.621613in}}%
\pgfpathlineto{\pgfqpoint{4.273136in}{1.644075in}}%
\pgfpathlineto{\pgfqpoint{4.278909in}{1.660327in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{1.670585in}}%
\pgfpathlineto{\pgfqpoint{4.290455in}{1.675192in}}%
\pgfpathlineto{\pgfqpoint{4.296227in}{1.674621in}}%
\pgfpathlineto{\pgfqpoint{4.302000in}{1.669472in}}%
\pgfpathlineto{\pgfqpoint{4.307773in}{1.660474in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{1.634199in}}%
\pgfpathlineto{\pgfqpoint{4.342409in}{1.568492in}}%
\pgfpathlineto{\pgfqpoint{4.365500in}{1.506631in}}%
\pgfpathlineto{\pgfqpoint{4.382818in}{1.459531in}}%
\pgfpathlineto{\pgfqpoint{4.394364in}{1.420440in}}%
\pgfpathlineto{\pgfqpoint{4.405909in}{1.371166in}}%
\pgfpathlineto{\pgfqpoint{4.417455in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{4.446318in}{1.145337in}}%
\pgfpathlineto{\pgfqpoint{4.452091in}{1.120082in}}%
\pgfpathlineto{\pgfqpoint{4.457864in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{4.463636in}{1.089576in}}%
\pgfpathlineto{\pgfqpoint{4.469409in}{1.086724in}}%
\pgfpathlineto{\pgfqpoint{4.475182in}{1.093091in}}%
\pgfpathlineto{\pgfqpoint{4.480955in}{1.108688in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.132948in}}%
\pgfpathlineto{\pgfqpoint{4.498273in}{1.202459in}}%
\pgfpathlineto{\pgfqpoint{4.521364in}{1.364645in}}%
\pgfpathlineto{\pgfqpoint{4.527136in}{1.395763in}}%
\pgfpathlineto{\pgfqpoint{4.532909in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{4.538682in}{1.431852in}}%
\pgfpathlineto{\pgfqpoint{4.544455in}{1.434712in}}%
\pgfpathlineto{\pgfqpoint{4.550227in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{4.556000in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{4.561773in}{1.383997in}}%
\pgfpathlineto{\pgfqpoint{4.573318in}{1.312599in}}%
\pgfpathlineto{\pgfqpoint{4.596409in}{1.151731in}}%
\pgfpathlineto{\pgfqpoint{4.607955in}{1.091403in}}%
\pgfpathlineto{\pgfqpoint{4.613727in}{1.070400in}}%
\pgfpathlineto{\pgfqpoint{4.619500in}{1.055840in}}%
\pgfpathlineto{\pgfqpoint{4.625273in}{1.047397in}}%
\pgfpathlineto{\pgfqpoint{4.631045in}{1.044515in}}%
\pgfpathlineto{\pgfqpoint{4.636818in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{4.642591in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{4.654136in}{1.069498in}}%
\pgfpathlineto{\pgfqpoint{4.665682in}{1.087807in}}%
\pgfpathlineto{\pgfqpoint{4.677227in}{1.101712in}}%
\pgfpathlineto{\pgfqpoint{4.688773in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{4.700318in}{1.120020in}}%
\pgfpathlineto{\pgfqpoint{4.706091in}{1.127241in}}%
\pgfpathlineto{\pgfqpoint{4.711864in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{4.717636in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{4.723409in}{1.171256in}}%
\pgfpathlineto{\pgfqpoint{4.729182in}{1.196086in}}%
\pgfpathlineto{\pgfqpoint{4.740727in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{1.343979in}}%
\pgfpathlineto{\pgfqpoint{4.775364in}{1.513970in}}%
\pgfpathlineto{\pgfqpoint{4.781136in}{1.546885in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{1.572715in}}%
\pgfpathlineto{\pgfqpoint{4.792682in}{1.590402in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{4.804227in}{1.599510in}}%
\pgfpathlineto{\pgfqpoint{4.810000in}{1.591207in}}%
\pgfpathlineto{\pgfqpoint{4.815773in}{1.575313in}}%
\pgfpathlineto{\pgfqpoint{4.821545in}{1.553124in}}%
\pgfpathlineto{\pgfqpoint{4.833091in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{4.850409in}{1.407107in}}%
\pgfpathlineto{\pgfqpoint{4.856182in}{1.382781in}}%
\pgfpathlineto{\pgfqpoint{4.861955in}{1.363294in}}%
\pgfpathlineto{\pgfqpoint{4.867727in}{1.349646in}}%
\pgfpathlineto{\pgfqpoint{4.873500in}{1.342189in}}%
\pgfpathlineto{\pgfqpoint{4.879273in}{1.340798in}}%
\pgfpathlineto{\pgfqpoint{4.885045in}{1.345149in}}%
\pgfpathlineto{\pgfqpoint{4.890818in}{1.354717in}}%
\pgfpathlineto{\pgfqpoint{4.896591in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{4.908136in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{4.931227in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{4.942773in}{1.519121in}}%
\pgfpathlineto{\pgfqpoint{4.948545in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{4.954318in}{1.538368in}}%
\pgfpathlineto{\pgfqpoint{4.960091in}{1.543981in}}%
\pgfpathlineto{\pgfqpoint{4.965864in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{4.977409in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{4.988955in}{1.552016in}}%
\pgfpathlineto{\pgfqpoint{4.994727in}{1.553922in}}%
\pgfpathlineto{\pgfqpoint{5.000500in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{5.006273in}{1.561493in}}%
\pgfpathlineto{\pgfqpoint{5.017818in}{1.574362in}}%
\pgfpathlineto{\pgfqpoint{5.029364in}{1.587817in}}%
\pgfpathlineto{\pgfqpoint{5.035136in}{1.592561in}}%
\pgfpathlineto{\pgfqpoint{5.040909in}{1.594647in}}%
\pgfpathlineto{\pgfqpoint{5.046682in}{1.592974in}}%
\pgfpathlineto{\pgfqpoint{5.052455in}{1.586426in}}%
\pgfpathlineto{\pgfqpoint{5.058227in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{5.064000in}{1.555571in}}%
\pgfpathlineto{\pgfqpoint{5.069773in}{1.530204in}}%
\pgfpathlineto{\pgfqpoint{5.081318in}{1.459969in}}%
\pgfpathlineto{\pgfqpoint{5.092864in}{1.369107in}}%
\pgfpathlineto{\pgfqpoint{5.115955in}{1.176922in}}%
\pgfpathlineto{\pgfqpoint{5.127500in}{1.106994in}}%
\pgfpathlineto{\pgfqpoint{5.133273in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{5.139045in}{1.072458in}}%
\pgfpathlineto{\pgfqpoint{5.144818in}{1.070995in}}%
\pgfpathlineto{\pgfqpoint{5.150591in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{5.156364in}{1.098915in}}%
\pgfpathlineto{\pgfqpoint{5.162136in}{1.126521in}}%
\pgfpathlineto{\pgfqpoint{5.173682in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{5.196773in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{5.202545in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{5.208318in}{1.415796in}}%
\pgfpathlineto{\pgfqpoint{5.214091in}{1.431073in}}%
\pgfpathlineto{\pgfqpoint{5.219864in}{1.438680in}}%
\pgfpathlineto{\pgfqpoint{5.225636in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{5.231409in}{1.433389in}}%
\pgfpathlineto{\pgfqpoint{5.237182in}{1.423112in}}%
\pgfpathlineto{\pgfqpoint{5.248727in}{1.394606in}}%
\pgfpathlineto{\pgfqpoint{5.260273in}{1.365986in}}%
\pgfpathlineto{\pgfqpoint{5.266045in}{1.354846in}}%
\pgfpathlineto{\pgfqpoint{5.271818in}{1.346754in}}%
\pgfpathlineto{\pgfqpoint{5.277591in}{1.341986in}}%
\pgfpathlineto{\pgfqpoint{5.283364in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{5.289136in}{1.341711in}}%
\pgfpathlineto{\pgfqpoint{5.300682in}{1.348979in}}%
\pgfpathlineto{\pgfqpoint{5.312227in}{1.355612in}}%
\pgfpathlineto{\pgfqpoint{5.318000in}{1.356314in}}%
\pgfpathlineto{\pgfqpoint{5.323773in}{1.354337in}}%
\pgfpathlineto{\pgfqpoint{5.329545in}{1.349346in}}%
\pgfpathlineto{\pgfqpoint{5.335318in}{1.341307in}}%
\pgfpathlineto{\pgfqpoint{5.346864in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{5.364182in}{1.277231in}}%
\pgfpathlineto{\pgfqpoint{5.369955in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{5.375727in}{1.262419in}}%
\pgfpathlineto{\pgfqpoint{5.381500in}{1.262970in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{5.393045in}{1.286645in}}%
\pgfpathlineto{\pgfqpoint{5.398818in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{5.404591in}{1.340221in}}%
\pgfpathlineto{\pgfqpoint{5.416136in}{1.419447in}}%
\pgfpathlineto{\pgfqpoint{5.433455in}{1.567995in}}%
\pgfpathlineto{\pgfqpoint{5.450773in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.456545in}{1.750749in}}%
\pgfpathlineto{\pgfqpoint{5.462318in}{1.779030in}}%
\pgfpathlineto{\pgfqpoint{5.468091in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{5.473864in}{1.808582in}}%
\pgfpathlineto{\pgfqpoint{5.479636in}{1.810313in}}%
\pgfpathlineto{\pgfqpoint{5.485409in}{1.804002in}}%
\pgfpathlineto{\pgfqpoint{5.491182in}{1.790501in}}%
\pgfpathlineto{\pgfqpoint{5.496955in}{1.770947in}}%
\pgfpathlineto{\pgfqpoint{5.508500in}{1.719672in}}%
\pgfpathlineto{\pgfqpoint{5.531591in}{1.611275in}}%
\pgfpathlineto{\pgfqpoint{5.543136in}{1.570183in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{1.554653in}}%
\pgfpathlineto{\pgfqpoint{5.554682in}{1.542472in}}%
\pgfpathlineto{\pgfqpoint{5.560455in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{5.566227in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{5.572000in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{5.583545in}{1.517723in}}%
\pgfpathlineto{\pgfqpoint{5.606636in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{5.618182in}{1.504168in}}%
\pgfpathlineto{\pgfqpoint{5.641273in}{1.486746in}}%
\pgfpathlineto{\pgfqpoint{5.647045in}{1.484666in}}%
\pgfpathlineto{\pgfqpoint{5.652818in}{1.484657in}}%
\pgfpathlineto{\pgfqpoint{5.658591in}{1.487355in}}%
\pgfpathlineto{\pgfqpoint{5.664364in}{1.493427in}}%
\pgfpathlineto{\pgfqpoint{5.670136in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{5.675909in}{1.518481in}}%
\pgfpathlineto{\pgfqpoint{5.687455in}{1.560977in}}%
\pgfpathlineto{\pgfqpoint{5.716318in}{1.688664in}}%
\pgfpathlineto{\pgfqpoint{5.722091in}{1.706834in}}%
\pgfpathlineto{\pgfqpoint{5.727864in}{1.718734in}}%
\pgfpathlineto{\pgfqpoint{5.733636in}{1.722505in}}%
\pgfpathlineto{\pgfqpoint{5.739409in}{1.716723in}}%
\pgfpathlineto{\pgfqpoint{5.745182in}{1.701577in}}%
\pgfpathlineto{\pgfqpoint{5.750955in}{1.677452in}}%
\pgfpathlineto{\pgfqpoint{5.756727in}{1.645115in}}%
\pgfpathlineto{\pgfqpoint{5.768273in}{1.560837in}}%
\pgfpathlineto{\pgfqpoint{5.791364in}{1.369936in}}%
\pgfpathlineto{\pgfqpoint{5.802909in}{1.299630in}}%
\pgfpathlineto{\pgfqpoint{5.808682in}{1.276780in}}%
\pgfpathlineto{\pgfqpoint{5.814455in}{1.263205in}}%
\pgfpathlineto{\pgfqpoint{5.820227in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{5.826000in}{1.264076in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{5.837545in}{1.297189in}}%
\pgfpathlineto{\pgfqpoint{5.849091in}{1.349811in}}%
\pgfpathlineto{\pgfqpoint{5.849091in}{1.349811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.080000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.080000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{6.080000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545773in,y=2.001401in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MIS 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974022in}{1.081204in}}%
\pgfpathlineto{\pgfqpoint{7.276107in}{1.081204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.303885in}{1.081204in}}{\pgfqpoint{7.303885in}{1.108982in}}%
\pgfpathlineto{\pgfqpoint{7.303885in}{2.092778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.303885in}{2.120556in}}{\pgfqpoint{7.276107in}{2.120556in}}%
\pgfpathlineto{\pgfqpoint{5.974022in}{2.120556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946244in}{2.120556in}}{\pgfqpoint{5.946244in}{2.092778in}}%
\pgfpathlineto{\pgfqpoint{5.946244in}{1.108982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946244in}{1.081204in}}{\pgfqpoint{5.974022in}{1.081204in}}%
\pgfpathlineto{\pgfqpoint{5.974022in}{1.081204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001800in}{2.016389in}}%
\pgfpathlineto{\pgfqpoint{6.140689in}{2.016389in}}%
\pgfpathlineto{\pgfqpoint{6.279578in}{2.016389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390689in,y=1.967778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001800in}{1.822716in}}%
\pgfpathlineto{\pgfqpoint{6.140689in}{1.822716in}}%
\pgfpathlineto{\pgfqpoint{6.279578in}{1.822716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390689in,y=1.774105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Linear: 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001800in}{1.622099in}}%
\pgfpathlineto{\pgfqpoint{6.140689in}{1.622099in}}%
\pgfpathlineto{\pgfqpoint{6.279578in}{1.622099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390689in,y=1.573488in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_I(t)\): 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001800in}{1.420710in}}%
\pgfpathlineto{\pgfqpoint{6.140689in}{1.420710in}}%
\pgfpathlineto{\pgfqpoint{6.279578in}{1.420710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390689in,y=1.372099in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Intrinsic: 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001800in}{1.220093in}}%
\pgfpathlineto{\pgfqpoint{6.140689in}{1.220093in}}%
\pgfpathlineto{\pgfqpoint{6.279578in}{1.220093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390689in,y=1.171482in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_5(t)\): 68\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/deps_approx.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.032562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.032562in}}{\pgfqpoint{5.700000in}{1.317438in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409091in}{2.400201in}}%
\pgfpathlineto{\pgfqpoint{0.447955in}{2.460608in}}%
\pgfpathlineto{\pgfqpoint{0.464148in}{2.481752in}}%
\pgfpathlineto{\pgfqpoint{0.477102in}{2.495200in}}%
\pgfpathlineto{\pgfqpoint{0.489409in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{0.503011in}{2.512162in}}%
\pgfpathlineto{\pgfqpoint{0.517261in}{2.517620in}}%
\pgfpathlineto{\pgfqpoint{0.527625in}{2.519227in}}%
\pgfpathlineto{\pgfqpoint{0.537989in}{2.518510in}}%
\pgfpathlineto{\pgfqpoint{0.549648in}{2.515428in}}%
\pgfpathlineto{\pgfqpoint{0.560659in}{2.510185in}}%
\pgfpathlineto{\pgfqpoint{0.571023in}{2.502801in}}%
\pgfpathlineto{\pgfqpoint{0.581386in}{2.492608in}}%
\pgfpathlineto{\pgfqpoint{0.591750in}{2.479311in}}%
\pgfpathlineto{\pgfqpoint{0.604057in}{2.459690in}}%
\pgfpathlineto{\pgfqpoint{0.618955in}{2.431504in}}%
\pgfpathlineto{\pgfqpoint{0.636443in}{2.393384in}}%
\pgfpathlineto{\pgfqpoint{0.655875in}{2.345768in}}%
\pgfpathlineto{\pgfqpoint{0.717409in}{2.187649in}}%
\pgfpathlineto{\pgfqpoint{0.727125in}{2.169562in}}%
\pgfpathlineto{\pgfqpoint{0.733602in}{2.161636in}}%
\pgfpathlineto{\pgfqpoint{0.738784in}{2.158401in}}%
\pgfpathlineto{\pgfqpoint{0.743318in}{2.157868in}}%
\pgfpathlineto{\pgfqpoint{0.747852in}{2.159432in}}%
\pgfpathlineto{\pgfqpoint{0.753034in}{2.163725in}}%
\pgfpathlineto{\pgfqpoint{0.758864in}{2.171588in}}%
\pgfpathlineto{\pgfqpoint{0.765989in}{2.185230in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{2.208125in}}%
\pgfpathlineto{\pgfqpoint{0.788011in}{2.247918in}}%
\pgfpathlineto{\pgfqpoint{0.807443in}{2.315682in}}%
\pgfpathlineto{\pgfqpoint{0.848250in}{2.468016in}}%
\pgfpathlineto{\pgfqpoint{0.885170in}{2.603799in}}%
\pgfpathlineto{\pgfqpoint{0.913670in}{2.699118in}}%
\pgfpathlineto{\pgfqpoint{0.931807in}{2.751950in}}%
\pgfpathlineto{\pgfqpoint{0.951886in}{2.803304in}}%
\pgfpathlineto{\pgfqpoint{0.975852in}{2.858340in}}%
\pgfpathlineto{\pgfqpoint{0.994636in}{2.896012in}}%
\pgfpathlineto{\pgfqpoint{1.012773in}{2.927634in}}%
\pgfpathlineto{\pgfqpoint{1.028966in}{2.951549in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{2.968883in}}%
\pgfpathlineto{\pgfqpoint{1.056170in}{2.981204in}}%
\pgfpathlineto{\pgfqpoint{1.068477in}{2.989809in}}%
\pgfpathlineto{\pgfqpoint{1.082727in}{2.997032in}}%
\pgfpathlineto{\pgfqpoint{1.096977in}{3.001878in}}%
\pgfpathlineto{\pgfqpoint{1.108636in}{3.003665in}}%
\pgfpathlineto{\pgfqpoint{1.120295in}{3.003098in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{3.000190in}}%
\pgfpathlineto{\pgfqpoint{1.145557in}{2.994766in}}%
\pgfpathlineto{\pgfqpoint{1.157216in}{2.987412in}}%
\pgfpathlineto{\pgfqpoint{1.168227in}{2.977784in}}%
\pgfpathlineto{\pgfqpoint{1.179886in}{2.964611in}}%
\pgfpathlineto{\pgfqpoint{1.193489in}{2.945791in}}%
\pgfpathlineto{\pgfqpoint{1.208386in}{2.921394in}}%
\pgfpathlineto{\pgfqpoint{1.225227in}{2.889309in}}%
\pgfpathlineto{\pgfqpoint{1.240773in}{2.854984in}}%
\pgfpathlineto{\pgfqpoint{1.258261in}{2.810639in}}%
\pgfpathlineto{\pgfqpoint{1.277693in}{2.755254in}}%
\pgfpathlineto{\pgfqpoint{1.298420in}{2.689231in}}%
\pgfpathlineto{\pgfqpoint{1.319148in}{2.614959in}}%
\pgfpathlineto{\pgfqpoint{1.371614in}{2.424519in}}%
\pgfpathlineto{\pgfqpoint{1.385216in}{2.384346in}}%
\pgfpathlineto{\pgfqpoint{1.394932in}{2.361748in}}%
\pgfpathlineto{\pgfqpoint{1.402705in}{2.348498in}}%
\pgfpathlineto{\pgfqpoint{1.409182in}{2.341251in}}%
\pgfpathlineto{\pgfqpoint{1.415011in}{2.337971in}}%
\pgfpathlineto{\pgfqpoint{1.420193in}{2.337771in}}%
\pgfpathlineto{\pgfqpoint{1.425375in}{2.340146in}}%
\pgfpathlineto{\pgfqpoint{1.430557in}{2.345106in}}%
\pgfpathlineto{\pgfqpoint{1.437034in}{2.354814in}}%
\pgfpathlineto{\pgfqpoint{1.444807in}{2.371007in}}%
\pgfpathlineto{\pgfqpoint{1.453875in}{2.395201in}}%
\pgfpathlineto{\pgfqpoint{1.464886in}{2.431198in}}%
\pgfpathlineto{\pgfqpoint{1.479136in}{2.486290in}}%
\pgfpathlineto{\pgfqpoint{1.501159in}{2.581835in}}%
\pgfpathlineto{\pgfqpoint{1.576943in}{2.915780in}}%
\pgfpathlineto{\pgfqpoint{1.598318in}{2.995639in}}%
\pgfpathlineto{\pgfqpoint{1.616455in}{3.054607in}}%
\pgfpathlineto{\pgfqpoint{1.630705in}{3.094148in}}%
\pgfpathlineto{\pgfqpoint{1.645602in}{3.128980in}}%
\pgfpathlineto{\pgfqpoint{1.660500in}{3.158390in}}%
\pgfpathlineto{\pgfqpoint{1.674102in}{3.180601in}}%
\pgfpathlineto{\pgfqpoint{1.686409in}{3.196741in}}%
\pgfpathlineto{\pgfqpoint{1.696773in}{3.206807in}}%
\pgfpathlineto{\pgfqpoint{1.708432in}{3.214873in}}%
\pgfpathlineto{\pgfqpoint{1.719443in}{3.219900in}}%
\pgfpathlineto{\pgfqpoint{1.729159in}{3.221983in}}%
\pgfpathlineto{\pgfqpoint{1.738227in}{3.221670in}}%
\pgfpathlineto{\pgfqpoint{1.747295in}{3.219029in}}%
\pgfpathlineto{\pgfqpoint{1.757011in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{1.768023in}{3.205115in}}%
\pgfpathlineto{\pgfqpoint{1.781625in}{3.191466in}}%
\pgfpathlineto{\pgfqpoint{1.797170in}{3.172645in}}%
\pgfpathlineto{\pgfqpoint{1.810773in}{3.152645in}}%
\pgfpathlineto{\pgfqpoint{1.828261in}{3.122642in}}%
\pgfpathlineto{\pgfqpoint{1.845750in}{3.088171in}}%
\pgfpathlineto{\pgfqpoint{1.866477in}{3.042224in}}%
\pgfpathlineto{\pgfqpoint{1.885909in}{2.993563in}}%
\pgfpathlineto{\pgfqpoint{1.918943in}{2.903068in}}%
\pgfpathlineto{\pgfqpoint{1.942909in}{2.832129in}}%
\pgfpathlineto{\pgfqpoint{1.975295in}{2.728053in}}%
\pgfpathlineto{\pgfqpoint{2.008977in}{2.612522in}}%
\pgfpathlineto{\pgfqpoint{2.067920in}{2.408383in}}%
\pgfpathlineto{\pgfqpoint{2.084114in}{2.361472in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{2.333918in}}%
\pgfpathlineto{\pgfqpoint{2.104841in}{2.317528in}}%
\pgfpathlineto{\pgfqpoint{2.112614in}{2.307784in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{2.302984in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{2.301256in}}%
\pgfpathlineto{\pgfqpoint{2.130750in}{2.301980in}}%
\pgfpathlineto{\pgfqpoint{2.136580in}{2.305130in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{2.311434in}}%
\pgfpathlineto{\pgfqpoint{2.150182in}{2.321666in}}%
\pgfpathlineto{\pgfqpoint{2.158602in}{2.337865in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{2.363072in}}%
\pgfpathlineto{\pgfqpoint{2.183216in}{2.404321in}}%
\pgfpathlineto{\pgfqpoint{2.202648in}{2.468073in}}%
\pgfpathlineto{\pgfqpoint{2.270011in}{2.693880in}}%
\pgfpathlineto{\pgfqpoint{2.288148in}{2.744750in}}%
\pgfpathlineto{\pgfqpoint{2.306932in}{2.791410in}}%
\pgfpathlineto{\pgfqpoint{2.321830in}{2.822587in}}%
\pgfpathlineto{\pgfqpoint{2.334784in}{2.844881in}}%
\pgfpathlineto{\pgfqpoint{2.346443in}{2.860741in}}%
\pgfpathlineto{\pgfqpoint{2.360045in}{2.875394in}}%
\pgfpathlineto{\pgfqpoint{2.371705in}{2.884866in}}%
\pgfpathlineto{\pgfqpoint{2.381420in}{2.889991in}}%
\pgfpathlineto{\pgfqpoint{2.389841in}{2.892013in}}%
\pgfpathlineto{\pgfqpoint{2.398909in}{2.891793in}}%
\pgfpathlineto{\pgfqpoint{2.408625in}{2.889295in}}%
\pgfpathlineto{\pgfqpoint{2.418341in}{2.884455in}}%
\pgfpathlineto{\pgfqpoint{2.428705in}{2.876675in}}%
\pgfpathlineto{\pgfqpoint{2.441011in}{2.864641in}}%
\pgfpathlineto{\pgfqpoint{2.452023in}{2.850890in}}%
\pgfpathlineto{\pgfqpoint{2.464977in}{2.830654in}}%
\pgfpathlineto{\pgfqpoint{2.482466in}{2.798997in}}%
\pgfpathlineto{\pgfqpoint{2.501250in}{2.760449in}}%
\pgfpathlineto{\pgfqpoint{2.518091in}{2.720855in}}%
\pgfpathlineto{\pgfqpoint{2.545943in}{2.647552in}}%
\pgfpathlineto{\pgfqpoint{2.573795in}{2.569093in}}%
\pgfpathlineto{\pgfqpoint{2.661886in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{2.681966in}{2.263187in}}%
\pgfpathlineto{\pgfqpoint{2.702045in}{2.218825in}}%
\pgfpathlineto{\pgfqpoint{2.715000in}{2.194903in}}%
\pgfpathlineto{\pgfqpoint{2.725364in}{2.180053in}}%
\pgfpathlineto{\pgfqpoint{2.734432in}{2.170539in}}%
\pgfpathlineto{\pgfqpoint{2.742852in}{2.164703in}}%
\pgfpathlineto{\pgfqpoint{2.750625in}{2.161911in}}%
\pgfpathlineto{\pgfqpoint{2.757750in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{2.764875in}{2.163282in}}%
\pgfpathlineto{\pgfqpoint{2.772648in}{2.167523in}}%
\pgfpathlineto{\pgfqpoint{2.781068in}{2.174742in}}%
\pgfpathlineto{\pgfqpoint{2.792080in}{2.187348in}}%
\pgfpathlineto{\pgfqpoint{2.806977in}{2.208085in}}%
\pgfpathlineto{\pgfqpoint{2.828352in}{2.242144in}}%
\pgfpathlineto{\pgfqpoint{2.878227in}{2.323324in}}%
\pgfpathlineto{\pgfqpoint{2.902193in}{2.355322in}}%
\pgfpathlineto{\pgfqpoint{2.919034in}{2.374679in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{2.386114in}}%
\pgfpathlineto{\pgfqpoint{2.945591in}{2.395093in}}%
\pgfpathlineto{\pgfqpoint{2.959193in}{2.401407in}}%
\pgfpathlineto{\pgfqpoint{2.969557in}{2.403958in}}%
\pgfpathlineto{\pgfqpoint{2.979273in}{2.404041in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{2.401791in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.397154in}}%
\pgfpathlineto{\pgfqpoint{3.011011in}{2.389638in}}%
\pgfpathlineto{\pgfqpoint{3.025261in}{2.376984in}}%
\pgfpathlineto{\pgfqpoint{3.036920in}{2.363803in}}%
\pgfpathlineto{\pgfqpoint{3.049875in}{2.345631in}}%
\pgfpathlineto{\pgfqpoint{3.064773in}{2.320819in}}%
\pgfpathlineto{\pgfqpoint{3.080966in}{2.289290in}}%
\pgfpathlineto{\pgfqpoint{3.097807in}{2.251924in}}%
\pgfpathlineto{\pgfqpoint{3.116591in}{2.203789in}}%
\pgfpathlineto{\pgfqpoint{3.144443in}{2.133376in}}%
\pgfpathlineto{\pgfqpoint{3.156102in}{2.109539in}}%
\pgfpathlineto{\pgfqpoint{3.163875in}{2.098352in}}%
\pgfpathlineto{\pgfqpoint{3.169705in}{2.093571in}}%
\pgfpathlineto{\pgfqpoint{3.174239in}{2.092445in}}%
\pgfpathlineto{\pgfqpoint{3.178125in}{2.093530in}}%
\pgfpathlineto{\pgfqpoint{3.182659in}{2.097322in}}%
\pgfpathlineto{\pgfqpoint{3.188489in}{2.105633in}}%
\pgfpathlineto{\pgfqpoint{3.196261in}{2.121156in}}%
\pgfpathlineto{\pgfqpoint{3.206625in}{2.147110in}}%
\pgfpathlineto{\pgfqpoint{3.220227in}{2.187602in}}%
\pgfpathlineto{\pgfqpoint{3.239659in}{2.253077in}}%
\pgfpathlineto{\pgfqpoint{3.317386in}{2.524072in}}%
\pgfpathlineto{\pgfqpoint{3.340057in}{2.593289in}}%
\pgfpathlineto{\pgfqpoint{3.366614in}{2.667846in}}%
\pgfpathlineto{\pgfqpoint{3.386693in}{2.717280in}}%
\pgfpathlineto{\pgfqpoint{3.407420in}{2.762285in}}%
\pgfpathlineto{\pgfqpoint{3.428795in}{2.803673in}}%
\pgfpathlineto{\pgfqpoint{3.446284in}{2.832897in}}%
\pgfpathlineto{\pgfqpoint{3.464420in}{2.858688in}}%
\pgfpathlineto{\pgfqpoint{3.484500in}{2.883354in}}%
\pgfpathlineto{\pgfqpoint{3.501989in}{2.901657in}}%
\pgfpathlineto{\pgfqpoint{3.515591in}{2.912605in}}%
\pgfpathlineto{\pgfqpoint{3.533727in}{2.924195in}}%
\pgfpathlineto{\pgfqpoint{3.549273in}{2.931694in}}%
\pgfpathlineto{\pgfqpoint{3.562227in}{2.935546in}}%
\pgfpathlineto{\pgfqpoint{3.573886in}{2.936782in}}%
\pgfpathlineto{\pgfqpoint{3.587489in}{2.935842in}}%
\pgfpathlineto{\pgfqpoint{3.602386in}{2.932545in}}%
\pgfpathlineto{\pgfqpoint{3.616636in}{2.927207in}}%
\pgfpathlineto{\pgfqpoint{3.628943in}{2.920330in}}%
\pgfpathlineto{\pgfqpoint{3.640602in}{2.911239in}}%
\pgfpathlineto{\pgfqpoint{3.652909in}{2.898713in}}%
\pgfpathlineto{\pgfqpoint{3.667807in}{2.880066in}}%
\pgfpathlineto{\pgfqpoint{3.683352in}{2.857065in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{2.830855in}}%
\pgfpathlineto{\pgfqpoint{3.715739in}{2.794995in}}%
\pgfpathlineto{\pgfqpoint{3.741648in}{2.736285in}}%
\pgfpathlineto{\pgfqpoint{3.769500in}{2.667578in}}%
\pgfpathlineto{\pgfqpoint{3.796057in}{2.603993in}}%
\pgfpathlineto{\pgfqpoint{3.812250in}{2.570289in}}%
\pgfpathlineto{\pgfqpoint{3.825205in}{2.548186in}}%
\pgfpathlineto{\pgfqpoint{3.836216in}{2.533444in}}%
\pgfpathlineto{\pgfqpoint{3.844636in}{2.525625in}}%
\pgfpathlineto{\pgfqpoint{3.851761in}{2.521882in}}%
\pgfpathlineto{\pgfqpoint{3.858239in}{2.520916in}}%
\pgfpathlineto{\pgfqpoint{3.864716in}{2.522360in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{2.526217in}}%
\pgfpathlineto{\pgfqpoint{3.878318in}{2.533218in}}%
\pgfpathlineto{\pgfqpoint{3.886739in}{2.545002in}}%
\pgfpathlineto{\pgfqpoint{3.896455in}{2.562809in}}%
\pgfpathlineto{\pgfqpoint{3.907466in}{2.588066in}}%
\pgfpathlineto{\pgfqpoint{3.919773in}{2.622382in}}%
\pgfpathlineto{\pgfqpoint{3.934670in}{2.671202in}}%
\pgfpathlineto{\pgfqpoint{3.957989in}{2.756423in}}%
\pgfpathlineto{\pgfqpoint{4.028591in}{3.018515in}}%
\pgfpathlineto{\pgfqpoint{4.048670in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{4.070045in}{3.143010in}}%
\pgfpathlineto{\pgfqpoint{4.085591in}{3.180674in}}%
\pgfpathlineto{\pgfqpoint{4.100489in}{3.210882in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{3.237475in}}%
\pgfpathlineto{\pgfqpoint{4.128989in}{3.255539in}}%
\pgfpathlineto{\pgfqpoint{4.140648in}{3.268232in}}%
\pgfpathlineto{\pgfqpoint{4.151659in}{3.277054in}}%
\pgfpathlineto{\pgfqpoint{4.163318in}{3.283403in}}%
\pgfpathlineto{\pgfqpoint{4.176273in}{3.287911in}}%
\pgfpathlineto{\pgfqpoint{4.188580in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{4.200239in}{3.289681in}}%
\pgfpathlineto{\pgfqpoint{4.211250in}{3.287273in}}%
\pgfpathlineto{\pgfqpoint{4.222909in}{3.282410in}}%
\pgfpathlineto{\pgfqpoint{4.237159in}{3.273880in}}%
\pgfpathlineto{\pgfqpoint{4.254648in}{3.260671in}}%
\pgfpathlineto{\pgfqpoint{4.270841in}{3.245748in}}%
\pgfpathlineto{\pgfqpoint{4.287682in}{3.227090in}}%
\pgfpathlineto{\pgfqpoint{4.320068in}{3.186924in}}%
\pgfpathlineto{\pgfqpoint{4.336909in}{3.162812in}}%
\pgfpathlineto{\pgfqpoint{4.361523in}{3.122928in}}%
\pgfpathlineto{\pgfqpoint{4.383545in}{3.082359in}}%
\pgfpathlineto{\pgfqpoint{4.405568in}{3.037687in}}%
\pgfpathlineto{\pgfqpoint{4.455443in}{2.929464in}}%
\pgfpathlineto{\pgfqpoint{4.516330in}{2.795782in}}%
\pgfpathlineto{\pgfqpoint{4.537057in}{2.757009in}}%
\pgfpathlineto{\pgfqpoint{4.550659in}{2.736038in}}%
\pgfpathlineto{\pgfqpoint{4.561023in}{2.723822in}}%
\pgfpathlineto{\pgfqpoint{4.570739in}{2.715752in}}%
\pgfpathlineto{\pgfqpoint{4.579159in}{2.711470in}}%
\pgfpathlineto{\pgfqpoint{4.586932in}{2.709864in}}%
\pgfpathlineto{\pgfqpoint{4.594705in}{2.710594in}}%
\pgfpathlineto{\pgfqpoint{4.602477in}{2.713593in}}%
\pgfpathlineto{\pgfqpoint{4.610898in}{2.719310in}}%
\pgfpathlineto{\pgfqpoint{4.619966in}{2.728365in}}%
\pgfpathlineto{\pgfqpoint{4.629682in}{2.741427in}}%
\pgfpathlineto{\pgfqpoint{4.640693in}{2.760204in}}%
\pgfpathlineto{\pgfqpoint{4.656239in}{2.791741in}}%
\pgfpathlineto{\pgfqpoint{4.675670in}{2.835961in}}%
\pgfpathlineto{\pgfqpoint{4.702227in}{2.902901in}}%
\pgfpathlineto{\pgfqpoint{4.729432in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{4.756636in}{3.032349in}}%
\pgfpathlineto{\pgfqpoint{4.774125in}{3.066673in}}%
\pgfpathlineto{\pgfqpoint{4.787727in}{3.088803in}}%
\pgfpathlineto{\pgfqpoint{4.800034in}{3.104814in}}%
\pgfpathlineto{\pgfqpoint{4.812341in}{3.117230in}}%
\pgfpathlineto{\pgfqpoint{4.823352in}{3.125380in}}%
\pgfpathlineto{\pgfqpoint{4.833716in}{3.130415in}}%
\pgfpathlineto{\pgfqpoint{4.842784in}{3.132534in}}%
\pgfpathlineto{\pgfqpoint{4.851205in}{3.132355in}}%
\pgfpathlineto{\pgfqpoint{4.860273in}{3.129920in}}%
\pgfpathlineto{\pgfqpoint{4.870636in}{3.124725in}}%
\pgfpathlineto{\pgfqpoint{4.883591in}{3.115520in}}%
\pgfpathlineto{\pgfqpoint{4.895898in}{3.104067in}}%
\pgfpathlineto{\pgfqpoint{4.908205in}{3.089206in}}%
\pgfpathlineto{\pgfqpoint{4.922455in}{3.068168in}}%
\pgfpathlineto{\pgfqpoint{4.939295in}{3.038940in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{2.996005in}}%
\pgfpathlineto{\pgfqpoint{4.985932in}{2.942809in}}%
\pgfpathlineto{\pgfqpoint{5.022205in}{2.858874in}}%
\pgfpathlineto{\pgfqpoint{5.118716in}{2.632086in}}%
\pgfpathlineto{\pgfqpoint{5.143330in}{2.580860in}}%
\pgfpathlineto{\pgfqpoint{5.193205in}{2.483539in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{2.437059in}}%
\pgfpathlineto{\pgfqpoint{5.245023in}{2.394452in}}%
\pgfpathlineto{\pgfqpoint{5.260568in}{2.372928in}}%
\pgfpathlineto{\pgfqpoint{5.272227in}{2.360393in}}%
\pgfpathlineto{\pgfqpoint{5.283239in}{2.351910in}}%
\pgfpathlineto{\pgfqpoint{5.294250in}{2.346185in}}%
\pgfpathlineto{\pgfqpoint{5.305261in}{2.342970in}}%
\pgfpathlineto{\pgfqpoint{5.314330in}{2.342457in}}%
\pgfpathlineto{\pgfqpoint{5.322750in}{2.344101in}}%
\pgfpathlineto{\pgfqpoint{5.332466in}{2.348280in}}%
\pgfpathlineto{\pgfqpoint{5.343477in}{2.355388in}}%
\pgfpathlineto{\pgfqpoint{5.355784in}{2.366009in}}%
\pgfpathlineto{\pgfqpoint{5.375216in}{2.386233in}}%
\pgfpathlineto{\pgfqpoint{5.396591in}{2.411684in}}%
\pgfpathlineto{\pgfqpoint{5.433511in}{2.455819in}}%
\pgfpathlineto{\pgfqpoint{5.451000in}{2.472196in}}%
\pgfpathlineto{\pgfqpoint{5.469136in}{2.486410in}}%
\pgfpathlineto{\pgfqpoint{5.481443in}{2.493474in}}%
\pgfpathlineto{\pgfqpoint{5.491807in}{2.496870in}}%
\pgfpathlineto{\pgfqpoint{5.501523in}{2.497819in}}%
\pgfpathlineto{\pgfqpoint{5.511886in}{2.496593in}}%
\pgfpathlineto{\pgfqpoint{5.523545in}{2.492845in}}%
\pgfpathlineto{\pgfqpoint{5.535852in}{2.486634in}}%
\pgfpathlineto{\pgfqpoint{5.546216in}{2.478897in}}%
\pgfpathlineto{\pgfqpoint{5.557875in}{2.467056in}}%
\pgfpathlineto{\pgfqpoint{5.572125in}{2.449243in}}%
\pgfpathlineto{\pgfqpoint{5.587023in}{2.426944in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{2.420498in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{2.420498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.032562in}}{\pgfqpoint{5.700000in}{1.317438in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409091in}{2.388347in}}%
\pgfpathlineto{\pgfqpoint{0.421398in}{2.390763in}}%
\pgfpathlineto{\pgfqpoint{0.435000in}{2.395829in}}%
\pgfpathlineto{\pgfqpoint{0.450545in}{2.404172in}}%
\pgfpathlineto{\pgfqpoint{0.470625in}{2.417739in}}%
\pgfpathlineto{\pgfqpoint{0.531511in}{2.460705in}}%
\pgfpathlineto{\pgfqpoint{0.550295in}{2.470586in}}%
\pgfpathlineto{\pgfqpoint{0.566489in}{2.476671in}}%
\pgfpathlineto{\pgfqpoint{0.580739in}{2.479730in}}%
\pgfpathlineto{\pgfqpoint{0.593693in}{2.480253in}}%
\pgfpathlineto{\pgfqpoint{0.606000in}{2.478445in}}%
\pgfpathlineto{\pgfqpoint{0.617659in}{2.474503in}}%
\pgfpathlineto{\pgfqpoint{0.629966in}{2.467920in}}%
\pgfpathlineto{\pgfqpoint{0.642920in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{0.656523in}{2.445285in}}%
\pgfpathlineto{\pgfqpoint{0.670773in}{2.428479in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{2.404917in}}%
\pgfpathlineto{\pgfqpoint{0.707045in}{2.373668in}}%
\pgfpathlineto{\pgfqpoint{0.756920in}{2.290745in}}%
\pgfpathlineto{\pgfqpoint{0.767932in}{2.278347in}}%
\pgfpathlineto{\pgfqpoint{0.777000in}{2.271216in}}%
\pgfpathlineto{\pgfqpoint{0.785420in}{2.267283in}}%
\pgfpathlineto{\pgfqpoint{0.793193in}{2.265963in}}%
\pgfpathlineto{\pgfqpoint{0.800966in}{2.266814in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{2.270086in}}%
\pgfpathlineto{\pgfqpoint{0.818455in}{2.276184in}}%
\pgfpathlineto{\pgfqpoint{0.828170in}{2.285455in}}%
\pgfpathlineto{\pgfqpoint{0.839182in}{2.299108in}}%
\pgfpathlineto{\pgfqpoint{0.851489in}{2.317962in}}%
\pgfpathlineto{\pgfqpoint{0.865739in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{0.883227in}{2.380776in}}%
\pgfpathlineto{\pgfqpoint{0.905250in}{2.432860in}}%
\pgfpathlineto{\pgfqpoint{0.938932in}{2.519288in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{2.654633in}}%
\pgfpathlineto{\pgfqpoint{1.021841in}{2.724602in}}%
\pgfpathlineto{\pgfqpoint{1.046455in}{2.777034in}}%
\pgfpathlineto{\pgfqpoint{1.067830in}{2.817498in}}%
\pgfpathlineto{\pgfqpoint{1.087261in}{2.849540in}}%
\pgfpathlineto{\pgfqpoint{1.105398in}{2.875296in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{2.895518in}}%
\pgfpathlineto{\pgfqpoint{1.137784in}{2.910867in}}%
\pgfpathlineto{\pgfqpoint{1.152682in}{2.922532in}}%
\pgfpathlineto{\pgfqpoint{1.166284in}{2.930476in}}%
\pgfpathlineto{\pgfqpoint{1.179239in}{2.935465in}}%
\pgfpathlineto{\pgfqpoint{1.191545in}{2.937741in}}%
\pgfpathlineto{\pgfqpoint{1.203205in}{2.937630in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{2.935291in}}%
\pgfpathlineto{\pgfqpoint{1.226523in}{2.930718in}}%
\pgfpathlineto{\pgfqpoint{1.238830in}{2.923449in}}%
\pgfpathlineto{\pgfqpoint{1.251136in}{2.913602in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{2.900412in}}%
\pgfpathlineto{\pgfqpoint{1.278341in}{2.882565in}}%
\pgfpathlineto{\pgfqpoint{1.293239in}{2.860190in}}%
\pgfpathlineto{\pgfqpoint{1.308784in}{2.832771in}}%
\pgfpathlineto{\pgfqpoint{1.325625in}{2.798306in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{2.754536in}}%
\pgfpathlineto{\pgfqpoint{1.367080in}{2.695814in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{2.553752in}}%
\pgfpathlineto{\pgfqpoint{1.434443in}{2.525479in}}%
\pgfpathlineto{\pgfqpoint{1.445455in}{2.507300in}}%
\pgfpathlineto{\pgfqpoint{1.455170in}{2.495271in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{2.488072in}}%
\pgfpathlineto{\pgfqpoint{1.471364in}{2.484159in}}%
\pgfpathlineto{\pgfqpoint{1.478489in}{2.482888in}}%
\pgfpathlineto{\pgfqpoint{1.485614in}{2.483801in}}%
\pgfpathlineto{\pgfqpoint{1.493386in}{2.487213in}}%
\pgfpathlineto{\pgfqpoint{1.501807in}{2.493615in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{1.521239in}{2.518123in}}%
\pgfpathlineto{\pgfqpoint{1.532898in}{2.538596in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{2.567155in}}%
\pgfpathlineto{\pgfqpoint{1.562693in}{2.606663in}}%
\pgfpathlineto{\pgfqpoint{1.583420in}{2.663491in}}%
\pgfpathlineto{\pgfqpoint{1.615807in}{2.759827in}}%
\pgfpathlineto{\pgfqpoint{1.657261in}{2.881844in}}%
\pgfpathlineto{\pgfqpoint{1.681875in}{2.947340in}}%
\pgfpathlineto{\pgfqpoint{1.702602in}{2.996410in}}%
\pgfpathlineto{\pgfqpoint{1.720739in}{3.033823in}}%
\pgfpathlineto{\pgfqpoint{1.737580in}{3.063592in}}%
\pgfpathlineto{\pgfqpoint{1.752477in}{3.085594in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{3.101882in}}%
\pgfpathlineto{\pgfqpoint{1.779034in}{3.113958in}}%
\pgfpathlineto{\pgfqpoint{1.791341in}{3.122389in}}%
\pgfpathlineto{\pgfqpoint{1.803000in}{3.127735in}}%
\pgfpathlineto{\pgfqpoint{1.814011in}{3.130438in}}%
\pgfpathlineto{\pgfqpoint{1.825023in}{3.130885in}}%
\pgfpathlineto{\pgfqpoint{1.836034in}{3.129141in}}%
\pgfpathlineto{\pgfqpoint{1.847693in}{3.124950in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{3.117984in}}%
\pgfpathlineto{\pgfqpoint{1.872955in}{3.107928in}}%
\pgfpathlineto{\pgfqpoint{1.886557in}{3.094411in}}%
\pgfpathlineto{\pgfqpoint{1.900807in}{3.077079in}}%
\pgfpathlineto{\pgfqpoint{1.917000in}{3.053776in}}%
\pgfpathlineto{\pgfqpoint{1.935136in}{3.023567in}}%
\pgfpathlineto{\pgfqpoint{1.953920in}{2.987864in}}%
\pgfpathlineto{\pgfqpoint{1.974648in}{2.943533in}}%
\pgfpathlineto{\pgfqpoint{1.997318in}{2.889650in}}%
\pgfpathlineto{\pgfqpoint{2.021932in}{2.825321in}}%
\pgfpathlineto{\pgfqpoint{2.051080in}{2.742518in}}%
\pgfpathlineto{\pgfqpoint{2.120386in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{2.505950in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{2.481003in}}%
\pgfpathlineto{\pgfqpoint{2.159898in}{2.464287in}}%
\pgfpathlineto{\pgfqpoint{2.169614in}{2.453254in}}%
\pgfpathlineto{\pgfqpoint{2.178682in}{2.446183in}}%
\pgfpathlineto{\pgfqpoint{2.187102in}{2.442373in}}%
\pgfpathlineto{\pgfqpoint{2.194875in}{2.441144in}}%
\pgfpathlineto{\pgfqpoint{2.202648in}{2.442027in}}%
\pgfpathlineto{\pgfqpoint{2.211068in}{2.445229in}}%
\pgfpathlineto{\pgfqpoint{2.220136in}{2.451091in}}%
\pgfpathlineto{\pgfqpoint{2.230500in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{2.242159in}{2.474481in}}%
\pgfpathlineto{\pgfqpoint{2.255761in}{2.494363in}}%
\pgfpathlineto{\pgfqpoint{2.271955in}{2.522163in}}%
\pgfpathlineto{\pgfqpoint{2.294625in}{2.566021in}}%
\pgfpathlineto{\pgfqpoint{2.368466in}{2.712662in}}%
\pgfpathlineto{\pgfqpoint{2.387898in}{2.744485in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{2.767046in}}%
\pgfpathlineto{\pgfqpoint{2.418989in}{2.784108in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.796344in}}%
\pgfpathlineto{\pgfqpoint{2.444898in}{2.804565in}}%
\pgfpathlineto{\pgfqpoint{2.456557in}{2.809785in}}%
\pgfpathlineto{\pgfqpoint{2.467568in}{2.812306in}}%
\pgfpathlineto{\pgfqpoint{2.478580in}{2.812492in}}%
\pgfpathlineto{\pgfqpoint{2.489591in}{2.810414in}}%
\pgfpathlineto{\pgfqpoint{2.501250in}{2.805827in}}%
\pgfpathlineto{\pgfqpoint{2.512909in}{2.798834in}}%
\pgfpathlineto{\pgfqpoint{2.525216in}{2.788825in}}%
\pgfpathlineto{\pgfqpoint{2.538818in}{2.774694in}}%
\pgfpathlineto{\pgfqpoint{2.553716in}{2.755867in}}%
\pgfpathlineto{\pgfqpoint{2.569909in}{2.731759in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{2.660099in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{2.605543in}}%
\pgfpathlineto{\pgfqpoint{2.666420in}{2.529890in}}%
\pgfpathlineto{\pgfqpoint{2.728602in}{2.383502in}}%
\pgfpathlineto{\pgfqpoint{2.748682in}{2.342394in}}%
\pgfpathlineto{\pgfqpoint{2.764875in}{2.314075in}}%
\pgfpathlineto{\pgfqpoint{2.778477in}{2.294420in}}%
\pgfpathlineto{\pgfqpoint{2.790784in}{2.280279in}}%
\pgfpathlineto{\pgfqpoint{2.802443in}{2.270150in}}%
\pgfpathlineto{\pgfqpoint{2.813455in}{2.263418in}}%
\pgfpathlineto{\pgfqpoint{2.824466in}{2.259289in}}%
\pgfpathlineto{\pgfqpoint{2.835477in}{2.257578in}}%
\pgfpathlineto{\pgfqpoint{2.846489in}{2.258089in}}%
\pgfpathlineto{\pgfqpoint{2.858795in}{2.261009in}}%
\pgfpathlineto{\pgfqpoint{2.872398in}{2.266621in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{2.275771in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.289783in}}%
\pgfpathlineto{\pgfqpoint{2.950125in}{2.322484in}}%
\pgfpathlineto{\pgfqpoint{2.976034in}{2.341117in}}%
\pgfpathlineto{\pgfqpoint{2.994170in}{2.351563in}}%
\pgfpathlineto{\pgfqpoint{3.009716in}{2.358024in}}%
\pgfpathlineto{\pgfqpoint{3.023966in}{2.361560in}}%
\pgfpathlineto{\pgfqpoint{3.037568in}{2.362662in}}%
\pgfpathlineto{\pgfqpoint{3.050523in}{2.361443in}}%
\pgfpathlineto{\pgfqpoint{3.062830in}{2.358094in}}%
\pgfpathlineto{\pgfqpoint{3.075136in}{2.352526in}}%
\pgfpathlineto{\pgfqpoint{3.088091in}{2.344214in}}%
\pgfpathlineto{\pgfqpoint{3.101693in}{2.332748in}}%
\pgfpathlineto{\pgfqpoint{3.115295in}{2.318346in}}%
\pgfpathlineto{\pgfqpoint{3.130841in}{2.298466in}}%
\pgfpathlineto{\pgfqpoint{3.150273in}{2.269630in}}%
\pgfpathlineto{\pgfqpoint{3.183955in}{2.218866in}}%
\pgfpathlineto{\pgfqpoint{3.194966in}{2.206643in}}%
\pgfpathlineto{\pgfqpoint{3.204682in}{2.199072in}}%
\pgfpathlineto{\pgfqpoint{3.213102in}{2.195107in}}%
\pgfpathlineto{\pgfqpoint{3.221523in}{2.193579in}}%
\pgfpathlineto{\pgfqpoint{3.229943in}{2.194452in}}%
\pgfpathlineto{\pgfqpoint{3.238364in}{2.197643in}}%
\pgfpathlineto{\pgfqpoint{3.247432in}{2.203561in}}%
\pgfpathlineto{\pgfqpoint{3.257148in}{2.212595in}}%
\pgfpathlineto{\pgfqpoint{3.268807in}{2.226723in}}%
\pgfpathlineto{\pgfqpoint{3.281761in}{2.246020in}}%
\pgfpathlineto{\pgfqpoint{3.297307in}{2.273456in}}%
\pgfpathlineto{\pgfqpoint{3.315443in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{3.339409in}{2.364483in}}%
\pgfpathlineto{\pgfqpoint{3.375682in}{2.452615in}}%
\pgfpathlineto{\pgfqpoint{3.427500in}{2.577640in}}%
\pgfpathlineto{\pgfqpoint{3.457943in}{2.645238in}}%
\pgfpathlineto{\pgfqpoint{3.483852in}{2.697379in}}%
\pgfpathlineto{\pgfqpoint{3.507818in}{2.740781in}}%
\pgfpathlineto{\pgfqpoint{3.529193in}{2.775082in}}%
\pgfpathlineto{\pgfqpoint{3.549920in}{2.804204in}}%
\pgfpathlineto{\pgfqpoint{3.568705in}{2.826984in}}%
\pgfpathlineto{\pgfqpoint{3.586193in}{2.844832in}}%
\pgfpathlineto{\pgfqpoint{3.603034in}{2.858834in}}%
\pgfpathlineto{\pgfqpoint{3.619227in}{2.869377in}}%
\pgfpathlineto{\pgfqpoint{3.634125in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{3.647727in}{2.880660in}}%
\pgfpathlineto{\pgfqpoint{3.660682in}{2.882384in}}%
\pgfpathlineto{\pgfqpoint{3.673636in}{2.881830in}}%
\pgfpathlineto{\pgfqpoint{3.686591in}{2.878973in}}%
\pgfpathlineto{\pgfqpoint{3.699545in}{2.873727in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.865990in}}%
\pgfpathlineto{\pgfqpoint{3.726102in}{2.855179in}}%
\pgfpathlineto{\pgfqpoint{3.741000in}{2.840344in}}%
\pgfpathlineto{\pgfqpoint{3.757193in}{2.820903in}}%
\pgfpathlineto{\pgfqpoint{3.774682in}{2.796305in}}%
\pgfpathlineto{\pgfqpoint{3.796057in}{2.762169in}}%
\pgfpathlineto{\pgfqpoint{3.865364in}{2.647943in}}%
\pgfpathlineto{\pgfqpoint{3.878966in}{2.631638in}}%
\pgfpathlineto{\pgfqpoint{3.890625in}{2.621081in}}%
\pgfpathlineto{\pgfqpoint{3.900989in}{2.614705in}}%
\pgfpathlineto{\pgfqpoint{3.910057in}{2.611618in}}%
\pgfpathlineto{\pgfqpoint{3.918477in}{2.610935in}}%
\pgfpathlineto{\pgfqpoint{3.926898in}{2.612417in}}%
\pgfpathlineto{\pgfqpoint{3.935318in}{2.616092in}}%
\pgfpathlineto{\pgfqpoint{3.944386in}{2.622467in}}%
\pgfpathlineto{\pgfqpoint{3.954750in}{2.632691in}}%
\pgfpathlineto{\pgfqpoint{3.965761in}{2.646762in}}%
\pgfpathlineto{\pgfqpoint{3.978716in}{2.667163in}}%
\pgfpathlineto{\pgfqpoint{3.993614in}{2.695160in}}%
\pgfpathlineto{\pgfqpoint{4.011102in}{2.733202in}}%
\pgfpathlineto{\pgfqpoint{4.033125in}{2.786853in}}%
\pgfpathlineto{\pgfqpoint{4.068750in}{2.880484in}}%
\pgfpathlineto{\pgfqpoint{4.110852in}{2.989815in}}%
\pgfpathlineto{\pgfqpoint{4.135466in}{3.047555in}}%
\pgfpathlineto{\pgfqpoint{4.156193in}{3.090675in}}%
\pgfpathlineto{\pgfqpoint{4.174330in}{3.123440in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{3.150496in}}%
\pgfpathlineto{\pgfqpoint{4.208011in}{3.171548in}}%
\pgfpathlineto{\pgfqpoint{4.222909in}{3.187436in}}%
\pgfpathlineto{\pgfqpoint{4.237159in}{3.199473in}}%
\pgfpathlineto{\pgfqpoint{4.250761in}{3.208162in}}%
\pgfpathlineto{\pgfqpoint{4.264364in}{3.214254in}}%
\pgfpathlineto{\pgfqpoint{4.277318in}{3.217728in}}%
\pgfpathlineto{\pgfqpoint{4.290273in}{3.218977in}}%
\pgfpathlineto{\pgfqpoint{4.303875in}{3.218017in}}%
\pgfpathlineto{\pgfqpoint{4.318125in}{3.214761in}}%
\pgfpathlineto{\pgfqpoint{4.333023in}{3.209069in}}%
\pgfpathlineto{\pgfqpoint{4.347920in}{3.201012in}}%
\pgfpathlineto{\pgfqpoint{4.364114in}{3.189662in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{3.175022in}}%
\pgfpathlineto{\pgfqpoint{4.398443in}{3.156839in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{3.134006in}}%
\pgfpathlineto{\pgfqpoint{4.438602in}{3.104297in}}%
\pgfpathlineto{\pgfqpoint{4.462568in}{3.066973in}}%
\pgfpathlineto{\pgfqpoint{4.489125in}{3.021322in}}%
\pgfpathlineto{\pgfqpoint{4.529932in}{2.945908in}}%
\pgfpathlineto{\pgfqpoint{4.568795in}{2.875484in}}%
\pgfpathlineto{\pgfqpoint{4.588227in}{2.844900in}}%
\pgfpathlineto{\pgfqpoint{4.603773in}{2.824400in}}%
\pgfpathlineto{\pgfqpoint{4.617375in}{2.810061in}}%
\pgfpathlineto{\pgfqpoint{4.629034in}{2.800804in}}%
\pgfpathlineto{\pgfqpoint{4.640045in}{2.794865in}}%
\pgfpathlineto{\pgfqpoint{4.650409in}{2.791881in}}%
\pgfpathlineto{\pgfqpoint{4.660125in}{2.791356in}}%
\pgfpathlineto{\pgfqpoint{4.670489in}{2.793115in}}%
\pgfpathlineto{\pgfqpoint{4.680852in}{2.797184in}}%
\pgfpathlineto{\pgfqpoint{4.691864in}{2.803909in}}%
\pgfpathlineto{\pgfqpoint{4.704170in}{2.814152in}}%
\pgfpathlineto{\pgfqpoint{4.717773in}{2.828533in}}%
\pgfpathlineto{\pgfqpoint{4.734614in}{2.849866in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{2.879919in}}%
\pgfpathlineto{\pgfqpoint{4.788375in}{2.932439in}}%
\pgfpathlineto{\pgfqpoint{4.820114in}{2.981423in}}%
\pgfpathlineto{\pgfqpoint{4.840841in}{3.009473in}}%
\pgfpathlineto{\pgfqpoint{4.857682in}{3.028743in}}%
\pgfpathlineto{\pgfqpoint{4.872580in}{3.042504in}}%
\pgfpathlineto{\pgfqpoint{4.886182in}{3.052146in}}%
\pgfpathlineto{\pgfqpoint{4.899136in}{3.058691in}}%
\pgfpathlineto{\pgfqpoint{4.911443in}{3.062410in}}%
\pgfpathlineto{\pgfqpoint{4.923102in}{3.063601in}}%
\pgfpathlineto{\pgfqpoint{4.934761in}{3.062499in}}%
\pgfpathlineto{\pgfqpoint{4.946420in}{3.059132in}}%
\pgfpathlineto{\pgfqpoint{4.958727in}{3.053227in}}%
\pgfpathlineto{\pgfqpoint{4.971682in}{3.044525in}}%
\pgfpathlineto{\pgfqpoint{4.985932in}{3.032164in}}%
\pgfpathlineto{\pgfqpoint{5.001477in}{3.015617in}}%
\pgfpathlineto{\pgfqpoint{5.018966in}{2.993577in}}%
\pgfpathlineto{\pgfqpoint{5.038398in}{2.965322in}}%
\pgfpathlineto{\pgfqpoint{5.060420in}{2.929199in}}%
\pgfpathlineto{\pgfqpoint{5.087625in}{2.879935in}}%
\pgfpathlineto{\pgfqpoint{5.123898in}{2.809343in}}%
\pgfpathlineto{\pgfqpoint{5.238545in}{2.583009in}}%
\pgfpathlineto{\pgfqpoint{5.271580in}{2.523130in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{2.488654in}}%
\pgfpathlineto{\pgfqpoint{5.311091in}{2.463346in}}%
\pgfpathlineto{\pgfqpoint{5.327284in}{2.444403in}}%
\pgfpathlineto{\pgfqpoint{5.341534in}{2.431031in}}%
\pgfpathlineto{\pgfqpoint{5.355136in}{2.421308in}}%
\pgfpathlineto{\pgfqpoint{5.368091in}{2.414825in}}%
\pgfpathlineto{\pgfqpoint{5.381045in}{2.410905in}}%
\pgfpathlineto{\pgfqpoint{5.394000in}{2.409385in}}%
\pgfpathlineto{\pgfqpoint{5.406955in}{2.410077in}}%
\pgfpathlineto{\pgfqpoint{5.421205in}{2.413078in}}%
\pgfpathlineto{\pgfqpoint{5.438045in}{2.419042in}}%
\pgfpathlineto{\pgfqpoint{5.460716in}{2.429643in}}%
\pgfpathlineto{\pgfqpoint{5.519011in}{2.458288in}}%
\pgfpathlineto{\pgfqpoint{5.536500in}{2.463458in}}%
\pgfpathlineto{\pgfqpoint{5.552045in}{2.465755in}}%
\pgfpathlineto{\pgfqpoint{5.565648in}{2.465570in}}%
\pgfpathlineto{\pgfqpoint{5.579250in}{2.463139in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{2.459179in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{2.459179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.032562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247222in}{2.822222in}}%
\pgfpathlineto{\pgfqpoint{0.914613in}{2.822222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942390in}{2.822222in}}{\pgfqpoint{0.942390in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.942390in}{3.252778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942390in}{3.280556in}}{\pgfqpoint{0.914613in}{3.280556in}}%
\pgfpathlineto{\pgfqpoint{0.247222in}{3.280556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.219444in}{3.280556in}}{\pgfqpoint{0.219444in}{3.252778in}}%
\pgfpathlineto{\pgfqpoint{0.219444in}{2.850000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.219444in}{2.822222in}}{\pgfqpoint{0.247222in}{2.822222in}}%
\pgfpathlineto{\pgfqpoint{0.247222in}{2.822222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{3.169444in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{3.169444in}}%
\pgfpathlineto{\pgfqpoint{0.552778in}{3.169444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663889in,y=3.120833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{2.961111in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{2.961111in}}%
\pgfpathlineto{\pgfqpoint{0.552778in}{2.961111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663889in,y=2.912500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{\varepsilon}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.882562in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.882562in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590909in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.590909in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943182in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943182in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295455in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295455in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647727in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647727in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352273in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352273in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704545in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704545in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056818in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056818in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409091in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409091in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.565123in}}{\pgfqpoint{5.700000in}{1.317438in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409091in}{1.238452in}}%
\pgfpathlineto{\pgfqpoint{0.409739in}{1.022110in}}%
\pgfpathlineto{\pgfqpoint{0.410386in}{1.022323in}}%
\pgfpathlineto{\pgfqpoint{0.421398in}{1.024646in}}%
\pgfpathlineto{\pgfqpoint{0.431761in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{0.436943in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.442773in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{0.453784in}{1.057023in}}%
\pgfpathlineto{\pgfqpoint{0.463500in}{1.077592in}}%
\pgfpathlineto{\pgfqpoint{0.471920in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{0.486170in}{1.142483in}}%
\pgfpathlineto{\pgfqpoint{0.495886in}{1.162703in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{0.512080in}{1.188984in}}%
\pgfpathlineto{\pgfqpoint{0.518557in}{1.204583in}}%
\pgfpathlineto{\pgfqpoint{0.543818in}{1.273143in}}%
\pgfpathlineto{\pgfqpoint{0.557420in}{1.307713in}}%
\pgfpathlineto{\pgfqpoint{0.568432in}{1.341782in}}%
\pgfpathlineto{\pgfqpoint{0.582034in}{1.391900in}}%
\pgfpathlineto{\pgfqpoint{0.601466in}{1.464123in}}%
\pgfpathlineto{\pgfqpoint{0.615068in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{0.628023in}{1.532828in}}%
\pgfpathlineto{\pgfqpoint{0.639034in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{0.647455in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{0.659114in}{1.595053in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.598269in}}%
\pgfpathlineto{\pgfqpoint{0.666239in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{0.670773in}{1.596109in}}%
\pgfpathlineto{\pgfqpoint{0.677898in}{1.593184in}}%
\pgfpathlineto{\pgfqpoint{0.685023in}{1.592702in}}%
\pgfpathlineto{\pgfqpoint{0.690205in}{1.592024in}}%
\pgfpathlineto{\pgfqpoint{0.696034in}{1.588828in}}%
\pgfpathlineto{\pgfqpoint{0.701864in}{1.582960in}}%
\pgfpathlineto{\pgfqpoint{0.705750in}{1.575466in}}%
\pgfpathlineto{\pgfqpoint{0.710284in}{1.561544in}}%
\pgfpathlineto{\pgfqpoint{0.716114in}{1.535450in}}%
\pgfpathlineto{\pgfqpoint{0.721295in}{1.502058in}}%
\pgfpathlineto{\pgfqpoint{0.727125in}{1.447057in}}%
\pgfpathlineto{\pgfqpoint{0.734250in}{1.354843in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{1.064498in}}%
\pgfpathlineto{\pgfqpoint{0.768580in}{0.917971in}}%
\pgfpathlineto{\pgfqpoint{0.776352in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.782830in}{0.818260in}}%
\pgfpathlineto{\pgfqpoint{0.791250in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{0.798375in}{0.765774in}}%
\pgfpathlineto{\pgfqpoint{0.805500in}{0.752559in}}%
\pgfpathlineto{\pgfqpoint{0.811330in}{0.746065in}}%
\pgfpathlineto{\pgfqpoint{0.818455in}{0.742103in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{0.735486in}}%
\pgfpathlineto{\pgfqpoint{0.837886in}{0.727622in}}%
\pgfpathlineto{\pgfqpoint{0.843716in}{0.726437in}}%
\pgfpathlineto{\pgfqpoint{0.849545in}{0.727609in}}%
\pgfpathlineto{\pgfqpoint{0.857318in}{0.731348in}}%
\pgfpathlineto{\pgfqpoint{0.865091in}{0.737422in}}%
\pgfpathlineto{\pgfqpoint{0.871568in}{0.745330in}}%
\pgfpathlineto{\pgfqpoint{0.879341in}{0.758739in}}%
\pgfpathlineto{\pgfqpoint{0.887114in}{0.771387in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{0.778067in}}%
\pgfpathlineto{\pgfqpoint{0.900068in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{0.905250in}{0.793562in}}%
\pgfpathlineto{\pgfqpoint{0.911080in}{0.809331in}}%
\pgfpathlineto{\pgfqpoint{0.929216in}{0.863849in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{0.890677in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{0.908909in}}%
\pgfpathlineto{\pgfqpoint{0.959011in}{0.921478in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{0.932622in}}%
\pgfpathlineto{\pgfqpoint{0.975205in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.980656in}}%
\pgfpathlineto{\pgfqpoint{1.007591in}{1.010503in}}%
\pgfpathlineto{\pgfqpoint{1.032205in}{1.064075in}}%
\pgfpathlineto{\pgfqpoint{1.047750in}{1.103984in}}%
\pgfpathlineto{\pgfqpoint{1.068477in}{1.157546in}}%
\pgfpathlineto{\pgfqpoint{1.077545in}{1.172812in}}%
\pgfpathlineto{\pgfqpoint{1.098920in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.109284in}{1.232389in}}%
\pgfpathlineto{\pgfqpoint{1.124182in}{1.265161in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{1.323997in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.184420in}{1.418600in}}%
\pgfpathlineto{\pgfqpoint{1.205795in}{1.469727in}}%
\pgfpathlineto{\pgfqpoint{1.233000in}{1.534704in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.278989in}{1.646246in}}%
\pgfpathlineto{\pgfqpoint{1.293239in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.312670in}{1.730167in}}%
\pgfpathlineto{\pgfqpoint{1.318500in}{1.737324in}}%
\pgfpathlineto{\pgfqpoint{1.324330in}{1.741435in}}%
\pgfpathlineto{\pgfqpoint{1.330159in}{1.742840in}}%
\pgfpathlineto{\pgfqpoint{1.335989in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{1.343761in}{1.738072in}}%
\pgfpathlineto{\pgfqpoint{1.350886in}{1.732223in}}%
\pgfpathlineto{\pgfqpoint{1.356068in}{1.724263in}}%
\pgfpathlineto{\pgfqpoint{1.361898in}{1.710686in}}%
\pgfpathlineto{\pgfqpoint{1.368375in}{1.689470in}}%
\pgfpathlineto{\pgfqpoint{1.374852in}{1.659902in}}%
\pgfpathlineto{\pgfqpoint{1.382625in}{1.613017in}}%
\pgfpathlineto{\pgfqpoint{1.391045in}{1.547115in}}%
\pgfpathlineto{\pgfqpoint{1.400761in}{1.451337in}}%
\pgfpathlineto{\pgfqpoint{1.413068in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{1.441568in}{0.953827in}}%
\pgfpathlineto{\pgfqpoint{1.452580in}{0.853718in}}%
\pgfpathlineto{\pgfqpoint{1.464886in}{0.760394in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.707608in}}%
\pgfpathlineto{\pgfqpoint{1.481727in}{0.674618in}}%
\pgfpathlineto{\pgfqpoint{1.488205in}{0.655497in}}%
\pgfpathlineto{\pgfqpoint{1.494034in}{0.644749in}}%
\pgfpathlineto{\pgfqpoint{1.503102in}{0.634862in}}%
\pgfpathlineto{\pgfqpoint{1.511523in}{0.628686in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{0.625619in}}%
\pgfpathlineto{\pgfqpoint{1.526420in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{1.536784in}{0.626983in}}%
\pgfpathlineto{\pgfqpoint{1.545205in}{0.630535in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.635277in}}%
\pgfpathlineto{\pgfqpoint{1.553625in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{0.662166in}}%
\pgfpathlineto{\pgfqpoint{1.567875in}{0.687463in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.702383in}}%
\pgfpathlineto{\pgfqpoint{1.581477in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.588602in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{1.613864in}{0.821297in}}%
\pgfpathlineto{\pgfqpoint{1.622932in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{1.634591in}{0.910279in}}%
\pgfpathlineto{\pgfqpoint{1.645602in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{1.684466in}{1.076412in}}%
\pgfpathlineto{\pgfqpoint{1.701307in}{1.141083in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{1.763489in}{1.346302in}}%
\pgfpathlineto{\pgfqpoint{1.773205in}{1.369846in}}%
\pgfpathlineto{\pgfqpoint{1.784216in}{1.391198in}}%
\pgfpathlineto{\pgfqpoint{1.793932in}{1.409770in}}%
\pgfpathlineto{\pgfqpoint{1.802352in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{1.811420in}{1.454270in}}%
\pgfpathlineto{\pgfqpoint{1.819841in}{1.469499in}}%
\pgfpathlineto{\pgfqpoint{1.829557in}{1.487583in}}%
\pgfpathlineto{\pgfqpoint{1.848341in}{1.524418in}}%
\pgfpathlineto{\pgfqpoint{1.861943in}{1.546125in}}%
\pgfpathlineto{\pgfqpoint{1.891739in}{1.601594in}}%
\pgfpathlineto{\pgfqpoint{1.897568in}{1.605749in}}%
\pgfpathlineto{\pgfqpoint{1.911170in}{1.611964in}}%
\pgfpathlineto{\pgfqpoint{1.918943in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{1.926068in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{1.662936in}}%
\pgfpathlineto{\pgfqpoint{1.962989in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.976591in}{1.686222in}}%
\pgfpathlineto{\pgfqpoint{1.998614in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{2.018045in}{1.719676in}}%
\pgfpathlineto{\pgfqpoint{2.023875in}{1.720812in}}%
\pgfpathlineto{\pgfqpoint{2.029705in}{1.719764in}}%
\pgfpathlineto{\pgfqpoint{2.036182in}{1.716152in}}%
\pgfpathlineto{\pgfqpoint{2.043307in}{1.709277in}}%
\pgfpathlineto{\pgfqpoint{2.051080in}{1.698278in}}%
\pgfpathlineto{\pgfqpoint{2.059500in}{1.682174in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{1.664279in}}%
\pgfpathlineto{\pgfqpoint{2.074398in}{1.637986in}}%
\pgfpathlineto{\pgfqpoint{2.082170in}{1.603946in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{1.555789in}}%
\pgfpathlineto{\pgfqpoint{2.099659in}{1.490438in}}%
\pgfpathlineto{\pgfqpoint{2.110023in}{1.398256in}}%
\pgfpathlineto{\pgfqpoint{2.150830in}{1.011047in}}%
\pgfpathlineto{\pgfqpoint{2.163136in}{0.916047in}}%
\pgfpathlineto{\pgfqpoint{2.171557in}{0.868149in}}%
\pgfpathlineto{\pgfqpoint{2.179977in}{0.833980in}}%
\pgfpathlineto{\pgfqpoint{2.189693in}{0.803127in}}%
\pgfpathlineto{\pgfqpoint{2.196170in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{2.201352in}{0.780931in}}%
\pgfpathlineto{\pgfqpoint{2.205886in}{0.777915in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{0.772574in}}%
\pgfpathlineto{\pgfqpoint{2.234386in}{0.774519in}}%
\pgfpathlineto{\pgfqpoint{2.240216in}{0.779437in}}%
\pgfpathlineto{\pgfqpoint{2.251227in}{0.792479in}}%
\pgfpathlineto{\pgfqpoint{2.259648in}{0.805478in}}%
\pgfpathlineto{\pgfqpoint{2.266125in}{0.820902in}}%
\pgfpathlineto{\pgfqpoint{2.275193in}{0.849919in}}%
\pgfpathlineto{\pgfqpoint{2.282966in}{0.870685in}}%
\pgfpathlineto{\pgfqpoint{2.303045in}{0.917519in}}%
\pgfpathlineto{\pgfqpoint{2.323125in}{0.985612in}}%
\pgfpathlineto{\pgfqpoint{2.336727in}{1.039160in}}%
\pgfpathlineto{\pgfqpoint{2.345795in}{1.072418in}}%
\pgfpathlineto{\pgfqpoint{2.353568in}{1.093225in}}%
\pgfpathlineto{\pgfqpoint{2.362636in}{1.117558in}}%
\pgfpathlineto{\pgfqpoint{2.373000in}{1.152117in}}%
\pgfpathlineto{\pgfqpoint{2.384011in}{1.197419in}}%
\pgfpathlineto{\pgfqpoint{2.395670in}{1.245568in}}%
\pgfpathlineto{\pgfqpoint{2.409273in}{1.289876in}}%
\pgfpathlineto{\pgfqpoint{2.431295in}{1.360596in}}%
\pgfpathlineto{\pgfqpoint{2.442307in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{2.450727in}{1.421768in}}%
\pgfpathlineto{\pgfqpoint{2.459148in}{1.450827in}}%
\pgfpathlineto{\pgfqpoint{2.466273in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{2.482466in}{1.497258in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.522181in}}%
\pgfpathlineto{\pgfqpoint{2.506432in}{1.545257in}}%
\pgfpathlineto{\pgfqpoint{2.524568in}{1.589260in}}%
\pgfpathlineto{\pgfqpoint{2.529102in}{1.593097in}}%
\pgfpathlineto{\pgfqpoint{2.542705in}{1.599390in}}%
\pgfpathlineto{\pgfqpoint{2.551125in}{1.607760in}}%
\pgfpathlineto{\pgfqpoint{2.585455in}{1.643340in}}%
\pgfpathlineto{\pgfqpoint{2.589989in}{1.643917in}}%
\pgfpathlineto{\pgfqpoint{2.594523in}{1.642333in}}%
\pgfpathlineto{\pgfqpoint{2.613307in}{1.631915in}}%
\pgfpathlineto{\pgfqpoint{2.625614in}{1.628090in}}%
\pgfpathlineto{\pgfqpoint{2.636625in}{1.624746in}}%
\pgfpathlineto{\pgfqpoint{2.645045in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{2.652818in}{1.611674in}}%
\pgfpathlineto{\pgfqpoint{2.661239in}{1.600177in}}%
\pgfpathlineto{\pgfqpoint{2.669659in}{1.584649in}}%
\pgfpathlineto{\pgfqpoint{2.702693in}{1.512378in}}%
\pgfpathlineto{\pgfqpoint{2.709170in}{1.486662in}}%
\pgfpathlineto{\pgfqpoint{2.723420in}{1.416554in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{2.779773in}{1.110590in}}%
\pgfpathlineto{\pgfqpoint{2.787545in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{2.795966in}{1.058800in}}%
\pgfpathlineto{\pgfqpoint{2.805034in}{1.040469in}}%
\pgfpathlineto{\pgfqpoint{2.814102in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{2.822523in}{1.018667in}}%
\pgfpathlineto{\pgfqpoint{2.835477in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{2.842602in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{2.847136in}{1.006941in}}%
\pgfpathlineto{\pgfqpoint{2.851670in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{2.857500in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{2.879523in}{1.048895in}}%
\pgfpathlineto{\pgfqpoint{2.886648in}{1.055422in}}%
\pgfpathlineto{\pgfqpoint{2.897011in}{1.063872in}}%
\pgfpathlineto{\pgfqpoint{2.906080in}{1.074098in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{1.085631in}}%
\pgfpathlineto{\pgfqpoint{2.919682in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.134566in}}%
\pgfpathlineto{\pgfqpoint{2.945591in}{1.162369in}}%
\pgfpathlineto{\pgfqpoint{2.959841in}{1.191241in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{1.214155in}}%
\pgfpathlineto{\pgfqpoint{2.984455in}{1.266760in}}%
\pgfpathlineto{\pgfqpoint{3.014250in}{1.350052in}}%
\pgfpathlineto{\pgfqpoint{3.025261in}{1.372693in}}%
\pgfpathlineto{\pgfqpoint{3.033034in}{1.395721in}}%
\pgfpathlineto{\pgfqpoint{3.044693in}{1.430472in}}%
\pgfpathlineto{\pgfqpoint{3.069955in}{1.494019in}}%
\pgfpathlineto{\pgfqpoint{3.080318in}{1.515650in}}%
\pgfpathlineto{\pgfqpoint{3.087443in}{1.530315in}}%
\pgfpathlineto{\pgfqpoint{3.094568in}{1.550501in}}%
\pgfpathlineto{\pgfqpoint{3.105580in}{1.582920in}}%
\pgfpathlineto{\pgfqpoint{3.110761in}{1.590875in}}%
\pgfpathlineto{\pgfqpoint{3.114648in}{1.593556in}}%
\pgfpathlineto{\pgfqpoint{3.119182in}{1.594041in}}%
\pgfpathlineto{\pgfqpoint{3.123716in}{1.592043in}}%
\pgfpathlineto{\pgfqpoint{3.128250in}{1.587561in}}%
\pgfpathlineto{\pgfqpoint{3.133432in}{1.579117in}}%
\pgfpathlineto{\pgfqpoint{3.139261in}{1.564396in}}%
\pgfpathlineto{\pgfqpoint{3.145739in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{3.150273in}{1.518596in}}%
\pgfpathlineto{\pgfqpoint{3.155455in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{3.161932in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{3.169705in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{3.178773in}{1.159724in}}%
\pgfpathlineto{\pgfqpoint{3.186545in}{1.036689in}}%
\pgfpathlineto{\pgfqpoint{3.193023in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{3.200795in}{0.906506in}}%
\pgfpathlineto{\pgfqpoint{3.209216in}{0.857250in}}%
\pgfpathlineto{\pgfqpoint{3.217636in}{0.820534in}}%
\pgfpathlineto{\pgfqpoint{3.225409in}{0.795553in}}%
\pgfpathlineto{\pgfqpoint{3.235773in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{3.246136in}{0.751242in}}%
\pgfpathlineto{\pgfqpoint{3.250023in}{0.747960in}}%
\pgfpathlineto{\pgfqpoint{3.253261in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{3.256500in}{0.750069in}}%
\pgfpathlineto{\pgfqpoint{3.261034in}{0.756738in}}%
\pgfpathlineto{\pgfqpoint{3.266864in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{3.272045in}{0.767048in}}%
\pgfpathlineto{\pgfqpoint{3.277227in}{0.767509in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.768706in}}%
\pgfpathlineto{\pgfqpoint{3.292773in}{0.772206in}}%
\pgfpathlineto{\pgfqpoint{3.299898in}{0.777868in}}%
\pgfpathlineto{\pgfqpoint{3.307670in}{0.787043in}}%
\pgfpathlineto{\pgfqpoint{3.315443in}{0.799736in}}%
\pgfpathlineto{\pgfqpoint{3.323864in}{0.817976in}}%
\pgfpathlineto{\pgfqpoint{3.330989in}{0.832686in}}%
\pgfpathlineto{\pgfqpoint{3.336818in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{3.351716in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{3.358841in}{0.868469in}}%
\pgfpathlineto{\pgfqpoint{3.393818in}{0.940509in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{0.956788in}}%
\pgfpathlineto{\pgfqpoint{3.420375in}{0.980180in}}%
\pgfpathlineto{\pgfqpoint{3.431386in}{0.999764in}}%
\pgfpathlineto{\pgfqpoint{3.459239in}{1.052861in}}%
\pgfpathlineto{\pgfqpoint{3.470898in}{1.068527in}}%
\pgfpathlineto{\pgfqpoint{3.494864in}{1.098606in}}%
\pgfpathlineto{\pgfqpoint{3.501989in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{3.510409in}{1.133167in}}%
\pgfpathlineto{\pgfqpoint{3.517534in}{1.143955in}}%
\pgfpathlineto{\pgfqpoint{3.543443in}{1.175475in}}%
\pgfpathlineto{\pgfqpoint{3.553807in}{1.193788in}}%
\pgfpathlineto{\pgfqpoint{3.569352in}{1.226418in}}%
\pgfpathlineto{\pgfqpoint{3.579716in}{1.245992in}}%
\pgfpathlineto{\pgfqpoint{3.592023in}{1.264030in}}%
\pgfpathlineto{\pgfqpoint{3.614045in}{1.295677in}}%
\pgfpathlineto{\pgfqpoint{3.623761in}{1.314843in}}%
\pgfpathlineto{\pgfqpoint{3.634125in}{1.340890in}}%
\pgfpathlineto{\pgfqpoint{3.658091in}{1.402343in}}%
\pgfpathlineto{\pgfqpoint{3.687886in}{1.466819in}}%
\pgfpathlineto{\pgfqpoint{3.708614in}{1.518191in}}%
\pgfpathlineto{\pgfqpoint{3.717034in}{1.531486in}}%
\pgfpathlineto{\pgfqpoint{3.725455in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{3.742295in}{1.557449in}}%
\pgfpathlineto{\pgfqpoint{3.754602in}{1.572046in}}%
\pgfpathlineto{\pgfqpoint{3.761080in}{1.576009in}}%
\pgfpathlineto{\pgfqpoint{3.766261in}{1.576822in}}%
\pgfpathlineto{\pgfqpoint{3.770795in}{1.575378in}}%
\pgfpathlineto{\pgfqpoint{3.775977in}{1.571261in}}%
\pgfpathlineto{\pgfqpoint{3.783750in}{1.561367in}}%
\pgfpathlineto{\pgfqpoint{3.794114in}{1.544865in}}%
\pgfpathlineto{\pgfqpoint{3.800591in}{1.530851in}}%
\pgfpathlineto{\pgfqpoint{3.807716in}{1.509896in}}%
\pgfpathlineto{\pgfqpoint{3.820670in}{1.462349in}}%
\pgfpathlineto{\pgfqpoint{3.831682in}{1.416621in}}%
\pgfpathlineto{\pgfqpoint{3.839455in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{3.851114in}{1.290330in}}%
\pgfpathlineto{\pgfqpoint{3.894511in}{0.975717in}}%
\pgfpathlineto{\pgfqpoint{3.917830in}{0.841731in}}%
\pgfpathlineto{\pgfqpoint{3.928841in}{0.790189in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{0.766442in}}%
\pgfpathlineto{\pgfqpoint{3.942443in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{3.950216in}{0.738908in}}%
\pgfpathlineto{\pgfqpoint{3.957341in}{0.731207in}}%
\pgfpathlineto{\pgfqpoint{3.965761in}{0.725497in}}%
\pgfpathlineto{\pgfqpoint{3.973534in}{0.722872in}}%
\pgfpathlineto{\pgfqpoint{3.983250in}{0.721998in}}%
\pgfpathlineto{\pgfqpoint{3.991023in}{0.723232in}}%
\pgfpathlineto{\pgfqpoint{3.995557in}{0.726465in}}%
\pgfpathlineto{\pgfqpoint{4.000739in}{0.732983in}}%
\pgfpathlineto{\pgfqpoint{4.008511in}{0.747262in}}%
\pgfpathlineto{\pgfqpoint{4.033125in}{0.795660in}}%
\pgfpathlineto{\pgfqpoint{4.048670in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{4.062920in}{0.861194in}}%
\pgfpathlineto{\pgfqpoint{4.070693in}{0.885477in}}%
\pgfpathlineto{\pgfqpoint{4.102432in}{0.991256in}}%
\pgfpathlineto{\pgfqpoint{4.115386in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{4.131580in}{1.079416in}}%
\pgfpathlineto{\pgfqpoint{4.157489in}{1.164746in}}%
\pgfpathlineto{\pgfqpoint{4.165909in}{1.183716in}}%
\pgfpathlineto{\pgfqpoint{4.187284in}{1.225286in}}%
\pgfpathlineto{\pgfqpoint{4.204125in}{1.263301in}}%
\pgfpathlineto{\pgfqpoint{4.226148in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{4.235864in}{1.327375in}}%
\pgfpathlineto{\pgfqpoint{4.248818in}{1.343205in}}%
\pgfpathlineto{\pgfqpoint{4.259830in}{1.357581in}}%
\pgfpathlineto{\pgfqpoint{4.289625in}{1.399542in}}%
\pgfpathlineto{\pgfqpoint{4.295455in}{1.402091in}}%
\pgfpathlineto{\pgfqpoint{4.305170in}{1.404830in}}%
\pgfpathlineto{\pgfqpoint{4.313591in}{1.409388in}}%
\pgfpathlineto{\pgfqpoint{4.318773in}{1.414552in}}%
\pgfpathlineto{\pgfqpoint{4.325250in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{4.338205in}{1.446517in}}%
\pgfpathlineto{\pgfqpoint{4.344034in}{1.451264in}}%
\pgfpathlineto{\pgfqpoint{4.349864in}{1.455409in}}%
\pgfpathlineto{\pgfqpoint{4.355693in}{1.462438in}}%
\pgfpathlineto{\pgfqpoint{4.375773in}{1.490257in}}%
\pgfpathlineto{\pgfqpoint{4.384193in}{1.497527in}}%
\pgfpathlineto{\pgfqpoint{4.391318in}{1.507060in}}%
\pgfpathlineto{\pgfqpoint{4.400386in}{1.519571in}}%
\pgfpathlineto{\pgfqpoint{4.406216in}{1.523897in}}%
\pgfpathlineto{\pgfqpoint{4.412693in}{1.525745in}}%
\pgfpathlineto{\pgfqpoint{4.439898in}{1.533108in}}%
\pgfpathlineto{\pgfqpoint{4.456091in}{1.540132in}}%
\pgfpathlineto{\pgfqpoint{4.470989in}{1.546547in}}%
\pgfpathlineto{\pgfqpoint{4.477466in}{1.547726in}}%
\pgfpathlineto{\pgfqpoint{4.482000in}{1.546122in}}%
\pgfpathlineto{\pgfqpoint{4.487182in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{4.526693in}{1.492801in}}%
\pgfpathlineto{\pgfqpoint{4.533170in}{1.479549in}}%
\pgfpathlineto{\pgfqpoint{4.540943in}{1.457873in}}%
\pgfpathlineto{\pgfqpoint{4.549364in}{1.427333in}}%
\pgfpathlineto{\pgfqpoint{4.560375in}{1.377792in}}%
\pgfpathlineto{\pgfqpoint{4.585636in}{1.254580in}}%
\pgfpathlineto{\pgfqpoint{4.610898in}{1.127995in}}%
\pgfpathlineto{\pgfqpoint{4.640693in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{4.647170in}{0.967082in}}%
\pgfpathlineto{\pgfqpoint{4.653000in}{0.956076in}}%
\pgfpathlineto{\pgfqpoint{4.662716in}{0.939152in}}%
\pgfpathlineto{\pgfqpoint{4.679557in}{0.908508in}}%
\pgfpathlineto{\pgfqpoint{4.686682in}{0.901508in}}%
\pgfpathlineto{\pgfqpoint{4.697693in}{0.890173in}}%
\pgfpathlineto{\pgfqpoint{4.704170in}{0.883788in}}%
\pgfpathlineto{\pgfqpoint{4.707409in}{0.883810in}}%
\pgfpathlineto{\pgfqpoint{4.710648in}{0.886353in}}%
\pgfpathlineto{\pgfqpoint{4.714534in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{4.728784in}{0.921518in}}%
\pgfpathlineto{\pgfqpoint{4.734614in}{0.927037in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{0.935862in}}%
\pgfpathlineto{\pgfqpoint{4.752750in}{0.947709in}}%
\pgfpathlineto{\pgfqpoint{4.760523in}{0.961659in}}%
\pgfpathlineto{\pgfqpoint{4.769591in}{0.982896in}}%
\pgfpathlineto{\pgfqpoint{4.778659in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{4.816875in}{1.134616in}}%
\pgfpathlineto{\pgfqpoint{4.836307in}{1.198441in}}%
\pgfpathlineto{\pgfqpoint{4.850557in}{1.254344in}}%
\pgfpathlineto{\pgfqpoint{4.862864in}{1.297593in}}%
\pgfpathlineto{\pgfqpoint{4.871932in}{1.322598in}}%
\pgfpathlineto{\pgfqpoint{4.881000in}{1.341248in}}%
\pgfpathlineto{\pgfqpoint{4.888773in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{4.898489in}{1.389545in}}%
\pgfpathlineto{\pgfqpoint{4.912091in}{1.428508in}}%
\pgfpathlineto{\pgfqpoint{4.926989in}{1.464297in}}%
\pgfpathlineto{\pgfqpoint{4.936057in}{1.481723in}}%
\pgfpathlineto{\pgfqpoint{4.944477in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{4.958727in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{4.971034in}{1.527461in}}%
\pgfpathlineto{\pgfqpoint{4.981398in}{1.536980in}}%
\pgfpathlineto{\pgfqpoint{4.990466in}{1.542286in}}%
\pgfpathlineto{\pgfqpoint{5.002125in}{1.548242in}}%
\pgfpathlineto{\pgfqpoint{5.018966in}{1.558769in}}%
\pgfpathlineto{\pgfqpoint{5.024795in}{1.558797in}}%
\pgfpathlineto{\pgfqpoint{5.030625in}{1.559120in}}%
\pgfpathlineto{\pgfqpoint{5.036455in}{1.561738in}}%
\pgfpathlineto{\pgfqpoint{5.049409in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{5.053943in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{5.059773in}{1.564639in}}%
\pgfpathlineto{\pgfqpoint{5.080500in}{1.551125in}}%
\pgfpathlineto{\pgfqpoint{5.088920in}{1.548677in}}%
\pgfpathlineto{\pgfqpoint{5.101875in}{1.545756in}}%
\pgfpathlineto{\pgfqpoint{5.110295in}{1.541953in}}%
\pgfpathlineto{\pgfqpoint{5.116773in}{1.536122in}}%
\pgfpathlineto{\pgfqpoint{5.126489in}{1.523465in}}%
\pgfpathlineto{\pgfqpoint{5.136205in}{1.513262in}}%
\pgfpathlineto{\pgfqpoint{5.143977in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{5.151102in}{1.505737in}}%
\pgfpathlineto{\pgfqpoint{5.167943in}{1.502758in}}%
\pgfpathlineto{\pgfqpoint{5.197091in}{1.489350in}}%
\pgfpathlineto{\pgfqpoint{5.205511in}{1.480003in}}%
\pgfpathlineto{\pgfqpoint{5.212636in}{1.474034in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{1.471415in}}%
\pgfpathlineto{\pgfqpoint{5.224943in}{1.468789in}}%
\pgfpathlineto{\pgfqpoint{5.230773in}{1.463705in}}%
\pgfpathlineto{\pgfqpoint{5.237898in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{5.247614in}{1.437513in}}%
\pgfpathlineto{\pgfqpoint{5.256034in}{1.418787in}}%
\pgfpathlineto{\pgfqpoint{5.263159in}{1.396841in}}%
\pgfpathlineto{\pgfqpoint{5.290364in}{1.304700in}}%
\pgfpathlineto{\pgfqpoint{5.311091in}{1.242823in}}%
\pgfpathlineto{\pgfqpoint{5.332466in}{1.167019in}}%
\pgfpathlineto{\pgfqpoint{5.351898in}{1.117251in}}%
\pgfpathlineto{\pgfqpoint{5.359023in}{1.104824in}}%
\pgfpathlineto{\pgfqpoint{5.364852in}{1.098736in}}%
\pgfpathlineto{\pgfqpoint{5.374568in}{1.089812in}}%
\pgfpathlineto{\pgfqpoint{5.391409in}{1.073183in}}%
\pgfpathlineto{\pgfqpoint{5.397239in}{1.071255in}}%
\pgfpathlineto{\pgfqpoint{5.406955in}{1.070897in}}%
\pgfpathlineto{\pgfqpoint{5.415375in}{1.072570in}}%
\pgfpathlineto{\pgfqpoint{5.419909in}{1.075967in}}%
\pgfpathlineto{\pgfqpoint{5.425091in}{1.082824in}}%
\pgfpathlineto{\pgfqpoint{5.432864in}{1.097872in}}%
\pgfpathlineto{\pgfqpoint{5.441284in}{1.111343in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{5.465250in}{1.138503in}}%
\pgfpathlineto{\pgfqpoint{5.471080in}{1.149365in}}%
\pgfpathlineto{\pgfqpoint{5.478205in}{1.167861in}}%
\pgfpathlineto{\pgfqpoint{5.517068in}{1.279921in}}%
\pgfpathlineto{\pgfqpoint{5.527432in}{1.300449in}}%
\pgfpathlineto{\pgfqpoint{5.533261in}{1.313457in}}%
\pgfpathlineto{\pgfqpoint{5.540386in}{1.335229in}}%
\pgfpathlineto{\pgfqpoint{5.554636in}{1.382075in}}%
\pgfpathlineto{\pgfqpoint{5.565000in}{1.406135in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{1.465731in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{1.465731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.565123in}}{\pgfqpoint{5.700000in}{1.317438in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409091in}{1.222088in}}%
\pgfpathlineto{\pgfqpoint{0.423989in}{1.182174in}}%
\pgfpathlineto{\pgfqpoint{0.438239in}{1.150071in}}%
\pgfpathlineto{\pgfqpoint{0.449250in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{0.458966in}{1.117121in}}%
\pgfpathlineto{\pgfqpoint{0.467386in}{1.108957in}}%
\pgfpathlineto{\pgfqpoint{0.475159in}{1.104457in}}%
\pgfpathlineto{\pgfqpoint{0.482284in}{1.102928in}}%
\pgfpathlineto{\pgfqpoint{0.490057in}{1.103515in}}%
\pgfpathlineto{\pgfqpoint{0.499773in}{1.106626in}}%
\pgfpathlineto{\pgfqpoint{0.512080in}{1.113167in}}%
\pgfpathlineto{\pgfqpoint{0.521795in}{1.120719in}}%
\pgfpathlineto{\pgfqpoint{0.531511in}{1.131416in}}%
\pgfpathlineto{\pgfqpoint{0.544466in}{1.149344in}}%
\pgfpathlineto{\pgfqpoint{0.558716in}{1.172766in}}%
\pgfpathlineto{\pgfqpoint{0.572318in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{0.585273in}{1.229930in}}%
\pgfpathlineto{\pgfqpoint{0.600170in}{1.271009in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{0.668830in}{1.477671in}}%
\pgfpathlineto{\pgfqpoint{0.683080in}{1.513176in}}%
\pgfpathlineto{\pgfqpoint{0.697977in}{1.544475in}}%
\pgfpathlineto{\pgfqpoint{0.708989in}{1.562752in}}%
\pgfpathlineto{\pgfqpoint{0.716114in}{1.570739in}}%
\pgfpathlineto{\pgfqpoint{0.721295in}{1.573805in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.573898in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{1.571567in}}%
\pgfpathlineto{\pgfqpoint{0.733602in}{1.566624in}}%
\pgfpathlineto{\pgfqpoint{0.738784in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{0.744614in}{1.537672in}}%
\pgfpathlineto{\pgfqpoint{0.751739in}{1.508348in}}%
\pgfpathlineto{\pgfqpoint{0.760807in}{1.461004in}}%
\pgfpathlineto{\pgfqpoint{0.773114in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{0.813920in}{1.115833in}}%
\pgfpathlineto{\pgfqpoint{0.830114in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{0.846307in}{0.951503in}}%
\pgfpathlineto{\pgfqpoint{0.860557in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{0.873511in}{0.851250in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{0.821644in}}%
\pgfpathlineto{\pgfqpoint{0.896830in}{0.795106in}}%
\pgfpathlineto{\pgfqpoint{0.907841in}{0.776159in}}%
\pgfpathlineto{\pgfqpoint{0.916261in}{0.765910in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{0.759905in}}%
\pgfpathlineto{\pgfqpoint{0.931807in}{0.756791in}}%
\pgfpathlineto{\pgfqpoint{0.939580in}{0.756070in}}%
\pgfpathlineto{\pgfqpoint{0.948648in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{0.960307in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{0.973261in}{0.769057in}}%
\pgfpathlineto{\pgfqpoint{0.984273in}{0.777831in}}%
\pgfpathlineto{\pgfqpoint{0.997875in}{0.791769in}}%
\pgfpathlineto{\pgfqpoint{1.012125in}{0.809471in}}%
\pgfpathlineto{\pgfqpoint{1.027670in}{0.832485in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.892208in}}%
\pgfpathlineto{\pgfqpoint{1.095682in}{0.973869in}}%
\pgfpathlineto{\pgfqpoint{1.121591in}{1.035015in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{1.133433in}}%
\pgfpathlineto{\pgfqpoint{1.181830in}{1.194612in}}%
\pgfpathlineto{\pgfqpoint{1.233000in}{1.350911in}}%
\pgfpathlineto{\pgfqpoint{1.280932in}{1.504690in}}%
\pgfpathlineto{\pgfqpoint{1.337932in}{1.683269in}}%
\pgfpathlineto{\pgfqpoint{1.351534in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{1.361898in}{1.735671in}}%
\pgfpathlineto{\pgfqpoint{1.370318in}{1.747253in}}%
\pgfpathlineto{\pgfqpoint{1.376795in}{1.752645in}}%
\pgfpathlineto{\pgfqpoint{1.381977in}{1.754326in}}%
\pgfpathlineto{\pgfqpoint{1.386511in}{1.753626in}}%
\pgfpathlineto{\pgfqpoint{1.391045in}{1.750687in}}%
\pgfpathlineto{\pgfqpoint{1.396227in}{1.744334in}}%
\pgfpathlineto{\pgfqpoint{1.402057in}{1.733054in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{1.715118in}}%
\pgfpathlineto{\pgfqpoint{1.415659in}{1.688533in}}%
\pgfpathlineto{\pgfqpoint{1.424080in}{1.647904in}}%
\pgfpathlineto{\pgfqpoint{1.433795in}{1.589574in}}%
\pgfpathlineto{\pgfqpoint{1.447398in}{1.492411in}}%
\pgfpathlineto{\pgfqpoint{1.470068in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.496625in}{1.104581in}}%
\pgfpathlineto{\pgfqpoint{1.513466in}{0.991474in}}%
\pgfpathlineto{\pgfqpoint{1.529011in}{0.901764in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{0.828757in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{0.778406in}}%
\pgfpathlineto{\pgfqpoint{1.566580in}{0.745100in}}%
\pgfpathlineto{\pgfqpoint{1.576943in}{0.719043in}}%
\pgfpathlineto{\pgfqpoint{1.586659in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{1.595080in}{0.687784in}}%
\pgfpathlineto{\pgfqpoint{1.602852in}{0.680583in}}%
\pgfpathlineto{\pgfqpoint{1.609977in}{0.676909in}}%
\pgfpathlineto{\pgfqpoint{1.616455in}{0.675924in}}%
\pgfpathlineto{\pgfqpoint{1.622284in}{0.677136in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{0.680954in}}%
\pgfpathlineto{\pgfqpoint{1.636534in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{1.646250in}{0.701146in}}%
\pgfpathlineto{\pgfqpoint{1.657909in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{0.747313in}}%
\pgfpathlineto{\pgfqpoint{1.685761in}{0.780564in}}%
\pgfpathlineto{\pgfqpoint{1.700011in}{0.819983in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.901118in}}%
\pgfpathlineto{\pgfqpoint{1.746648in}{0.969484in}}%
\pgfpathlineto{\pgfqpoint{1.836034in}{1.286408in}}%
\pgfpathlineto{\pgfqpoint{1.865830in}{1.381307in}}%
\pgfpathlineto{\pgfqpoint{1.902102in}{1.489228in}}%
\pgfpathlineto{\pgfqpoint{1.920886in}{1.536900in}}%
\pgfpathlineto{\pgfqpoint{1.961693in}{1.632464in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.682008in}}%
\pgfpathlineto{\pgfqpoint{2.010920in}{1.729468in}}%
\pgfpathlineto{\pgfqpoint{2.030352in}{1.761753in}}%
\pgfpathlineto{\pgfqpoint{2.043307in}{1.779114in}}%
\pgfpathlineto{\pgfqpoint{2.053670in}{1.789521in}}%
\pgfpathlineto{\pgfqpoint{2.062739in}{1.795564in}}%
\pgfpathlineto{\pgfqpoint{2.069864in}{1.797950in}}%
\pgfpathlineto{\pgfqpoint{2.076341in}{1.797932in}}%
\pgfpathlineto{\pgfqpoint{2.082170in}{1.795851in}}%
\pgfpathlineto{\pgfqpoint{2.088000in}{1.791480in}}%
\pgfpathlineto{\pgfqpoint{2.094477in}{1.783535in}}%
\pgfpathlineto{\pgfqpoint{2.100955in}{1.771916in}}%
\pgfpathlineto{\pgfqpoint{2.108080in}{1.754392in}}%
\pgfpathlineto{\pgfqpoint{2.115852in}{1.729126in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{1.691855in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.636413in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{1.558960in}}%
\pgfpathlineto{\pgfqpoint{2.167023in}{1.435392in}}%
\pgfpathlineto{\pgfqpoint{2.198761in}{1.218769in}}%
\pgfpathlineto{\pgfqpoint{2.214955in}{1.123168in}}%
\pgfpathlineto{\pgfqpoint{2.230500in}{1.044477in}}%
\pgfpathlineto{\pgfqpoint{2.244102in}{0.986103in}}%
\pgfpathlineto{\pgfqpoint{2.256409in}{0.942380in}}%
\pgfpathlineto{\pgfqpoint{2.267420in}{0.910744in}}%
\pgfpathlineto{\pgfqpoint{2.276489in}{0.890871in}}%
\pgfpathlineto{\pgfqpoint{2.285557in}{0.876063in}}%
\pgfpathlineto{\pgfqpoint{2.295273in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{2.303045in}{0.857938in}}%
\pgfpathlineto{\pgfqpoint{2.310170in}{0.854860in}}%
\pgfpathlineto{\pgfqpoint{2.316648in}{0.854312in}}%
\pgfpathlineto{\pgfqpoint{2.323773in}{0.856075in}}%
\pgfpathlineto{\pgfqpoint{2.330898in}{0.860300in}}%
\pgfpathlineto{\pgfqpoint{2.338670in}{0.867782in}}%
\pgfpathlineto{\pgfqpoint{2.348386in}{0.880761in}}%
\pgfpathlineto{\pgfqpoint{2.362636in}{0.904010in}}%
\pgfpathlineto{\pgfqpoint{2.375591in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{2.387898in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{2.403443in}{1.002762in}}%
\pgfpathlineto{\pgfqpoint{2.424170in}{1.067803in}}%
\pgfpathlineto{\pgfqpoint{2.457205in}{1.180509in}}%
\pgfpathlineto{\pgfqpoint{2.492182in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{2.538818in}{1.455169in}}%
\pgfpathlineto{\pgfqpoint{2.559545in}{1.512531in}}%
\pgfpathlineto{\pgfqpoint{2.584159in}{1.574237in}}%
\pgfpathlineto{\pgfqpoint{2.599705in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{2.613307in}{1.632008in}}%
\pgfpathlineto{\pgfqpoint{2.627557in}{1.652716in}}%
\pgfpathlineto{\pgfqpoint{2.641807in}{1.669764in}}%
\pgfpathlineto{\pgfqpoint{2.653466in}{1.680581in}}%
\pgfpathlineto{\pgfqpoint{2.663830in}{1.687293in}}%
\pgfpathlineto{\pgfqpoint{2.672250in}{1.690354in}}%
\pgfpathlineto{\pgfqpoint{2.680023in}{1.690982in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{1.689310in}}%
\pgfpathlineto{\pgfqpoint{2.699455in}{1.685119in}}%
\pgfpathlineto{\pgfqpoint{2.707227in}{1.679669in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{1.671981in}}%
\pgfpathlineto{\pgfqpoint{2.722125in}{1.660325in}}%
\pgfpathlineto{\pgfqpoint{2.731193in}{1.642340in}}%
\pgfpathlineto{\pgfqpoint{2.741557in}{1.616228in}}%
\pgfpathlineto{\pgfqpoint{2.753216in}{1.580331in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{1.530702in}}%
\pgfpathlineto{\pgfqpoint{2.783659in}{1.460126in}}%
\pgfpathlineto{\pgfqpoint{2.816693in}{1.320599in}}%
\pgfpathlineto{\pgfqpoint{2.834830in}{1.254012in}}%
\pgfpathlineto{\pgfqpoint{2.851023in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{2.863330in}{1.170458in}}%
\pgfpathlineto{\pgfqpoint{2.874341in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{2.886000in}{1.128629in}}%
\pgfpathlineto{\pgfqpoint{2.898307in}{1.112662in}}%
\pgfpathlineto{\pgfqpoint{2.909318in}{1.101812in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{1.096283in}}%
\pgfpathlineto{\pgfqpoint{2.925511in}{1.093832in}}%
\pgfpathlineto{\pgfqpoint{2.933284in}{1.093697in}}%
\pgfpathlineto{\pgfqpoint{2.942352in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{2.952716in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{2.963080in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{2.972148in}{1.117512in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{1.131554in}}%
\pgfpathlineto{\pgfqpoint{2.994818in}{1.152025in}}%
\pgfpathlineto{\pgfqpoint{3.009068in}{1.180354in}}%
\pgfpathlineto{\pgfqpoint{3.033682in}{1.235026in}}%
\pgfpathlineto{\pgfqpoint{3.053114in}{1.284650in}}%
\pgfpathlineto{\pgfqpoint{3.083557in}{1.368623in}}%
\pgfpathlineto{\pgfqpoint{3.110114in}{1.446042in}}%
\pgfpathlineto{\pgfqpoint{3.126307in}{1.490769in}}%
\pgfpathlineto{\pgfqpoint{3.137318in}{1.515316in}}%
\pgfpathlineto{\pgfqpoint{3.145739in}{1.529328in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{1.536394in}}%
\pgfpathlineto{\pgfqpoint{3.156750in}{1.538646in}}%
\pgfpathlineto{\pgfqpoint{3.160636in}{1.538358in}}%
\pgfpathlineto{\pgfqpoint{3.164523in}{1.535698in}}%
\pgfpathlineto{\pgfqpoint{3.169057in}{1.529233in}}%
\pgfpathlineto{\pgfqpoint{3.174239in}{1.516932in}}%
\pgfpathlineto{\pgfqpoint{3.180068in}{1.496185in}}%
\pgfpathlineto{\pgfqpoint{3.187841in}{1.458171in}}%
\pgfpathlineto{\pgfqpoint{3.200795in}{1.380911in}}%
\pgfpathlineto{\pgfqpoint{3.247432in}{1.094687in}}%
\pgfpathlineto{\pgfqpoint{3.262330in}{1.018858in}}%
\pgfpathlineto{\pgfqpoint{3.275932in}{0.961797in}}%
\pgfpathlineto{\pgfqpoint{3.290830in}{0.908665in}}%
\pgfpathlineto{\pgfqpoint{3.303784in}{0.870037in}}%
\pgfpathlineto{\pgfqpoint{3.315443in}{0.841781in}}%
\pgfpathlineto{\pgfqpoint{3.325807in}{0.822334in}}%
\pgfpathlineto{\pgfqpoint{3.336170in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{3.348477in}{0.794564in}}%
\pgfpathlineto{\pgfqpoint{3.358193in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{3.366614in}{0.783260in}}%
\pgfpathlineto{\pgfqpoint{3.375034in}{0.781863in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{0.782627in}}%
\pgfpathlineto{\pgfqpoint{3.393170in}{0.785877in}}%
\pgfpathlineto{\pgfqpoint{3.404830in}{0.792357in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.802812in}}%
\pgfpathlineto{\pgfqpoint{3.432682in}{0.815499in}}%
\pgfpathlineto{\pgfqpoint{3.445636in}{0.830615in}}%
\pgfpathlineto{\pgfqpoint{3.463773in}{0.855574in}}%
\pgfpathlineto{\pgfqpoint{3.501989in}{0.912762in}}%
\pgfpathlineto{\pgfqpoint{3.523364in}{0.950146in}}%
\pgfpathlineto{\pgfqpoint{3.568705in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{3.619875in}{1.136483in}}%
\pgfpathlineto{\pgfqpoint{3.640602in}{1.182013in}}%
\pgfpathlineto{\pgfqpoint{3.663273in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{3.698898in}{1.331505in}}%
\pgfpathlineto{\pgfqpoint{3.737761in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{3.763670in}{1.497832in}}%
\pgfpathlineto{\pgfqpoint{3.777920in}{1.526416in}}%
\pgfpathlineto{\pgfqpoint{3.788932in}{1.543784in}}%
\pgfpathlineto{\pgfqpoint{3.798648in}{1.555316in}}%
\pgfpathlineto{\pgfqpoint{3.806420in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{3.813545in}{1.564528in}}%
\pgfpathlineto{\pgfqpoint{3.820023in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{3.826500in}{1.562766in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{1.558443in}}%
\pgfpathlineto{\pgfqpoint{3.839455in}{1.551322in}}%
\pgfpathlineto{\pgfqpoint{3.845932in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{3.853705in}{1.523754in}}%
\pgfpathlineto{\pgfqpoint{3.862125in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{3.871841in}{1.464706in}}%
\pgfpathlineto{\pgfqpoint{3.883500in}{1.414410in}}%
\pgfpathlineto{\pgfqpoint{3.899693in}{1.333882in}}%
\pgfpathlineto{\pgfqpoint{3.921068in}{1.215623in}}%
\pgfpathlineto{\pgfqpoint{3.954750in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{0.948334in}}%
\pgfpathlineto{\pgfqpoint{3.987136in}{0.885030in}}%
\pgfpathlineto{\pgfqpoint{4.000739in}{0.838200in}}%
\pgfpathlineto{\pgfqpoint{4.011750in}{0.807492in}}%
\pgfpathlineto{\pgfqpoint{4.022761in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{4.032477in}{0.766467in}}%
\pgfpathlineto{\pgfqpoint{4.040898in}{0.755987in}}%
\pgfpathlineto{\pgfqpoint{4.049966in}{0.748330in}}%
\pgfpathlineto{\pgfqpoint{4.059682in}{0.743149in}}%
\pgfpathlineto{\pgfqpoint{4.067455in}{0.741484in}}%
\pgfpathlineto{\pgfqpoint{4.073932in}{0.742225in}}%
\pgfpathlineto{\pgfqpoint{4.081057in}{0.745364in}}%
\pgfpathlineto{\pgfqpoint{4.088830in}{0.751475in}}%
\pgfpathlineto{\pgfqpoint{4.098545in}{0.762413in}}%
\pgfpathlineto{\pgfqpoint{4.110852in}{0.779857in}}%
\pgfpathlineto{\pgfqpoint{4.123807in}{0.802272in}}%
\pgfpathlineto{\pgfqpoint{4.136761in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{4.151659in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{4.186636in}{0.959691in}}%
\pgfpathlineto{\pgfqpoint{4.227443in}{1.073376in}}%
\pgfpathlineto{\pgfqpoint{4.254648in}{1.146948in}}%
\pgfpathlineto{\pgfqpoint{4.290273in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{4.307761in}{1.273736in}}%
\pgfpathlineto{\pgfqpoint{4.347273in}{1.351782in}}%
\pgfpathlineto{\pgfqpoint{4.405568in}{1.460677in}}%
\pgfpathlineto{\pgfqpoint{4.423705in}{1.490920in}}%
\pgfpathlineto{\pgfqpoint{4.443136in}{1.518835in}}%
\pgfpathlineto{\pgfqpoint{4.466455in}{1.548284in}}%
\pgfpathlineto{\pgfqpoint{4.485239in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{4.495602in}{1.577336in}}%
\pgfpathlineto{\pgfqpoint{4.506614in}{1.583251in}}%
\pgfpathlineto{\pgfqpoint{4.517625in}{1.586728in}}%
\pgfpathlineto{\pgfqpoint{4.527989in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{1.586621in}}%
\pgfpathlineto{\pgfqpoint{4.544182in}{1.583226in}}%
\pgfpathlineto{\pgfqpoint{4.551307in}{1.577734in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{1.568736in}}%
\pgfpathlineto{\pgfqpoint{4.567500in}{1.555381in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{1.535604in}}%
\pgfpathlineto{\pgfqpoint{4.588227in}{1.507703in}}%
\pgfpathlineto{\pgfqpoint{4.600534in}{1.470027in}}%
\pgfpathlineto{\pgfqpoint{4.615432in}{1.417025in}}%
\pgfpathlineto{\pgfqpoint{4.632273in}{1.348716in}}%
\pgfpathlineto{\pgfqpoint{4.680852in}{1.145188in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{1.077826in}}%
\pgfpathlineto{\pgfqpoint{4.715182in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{4.725545in}{1.003576in}}%
\pgfpathlineto{\pgfqpoint{4.737205in}{0.980764in}}%
\pgfpathlineto{\pgfqpoint{4.748864in}{0.962387in}}%
\pgfpathlineto{\pgfqpoint{4.759227in}{0.949941in}}%
\pgfpathlineto{\pgfqpoint{4.768295in}{0.942473in}}%
\pgfpathlineto{\pgfqpoint{4.776068in}{0.938938in}}%
\pgfpathlineto{\pgfqpoint{4.782545in}{0.938221in}}%
\pgfpathlineto{\pgfqpoint{4.789670in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{4.797443in}{0.944154in}}%
\pgfpathlineto{\pgfqpoint{4.805864in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{4.815580in}{0.963007in}}%
\pgfpathlineto{\pgfqpoint{4.826591in}{0.979570in}}%
\pgfpathlineto{\pgfqpoint{4.838898in}{1.002378in}}%
\pgfpathlineto{\pgfqpoint{4.851205in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{4.867398in}{1.073097in}}%
\pgfpathlineto{\pgfqpoint{4.903670in}{1.177645in}}%
\pgfpathlineto{\pgfqpoint{4.969739in}{1.376655in}}%
\pgfpathlineto{\pgfqpoint{4.990466in}{1.429872in}}%
\pgfpathlineto{\pgfqpoint{5.009250in}{1.471989in}}%
\pgfpathlineto{\pgfqpoint{5.027386in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{5.047466in}{1.542136in}}%
\pgfpathlineto{\pgfqpoint{5.061716in}{1.563095in}}%
\pgfpathlineto{\pgfqpoint{5.074670in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{5.088920in}{1.590956in}}%
\pgfpathlineto{\pgfqpoint{5.105114in}{1.602623in}}%
\pgfpathlineto{\pgfqpoint{5.118068in}{1.609489in}}%
\pgfpathlineto{\pgfqpoint{5.128432in}{1.612525in}}%
\pgfpathlineto{\pgfqpoint{5.140739in}{1.613624in}}%
\pgfpathlineto{\pgfqpoint{5.165352in}{1.612770in}}%
\pgfpathlineto{\pgfqpoint{5.186727in}{1.610371in}}%
\pgfpathlineto{\pgfqpoint{5.204216in}{1.606594in}}%
\pgfpathlineto{\pgfqpoint{5.223648in}{1.599180in}}%
\pgfpathlineto{\pgfqpoint{5.239841in}{1.591382in}}%
\pgfpathlineto{\pgfqpoint{5.251500in}{1.583199in}}%
\pgfpathlineto{\pgfqpoint{5.261864in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{5.270932in}{1.561295in}}%
\pgfpathlineto{\pgfqpoint{5.281943in}{1.542725in}}%
\pgfpathlineto{\pgfqpoint{5.296841in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{5.313034in}{1.475455in}}%
\pgfpathlineto{\pgfqpoint{5.327932in}{1.434982in}}%
\pgfpathlineto{\pgfqpoint{5.360318in}{1.338288in}}%
\pgfpathlineto{\pgfqpoint{5.381045in}{1.280219in}}%
\pgfpathlineto{\pgfqpoint{5.401125in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{5.416670in}{1.197121in}}%
\pgfpathlineto{\pgfqpoint{5.428330in}{1.177177in}}%
\pgfpathlineto{\pgfqpoint{5.438045in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{5.449057in}{1.154564in}}%
\pgfpathlineto{\pgfqpoint{5.460068in}{1.147229in}}%
\pgfpathlineto{\pgfqpoint{5.469784in}{1.143119in}}%
\pgfpathlineto{\pgfqpoint{5.477557in}{1.142016in}}%
\pgfpathlineto{\pgfqpoint{5.484682in}{1.143170in}}%
\pgfpathlineto{\pgfqpoint{5.492455in}{1.146787in}}%
\pgfpathlineto{\pgfqpoint{5.500875in}{1.153314in}}%
\pgfpathlineto{\pgfqpoint{5.511239in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{5.524841in}{1.182892in}}%
\pgfpathlineto{\pgfqpoint{5.540386in}{1.207540in}}%
\pgfpathlineto{\pgfqpoint{5.552693in}{1.231763in}}%
\pgfpathlineto{\pgfqpoint{5.574716in}{1.281227in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{1.320322in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{1.320322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.565123in}}{\pgfqpoint{5.700000in}{1.317438in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409091in}{1.499280in}}%
\pgfpathlineto{\pgfqpoint{0.475807in}{1.302451in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{1.264042in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{0.519205in}{1.214781in}}%
\pgfpathlineto{\pgfqpoint{0.530864in}{1.199694in}}%
\pgfpathlineto{\pgfqpoint{0.541875in}{1.188996in}}%
\pgfpathlineto{\pgfqpoint{0.551591in}{1.182429in}}%
\pgfpathlineto{\pgfqpoint{0.561307in}{1.178521in}}%
\pgfpathlineto{\pgfqpoint{0.570375in}{1.177277in}}%
\pgfpathlineto{\pgfqpoint{0.579443in}{1.178402in}}%
\pgfpathlineto{\pgfqpoint{0.588511in}{1.181971in}}%
\pgfpathlineto{\pgfqpoint{0.597580in}{1.188064in}}%
\pgfpathlineto{\pgfqpoint{0.607295in}{1.197400in}}%
\pgfpathlineto{\pgfqpoint{0.618307in}{1.211342in}}%
\pgfpathlineto{\pgfqpoint{0.630614in}{1.230821in}}%
\pgfpathlineto{\pgfqpoint{0.644864in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{0.661057in}{1.293497in}}%
\pgfpathlineto{\pgfqpoint{0.683080in}{1.348074in}}%
\pgfpathlineto{\pgfqpoint{0.729068in}{1.463377in}}%
\pgfpathlineto{\pgfqpoint{0.740080in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{0.748500in}{1.496998in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{1.503456in}}%
\pgfpathlineto{\pgfqpoint{0.761455in}{1.505853in}}%
\pgfpathlineto{\pgfqpoint{0.766636in}{1.505669in}}%
\pgfpathlineto{\pgfqpoint{0.771818in}{1.503238in}}%
\pgfpathlineto{\pgfqpoint{0.777648in}{1.497810in}}%
\pgfpathlineto{\pgfqpoint{0.784125in}{1.488527in}}%
\pgfpathlineto{\pgfqpoint{0.791898in}{1.473168in}}%
\pgfpathlineto{\pgfqpoint{0.800966in}{1.450028in}}%
\pgfpathlineto{\pgfqpoint{0.811977in}{1.415514in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{1.362809in}}%
\pgfpathlineto{\pgfqpoint{0.845011in}{1.284153in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{0.973964in}}%
\pgfpathlineto{\pgfqpoint{0.934398in}{0.912381in}}%
\pgfpathlineto{\pgfqpoint{0.949295in}{0.867541in}}%
\pgfpathlineto{\pgfqpoint{0.963545in}{0.831430in}}%
\pgfpathlineto{\pgfqpoint{0.977148in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{0.989455in}{0.781851in}}%
\pgfpathlineto{\pgfqpoint{1.001114in}{0.766084in}}%
\pgfpathlineto{\pgfqpoint{1.012125in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{1.022489in}{0.747192in}}%
\pgfpathlineto{\pgfqpoint{1.032205in}{0.742731in}}%
\pgfpathlineto{\pgfqpoint{1.041920in}{0.740767in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{0.741159in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.069773in}{0.748740in}}%
\pgfpathlineto{\pgfqpoint{1.080136in}{0.756655in}}%
\pgfpathlineto{\pgfqpoint{1.091795in}{0.768354in}}%
\pgfpathlineto{\pgfqpoint{1.105398in}{0.785297in}}%
\pgfpathlineto{\pgfqpoint{1.120295in}{0.807605in}}%
\pgfpathlineto{\pgfqpoint{1.136489in}{0.836001in}}%
\pgfpathlineto{\pgfqpoint{1.155273in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{1.174705in}{0.917879in}}%
\pgfpathlineto{\pgfqpoint{1.194784in}{0.969255in}}%
\pgfpathlineto{\pgfqpoint{1.217455in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{1.243364in}{1.114251in}}%
\pgfpathlineto{\pgfqpoint{1.271864in}{1.210400in}}%
\pgfpathlineto{\pgfqpoint{1.306841in}{1.336581in}}%
\pgfpathlineto{\pgfqpoint{1.380034in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{1.394932in}{1.648545in}}%
\pgfpathlineto{\pgfqpoint{1.405943in}{1.674459in}}%
\pgfpathlineto{\pgfqpoint{1.415011in}{1.690396in}}%
\pgfpathlineto{\pgfqpoint{1.422136in}{1.698836in}}%
\pgfpathlineto{\pgfqpoint{1.427966in}{1.702758in}}%
\pgfpathlineto{\pgfqpoint{1.433148in}{1.703827in}}%
\pgfpathlineto{\pgfqpoint{1.438330in}{1.702518in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{1.698776in}}%
\pgfpathlineto{\pgfqpoint{1.449341in}{1.691649in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{1.680157in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{1.661554in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{1.633557in}}%
\pgfpathlineto{\pgfqpoint{1.483023in}{1.594008in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{1.534975in}}%
\pgfpathlineto{\pgfqpoint{1.512170in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{1.537432in}{1.304014in}}%
\pgfpathlineto{\pgfqpoint{1.579534in}{1.060545in}}%
\pgfpathlineto{\pgfqpoint{1.599614in}{0.958492in}}%
\pgfpathlineto{\pgfqpoint{1.616455in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{1.630705in}{0.830858in}}%
\pgfpathlineto{\pgfqpoint{1.643659in}{0.790654in}}%
\pgfpathlineto{\pgfqpoint{1.655318in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.666330in}{0.739605in}}%
\pgfpathlineto{\pgfqpoint{1.676045in}{0.725025in}}%
\pgfpathlineto{\pgfqpoint{1.685114in}{0.715209in}}%
\pgfpathlineto{\pgfqpoint{1.693534in}{0.709326in}}%
\pgfpathlineto{\pgfqpoint{1.701307in}{0.706644in}}%
\pgfpathlineto{\pgfqpoint{1.708432in}{0.706428in}}%
\pgfpathlineto{\pgfqpoint{1.716205in}{0.708507in}}%
\pgfpathlineto{\pgfqpoint{1.723977in}{0.712875in}}%
\pgfpathlineto{\pgfqpoint{1.733045in}{0.720735in}}%
\pgfpathlineto{\pgfqpoint{1.742761in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{1.753125in}{0.748275in}}%
\pgfpathlineto{\pgfqpoint{1.764784in}{0.770343in}}%
\pgfpathlineto{\pgfqpoint{1.778386in}{0.801110in}}%
\pgfpathlineto{\pgfqpoint{1.794580in}{0.843571in}}%
\pgfpathlineto{\pgfqpoint{1.814011in}{0.901054in}}%
\pgfpathlineto{\pgfqpoint{1.837977in}{0.979472in}}%
\pgfpathlineto{\pgfqpoint{1.870364in}{1.093651in}}%
\pgfpathlineto{\pgfqpoint{1.974000in}{1.464299in}}%
\pgfpathlineto{\pgfqpoint{2.007034in}{1.570975in}}%
\pgfpathlineto{\pgfqpoint{2.036830in}{1.659865in}}%
\pgfpathlineto{\pgfqpoint{2.059500in}{1.720901in}}%
\pgfpathlineto{\pgfqpoint{2.076989in}{1.761881in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{1.788494in}}%
\pgfpathlineto{\pgfqpoint{2.101602in}{1.805483in}}%
\pgfpathlineto{\pgfqpoint{2.110670in}{1.815585in}}%
\pgfpathlineto{\pgfqpoint{2.117795in}{1.820578in}}%
\pgfpathlineto{\pgfqpoint{2.124273in}{1.822580in}}%
\pgfpathlineto{\pgfqpoint{2.130102in}{1.822149in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.819485in}}%
\pgfpathlineto{\pgfqpoint{2.142409in}{1.813798in}}%
\pgfpathlineto{\pgfqpoint{2.149534in}{1.804130in}}%
\pgfpathlineto{\pgfqpoint{2.157307in}{1.789452in}}%
\pgfpathlineto{\pgfqpoint{2.165727in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{2.175443in}{1.738872in}}%
\pgfpathlineto{\pgfqpoint{2.187102in}{1.695510in}}%
\pgfpathlineto{\pgfqpoint{2.201352in}{1.633301in}}%
\pgfpathlineto{\pgfqpoint{2.220136in}{1.540464in}}%
\pgfpathlineto{\pgfqpoint{2.293977in}{1.164475in}}%
\pgfpathlineto{\pgfqpoint{2.311466in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{2.326364in}{1.040443in}}%
\pgfpathlineto{\pgfqpoint{2.339966in}{1.000645in}}%
\pgfpathlineto{\pgfqpoint{2.351625in}{0.972960in}}%
\pgfpathlineto{\pgfqpoint{2.362636in}{0.952237in}}%
\pgfpathlineto{\pgfqpoint{2.373000in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{2.382068in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{2.390489in}{0.922381in}}%
\pgfpathlineto{\pgfqpoint{2.398261in}{0.919837in}}%
\pgfpathlineto{\pgfqpoint{2.405386in}{0.919700in}}%
\pgfpathlineto{\pgfqpoint{2.413159in}{0.921856in}}%
\pgfpathlineto{\pgfqpoint{2.420932in}{0.926334in}}%
\pgfpathlineto{\pgfqpoint{2.429352in}{0.933711in}}%
\pgfpathlineto{\pgfqpoint{2.439068in}{0.945286in}}%
\pgfpathlineto{\pgfqpoint{2.450080in}{0.962045in}}%
\pgfpathlineto{\pgfqpoint{2.462386in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{2.475989in}{1.015592in}}%
\pgfpathlineto{\pgfqpoint{2.492830in}{1.059088in}}%
\pgfpathlineto{\pgfqpoint{2.513557in}{1.119256in}}%
\pgfpathlineto{\pgfqpoint{2.537523in}{1.195921in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{2.653466in}{1.564554in}}%
\pgfpathlineto{\pgfqpoint{2.672250in}{1.610335in}}%
\pgfpathlineto{\pgfqpoint{2.687795in}{1.642808in}}%
\pgfpathlineto{\pgfqpoint{2.702045in}{1.667614in}}%
\pgfpathlineto{\pgfqpoint{2.714352in}{1.684897in}}%
\pgfpathlineto{\pgfqpoint{2.724716in}{1.695934in}}%
\pgfpathlineto{\pgfqpoint{2.733784in}{1.702540in}}%
\pgfpathlineto{\pgfqpoint{2.741557in}{1.705703in}}%
\pgfpathlineto{\pgfqpoint{2.748682in}{1.706443in}}%
\pgfpathlineto{\pgfqpoint{2.755807in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{2.762932in}{1.701384in}}%
\pgfpathlineto{\pgfqpoint{2.770705in}{1.694828in}}%
\pgfpathlineto{\pgfqpoint{2.779125in}{1.684657in}}%
\pgfpathlineto{\pgfqpoint{2.788841in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{2.799852in}{1.646664in}}%
\pgfpathlineto{\pgfqpoint{2.812807in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{2.829000in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.851670in}{1.497228in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.354580in}}%
\pgfpathlineto{\pgfqpoint{2.917091in}{1.296666in}}%
\pgfpathlineto{\pgfqpoint{2.933932in}{1.255883in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.226816in}}%
\pgfpathlineto{\pgfqpoint{2.961784in}{1.204008in}}%
\pgfpathlineto{\pgfqpoint{2.974091in}{1.187683in}}%
\pgfpathlineto{\pgfqpoint{2.984455in}{1.177343in}}%
\pgfpathlineto{\pgfqpoint{2.994170in}{1.170583in}}%
\pgfpathlineto{\pgfqpoint{3.003239in}{1.166866in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{1.165661in}}%
\pgfpathlineto{\pgfqpoint{3.020727in}{1.166701in}}%
\pgfpathlineto{\pgfqpoint{3.029795in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{3.039511in}{1.176003in}}%
\pgfpathlineto{\pgfqpoint{3.049875in}{1.185151in}}%
\pgfpathlineto{\pgfqpoint{3.060886in}{1.197860in}}%
\pgfpathlineto{\pgfqpoint{3.073193in}{1.215477in}}%
\pgfpathlineto{\pgfqpoint{3.087443in}{1.239995in}}%
\pgfpathlineto{\pgfqpoint{3.102989in}{1.271212in}}%
\pgfpathlineto{\pgfqpoint{3.120477in}{1.311510in}}%
\pgfpathlineto{\pgfqpoint{3.172295in}{1.434921in}}%
\pgfpathlineto{\pgfqpoint{3.180716in}{1.447993in}}%
\pgfpathlineto{\pgfqpoint{3.187841in}{1.455151in}}%
\pgfpathlineto{\pgfqpoint{3.193670in}{1.457939in}}%
\pgfpathlineto{\pgfqpoint{3.198852in}{1.458020in}}%
\pgfpathlineto{\pgfqpoint{3.204034in}{1.455871in}}%
\pgfpathlineto{\pgfqpoint{3.209864in}{1.450871in}}%
\pgfpathlineto{\pgfqpoint{3.216341in}{1.442263in}}%
\pgfpathlineto{\pgfqpoint{3.224114in}{1.427999in}}%
\pgfpathlineto{\pgfqpoint{3.233182in}{1.406500in}}%
\pgfpathlineto{\pgfqpoint{3.244193in}{1.374393in}}%
\pgfpathlineto{\pgfqpoint{3.257795in}{1.327472in}}%
\pgfpathlineto{\pgfqpoint{3.277875in}{1.249158in}}%
\pgfpathlineto{\pgfqpoint{3.338761in}{1.006853in}}%
\pgfpathlineto{\pgfqpoint{3.358193in}{0.941574in}}%
\pgfpathlineto{\pgfqpoint{3.375034in}{0.892426in}}%
\pgfpathlineto{\pgfqpoint{3.389932in}{0.855442in}}%
\pgfpathlineto{\pgfqpoint{3.403534in}{0.827244in}}%
\pgfpathlineto{\pgfqpoint{3.416489in}{0.805244in}}%
\pgfpathlineto{\pgfqpoint{3.428795in}{0.788523in}}%
\pgfpathlineto{\pgfqpoint{3.440455in}{0.776318in}}%
\pgfpathlineto{\pgfqpoint{3.451466in}{0.767997in}}%
\pgfpathlineto{\pgfqpoint{3.461830in}{0.762930in}}%
\pgfpathlineto{\pgfqpoint{3.472193in}{0.760387in}}%
\pgfpathlineto{\pgfqpoint{3.482557in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{3.493568in}{0.762203in}}%
\pgfpathlineto{\pgfqpoint{3.505227in}{0.766745in}}%
\pgfpathlineto{\pgfqpoint{3.516886in}{0.773728in}}%
\pgfpathlineto{\pgfqpoint{3.529841in}{0.784184in}}%
\pgfpathlineto{\pgfqpoint{3.544739in}{0.799222in}}%
\pgfpathlineto{\pgfqpoint{3.560932in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{3.578420in}{0.843545in}}%
\pgfpathlineto{\pgfqpoint{3.597205in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{3.619227in}{0.914525in}}%
\pgfpathlineto{\pgfqpoint{3.642545in}{0.961736in}}%
\pgfpathlineto{\pgfqpoint{3.664568in}{1.011293in}}%
\pgfpathlineto{\pgfqpoint{3.689182in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{3.714443in}{1.141137in}}%
\pgfpathlineto{\pgfqpoint{3.748773in}{1.241999in}}%
\pgfpathlineto{\pgfqpoint{3.799943in}{1.391901in}}%
\pgfpathlineto{\pgfqpoint{3.818727in}{1.439520in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{1.469935in}}%
\pgfpathlineto{\pgfqpoint{3.844636in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{3.854352in}{1.502704in}}%
\pgfpathlineto{\pgfqpoint{3.862773in}{1.510152in}}%
\pgfpathlineto{\pgfqpoint{3.869898in}{1.513611in}}%
\pgfpathlineto{\pgfqpoint{3.876375in}{1.514338in}}%
\pgfpathlineto{\pgfqpoint{3.882852in}{1.512664in}}%
\pgfpathlineto{\pgfqpoint{3.889330in}{1.508538in}}%
\pgfpathlineto{\pgfqpoint{3.896455in}{1.501169in}}%
\pgfpathlineto{\pgfqpoint{3.904227in}{1.489796in}}%
\pgfpathlineto{\pgfqpoint{3.913295in}{1.472238in}}%
\pgfpathlineto{\pgfqpoint{3.923659in}{1.446739in}}%
\pgfpathlineto{\pgfqpoint{3.935318in}{1.411614in}}%
\pgfpathlineto{\pgfqpoint{3.948920in}{1.363212in}}%
\pgfpathlineto{\pgfqpoint{3.966409in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{3.994909in}{1.165935in}}%
\pgfpathlineto{\pgfqpoint{4.029886in}{1.013018in}}%
\pgfpathlineto{\pgfqpoint{4.049318in}{0.937682in}}%
\pgfpathlineto{\pgfqpoint{4.066159in}{0.880824in}}%
\pgfpathlineto{\pgfqpoint{4.081057in}{0.837913in}}%
\pgfpathlineto{\pgfqpoint{4.094011in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{4.105670in}{0.784586in}}%
\pgfpathlineto{\pgfqpoint{4.116682in}{0.768116in}}%
\pgfpathlineto{\pgfqpoint{4.126398in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{4.135466in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{4.143886in}{0.746610in}}%
\pgfpathlineto{\pgfqpoint{4.151659in}{0.745436in}}%
\pgfpathlineto{\pgfqpoint{4.159432in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{4.167852in}{0.749811in}}%
\pgfpathlineto{\pgfqpoint{4.176920in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{4.187284in}{0.765867in}}%
\pgfpathlineto{\pgfqpoint{4.198943in}{0.780308in}}%
\pgfpathlineto{\pgfqpoint{4.211898in}{0.800064in}}%
\pgfpathlineto{\pgfqpoint{4.226795in}{0.827156in}}%
\pgfpathlineto{\pgfqpoint{4.244284in}{0.864044in}}%
\pgfpathlineto{\pgfqpoint{4.266307in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{4.294807in}{0.989573in}}%
\pgfpathlineto{\pgfqpoint{4.406864in}{1.284330in}}%
\pgfpathlineto{\pgfqpoint{4.445080in}{1.378727in}}%
\pgfpathlineto{\pgfqpoint{4.474227in}{1.444750in}}%
\pgfpathlineto{\pgfqpoint{4.499489in}{1.496758in}}%
\pgfpathlineto{\pgfqpoint{4.518273in}{1.530655in}}%
\pgfpathlineto{\pgfqpoint{4.535114in}{1.556625in}}%
\pgfpathlineto{\pgfqpoint{4.549364in}{1.574648in}}%
\pgfpathlineto{\pgfqpoint{4.561023in}{1.585938in}}%
\pgfpathlineto{\pgfqpoint{4.570739in}{1.592424in}}%
\pgfpathlineto{\pgfqpoint{4.579159in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{4.586932in}{1.596362in}}%
\pgfpathlineto{\pgfqpoint{4.594705in}{1.594888in}}%
\pgfpathlineto{\pgfqpoint{4.602477in}{1.591085in}}%
\pgfpathlineto{\pgfqpoint{4.610898in}{1.584275in}}%
\pgfpathlineto{\pgfqpoint{4.619966in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{4.629682in}{1.558882in}}%
\pgfpathlineto{\pgfqpoint{4.640045in}{1.538864in}}%
\pgfpathlineto{\pgfqpoint{4.652352in}{1.509836in}}%
\pgfpathlineto{\pgfqpoint{4.666602in}{1.470204in}}%
\pgfpathlineto{\pgfqpoint{4.684739in}{1.412677in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.324276in}}%
\pgfpathlineto{\pgfqpoint{4.750159in}{1.183276in}}%
\pgfpathlineto{\pgfqpoint{4.770886in}{1.119113in}}%
\pgfpathlineto{\pgfqpoint{4.787080in}{1.075719in}}%
\pgfpathlineto{\pgfqpoint{4.800682in}{1.045112in}}%
\pgfpathlineto{\pgfqpoint{4.812989in}{1.022603in}}%
\pgfpathlineto{\pgfqpoint{4.824000in}{1.006840in}}%
\pgfpathlineto{\pgfqpoint{4.834364in}{0.995854in}}%
\pgfpathlineto{\pgfqpoint{4.843432in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{4.851852in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{4.859625in}{0.985112in}}%
\pgfpathlineto{\pgfqpoint{4.867398in}{0.986463in}}%
\pgfpathlineto{\pgfqpoint{4.875818in}{0.990305in}}%
\pgfpathlineto{\pgfqpoint{4.884886in}{0.997022in}}%
\pgfpathlineto{\pgfqpoint{4.895250in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{4.906261in}{1.022342in}}%
\pgfpathlineto{\pgfqpoint{4.918568in}{1.042539in}}%
\pgfpathlineto{\pgfqpoint{4.932818in}{1.070498in}}%
\pgfpathlineto{\pgfqpoint{4.949659in}{1.108862in}}%
\pgfpathlineto{\pgfqpoint{4.971034in}{1.163533in}}%
\pgfpathlineto{\pgfqpoint{5.003420in}{1.253361in}}%
\pgfpathlineto{\pgfqpoint{5.054591in}{1.394623in}}%
\pgfpathlineto{\pgfqpoint{5.080500in}{1.459730in}}%
\pgfpathlineto{\pgfqpoint{5.101875in}{1.507547in}}%
\pgfpathlineto{\pgfqpoint{5.121955in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{5.139443in}{1.576732in}}%
\pgfpathlineto{\pgfqpoint{5.155636in}{1.599902in}}%
\pgfpathlineto{\pgfqpoint{5.171830in}{1.619311in}}%
\pgfpathlineto{\pgfqpoint{5.188023in}{1.635373in}}%
\pgfpathlineto{\pgfqpoint{5.204216in}{1.648374in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{1.657643in}}%
\pgfpathlineto{\pgfqpoint{5.234659in}{1.664677in}}%
\pgfpathlineto{\pgfqpoint{5.248909in}{1.668794in}}%
\pgfpathlineto{\pgfqpoint{5.261864in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{5.273523in}{1.669434in}}%
\pgfpathlineto{\pgfqpoint{5.283886in}{1.666423in}}%
\pgfpathlineto{\pgfqpoint{5.294250in}{1.661088in}}%
\pgfpathlineto{\pgfqpoint{5.305261in}{1.652806in}}%
\pgfpathlineto{\pgfqpoint{5.316920in}{1.641061in}}%
\pgfpathlineto{\pgfqpoint{5.328580in}{1.626067in}}%
\pgfpathlineto{\pgfqpoint{5.341534in}{1.605521in}}%
\pgfpathlineto{\pgfqpoint{5.355784in}{1.578505in}}%
\pgfpathlineto{\pgfqpoint{5.372625in}{1.541486in}}%
\pgfpathlineto{\pgfqpoint{5.395295in}{1.485736in}}%
\pgfpathlineto{\pgfqpoint{5.458125in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{5.476261in}{1.289968in}}%
\pgfpathlineto{\pgfqpoint{5.491159in}{1.263780in}}%
\pgfpathlineto{\pgfqpoint{5.504114in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{5.515773in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{5.526136in}{1.224440in}}%
\pgfpathlineto{\pgfqpoint{5.535852in}{1.219423in}}%
\pgfpathlineto{\pgfqpoint{5.544920in}{1.217015in}}%
\pgfpathlineto{\pgfqpoint{5.553989in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{5.563057in}{1.219074in}}%
\pgfpathlineto{\pgfqpoint{5.572773in}{1.223872in}}%
\pgfpathlineto{\pgfqpoint{5.583136in}{1.231638in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{1.239164in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{1.239164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.882562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.882562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.882562in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.882562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247222in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{1.307310in}{1.146451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.335088in}{1.146451in}}{\pgfqpoint{1.335088in}{1.174228in}}%
\pgfpathlineto{\pgfqpoint{1.335088in}{1.785339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.335088in}{1.813117in}}{\pgfqpoint{1.307310in}{1.813117in}}%
\pgfpathlineto{\pgfqpoint{0.247222in}{1.813117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.219444in}{1.813117in}}{\pgfqpoint{0.219444in}{1.785339in}}%
\pgfpathlineto{\pgfqpoint{0.219444in}{1.174228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.219444in}{1.146451in}}{\pgfqpoint{0.247222in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{0.247222in}{1.146451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{0.552778in}{1.702006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663889in,y=1.653395in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\dot{\varepsilon}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{1.493673in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.493673in}}%
\pgfpathlineto{\pgfqpoint{0.552778in}{1.493673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663889in,y=1.445062in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{\varepsilon}(t)-\varepsilon(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{0.552778in}{1.285339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663889in,y=1.236728in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I_\varepsilon (t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/deps_approx_power_spec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{2.099012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031012in}{3.051944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031012in,y=3.149167in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963050in}{3.051944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963050in,y=3.149167in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720333in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720333in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341769in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341769in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963205in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963205in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584641in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584641in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206077in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206077in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827513in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827513in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448949in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448949in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.030}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070385in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070385in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.035}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691820in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.691820in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.040}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081790in,y=1.822778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (kyr\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=2.233464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalised}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389197in, y=2.391065in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{2.099012in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720333in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{0.875673in}{2.155748in}}%
\pgfpathlineto{\pgfqpoint{1.031012in}{2.148477in}}%
\pgfpathlineto{\pgfqpoint{1.186352in}{2.173485in}}%
\pgfpathlineto{\pgfqpoint{1.341692in}{2.167345in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{2.173884in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{2.145918in}}%
\pgfpathlineto{\pgfqpoint{1.807710in}{2.163769in}}%
\pgfpathlineto{\pgfqpoint{1.963050in}{2.538128in}}%
\pgfpathlineto{\pgfqpoint{2.118389in}{2.439930in}}%
\pgfpathlineto{\pgfqpoint{2.273729in}{2.205606in}}%
\pgfpathlineto{\pgfqpoint{2.429068in}{2.197922in}}%
\pgfpathlineto{\pgfqpoint{2.584408in}{2.168095in}}%
\pgfpathlineto{\pgfqpoint{2.739748in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{2.895087in}{2.144069in}}%
\pgfpathlineto{\pgfqpoint{3.050427in}{2.144112in}}%
\pgfpathlineto{\pgfqpoint{3.205766in}{2.157059in}}%
\pgfpathlineto{\pgfqpoint{3.361106in}{2.156904in}}%
\pgfpathlineto{\pgfqpoint{3.516445in}{2.148196in}}%
\pgfpathlineto{\pgfqpoint{3.671785in}{2.225090in}}%
\pgfpathlineto{\pgfqpoint{3.827124in}{2.243238in}}%
\pgfpathlineto{\pgfqpoint{3.982464in}{2.144148in}}%
\pgfpathlineto{\pgfqpoint{4.137804in}{2.146737in}}%
\pgfpathlineto{\pgfqpoint{4.293143in}{2.142912in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{2.142820in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{2.145718in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.149041in}}%
\pgfpathlineto{\pgfqpoint{4.914501in}{2.145168in}}%
\pgfpathlineto{\pgfqpoint{5.069841in}{2.145387in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{2.142339in}}%
\pgfpathlineto{\pgfqpoint{5.380520in}{2.143239in}}%
\pgfpathlineto{\pgfqpoint{5.535860in}{2.143043in}}%
\pgfpathlineto{\pgfqpoint{5.691199in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{2.142679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{2.099012in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720333in}{2.142328in}}%
\pgfpathlineto{\pgfqpoint{0.875673in}{2.241295in}}%
\pgfpathlineto{\pgfqpoint{1.031012in}{3.008629in}}%
\pgfpathlineto{\pgfqpoint{1.186352in}{2.143010in}}%
\pgfpathlineto{\pgfqpoint{1.341692in}{2.173424in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{2.143081in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{2.255237in}}%
\pgfpathlineto{\pgfqpoint{1.807710in}{2.338445in}}%
\pgfpathlineto{\pgfqpoint{1.963050in}{2.538128in}}%
\pgfpathlineto{\pgfqpoint{2.118389in}{2.228108in}}%
\pgfpathlineto{\pgfqpoint{2.273729in}{2.143410in}}%
\pgfpathlineto{\pgfqpoint{2.429068in}{2.152091in}}%
\pgfpathlineto{\pgfqpoint{2.584408in}{2.143075in}}%
\pgfpathlineto{\pgfqpoint{2.739748in}{2.146882in}}%
\pgfpathlineto{\pgfqpoint{2.895087in}{2.143874in}}%
\pgfpathlineto{\pgfqpoint{3.050427in}{2.166432in}}%
\pgfpathlineto{\pgfqpoint{3.205766in}{2.144748in}}%
\pgfpathlineto{\pgfqpoint{3.361106in}{2.143502in}}%
\pgfpathlineto{\pgfqpoint{3.516445in}{2.142618in}}%
\pgfpathlineto{\pgfqpoint{3.671785in}{2.142680in}}%
\pgfpathlineto{\pgfqpoint{3.827124in}{2.142432in}}%
\pgfpathlineto{\pgfqpoint{3.982464in}{2.143414in}}%
\pgfpathlineto{\pgfqpoint{4.137804in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{4.293143in}{2.142835in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{2.142701in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{2.142341in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.142456in}}%
\pgfpathlineto{\pgfqpoint{4.914501in}{2.142349in}}%
\pgfpathlineto{\pgfqpoint{5.069841in}{2.142349in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{5.380520in}{2.142519in}}%
\pgfpathlineto{\pgfqpoint{5.535860in}{2.142370in}}%
\pgfpathlineto{\pgfqpoint{5.691199in}{2.142392in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{2.142389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{2.099012in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720333in}{2.142328in}}%
\pgfpathlineto{\pgfqpoint{0.875673in}{2.148451in}}%
\pgfpathlineto{\pgfqpoint{1.031012in}{2.320548in}}%
\pgfpathlineto{\pgfqpoint{1.186352in}{2.142998in}}%
\pgfpathlineto{\pgfqpoint{1.341692in}{2.163446in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{2.142506in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{2.252958in}}%
\pgfpathlineto{\pgfqpoint{1.807710in}{2.328701in}}%
\pgfpathlineto{\pgfqpoint{1.963050in}{2.538128in}}%
\pgfpathlineto{\pgfqpoint{2.118389in}{2.236697in}}%
\pgfpathlineto{\pgfqpoint{2.273729in}{2.143045in}}%
\pgfpathlineto{\pgfqpoint{2.429068in}{2.153791in}}%
\pgfpathlineto{\pgfqpoint{2.584408in}{2.143534in}}%
\pgfpathlineto{\pgfqpoint{2.739748in}{2.145985in}}%
\pgfpathlineto{\pgfqpoint{2.895087in}{2.142968in}}%
\pgfpathlineto{\pgfqpoint{3.050427in}{2.164177in}}%
\pgfpathlineto{\pgfqpoint{3.205766in}{2.144837in}}%
\pgfpathlineto{\pgfqpoint{3.361106in}{2.143533in}}%
\pgfpathlineto{\pgfqpoint{3.516445in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{3.671785in}{2.142696in}}%
\pgfpathlineto{\pgfqpoint{3.827124in}{2.142580in}}%
\pgfpathlineto{\pgfqpoint{3.982464in}{2.143266in}}%
\pgfpathlineto{\pgfqpoint{4.137804in}{2.142365in}}%
\pgfpathlineto{\pgfqpoint{4.293143in}{2.142401in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{2.142605in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{2.142369in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.142488in}}%
\pgfpathlineto{\pgfqpoint{4.914501in}{2.142416in}}%
\pgfpathlineto{\pgfqpoint{5.069841in}{2.142406in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{2.142355in}}%
\pgfpathlineto{\pgfqpoint{5.380520in}{2.142520in}}%
\pgfpathlineto{\pgfqpoint{5.535860in}{2.142419in}}%
\pgfpathlineto{\pgfqpoint{5.691199in}{2.142419in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{2.142417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{2.099012in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.031012in}{2.101178in}}%
\pgfpathlineto{\pgfqpoint{1.031012in}{3.061944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{2.099012in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.963050in}{2.101178in}}%
\pgfpathlineto{\pgfqpoint{1.963050in}{3.061944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691820in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{2.099012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210756in,y=3.299707in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745030in}{2.616373in}}%
\pgfpathlineto{\pgfqpoint{5.520446in}{2.616373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548223in}{2.616373in}}{\pgfqpoint{5.548223in}{2.644151in}}%
\pgfpathlineto{\pgfqpoint{5.548223in}{3.240602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548223in}{3.268380in}}{\pgfqpoint{5.520446in}{3.268380in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{3.268380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.717253in}{3.268380in}}{\pgfqpoint{4.717253in}{3.240602in}}%
\pgfpathlineto{\pgfqpoint{4.717253in}{2.644151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.717253in}{2.616373in}}{\pgfqpoint{4.745030in}{2.616373in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{2.616373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772808in}{3.164213in}}%
\pgfpathlineto{\pgfqpoint{4.911697in}{3.164213in}}%
\pgfpathlineto{\pgfqpoint{5.050586in}{3.164213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161697in,y=3.115602in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I_\mathrm{Data}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772808in}{2.963596in}}%
\pgfpathlineto{\pgfqpoint{4.911697in}{2.963596in}}%
\pgfpathlineto{\pgfqpoint{5.050586in}{2.963596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161697in,y=2.914985in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\varepsilon(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772808in}{2.755262in}}%
\pgfpathlineto{\pgfqpoint{4.911697in}{2.755262in}}%
\pgfpathlineto{\pgfqpoint{5.050586in}{2.755262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161697in,y=2.706651in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I_\varepsilon (t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454545in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454545in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861356in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861356in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268167in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.268167in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674979in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674979in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081790in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081790in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488601in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488601in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895412in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895412in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302223in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302223in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709035in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709035in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081790in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709035in}{1.249803in}}%
\pgfpathlineto{\pgfqpoint{0.713780in}{1.258251in}}%
\pgfpathlineto{\pgfqpoint{0.726237in}{1.277146in}}%
\pgfpathlineto{\pgfqpoint{0.732169in}{1.280531in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{1.282749in}}%
\pgfpathlineto{\pgfqpoint{0.738694in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{0.741660in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{0.744626in}{1.255716in}}%
\pgfpathlineto{\pgfqpoint{0.756490in}{1.152118in}}%
\pgfpathlineto{\pgfqpoint{0.763608in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{0.779624in}{0.891427in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{0.795016in}}%
\pgfpathlineto{\pgfqpoint{0.799792in}{0.779619in}}%
\pgfpathlineto{\pgfqpoint{0.816995in}{0.747325in}}%
\pgfpathlineto{\pgfqpoint{0.822334in}{0.743200in}}%
\pgfpathlineto{\pgfqpoint{0.833011in}{0.738412in}}%
\pgfpathlineto{\pgfqpoint{0.837163in}{0.738340in}}%
\pgfpathlineto{\pgfqpoint{0.841909in}{0.741873in}}%
\pgfpathlineto{\pgfqpoint{0.861484in}{0.764107in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{0.776607in}}%
\pgfpathlineto{\pgfqpoint{0.883432in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{0.901821in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{0.911312in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{0.921396in}{0.953830in}}%
\pgfpathlineto{\pgfqpoint{0.933260in}{0.987314in}}%
\pgfpathlineto{\pgfqpoint{0.951649in}{1.062491in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{0.977156in}{1.165404in}}%
\pgfpathlineto{\pgfqpoint{0.980715in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{0.982495in}{1.170450in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{0.993172in}{1.167356in}}%
\pgfpathlineto{\pgfqpoint{1.004443in}{1.181147in}}%
\pgfpathlineto{\pgfqpoint{1.010968in}{1.182242in}}%
\pgfpathlineto{\pgfqpoint{1.015713in}{1.184911in}}%
\pgfpathlineto{\pgfqpoint{1.024018in}{1.191063in}}%
\pgfpathlineto{\pgfqpoint{1.028763in}{1.191096in}}%
\pgfpathlineto{\pgfqpoint{1.034102in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{1.038254in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{1.041813in}{1.156371in}}%
\pgfpathlineto{\pgfqpoint{1.060202in}{1.039151in}}%
\pgfpathlineto{\pgfqpoint{1.064948in}{1.026864in}}%
\pgfpathlineto{\pgfqpoint{1.068507in}{1.022717in}}%
\pgfpathlineto{\pgfqpoint{1.072066in}{1.021181in}}%
\pgfpathlineto{\pgfqpoint{1.079184in}{1.018877in}}%
\pgfpathlineto{\pgfqpoint{1.086303in}{1.014807in}}%
\pgfpathlineto{\pgfqpoint{1.091641in}{1.009675in}}%
\pgfpathlineto{\pgfqpoint{1.099946in}{0.996928in}}%
\pgfpathlineto{\pgfqpoint{1.110030in}{0.978175in}}%
\pgfpathlineto{\pgfqpoint{1.113589in}{0.976946in}}%
\pgfpathlineto{\pgfqpoint{1.116555in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.123080in}{0.983243in}}%
\pgfpathlineto{\pgfqpoint{1.126046in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{1.133758in}{1.004670in}}%
\pgfpathlineto{\pgfqpoint{1.140283in}{1.026043in}}%
\pgfpathlineto{\pgfqpoint{1.146215in}{1.052471in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{1.095781in}}%
\pgfpathlineto{\pgfqpoint{1.173501in}{1.226238in}}%
\pgfpathlineto{\pgfqpoint{1.180026in}{1.252491in}}%
\pgfpathlineto{\pgfqpoint{1.185365in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{1.191297in}{1.274253in}}%
\pgfpathlineto{\pgfqpoint{1.196636in}{1.277296in}}%
\pgfpathlineto{\pgfqpoint{1.201381in}{1.271920in}}%
\pgfpathlineto{\pgfqpoint{1.204347in}{1.260921in}}%
\pgfpathlineto{\pgfqpoint{1.207906in}{1.239634in}}%
\pgfpathlineto{\pgfqpoint{1.213838in}{1.185344in}}%
\pgfpathlineto{\pgfqpoint{1.232820in}{1.005681in}}%
\pgfpathlineto{\pgfqpoint{1.238752in}{0.967269in}}%
\pgfpathlineto{\pgfqpoint{1.244091in}{0.948532in}}%
\pgfpathlineto{\pgfqpoint{1.254768in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{1.263073in}{0.913052in}}%
\pgfpathlineto{\pgfqpoint{1.267818in}{0.905218in}}%
\pgfpathlineto{\pgfqpoint{1.287394in}{0.867614in}}%
\pgfpathlineto{\pgfqpoint{1.296885in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{1.318239in}{0.773832in}}%
\pgfpathlineto{\pgfqpoint{1.324765in}{0.761456in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{0.756484in}}%
\pgfpathlineto{\pgfqpoint{1.339001in}{0.753776in}}%
\pgfpathlineto{\pgfqpoint{1.344340in}{0.754590in}}%
\pgfpathlineto{\pgfqpoint{1.349085in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{1.355610in}{0.755619in}}%
\pgfpathlineto{\pgfqpoint{1.359169in}{0.758461in}}%
\pgfpathlineto{\pgfqpoint{1.363322in}{0.765015in}}%
\pgfpathlineto{\pgfqpoint{1.368067in}{0.777952in}}%
\pgfpathlineto{\pgfqpoint{1.373999in}{0.803684in}}%
\pgfpathlineto{\pgfqpoint{1.391795in}{0.905461in}}%
\pgfpathlineto{\pgfqpoint{1.404252in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{1.415522in}{1.011040in}}%
\pgfpathlineto{\pgfqpoint{1.435098in}{1.086227in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{1.445775in}{1.119096in}}%
\pgfpathlineto{\pgfqpoint{1.448741in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{1.455859in}{1.133428in}}%
\pgfpathlineto{\pgfqpoint{1.458232in}{1.134973in}}%
\pgfpathlineto{\pgfqpoint{1.463571in}{1.134839in}}%
\pgfpathlineto{\pgfqpoint{1.465943in}{1.132996in}}%
\pgfpathlineto{\pgfqpoint{1.473655in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{1.476028in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{1.478400in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.486705in}{1.140853in}}%
\pgfpathlineto{\pgfqpoint{1.490857in}{1.147357in}}%
\pgfpathlineto{\pgfqpoint{1.494417in}{1.151581in}}%
\pgfpathlineto{\pgfqpoint{1.509246in}{1.172097in}}%
\pgfpathlineto{\pgfqpoint{1.511619in}{1.178650in}}%
\pgfpathlineto{\pgfqpoint{1.515771in}{1.196967in}}%
\pgfpathlineto{\pgfqpoint{1.526449in}{1.250878in}}%
\pgfpathlineto{\pgfqpoint{1.531787in}{1.261659in}}%
\pgfpathlineto{\pgfqpoint{1.535940in}{1.267159in}}%
\pgfpathlineto{\pgfqpoint{1.540092in}{1.270797in}}%
\pgfpathlineto{\pgfqpoint{1.541872in}{1.270461in}}%
\pgfpathlineto{\pgfqpoint{1.551363in}{1.255102in}}%
\pgfpathlineto{\pgfqpoint{1.562040in}{1.239973in}}%
\pgfpathlineto{\pgfqpoint{1.565599in}{1.241202in}}%
\pgfpathlineto{\pgfqpoint{1.568565in}{1.244936in}}%
\pgfpathlineto{\pgfqpoint{1.573904in}{1.254564in}}%
\pgfpathlineto{\pgfqpoint{1.583988in}{1.275028in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.277526in}}%
\pgfpathlineto{\pgfqpoint{1.601190in}{1.280598in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{1.284084in}}%
\pgfpathlineto{\pgfqpoint{1.621359in}{1.285590in}}%
\pgfpathlineto{\pgfqpoint{1.626698in}{1.283815in}}%
\pgfpathlineto{\pgfqpoint{1.632036in}{1.283440in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{1.285974in}}%
\pgfpathlineto{\pgfqpoint{1.640934in}{1.294461in}}%
\pgfpathlineto{\pgfqpoint{1.644493in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{1.332709in}}%
\pgfpathlineto{\pgfqpoint{1.655171in}{1.349760in}}%
\pgfpathlineto{\pgfqpoint{1.661103in}{1.361804in}}%
\pgfpathlineto{\pgfqpoint{1.666441in}{1.371525in}}%
\pgfpathlineto{\pgfqpoint{1.686610in}{1.414531in}}%
\pgfpathlineto{\pgfqpoint{1.693728in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{1.702033in}{1.446248in}}%
\pgfpathlineto{\pgfqpoint{1.712710in}{1.472819in}}%
\pgfpathlineto{\pgfqpoint{1.715083in}{1.474586in}}%
\pgfpathlineto{\pgfqpoint{1.717455in}{1.474509in}}%
\pgfpathlineto{\pgfqpoint{1.720421in}{1.470115in}}%
\pgfpathlineto{\pgfqpoint{1.726353in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.731099in}{1.441364in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{1.747708in}{1.329339in}}%
\pgfpathlineto{\pgfqpoint{1.769063in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{1.791011in}{0.869892in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{0.807868in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{0.792328in}}%
\pgfpathlineto{\pgfqpoint{1.818298in}{0.779196in}}%
\pgfpathlineto{\pgfqpoint{1.826602in}{0.771363in}}%
\pgfpathlineto{\pgfqpoint{1.830161in}{0.770134in}}%
\pgfpathlineto{\pgfqpoint{1.832534in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{1.836686in}{0.775842in}}%
\pgfpathlineto{\pgfqpoint{1.843212in}{0.787413in}}%
\pgfpathlineto{\pgfqpoint{1.853889in}{0.807380in}}%
\pgfpathlineto{\pgfqpoint{1.859228in}{0.812500in}}%
\pgfpathlineto{\pgfqpoint{1.870498in}{0.816749in}}%
\pgfpathlineto{\pgfqpoint{1.876430in}{0.825658in}}%
\pgfpathlineto{\pgfqpoint{1.888887in}{0.848360in}}%
\pgfpathlineto{\pgfqpoint{1.894226in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{1.898971in}{0.856376in}}%
\pgfpathlineto{\pgfqpoint{1.902530in}{0.855301in}}%
\pgfpathlineto{\pgfqpoint{1.912021in}{0.849157in}}%
\pgfpathlineto{\pgfqpoint{1.914394in}{0.848773in}}%
\pgfpathlineto{\pgfqpoint{1.924478in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{0.904374in}}%
\pgfpathlineto{\pgfqpoint{1.967188in}{0.982396in}}%
\pgfpathlineto{\pgfqpoint{1.971933in}{0.994970in}}%
\pgfpathlineto{\pgfqpoint{1.977865in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{1.981425in}{1.029785in}}%
\pgfpathlineto{\pgfqpoint{1.988543in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{1.990916in}{1.046374in}}%
\pgfpathlineto{\pgfqpoint{1.994475in}{1.044613in}}%
\pgfpathlineto{\pgfqpoint{1.996847in}{1.040681in}}%
\pgfpathlineto{\pgfqpoint{1.999813in}{1.027401in}}%
\pgfpathlineto{\pgfqpoint{2.003372in}{0.997988in}}%
\pgfpathlineto{\pgfqpoint{2.010491in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{2.017016in}{0.834305in}}%
\pgfpathlineto{\pgfqpoint{2.027100in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{2.032439in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{2.035998in}{0.718923in}}%
\pgfpathlineto{\pgfqpoint{2.038964in}{0.716069in}}%
\pgfpathlineto{\pgfqpoint{2.046675in}{0.714457in}}%
\pgfpathlineto{\pgfqpoint{2.054387in}{0.714841in}}%
\pgfpathlineto{\pgfqpoint{2.056759in}{0.719448in}}%
\pgfpathlineto{\pgfqpoint{2.070996in}{0.764297in}}%
\pgfpathlineto{\pgfqpoint{2.074555in}{0.777506in}}%
\pgfpathlineto{\pgfqpoint{2.088198in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{0.875045in}}%
\pgfpathlineto{\pgfqpoint{2.124976in}{0.996700in}}%
\pgfpathlineto{\pgfqpoint{2.129129in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{2.133281in}{1.011656in}}%
\pgfpathlineto{\pgfqpoint{2.140992in}{1.032086in}}%
\pgfpathlineto{\pgfqpoint{2.153449in}{1.068577in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.083717in}}%
\pgfpathlineto{\pgfqpoint{2.191413in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{2.201498in}{1.180302in}}%
\pgfpathlineto{\pgfqpoint{2.207429in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{2.210395in}{1.192958in}}%
\pgfpathlineto{\pgfqpoint{2.213361in}{1.191131in}}%
\pgfpathlineto{\pgfqpoint{2.216920in}{1.189288in}}%
\pgfpathlineto{\pgfqpoint{2.223446in}{1.182409in}}%
\pgfpathlineto{\pgfqpoint{2.238868in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.243614in}{1.174564in}}%
\pgfpathlineto{\pgfqpoint{2.247173in}{1.176624in}}%
\pgfpathlineto{\pgfqpoint{2.257850in}{1.178250in}}%
\pgfpathlineto{\pgfqpoint{2.268528in}{1.170392in}}%
\pgfpathlineto{\pgfqpoint{2.274460in}{1.152164in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{1.132305in}}%
\pgfpathlineto{\pgfqpoint{2.288103in}{1.070945in}}%
\pgfpathlineto{\pgfqpoint{2.298781in}{0.983013in}}%
\pgfpathlineto{\pgfqpoint{2.304712in}{0.951987in}}%
\pgfpathlineto{\pgfqpoint{2.311831in}{0.926952in}}%
\pgfpathlineto{\pgfqpoint{2.316576in}{0.915048in}}%
\pgfpathlineto{\pgfqpoint{2.321322in}{0.910057in}}%
\pgfpathlineto{\pgfqpoint{2.342083in}{0.894631in}}%
\pgfpathlineto{\pgfqpoint{2.348608in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{2.357506in}{0.891556in}}%
\pgfpathlineto{\pgfqpoint{2.359879in}{0.893752in}}%
\pgfpathlineto{\pgfqpoint{2.371150in}{0.908598in}}%
\pgfpathlineto{\pgfqpoint{2.376488in}{0.918832in}}%
\pgfpathlineto{\pgfqpoint{2.387759in}{0.936398in}}%
\pgfpathlineto{\pgfqpoint{2.392504in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{2.403182in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{2.410893in}{1.012202in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.026019in}}%
\pgfpathlineto{\pgfqpoint{2.429282in}{1.026173in}}%
\pgfpathlineto{\pgfqpoint{2.432248in}{1.025507in}}%
\pgfpathlineto{\pgfqpoint{2.435214in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{2.441146in}{1.007204in}}%
\pgfpathlineto{\pgfqpoint{2.447671in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{2.455382in}{0.945536in}}%
\pgfpathlineto{\pgfqpoint{2.461907in}{0.913906in}}%
\pgfpathlineto{\pgfqpoint{2.474364in}{0.872043in}}%
\pgfpathlineto{\pgfqpoint{2.479703in}{0.862245in}}%
\pgfpathlineto{\pgfqpoint{2.489194in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{2.495126in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{2.501058in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{2.507583in}{0.846239in}}%
\pgfpathlineto{\pgfqpoint{2.514701in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{2.524785in}{0.847461in}}%
\pgfpathlineto{\pgfqpoint{2.529531in}{0.838761in}}%
\pgfpathlineto{\pgfqpoint{2.533090in}{0.826571in}}%
\pgfpathlineto{\pgfqpoint{2.540802in}{0.799777in}}%
\pgfpathlineto{\pgfqpoint{2.546140in}{0.790952in}}%
\pgfpathlineto{\pgfqpoint{2.552072in}{0.785616in}}%
\pgfpathlineto{\pgfqpoint{2.555631in}{0.785004in}}%
\pgfpathlineto{\pgfqpoint{2.560970in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{2.577579in}{0.794171in}}%
\pgfpathlineto{\pgfqpoint{2.582325in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{2.587070in}{0.813293in}}%
\pgfpathlineto{\pgfqpoint{2.595968in}{0.844339in}}%
\pgfpathlineto{\pgfqpoint{2.609018in}{0.899952in}}%
\pgfpathlineto{\pgfqpoint{2.623255in}{0.986420in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{1.095366in}}%
\pgfpathlineto{\pgfqpoint{2.647576in}{1.119096in}}%
\pgfpathlineto{\pgfqpoint{2.651728in}{1.127830in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{1.132151in}}%
\pgfpathlineto{\pgfqpoint{2.658253in}{1.132766in}}%
\pgfpathlineto{\pgfqpoint{2.661219in}{1.136283in}}%
\pgfpathlineto{\pgfqpoint{2.666558in}{1.143056in}}%
\pgfpathlineto{\pgfqpoint{2.668337in}{1.142449in}}%
\pgfpathlineto{\pgfqpoint{2.670117in}{1.142135in}}%
\pgfpathlineto{\pgfqpoint{2.676642in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{2.686726in}{1.154729in}}%
\pgfpathlineto{\pgfqpoint{2.695031in}{1.157571in}}%
\pgfpathlineto{\pgfqpoint{2.698590in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{2.706894in}{1.181915in}}%
\pgfpathlineto{\pgfqpoint{2.709860in}{1.183011in}}%
\pgfpathlineto{\pgfqpoint{2.713419in}{1.182433in}}%
\pgfpathlineto{\pgfqpoint{2.715792in}{1.184882in}}%
\pgfpathlineto{\pgfqpoint{2.724097in}{1.195205in}}%
\pgfpathlineto{\pgfqpoint{2.727063in}{1.196199in}}%
\pgfpathlineto{\pgfqpoint{2.734181in}{1.196967in}}%
\pgfpathlineto{\pgfqpoint{2.743079in}{1.206731in}}%
\pgfpathlineto{\pgfqpoint{2.745452in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.749604in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.751977in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{2.759688in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{2.763247in}{1.207822in}}%
\pgfpathlineto{\pgfqpoint{2.775111in}{1.229345in}}%
\pgfpathlineto{\pgfqpoint{2.780450in}{1.242277in}}%
\pgfpathlineto{\pgfqpoint{2.786382in}{1.256792in}}%
\pgfpathlineto{\pgfqpoint{2.789941in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{2.795873in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{2.798245in}{1.262551in}}%
\pgfpathlineto{\pgfqpoint{2.801805in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{2.810702in}{1.296768in}}%
\pgfpathlineto{\pgfqpoint{2.813668in}{1.301333in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{1.309320in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.353862in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{1.354169in}}%
\pgfpathlineto{\pgfqpoint{2.833837in}{1.353785in}}%
\pgfpathlineto{\pgfqpoint{2.837396in}{1.355398in}}%
\pgfpathlineto{\pgfqpoint{2.839769in}{1.358546in}}%
\pgfpathlineto{\pgfqpoint{2.843921in}{1.364583in}}%
\pgfpathlineto{\pgfqpoint{2.849260in}{1.366764in}}%
\pgfpathlineto{\pgfqpoint{2.852819in}{1.366226in}}%
\pgfpathlineto{\pgfqpoint{2.854598in}{1.368518in}}%
\pgfpathlineto{\pgfqpoint{2.857564in}{1.379819in}}%
\pgfpathlineto{\pgfqpoint{2.867649in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{2.874767in}{1.453926in}}%
\pgfpathlineto{\pgfqpoint{2.881885in}{1.468509in}}%
\pgfpathlineto{\pgfqpoint{2.887224in}{1.471514in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.472128in}}%
\pgfpathlineto{\pgfqpoint{2.896122in}{1.467324in}}%
\pgfpathlineto{\pgfqpoint{2.899681in}{1.459872in}}%
\pgfpathlineto{\pgfqpoint{2.905019in}{1.436111in}}%
\pgfpathlineto{\pgfqpoint{2.909172in}{1.402136in}}%
\pgfpathlineto{\pgfqpoint{2.922222in}{1.267989in}}%
\pgfpathlineto{\pgfqpoint{2.928154in}{1.202141in}}%
\pgfpathlineto{\pgfqpoint{2.935865in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{2.942984in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{2.954254in}{0.932895in}}%
\pgfpathlineto{\pgfqpoint{2.979761in}{0.817517in}}%
\pgfpathlineto{\pgfqpoint{2.985100in}{0.795265in}}%
\pgfpathlineto{\pgfqpoint{3.001116in}{0.717145in}}%
\pgfpathlineto{\pgfqpoint{3.012387in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{3.018319in}{0.651528in}}%
\pgfpathlineto{\pgfqpoint{3.023657in}{0.638659in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{3.033148in}{0.631440in}}%
\pgfpathlineto{\pgfqpoint{3.049164in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{3.062808in}{0.631210in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{0.631978in}}%
\pgfpathlineto{\pgfqpoint{3.081790in}{0.634435in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{0.642673in}}%
\pgfpathlineto{\pgfqpoint{3.094247in}{0.647450in}}%
\pgfpathlineto{\pgfqpoint{3.097806in}{0.656696in}}%
\pgfpathlineto{\pgfqpoint{3.104924in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{3.113229in}{0.727493in}}%
\pgfpathlineto{\pgfqpoint{3.131024in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{3.139329in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{3.145261in}{0.879726in}}%
\pgfpathlineto{\pgfqpoint{3.152379in}{0.892957in}}%
\pgfpathlineto{\pgfqpoint{3.157125in}{0.901804in}}%
\pgfpathlineto{\pgfqpoint{3.161870in}{0.919641in}}%
\pgfpathlineto{\pgfqpoint{3.167209in}{0.938548in}}%
\pgfpathlineto{\pgfqpoint{3.171954in}{0.947917in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{0.964869in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{3.198648in}{0.982169in}}%
\pgfpathlineto{\pgfqpoint{3.214664in}{0.993304in}}%
\pgfpathlineto{\pgfqpoint{3.221782in}{0.993841in}}%
\pgfpathlineto{\pgfqpoint{3.225935in}{0.998385in}}%
\pgfpathlineto{\pgfqpoint{3.232460in}{1.006513in}}%
\pgfpathlineto{\pgfqpoint{3.236612in}{1.012290in}}%
\pgfpathlineto{\pgfqpoint{3.242544in}{1.020157in}}%
\pgfpathlineto{\pgfqpoint{3.255001in}{1.028092in}}%
\pgfpathlineto{\pgfqpoint{3.261526in}{1.034496in}}%
\pgfpathlineto{\pgfqpoint{3.265085in}{1.036443in}}%
\pgfpathlineto{\pgfqpoint{3.268644in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{3.271610in}{1.044988in}}%
\pgfpathlineto{\pgfqpoint{3.275762in}{1.048815in}}%
\pgfpathlineto{\pgfqpoint{3.279915in}{1.056737in}}%
\pgfpathlineto{\pgfqpoint{3.284660in}{1.063495in}}%
\pgfpathlineto{\pgfqpoint{3.288813in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{3.291779in}{1.077933in}}%
\pgfpathlineto{\pgfqpoint{3.297117in}{1.097110in}}%
\pgfpathlineto{\pgfqpoint{3.301863in}{1.114770in}}%
\pgfpathlineto{\pgfqpoint{3.323218in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{3.331522in}{1.173343in}}%
\pgfpathlineto{\pgfqpoint{3.335675in}{1.173852in}}%
\pgfpathlineto{\pgfqpoint{3.338640in}{1.177327in}}%
\pgfpathlineto{\pgfqpoint{3.341606in}{1.180840in}}%
\pgfpathlineto{\pgfqpoint{3.343386in}{1.180450in}}%
\pgfpathlineto{\pgfqpoint{3.348132in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{3.354063in}{1.170870in}}%
\pgfpathlineto{\pgfqpoint{3.357029in}{1.171548in}}%
\pgfpathlineto{\pgfqpoint{3.361182in}{1.176488in}}%
\pgfpathlineto{\pgfqpoint{3.365927in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{3.368893in}{1.198350in}}%
\pgfpathlineto{\pgfqpoint{3.374232in}{1.218698in}}%
\pgfpathlineto{\pgfqpoint{3.381350in}{1.237313in}}%
\pgfpathlineto{\pgfqpoint{3.387282in}{1.244267in}}%
\pgfpathlineto{\pgfqpoint{3.389655in}{1.248718in}}%
\pgfpathlineto{\pgfqpoint{3.396180in}{1.263703in}}%
\pgfpathlineto{\pgfqpoint{3.406857in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{3.413975in}{1.322913in}}%
\pgfpathlineto{\pgfqpoint{3.419314in}{1.330783in}}%
\pgfpathlineto{\pgfqpoint{3.422873in}{1.332341in}}%
\pgfpathlineto{\pgfqpoint{3.424653in}{1.331898in}}%
\pgfpathlineto{\pgfqpoint{3.426432in}{1.329880in}}%
\pgfpathlineto{\pgfqpoint{3.430585in}{1.318382in}}%
\pgfpathlineto{\pgfqpoint{3.432958in}{1.305404in}}%
\pgfpathlineto{\pgfqpoint{3.437703in}{1.263396in}}%
\pgfpathlineto{\pgfqpoint{3.454312in}{1.070714in}}%
\pgfpathlineto{\pgfqpoint{3.459058in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{3.470922in}{0.822279in}}%
\pgfpathlineto{\pgfqpoint{3.479226in}{0.728587in}}%
\pgfpathlineto{\pgfqpoint{3.484565in}{0.693612in}}%
\pgfpathlineto{\pgfqpoint{3.489310in}{0.676339in}}%
\pgfpathlineto{\pgfqpoint{3.504140in}{0.639811in}}%
\pgfpathlineto{\pgfqpoint{3.508292in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{3.514818in}{0.633897in}}%
\pgfpathlineto{\pgfqpoint{3.530834in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{3.533800in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{3.544477in}{0.648258in}}%
\pgfpathlineto{\pgfqpoint{3.548036in}{0.652943in}}%
\pgfpathlineto{\pgfqpoint{3.560493in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{3.564052in}{0.687658in}}%
\pgfpathlineto{\pgfqpoint{3.571764in}{0.715916in}}%
\pgfpathlineto{\pgfqpoint{3.588373in}{0.747249in}}%
\pgfpathlineto{\pgfqpoint{3.597864in}{0.753623in}}%
\pgfpathlineto{\pgfqpoint{3.617439in}{0.774642in}}%
\pgfpathlineto{\pgfqpoint{3.620998in}{0.782785in}}%
\pgfpathlineto{\pgfqpoint{3.625151in}{0.800008in}}%
\pgfpathlineto{\pgfqpoint{3.651844in}{0.925783in}}%
\pgfpathlineto{\pgfqpoint{3.657183in}{0.941773in}}%
\pgfpathlineto{\pgfqpoint{3.662522in}{0.951490in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{0.959821in}}%
\pgfpathlineto{\pgfqpoint{3.680317in}{0.985415in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{0.995684in}}%
\pgfpathlineto{\pgfqpoint{3.691588in}{1.003441in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{3.705231in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.709977in}{1.008431in}}%
\pgfpathlineto{\pgfqpoint{3.715909in}{1.006741in}}%
\pgfpathlineto{\pgfqpoint{3.718875in}{1.002212in}}%
\pgfpathlineto{\pgfqpoint{3.723620in}{0.990155in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{0.910825in}}%
\pgfpathlineto{\pgfqpoint{3.755652in}{0.876266in}}%
\pgfpathlineto{\pgfqpoint{3.761584in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{3.766330in}{0.855839in}}%
\pgfpathlineto{\pgfqpoint{3.769889in}{0.854763in}}%
\pgfpathlineto{\pgfqpoint{3.772262in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.774634in}{0.862673in}}%
\pgfpathlineto{\pgfqpoint{3.777007in}{0.871966in}}%
\pgfpathlineto{\pgfqpoint{3.793023in}{0.962735in}}%
\pgfpathlineto{\pgfqpoint{3.811412in}{1.080467in}}%
\pgfpathlineto{\pgfqpoint{3.821496in}{1.117489in}}%
\pgfpathlineto{\pgfqpoint{3.825055in}{1.124642in}}%
\pgfpathlineto{\pgfqpoint{3.828614in}{1.128527in}}%
\pgfpathlineto{\pgfqpoint{3.837512in}{1.145898in}}%
\pgfpathlineto{\pgfqpoint{3.845817in}{1.162486in}}%
\pgfpathlineto{\pgfqpoint{3.848783in}{1.164469in}}%
\pgfpathlineto{\pgfqpoint{3.852935in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{3.860053in}{1.157878in}}%
\pgfpathlineto{\pgfqpoint{3.871324in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{3.878442in}{1.152062in}}%
\pgfpathlineto{\pgfqpoint{3.884374in}{1.153906in}}%
\pgfpathlineto{\pgfqpoint{3.895645in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{3.899204in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{3.910475in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{3.917000in}{1.160335in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.164175in}}%
\pgfpathlineto{\pgfqpoint{3.925897in}{1.166794in}}%
\pgfpathlineto{\pgfqpoint{3.928863in}{1.167401in}}%
\pgfpathlineto{\pgfqpoint{3.935982in}{1.164790in}}%
\pgfpathlineto{\pgfqpoint{3.940134in}{1.169816in}}%
\pgfpathlineto{\pgfqpoint{3.949032in}{1.180763in}}%
\pgfpathlineto{\pgfqpoint{3.959709in}{1.203265in}}%
\pgfpathlineto{\pgfqpoint{3.961489in}{1.202537in}}%
\pgfpathlineto{\pgfqpoint{3.965048in}{1.197421in}}%
\pgfpathlineto{\pgfqpoint{3.970387in}{1.183451in}}%
\pgfpathlineto{\pgfqpoint{3.974539in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{3.993521in}{1.085157in}}%
\pgfpathlineto{\pgfqpoint{3.998860in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{4.004198in}{0.998814in}}%
\pgfpathlineto{\pgfqpoint{4.025553in}{0.774064in}}%
\pgfpathlineto{\pgfqpoint{4.030892in}{0.749245in}}%
\pgfpathlineto{\pgfqpoint{4.035044in}{0.738921in}}%
\pgfpathlineto{\pgfqpoint{4.040383in}{0.730584in}}%
\pgfpathlineto{\pgfqpoint{4.043942in}{0.728280in}}%
\pgfpathlineto{\pgfqpoint{4.047501in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.730968in}}%
\pgfpathlineto{\pgfqpoint{4.055213in}{0.740113in}}%
\pgfpathlineto{\pgfqpoint{4.059958in}{0.753735in}}%
\pgfpathlineto{\pgfqpoint{4.062924in}{0.770057in}}%
\pgfpathlineto{\pgfqpoint{4.068263in}{0.816004in}}%
\pgfpathlineto{\pgfqpoint{4.089024in}{1.028092in}}%
\pgfpathlineto{\pgfqpoint{4.094956in}{1.057045in}}%
\pgfpathlineto{\pgfqpoint{4.100888in}{1.078010in}}%
\pgfpathlineto{\pgfqpoint{4.103854in}{1.084519in}}%
\pgfpathlineto{\pgfqpoint{4.107413in}{1.090091in}}%
\pgfpathlineto{\pgfqpoint{4.116904in}{1.112491in}}%
\pgfpathlineto{\pgfqpoint{4.124022in}{1.123358in}}%
\pgfpathlineto{\pgfqpoint{4.126395in}{1.123758in}}%
\pgfpathlineto{\pgfqpoint{4.133513in}{1.112570in}}%
\pgfpathlineto{\pgfqpoint{4.137073in}{1.095795in}}%
\pgfpathlineto{\pgfqpoint{4.140632in}{1.066429in}}%
\pgfpathlineto{\pgfqpoint{4.148343in}{0.982783in}}%
\pgfpathlineto{\pgfqpoint{4.164359in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{4.170291in}{0.771910in}}%
\pgfpathlineto{\pgfqpoint{4.176223in}{0.751754in}}%
\pgfpathlineto{\pgfqpoint{4.179782in}{0.745442in}}%
\pgfpathlineto{\pgfqpoint{4.185121in}{0.742794in}}%
\pgfpathlineto{\pgfqpoint{4.192832in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{4.196392in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{4.199951in}{0.742397in}}%
\pgfpathlineto{\pgfqpoint{4.207662in}{0.744561in}}%
\pgfpathlineto{\pgfqpoint{4.211221in}{0.747709in}}%
\pgfpathlineto{\pgfqpoint{4.225458in}{0.765526in}}%
\pgfpathlineto{\pgfqpoint{4.234356in}{0.777565in}}%
\pgfpathlineto{\pgfqpoint{4.237915in}{0.779282in}}%
\pgfpathlineto{\pgfqpoint{4.240881in}{0.778198in}}%
\pgfpathlineto{\pgfqpoint{4.252151in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{4.259863in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{4.264015in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{4.266981in}{0.750551in}}%
\pgfpathlineto{\pgfqpoint{4.271133in}{0.752159in}}%
\pgfpathlineto{\pgfqpoint{4.281811in}{0.758965in}}%
\pgfpathlineto{\pgfqpoint{4.285963in}{0.763606in}}%
\pgfpathlineto{\pgfqpoint{4.301386in}{0.785647in}}%
\pgfpathlineto{\pgfqpoint{4.308504in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{4.310877in}{0.801620in}}%
\pgfpathlineto{\pgfqpoint{4.315622in}{0.828576in}}%
\pgfpathlineto{\pgfqpoint{4.320961in}{0.882473in}}%
\pgfpathlineto{\pgfqpoint{4.328673in}{0.970495in}}%
\pgfpathlineto{\pgfqpoint{4.336384in}{1.069939in}}%
\pgfpathlineto{\pgfqpoint{4.346468in}{1.165404in}}%
\pgfpathlineto{\pgfqpoint{4.352993in}{1.213586in}}%
\pgfpathlineto{\pgfqpoint{4.356552in}{1.224481in}}%
\pgfpathlineto{\pgfqpoint{4.358925in}{1.226529in}}%
\pgfpathlineto{\pgfqpoint{4.364264in}{1.225459in}}%
\pgfpathlineto{\pgfqpoint{4.369603in}{1.220652in}}%
\pgfpathlineto{\pgfqpoint{4.376721in}{1.197050in}}%
\pgfpathlineto{\pgfqpoint{4.379687in}{1.189748in}}%
\pgfpathlineto{\pgfqpoint{4.386212in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{4.387398in}{1.181648in}}%
\pgfpathlineto{\pgfqpoint{4.393923in}{1.165558in}}%
\pgfpathlineto{\pgfqpoint{4.398669in}{1.153808in}}%
\pgfpathlineto{\pgfqpoint{4.411126in}{1.121934in}}%
\pgfpathlineto{\pgfqpoint{4.417058in}{1.102271in}}%
\pgfpathlineto{\pgfqpoint{4.420617in}{1.094712in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{1.092985in}}%
\pgfpathlineto{\pgfqpoint{4.427142in}{1.093369in}}%
\pgfpathlineto{\pgfqpoint{4.429515in}{1.096134in}}%
\pgfpathlineto{\pgfqpoint{4.436040in}{1.109974in}}%
\pgfpathlineto{\pgfqpoint{4.440192in}{1.116408in}}%
\pgfpathlineto{\pgfqpoint{4.451463in}{1.130857in}}%
\pgfpathlineto{\pgfqpoint{4.456801in}{1.131690in}}%
\pgfpathlineto{\pgfqpoint{4.459174in}{1.133380in}}%
\pgfpathlineto{\pgfqpoint{4.462733in}{1.140445in}}%
\pgfpathlineto{\pgfqpoint{4.465699in}{1.152452in}}%
\pgfpathlineto{\pgfqpoint{4.485868in}{1.245521in}}%
\pgfpathlineto{\pgfqpoint{4.490613in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{4.523239in}{1.320763in}}%
\pgfpathlineto{\pgfqpoint{4.526204in}{1.317168in}}%
\pgfpathlineto{\pgfqpoint{4.529170in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{4.536882in}{1.312792in}}%
\pgfpathlineto{\pgfqpoint{4.539255in}{1.309019in}}%
\pgfpathlineto{\pgfqpoint{4.544000in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{4.546966in}{1.292348in}}%
\pgfpathlineto{\pgfqpoint{4.549339in}{1.292118in}}%
\pgfpathlineto{\pgfqpoint{4.557050in}{1.294000in}}%
\pgfpathlineto{\pgfqpoint{4.562389in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{4.565948in}{1.290966in}}%
\pgfpathlineto{\pgfqpoint{4.568914in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{4.571287in}{1.294317in}}%
\pgfpathlineto{\pgfqpoint{4.580778in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{4.589082in}{1.322201in}}%
\pgfpathlineto{\pgfqpoint{4.597980in}{1.346720in}}%
\pgfpathlineto{\pgfqpoint{4.607471in}{1.361772in}}%
\pgfpathlineto{\pgfqpoint{4.611030in}{1.372523in}}%
\pgfpathlineto{\pgfqpoint{4.619928in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{4.630013in}{1.414992in}}%
\pgfpathlineto{\pgfqpoint{4.634165in}{1.415510in}}%
\pgfpathlineto{\pgfqpoint{4.636538in}{1.413645in}}%
\pgfpathlineto{\pgfqpoint{4.641283in}{1.407569in}}%
\pgfpathlineto{\pgfqpoint{4.646029in}{1.403661in}}%
\pgfpathlineto{\pgfqpoint{4.648401in}{1.398959in}}%
\pgfpathlineto{\pgfqpoint{4.651961in}{1.384159in}}%
\pgfpathlineto{\pgfqpoint{4.655520in}{1.360519in}}%
\pgfpathlineto{\pgfqpoint{4.660858in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{4.666197in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{4.680434in}{0.947049in}}%
\pgfpathlineto{\pgfqpoint{4.710686in}{0.647567in}}%
\pgfpathlineto{\pgfqpoint{4.714245in}{0.633590in}}%
\pgfpathlineto{\pgfqpoint{4.716618in}{0.630903in}}%
\pgfpathlineto{\pgfqpoint{4.723736in}{0.631056in}}%
\pgfpathlineto{\pgfqpoint{4.745091in}{0.632054in}}%
\pgfpathlineto{\pgfqpoint{4.748057in}{0.635024in}}%
\pgfpathlineto{\pgfqpoint{4.761700in}{0.654402in}}%
\pgfpathlineto{\pgfqpoint{4.764666in}{0.665591in}}%
\pgfpathlineto{\pgfqpoint{4.768819in}{0.692647in}}%
\pgfpathlineto{\pgfqpoint{4.784835in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{4.797292in}{0.921883in}}%
\pgfpathlineto{\pgfqpoint{4.804410in}{0.957286in}}%
\pgfpathlineto{\pgfqpoint{4.808562in}{0.968156in}}%
\pgfpathlineto{\pgfqpoint{4.812715in}{0.971494in}}%
\pgfpathlineto{\pgfqpoint{4.814494in}{0.970593in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{0.966118in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{0.956543in}}%
\pgfpathlineto{\pgfqpoint{4.836442in}{0.884330in}}%
\pgfpathlineto{\pgfqpoint{4.844154in}{0.865884in}}%
\pgfpathlineto{\pgfqpoint{4.850679in}{0.858757in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{0.837117in}}%
\pgfpathlineto{\pgfqpoint{4.870254in}{0.832960in}}%
\pgfpathlineto{\pgfqpoint{4.878559in}{0.824650in}}%
\pgfpathlineto{\pgfqpoint{4.882118in}{0.823533in}}%
\pgfpathlineto{\pgfqpoint{4.893388in}{0.825350in}}%
\pgfpathlineto{\pgfqpoint{4.896947in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{4.900507in}{0.834796in}}%
\pgfpathlineto{\pgfqpoint{4.915930in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{4.926607in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{4.932539in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{4.936098in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{4.939657in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{4.944403in}{0.901148in}}%
\pgfpathlineto{\pgfqpoint{4.948555in}{0.893431in}}%
\pgfpathlineto{\pgfqpoint{4.952707in}{0.881872in}}%
\pgfpathlineto{\pgfqpoint{4.962198in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{4.967537in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{4.970503in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{4.974062in}{0.842169in}}%
\pgfpathlineto{\pgfqpoint{4.978214in}{0.846901in}}%
\pgfpathlineto{\pgfqpoint{4.983553in}{0.855915in}}%
\pgfpathlineto{\pgfqpoint{4.990078in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{4.999569in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{5.007281in}{0.910901in}}%
\pgfpathlineto{\pgfqpoint{5.010840in}{0.925032in}}%
\pgfpathlineto{\pgfqpoint{5.026856in}{1.019072in}}%
\pgfpathlineto{\pgfqpoint{5.042872in}{1.114795in}}%
\pgfpathlineto{\pgfqpoint{5.058295in}{1.179919in}}%
\pgfpathlineto{\pgfqpoint{5.061854in}{1.183605in}}%
\pgfpathlineto{\pgfqpoint{5.063634in}{1.183834in}}%
\pgfpathlineto{\pgfqpoint{5.067786in}{1.181454in}}%
\pgfpathlineto{\pgfqpoint{5.070752in}{1.184102in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{5.081429in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{5.085582in}{1.197658in}}%
\pgfpathlineto{\pgfqpoint{5.089141in}{1.200730in}}%
\pgfpathlineto{\pgfqpoint{5.092107in}{1.203379in}}%
\pgfpathlineto{\pgfqpoint{5.093886in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{5.098038in}{1.195157in}}%
\pgfpathlineto{\pgfqpoint{5.102191in}{1.184757in}}%
\pgfpathlineto{\pgfqpoint{5.107530in}{1.171221in}}%
\pgfpathlineto{\pgfqpoint{5.111682in}{1.164022in}}%
\pgfpathlineto{\pgfqpoint{5.127105in}{1.126468in}}%
\pgfpathlineto{\pgfqpoint{5.134223in}{1.120555in}}%
\pgfpathlineto{\pgfqpoint{5.141341in}{1.112415in}}%
\pgfpathlineto{\pgfqpoint{5.150832in}{1.108191in}}%
\pgfpathlineto{\pgfqpoint{5.156171in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{5.160323in}{1.110879in}}%
\pgfpathlineto{\pgfqpoint{5.167442in}{1.116331in}}%
\pgfpathlineto{\pgfqpoint{5.172780in}{1.115817in}}%
\pgfpathlineto{\pgfqpoint{5.176339in}{1.112777in}}%
\pgfpathlineto{\pgfqpoint{5.180492in}{1.109036in}}%
\pgfpathlineto{\pgfqpoint{5.183458in}{1.110324in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{1.115717in}}%
\pgfpathlineto{\pgfqpoint{5.202440in}{1.137639in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{1.147741in}}%
\pgfpathlineto{\pgfqpoint{5.213117in}{1.155287in}}%
\pgfpathlineto{\pgfqpoint{5.217269in}{1.161334in}}%
\pgfpathlineto{\pgfqpoint{5.232099in}{1.173643in}}%
\pgfpathlineto{\pgfqpoint{5.237438in}{1.181224in}}%
\pgfpathlineto{\pgfqpoint{5.242183in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{5.249302in}{1.207412in}}%
\pgfpathlineto{\pgfqpoint{5.258199in}{1.223775in}}%
\pgfpathlineto{\pgfqpoint{5.271250in}{1.247276in}}%
\pgfpathlineto{\pgfqpoint{5.278961in}{1.273303in}}%
\pgfpathlineto{\pgfqpoint{5.289638in}{1.310088in}}%
\pgfpathlineto{\pgfqpoint{5.309214in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{5.313366in}{1.378744in}}%
\pgfpathlineto{\pgfqpoint{5.318705in}{1.392424in}}%
\pgfpathlineto{\pgfqpoint{5.323450in}{1.400231in}}%
\pgfpathlineto{\pgfqpoint{5.331162in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{5.335314in}{1.417766in}}%
\pgfpathlineto{\pgfqpoint{5.338280in}{1.421366in}}%
\pgfpathlineto{\pgfqpoint{5.342432in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{5.345398in}{1.419139in}}%
\pgfpathlineto{\pgfqpoint{5.347771in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{5.351330in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{5.356076in}{1.361465in}}%
\pgfpathlineto{\pgfqpoint{5.360821in}{1.312546in}}%
\pgfpathlineto{\pgfqpoint{5.369126in}{1.194203in}}%
\pgfpathlineto{\pgfqpoint{5.380396in}{1.000480in}}%
\pgfpathlineto{\pgfqpoint{5.391667in}{0.824890in}}%
\pgfpathlineto{\pgfqpoint{5.397599in}{0.771363in}}%
\pgfpathlineto{\pgfqpoint{5.403531in}{0.729662in}}%
\pgfpathlineto{\pgfqpoint{5.409463in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{5.421920in}{0.671890in}}%
\pgfpathlineto{\pgfqpoint{5.426665in}{0.662065in}}%
\pgfpathlineto{\pgfqpoint{5.437936in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{5.446834in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{0.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709035in}{1.216090in}}%
\pgfpathlineto{\pgfqpoint{0.753524in}{1.165881in}}%
\pgfpathlineto{\pgfqpoint{0.771319in}{1.151305in}}%
\pgfpathlineto{\pgfqpoint{0.793861in}{1.139498in}}%
\pgfpathlineto{\pgfqpoint{0.819961in}{1.135084in}}%
\pgfpathlineto{\pgfqpoint{0.828859in}{1.135328in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.135982in}}%
\pgfpathlineto{\pgfqpoint{0.861484in}{1.148891in}}%
\pgfpathlineto{\pgfqpoint{0.876907in}{1.162324in}}%
\pgfpathlineto{\pgfqpoint{0.900041in}{1.192894in}}%
\pgfpathlineto{\pgfqpoint{0.924362in}{1.232765in}}%
\pgfpathlineto{\pgfqpoint{0.950462in}{1.282723in}}%
\pgfpathlineto{\pgfqpoint{0.956987in}{1.296079in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{0.990206in}{1.359303in}}%
\pgfpathlineto{\pgfqpoint{0.997917in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{1.008002in}{1.379711in}}%
\pgfpathlineto{\pgfqpoint{1.016900in}{1.381009in}}%
\pgfpathlineto{\pgfqpoint{1.021052in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.026391in}{1.374800in}}%
\pgfpathlineto{\pgfqpoint{1.035288in}{1.363772in}}%
\pgfpathlineto{\pgfqpoint{1.049525in}{1.335535in}}%
\pgfpathlineto{\pgfqpoint{1.069693in}{1.284788in}}%
\pgfpathlineto{\pgfqpoint{1.099946in}{1.201090in}}%
\pgfpathlineto{\pgfqpoint{1.136130in}{1.100556in}}%
\pgfpathlineto{\pgfqpoint{1.168163in}{1.018927in}}%
\pgfpathlineto{\pgfqpoint{1.201381in}{0.949620in}}%
\pgfpathlineto{\pgfqpoint{1.214431in}{0.926442in}}%
\pgfpathlineto{\pgfqpoint{1.247057in}{0.875060in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{0.857424in}}%
\pgfpathlineto{\pgfqpoint{1.273157in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{1.300444in}{0.820326in}}%
\pgfpathlineto{\pgfqpoint{1.312308in}{0.813773in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{0.807849in}}%
\pgfpathlineto{\pgfqpoint{1.334849in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{1.352644in}{0.804823in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{0.804749in}}%
\pgfpathlineto{\pgfqpoint{1.368067in}{0.805757in}}%
\pgfpathlineto{\pgfqpoint{1.376965in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{1.381711in}{0.809432in}}%
\pgfpathlineto{\pgfqpoint{1.391795in}{0.814031in}}%
\pgfpathlineto{\pgfqpoint{1.403065in}{0.821504in}}%
\pgfpathlineto{\pgfqpoint{1.411370in}{0.827648in}}%
\pgfpathlineto{\pgfqpoint{1.423234in}{0.838641in}}%
\pgfpathlineto{\pgfqpoint{1.429166in}{0.845215in}}%
\pgfpathlineto{\pgfqpoint{1.439843in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{1.448148in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.472469in}{0.908997in}}%
\pgfpathlineto{\pgfqpoint{1.509839in}{0.985928in}}%
\pgfpathlineto{\pgfqpoint{1.531787in}{1.040328in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{1.181647in}}%
\pgfpathlineto{\pgfqpoint{1.595852in}{1.211826in}}%
\pgfpathlineto{\pgfqpoint{1.605936in}{1.232218in}}%
\pgfpathlineto{\pgfqpoint{1.618393in}{1.251112in}}%
\pgfpathlineto{\pgfqpoint{1.626104in}{1.256679in}}%
\pgfpathlineto{\pgfqpoint{1.632629in}{1.259552in}}%
\pgfpathlineto{\pgfqpoint{1.636782in}{1.258969in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{1.255171in}}%
\pgfpathlineto{\pgfqpoint{1.651612in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{1.237247in}}%
\pgfpathlineto{\pgfqpoint{1.671187in}{1.207095in}}%
\pgfpathlineto{\pgfqpoint{1.683644in}{1.173056in}}%
\pgfpathlineto{\pgfqpoint{1.699067in}{1.125546in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{0.999382in}}%
\pgfpathlineto{\pgfqpoint{1.755420in}{0.935630in}}%
\pgfpathlineto{\pgfqpoint{1.783893in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{1.812959in}{0.773098in}}%
\pgfpathlineto{\pgfqpoint{1.823043in}{0.751931in}}%
\pgfpathlineto{\pgfqpoint{1.842025in}{0.717104in}}%
\pgfpathlineto{\pgfqpoint{1.850330in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{1.858041in}{0.693958in}}%
\pgfpathlineto{\pgfqpoint{1.863380in}{0.687630in}}%
\pgfpathlineto{\pgfqpoint{1.891260in}{0.663656in}}%
\pgfpathlineto{\pgfqpoint{1.909055in}{0.656661in}}%
\pgfpathlineto{\pgfqpoint{1.919140in}{0.655308in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.664172in}}%
\pgfpathlineto{\pgfqpoint{1.964222in}{0.674541in}}%
\pgfpathlineto{\pgfqpoint{1.986763in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{1.998627in}{0.709964in}}%
\pgfpathlineto{\pgfqpoint{2.003966in}{0.716789in}}%
\pgfpathlineto{\pgfqpoint{2.012270in}{0.728373in}}%
\pgfpathlineto{\pgfqpoint{2.018202in}{0.736720in}}%
\pgfpathlineto{\pgfqpoint{2.051421in}{0.792473in}}%
\pgfpathlineto{\pgfqpoint{2.060319in}{0.808201in}}%
\pgfpathlineto{\pgfqpoint{2.066251in}{0.820519in}}%
\pgfpathlineto{\pgfqpoint{2.075742in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{2.083453in}{0.855441in}}%
\pgfpathlineto{\pgfqpoint{2.101842in}{0.894594in}}%
\pgfpathlineto{\pgfqpoint{2.121417in}{0.938927in}}%
\pgfpathlineto{\pgfqpoint{2.150483in}{1.010368in}}%
\pgfpathlineto{\pgfqpoint{2.179550in}{1.085062in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{1.229116in}}%
\pgfpathlineto{\pgfqpoint{2.249546in}{1.254504in}}%
\pgfpathlineto{\pgfqpoint{2.259037in}{1.268808in}}%
\pgfpathlineto{\pgfqpoint{2.270901in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{2.276239in}{1.283222in}}%
\pgfpathlineto{\pgfqpoint{2.287510in}{1.283782in}}%
\pgfpathlineto{\pgfqpoint{2.292255in}{1.280682in}}%
\pgfpathlineto{\pgfqpoint{2.302933in}{1.270522in}}%
\pgfpathlineto{\pgfqpoint{2.310644in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{2.325474in}{1.231678in}}%
\pgfpathlineto{\pgfqpoint{2.349202in}{1.176167in}}%
\pgfpathlineto{\pgfqpoint{2.359286in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.385386in}{1.083157in}}%
\pgfpathlineto{\pgfqpoint{2.409707in}{1.023597in}}%
\pgfpathlineto{\pgfqpoint{2.439959in}{0.961031in}}%
\pgfpathlineto{\pgfqpoint{2.467839in}{0.918393in}}%
\pgfpathlineto{\pgfqpoint{2.476737in}{0.908152in}}%
\pgfpathlineto{\pgfqpoint{2.486821in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{2.505803in}{0.885803in}}%
\pgfpathlineto{\pgfqpoint{2.520040in}{0.880997in}}%
\pgfpathlineto{\pgfqpoint{2.541395in}{0.883229in}}%
\pgfpathlineto{\pgfqpoint{2.554445in}{0.888759in}}%
\pgfpathlineto{\pgfqpoint{2.563343in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{2.586477in}{0.916772in}}%
\pgfpathlineto{\pgfqpoint{2.595968in}{0.927579in}}%
\pgfpathlineto{\pgfqpoint{2.616137in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{2.628000in}{0.976181in}}%
\pgfpathlineto{\pgfqpoint{2.635119in}{0.987827in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{0.997653in}}%
\pgfpathlineto{\pgfqpoint{2.651728in}{1.019042in}}%
\pgfpathlineto{\pgfqpoint{2.659439in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{2.740706in}{1.209191in}}%
\pgfpathlineto{\pgfqpoint{2.767993in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{2.786975in}{1.303266in}}%
\pgfpathlineto{\pgfqpoint{2.812482in}{1.345344in}}%
\pgfpathlineto{\pgfqpoint{2.819007in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{2.825532in}{1.361316in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{2.845107in}{1.376344in}}%
\pgfpathlineto{\pgfqpoint{2.854598in}{1.379306in}}%
\pgfpathlineto{\pgfqpoint{2.859344in}{1.379007in}}%
\pgfpathlineto{\pgfqpoint{2.875360in}{1.373877in}}%
\pgfpathlineto{\pgfqpoint{2.884851in}{1.366707in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{2.919849in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{2.932306in}{1.314167in}}%
\pgfpathlineto{\pgfqpoint{2.957220in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{2.976795in}{1.261579in}}%
\pgfpathlineto{\pgfqpoint{2.983320in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{2.989252in}{1.248506in}}%
\pgfpathlineto{\pgfqpoint{2.999336in}{1.240338in}}%
\pgfpathlineto{\pgfqpoint{3.008234in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{3.032555in}{1.219055in}}%
\pgfpathlineto{\pgfqpoint{3.050351in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{3.064587in}{1.213599in}}%
\pgfpathlineto{\pgfqpoint{3.071706in}{1.215275in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{1.221061in}}%
\pgfpathlineto{\pgfqpoint{3.097213in}{1.226768in}}%
\pgfpathlineto{\pgfqpoint{3.103738in}{1.231414in}}%
\pgfpathlineto{\pgfqpoint{3.110263in}{1.236014in}}%
\pgfpathlineto{\pgfqpoint{3.129245in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{3.152379in}{1.286275in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{1.301149in}}%
\pgfpathlineto{\pgfqpoint{3.202207in}{1.376717in}}%
\pgfpathlineto{\pgfqpoint{3.219410in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{3.226528in}{1.417211in}}%
\pgfpathlineto{\pgfqpoint{3.236019in}{1.425167in}}%
\pgfpathlineto{\pgfqpoint{3.240764in}{1.426421in}}%
\pgfpathlineto{\pgfqpoint{3.245510in}{1.425113in}}%
\pgfpathlineto{\pgfqpoint{3.252035in}{1.420529in}}%
\pgfpathlineto{\pgfqpoint{3.256780in}{1.414177in}}%
\pgfpathlineto{\pgfqpoint{3.271017in}{1.389543in}}%
\pgfpathlineto{\pgfqpoint{3.297117in}{1.327578in}}%
\pgfpathlineto{\pgfqpoint{3.349318in}{1.189590in}}%
\pgfpathlineto{\pgfqpoint{3.384909in}{1.103134in}}%
\pgfpathlineto{\pgfqpoint{3.430585in}{1.009542in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{0.957192in}}%
\pgfpathlineto{\pgfqpoint{3.488124in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{3.521936in}{0.888583in}}%
\pgfpathlineto{\pgfqpoint{3.555154in}{0.865808in}}%
\pgfpathlineto{\pgfqpoint{3.571764in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{3.584814in}{0.853172in}}%
\pgfpathlineto{\pgfqpoint{3.615066in}{0.850079in}}%
\pgfpathlineto{\pgfqpoint{3.631676in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{3.635828in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{3.641760in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{3.664894in}{0.865671in}}%
\pgfpathlineto{\pgfqpoint{3.688622in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{3.724213in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{3.761584in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{3.774634in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{3.806073in}{1.068812in}}%
\pgfpathlineto{\pgfqpoint{3.817344in}{1.086856in}}%
\pgfpathlineto{\pgfqpoint{3.829801in}{1.105177in}}%
\pgfpathlineto{\pgfqpoint{3.838699in}{1.116277in}}%
\pgfpathlineto{\pgfqpoint{3.856494in}{1.130340in}}%
\pgfpathlineto{\pgfqpoint{3.870731in}{1.133290in}}%
\pgfpathlineto{\pgfqpoint{3.880815in}{1.129095in}}%
\pgfpathlineto{\pgfqpoint{3.886154in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{3.895052in}{1.115807in}}%
\pgfpathlineto{\pgfqpoint{3.904543in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{3.915220in}{1.082978in}}%
\pgfpathlineto{\pgfqpoint{3.933609in}{1.041736in}}%
\pgfpathlineto{\pgfqpoint{3.964455in}{0.958230in}}%
\pgfpathlineto{\pgfqpoint{4.003605in}{0.847253in}}%
\pgfpathlineto{\pgfqpoint{4.046315in}{0.741333in}}%
\pgfpathlineto{\pgfqpoint{4.060551in}{0.711462in}}%
\pgfpathlineto{\pgfqpoint{4.077161in}{0.681143in}}%
\pgfpathlineto{\pgfqpoint{4.084872in}{0.669636in}}%
\pgfpathlineto{\pgfqpoint{4.110379in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{4.125802in}{0.624237in}}%
\pgfpathlineto{\pgfqpoint{4.142411in}{0.614701in}}%
\pgfpathlineto{\pgfqpoint{4.162580in}{0.609520in}}%
\pgfpathlineto{\pgfqpoint{4.182748in}{0.609223in}}%
\pgfpathlineto{\pgfqpoint{4.197578in}{0.612142in}}%
\pgfpathlineto{\pgfqpoint{4.210035in}{0.617480in}}%
\pgfpathlineto{\pgfqpoint{4.223678in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{4.229610in}{0.628228in}}%
\pgfpathlineto{\pgfqpoint{4.235542in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{4.272320in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{4.284183in}{0.673153in}}%
\pgfpathlineto{\pgfqpoint{4.293081in}{0.681931in}}%
\pgfpathlineto{\pgfqpoint{4.299606in}{0.688615in}}%
\pgfpathlineto{\pgfqpoint{4.309691in}{0.700086in}}%
\pgfpathlineto{\pgfqpoint{4.317995in}{0.709954in}}%
\pgfpathlineto{\pgfqpoint{4.336977in}{0.734076in}}%
\pgfpathlineto{\pgfqpoint{4.342909in}{0.742259in}}%
\pgfpathlineto{\pgfqpoint{4.354180in}{0.758557in}}%
\pgfpathlineto{\pgfqpoint{4.363078in}{0.772260in}}%
\pgfpathlineto{\pgfqpoint{4.373162in}{0.787265in}}%
\pgfpathlineto{\pgfqpoint{4.379687in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{4.391551in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{4.439599in}{0.896521in}}%
\pgfpathlineto{\pgfqpoint{4.451463in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{4.487054in}{0.969759in}}%
\pgfpathlineto{\pgfqpoint{4.498325in}{0.982460in}}%
\pgfpathlineto{\pgfqpoint{4.509595in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{4.526204in}{1.003159in}}%
\pgfpathlineto{\pgfqpoint{4.543407in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{4.549932in}{1.001962in}}%
\pgfpathlineto{\pgfqpoint{4.562389in}{0.994506in}}%
\pgfpathlineto{\pgfqpoint{4.570694in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{4.587303in}{0.967064in}}%
\pgfpathlineto{\pgfqpoint{4.608065in}{0.933281in}}%
\pgfpathlineto{\pgfqpoint{4.636538in}{0.881116in}}%
\pgfpathlineto{\pgfqpoint{4.657892in}{0.841020in}}%
\pgfpathlineto{\pgfqpoint{4.664417in}{0.829347in}}%
\pgfpathlineto{\pgfqpoint{4.675688in}{0.808953in}}%
\pgfpathlineto{\pgfqpoint{4.709500in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{4.719584in}{0.745564in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{0.725562in}}%
\pgfpathlineto{\pgfqpoint{4.752803in}{0.720354in}}%
\pgfpathlineto{\pgfqpoint{4.762887in}{0.717591in}}%
\pgfpathlineto{\pgfqpoint{4.774751in}{0.716310in}}%
\pgfpathlineto{\pgfqpoint{4.788987in}{0.719231in}}%
\pgfpathlineto{\pgfqpoint{4.799665in}{0.723430in}}%
\pgfpathlineto{\pgfqpoint{4.806783in}{0.727579in}}%
\pgfpathlineto{\pgfqpoint{4.813901in}{0.732042in}}%
\pgfpathlineto{\pgfqpoint{4.835256in}{0.752003in}}%
\pgfpathlineto{\pgfqpoint{4.848899in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{4.860763in}{0.784175in}}%
\pgfpathlineto{\pgfqpoint{4.872034in}{0.799688in}}%
\pgfpathlineto{\pgfqpoint{4.888643in}{0.826057in}}%
\pgfpathlineto{\pgfqpoint{4.955080in}{0.941808in}}%
\pgfpathlineto{\pgfqpoint{4.970503in}{0.969173in}}%
\pgfpathlineto{\pgfqpoint{5.025669in}{1.063251in}}%
\pgfpathlineto{\pgfqpoint{5.032788in}{1.074663in}}%
\pgfpathlineto{\pgfqpoint{5.046431in}{1.095493in}}%
\pgfpathlineto{\pgfqpoint{5.106936in}{1.181324in}}%
\pgfpathlineto{\pgfqpoint{5.133630in}{1.214806in}}%
\pgfpathlineto{\pgfqpoint{5.150239in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{5.156171in}{1.237956in}}%
\pgfpathlineto{\pgfqpoint{5.161510in}{1.242308in}}%
\pgfpathlineto{\pgfqpoint{5.184051in}{1.253710in}}%
\pgfpathlineto{\pgfqpoint{5.205999in}{1.255135in}}%
\pgfpathlineto{\pgfqpoint{5.215490in}{1.252269in}}%
\pgfpathlineto{\pgfqpoint{5.225574in}{1.248213in}}%
\pgfpathlineto{\pgfqpoint{5.233286in}{1.243723in}}%
\pgfpathlineto{\pgfqpoint{5.239811in}{1.239832in}}%
\pgfpathlineto{\pgfqpoint{5.273029in}{1.211745in}}%
\pgfpathlineto{\pgfqpoint{5.294977in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{5.302689in}{1.185360in}}%
\pgfpathlineto{\pgfqpoint{5.309214in}{1.179158in}}%
\pgfpathlineto{\pgfqpoint{5.320484in}{1.170975in}}%
\pgfpathlineto{\pgfqpoint{5.330569in}{1.163841in}}%
\pgfpathlineto{\pgfqpoint{5.358448in}{1.151421in}}%
\pgfpathlineto{\pgfqpoint{5.375651in}{1.149335in}}%
\pgfpathlineto{\pgfqpoint{5.393447in}{1.152660in}}%
\pgfpathlineto{\pgfqpoint{5.399378in}{1.154947in}}%
\pgfpathlineto{\pgfqpoint{5.406497in}{1.157617in}}%
\pgfpathlineto{\pgfqpoint{5.422513in}{1.168836in}}%
\pgfpathlineto{\pgfqpoint{5.450986in}{1.197162in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{1.202237in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{1.202237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709035in}{1.207299in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{1.075014in}}%
\pgfpathlineto{\pgfqpoint{0.781404in}{1.040815in}}%
\pgfpathlineto{\pgfqpoint{0.796233in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{0.999169in}}%
\pgfpathlineto{\pgfqpoint{0.821147in}{0.987035in}}%
\pgfpathlineto{\pgfqpoint{0.832418in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{0.841909in}{0.974103in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{0.971614in}}%
\pgfpathlineto{\pgfqpoint{0.861484in}{0.971646in}}%
\pgfpathlineto{\pgfqpoint{0.870382in}{0.973853in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.890550in}{0.986312in}}%
\pgfpathlineto{\pgfqpoint{0.901228in}{0.997007in}}%
\pgfpathlineto{\pgfqpoint{0.914278in}{1.013721in}}%
\pgfpathlineto{\pgfqpoint{0.928514in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.946903in}{1.069613in}}%
\pgfpathlineto{\pgfqpoint{0.978935in}{1.134849in}}%
\pgfpathlineto{\pgfqpoint{1.000883in}{1.177537in}}%
\pgfpathlineto{\pgfqpoint{1.012747in}{1.196042in}}%
\pgfpathlineto{\pgfqpoint{1.021052in}{1.205147in}}%
\pgfpathlineto{\pgfqpoint{1.027577in}{1.209389in}}%
\pgfpathlineto{\pgfqpoint{1.033509in}{1.210754in}}%
\pgfpathlineto{\pgfqpoint{1.038847in}{1.209854in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{1.206222in}}%
\pgfpathlineto{\pgfqpoint{1.051304in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{1.058423in}{1.189022in}}%
\pgfpathlineto{\pgfqpoint{1.067321in}{1.171602in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{1.145449in}}%
\pgfpathlineto{\pgfqpoint{1.091048in}{1.107315in}}%
\pgfpathlineto{\pgfqpoint{1.108844in}{1.048269in}}%
\pgfpathlineto{\pgfqpoint{1.175281in}{0.821859in}}%
\pgfpathlineto{\pgfqpoint{1.191890in}{0.776317in}}%
\pgfpathlineto{\pgfqpoint{1.206720in}{0.742016in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{0.716945in}}%
\pgfpathlineto{\pgfqpoint{1.232820in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{1.245870in}{0.680352in}}%
\pgfpathlineto{\pgfqpoint{1.257141in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{1.268412in}{0.662472in}}%
\pgfpathlineto{\pgfqpoint{1.278496in}{0.658469in}}%
\pgfpathlineto{\pgfqpoint{1.289173in}{0.656696in}}%
\pgfpathlineto{\pgfqpoint{1.299257in}{0.657535in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{0.660500in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{0.666005in}}%
\pgfpathlineto{\pgfqpoint{1.332476in}{0.675155in}}%
\pgfpathlineto{\pgfqpoint{1.345526in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{1.359169in}{0.703903in}}%
\pgfpathlineto{\pgfqpoint{1.375779in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{1.394168in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{1.413150in}{0.791063in}}%
\pgfpathlineto{\pgfqpoint{1.433911in}{0.833988in}}%
\pgfpathlineto{\pgfqpoint{1.458232in}{0.890255in}}%
\pgfpathlineto{\pgfqpoint{1.484332in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{1.512805in}{1.035228in}}%
\pgfpathlineto{\pgfqpoint{1.549583in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{1.591106in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{1.607122in}{1.304661in}}%
\pgfpathlineto{\pgfqpoint{1.618986in}{1.328743in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{1.342403in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{1.641527in}{1.354255in}}%
\pgfpathlineto{\pgfqpoint{1.647459in}{1.355234in}}%
\pgfpathlineto{\pgfqpoint{1.652798in}{1.353960in}}%
\pgfpathlineto{\pgfqpoint{1.658137in}{1.350360in}}%
\pgfpathlineto{\pgfqpoint{1.664662in}{1.342846in}}%
\pgfpathlineto{\pgfqpoint{1.671780in}{1.330945in}}%
\pgfpathlineto{\pgfqpoint{1.680085in}{1.312266in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{1.283340in}}%
\pgfpathlineto{\pgfqpoint{1.702033in}{1.241919in}}%
\pgfpathlineto{\pgfqpoint{1.717455in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{1.739997in}{1.076158in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{0.888145in}}%
\pgfpathlineto{\pgfqpoint{1.799316in}{0.813879in}}%
\pgfpathlineto{\pgfqpoint{1.814145in}{0.761950in}}%
\pgfpathlineto{\pgfqpoint{1.827789in}{0.721457in}}%
\pgfpathlineto{\pgfqpoint{1.840246in}{0.691079in}}%
\pgfpathlineto{\pgfqpoint{1.851516in}{0.669016in}}%
\pgfpathlineto{\pgfqpoint{1.862194in}{0.652937in}}%
\pgfpathlineto{\pgfqpoint{1.871091in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{1.879989in}{0.636227in}}%
\pgfpathlineto{\pgfqpoint{1.888294in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{1.896005in}{0.631405in}}%
\pgfpathlineto{\pgfqpoint{1.904310in}{0.632410in}}%
\pgfpathlineto{\pgfqpoint{1.912021in}{0.635517in}}%
\pgfpathlineto{\pgfqpoint{1.920919in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{1.930410in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.664674in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.683293in}}%
\pgfpathlineto{\pgfqpoint{1.967781in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{1.984390in}{0.746208in}}%
\pgfpathlineto{\pgfqpoint{2.003372in}{0.792729in}}%
\pgfpathlineto{\pgfqpoint{2.027693in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{0.965993in}}%
\pgfpathlineto{\pgfqpoint{2.126163in}{1.138175in}}%
\pgfpathlineto{\pgfqpoint{2.160568in}{1.228861in}}%
\pgfpathlineto{\pgfqpoint{2.190820in}{1.302593in}}%
\pgfpathlineto{\pgfqpoint{2.215141in}{1.356438in}}%
\pgfpathlineto{\pgfqpoint{2.233530in}{1.391982in}}%
\pgfpathlineto{\pgfqpoint{2.247173in}{1.413924in}}%
\pgfpathlineto{\pgfqpoint{2.258444in}{1.428145in}}%
\pgfpathlineto{\pgfqpoint{2.267342in}{1.436051in}}%
\pgfpathlineto{\pgfqpoint{2.275053in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{2.281578in}{1.441359in}}%
\pgfpathlineto{\pgfqpoint{2.288103in}{1.440230in}}%
\pgfpathlineto{\pgfqpoint{2.294035in}{1.437036in}}%
\pgfpathlineto{\pgfqpoint{2.300560in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{2.308272in}{1.420364in}}%
\pgfpathlineto{\pgfqpoint{2.316576in}{1.404816in}}%
\pgfpathlineto{\pgfqpoint{2.326660in}{1.380531in}}%
\pgfpathlineto{\pgfqpoint{2.337931in}{1.347090in}}%
\pgfpathlineto{\pgfqpoint{2.352168in}{1.297284in}}%
\pgfpathlineto{\pgfqpoint{2.370556in}{1.224388in}}%
\pgfpathlineto{\pgfqpoint{2.431655in}{0.976026in}}%
\pgfpathlineto{\pgfqpoint{2.448857in}{0.918565in}}%
\pgfpathlineto{\pgfqpoint{2.463687in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{2.476737in}{0.846071in}}%
\pgfpathlineto{\pgfqpoint{2.488601in}{0.823765in}}%
\pgfpathlineto{\pgfqpoint{2.499872in}{0.807404in}}%
\pgfpathlineto{\pgfqpoint{2.509363in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{2.518854in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{2.526565in}{0.787472in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{0.786488in}}%
\pgfpathlineto{\pgfqpoint{2.543174in}{0.787838in}}%
\pgfpathlineto{\pgfqpoint{2.552072in}{0.791825in}}%
\pgfpathlineto{\pgfqpoint{2.561563in}{0.798823in}}%
\pgfpathlineto{\pgfqpoint{2.571054in}{0.808595in}}%
\pgfpathlineto{\pgfqpoint{2.582918in}{0.824168in}}%
\pgfpathlineto{\pgfqpoint{2.596561in}{0.846515in}}%
\pgfpathlineto{\pgfqpoint{2.611391in}{0.875209in}}%
\pgfpathlineto{\pgfqpoint{2.629780in}{0.915951in}}%
\pgfpathlineto{\pgfqpoint{2.655287in}{0.979422in}}%
\pgfpathlineto{\pgfqpoint{2.695624in}{1.086663in}}%
\pgfpathlineto{\pgfqpoint{2.732995in}{1.182925in}}%
\pgfpathlineto{\pgfqpoint{2.755536in}{1.235125in}}%
\pgfpathlineto{\pgfqpoint{2.774518in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{2.791127in}{1.303030in}}%
\pgfpathlineto{\pgfqpoint{2.805957in}{1.324670in}}%
\pgfpathlineto{\pgfqpoint{2.819007in}{1.339795in}}%
\pgfpathlineto{\pgfqpoint{2.830278in}{1.349259in}}%
\pgfpathlineto{\pgfqpoint{2.839176in}{1.354125in}}%
\pgfpathlineto{\pgfqpoint{2.847480in}{1.356340in}}%
\pgfpathlineto{\pgfqpoint{2.855192in}{1.356240in}}%
\pgfpathlineto{\pgfqpoint{2.862310in}{1.354150in}}%
\pgfpathlineto{\pgfqpoint{2.870615in}{1.349155in}}%
\pgfpathlineto{\pgfqpoint{2.878919in}{1.341539in}}%
\pgfpathlineto{\pgfqpoint{2.888410in}{1.329513in}}%
\pgfpathlineto{\pgfqpoint{2.899088in}{1.312351in}}%
\pgfpathlineto{\pgfqpoint{2.911545in}{1.287896in}}%
\pgfpathlineto{\pgfqpoint{2.927561in}{1.251289in}}%
\pgfpathlineto{\pgfqpoint{2.954847in}{1.181832in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{3.005862in}{1.059538in}}%
\pgfpathlineto{\pgfqpoint{3.021878in}{1.029092in}}%
\pgfpathlineto{\pgfqpoint{3.036114in}{1.006434in}}%
\pgfpathlineto{\pgfqpoint{3.049164in}{0.989761in}}%
\pgfpathlineto{\pgfqpoint{3.060435in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{3.071706in}{0.970823in}}%
\pgfpathlineto{\pgfqpoint{3.081790in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{0.965060in}}%
\pgfpathlineto{\pgfqpoint{3.100179in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{3.110856in}{0.968834in}}%
\pgfpathlineto{\pgfqpoint{3.120347in}{0.974061in}}%
\pgfpathlineto{\pgfqpoint{3.132211in}{0.983286in}}%
\pgfpathlineto{\pgfqpoint{3.144668in}{0.996204in}}%
\pgfpathlineto{\pgfqpoint{3.158311in}{1.013780in}}%
\pgfpathlineto{\pgfqpoint{3.173141in}{1.036728in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{1.066485in}}%
\pgfpathlineto{\pgfqpoint{3.218223in}{1.122620in}}%
\pgfpathlineto{\pgfqpoint{3.235426in}{1.153978in}}%
\pgfpathlineto{\pgfqpoint{3.244917in}{1.167162in}}%
\pgfpathlineto{\pgfqpoint{3.252035in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{3.257967in}{1.176673in}}%
\pgfpathlineto{\pgfqpoint{3.263899in}{1.176985in}}%
\pgfpathlineto{\pgfqpoint{3.269831in}{1.174932in}}%
\pgfpathlineto{\pgfqpoint{3.275762in}{1.170301in}}%
\pgfpathlineto{\pgfqpoint{3.282881in}{1.161671in}}%
\pgfpathlineto{\pgfqpoint{3.291185in}{1.147896in}}%
\pgfpathlineto{\pgfqpoint{3.301270in}{1.126417in}}%
\pgfpathlineto{\pgfqpoint{3.314320in}{1.092563in}}%
\pgfpathlineto{\pgfqpoint{3.330929in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{3.399739in}{0.828294in}}%
\pgfpathlineto{\pgfqpoint{3.416941in}{0.785109in}}%
\pgfpathlineto{\pgfqpoint{3.432958in}{0.750832in}}%
\pgfpathlineto{\pgfqpoint{3.447787in}{0.724531in}}%
\pgfpathlineto{\pgfqpoint{3.461431in}{0.705149in}}%
\pgfpathlineto{\pgfqpoint{3.473294in}{0.691964in}}%
\pgfpathlineto{\pgfqpoint{3.485158in}{0.681993in}}%
\pgfpathlineto{\pgfqpoint{3.495836in}{0.675757in}}%
\pgfpathlineto{\pgfqpoint{3.507106in}{0.671639in}}%
\pgfpathlineto{\pgfqpoint{3.517784in}{0.670139in}}%
\pgfpathlineto{\pgfqpoint{3.528461in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{3.540918in}{0.673612in}}%
\pgfpathlineto{\pgfqpoint{3.553375in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{3.567611in}{0.687875in}}%
\pgfpathlineto{\pgfqpoint{3.583034in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{3.598457in}{0.715839in}}%
\pgfpathlineto{\pgfqpoint{3.615066in}{0.735175in}}%
\pgfpathlineto{\pgfqpoint{3.635235in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{3.659556in}{0.799123in}}%
\pgfpathlineto{\pgfqpoint{3.680910in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{3.705824in}{0.882772in}}%
\pgfpathlineto{\pgfqpoint{3.730145in}{0.933949in}}%
\pgfpathlineto{\pgfqpoint{3.761584in}{1.006145in}}%
\pgfpathlineto{\pgfqpoint{3.816751in}{1.133761in}}%
\pgfpathlineto{\pgfqpoint{3.835140in}{1.169578in}}%
\pgfpathlineto{\pgfqpoint{3.847596in}{1.189572in}}%
\pgfpathlineto{\pgfqpoint{3.858274in}{1.203132in}}%
\pgfpathlineto{\pgfqpoint{3.867765in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{3.875476in}{1.215834in}}%
\pgfpathlineto{\pgfqpoint{3.882595in}{1.217228in}}%
\pgfpathlineto{\pgfqpoint{3.889120in}{1.216453in}}%
\pgfpathlineto{\pgfqpoint{3.895645in}{1.213508in}}%
\pgfpathlineto{\pgfqpoint{3.902763in}{1.207828in}}%
\pgfpathlineto{\pgfqpoint{3.910475in}{1.198805in}}%
\pgfpathlineto{\pgfqpoint{3.919372in}{1.184766in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.164425in}}%
\pgfpathlineto{\pgfqpoint{3.940727in}{1.136638in}}%
\pgfpathlineto{\pgfqpoint{3.954964in}{1.095277in}}%
\pgfpathlineto{\pgfqpoint{3.974539in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{4.036231in}{0.818988in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{0.770469in}}%
\pgfpathlineto{\pgfqpoint{4.068263in}{0.734903in}}%
\pgfpathlineto{\pgfqpoint{4.081906in}{0.707882in}}%
\pgfpathlineto{\pgfqpoint{4.093177in}{0.690087in}}%
\pgfpathlineto{\pgfqpoint{4.103854in}{0.676890in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{0.667502in}}%
\pgfpathlineto{\pgfqpoint{4.123429in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{4.131734in}{0.660225in}}%
\pgfpathlineto{\pgfqpoint{4.140632in}{0.660033in}}%
\pgfpathlineto{\pgfqpoint{4.148936in}{0.662019in}}%
\pgfpathlineto{\pgfqpoint{4.159021in}{0.666887in}}%
\pgfpathlineto{\pgfqpoint{4.169105in}{0.674458in}}%
\pgfpathlineto{\pgfqpoint{4.180969in}{0.686252in}}%
\pgfpathlineto{\pgfqpoint{4.194019in}{0.702587in}}%
\pgfpathlineto{\pgfqpoint{4.208848in}{0.724684in}}%
\pgfpathlineto{\pgfqpoint{4.227237in}{0.756473in}}%
\pgfpathlineto{\pgfqpoint{4.253338in}{0.807401in}}%
\pgfpathlineto{\pgfqpoint{4.293081in}{0.891044in}}%
\pgfpathlineto{\pgfqpoint{4.360705in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{4.402821in}{1.114931in}}%
\pgfpathlineto{\pgfqpoint{4.431887in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{4.455615in}{1.205477in}}%
\pgfpathlineto{\pgfqpoint{4.475190in}{1.233124in}}%
\pgfpathlineto{\pgfqpoint{4.491206in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{4.504256in}{1.264094in}}%
\pgfpathlineto{\pgfqpoint{4.514934in}{1.271343in}}%
\pgfpathlineto{\pgfqpoint{4.525611in}{1.275728in}}%
\pgfpathlineto{\pgfqpoint{4.533916in}{1.276805in}}%
\pgfpathlineto{\pgfqpoint{4.542221in}{1.275771in}}%
\pgfpathlineto{\pgfqpoint{4.550525in}{1.272454in}}%
\pgfpathlineto{\pgfqpoint{4.558830in}{1.266698in}}%
\pgfpathlineto{\pgfqpoint{4.568321in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{4.577812in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{4.589676in}{1.224838in}}%
\pgfpathlineto{\pgfqpoint{4.602726in}{1.198108in}}%
\pgfpathlineto{\pgfqpoint{4.617556in}{1.162659in}}%
\pgfpathlineto{\pgfqpoint{4.637724in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{4.694670in}{0.952267in}}%
\pgfpathlineto{\pgfqpoint{4.711873in}{0.912916in}}%
\pgfpathlineto{\pgfqpoint{4.726109in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{4.739159in}{0.864869in}}%
\pgfpathlineto{\pgfqpoint{4.750430in}{0.851209in}}%
\pgfpathlineto{\pgfqpoint{4.760514in}{0.842236in}}%
\pgfpathlineto{\pgfqpoint{4.770005in}{0.836732in}}%
\pgfpathlineto{\pgfqpoint{4.778903in}{0.834066in}}%
\pgfpathlineto{\pgfqpoint{4.787801in}{0.833870in}}%
\pgfpathlineto{\pgfqpoint{4.796699in}{0.836002in}}%
\pgfpathlineto{\pgfqpoint{4.805003in}{0.840127in}}%
\pgfpathlineto{\pgfqpoint{4.815681in}{0.848089in}}%
\pgfpathlineto{\pgfqpoint{4.826358in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{4.838815in}{0.875133in}}%
\pgfpathlineto{\pgfqpoint{4.853052in}{0.897416in}}%
\pgfpathlineto{\pgfqpoint{4.869068in}{0.926650in}}%
\pgfpathlineto{\pgfqpoint{4.889829in}{0.969248in}}%
\pgfpathlineto{\pgfqpoint{4.925421in}{1.048159in}}%
\pgfpathlineto{\pgfqpoint{4.961012in}{1.126138in}}%
\pgfpathlineto{\pgfqpoint{4.985926in}{1.175931in}}%
\pgfpathlineto{\pgfqpoint{5.006687in}{1.212948in}}%
\pgfpathlineto{\pgfqpoint{5.025076in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{5.042279in}{1.264343in}}%
\pgfpathlineto{\pgfqpoint{5.058295in}{1.282090in}}%
\pgfpathlineto{\pgfqpoint{5.074311in}{1.296668in}}%
\pgfpathlineto{\pgfqpoint{5.092107in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{5.110495in}{1.319613in}}%
\pgfpathlineto{\pgfqpoint{5.127105in}{1.326066in}}%
\pgfpathlineto{\pgfqpoint{5.141341in}{1.329364in}}%
\pgfpathlineto{\pgfqpoint{5.153798in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{5.167442in}{1.329071in}}%
\pgfpathlineto{\pgfqpoint{5.179305in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{5.189983in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{5.201847in}{1.311145in}}%
\pgfpathlineto{\pgfqpoint{5.213710in}{1.299376in}}%
\pgfpathlineto{\pgfqpoint{5.226760in}{1.283087in}}%
\pgfpathlineto{\pgfqpoint{5.241590in}{1.260541in}}%
\pgfpathlineto{\pgfqpoint{5.258199in}{1.231032in}}%
\pgfpathlineto{\pgfqpoint{5.280147in}{1.187450in}}%
\pgfpathlineto{\pgfqpoint{5.329382in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{5.347178in}{1.058505in}}%
\pgfpathlineto{\pgfqpoint{5.362008in}{1.037371in}}%
\pgfpathlineto{\pgfqpoint{5.375651in}{1.021816in}}%
\pgfpathlineto{\pgfqpoint{5.386921in}{1.012224in}}%
\pgfpathlineto{\pgfqpoint{5.397006in}{1.006113in}}%
\pgfpathlineto{\pgfqpoint{5.408276in}{1.002205in}}%
\pgfpathlineto{\pgfqpoint{5.417767in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{5.427258in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{5.437342in}{1.006194in}}%
\pgfpathlineto{\pgfqpoint{5.448613in}{1.012941in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{1.017527in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{1.017527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.518055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691820in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{1.518055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{1.518055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210756in,y=1.765818in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/eigenvalue_sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.750000in}{0.550000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.730000in,height=3.850000in]{eigenvalue_sweep-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204286in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204286in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672857in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672857in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141429in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141429in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078571in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078571in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547143in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547143in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015714in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015714in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.273766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\pi\)/Im (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336419in, y=4.076775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.575000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336419in, y=3.526775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.025000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336419in, y=2.976775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405863in, y=2.426775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.925000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405863in, y=1.876775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405863in, y=1.326775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405863in, y=0.776775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280863in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1/Re (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{1.303064in}}%
\pgfpathlineto{\pgfqpoint{4.433772in}{1.327778in}}%
\pgfpathlineto{\pgfqpoint{4.432424in}{1.328710in}}%
\pgfpathlineto{\pgfqpoint{4.394848in}{1.355719in}}%
\pgfpathlineto{\pgfqpoint{4.380362in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{4.357273in}{1.384387in}}%
\pgfpathlineto{\pgfqpoint{4.330925in}{1.405556in}}%
\pgfpathlineto{\pgfqpoint{4.319697in}{1.414740in}}%
\pgfpathlineto{\pgfqpoint{4.284871in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{4.282121in}{1.446836in}}%
\pgfpathlineto{\pgfqpoint{4.244545in}{1.480696in}}%
\pgfpathlineto{\pgfqpoint{4.241723in}{1.483333in}}%
\pgfpathlineto{\pgfqpoint{4.206970in}{1.516453in}}%
\pgfpathlineto{\pgfqpoint{4.201121in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{4.169394in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{1.561111in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.593805in}}%
\pgfpathlineto{\pgfqpoint{4.126138in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{4.094242in}{1.635440in}}%
\pgfpathlineto{\pgfqpoint{4.091224in}{1.638889in}}%
\pgfpathlineto{\pgfqpoint{4.057818in}{1.677778in}}%
\pgfpathlineto{\pgfqpoint{4.056667in}{1.679140in}}%
\pgfpathlineto{\pgfqpoint{4.025748in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{4.019091in}{1.724893in}}%
\pgfpathlineto{\pgfqpoint{3.994825in}{1.755556in}}%
\pgfpathlineto{\pgfqpoint{3.981515in}{1.772643in}}%
\pgfpathlineto{\pgfqpoint{3.964925in}{1.794444in}}%
\pgfpathlineto{\pgfqpoint{3.943939in}{1.822435in}}%
\pgfpathlineto{\pgfqpoint{3.935968in}{1.833333in}}%
\pgfpathlineto{\pgfqpoint{3.911519in}{1.867175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721044in}{2.166111in}}%
\pgfpathlineto{\pgfqpoint{3.718485in}{2.170573in}}%
\pgfpathlineto{\pgfqpoint{3.711531in}{2.183333in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.680909in}{2.240022in}}%
\pgfpathlineto{\pgfqpoint{3.670215in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{3.650664in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{3.643333in}{2.314678in}}%
\pgfpathlineto{\pgfqpoint{3.632018in}{2.338889in}}%
\pgfpathlineto{\pgfqpoint{3.614028in}{2.377778in}}%
\pgfpathlineto{\pgfqpoint{3.605758in}{2.395793in}}%
\pgfpathlineto{\pgfqpoint{3.596851in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{3.580443in}{2.455556in}}%
\pgfpathlineto{\pgfqpoint{3.568182in}{2.484916in}}%
\pgfpathlineto{\pgfqpoint{3.564503in}{2.494444in}}%
\pgfpathlineto{\pgfqpoint{3.549651in}{2.533333in}}%
\pgfpathlineto{\pgfqpoint{3.535012in}{2.572222in}}%
\pgfpathlineto{\pgfqpoint{3.530606in}{2.584026in}}%
\pgfpathlineto{\pgfqpoint{3.521318in}{2.611111in}}%
\pgfpathlineto{\pgfqpoint{3.508192in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{3.495272in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{3.493030in}{2.695702in}}%
\pgfpathlineto{\pgfqpoint{3.483356in}{2.727778in}}%
\pgfpathlineto{\pgfqpoint{3.471843in}{2.766667in}}%
\pgfpathlineto{\pgfqpoint{3.460551in}{2.805556in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.823330in}}%
\pgfpathlineto{\pgfqpoint{3.449889in}{2.844444in}}%
\pgfpathlineto{\pgfqpoint{3.439823in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{3.429977in}{2.922222in}}%
\pgfpathlineto{\pgfqpoint{3.420334in}{2.961111in}}%
\pgfpathlineto{\pgfqpoint{3.417879in}{2.971136in}}%
\pgfpathlineto{\pgfqpoint{3.411341in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.402723in}{3.038889in}}%
\pgfpathlineto{\pgfqpoint{3.394307in}{3.077778in}}%
\pgfpathlineto{\pgfqpoint{3.386079in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{3.380303in}{3.144474in}}%
\pgfpathlineto{\pgfqpoint{3.378151in}{3.155556in}}%
\pgfpathlineto{\pgfqpoint{3.370729in}{3.194444in}}%
\pgfpathlineto{\pgfqpoint{3.363496in}{3.233333in}}%
\pgfpathlineto{\pgfqpoint{3.356440in}{3.272222in}}%
\pgfpathlineto{\pgfqpoint{3.349549in}{3.311111in}}%
\pgfpathlineto{\pgfqpoint{3.342812in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{3.342727in}{3.350494in}}%
\pgfpathlineto{\pgfqpoint{3.336629in}{3.388889in}}%
\pgfpathlineto{\pgfqpoint{3.330637in}{3.427778in}}%
\pgfpathlineto{\pgfqpoint{3.324823in}{3.466667in}}%
\pgfpathlineto{\pgfqpoint{3.319175in}{3.505556in}}%
\pgfpathlineto{\pgfqpoint{3.313682in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{3.308334in}{3.583333in}}%
\pgfpathlineto{\pgfqpoint{3.305152in}{3.606952in}}%
\pgfpathlineto{\pgfqpoint{3.303257in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{3.298578in}{3.661111in}}%
\pgfpathlineto{\pgfqpoint{3.294110in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{3.289846in}{3.738889in}}%
\pgfpathlineto{\pgfqpoint{3.285785in}{3.777778in}}%
\pgfpathlineto{\pgfqpoint{3.281921in}{3.816667in}}%
\pgfpathlineto{\pgfqpoint{3.278252in}{3.855556in}}%
\pgfpathlineto{\pgfqpoint{3.274771in}{3.894444in}}%
\pgfpathlineto{\pgfqpoint{3.271478in}{3.933333in}}%
\pgfpathlineto{\pgfqpoint{3.268364in}{3.972222in}}%
\pgfpathlineto{\pgfqpoint{3.267576in}{3.982451in}}%
\pgfpathlineto{\pgfqpoint{3.265258in}{4.011111in}}%
\pgfpathlineto{\pgfqpoint{3.262275in}{4.050000in}}%
\pgfpathlineto{\pgfqpoint{3.259469in}{4.088889in}}%
\pgfpathlineto{\pgfqpoint{3.256836in}{4.127778in}}%
\pgfpathlineto{\pgfqpoint{3.254370in}{4.166667in}}%
\pgfpathlineto{\pgfqpoint{3.252065in}{4.205556in}}%
\pgfpathlineto{\pgfqpoint{3.249917in}{4.244444in}}%
\pgfpathlineto{\pgfqpoint{3.247919in}{4.283333in}}%
\pgfpathlineto{\pgfqpoint{3.246066in}{4.322222in}}%
\pgfpathlineto{\pgfqpoint{3.244350in}{4.361111in}}%
\pgfpathlineto{\pgfqpoint{3.242767in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949938in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{2.948231in}{4.361111in}}%
\pgfpathlineto{\pgfqpoint{2.946459in}{4.322222in}}%
\pgfpathlineto{\pgfqpoint{2.944621in}{4.283333in}}%
\pgfpathlineto{\pgfqpoint{2.942713in}{4.244444in}}%
\pgfpathlineto{\pgfqpoint{2.940733in}{4.205556in}}%
\pgfpathlineto{\pgfqpoint{2.938676in}{4.166667in}}%
\pgfpathlineto{\pgfqpoint{2.936540in}{4.127778in}}%
\pgfpathlineto{\pgfqpoint{2.934321in}{4.088889in}}%
\pgfpathlineto{\pgfqpoint{2.932015in}{4.050000in}}%
\pgfpathlineto{\pgfqpoint{2.929617in}{4.011111in}}%
\pgfpathlineto{\pgfqpoint{2.929394in}{4.007562in}}%
\pgfpathlineto{\pgfqpoint{2.927492in}{3.972222in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{3.933333in}}%
\pgfpathlineto{\pgfqpoint{2.923124in}{3.894444in}}%
\pgfpathlineto{\pgfqpoint{2.920837in}{3.855556in}}%
\pgfpathlineto{\pgfqpoint{2.918477in}{3.816667in}}%
\pgfpathlineto{\pgfqpoint{2.916038in}{3.777778in}}%
\pgfpathlineto{\pgfqpoint{2.913517in}{3.738889in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{2.908205in}{3.661111in}}%
\pgfpathlineto{\pgfqpoint{2.905404in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{2.902497in}{3.583333in}}%
\pgfpathlineto{\pgfqpoint{2.899479in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{2.896341in}{3.505556in}}%
\pgfpathlineto{\pgfqpoint{2.893075in}{3.466667in}}%
\pgfpathlineto{\pgfqpoint{2.891818in}{3.452088in}}%
\pgfpathlineto{\pgfqpoint{2.889883in}{3.427778in}}%
\pgfpathlineto{\pgfqpoint{2.886714in}{3.388889in}}%
\pgfpathlineto{\pgfqpoint{2.883448in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{2.880077in}{3.311111in}}%
\pgfpathlineto{\pgfqpoint{2.876592in}{3.272222in}}%
\pgfpathlineto{\pgfqpoint{2.872983in}{3.233333in}}%
\pgfpathlineto{\pgfqpoint{2.869242in}{3.194444in}}%
\pgfpathlineto{\pgfqpoint{2.865358in}{3.155556in}}%
\pgfpathlineto{\pgfqpoint{2.861319in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{2.857113in}{3.077778in}}%
\pgfpathlineto{\pgfqpoint{2.854242in}{3.052128in}}%
\pgfpathlineto{\pgfqpoint{2.852835in}{3.038889in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{2.844260in}{2.961111in}}%
\pgfpathlineto{\pgfqpoint{2.839751in}{2.922222in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{2.830222in}{2.844444in}}%
\pgfpathlineto{\pgfqpoint{2.825171in}{2.805556in}}%
\pgfpathlineto{\pgfqpoint{2.819907in}{2.766667in}}%
\pgfpathlineto{\pgfqpoint{2.816667in}{2.743501in}}%
\pgfpathlineto{\pgfqpoint{2.814546in}{2.727778in}}%
\pgfpathlineto{\pgfqpoint{2.809188in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{2.803644in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{2.797896in}{2.611111in}}%
\pgfpathlineto{\pgfqpoint{2.791923in}{2.572222in}}%
\pgfpathlineto{\pgfqpoint{2.785705in}{2.533333in}}%
\pgfpathlineto{\pgfqpoint{2.779217in}{2.494444in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{2.493699in}}%
\pgfpathlineto{\pgfqpoint{2.772818in}{2.455556in}}%
\pgfpathlineto{\pgfqpoint{2.766208in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{2.759358in}{2.377778in}}%
\pgfpathlineto{\pgfqpoint{2.752243in}{2.338889in}}%
\pgfpathlineto{\pgfqpoint{2.744834in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.741515in}{2.283004in}}%
\pgfpathlineto{\pgfqpoint{2.737341in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{2.729774in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.721948in}{2.183333in}}%
\pgfpathlineto{\pgfqpoint{2.713831in}{2.144444in}}%
\pgfpathlineto{\pgfqpoint{2.705392in}{2.105556in}}%
\pgfpathlineto{\pgfqpoint{2.703939in}{2.098934in}}%
\pgfpathlineto{\pgfqpoint{2.701136in}{2.085843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620258in}{1.740573in}}%
\pgfpathlineto{\pgfqpoint{2.614532in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{2.605131in}{1.677778in}}%
\pgfpathlineto{\pgfqpoint{2.595671in}{1.638889in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{2.586633in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{2.578209in}{1.561111in}}%
\pgfpathlineto{\pgfqpoint{2.570218in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{2.562906in}{1.483333in}}%
\pgfpathlineto{\pgfqpoint{2.556661in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{2.553636in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{2.552293in}{1.405556in}}%
\pgfpathlineto{\pgfqpoint{2.550747in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{2.553079in}{1.327778in}}%
\pgfpathlineto{\pgfqpoint{2.553636in}{1.323371in}}%
\pgfpathlineto{\pgfqpoint{2.558487in}{1.288889in}}%
\pgfpathlineto{\pgfqpoint{2.566194in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.576987in}{1.211111in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{1.173462in}}%
\pgfpathlineto{\pgfqpoint{2.591722in}{1.172222in}}%
\pgfpathlineto{\pgfqpoint{2.610441in}{1.133333in}}%
\pgfpathlineto{\pgfqpoint{2.628788in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{2.632573in}{1.094444in}}%
\pgfpathlineto{\pgfqpoint{2.659426in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.666364in}{1.046870in}}%
\pgfpathlineto{\pgfqpoint{2.692534in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{2.703939in}{1.005155in}}%
\pgfpathlineto{\pgfqpoint{2.733768in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{2.741515in}{0.971558in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{0.943917in}}%
\pgfpathlineto{\pgfqpoint{2.786571in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{2.816667in}{0.921017in}}%
\pgfpathlineto{\pgfqpoint{2.854242in}{0.901063in}}%
\pgfpathlineto{\pgfqpoint{2.856414in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.891818in}{0.884394in}}%
\pgfpathlineto{\pgfqpoint{2.929394in}{0.869378in}}%
\pgfpathlineto{\pgfqpoint{2.952170in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{2.966970in}{0.856314in}}%
\pgfpathlineto{\pgfqpoint{3.004545in}{0.845055in}}%
\pgfpathlineto{\pgfqpoint{3.042121in}{0.834722in}}%
\pgfpathlineto{\pgfqpoint{3.079697in}{0.825179in}}%
\pgfpathlineto{\pgfqpoint{3.092254in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{3.154848in}{0.809681in}}%
\pgfpathlineto{\pgfqpoint{3.192424in}{0.802980in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{0.796707in}}%
\pgfpathlineto{\pgfqpoint{3.267576in}{0.790842in}}%
\pgfpathlineto{\pgfqpoint{3.305152in}{0.785340in}}%
\pgfpathlineto{\pgfqpoint{3.319876in}{0.783333in}}%
\pgfpathlineto{\pgfqpoint{3.342727in}{0.780549in}}%
\pgfpathlineto{\pgfqpoint{3.380303in}{0.776268in}}%
\pgfpathlineto{\pgfqpoint{3.417879in}{0.772303in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{0.768601in}}%
\pgfpathlineto{\pgfqpoint{3.493030in}{0.765136in}}%
\pgfpathlineto{\pgfqpoint{3.530606in}{0.761921in}}%
\pgfpathlineto{\pgfqpoint{3.568182in}{0.758879in}}%
\pgfpathlineto{\pgfqpoint{3.605758in}{0.756039in}}%
\pgfpathlineto{\pgfqpoint{3.643333in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{3.680909in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{3.718485in}{0.748317in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{0.746001in}}%
\pgfpathlineto{\pgfqpoint{3.782373in}{0.744444in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{3.831212in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{3.868788in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{3.906364in}{0.738859in}}%
\pgfpathlineto{\pgfqpoint{3.943939in}{0.737404in}}%
\pgfpathlineto{\pgfqpoint{3.981515in}{0.736016in}}%
\pgfpathlineto{\pgfqpoint{4.019091in}{0.734712in}}%
\pgfpathlineto{\pgfqpoint{4.056667in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{4.094242in}{0.732352in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{0.731280in}}%
\pgfpathlineto{\pgfqpoint{4.169394in}{0.730278in}}%
\pgfpathlineto{\pgfqpoint{4.206970in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{4.244545in}{0.728467in}}%
\pgfpathlineto{\pgfqpoint{4.282121in}{0.727650in}}%
\pgfpathlineto{\pgfqpoint{4.319697in}{0.726882in}}%
\pgfpathlineto{\pgfqpoint{4.357273in}{0.726159in}}%
\pgfpathlineto{\pgfqpoint{4.394848in}{0.725488in}}%
\pgfpathlineto{\pgfqpoint{4.432424in}{0.724864in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.724284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714664in, y=2.102855in, left, base,rotate=302.510964]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666407in, y=1.781053in, left, base,rotate=76.724584]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700000in}{0.550000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.200000in,height=3.850000in]{eigenvalue_sweep-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=0.501775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=1.601775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=2.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{2.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=2.701775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=3.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{3.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=3.801775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=4.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.455186in,y=2.475000in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Variance Explained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.798750in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.798750in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fft_O18_vs_model.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.572416in}{2.391636in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.572416in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.572416in}{2.391636in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.391636in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{0.530957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887921in}{2.070957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887921in,y=2.168179in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 19\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664237in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245487in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245487in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826737in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826737in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407987in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407987in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989237in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989237in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570487in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570487in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151737in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.151737in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732987in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732987in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314237in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314237in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989237in,y=0.254723in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (kyr\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.570274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.522048in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.975977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.927752in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.381680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.333455in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.787383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.739158in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.551710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.692403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.763843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.814531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.853848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.885972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.913133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.936660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.957413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.098106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.169546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.220234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.259551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.291675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.318836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.342363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.363116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.503809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.575249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.625937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.665254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.697378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.724539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.748066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.768819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.909512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.980952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.031640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.070957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.300957in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Log Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664237in}{0.530957in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675421in}{2.080957in}}%
\pgfpathlineto{\pgfqpoint{0.685966in}{1.624016in}}%
\pgfpathlineto{\pgfqpoint{0.707695in}{1.753447in}}%
\pgfpathlineto{\pgfqpoint{0.729424in}{1.587411in}}%
\pgfpathlineto{\pgfqpoint{0.751153in}{1.655456in}}%
\pgfpathlineto{\pgfqpoint{0.772882in}{1.777099in}}%
\pgfpathlineto{\pgfqpoint{0.794611in}{1.454635in}}%
\pgfpathlineto{\pgfqpoint{0.816340in}{1.802067in}}%
\pgfpathlineto{\pgfqpoint{0.838069in}{1.379496in}}%
\pgfpathlineto{\pgfqpoint{0.859798in}{1.838362in}}%
\pgfpathlineto{\pgfqpoint{0.881527in}{1.891739in}}%
\pgfpathlineto{\pgfqpoint{0.903256in}{1.953608in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{0.946714in}{1.667425in}}%
\pgfpathlineto{\pgfqpoint{0.968443in}{1.815317in}}%
\pgfpathlineto{\pgfqpoint{0.990172in}{1.787049in}}%
\pgfpathlineto{\pgfqpoint{1.011900in}{1.689681in}}%
\pgfpathlineto{\pgfqpoint{1.033629in}{1.670563in}}%
\pgfpathlineto{\pgfqpoint{1.055358in}{1.746055in}}%
\pgfpathlineto{\pgfqpoint{1.077087in}{1.785331in}}%
\pgfpathlineto{\pgfqpoint{1.098816in}{1.602684in}}%
\pgfpathlineto{\pgfqpoint{1.120545in}{1.618712in}}%
\pgfpathlineto{\pgfqpoint{1.142274in}{1.568236in}}%
\pgfpathlineto{\pgfqpoint{1.164003in}{1.675205in}}%
\pgfpathlineto{\pgfqpoint{1.185732in}{1.565650in}}%
\pgfpathlineto{\pgfqpoint{1.207461in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{1.229190in}{1.951506in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{1.636137in}}%
\pgfpathlineto{\pgfqpoint{1.272648in}{1.602957in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{1.566792in}}%
\pgfpathlineto{\pgfqpoint{1.316106in}{1.485518in}}%
\pgfpathlineto{\pgfqpoint{1.337835in}{1.522038in}}%
\pgfpathlineto{\pgfqpoint{1.359564in}{1.549686in}}%
\pgfpathlineto{\pgfqpoint{1.381293in}{1.558894in}}%
\pgfpathlineto{\pgfqpoint{1.403022in}{1.560513in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{1.690343in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{1.525831in}}%
\pgfpathlineto{\pgfqpoint{1.468209in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{1.489938in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{1.511667in}{1.546575in}}%
\pgfpathlineto{\pgfqpoint{1.533396in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{1.555125in}{1.554353in}}%
\pgfpathlineto{\pgfqpoint{1.576854in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{1.598583in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{1.620312in}{1.624948in}}%
\pgfpathlineto{\pgfqpoint{1.642041in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{1.685499in}{1.566551in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{1.728957in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{1.750686in}{1.527650in}}%
\pgfpathlineto{\pgfqpoint{1.772415in}{1.597925in}}%
\pgfpathlineto{\pgfqpoint{1.794143in}{1.255712in}}%
\pgfpathlineto{\pgfqpoint{1.815872in}{1.370726in}}%
\pgfpathlineto{\pgfqpoint{1.837601in}{1.466733in}}%
\pgfpathlineto{\pgfqpoint{1.859330in}{1.395503in}}%
\pgfpathlineto{\pgfqpoint{1.881059in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{1.902788in}{1.567597in}}%
\pgfpathlineto{\pgfqpoint{1.924517in}{1.489538in}}%
\pgfpathlineto{\pgfqpoint{1.946246in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{1.967975in}{1.425457in}}%
\pgfpathlineto{\pgfqpoint{1.989704in}{1.391014in}}%
\pgfpathlineto{\pgfqpoint{2.011433in}{1.527081in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.523667in}}%
\pgfpathlineto{\pgfqpoint{2.054891in}{1.393872in}}%
\pgfpathlineto{\pgfqpoint{2.076620in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{2.098349in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{2.120078in}{1.226964in}}%
\pgfpathlineto{\pgfqpoint{2.141807in}{1.382969in}}%
\pgfpathlineto{\pgfqpoint{2.163536in}{1.339749in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{1.544368in}}%
\pgfpathlineto{\pgfqpoint{2.206994in}{1.517078in}}%
\pgfpathlineto{\pgfqpoint{2.228723in}{1.315057in}}%
\pgfpathlineto{\pgfqpoint{2.250452in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{2.272181in}{1.439606in}}%
\pgfpathlineto{\pgfqpoint{2.293910in}{1.408664in}}%
\pgfpathlineto{\pgfqpoint{2.315639in}{1.428440in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{1.208288in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.484749in}}%
\pgfpathlineto{\pgfqpoint{2.380826in}{1.447767in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{1.213809in}}%
\pgfpathlineto{\pgfqpoint{2.424284in}{1.254529in}}%
\pgfpathlineto{\pgfqpoint{2.446013in}{1.260082in}}%
\pgfpathlineto{\pgfqpoint{2.467742in}{1.469161in}}%
\pgfpathlineto{\pgfqpoint{2.489471in}{1.201991in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{1.440691in}}%
\pgfpathlineto{\pgfqpoint{2.532929in}{1.094203in}}%
\pgfpathlineto{\pgfqpoint{2.554658in}{1.362234in}}%
\pgfpathlineto{\pgfqpoint{2.576386in}{1.510711in}}%
\pgfpathlineto{\pgfqpoint{2.598115in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{2.619844in}{1.364019in}}%
\pgfpathlineto{\pgfqpoint{2.641573in}{1.425794in}}%
\pgfpathlineto{\pgfqpoint{2.663302in}{1.398941in}}%
\pgfpathlineto{\pgfqpoint{2.685031in}{1.400207in}}%
\pgfpathlineto{\pgfqpoint{2.706760in}{1.191492in}}%
\pgfpathlineto{\pgfqpoint{2.750218in}{1.361216in}}%
\pgfpathlineto{\pgfqpoint{2.771947in}{1.406930in}}%
\pgfpathlineto{\pgfqpoint{2.793676in}{1.388036in}}%
\pgfpathlineto{\pgfqpoint{2.815405in}{1.053850in}}%
\pgfpathlineto{\pgfqpoint{2.837134in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{2.858863in}{1.349942in}}%
\pgfpathlineto{\pgfqpoint{2.880592in}{1.262979in}}%
\pgfpathlineto{\pgfqpoint{2.902321in}{1.405993in}}%
\pgfpathlineto{\pgfqpoint{2.924050in}{1.345081in}}%
\pgfpathlineto{\pgfqpoint{2.945779in}{1.204340in}}%
\pgfpathlineto{\pgfqpoint{2.967508in}{1.272597in}}%
\pgfpathlineto{\pgfqpoint{2.989237in}{1.124571in}}%
\pgfpathlineto{\pgfqpoint{3.010966in}{1.150344in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{1.350232in}}%
\pgfpathlineto{\pgfqpoint{3.054424in}{1.209802in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{3.097882in}{1.327704in}}%
\pgfpathlineto{\pgfqpoint{3.119611in}{1.374595in}}%
\pgfpathlineto{\pgfqpoint{3.141340in}{1.310544in}}%
\pgfpathlineto{\pgfqpoint{3.163069in}{1.215172in}}%
\pgfpathlineto{\pgfqpoint{3.184798in}{1.202624in}}%
\pgfpathlineto{\pgfqpoint{3.206527in}{1.392906in}}%
\pgfpathlineto{\pgfqpoint{3.228256in}{1.289501in}}%
\pgfpathlineto{\pgfqpoint{3.249985in}{1.334938in}}%
\pgfpathlineto{\pgfqpoint{3.271714in}{1.258957in}}%
\pgfpathlineto{\pgfqpoint{3.293443in}{1.119582in}}%
\pgfpathlineto{\pgfqpoint{3.315172in}{1.253319in}}%
\pgfpathlineto{\pgfqpoint{3.336900in}{1.335063in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{1.208547in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{1.385821in}}%
\pgfpathlineto{\pgfqpoint{3.402087in}{1.334947in}}%
\pgfpathlineto{\pgfqpoint{3.423816in}{1.346867in}}%
\pgfpathlineto{\pgfqpoint{3.445545in}{1.225548in}}%
\pgfpathlineto{\pgfqpoint{3.467274in}{1.251431in}}%
\pgfpathlineto{\pgfqpoint{3.489003in}{1.414932in}}%
\pgfpathlineto{\pgfqpoint{3.510732in}{1.110135in}}%
\pgfpathlineto{\pgfqpoint{3.532461in}{1.054924in}}%
\pgfpathlineto{\pgfqpoint{3.554190in}{1.318189in}}%
\pgfpathlineto{\pgfqpoint{3.575919in}{1.163148in}}%
\pgfpathlineto{\pgfqpoint{3.597648in}{1.248066in}}%
\pgfpathlineto{\pgfqpoint{3.619377in}{1.283839in}}%
\pgfpathlineto{\pgfqpoint{3.641106in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{3.662835in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{3.684564in}{1.140498in}}%
\pgfpathlineto{\pgfqpoint{3.706293in}{1.209797in}}%
\pgfpathlineto{\pgfqpoint{3.728022in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{3.771480in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{3.814938in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{3.836667in}{1.338803in}}%
\pgfpathlineto{\pgfqpoint{3.858396in}{1.086326in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.181859in}}%
\pgfpathlineto{\pgfqpoint{3.901854in}{1.344425in}}%
\pgfpathlineto{\pgfqpoint{3.923583in}{1.314269in}}%
\pgfpathlineto{\pgfqpoint{3.945312in}{1.200995in}}%
\pgfpathlineto{\pgfqpoint{3.967041in}{1.225032in}}%
\pgfpathlineto{\pgfqpoint{3.988770in}{1.231954in}}%
\pgfpathlineto{\pgfqpoint{4.010499in}{1.156544in}}%
\pgfpathlineto{\pgfqpoint{4.032228in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{4.053957in}{1.005153in}}%
\pgfpathlineto{\pgfqpoint{4.075686in}{1.173082in}}%
\pgfpathlineto{\pgfqpoint{4.097415in}{1.268811in}}%
\pgfpathlineto{\pgfqpoint{4.119143in}{1.190214in}}%
\pgfpathlineto{\pgfqpoint{4.140872in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{4.162601in}{1.325305in}}%
\pgfpathlineto{\pgfqpoint{4.184330in}{1.370145in}}%
\pgfpathlineto{\pgfqpoint{4.206059in}{1.254535in}}%
\pgfpathlineto{\pgfqpoint{4.227788in}{1.019442in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{1.083676in}}%
\pgfpathlineto{\pgfqpoint{4.271246in}{1.227857in}}%
\pgfpathlineto{\pgfqpoint{4.292975in}{1.294013in}}%
\pgfpathlineto{\pgfqpoint{4.314704in}{1.224205in}}%
\pgfpathlineto{\pgfqpoint{4.336433in}{1.276246in}}%
\pgfpathlineto{\pgfqpoint{4.358162in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{4.379891in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{4.401620in}{1.256979in}}%
\pgfpathlineto{\pgfqpoint{4.423349in}{1.303254in}}%
\pgfpathlineto{\pgfqpoint{4.466807in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{4.510265in}{1.157603in}}%
\pgfpathlineto{\pgfqpoint{4.531994in}{1.132790in}}%
\pgfpathlineto{\pgfqpoint{4.553723in}{1.171292in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{1.131281in}}%
\pgfpathlineto{\pgfqpoint{4.597181in}{1.183577in}}%
\pgfpathlineto{\pgfqpoint{4.618910in}{1.154882in}}%
\pgfpathlineto{\pgfqpoint{4.662368in}{1.149698in}}%
\pgfpathlineto{\pgfqpoint{4.705826in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{4.727555in}{1.270921in}}%
\pgfpathlineto{\pgfqpoint{4.749284in}{1.235774in}}%
\pgfpathlineto{\pgfqpoint{4.771013in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{4.792742in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{4.836200in}{1.305403in}}%
\pgfpathlineto{\pgfqpoint{4.857929in}{1.227910in}}%
\pgfpathlineto{\pgfqpoint{4.879658in}{1.194113in}}%
\pgfpathlineto{\pgfqpoint{4.901386in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{4.923115in}{0.989817in}}%
\pgfpathlineto{\pgfqpoint{4.944844in}{1.148807in}}%
\pgfpathlineto{\pgfqpoint{4.966573in}{0.987329in}}%
\pgfpathlineto{\pgfqpoint{4.988302in}{0.944679in}}%
\pgfpathlineto{\pgfqpoint{5.010031in}{1.174327in}}%
\pgfpathlineto{\pgfqpoint{5.031760in}{1.167929in}}%
\pgfpathlineto{\pgfqpoint{5.053489in}{1.259646in}}%
\pgfpathlineto{\pgfqpoint{5.075218in}{1.239979in}}%
\pgfpathlineto{\pgfqpoint{5.096947in}{0.985719in}}%
\pgfpathlineto{\pgfqpoint{5.118676in}{1.260247in}}%
\pgfpathlineto{\pgfqpoint{5.140405in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{5.162134in}{1.290668in}}%
\pgfpathlineto{\pgfqpoint{5.183863in}{1.200479in}}%
\pgfpathlineto{\pgfqpoint{5.205592in}{1.197841in}}%
\pgfpathlineto{\pgfqpoint{5.227321in}{1.203975in}}%
\pgfpathlineto{\pgfqpoint{5.249050in}{1.109068in}}%
\pgfpathlineto{\pgfqpoint{5.270779in}{1.268171in}}%
\pgfpathlineto{\pgfqpoint{5.292508in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{1.153503in}}%
\pgfpathlineto{\pgfqpoint{5.324237in}{1.181434in}}%
\pgfpathlineto{\pgfqpoint{5.324237in}{1.181434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664237in}{0.530957in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671275in}{2.080957in}}%
\pgfpathlineto{\pgfqpoint{0.685966in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{0.707695in}{1.753155in}}%
\pgfpathlineto{\pgfqpoint{0.729424in}{1.586659in}}%
\pgfpathlineto{\pgfqpoint{0.751153in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{0.772882in}{1.778091in}}%
\pgfpathlineto{\pgfqpoint{0.794611in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{0.816340in}{1.802141in}}%
\pgfpathlineto{\pgfqpoint{0.838069in}{1.388693in}}%
\pgfpathlineto{\pgfqpoint{0.859798in}{1.838193in}}%
\pgfpathlineto{\pgfqpoint{0.881527in}{1.891216in}}%
\pgfpathlineto{\pgfqpoint{0.903256in}{1.953235in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.895293in}}%
\pgfpathlineto{\pgfqpoint{0.946714in}{1.666770in}}%
\pgfpathlineto{\pgfqpoint{0.968443in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{0.990172in}{1.786480in}}%
\pgfpathlineto{\pgfqpoint{1.011900in}{1.690129in}}%
\pgfpathlineto{\pgfqpoint{1.033629in}{1.669940in}}%
\pgfpathlineto{\pgfqpoint{1.055358in}{1.745589in}}%
\pgfpathlineto{\pgfqpoint{1.077087in}{1.784390in}}%
\pgfpathlineto{\pgfqpoint{1.098816in}{1.600560in}}%
\pgfpathlineto{\pgfqpoint{1.120545in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{1.142274in}{1.568387in}}%
\pgfpathlineto{\pgfqpoint{1.164003in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{1.185732in}{1.566849in}}%
\pgfpathlineto{\pgfqpoint{1.207461in}{1.672830in}}%
\pgfpathlineto{\pgfqpoint{1.229190in}{1.949931in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{1.632880in}}%
\pgfpathlineto{\pgfqpoint{1.272648in}{1.598917in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{1.561167in}}%
\pgfpathlineto{\pgfqpoint{1.316106in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.337835in}{1.523070in}}%
\pgfpathlineto{\pgfqpoint{1.359564in}{1.547420in}}%
\pgfpathlineto{\pgfqpoint{1.381293in}{1.556405in}}%
\pgfpathlineto{\pgfqpoint{1.403022in}{1.555586in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{1.688569in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{1.517029in}}%
\pgfpathlineto{\pgfqpoint{1.468209in}{1.713529in}}%
\pgfpathlineto{\pgfqpoint{1.489938in}{1.537227in}}%
\pgfpathlineto{\pgfqpoint{1.511667in}{1.544497in}}%
\pgfpathlineto{\pgfqpoint{1.533396in}{1.535253in}}%
\pgfpathlineto{\pgfqpoint{1.555125in}{1.547290in}}%
\pgfpathlineto{\pgfqpoint{1.576854in}{1.512342in}}%
\pgfpathlineto{\pgfqpoint{1.598583in}{1.554954in}}%
\pgfpathlineto{\pgfqpoint{1.620312in}{1.620503in}}%
\pgfpathlineto{\pgfqpoint{1.642041in}{1.752521in}}%
\pgfpathlineto{\pgfqpoint{1.685499in}{1.556005in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{1.725939in}}%
\pgfpathlineto{\pgfqpoint{1.728957in}{1.405472in}}%
\pgfpathlineto{\pgfqpoint{1.750686in}{1.523975in}}%
\pgfpathlineto{\pgfqpoint{1.772415in}{1.591119in}}%
\pgfpathlineto{\pgfqpoint{1.794143in}{1.260366in}}%
\pgfpathlineto{\pgfqpoint{1.815872in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{1.837601in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{1.859330in}{1.383199in}}%
\pgfpathlineto{\pgfqpoint{1.881059in}{1.568443in}}%
\pgfpathlineto{\pgfqpoint{1.902788in}{1.552757in}}%
\pgfpathlineto{\pgfqpoint{1.924517in}{1.480157in}}%
\pgfpathlineto{\pgfqpoint{1.946246in}{1.289752in}}%
\pgfpathlineto{\pgfqpoint{1.967975in}{1.406124in}}%
\pgfpathlineto{\pgfqpoint{1.989704in}{1.389821in}}%
\pgfpathlineto{\pgfqpoint{2.011433in}{1.510023in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.519582in}}%
\pgfpathlineto{\pgfqpoint{2.054891in}{1.374188in}}%
\pgfpathlineto{\pgfqpoint{2.076620in}{1.300200in}}%
\pgfpathlineto{\pgfqpoint{2.098349in}{1.341671in}}%
\pgfpathlineto{\pgfqpoint{2.120078in}{1.235447in}}%
\pgfpathlineto{\pgfqpoint{2.141807in}{1.365814in}}%
\pgfpathlineto{\pgfqpoint{2.163536in}{1.313061in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{1.530897in}}%
\pgfpathlineto{\pgfqpoint{2.206994in}{1.502184in}}%
\pgfpathlineto{\pgfqpoint{2.228723in}{1.308654in}}%
\pgfpathlineto{\pgfqpoint{2.250452in}{1.391575in}}%
\pgfpathlineto{\pgfqpoint{2.272181in}{1.427172in}}%
\pgfpathlineto{\pgfqpoint{2.293910in}{1.396174in}}%
\pgfpathlineto{\pgfqpoint{2.315639in}{1.413974in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{1.181748in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.467120in}}%
\pgfpathlineto{\pgfqpoint{2.380826in}{1.432068in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{1.200737in}}%
\pgfpathlineto{\pgfqpoint{2.424284in}{1.246986in}}%
\pgfpathlineto{\pgfqpoint{2.446013in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.467742in}{1.445788in}}%
\pgfpathlineto{\pgfqpoint{2.489471in}{1.153905in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{1.418909in}}%
\pgfpathlineto{\pgfqpoint{2.532929in}{0.938742in}}%
\pgfpathlineto{\pgfqpoint{2.554658in}{1.342410in}}%
\pgfpathlineto{\pgfqpoint{2.576386in}{1.492050in}}%
\pgfpathlineto{\pgfqpoint{2.598115in}{1.326101in}}%
\pgfpathlineto{\pgfqpoint{2.619844in}{1.343382in}}%
\pgfpathlineto{\pgfqpoint{2.641573in}{1.398981in}}%
\pgfpathlineto{\pgfqpoint{2.663302in}{1.377920in}}%
\pgfpathlineto{\pgfqpoint{2.685031in}{1.372175in}}%
\pgfpathlineto{\pgfqpoint{2.706760in}{1.153877in}}%
\pgfpathlineto{\pgfqpoint{2.728489in}{1.252453in}}%
\pgfpathlineto{\pgfqpoint{2.750218in}{1.342014in}}%
\pgfpathlineto{\pgfqpoint{2.771947in}{1.377695in}}%
\pgfpathlineto{\pgfqpoint{2.793676in}{1.360325in}}%
\pgfpathlineto{\pgfqpoint{2.815405in}{1.048886in}}%
\pgfpathlineto{\pgfqpoint{2.837134in}{1.264105in}}%
\pgfpathlineto{\pgfqpoint{2.858863in}{1.320038in}}%
\pgfpathlineto{\pgfqpoint{2.880592in}{1.231041in}}%
\pgfpathlineto{\pgfqpoint{2.902321in}{1.374579in}}%
\pgfpathlineto{\pgfqpoint{2.924050in}{1.313070in}}%
\pgfpathlineto{\pgfqpoint{2.945779in}{1.174041in}}%
\pgfpathlineto{\pgfqpoint{2.967508in}{1.234926in}}%
\pgfpathlineto{\pgfqpoint{2.989237in}{1.091520in}}%
\pgfpathlineto{\pgfqpoint{3.010966in}{1.126069in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{1.321346in}}%
\pgfpathlineto{\pgfqpoint{3.054424in}{1.182904in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{1.363574in}}%
\pgfpathlineto{\pgfqpoint{3.097882in}{1.296645in}}%
\pgfpathlineto{\pgfqpoint{3.119611in}{1.322898in}}%
\pgfpathlineto{\pgfqpoint{3.141340in}{1.275643in}}%
\pgfpathlineto{\pgfqpoint{3.163069in}{1.180959in}}%
\pgfpathlineto{\pgfqpoint{3.184798in}{1.162495in}}%
\pgfpathlineto{\pgfqpoint{3.206527in}{1.352736in}}%
\pgfpathlineto{\pgfqpoint{3.228256in}{1.241111in}}%
\pgfpathlineto{\pgfqpoint{3.249985in}{1.289543in}}%
\pgfpathlineto{\pgfqpoint{3.271714in}{1.235057in}}%
\pgfpathlineto{\pgfqpoint{3.293443in}{1.119625in}}%
\pgfpathlineto{\pgfqpoint{3.315172in}{1.200374in}}%
\pgfpathlineto{\pgfqpoint{3.336900in}{1.292594in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{1.143249in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{1.343863in}}%
\pgfpathlineto{\pgfqpoint{3.402087in}{1.283699in}}%
\pgfpathlineto{\pgfqpoint{3.423816in}{1.302803in}}%
\pgfpathlineto{\pgfqpoint{3.445545in}{1.198152in}}%
\pgfpathlineto{\pgfqpoint{3.467274in}{1.203750in}}%
\pgfpathlineto{\pgfqpoint{3.489003in}{1.367462in}}%
\pgfpathlineto{\pgfqpoint{3.510732in}{1.094703in}}%
\pgfpathlineto{\pgfqpoint{3.532461in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{3.554190in}{1.262103in}}%
\pgfpathlineto{\pgfqpoint{3.575919in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{3.597648in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{3.619377in}{1.208371in}}%
\pgfpathlineto{\pgfqpoint{3.641106in}{1.223400in}}%
\pgfpathlineto{\pgfqpoint{3.662835in}{1.344366in}}%
\pgfpathlineto{\pgfqpoint{3.684564in}{1.086438in}}%
\pgfpathlineto{\pgfqpoint{3.706293in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{3.728022in}{1.216122in}}%
\pgfpathlineto{\pgfqpoint{3.749751in}{1.102737in}}%
\pgfpathlineto{\pgfqpoint{3.771480in}{1.068176in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{1.038103in}}%
\pgfpathlineto{\pgfqpoint{3.814938in}{1.077702in}}%
\pgfpathlineto{\pgfqpoint{3.836667in}{1.272464in}}%
\pgfpathlineto{\pgfqpoint{3.858396in}{1.022820in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.125099in}}%
\pgfpathlineto{\pgfqpoint{3.901854in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{3.923583in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{3.945312in}{1.119256in}}%
\pgfpathlineto{\pgfqpoint{3.967041in}{1.158477in}}%
\pgfpathlineto{\pgfqpoint{3.988770in}{1.153737in}}%
\pgfpathlineto{\pgfqpoint{4.010499in}{1.076832in}}%
\pgfpathlineto{\pgfqpoint{4.032228in}{1.349420in}}%
\pgfpathlineto{\pgfqpoint{4.053957in}{0.899835in}}%
\pgfpathlineto{\pgfqpoint{4.075686in}{1.087155in}}%
\pgfpathlineto{\pgfqpoint{4.097415in}{1.176773in}}%
\pgfpathlineto{\pgfqpoint{4.119143in}{1.098161in}}%
\pgfpathlineto{\pgfqpoint{4.140872in}{1.185051in}}%
\pgfpathlineto{\pgfqpoint{4.162601in}{1.238932in}}%
\pgfpathlineto{\pgfqpoint{4.184330in}{1.275920in}}%
\pgfpathlineto{\pgfqpoint{4.206059in}{1.141574in}}%
\pgfpathlineto{\pgfqpoint{4.227788in}{0.963630in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{4.271246in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{4.292975in}{1.196832in}}%
\pgfpathlineto{\pgfqpoint{4.314704in}{1.126203in}}%
\pgfpathlineto{\pgfqpoint{4.336433in}{1.153002in}}%
\pgfpathlineto{\pgfqpoint{4.358162in}{1.148742in}}%
\pgfpathlineto{\pgfqpoint{4.379891in}{1.201136in}}%
\pgfpathlineto{\pgfqpoint{4.401620in}{1.139876in}}%
\pgfpathlineto{\pgfqpoint{4.423349in}{1.208141in}}%
\pgfpathlineto{\pgfqpoint{4.445078in}{1.216250in}}%
\pgfpathlineto{\pgfqpoint{4.466807in}{1.235853in}}%
\pgfpathlineto{\pgfqpoint{4.488536in}{1.146100in}}%
\pgfpathlineto{\pgfqpoint{4.510265in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{4.531994in}{1.021664in}}%
\pgfpathlineto{\pgfqpoint{4.553723in}{1.060864in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{4.597181in}{1.060525in}}%
\pgfpathlineto{\pgfqpoint{4.618910in}{1.053101in}}%
\pgfpathlineto{\pgfqpoint{4.640639in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{4.662368in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{4.684097in}{0.988789in}}%
\pgfpathlineto{\pgfqpoint{4.705826in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{4.727555in}{1.132327in}}%
\pgfpathlineto{\pgfqpoint{4.749284in}{1.087139in}}%
\pgfpathlineto{\pgfqpoint{4.771013in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{4.792742in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{4.836200in}{1.177111in}}%
\pgfpathlineto{\pgfqpoint{4.857929in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{4.879658in}{1.036854in}}%
\pgfpathlineto{\pgfqpoint{4.901386in}{0.965927in}}%
\pgfpathlineto{\pgfqpoint{4.923115in}{0.698033in}}%
\pgfpathlineto{\pgfqpoint{4.944844in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{4.966573in}{0.846144in}}%
\pgfpathlineto{\pgfqpoint{4.988302in}{0.915249in}}%
\pgfpathlineto{\pgfqpoint{5.010031in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{5.031760in}{0.969775in}}%
\pgfpathlineto{\pgfqpoint{5.053489in}{1.081694in}}%
\pgfpathlineto{\pgfqpoint{5.075218in}{1.072796in}}%
\pgfpathlineto{\pgfqpoint{5.096947in}{0.761401in}}%
\pgfpathlineto{\pgfqpoint{5.118676in}{1.097149in}}%
\pgfpathlineto{\pgfqpoint{5.140405in}{0.713583in}}%
\pgfpathlineto{\pgfqpoint{5.162134in}{1.139837in}}%
\pgfpathlineto{\pgfqpoint{5.183863in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{5.205592in}{1.006443in}}%
\pgfpathlineto{\pgfqpoint{5.227321in}{0.997200in}}%
\pgfpathlineto{\pgfqpoint{5.249050in}{0.912657in}}%
\pgfpathlineto{\pgfqpoint{5.270779in}{1.062006in}}%
\pgfpathlineto{\pgfqpoint{5.292508in}{0.926993in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{5.324237in}{1.006707in}}%
\pgfpathlineto{\pgfqpoint{5.324237in}{1.006707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664237in}{0.530957in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.887921in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{1.887921in}{2.079554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314237in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{0.530957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278356in}{1.572500in}}%
\pgfpathlineto{\pgfqpoint{5.217015in}{1.572500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244792in}{1.572500in}}{\pgfqpoint{5.244792in}{1.600278in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{1.973735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244792in}{2.001513in}}{\pgfqpoint{5.217015in}{2.001513in}}%
\pgfpathlineto{\pgfqpoint{4.278356in}{2.001513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.250578in}{2.001513in}}{\pgfqpoint{4.250578in}{1.973735in}}%
\pgfpathlineto{\pgfqpoint{4.250578in}{1.600278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.250578in}{1.572500in}}{\pgfqpoint{4.278356in}{1.572500in}}%
\pgfpathlineto{\pgfqpoint{4.278356in}{1.572500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306134in}{1.897346in}}%
\pgfpathlineto{\pgfqpoint{4.445023in}{1.897346in}}%
\pgfpathlineto{\pgfqpoint{4.583911in}{1.897346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695023in,y=1.848735in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306134in}{1.703673in}}%
\pgfpathlineto{\pgfqpoint{4.445023in}{1.703673in}}%
\pgfpathlineto{\pgfqpoint{4.583911in}{1.703673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695023in,y=1.655062in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Filtered}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fit_ice_vol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.098389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608043in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608043in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003150in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003150in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398258in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398258in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793365in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793365in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188473in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583580in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583580in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978687in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978687in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373795in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373795in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768902in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768902in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{0.978309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252253in, y=0.930084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{1.424393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252253in, y=1.376168in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196698in,y=1.114318in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526945in,y=1.705179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.098389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.347437in}}%
\pgfpathlineto{\pgfqpoint{0.773741in}{1.357433in}}%
\pgfpathlineto{\pgfqpoint{0.786444in}{1.379790in}}%
\pgfpathlineto{\pgfqpoint{0.791888in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{0.796727in}{1.386419in}}%
\pgfpathlineto{\pgfqpoint{0.799147in}{1.383966in}}%
\pgfpathlineto{\pgfqpoint{0.802171in}{1.373893in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{1.354434in}}%
\pgfpathlineto{\pgfqpoint{0.817294in}{1.231856in}}%
\pgfpathlineto{\pgfqpoint{0.824552in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{0.840884in}{0.923402in}}%
\pgfpathlineto{\pgfqpoint{0.849353in}{0.837850in}}%
\pgfpathlineto{\pgfqpoint{0.854797in}{0.809328in}}%
\pgfpathlineto{\pgfqpoint{0.861451in}{0.791109in}}%
\pgfpathlineto{\pgfqpoint{0.878993in}{0.752900in}}%
\pgfpathlineto{\pgfqpoint{0.884437in}{0.748019in}}%
\pgfpathlineto{\pgfqpoint{0.894720in}{0.742541in}}%
\pgfpathlineto{\pgfqpoint{0.898954in}{0.742074in}}%
\pgfpathlineto{\pgfqpoint{0.902583in}{0.744355in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{0.771618in}}%
\pgfpathlineto{\pgfqpoint{0.927989in}{0.781585in}}%
\pgfpathlineto{\pgfqpoint{0.949160in}{0.839677in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{0.987873in}{1.004508in}}%
\pgfpathlineto{\pgfqpoint{0.997552in}{1.036857in}}%
\pgfpathlineto{\pgfqpoint{1.016303in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{1.030821in}{1.202456in}}%
\pgfpathlineto{\pgfqpoint{1.042314in}{1.247575in}}%
\pgfpathlineto{\pgfqpoint{1.045338in}{1.252558in}}%
\pgfpathlineto{\pgfqpoint{1.047758in}{1.253546in}}%
\pgfpathlineto{\pgfqpoint{1.056226in}{1.247625in}}%
\pgfpathlineto{\pgfqpoint{1.058646in}{1.249884in}}%
\pgfpathlineto{\pgfqpoint{1.070139in}{1.266203in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.267293in}}%
\pgfpathlineto{\pgfqpoint{1.081027in}{1.269929in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{1.276208in}}%
\pgfpathlineto{\pgfqpoint{1.092520in}{1.278435in}}%
\pgfpathlineto{\pgfqpoint{1.094939in}{1.277975in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{1.108247in}{1.236887in}}%
\pgfpathlineto{\pgfqpoint{1.126394in}{1.100842in}}%
\pgfpathlineto{\pgfqpoint{1.130628in}{1.086288in}}%
\pgfpathlineto{\pgfqpoint{1.134862in}{1.079319in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{1.151799in}{1.071046in}}%
\pgfpathlineto{\pgfqpoint{1.157848in}{1.065016in}}%
\pgfpathlineto{\pgfqpoint{1.165107in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{1.171156in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{1.176600in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{1.183859in}{1.025498in}}%
\pgfpathlineto{\pgfqpoint{1.192327in}{1.033676in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{1.046579in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{1.063354in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{1.085379in}}%
\pgfpathlineto{\pgfqpoint{1.214708in}{1.113951in}}%
\pgfpathlineto{\pgfqpoint{1.221362in}{1.160435in}}%
\pgfpathlineto{\pgfqpoint{1.242533in}{1.319554in}}%
\pgfpathlineto{\pgfqpoint{1.249187in}{1.350618in}}%
\pgfpathlineto{\pgfqpoint{1.254631in}{1.367478in}}%
\pgfpathlineto{\pgfqpoint{1.260075in}{1.375969in}}%
\pgfpathlineto{\pgfqpoint{1.263099in}{1.379106in}}%
\pgfpathlineto{\pgfqpoint{1.265519in}{1.380405in}}%
\pgfpathlineto{\pgfqpoint{1.269148in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{1.271568in}{1.371596in}}%
\pgfpathlineto{\pgfqpoint{1.275197in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{1.279432in}{1.317724in}}%
\pgfpathlineto{\pgfqpoint{1.289715in}{1.200261in}}%
\pgfpathlineto{\pgfqpoint{1.301813in}{1.070043in}}%
\pgfpathlineto{\pgfqpoint{1.308466in}{1.016503in}}%
\pgfpathlineto{\pgfqpoint{1.313306in}{0.994604in}}%
\pgfpathlineto{\pgfqpoint{1.323589in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{1.328428in}{0.957055in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{0.887871in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{0.855215in}}%
\pgfpathlineto{\pgfqpoint{1.383473in}{0.805966in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{0.779614in}}%
\pgfpathlineto{\pgfqpoint{1.396781in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{1.402225in}{0.763737in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{1.415532in}{0.761104in}}%
\pgfpathlineto{\pgfqpoint{1.422791in}{0.761870in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{0.763047in}}%
\pgfpathlineto{\pgfqpoint{1.432469in}{0.766943in}}%
\pgfpathlineto{\pgfqpoint{1.436704in}{0.775435in}}%
\pgfpathlineto{\pgfqpoint{1.441543in}{0.791700in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.819584in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{0.936359in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{1.024590in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.122592in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{1.140053in}}%
\pgfpathlineto{\pgfqpoint{1.514130in}{1.176609in}}%
\pgfpathlineto{\pgfqpoint{1.520179in}{1.192783in}}%
\pgfpathlineto{\pgfqpoint{1.523203in}{1.198066in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{1.209741in}}%
\pgfpathlineto{\pgfqpoint{1.532882in}{1.211569in}}%
\pgfpathlineto{\pgfqpoint{1.537721in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{1.540140in}{1.210030in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.202869in}}%
\pgfpathlineto{\pgfqpoint{1.547399in}{1.198179in}}%
\pgfpathlineto{\pgfqpoint{1.550423in}{1.196418in}}%
\pgfpathlineto{\pgfqpoint{1.552843in}{1.198053in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.564336in}{1.223263in}}%
\pgfpathlineto{\pgfqpoint{1.575224in}{1.240131in}}%
\pgfpathlineto{\pgfqpoint{1.583693in}{1.253155in}}%
\pgfpathlineto{\pgfqpoint{1.586717in}{1.260933in}}%
\pgfpathlineto{\pgfqpoint{1.590951in}{1.281370in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.353524in}}%
\pgfpathlineto{\pgfqpoint{1.611518in}{1.367169in}}%
\pgfpathlineto{\pgfqpoint{1.616357in}{1.372277in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{1.371880in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{1.353707in}}%
\pgfpathlineto{\pgfqpoint{1.638738in}{1.335807in}}%
\pgfpathlineto{\pgfqpoint{1.642367in}{1.337260in}}%
\pgfpathlineto{\pgfqpoint{1.645392in}{1.341679in}}%
\pgfpathlineto{\pgfqpoint{1.650836in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{1.661119in}{1.377284in}}%
\pgfpathlineto{\pgfqpoint{1.664748in}{1.380248in}}%
\pgfpathlineto{\pgfqpoint{1.669587in}{1.381112in}}%
\pgfpathlineto{\pgfqpoint{1.698017in}{1.390235in}}%
\pgfpathlineto{\pgfqpoint{1.710115in}{1.387237in}}%
\pgfpathlineto{\pgfqpoint{1.713744in}{1.390235in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{1.400277in}}%
\pgfpathlineto{\pgfqpoint{1.722818in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{1.728867in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.739755in}{1.479958in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{1.491460in}}%
\pgfpathlineto{\pgfqpoint{1.765765in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{1.773024in}{1.562154in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{1.579873in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{1.611313in}}%
\pgfpathlineto{\pgfqpoint{1.794800in}{1.613403in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.613312in}}%
\pgfpathlineto{\pgfqpoint{1.800244in}{1.608114in}}%
\pgfpathlineto{\pgfqpoint{1.806293in}{1.593565in}}%
\pgfpathlineto{\pgfqpoint{1.811132in}{1.574095in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{1.543708in}}%
\pgfpathlineto{\pgfqpoint{1.828069in}{1.441545in}}%
\pgfpathlineto{\pgfqpoint{1.849845in}{1.171049in}}%
\pgfpathlineto{\pgfqpoint{1.872226in}{0.897922in}}%
\pgfpathlineto{\pgfqpoint{1.878275in}{0.854579in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.824535in}}%
\pgfpathlineto{\pgfqpoint{1.890978in}{0.807398in}}%
\pgfpathlineto{\pgfqpoint{1.900656in}{0.789828in}}%
\pgfpathlineto{\pgfqpoint{1.910939in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{1.913964in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{1.918198in}{0.785612in}}%
\pgfpathlineto{\pgfqpoint{1.924852in}{0.798859in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{1.941184in}{0.829682in}}%
\pgfpathlineto{\pgfqpoint{1.945418in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{0.833771in}}%
\pgfpathlineto{\pgfqpoint{1.955701in}{0.838587in}}%
\pgfpathlineto{\pgfqpoint{1.961750in}{0.851126in}}%
\pgfpathlineto{\pgfqpoint{1.972638in}{0.873388in}}%
\pgfpathlineto{\pgfqpoint{1.978687in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{1.982922in}{0.881918in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{0.880658in}}%
\pgfpathlineto{\pgfqpoint{1.995624in}{0.873388in}}%
\pgfpathlineto{\pgfqpoint{1.998044in}{0.872934in}}%
\pgfpathlineto{\pgfqpoint{2.008327in}{0.878932in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{2.027684in}{0.936362in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.004417in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.023431in}}%
\pgfpathlineto{\pgfqpoint{2.059138in}{1.056252in}}%
\pgfpathlineto{\pgfqpoint{2.066397in}{1.087110in}}%
\pgfpathlineto{\pgfqpoint{2.073051in}{1.103462in}}%
\pgfpathlineto{\pgfqpoint{2.076075in}{1.106737in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{1.104654in}}%
\pgfpathlineto{\pgfqpoint{2.082124in}{1.100002in}}%
\pgfpathlineto{\pgfqpoint{2.085148in}{1.084289in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{1.049487in}}%
\pgfpathlineto{\pgfqpoint{2.096037in}{0.944627in}}%
\pgfpathlineto{\pgfqpoint{2.102690in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{2.112974in}{0.758533in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{2.122047in}{0.719294in}}%
\pgfpathlineto{\pgfqpoint{2.125071in}{0.715917in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{0.714009in}}%
\pgfpathlineto{\pgfqpoint{2.140799in}{0.714463in}}%
\pgfpathlineto{\pgfqpoint{2.143218in}{0.719915in}}%
\pgfpathlineto{\pgfqpoint{2.157736in}{0.772981in}}%
\pgfpathlineto{\pgfqpoint{2.161365in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.175277in}{0.874824in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.904020in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{2.217015in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{2.221249in}{1.065659in}}%
\pgfpathlineto{\pgfqpoint{2.229113in}{1.089832in}}%
\pgfpathlineto{\pgfqpoint{2.241211in}{1.131994in}}%
\pgfpathlineto{\pgfqpoint{2.247865in}{1.141186in}}%
\pgfpathlineto{\pgfqpoint{2.250284in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{2.253914in}{1.155198in}}%
\pgfpathlineto{\pgfqpoint{2.261172in}{1.178271in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.201681in}}%
\pgfpathlineto{\pgfqpoint{2.278714in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{2.296861in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{2.299885in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{2.302305in}{1.278449in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{1.273836in}}%
\pgfpathlineto{\pgfqpoint{2.311983in}{1.268312in}}%
\pgfpathlineto{\pgfqpoint{2.315613in}{1.266085in}}%
\pgfpathlineto{\pgfqpoint{2.321057in}{1.260024in}}%
\pgfpathlineto{\pgfqpoint{2.325291in}{1.256958in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{1.256353in}}%
\pgfpathlineto{\pgfqpoint{2.332550in}{1.256918in}}%
\pgfpathlineto{\pgfqpoint{2.336784in}{1.260660in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{1.263204in}}%
\pgfpathlineto{\pgfqpoint{2.358560in}{1.255026in}}%
\pgfpathlineto{\pgfqpoint{2.362794in}{1.241494in}}%
\pgfpathlineto{\pgfqpoint{2.368238in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{1.147804in}}%
\pgfpathlineto{\pgfqpoint{2.393039in}{1.011255in}}%
\pgfpathlineto{\pgfqpoint{2.397878in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{2.408766in}{0.950324in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{2.423283in}{0.937002in}}%
\pgfpathlineto{\pgfqpoint{2.430542in}{0.928581in}}%
\pgfpathlineto{\pgfqpoint{2.434171in}{0.927194in}}%
\pgfpathlineto{\pgfqpoint{2.440220in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{2.450504in}{0.923910in}}%
\pgfpathlineto{\pgfqpoint{2.457762in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{2.461997in}{0.939157in}}%
\pgfpathlineto{\pgfqpoint{2.472280in}{0.960256in}}%
\pgfpathlineto{\pgfqpoint{2.478934in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.004062in}}%
\pgfpathlineto{\pgfqpoint{2.493451in}{1.015983in}}%
\pgfpathlineto{\pgfqpoint{2.498895in}{1.042400in}}%
\pgfpathlineto{\pgfqpoint{2.504944in}{1.068024in}}%
\pgfpathlineto{\pgfqpoint{2.507968in}{1.072631in}}%
\pgfpathlineto{\pgfqpoint{2.513412in}{1.079109in}}%
\pgfpathlineto{\pgfqpoint{2.517042in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{2.525510in}{1.082472in}}%
\pgfpathlineto{\pgfqpoint{2.527930in}{1.079927in}}%
\pgfpathlineto{\pgfqpoint{2.531559in}{1.071477in}}%
\pgfpathlineto{\pgfqpoint{2.537003in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{2.558174in}{0.942265in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{0.903829in}}%
\pgfpathlineto{\pgfqpoint{2.573902in}{0.889744in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{2.587209in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{2.589629in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{2.596283in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{2.602332in}{0.869542in}}%
\pgfpathlineto{\pgfqpoint{2.613220in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{0.874660in}}%
\pgfpathlineto{\pgfqpoint{2.620478in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{2.625318in}{0.861087in}}%
\pgfpathlineto{\pgfqpoint{2.628947in}{0.846664in}}%
\pgfpathlineto{\pgfqpoint{2.636811in}{0.814961in}}%
\pgfpathlineto{\pgfqpoint{2.642255in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{2.647699in}{0.798605in}}%
\pgfpathlineto{\pgfqpoint{2.651328in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{2.655562in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{2.660401in}{0.800506in}}%
\pgfpathlineto{\pgfqpoint{2.676129in}{0.811159in}}%
\pgfpathlineto{\pgfqpoint{2.680968in}{0.821555in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{2.705163in}{0.925986in}}%
\pgfpathlineto{\pgfqpoint{2.714842in}{0.990958in}}%
\pgfpathlineto{\pgfqpoint{2.725730in}{1.075261in}}%
\pgfpathlineto{\pgfqpoint{2.735408in}{1.148119in}}%
\pgfpathlineto{\pgfqpoint{2.741457in}{1.178583in}}%
\pgfpathlineto{\pgfqpoint{2.747506in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{2.758394in}{1.211019in}}%
\pgfpathlineto{\pgfqpoint{2.765653in}{1.221210in}}%
\pgfpathlineto{\pgfqpoint{2.769887in}{1.220588in}}%
\pgfpathlineto{\pgfqpoint{2.773516in}{1.222133in}}%
\pgfpathlineto{\pgfqpoint{2.775936in}{1.224223in}}%
\pgfpathlineto{\pgfqpoint{2.786219in}{1.235103in}}%
\pgfpathlineto{\pgfqpoint{2.793478in}{1.237543in}}%
\pgfpathlineto{\pgfqpoint{2.796502in}{1.243123in}}%
\pgfpathlineto{\pgfqpoint{2.806785in}{1.267686in}}%
\pgfpathlineto{\pgfqpoint{2.809205in}{1.268408in}}%
\pgfpathlineto{\pgfqpoint{2.812834in}{1.267724in}}%
\pgfpathlineto{\pgfqpoint{2.814649in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{2.824327in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{2.827352in}{1.284016in}}%
\pgfpathlineto{\pgfqpoint{2.833401in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.843079in}{1.296474in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{1.296007in}}%
\pgfpathlineto{\pgfqpoint{2.846708in}{1.290847in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{1.287116in}}%
\pgfpathlineto{\pgfqpoint{2.861831in}{1.294190in}}%
\pgfpathlineto{\pgfqpoint{2.875138in}{1.321904in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.334625in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{2.891470in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{1.360340in}}%
\pgfpathlineto{\pgfqpoint{2.901149in}{1.367126in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{1.385399in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{2.916876in}{1.414782in}}%
\pgfpathlineto{\pgfqpoint{2.927764in}{1.464697in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{2.933208in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{2.935627in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{2.939257in}{1.472378in}}%
\pgfpathlineto{\pgfqpoint{2.941676in}{1.476104in}}%
\pgfpathlineto{\pgfqpoint{2.945911in}{1.483246in}}%
\pgfpathlineto{\pgfqpoint{2.951355in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{2.954984in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{2.956194in}{1.486463in}}%
\pgfpathlineto{\pgfqpoint{2.958613in}{1.494732in}}%
\pgfpathlineto{\pgfqpoint{2.963453in}{1.524536in}}%
\pgfpathlineto{\pgfqpoint{2.970711in}{1.562154in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{1.592435in}}%
\pgfpathlineto{\pgfqpoint{2.984019in}{1.605588in}}%
\pgfpathlineto{\pgfqpoint{2.988253in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{2.993092in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{2.995512in}{1.609888in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.601408in}}%
\pgfpathlineto{\pgfqpoint{3.003375in}{1.593412in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{1.563349in}}%
\pgfpathlineto{\pgfqpoint{3.012449in}{1.527680in}}%
\pgfpathlineto{\pgfqpoint{3.025756in}{1.368955in}}%
\pgfpathlineto{\pgfqpoint{3.031805in}{1.291043in}}%
\pgfpathlineto{\pgfqpoint{3.039064in}{1.179809in}}%
\pgfpathlineto{\pgfqpoint{3.048137in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{3.058421in}{0.972468in}}%
\pgfpathlineto{\pgfqpoint{3.084431in}{0.835951in}}%
\pgfpathlineto{\pgfqpoint{3.089875in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{3.106207in}{0.717189in}}%
\pgfpathlineto{\pgfqpoint{3.117700in}{0.667800in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{0.639551in}}%
\pgfpathlineto{\pgfqpoint{3.129193in}{0.624324in}}%
\pgfpathlineto{\pgfqpoint{3.133427in}{0.618607in}}%
\pgfpathlineto{\pgfqpoint{3.138871in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{3.153389in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{3.185448in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{3.189077in}{0.620107in}}%
\pgfpathlineto{\pgfqpoint{3.197546in}{0.629074in}}%
\pgfpathlineto{\pgfqpoint{3.201175in}{0.634726in}}%
\pgfpathlineto{\pgfqpoint{3.204805in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{3.212063in}{0.676582in}}%
\pgfpathlineto{\pgfqpoint{3.220532in}{0.729434in}}%
\pgfpathlineto{\pgfqpoint{3.238679in}{0.858768in}}%
\pgfpathlineto{\pgfqpoint{3.247147in}{0.893273in}}%
\pgfpathlineto{\pgfqpoint{3.253196in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{3.260455in}{0.925212in}}%
\pgfpathlineto{\pgfqpoint{3.265294in}{0.935681in}}%
\pgfpathlineto{\pgfqpoint{3.270133in}{0.956785in}}%
\pgfpathlineto{\pgfqpoint{3.275577in}{0.979157in}}%
\pgfpathlineto{\pgfqpoint{3.280416in}{0.990242in}}%
\pgfpathlineto{\pgfqpoint{3.294329in}{1.010300in}}%
\pgfpathlineto{\pgfqpoint{3.297958in}{1.016399in}}%
\pgfpathlineto{\pgfqpoint{3.307636in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{3.323364in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{3.331832in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{3.337276in}{1.053031in}}%
\pgfpathlineto{\pgfqpoint{3.341510in}{1.058884in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{1.065207in}}%
\pgfpathlineto{\pgfqpoint{3.351794in}{1.075293in}}%
\pgfpathlineto{\pgfqpoint{3.365706in}{1.085966in}}%
\pgfpathlineto{\pgfqpoint{3.370545in}{1.091896in}}%
\pgfpathlineto{\pgfqpoint{3.377804in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{3.382038in}{1.105097in}}%
\pgfpathlineto{\pgfqpoint{3.386272in}{1.109626in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{1.117460in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.125360in}}%
\pgfpathlineto{\pgfqpoint{3.399580in}{1.134700in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{3.408049in}{1.166769in}}%
\pgfpathlineto{\pgfqpoint{3.412888in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{3.434664in}{1.244423in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{1.256844in}}%
\pgfpathlineto{\pgfqpoint{3.448576in}{1.258934in}}%
\pgfpathlineto{\pgfqpoint{3.454625in}{1.265749in}}%
\pgfpathlineto{\pgfqpoint{3.458255in}{1.262296in}}%
\pgfpathlineto{\pgfqpoint{3.464908in}{1.254601in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{3.469748in}{1.255489in}}%
\pgfpathlineto{\pgfqpoint{3.475797in}{1.265119in}}%
\pgfpathlineto{\pgfqpoint{3.478216in}{1.271754in}}%
\pgfpathlineto{\pgfqpoint{3.481241in}{1.286557in}}%
\pgfpathlineto{\pgfqpoint{3.486685in}{1.310634in}}%
\pgfpathlineto{\pgfqpoint{3.493338in}{1.331445in}}%
\pgfpathlineto{\pgfqpoint{3.498178in}{1.338987in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{1.344711in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{1.366051in}}%
\pgfpathlineto{\pgfqpoint{3.528422in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{3.538100in}{1.444573in}}%
\pgfpathlineto{\pgfqpoint{3.539915in}{1.442186in}}%
\pgfpathlineto{\pgfqpoint{3.544149in}{1.428581in}}%
\pgfpathlineto{\pgfqpoint{3.546569in}{1.413225in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{1.363521in}}%
\pgfpathlineto{\pgfqpoint{3.567740in}{1.143782in}}%
\pgfpathlineto{\pgfqpoint{3.573184in}{1.054939in}}%
\pgfpathlineto{\pgfqpoint{3.585282in}{0.841585in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{3.599195in}{0.689345in}}%
\pgfpathlineto{\pgfqpoint{3.604034in}{0.668907in}}%
\pgfpathlineto{\pgfqpoint{3.618551in}{0.626783in}}%
\pgfpathlineto{\pgfqpoint{3.622785in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{3.628834in}{0.618781in}}%
\pgfpathlineto{\pgfqpoint{3.645771in}{0.618418in}}%
\pgfpathlineto{\pgfqpoint{3.648796in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{3.663313in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{3.676621in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{3.680250in}{0.682300in}}%
\pgfpathlineto{\pgfqpoint{3.688114in}{0.715735in}}%
\pgfpathlineto{\pgfqpoint{3.704446in}{0.752449in}}%
\pgfpathlineto{\pgfqpoint{3.713519in}{0.758988in}}%
\pgfpathlineto{\pgfqpoint{3.732271in}{0.781061in}}%
\pgfpathlineto{\pgfqpoint{3.736505in}{0.789155in}}%
\pgfpathlineto{\pgfqpoint{3.740135in}{0.802604in}}%
\pgfpathlineto{\pgfqpoint{3.749208in}{0.852968in}}%
\pgfpathlineto{\pgfqpoint{3.767960in}{0.956440in}}%
\pgfpathlineto{\pgfqpoint{3.775218in}{0.982973in}}%
\pgfpathlineto{\pgfqpoint{3.780662in}{0.994470in}}%
\pgfpathlineto{\pgfqpoint{3.787316in}{1.004327in}}%
\pgfpathlineto{\pgfqpoint{3.798809in}{1.034611in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{3.810302in}{1.055939in}}%
\pgfpathlineto{\pgfqpoint{3.813327in}{1.059342in}}%
\pgfpathlineto{\pgfqpoint{3.823610in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{3.830264in}{1.061689in}}%
\pgfpathlineto{\pgfqpoint{3.833893in}{1.060839in}}%
\pgfpathlineto{\pgfqpoint{3.836313in}{1.058158in}}%
\pgfpathlineto{\pgfqpoint{3.840547in}{1.048215in}}%
\pgfpathlineto{\pgfqpoint{3.844781in}{1.032517in}}%
\pgfpathlineto{\pgfqpoint{3.850830in}{1.007857in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{0.991538in}}%
\pgfpathlineto{\pgfqpoint{3.880470in}{0.891016in}}%
\pgfpathlineto{\pgfqpoint{3.885914in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{3.892568in}{0.883565in}}%
\pgfpathlineto{\pgfqpoint{3.894987in}{0.889381in}}%
\pgfpathlineto{\pgfqpoint{3.897407in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{3.913739in}{1.007775in}}%
\pgfpathlineto{\pgfqpoint{3.921602in}{1.077928in}}%
\pgfpathlineto{\pgfqpoint{3.928861in}{1.128359in}}%
\pgfpathlineto{\pgfqpoint{3.936120in}{1.163706in}}%
\pgfpathlineto{\pgfqpoint{3.943983in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{3.947008in}{1.199871in}}%
\pgfpathlineto{\pgfqpoint{3.950637in}{1.205141in}}%
\pgfpathlineto{\pgfqpoint{3.955476in}{1.214409in}}%
\pgfpathlineto{\pgfqpoint{3.967574in}{1.244123in}}%
\pgfpathlineto{\pgfqpoint{3.970599in}{1.246469in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{1.247009in}}%
\pgfpathlineto{\pgfqpoint{3.976648in}{1.243755in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.238852in}}%
\pgfpathlineto{\pgfqpoint{3.982697in}{1.238923in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{1.243032in}}%
\pgfpathlineto{\pgfqpoint{3.996609in}{1.236853in}}%
\pgfpathlineto{\pgfqpoint{3.999634in}{1.231886in}}%
\pgfpathlineto{\pgfqpoint{4.001448in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{4.015966in}{1.226222in}}%
\pgfpathlineto{\pgfqpoint{4.018385in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{4.021410in}{1.228923in}}%
\pgfpathlineto{\pgfqpoint{4.028063in}{1.237398in}}%
\pgfpathlineto{\pgfqpoint{4.031693in}{1.240306in}}%
\pgfpathlineto{\pgfqpoint{4.040161in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{4.044396in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{4.050445in}{1.249798in}}%
\pgfpathlineto{\pgfqpoint{4.052864in}{1.249598in}}%
\pgfpathlineto{\pgfqpoint{4.058308in}{1.246212in}}%
\pgfpathlineto{\pgfqpoint{4.060123in}{1.247458in}}%
\pgfpathlineto{\pgfqpoint{4.071616in}{1.263023in}}%
\pgfpathlineto{\pgfqpoint{4.075850in}{1.274493in}}%
\pgfpathlineto{\pgfqpoint{4.083109in}{1.291911in}}%
\pgfpathlineto{\pgfqpoint{4.084923in}{1.292100in}}%
\pgfpathlineto{\pgfqpoint{4.087948in}{1.287950in}}%
\pgfpathlineto{\pgfqpoint{4.090972in}{1.280651in}}%
\pgfpathlineto{\pgfqpoint{4.097021in}{1.259206in}}%
\pgfpathlineto{\pgfqpoint{4.107909in}{1.207413in}}%
\pgfpathlineto{\pgfqpoint{4.118192in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{4.123637in}{1.111821in}}%
\pgfpathlineto{\pgfqpoint{4.129081in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{4.150252in}{0.788883in}}%
\pgfpathlineto{\pgfqpoint{4.155696in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{4.159930in}{0.744358in}}%
\pgfpathlineto{\pgfqpoint{4.165979in}{0.733091in}}%
\pgfpathlineto{\pgfqpoint{4.169608in}{0.730365in}}%
\pgfpathlineto{\pgfqpoint{4.172633in}{0.730700in}}%
\pgfpathlineto{\pgfqpoint{4.175052in}{0.732597in}}%
\pgfpathlineto{\pgfqpoint{4.180496in}{0.742814in}}%
\pgfpathlineto{\pgfqpoint{4.185336in}{0.757897in}}%
\pgfpathlineto{\pgfqpoint{4.188360in}{0.774777in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{0.834160in}}%
\pgfpathlineto{\pgfqpoint{4.215580in}{1.085107in}}%
\pgfpathlineto{\pgfqpoint{4.221629in}{1.119363in}}%
\pgfpathlineto{\pgfqpoint{4.227678in}{1.144170in}}%
\pgfpathlineto{\pgfqpoint{4.230703in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{4.234332in}{1.158464in}}%
\pgfpathlineto{\pgfqpoint{4.244010in}{1.184968in}}%
\pgfpathlineto{\pgfqpoint{4.251269in}{1.197827in}}%
\pgfpathlineto{\pgfqpoint{4.253688in}{1.198299in}}%
\pgfpathlineto{\pgfqpoint{4.260947in}{1.185062in}}%
\pgfpathlineto{\pgfqpoint{4.264577in}{1.165213in}}%
\pgfpathlineto{\pgfqpoint{4.268206in}{1.130467in}}%
\pgfpathlineto{\pgfqpoint{4.276069in}{1.031496in}}%
\pgfpathlineto{\pgfqpoint{4.292402in}{0.822068in}}%
\pgfpathlineto{\pgfqpoint{4.298450in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{4.304499in}{0.758140in}}%
\pgfpathlineto{\pgfqpoint{4.308129in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{4.313573in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{4.320832in}{0.747266in}}%
\pgfpathlineto{\pgfqpoint{4.324461in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{4.328695in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{4.335954in}{0.749193in}}%
\pgfpathlineto{\pgfqpoint{4.340188in}{0.753354in}}%
\pgfpathlineto{\pgfqpoint{4.354705in}{0.774435in}}%
\pgfpathlineto{\pgfqpoint{4.363174in}{0.788065in}}%
\pgfpathlineto{\pgfqpoint{4.366803in}{0.790609in}}%
\pgfpathlineto{\pgfqpoint{4.369223in}{0.790246in}}%
\pgfpathlineto{\pgfqpoint{4.379506in}{0.782817in}}%
\pgfpathlineto{\pgfqpoint{4.384345in}{0.775220in}}%
\pgfpathlineto{\pgfqpoint{4.395838in}{0.756807in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{4.407936in}{0.762895in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{0.770255in}}%
\pgfpathlineto{\pgfqpoint{4.419429in}{0.778427in}}%
\pgfpathlineto{\pgfqpoint{4.424268in}{0.787287in}}%
\pgfpathlineto{\pgfqpoint{4.430922in}{0.796152in}}%
\pgfpathlineto{\pgfqpoint{4.434551in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{4.438786in}{0.806697in}}%
\pgfpathlineto{\pgfqpoint{4.441205in}{0.814139in}}%
\pgfpathlineto{\pgfqpoint{4.445439in}{0.839223in}}%
\pgfpathlineto{\pgfqpoint{4.448464in}{0.868880in}}%
\pgfpathlineto{\pgfqpoint{4.461167in}{1.037947in}}%
\pgfpathlineto{\pgfqpoint{4.467820in}{1.134620in}}%
\pgfpathlineto{\pgfqpoint{4.477499in}{1.241643in}}%
\pgfpathlineto{\pgfqpoint{4.484757in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{4.488387in}{1.317476in}}%
\pgfpathlineto{\pgfqpoint{4.490201in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{4.501694in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{4.508953in}{1.285019in}}%
\pgfpathlineto{\pgfqpoint{4.511978in}{1.276380in}}%
\pgfpathlineto{\pgfqpoint{4.518026in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{4.519841in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.526495in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{4.530729in}{1.235265in}}%
\pgfpathlineto{\pgfqpoint{4.541012in}{1.208594in}}%
\pgfpathlineto{\pgfqpoint{4.553715in}{1.163932in}}%
\pgfpathlineto{\pgfqpoint{4.556135in}{1.161914in}}%
\pgfpathlineto{\pgfqpoint{4.560369in}{1.162343in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{4.569442in}{1.181990in}}%
\pgfpathlineto{\pgfqpoint{4.573072in}{1.188771in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.199507in}}%
\pgfpathlineto{\pgfqpoint{4.583960in}{1.206076in}}%
\pgfpathlineto{\pgfqpoint{4.588799in}{1.207656in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{1.208230in}}%
\pgfpathlineto{\pgfqpoint{4.594243in}{1.211956in}}%
\pgfpathlineto{\pgfqpoint{4.597267in}{1.220175in}}%
\pgfpathlineto{\pgfqpoint{4.600897in}{1.239052in}}%
\pgfpathlineto{\pgfqpoint{4.619648in}{1.339623in}}%
\pgfpathlineto{\pgfqpoint{4.624488in}{1.357069in}}%
\pgfpathlineto{\pgfqpoint{4.632956in}{1.375879in}}%
\pgfpathlineto{\pgfqpoint{4.640215in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{4.646264in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{4.657757in}{1.431501in}}%
\pgfpathlineto{\pgfqpoint{4.658966in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{1.424310in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{1.421967in}}%
\pgfpathlineto{\pgfqpoint{4.674694in}{1.417502in}}%
\pgfpathlineto{\pgfqpoint{4.678928in}{1.406410in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{1.397777in}}%
\pgfpathlineto{\pgfqpoint{4.684977in}{1.397505in}}%
\pgfpathlineto{\pgfqpoint{4.692236in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{4.698889in}{1.398209in}}%
\pgfpathlineto{\pgfqpoint{4.701914in}{1.396142in}}%
\pgfpathlineto{\pgfqpoint{4.704333in}{1.395960in}}%
\pgfpathlineto{\pgfqpoint{4.706148in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{1.406383in}}%
\pgfpathlineto{\pgfqpoint{4.714617in}{1.415885in}}%
\pgfpathlineto{\pgfqpoint{4.726714in}{1.437283in}}%
\pgfpathlineto{\pgfqpoint{4.735788in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{4.745466in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{4.749700in}{1.500135in}}%
\pgfpathlineto{\pgfqpoint{4.755144in}{1.520810in}}%
\pgfpathlineto{\pgfqpoint{4.761193in}{1.532350in}}%
\pgfpathlineto{\pgfqpoint{4.767847in}{1.543107in}}%
\pgfpathlineto{\pgfqpoint{4.772686in}{1.542812in}}%
\pgfpathlineto{\pgfqpoint{4.774501in}{1.540074in}}%
\pgfpathlineto{\pgfqpoint{4.778130in}{1.534531in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{1.529484in}}%
\pgfpathlineto{\pgfqpoint{4.785994in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{4.789623in}{1.506408in}}%
\pgfpathlineto{\pgfqpoint{4.793253in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{4.798697in}{1.412498in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{1.311554in}}%
\pgfpathlineto{\pgfqpoint{4.818658in}{0.989215in}}%
\pgfpathlineto{\pgfqpoint{4.849508in}{0.634865in}}%
\pgfpathlineto{\pgfqpoint{4.853137in}{0.618327in}}%
\pgfpathlineto{\pgfqpoint{4.855557in}{0.615147in}}%
\pgfpathlineto{\pgfqpoint{4.861605in}{0.615237in}}%
\pgfpathlineto{\pgfqpoint{4.874308in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{4.884591in}{0.616510in}}%
\pgfpathlineto{\pgfqpoint{4.887616in}{0.620024in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{4.904553in}{0.656190in}}%
\pgfpathlineto{\pgfqpoint{4.908787in}{0.688203in}}%
\pgfpathlineto{\pgfqpoint{4.925119in}{0.844341in}}%
\pgfpathlineto{\pgfqpoint{4.937822in}{0.959439in}}%
\pgfpathlineto{\pgfqpoint{4.945081in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{1.014189in}}%
\pgfpathlineto{\pgfqpoint{4.953549in}{1.018138in}}%
\pgfpathlineto{\pgfqpoint{4.955364in}{1.017073in}}%
\pgfpathlineto{\pgfqpoint{4.958388in}{1.011778in}}%
\pgfpathlineto{\pgfqpoint{4.961413in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{0.915005in}}%
\pgfpathlineto{\pgfqpoint{4.985608in}{0.893180in}}%
\pgfpathlineto{\pgfqpoint{4.991657in}{0.885957in}}%
\pgfpathlineto{\pgfqpoint{5.000126in}{0.866534in}}%
\pgfpathlineto{\pgfqpoint{5.003755in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{5.013434in}{0.852675in}}%
\pgfpathlineto{\pgfqpoint{5.022507in}{0.843221in}}%
\pgfpathlineto{\pgfqpoint{5.026741in}{0.843204in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{0.844493in}}%
\pgfpathlineto{\pgfqpoint{5.038234in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{5.041863in}{0.853307in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{0.864302in}}%
\pgfpathlineto{\pgfqpoint{5.056381in}{0.897286in}}%
\pgfpathlineto{\pgfqpoint{5.064849in}{0.914096in}}%
\pgfpathlineto{\pgfqpoint{5.077552in}{0.938868in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{0.939902in}}%
\pgfpathlineto{\pgfqpoint{5.084206in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{5.087835in}{0.934905in}}%
\pgfpathlineto{\pgfqpoint{5.092070in}{0.925773in}}%
\pgfpathlineto{\pgfqpoint{5.096304in}{0.912097in}}%
\pgfpathlineto{\pgfqpoint{5.105982in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{5.111426in}{0.866075in}}%
\pgfpathlineto{\pgfqpoint{5.113846in}{0.864203in}}%
\pgfpathlineto{\pgfqpoint{5.117475in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{0.867936in}}%
\pgfpathlineto{\pgfqpoint{5.126548in}{0.878659in}}%
\pgfpathlineto{\pgfqpoint{5.133202in}{0.895798in}}%
\pgfpathlineto{\pgfqpoint{5.144090in}{0.928890in}}%
\pgfpathlineto{\pgfqpoint{5.151954in}{0.946445in}}%
\pgfpathlineto{\pgfqpoint{5.155583in}{0.963164in}}%
\pgfpathlineto{\pgfqpoint{5.171311in}{1.069932in}}%
\pgfpathlineto{\pgfqpoint{5.188247in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{5.203975in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{5.207604in}{1.269111in}}%
\pgfpathlineto{\pgfqpoint{5.209419in}{1.269382in}}%
\pgfpathlineto{\pgfqpoint{5.213048in}{1.266480in}}%
\pgfpathlineto{\pgfqpoint{5.215468in}{1.267862in}}%
\pgfpathlineto{\pgfqpoint{5.217282in}{1.271110in}}%
\pgfpathlineto{\pgfqpoint{5.224541in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{5.227566in}{1.287961in}}%
\pgfpathlineto{\pgfqpoint{5.231800in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{5.235429in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{5.238454in}{1.292508in}}%
\pgfpathlineto{\pgfqpoint{5.240268in}{1.291191in}}%
\pgfpathlineto{\pgfqpoint{5.244503in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{5.248737in}{1.270474in}}%
\pgfpathlineto{\pgfqpoint{5.254181in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{5.258415in}{1.245940in}}%
\pgfpathlineto{\pgfqpoint{5.274142in}{1.201506in}}%
\pgfpathlineto{\pgfqpoint{5.280796in}{1.195432in}}%
\pgfpathlineto{\pgfqpoint{5.289265in}{1.184475in}}%
\pgfpathlineto{\pgfqpoint{5.300758in}{1.179517in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{1.180309in}}%
\pgfpathlineto{\pgfqpoint{5.308621in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{5.315275in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{5.320114in}{1.189239in}}%
\pgfpathlineto{\pgfqpoint{5.323743in}{1.186150in}}%
\pgfpathlineto{\pgfqpoint{5.328583in}{1.180880in}}%
\pgfpathlineto{\pgfqpoint{5.331002in}{1.181879in}}%
\pgfpathlineto{\pgfqpoint{5.336446in}{1.187939in}}%
\pgfpathlineto{\pgfqpoint{5.344310in}{1.200779in}}%
\pgfpathlineto{\pgfqpoint{5.350359in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{5.356408in}{1.224859in}}%
\pgfpathlineto{\pgfqpoint{5.360642in}{1.232691in}}%
\pgfpathlineto{\pgfqpoint{5.366086in}{1.242760in}}%
\pgfpathlineto{\pgfqpoint{5.380603in}{1.256571in}}%
\pgfpathlineto{\pgfqpoint{5.384838in}{1.263588in}}%
\pgfpathlineto{\pgfqpoint{5.391491in}{1.276471in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{1.297279in}}%
\pgfpathlineto{\pgfqpoint{5.407824in}{1.316640in}}%
\pgfpathlineto{\pgfqpoint{5.421131in}{1.344447in}}%
\pgfpathlineto{\pgfqpoint{5.428995in}{1.375242in}}%
\pgfpathlineto{\pgfqpoint{5.439883in}{1.418767in}}%
\pgfpathlineto{\pgfqpoint{5.459844in}{1.488474in}}%
\pgfpathlineto{\pgfqpoint{5.464079in}{1.500002in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{1.515086in}}%
\pgfpathlineto{\pgfqpoint{5.489484in}{1.550433in}}%
\pgfpathlineto{\pgfqpoint{5.493718in}{1.552181in}}%
\pgfpathlineto{\pgfqpoint{5.496138in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{1.541528in}}%
\pgfpathlineto{\pgfqpoint{5.502792in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{5.507631in}{1.479557in}}%
\pgfpathlineto{\pgfqpoint{5.512470in}{1.421675in}}%
\pgfpathlineto{\pgfqpoint{5.520938in}{1.281650in}}%
\pgfpathlineto{\pgfqpoint{5.532431in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{5.543319in}{0.853019in}}%
\pgfpathlineto{\pgfqpoint{5.548159in}{0.799470in}}%
\pgfpathlineto{\pgfqpoint{5.556022in}{0.732001in}}%
\pgfpathlineto{\pgfqpoint{5.562071in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{5.574774in}{0.663644in}}%
\pgfpathlineto{\pgfqpoint{5.579613in}{0.652018in}}%
\pgfpathlineto{\pgfqpoint{5.590501in}{0.637945in}}%
\pgfpathlineto{\pgfqpoint{5.598970in}{0.629491in}}%
\pgfpathlineto{\pgfqpoint{5.605623in}{0.625051in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.624083in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.624083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.098389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.263688in}}%
\pgfpathlineto{\pgfqpoint{0.785839in}{1.284712in}}%
\pgfpathlineto{\pgfqpoint{0.790073in}{1.286521in}}%
\pgfpathlineto{\pgfqpoint{0.793703in}{1.285781in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{1.282577in}}%
\pgfpathlineto{\pgfqpoint{0.801566in}{1.275485in}}%
\pgfpathlineto{\pgfqpoint{0.806406in}{1.262739in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{1.239795in}}%
\pgfpathlineto{\pgfqpoint{0.819713in}{1.202610in}}%
\pgfpathlineto{\pgfqpoint{0.829391in}{1.139932in}}%
\pgfpathlineto{\pgfqpoint{0.856007in}{0.959599in}}%
\pgfpathlineto{\pgfqpoint{0.863265in}{0.927431in}}%
\pgfpathlineto{\pgfqpoint{0.868709in}{0.911534in}}%
\pgfpathlineto{\pgfqpoint{0.873549in}{0.903698in}}%
\pgfpathlineto{\pgfqpoint{0.877178in}{0.901703in}}%
\pgfpathlineto{\pgfqpoint{0.880202in}{0.902496in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.914264in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.931090in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{0.964380in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{1.042368in}}%
\pgfpathlineto{\pgfqpoint{0.931013in}{1.060687in}}%
\pgfpathlineto{\pgfqpoint{0.937062in}{1.070533in}}%
\pgfpathlineto{\pgfqpoint{0.942506in}{1.075265in}}%
\pgfpathlineto{\pgfqpoint{0.947345in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{0.952790in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.070022in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{1.071833in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.076166in}}%
\pgfpathlineto{\pgfqpoint{0.983639in}{1.084714in}}%
\pgfpathlineto{\pgfqpoint{0.989083in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{1.165189in}}%
\pgfpathlineto{\pgfqpoint{1.031426in}{1.305939in}}%
\pgfpathlineto{\pgfqpoint{1.037474in}{1.322869in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.329058in}}%
\pgfpathlineto{\pgfqpoint{1.044733in}{1.330290in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.329240in}}%
\pgfpathlineto{\pgfqpoint{1.050177in}{1.325377in}}%
\pgfpathlineto{\pgfqpoint{1.054411in}{1.315685in}}%
\pgfpathlineto{\pgfqpoint{1.059856in}{1.297163in}}%
\pgfpathlineto{\pgfqpoint{1.068324in}{1.259463in}}%
\pgfpathlineto{\pgfqpoint{1.082841in}{1.194196in}}%
\pgfpathlineto{\pgfqpoint{1.088285in}{1.178633in}}%
\pgfpathlineto{\pgfqpoint{1.093125in}{1.170666in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{1.166900in}}%
\pgfpathlineto{\pgfqpoint{1.102803in}{1.166004in}}%
\pgfpathlineto{\pgfqpoint{1.112481in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.117925in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{1.122159in}{1.164250in}}%
\pgfpathlineto{\pgfqpoint{1.126394in}{1.158580in}}%
\pgfpathlineto{\pgfqpoint{1.131233in}{1.147667in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{1.127659in}}%
\pgfpathlineto{\pgfqpoint{1.144540in}{1.095406in}}%
\pgfpathlineto{\pgfqpoint{1.155429in}{1.035163in}}%
\pgfpathlineto{\pgfqpoint{1.172970in}{0.937271in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{1.185673in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{1.192932in}{0.887850in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{1.199586in}{0.893017in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{0.901735in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.217128in}{0.950507in}}%
\pgfpathlineto{\pgfqpoint{1.241323in}{1.055901in}}%
\pgfpathlineto{\pgfqpoint{1.247372in}{1.071841in}}%
\pgfpathlineto{\pgfqpoint{1.252211in}{1.078997in}}%
\pgfpathlineto{\pgfqpoint{1.255841in}{1.080938in}}%
\pgfpathlineto{\pgfqpoint{1.258865in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{1.262495in}{1.077046in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.069816in}}%
\pgfpathlineto{\pgfqpoint{1.272173in}{1.055626in}}%
\pgfpathlineto{\pgfqpoint{1.279432in}{1.029547in}}%
\pgfpathlineto{\pgfqpoint{1.290924in}{0.977927in}}%
\pgfpathlineto{\pgfqpoint{1.306047in}{0.911751in}}%
\pgfpathlineto{\pgfqpoint{1.314515in}{0.883953in}}%
\pgfpathlineto{\pgfqpoint{1.321169in}{0.868642in}}%
\pgfpathlineto{\pgfqpoint{1.327218in}{0.859840in}}%
\pgfpathlineto{\pgfqpoint{1.332662in}{0.855727in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{0.854549in}}%
\pgfpathlineto{\pgfqpoint{1.344760in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{1.359882in}{0.859609in}}%
\pgfpathlineto{\pgfqpoint{1.365326in}{0.858228in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{0.854784in}}%
\pgfpathlineto{\pgfqpoint{1.375609in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{1.381658in}{0.836416in}}%
\pgfpathlineto{\pgfqpoint{1.388917in}{0.817120in}}%
\pgfpathlineto{\pgfqpoint{1.399200in}{0.782324in}}%
\pgfpathlineto{\pgfqpoint{1.419767in}{0.710756in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{1.431260in}{0.689790in}}%
\pgfpathlineto{\pgfqpoint{1.434889in}{0.688398in}}%
\pgfpathlineto{\pgfqpoint{1.437913in}{0.689447in}}%
\pgfpathlineto{\pgfqpoint{1.441543in}{0.693464in}}%
\pgfpathlineto{\pgfqpoint{1.445777in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{0.719102in}}%
\pgfpathlineto{\pgfqpoint{1.457875in}{0.748704in}}%
\pgfpathlineto{\pgfqpoint{1.466343in}{0.798077in}}%
\pgfpathlineto{\pgfqpoint{1.479651in}{0.891708in}}%
\pgfpathlineto{\pgfqpoint{1.495983in}{1.003176in}}%
\pgfpathlineto{\pgfqpoint{1.505056in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{1.512315in}{1.078583in}}%
\pgfpathlineto{\pgfqpoint{1.518364in}{1.093195in}}%
\pgfpathlineto{\pgfqpoint{1.523203in}{1.099747in}}%
\pgfpathlineto{\pgfqpoint{1.527437in}{1.102050in}}%
\pgfpathlineto{\pgfqpoint{1.531067in}{1.101744in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.099101in}}%
\pgfpathlineto{\pgfqpoint{1.540745in}{1.092868in}}%
\pgfpathlineto{\pgfqpoint{1.551633in}{1.075842in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.062428in}}%
\pgfpathlineto{\pgfqpoint{1.566756in}{1.058064in}}%
\pgfpathlineto{\pgfqpoint{1.571595in}{1.056964in}}%
\pgfpathlineto{\pgfqpoint{1.575829in}{1.058432in}}%
\pgfpathlineto{\pgfqpoint{1.580063in}{1.062280in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{1.592161in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{1.600630in}{1.111177in}}%
\pgfpathlineto{\pgfqpoint{1.631479in}{1.210355in}}%
\pgfpathlineto{\pgfqpoint{1.638738in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{1.644182in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{1.649021in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{1.653860in}{1.233968in}}%
\pgfpathlineto{\pgfqpoint{1.659304in}{1.231917in}}%
\pgfpathlineto{\pgfqpoint{1.665958in}{1.226587in}}%
\pgfpathlineto{\pgfqpoint{1.675636in}{1.215403in}}%
\pgfpathlineto{\pgfqpoint{1.690154in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.697412in}{1.193729in}}%
\pgfpathlineto{\pgfqpoint{1.703461in}{1.192237in}}%
\pgfpathlineto{\pgfqpoint{1.708905in}{1.193131in}}%
\pgfpathlineto{\pgfqpoint{1.714349in}{1.196246in}}%
\pgfpathlineto{\pgfqpoint{1.720398in}{1.202339in}}%
\pgfpathlineto{\pgfqpoint{1.727657in}{1.213204in}}%
\pgfpathlineto{\pgfqpoint{1.736125in}{1.230351in}}%
\pgfpathlineto{\pgfqpoint{1.747014in}{1.258036in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.339697in}}%
\pgfpathlineto{\pgfqpoint{1.785122in}{1.343602in}}%
\pgfpathlineto{\pgfqpoint{1.788751in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{1.342269in}}%
\pgfpathlineto{\pgfqpoint{1.796010in}{1.337860in}}%
\pgfpathlineto{\pgfqpoint{1.800244in}{1.329160in}}%
\pgfpathlineto{\pgfqpoint{1.805083in}{1.314091in}}%
\pgfpathlineto{\pgfqpoint{1.811132in}{1.287429in}}%
\pgfpathlineto{\pgfqpoint{1.818391in}{1.244851in}}%
\pgfpathlineto{\pgfqpoint{1.827464in}{1.177787in}}%
\pgfpathlineto{\pgfqpoint{1.840772in}{1.060780in}}%
\pgfpathlineto{\pgfqpoint{1.861338in}{0.880230in}}%
\pgfpathlineto{\pgfqpoint{1.870412in}{0.818982in}}%
\pgfpathlineto{\pgfqpoint{1.877670in}{0.783185in}}%
\pgfpathlineto{\pgfqpoint{1.883719in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{1.888558in}{0.753950in}}%
\pgfpathlineto{\pgfqpoint{1.892188in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{0.750198in}}%
\pgfpathlineto{\pgfqpoint{1.898237in}{0.751721in}}%
\pgfpathlineto{\pgfqpoint{1.902471in}{0.756817in}}%
\pgfpathlineto{\pgfqpoint{1.907915in}{0.767533in}}%
\pgfpathlineto{\pgfqpoint{1.915779in}{0.788769in}}%
\pgfpathlineto{\pgfqpoint{1.938764in}{0.854555in}}%
\pgfpathlineto{\pgfqpoint{1.945418in}{0.865892in}}%
\pgfpathlineto{\pgfqpoint{1.950862in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{1.955701in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{1.960541in}{0.872232in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{0.868787in}}%
\pgfpathlineto{\pgfqpoint{1.974453in}{0.860078in}}%
\pgfpathlineto{\pgfqpoint{1.986551in}{0.847820in}}%
\pgfpathlineto{\pgfqpoint{1.991995in}{0.845286in}}%
\pgfpathlineto{\pgfqpoint{1.996229in}{0.845423in}}%
\pgfpathlineto{\pgfqpoint{2.000464in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{2.005303in}{0.853167in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{0.863055in}}%
\pgfpathlineto{\pgfqpoint{2.017400in}{0.880365in}}%
\pgfpathlineto{\pgfqpoint{2.026474in}{0.911386in}}%
\pgfpathlineto{\pgfqpoint{2.051274in}{1.000413in}}%
\pgfpathlineto{\pgfqpoint{2.057928in}{1.015027in}}%
\pgfpathlineto{\pgfqpoint{2.062767in}{1.020793in}}%
\pgfpathlineto{\pgfqpoint{2.066397in}{1.022177in}}%
\pgfpathlineto{\pgfqpoint{2.070026in}{1.020978in}}%
\pgfpathlineto{\pgfqpoint{2.073656in}{1.017196in}}%
\pgfpathlineto{\pgfqpoint{2.078495in}{1.008241in}}%
\pgfpathlineto{\pgfqpoint{2.084544in}{0.991193in}}%
\pgfpathlineto{\pgfqpoint{2.091802in}{0.963448in}}%
\pgfpathlineto{\pgfqpoint{2.103295in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{0.839855in}}%
\pgfpathlineto{\pgfqpoint{2.125676in}{0.815851in}}%
\pgfpathlineto{\pgfqpoint{2.131120in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{2.135355in}{0.799862in}}%
\pgfpathlineto{\pgfqpoint{2.138379in}{0.799187in}}%
\pgfpathlineto{\pgfqpoint{2.141403in}{0.800686in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{0.805376in}}%
\pgfpathlineto{\pgfqpoint{2.149267in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{2.154711in}{0.832974in}}%
\pgfpathlineto{\pgfqpoint{2.161365in}{0.863762in}}%
\pgfpathlineto{\pgfqpoint{2.170438in}{0.917659in}}%
\pgfpathlineto{\pgfqpoint{2.184956in}{1.020060in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{1.140673in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{1.196581in}}%
\pgfpathlineto{\pgfqpoint{2.221854in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{2.230323in}{1.260357in}}%
\pgfpathlineto{\pgfqpoint{2.239396in}{1.281045in}}%
\pgfpathlineto{\pgfqpoint{2.269641in}{1.344089in}}%
\pgfpathlineto{\pgfqpoint{2.280529in}{1.376933in}}%
\pgfpathlineto{\pgfqpoint{2.312588in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{2.319242in}{1.490856in}}%
\pgfpathlineto{\pgfqpoint{2.324081in}{1.495616in}}%
\pgfpathlineto{\pgfqpoint{2.328315in}{1.496882in}}%
\pgfpathlineto{\pgfqpoint{2.331945in}{1.495717in}}%
\pgfpathlineto{\pgfqpoint{2.336179in}{1.491675in}}%
\pgfpathlineto{\pgfqpoint{2.341018in}{1.483513in}}%
\pgfpathlineto{\pgfqpoint{2.347067in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{2.354326in}{1.442600in}}%
\pgfpathlineto{\pgfqpoint{2.363399in}{1.401646in}}%
\pgfpathlineto{\pgfqpoint{2.375497in}{1.335634in}}%
\pgfpathlineto{\pgfqpoint{2.413605in}{1.119290in}}%
\pgfpathlineto{\pgfqpoint{2.422074in}{1.087363in}}%
\pgfpathlineto{\pgfqpoint{2.428727in}{1.070374in}}%
\pgfpathlineto{\pgfqpoint{2.433567in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.440825in}{1.060936in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{1.063847in}}%
\pgfpathlineto{\pgfqpoint{2.448689in}{1.070441in}}%
\pgfpathlineto{\pgfqpoint{2.454133in}{1.083583in}}%
\pgfpathlineto{\pgfqpoint{2.461392in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{2.471675in}{1.151942in}}%
\pgfpathlineto{\pgfqpoint{2.489217in}{1.226918in}}%
\pgfpathlineto{\pgfqpoint{2.496475in}{1.248036in}}%
\pgfpathlineto{\pgfqpoint{2.501315in}{1.256602in}}%
\pgfpathlineto{\pgfqpoint{2.505549in}{1.259951in}}%
\pgfpathlineto{\pgfqpoint{2.508573in}{1.259838in}}%
\pgfpathlineto{\pgfqpoint{2.511598in}{1.257590in}}%
\pgfpathlineto{\pgfqpoint{2.515227in}{1.252068in}}%
\pgfpathlineto{\pgfqpoint{2.520066in}{1.240023in}}%
\pgfpathlineto{\pgfqpoint{2.526115in}{1.217942in}}%
\pgfpathlineto{\pgfqpoint{2.533979in}{1.179403in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{1.103370in}}%
\pgfpathlineto{\pgfqpoint{2.563619in}{1.004478in}}%
\pgfpathlineto{\pgfqpoint{2.572692in}{0.963889in}}%
\pgfpathlineto{\pgfqpoint{2.579951in}{0.941038in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{2.591444in}{0.921994in}}%
\pgfpathlineto{\pgfqpoint{2.596283in}{0.919210in}}%
\pgfpathlineto{\pgfqpoint{2.601122in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{0.920489in}}%
\pgfpathlineto{\pgfqpoint{2.622293in}{0.926026in}}%
\pgfpathlineto{\pgfqpoint{2.627737in}{0.925040in}}%
\pgfpathlineto{\pgfqpoint{2.632576in}{0.921894in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.915497in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{0.904824in}}%
\pgfpathlineto{\pgfqpoint{2.651933in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{2.677943in}{0.819226in}}%
\pgfpathlineto{\pgfqpoint{2.682782in}{0.813663in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.812305in}}%
\pgfpathlineto{\pgfqpoint{2.689436in}{0.813224in}}%
\pgfpathlineto{\pgfqpoint{2.693066in}{0.816964in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{0.825140in}}%
\pgfpathlineto{\pgfqpoint{2.702139in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{0.865633in}}%
\pgfpathlineto{\pgfqpoint{2.715447in}{0.907321in}}%
\pgfpathlineto{\pgfqpoint{2.725730in}{0.980646in}}%
\pgfpathlineto{\pgfqpoint{2.752345in}{1.178026in}}%
\pgfpathlineto{\pgfqpoint{2.760209in}{1.217598in}}%
\pgfpathlineto{\pgfqpoint{2.766258in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{1.247936in}}%
\pgfpathlineto{\pgfqpoint{2.775331in}{1.251847in}}%
\pgfpathlineto{\pgfqpoint{2.778355in}{1.252095in}}%
\pgfpathlineto{\pgfqpoint{2.781985in}{1.249815in}}%
\pgfpathlineto{\pgfqpoint{2.786219in}{1.244026in}}%
\pgfpathlineto{\pgfqpoint{2.792268in}{1.231189in}}%
\pgfpathlineto{\pgfqpoint{2.801341in}{1.205513in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{1.165018in}}%
\pgfpathlineto{\pgfqpoint{2.823117in}{1.151215in}}%
\pgfpathlineto{\pgfqpoint{2.828561in}{1.145189in}}%
\pgfpathlineto{\pgfqpoint{2.832796in}{1.143339in}}%
\pgfpathlineto{\pgfqpoint{2.837030in}{1.144038in}}%
\pgfpathlineto{\pgfqpoint{2.841264in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{2.846708in}{1.154292in}}%
\pgfpathlineto{\pgfqpoint{2.854572in}{1.168678in}}%
\pgfpathlineto{\pgfqpoint{2.875138in}{1.208322in}}%
\pgfpathlineto{\pgfqpoint{2.880582in}{1.213878in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.215841in}}%
\pgfpathlineto{\pgfqpoint{2.889656in}{1.215284in}}%
\pgfpathlineto{\pgfqpoint{2.894495in}{1.212254in}}%
\pgfpathlineto{\pgfqpoint{2.900544in}{1.205508in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{1.177683in}}%
\pgfpathlineto{\pgfqpoint{2.925949in}{1.177568in}}%
\pgfpathlineto{\pgfqpoint{2.928974in}{1.179618in}}%
\pgfpathlineto{\pgfqpoint{2.932603in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{2.936837in}{1.195399in}}%
\pgfpathlineto{\pgfqpoint{2.942281in}{1.215851in}}%
\pgfpathlineto{\pgfqpoint{2.948935in}{1.251005in}}%
\pgfpathlineto{\pgfqpoint{2.958008in}{1.312926in}}%
\pgfpathlineto{\pgfqpoint{2.976155in}{1.439983in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{1.470571in}}%
\pgfpathlineto{\pgfqpoint{2.987648in}{1.484243in}}%
\pgfpathlineto{\pgfqpoint{2.991278in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{2.994302in}{1.490280in}}%
\pgfpathlineto{\pgfqpoint{2.996722in}{1.488814in}}%
\pgfpathlineto{\pgfqpoint{2.999746in}{1.484357in}}%
\pgfpathlineto{\pgfqpoint{3.003980in}{1.473563in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{1.453012in}}%
\pgfpathlineto{\pgfqpoint{3.017893in}{1.410945in}}%
\pgfpathlineto{\pgfqpoint{3.045113in}{1.267921in}}%
\pgfpathlineto{\pgfqpoint{3.054791in}{1.232234in}}%
\pgfpathlineto{\pgfqpoint{3.064470in}{1.204957in}}%
\pgfpathlineto{\pgfqpoint{3.086246in}{1.146791in}}%
\pgfpathlineto{\pgfqpoint{3.094714in}{1.116067in}}%
\pgfpathlineto{\pgfqpoint{3.103788in}{1.074090in}}%
\pgfpathlineto{\pgfqpoint{3.115885in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{3.138266in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{3.145525in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{3.150969in}{0.835689in}}%
\pgfpathlineto{\pgfqpoint{3.155203in}{0.830345in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{3.161252in}{0.831453in}}%
\pgfpathlineto{\pgfqpoint{3.164882in}{0.837177in}}%
\pgfpathlineto{\pgfqpoint{3.169116in}{0.848600in}}%
\pgfpathlineto{\pgfqpoint{3.174560in}{0.870448in}}%
\pgfpathlineto{\pgfqpoint{3.181214in}{0.906929in}}%
\pgfpathlineto{\pgfqpoint{3.190892in}{0.974068in}}%
\pgfpathlineto{\pgfqpoint{3.216298in}{1.156540in}}%
\pgfpathlineto{\pgfqpoint{3.224161in}{1.195094in}}%
\pgfpathlineto{\pgfqpoint{3.230210in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{3.235654in}{1.226564in}}%
\pgfpathlineto{\pgfqpoint{3.239888in}{1.231077in}}%
\pgfpathlineto{\pgfqpoint{3.243518in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{3.247147in}{1.231308in}}%
\pgfpathlineto{\pgfqpoint{3.251986in}{1.227292in}}%
\pgfpathlineto{\pgfqpoint{3.259245in}{1.217582in}}%
\pgfpathlineto{\pgfqpoint{3.272553in}{1.199720in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{1.195886in}}%
\pgfpathlineto{\pgfqpoint{3.282836in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.287070in}{1.196709in}}%
\pgfpathlineto{\pgfqpoint{3.291909in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{3.297958in}{1.209313in}}%
\pgfpathlineto{\pgfqpoint{3.319129in}{1.241972in}}%
\pgfpathlineto{\pgfqpoint{3.322759in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{3.325783in}{1.241518in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{3.333647in}{1.227293in}}%
\pgfpathlineto{\pgfqpoint{3.338486in}{1.209602in}}%
\pgfpathlineto{\pgfqpoint{3.344535in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{3.357238in}{1.091590in}}%
\pgfpathlineto{\pgfqpoint{3.366916in}{1.033367in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{1.007902in}}%
\pgfpathlineto{\pgfqpoint{3.377804in}{0.995507in}}%
\pgfpathlineto{\pgfqpoint{3.382038in}{0.989935in}}%
\pgfpathlineto{\pgfqpoint{3.385668in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{3.389297in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{3.393531in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{3.399580in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{3.418332in}{1.036499in}}%
\pgfpathlineto{\pgfqpoint{3.423776in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.428615in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{3.433454in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{3.438898in}{1.037722in}}%
\pgfpathlineto{\pgfqpoint{3.446157in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{3.461279in}{1.010327in}}%
\pgfpathlineto{\pgfqpoint{3.466723in}{1.007239in}}%
\pgfpathlineto{\pgfqpoint{3.470957in}{1.007274in}}%
\pgfpathlineto{\pgfqpoint{3.475192in}{1.009747in}}%
\pgfpathlineto{\pgfqpoint{3.480031in}{1.015715in}}%
\pgfpathlineto{\pgfqpoint{3.485475in}{1.026378in}}%
\pgfpathlineto{\pgfqpoint{3.492734in}{1.046348in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{3.516324in}{1.127511in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.142881in}}%
\pgfpathlineto{\pgfqpoint{3.527817in}{1.149009in}}%
\pgfpathlineto{\pgfqpoint{3.531447in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{3.534471in}{1.148620in}}%
\pgfpathlineto{\pgfqpoint{3.538100in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{3.542335in}{1.133257in}}%
\pgfpathlineto{\pgfqpoint{3.547779in}{1.112930in}}%
\pgfpathlineto{\pgfqpoint{3.554433in}{1.077795in}}%
\pgfpathlineto{\pgfqpoint{3.562296in}{1.023412in}}%
\pgfpathlineto{\pgfqpoint{3.573789in}{0.926343in}}%
\pgfpathlineto{\pgfqpoint{3.595565in}{0.740286in}}%
\pgfpathlineto{\pgfqpoint{3.604034in}{0.686222in}}%
\pgfpathlineto{\pgfqpoint{3.610688in}{0.655749in}}%
\pgfpathlineto{\pgfqpoint{3.616132in}{0.639608in}}%
\pgfpathlineto{\pgfqpoint{3.620366in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{0.630840in}}%
\pgfpathlineto{\pgfqpoint{3.627020in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{3.630649in}{0.636181in}}%
\pgfpathlineto{\pgfqpoint{3.634883in}{0.644964in}}%
\pgfpathlineto{\pgfqpoint{3.640327in}{0.661525in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{0.693663in}}%
\pgfpathlineto{\pgfqpoint{3.663313in}{0.768233in}}%
\pgfpathlineto{\pgfqpoint{3.676016in}{0.825979in}}%
\pgfpathlineto{\pgfqpoint{3.685089in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{3.692348in}{0.875137in}}%
\pgfpathlineto{\pgfqpoint{3.699002in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{3.705656in}{0.893096in}}%
\pgfpathlineto{\pgfqpoint{3.714729in}{0.899062in}}%
\pgfpathlineto{\pgfqpoint{3.726222in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{3.732876in}{0.914307in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{0.925111in}}%
\pgfpathlineto{\pgfqpoint{3.746788in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{3.756467in}{0.969636in}}%
\pgfpathlineto{\pgfqpoint{3.784292in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{3.790341in}{1.064820in}}%
\pgfpathlineto{\pgfqpoint{3.795180in}{1.069230in}}%
\pgfpathlineto{\pgfqpoint{3.798809in}{1.069973in}}%
\pgfpathlineto{\pgfqpoint{3.802439in}{1.068412in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{1.063639in}}%
\pgfpathlineto{\pgfqpoint{3.811512in}{1.054366in}}%
\pgfpathlineto{\pgfqpoint{3.817561in}{1.037445in}}%
\pgfpathlineto{\pgfqpoint{3.825424in}{1.008091in}}%
\pgfpathlineto{\pgfqpoint{3.839337in}{0.945227in}}%
\pgfpathlineto{\pgfqpoint{3.852040in}{0.891743in}}%
\pgfpathlineto{\pgfqpoint{3.859298in}{0.869898in}}%
\pgfpathlineto{\pgfqpoint{3.864742in}{0.859644in}}%
\pgfpathlineto{\pgfqpoint{3.868977in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{3.875026in}{0.857576in}}%
\pgfpathlineto{\pgfqpoint{3.878655in}{0.862794in}}%
\pgfpathlineto{\pgfqpoint{3.882889in}{0.872957in}}%
\pgfpathlineto{\pgfqpoint{3.888333in}{0.892192in}}%
\pgfpathlineto{\pgfqpoint{3.894987in}{0.924311in}}%
\pgfpathlineto{\pgfqpoint{3.903456in}{0.976713in}}%
\pgfpathlineto{\pgfqpoint{3.916158in}{1.071256in}}%
\pgfpathlineto{\pgfqpoint{3.937934in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{3.947613in}{1.289512in}}%
\pgfpathlineto{\pgfqpoint{3.955476in}{1.323859in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{3.968179in}{1.356180in}}%
\pgfpathlineto{\pgfqpoint{3.973018in}{1.361263in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{1.362696in}}%
\pgfpathlineto{\pgfqpoint{3.981487in}{1.361485in}}%
\pgfpathlineto{\pgfqpoint{3.986326in}{1.357226in}}%
\pgfpathlineto{\pgfqpoint{3.991770in}{1.349263in}}%
\pgfpathlineto{\pgfqpoint{3.999029in}{1.334387in}}%
\pgfpathlineto{\pgfqpoint{4.009312in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{4.077060in}{1.109371in}}%
\pgfpathlineto{\pgfqpoint{4.087343in}{1.070325in}}%
\pgfpathlineto{\pgfqpoint{4.098231in}{1.019556in}}%
\pgfpathlineto{\pgfqpoint{4.111539in}{0.945405in}}%
\pgfpathlineto{\pgfqpoint{4.139364in}{0.785843in}}%
\pgfpathlineto{\pgfqpoint{4.147227in}{0.754824in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{4.157511in}{0.733436in}}%
\pgfpathlineto{\pgfqpoint{4.160535in}{0.732057in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{0.733143in}}%
\pgfpathlineto{\pgfqpoint{4.166584in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{4.170818in}{0.746021in}}%
\pgfpathlineto{\pgfqpoint{4.175657in}{0.762477in}}%
\pgfpathlineto{\pgfqpoint{4.181706in}{0.791240in}}%
\pgfpathlineto{\pgfqpoint{4.189570in}{0.840196in}}%
\pgfpathlineto{\pgfqpoint{4.202273in}{0.936263in}}%
\pgfpathlineto{\pgfqpoint{4.218000in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{4.225863in}{1.093916in}}%
\pgfpathlineto{\pgfqpoint{4.231912in}{1.115861in}}%
\pgfpathlineto{\pgfqpoint{4.236751in}{1.125818in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{1.128647in}}%
\pgfpathlineto{\pgfqpoint{4.243405in}{1.127936in}}%
\pgfpathlineto{\pgfqpoint{4.246430in}{1.124437in}}%
\pgfpathlineto{\pgfqpoint{4.250664in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{4.256108in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{4.262762in}{1.063488in}}%
\pgfpathlineto{\pgfqpoint{4.271835in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{4.302080in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{4.309943in}{0.773036in}}%
\pgfpathlineto{\pgfqpoint{4.316597in}{0.752344in}}%
\pgfpathlineto{\pgfqpoint{4.322041in}{0.741448in}}%
\pgfpathlineto{\pgfqpoint{4.326880in}{0.736077in}}%
\pgfpathlineto{\pgfqpoint{4.331115in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{4.335349in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{4.340188in}{0.738875in}}%
\pgfpathlineto{\pgfqpoint{4.346842in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{4.357730in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{4.373457in}{0.790805in}}%
\pgfpathlineto{\pgfqpoint{4.383135in}{0.802270in}}%
\pgfpathlineto{\pgfqpoint{4.399468in}{0.817183in}}%
\pgfpathlineto{\pgfqpoint{4.407936in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{4.414590in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{4.421244in}{0.854686in}}%
\pgfpathlineto{\pgfqpoint{4.427898in}{0.877321in}}%
\pgfpathlineto{\pgfqpoint{4.435156in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{4.443625in}{0.958672in}}%
\pgfpathlineto{\pgfqpoint{4.454513in}{1.035474in}}%
\pgfpathlineto{\pgfqpoint{4.487782in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{4.501694in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{4.506534in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{4.510163in}{1.348629in}}%
\pgfpathlineto{\pgfqpoint{4.513187in}{1.347848in}}%
\pgfpathlineto{\pgfqpoint{4.516817in}{1.343947in}}%
\pgfpathlineto{\pgfqpoint{4.521051in}{1.335548in}}%
\pgfpathlineto{\pgfqpoint{4.526495in}{1.319226in}}%
\pgfpathlineto{\pgfqpoint{4.533754in}{1.289338in}}%
\pgfpathlineto{\pgfqpoint{4.544037in}{1.236180in}}%
\pgfpathlineto{\pgfqpoint{4.565208in}{1.124913in}}%
\pgfpathlineto{\pgfqpoint{4.573677in}{1.092547in}}%
\pgfpathlineto{\pgfqpoint{4.580330in}{1.075079in}}%
\pgfpathlineto{\pgfqpoint{4.585774in}{1.066518in}}%
\pgfpathlineto{\pgfqpoint{4.590009in}{1.063494in}}%
\pgfpathlineto{\pgfqpoint{4.593638in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{4.597267in}{1.065474in}}%
\pgfpathlineto{\pgfqpoint{4.601502in}{1.070513in}}%
\pgfpathlineto{\pgfqpoint{4.606946in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{4.614204in}{1.099450in}}%
\pgfpathlineto{\pgfqpoint{4.625092in}{1.134584in}}%
\pgfpathlineto{\pgfqpoint{4.649288in}{1.214374in}}%
\pgfpathlineto{\pgfqpoint{4.658362in}{1.236130in}}%
\pgfpathlineto{\pgfqpoint{4.666225in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{4.673484in}{1.258259in}}%
\pgfpathlineto{\pgfqpoint{4.680138in}{1.262883in}}%
\pgfpathlineto{\pgfqpoint{4.687396in}{1.265243in}}%
\pgfpathlineto{\pgfqpoint{4.698284in}{1.265974in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{1.267403in}}%
\pgfpathlineto{\pgfqpoint{4.717641in}{1.270640in}}%
\pgfpathlineto{\pgfqpoint{4.725505in}{1.276460in}}%
\pgfpathlineto{\pgfqpoint{4.735183in}{1.286711in}}%
\pgfpathlineto{\pgfqpoint{4.753330in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{4.759379in}{1.309595in}}%
\pgfpathlineto{\pgfqpoint{4.763613in}{1.309588in}}%
\pgfpathlineto{\pgfqpoint{4.767847in}{1.307333in}}%
\pgfpathlineto{\pgfqpoint{4.772081in}{1.302491in}}%
\pgfpathlineto{\pgfqpoint{4.776921in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{4.782365in}{1.278240in}}%
\pgfpathlineto{\pgfqpoint{4.788413in}{1.254757in}}%
\pgfpathlineto{\pgfqpoint{4.795672in}{1.216909in}}%
\pgfpathlineto{\pgfqpoint{4.804746in}{1.155979in}}%
\pgfpathlineto{\pgfqpoint{4.816843in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{4.843459in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{4.851322in}{0.790236in}}%
\pgfpathlineto{\pgfqpoint{4.857976in}{0.763112in}}%
\pgfpathlineto{\pgfqpoint{4.862815in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{4.866445in}{0.747564in}}%
\pgfpathlineto{\pgfqpoint{4.869469in}{0.747430in}}%
\pgfpathlineto{\pgfqpoint{4.872494in}{0.750156in}}%
\pgfpathlineto{\pgfqpoint{4.876123in}{0.757124in}}%
\pgfpathlineto{\pgfqpoint{4.880962in}{0.772408in}}%
\pgfpathlineto{\pgfqpoint{4.887011in}{0.800252in}}%
\pgfpathlineto{\pgfqpoint{4.894875in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{4.908182in}{0.946878in}}%
\pgfpathlineto{\pgfqpoint{4.923909in}{1.059052in}}%
\pgfpathlineto{\pgfqpoint{4.932378in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{4.939032in}{1.130562in}}%
\pgfpathlineto{\pgfqpoint{4.944476in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{1.150508in}}%
\pgfpathlineto{\pgfqpoint{4.952944in}{1.152205in}}%
\pgfpathlineto{\pgfqpoint{4.956574in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{4.960808in}{1.147560in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{1.138858in}}%
\pgfpathlineto{\pgfqpoint{4.974116in}{1.121183in}}%
\pgfpathlineto{\pgfqpoint{4.995892in}{1.070066in}}%
\pgfpathlineto{\pgfqpoint{5.003150in}{1.059460in}}%
\pgfpathlineto{\pgfqpoint{5.009199in}{1.054321in}}%
\pgfpathlineto{\pgfqpoint{5.014643in}{1.052491in}}%
\pgfpathlineto{\pgfqpoint{5.020087in}{1.052935in}}%
\pgfpathlineto{\pgfqpoint{5.026741in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{5.051542in}{1.065297in}}%
\pgfpathlineto{\pgfqpoint{5.056986in}{1.063010in}}%
\pgfpathlineto{\pgfqpoint{5.062430in}{1.058177in}}%
\pgfpathlineto{\pgfqpoint{5.068479in}{1.049549in}}%
\pgfpathlineto{\pgfqpoint{5.075737in}{1.034983in}}%
\pgfpathlineto{\pgfqpoint{5.087230in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{5.101748in}{0.970707in}}%
\pgfpathlineto{\pgfqpoint{5.108402in}{0.959804in}}%
\pgfpathlineto{\pgfqpoint{5.113241in}{0.955755in}}%
\pgfpathlineto{\pgfqpoint{5.116870in}{0.955315in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{5.124129in}{0.962251in}}%
\pgfpathlineto{\pgfqpoint{5.128363in}{0.971595in}}%
\pgfpathlineto{\pgfqpoint{5.133807in}{0.989660in}}%
\pgfpathlineto{\pgfqpoint{5.140461in}{1.020998in}}%
\pgfpathlineto{\pgfqpoint{5.148325in}{1.070366in}}%
\pgfpathlineto{\pgfqpoint{5.158608in}{1.151408in}}%
\pgfpathlineto{\pgfqpoint{5.194296in}{1.450237in}}%
\pgfpathlineto{\pgfqpoint{5.202160in}{1.491631in}}%
\pgfpathlineto{\pgfqpoint{5.208209in}{1.513137in}}%
\pgfpathlineto{\pgfqpoint{5.213048in}{1.523455in}}%
\pgfpathlineto{\pgfqpoint{5.216677in}{1.527099in}}%
\pgfpathlineto{\pgfqpoint{5.219702in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{5.222726in}{1.525701in}}%
\pgfpathlineto{\pgfqpoint{5.226356in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{5.231195in}{1.509901in}}%
\pgfpathlineto{\pgfqpoint{5.237244in}{1.490373in}}%
\pgfpathlineto{\pgfqpoint{5.245712in}{1.454348in}}%
\pgfpathlineto{\pgfqpoint{5.259625in}{1.383179in}}%
\pgfpathlineto{\pgfqpoint{5.276562in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{5.287450in}{1.256809in}}%
\pgfpathlineto{\pgfqpoint{5.296523in}{1.229392in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{1.210661in}}%
\pgfpathlineto{\pgfqpoint{5.312855in}{1.198351in}}%
\pgfpathlineto{\pgfqpoint{5.321324in}{1.189119in}}%
\pgfpathlineto{\pgfqpoint{5.331607in}{1.181512in}}%
\pgfpathlineto{\pgfqpoint{5.359432in}{1.162849in}}%
\pgfpathlineto{\pgfqpoint{5.371530in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{5.390282in}{1.132048in}}%
\pgfpathlineto{\pgfqpoint{5.397540in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{5.407824in}{1.128893in}}%
\pgfpathlineto{\pgfqpoint{5.412663in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{5.418107in}{1.140579in}}%
\pgfpathlineto{\pgfqpoint{5.424156in}{1.153752in}}%
\pgfpathlineto{\pgfqpoint{5.431414in}{1.175768in}}%
\pgfpathlineto{\pgfqpoint{5.440488in}{1.211598in}}%
\pgfpathlineto{\pgfqpoint{5.455005in}{1.280393in}}%
\pgfpathlineto{\pgfqpoint{5.468313in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{5.475571in}{1.363162in}}%
\pgfpathlineto{\pgfqpoint{5.481016in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{5.484645in}{1.377107in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.377271in}}%
\pgfpathlineto{\pgfqpoint{5.490694in}{1.375015in}}%
\pgfpathlineto{\pgfqpoint{5.494323in}{1.369038in}}%
\pgfpathlineto{\pgfqpoint{5.498557in}{1.357529in}}%
\pgfpathlineto{\pgfqpoint{5.504001in}{1.335701in}}%
\pgfpathlineto{\pgfqpoint{5.510655in}{1.299014in}}%
\pgfpathlineto{\pgfqpoint{5.519124in}{1.238973in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.120756in}}%
\pgfpathlineto{\pgfqpoint{5.549368in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{5.558442in}{0.928337in}}%
\pgfpathlineto{\pgfqpoint{5.565096in}{0.898234in}}%
\pgfpathlineto{\pgfqpoint{5.570540in}{0.882683in}}%
\pgfpathlineto{\pgfqpoint{5.574774in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{5.578403in}{0.874583in}}%
\pgfpathlineto{\pgfqpoint{5.581428in}{0.875815in}}%
\pgfpathlineto{\pgfqpoint{5.585057in}{0.880277in}}%
\pgfpathlineto{\pgfqpoint{5.589291in}{0.889299in}}%
\pgfpathlineto{\pgfqpoint{5.595340in}{0.908418in}}%
\pgfpathlineto{\pgfqpoint{5.603204in}{0.941603in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.964840in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.964840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.663513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194521in,y=1.727730in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MIS 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624167in}{1.150395in}}%
\pgfpathlineto{\pgfqpoint{1.374362in}{1.150395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402139in}{1.150395in}}{\pgfqpoint{1.402139in}{1.178173in}}%
\pgfpathlineto{\pgfqpoint{1.402139in}{1.566290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402139in}{1.594068in}}{\pgfqpoint{1.374362in}{1.594068in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.594068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{1.594068in}}{\pgfqpoint{0.596390in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{0.596390in}{1.178173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{1.150395in}}{\pgfqpoint{0.624167in}{1.150395in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.150395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.489901in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.489901in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.489901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.441290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I_\mathrm{Data}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.289284in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.289284in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.289284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.240673in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/ice_part_of_O18.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.845773in}{2.155123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.845773in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.845773in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234970in}{0.714067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332192in, y=0.665841in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234970in}{1.090654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332192in, y=1.042429in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234970in}{1.467241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332192in, y=1.419016in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234970in}{1.843828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332192in, y=1.795603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745773in,y=1.285123in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Contribution (\(\displaystyle \permil\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.515123in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796334in}{0.780346in}}%
\pgfpathlineto{\pgfqpoint{0.799890in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{0.806607in}{0.911549in}}%
\pgfpathlineto{\pgfqpoint{0.812533in}{1.019554in}}%
\pgfpathlineto{\pgfqpoint{0.818065in}{1.178173in}}%
\pgfpathlineto{\pgfqpoint{0.823991in}{1.324138in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{1.363905in}}%
\pgfpathlineto{\pgfqpoint{0.831894in}{1.387555in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{0.835054in}{1.392978in}}%
\pgfpathlineto{\pgfqpoint{0.836635in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{0.839006in}{1.377462in}}%
\pgfpathlineto{\pgfqpoint{0.843352in}{1.336339in}}%
\pgfpathlineto{\pgfqpoint{0.847698in}{1.299434in}}%
\pgfpathlineto{\pgfqpoint{0.850069in}{1.292956in}}%
\pgfpathlineto{\pgfqpoint{0.851254in}{1.293860in}}%
\pgfpathlineto{\pgfqpoint{0.852834in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{0.855600in}{1.319468in}}%
\pgfpathlineto{\pgfqpoint{0.860341in}{1.381982in}}%
\pgfpathlineto{\pgfqpoint{0.865478in}{1.443892in}}%
\pgfpathlineto{\pgfqpoint{0.867849in}{1.452328in}}%
\pgfpathlineto{\pgfqpoint{0.868639in}{1.451575in}}%
\pgfpathlineto{\pgfqpoint{0.870614in}{1.444947in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{0.876936in}{1.424461in}}%
\pgfpathlineto{\pgfqpoint{0.878516in}{1.429431in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{1.453232in}}%
\pgfpathlineto{\pgfqpoint{0.886024in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{0.892345in}{1.441784in}}%
\pgfpathlineto{\pgfqpoint{0.895901in}{1.443139in}}%
\pgfpathlineto{\pgfqpoint{0.897087in}{1.442537in}}%
\pgfpathlineto{\pgfqpoint{0.899062in}{1.438168in}}%
\pgfpathlineto{\pgfqpoint{0.901433in}{1.425967in}}%
\pgfpathlineto{\pgfqpoint{0.905384in}{1.389965in}}%
\pgfpathlineto{\pgfqpoint{0.910520in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{0.911706in}{1.345076in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.345377in}}%
\pgfpathlineto{\pgfqpoint{0.913286in}{1.349746in}}%
\pgfpathlineto{\pgfqpoint{0.915262in}{1.369027in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{1.481099in}}%
\pgfpathlineto{\pgfqpoint{0.924744in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{0.926325in}{1.468295in}}%
\pgfpathlineto{\pgfqpoint{0.936202in}{1.372793in}}%
\pgfpathlineto{\pgfqpoint{0.940549in}{1.346130in}}%
\pgfpathlineto{\pgfqpoint{0.945290in}{1.298229in}}%
\pgfpathlineto{\pgfqpoint{0.956353in}{1.172750in}}%
\pgfpathlineto{\pgfqpoint{0.958724in}{1.165670in}}%
\pgfpathlineto{\pgfqpoint{0.960304in}{1.165369in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{1.169135in}}%
\pgfpathlineto{\pgfqpoint{0.965440in}{1.168381in}}%
\pgfpathlineto{\pgfqpoint{0.967416in}{1.161302in}}%
\pgfpathlineto{\pgfqpoint{0.970182in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.973738in}{1.091859in}}%
\pgfpathlineto{\pgfqpoint{0.984011in}{0.931282in}}%
\pgfpathlineto{\pgfqpoint{0.984801in}{0.932788in}}%
\pgfpathlineto{\pgfqpoint{0.986381in}{0.946496in}}%
\pgfpathlineto{\pgfqpoint{0.989147in}{0.999821in}}%
\pgfpathlineto{\pgfqpoint{0.997444in}{1.180733in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{1.187663in}}%
\pgfpathlineto{\pgfqpoint{1.000605in}{1.184349in}}%
\pgfpathlineto{\pgfqpoint{1.002976in}{1.166272in}}%
\pgfpathlineto{\pgfqpoint{1.006927in}{1.139008in}}%
\pgfpathlineto{\pgfqpoint{1.007717in}{1.138706in}}%
\pgfpathlineto{\pgfqpoint{1.008112in}{1.139309in}}%
\pgfpathlineto{\pgfqpoint{1.009298in}{1.144732in}}%
\pgfpathlineto{\pgfqpoint{1.011273in}{1.165821in}}%
\pgfpathlineto{\pgfqpoint{1.014434in}{1.228937in}}%
\pgfpathlineto{\pgfqpoint{1.022336in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.025102in}{1.426720in}}%
\pgfpathlineto{\pgfqpoint{1.026682in}{1.428829in}}%
\pgfpathlineto{\pgfqpoint{1.028263in}{1.425364in}}%
\pgfpathlineto{\pgfqpoint{1.030633in}{1.411657in}}%
\pgfpathlineto{\pgfqpoint{1.036560in}{1.376559in}}%
\pgfpathlineto{\pgfqpoint{1.039326in}{1.371588in}}%
\pgfpathlineto{\pgfqpoint{1.042487in}{1.373697in}}%
\pgfpathlineto{\pgfqpoint{1.050784in}{1.381530in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{1.383639in}}%
\pgfpathlineto{\pgfqpoint{1.057106in}{1.381982in}}%
\pgfpathlineto{\pgfqpoint{1.059476in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{1.062242in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{1.066193in}{1.303049in}}%
\pgfpathlineto{\pgfqpoint{1.076071in}{1.164917in}}%
\pgfpathlineto{\pgfqpoint{1.079232in}{1.150004in}}%
\pgfpathlineto{\pgfqpoint{1.081603in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{1.083183in}{1.148648in}}%
\pgfpathlineto{\pgfqpoint{1.085554in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.088319in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{1.091875in}{1.206341in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.294613in}}%
\pgfpathlineto{\pgfqpoint{1.103729in}{1.371588in}}%
\pgfpathlineto{\pgfqpoint{1.107680in}{1.397949in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{1.413314in}}%
\pgfpathlineto{\pgfqpoint{1.120718in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{1.122299in}{1.431540in}}%
\pgfpathlineto{\pgfqpoint{1.123879in}{1.427775in}}%
\pgfpathlineto{\pgfqpoint{1.127040in}{1.411807in}}%
\pgfpathlineto{\pgfqpoint{1.130596in}{1.382584in}}%
\pgfpathlineto{\pgfqpoint{1.135337in}{1.324891in}}%
\pgfpathlineto{\pgfqpoint{1.153908in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{1.157068in}{1.048024in}}%
\pgfpathlineto{\pgfqpoint{1.159044in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{1.162600in}{1.061732in}}%
\pgfpathlineto{\pgfqpoint{1.166551in}{1.106019in}}%
\pgfpathlineto{\pgfqpoint{1.183146in}{1.318715in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{1.351252in}}%
\pgfpathlineto{\pgfqpoint{1.192233in}{1.369328in}}%
\pgfpathlineto{\pgfqpoint{1.196184in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{1.380023in}}%
\pgfpathlineto{\pgfqpoint{1.200135in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{1.203691in}{1.373094in}}%
\pgfpathlineto{\pgfqpoint{1.205272in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{1.207247in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{1.210408in}{1.424009in}}%
\pgfpathlineto{\pgfqpoint{1.215545in}{1.478388in}}%
\pgfpathlineto{\pgfqpoint{1.217520in}{1.482606in}}%
\pgfpathlineto{\pgfqpoint{1.218705in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{1.221076in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{1.395237in}}%
\pgfpathlineto{\pgfqpoint{1.230954in}{1.264938in}}%
\pgfpathlineto{\pgfqpoint{1.239251in}{1.031002in}}%
\pgfpathlineto{\pgfqpoint{1.246758in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{1.249919in}{0.780798in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.778237in}}%
\pgfpathlineto{\pgfqpoint{1.251500in}{0.778388in}}%
\pgfpathlineto{\pgfqpoint{1.253475in}{0.781250in}}%
\pgfpathlineto{\pgfqpoint{1.262563in}{0.800531in}}%
\pgfpathlineto{\pgfqpoint{1.264933in}{0.818457in}}%
\pgfpathlineto{\pgfqpoint{1.271650in}{0.898896in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.103156in}}%
\pgfpathlineto{\pgfqpoint{1.289825in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{1.118672in}}%
\pgfpathlineto{\pgfqpoint{1.296147in}{1.130873in}}%
\pgfpathlineto{\pgfqpoint{1.298913in}{1.153770in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{1.203329in}}%
\pgfpathlineto{\pgfqpoint{1.312346in}{1.391170in}}%
\pgfpathlineto{\pgfqpoint{1.314717in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.400660in}}%
\pgfpathlineto{\pgfqpoint{1.319063in}{1.408192in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.434101in}}%
\pgfpathlineto{\pgfqpoint{1.326570in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{1.328151in}{1.458805in}}%
\pgfpathlineto{\pgfqpoint{1.329731in}{1.456696in}}%
\pgfpathlineto{\pgfqpoint{1.336053in}{1.444646in}}%
\pgfpathlineto{\pgfqpoint{1.341584in}{1.439223in}}%
\pgfpathlineto{\pgfqpoint{1.345140in}{1.434101in}}%
\pgfpathlineto{\pgfqpoint{1.346721in}{1.435005in}}%
\pgfpathlineto{\pgfqpoint{1.348696in}{1.439825in}}%
\pgfpathlineto{\pgfqpoint{1.352252in}{1.455793in}}%
\pgfpathlineto{\pgfqpoint{1.365291in}{1.515595in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{1.521319in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{1.373983in}{1.535930in}}%
\pgfpathlineto{\pgfqpoint{1.377934in}{1.560936in}}%
\pgfpathlineto{\pgfqpoint{1.381886in}{1.585489in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{1.588502in}}%
\pgfpathlineto{\pgfqpoint{1.384651in}{1.588050in}}%
\pgfpathlineto{\pgfqpoint{1.386232in}{1.583230in}}%
\pgfpathlineto{\pgfqpoint{1.388602in}{1.566810in}}%
\pgfpathlineto{\pgfqpoint{1.392553in}{1.520114in}}%
\pgfpathlineto{\pgfqpoint{1.396900in}{1.443290in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{1.300337in}}%
\pgfpathlineto{\pgfqpoint{1.408358in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{1.410728in}{1.258612in}}%
\pgfpathlineto{\pgfqpoint{1.411914in}{1.258762in}}%
\pgfpathlineto{\pgfqpoint{1.413494in}{1.263131in}}%
\pgfpathlineto{\pgfqpoint{1.416260in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{1.421001in}{1.305007in}}%
\pgfpathlineto{\pgfqpoint{1.422977in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{1.424162in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{1.426138in}{1.297023in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.265541in}}%
\pgfpathlineto{\pgfqpoint{1.433250in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{1.434830in}{1.273374in}}%
\pgfpathlineto{\pgfqpoint{1.437596in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{1.448264in}{1.409548in}}%
\pgfpathlineto{\pgfqpoint{1.453005in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{1.460512in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{1.464858in}{1.490288in}}%
\pgfpathlineto{\pgfqpoint{1.471180in}{1.528248in}}%
\pgfpathlineto{\pgfqpoint{1.473551in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.475131in}{1.530959in}}%
\pgfpathlineto{\pgfqpoint{1.477897in}{1.523729in}}%
\pgfpathlineto{\pgfqpoint{1.485404in}{1.494054in}}%
\pgfpathlineto{\pgfqpoint{1.491331in}{1.467090in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{1.397648in}}%
\pgfpathlineto{\pgfqpoint{1.503184in}{1.398702in}}%
\pgfpathlineto{\pgfqpoint{1.505160in}{1.406686in}}%
\pgfpathlineto{\pgfqpoint{1.508320in}{1.431842in}}%
\pgfpathlineto{\pgfqpoint{1.518198in}{1.516348in}}%
\pgfpathlineto{\pgfqpoint{1.522544in}{1.533068in}}%
\pgfpathlineto{\pgfqpoint{1.526100in}{1.539696in}}%
\pgfpathlineto{\pgfqpoint{1.528866in}{1.540751in}}%
\pgfpathlineto{\pgfqpoint{1.530051in}{1.539696in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{1.535978in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{1.536768in}{1.526892in}}%
\pgfpathlineto{\pgfqpoint{1.538349in}{1.532315in}}%
\pgfpathlineto{\pgfqpoint{1.541115in}{1.555061in}}%
\pgfpathlineto{\pgfqpoint{1.548622in}{1.625859in}}%
\pgfpathlineto{\pgfqpoint{1.550597in}{1.630378in}}%
\pgfpathlineto{\pgfqpoint{1.552178in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.617122in}}%
\pgfpathlineto{\pgfqpoint{1.561265in}{1.596335in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{1.593172in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.568377in}{1.599046in}}%
\pgfpathlineto{\pgfqpoint{1.570748in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{1.572328in}{1.599950in}}%
\pgfpathlineto{\pgfqpoint{1.574304in}{1.590611in}}%
\pgfpathlineto{\pgfqpoint{1.578255in}{1.554157in}}%
\pgfpathlineto{\pgfqpoint{1.597220in}{1.317660in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{1.235715in}}%
\pgfpathlineto{\pgfqpoint{1.610259in}{1.054501in}}%
\pgfpathlineto{\pgfqpoint{1.615790in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{1.620927in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{1.625668in}{0.904168in}}%
\pgfpathlineto{\pgfqpoint{1.629619in}{0.850542in}}%
\pgfpathlineto{\pgfqpoint{1.633965in}{0.797820in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{0.795861in}}%
\pgfpathlineto{\pgfqpoint{1.635150in}{0.796163in}}%
\pgfpathlineto{\pgfqpoint{1.636336in}{0.802188in}}%
\pgfpathlineto{\pgfqpoint{1.638311in}{0.828399in}}%
\pgfpathlineto{\pgfqpoint{1.652535in}{1.069716in}}%
\pgfpathlineto{\pgfqpoint{1.655696in}{1.101951in}}%
\pgfpathlineto{\pgfqpoint{1.656486in}{1.103759in}}%
\pgfpathlineto{\pgfqpoint{1.656881in}{1.103458in}}%
\pgfpathlineto{\pgfqpoint{1.658067in}{1.097432in}}%
\pgfpathlineto{\pgfqpoint{1.660437in}{1.065046in}}%
\pgfpathlineto{\pgfqpoint{1.666364in}{0.970899in}}%
\pgfpathlineto{\pgfqpoint{1.667549in}{0.968037in}}%
\pgfpathlineto{\pgfqpoint{1.667945in}{0.968640in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{0.974514in}}%
\pgfpathlineto{\pgfqpoint{1.672291in}{1.008407in}}%
\pgfpathlineto{\pgfqpoint{1.675847in}{1.039287in}}%
\pgfpathlineto{\pgfqpoint{1.678217in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{1.680588in}{1.045614in}}%
\pgfpathlineto{\pgfqpoint{1.682168in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{1.061581in}}%
\pgfpathlineto{\pgfqpoint{1.687305in}{1.098788in}}%
\pgfpathlineto{\pgfqpoint{1.692046in}{1.183595in}}%
\pgfpathlineto{\pgfqpoint{1.698763in}{1.346130in}}%
\pgfpathlineto{\pgfqpoint{1.703899in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{1.477333in}}%
\pgfpathlineto{\pgfqpoint{1.707455in}{1.478840in}}%
\pgfpathlineto{\pgfqpoint{1.707851in}{1.478689in}}%
\pgfpathlineto{\pgfqpoint{1.709036in}{1.474471in}}%
\pgfpathlineto{\pgfqpoint{1.711011in}{1.454588in}}%
\pgfpathlineto{\pgfqpoint{1.714172in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{1.721679in}{1.234209in}}%
\pgfpathlineto{\pgfqpoint{1.724050in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{1.724840in}{1.222158in}}%
\pgfpathlineto{\pgfqpoint{1.726421in}{1.233004in}}%
\pgfpathlineto{\pgfqpoint{1.729582in}{1.274278in}}%
\pgfpathlineto{\pgfqpoint{1.735508in}{1.351252in}}%
\pgfpathlineto{\pgfqpoint{1.738274in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{1.739854in}{1.368123in}}%
\pgfpathlineto{\pgfqpoint{1.741435in}{1.363755in}}%
\pgfpathlineto{\pgfqpoint{1.743806in}{1.348691in}}%
\pgfpathlineto{\pgfqpoint{1.750522in}{1.297023in}}%
\pgfpathlineto{\pgfqpoint{1.751313in}{1.297023in}}%
\pgfpathlineto{\pgfqpoint{1.752893in}{1.301994in}}%
\pgfpathlineto{\pgfqpoint{1.756054in}{1.325644in}}%
\pgfpathlineto{\pgfqpoint{1.760005in}{1.352457in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{1.762376in}{1.350348in}}%
\pgfpathlineto{\pgfqpoint{1.764746in}{1.332423in}}%
\pgfpathlineto{\pgfqpoint{1.770278in}{1.264034in}}%
\pgfpathlineto{\pgfqpoint{1.773834in}{1.237372in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{1.234811in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.236920in}}%
\pgfpathlineto{\pgfqpoint{1.778180in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{1.786477in}{1.292655in}}%
\pgfpathlineto{\pgfqpoint{1.788453in}{1.290847in}}%
\pgfpathlineto{\pgfqpoint{1.790823in}{1.288889in}}%
\pgfpathlineto{\pgfqpoint{1.792009in}{1.290847in}}%
\pgfpathlineto{\pgfqpoint{1.793589in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{1.796355in}{1.329109in}}%
\pgfpathlineto{\pgfqpoint{1.805047in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{1.810974in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{1.815320in}{1.530056in}}%
\pgfpathlineto{\pgfqpoint{1.818086in}{1.536985in}}%
\pgfpathlineto{\pgfqpoint{1.820457in}{1.536081in}}%
\pgfpathlineto{\pgfqpoint{1.822827in}{1.535328in}}%
\pgfpathlineto{\pgfqpoint{1.825198in}{1.538340in}}%
\pgfpathlineto{\pgfqpoint{1.827569in}{1.547529in}}%
\pgfpathlineto{\pgfqpoint{1.831915in}{1.576300in}}%
\pgfpathlineto{\pgfqpoint{1.839422in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{1.841397in}{1.635500in}}%
\pgfpathlineto{\pgfqpoint{1.843373in}{1.634596in}}%
\pgfpathlineto{\pgfqpoint{1.845744in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{1.846929in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{1.848905in}{1.646798in}}%
\pgfpathlineto{\pgfqpoint{1.853251in}{1.690331in}}%
\pgfpathlineto{\pgfqpoint{1.856412in}{1.713227in}}%
\pgfpathlineto{\pgfqpoint{1.857597in}{1.715035in}}%
\pgfpathlineto{\pgfqpoint{1.857992in}{1.714734in}}%
\pgfpathlineto{\pgfqpoint{1.859572in}{1.709462in}}%
\pgfpathlineto{\pgfqpoint{1.861943in}{1.692139in}}%
\pgfpathlineto{\pgfqpoint{1.872216in}{1.603716in}}%
\pgfpathlineto{\pgfqpoint{1.874982in}{1.591364in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{1.590611in}}%
\pgfpathlineto{\pgfqpoint{1.878143in}{1.593623in}}%
\pgfpathlineto{\pgfqpoint{1.882884in}{1.608687in}}%
\pgfpathlineto{\pgfqpoint{1.883279in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{1.884464in}{1.602812in}}%
\pgfpathlineto{\pgfqpoint{1.886440in}{1.580066in}}%
\pgfpathlineto{\pgfqpoint{1.890391in}{1.499175in}}%
\pgfpathlineto{\pgfqpoint{1.899479in}{1.297475in}}%
\pgfpathlineto{\pgfqpoint{1.910937in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{1.920419in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{1.924370in}{0.960053in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{0.934445in}}%
\pgfpathlineto{\pgfqpoint{1.936619in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.937804in}{0.883983in}}%
\pgfpathlineto{\pgfqpoint{1.939385in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{1.942545in}{0.901908in}}%
\pgfpathlineto{\pgfqpoint{1.949657in}{0.941525in}}%
\pgfpathlineto{\pgfqpoint{1.953213in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{1.977710in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{1.985217in}{1.452780in}}%
\pgfpathlineto{\pgfqpoint{1.989168in}{1.478538in}}%
\pgfpathlineto{\pgfqpoint{1.991934in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{1.994700in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{1.490589in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{1.506255in}}%
\pgfpathlineto{\pgfqpoint{2.003392in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{1.524934in}}%
\pgfpathlineto{\pgfqpoint{2.005368in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{2.007343in}{1.504598in}}%
\pgfpathlineto{\pgfqpoint{2.015641in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{2.017616in}{1.423406in}}%
\pgfpathlineto{\pgfqpoint{2.022357in}{1.425816in}}%
\pgfpathlineto{\pgfqpoint{2.024728in}{1.425515in}}%
\pgfpathlineto{\pgfqpoint{2.026309in}{1.428980in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{1.441482in}}%
\pgfpathlineto{\pgfqpoint{2.031445in}{1.480949in}}%
\pgfpathlineto{\pgfqpoint{2.042113in}{1.630830in}}%
\pgfpathlineto{\pgfqpoint{2.043693in}{1.635500in}}%
\pgfpathlineto{\pgfqpoint{2.044088in}{1.635349in}}%
\pgfpathlineto{\pgfqpoint{2.045274in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.612001in}}%
\pgfpathlineto{\pgfqpoint{2.053176in}{1.563045in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{2.054361in}{1.562291in}}%
\pgfpathlineto{\pgfqpoint{2.055547in}{1.566359in}}%
\pgfpathlineto{\pgfqpoint{2.057522in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{2.065029in}{1.648304in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{1.681142in}}%
\pgfpathlineto{\pgfqpoint{2.074512in}{1.688674in}}%
\pgfpathlineto{\pgfqpoint{2.075697in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.077278in}{1.677075in}}%
\pgfpathlineto{\pgfqpoint{2.079648in}{1.646346in}}%
\pgfpathlineto{\pgfqpoint{2.083204in}{1.566810in}}%
\pgfpathlineto{\pgfqpoint{2.093872in}{1.303350in}}%
\pgfpathlineto{\pgfqpoint{2.097033in}{1.273374in}}%
\pgfpathlineto{\pgfqpoint{2.098614in}{1.270210in}}%
\pgfpathlineto{\pgfqpoint{2.099799in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.102169in}{1.288889in}}%
\pgfpathlineto{\pgfqpoint{2.106911in}{1.339503in}}%
\pgfpathlineto{\pgfqpoint{2.112047in}{1.387254in}}%
\pgfpathlineto{\pgfqpoint{2.114418in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{2.115603in}{1.393430in}}%
\pgfpathlineto{\pgfqpoint{2.117184in}{1.389664in}}%
\pgfpathlineto{\pgfqpoint{2.119949in}{1.376257in}}%
\pgfpathlineto{\pgfqpoint{2.123110in}{1.350951in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{2.132198in}{1.286027in}}%
\pgfpathlineto{\pgfqpoint{2.132593in}{1.286178in}}%
\pgfpathlineto{\pgfqpoint{2.134173in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.136544in}{1.302446in}}%
\pgfpathlineto{\pgfqpoint{2.148397in}{1.396292in}}%
\pgfpathlineto{\pgfqpoint{2.162226in}{1.509870in}}%
\pgfpathlineto{\pgfqpoint{2.168943in}{1.576150in}}%
\pgfpathlineto{\pgfqpoint{2.176055in}{1.617273in}}%
\pgfpathlineto{\pgfqpoint{2.181586in}{1.639718in}}%
\pgfpathlineto{\pgfqpoint{2.183957in}{1.642580in}}%
\pgfpathlineto{\pgfqpoint{2.185142in}{1.642278in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{1.639266in}}%
\pgfpathlineto{\pgfqpoint{2.189094in}{1.629475in}}%
\pgfpathlineto{\pgfqpoint{2.191464in}{1.609289in}}%
\pgfpathlineto{\pgfqpoint{2.194625in}{1.559429in}}%
\pgfpathlineto{\pgfqpoint{2.200552in}{1.414669in}}%
\pgfpathlineto{\pgfqpoint{2.206873in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{2.212010in}{1.215681in}}%
\pgfpathlineto{\pgfqpoint{2.214776in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{2.215961in}{1.203329in}}%
\pgfpathlineto{\pgfqpoint{2.217541in}{1.208149in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{1.228033in}}%
\pgfpathlineto{\pgfqpoint{2.225048in}{1.259666in}}%
\pgfpathlineto{\pgfqpoint{2.227024in}{1.262980in}}%
\pgfpathlineto{\pgfqpoint{2.228604in}{1.260720in}}%
\pgfpathlineto{\pgfqpoint{2.230975in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{2.233741in}{1.228033in}}%
\pgfpathlineto{\pgfqpoint{2.238877in}{1.164615in}}%
\pgfpathlineto{\pgfqpoint{2.246384in}{1.075590in}}%
\pgfpathlineto{\pgfqpoint{2.264164in}{0.922093in}}%
\pgfpathlineto{\pgfqpoint{2.270486in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{2.271671in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{2.272857in}{0.890008in}}%
\pgfpathlineto{\pgfqpoint{2.274832in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{2.277598in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{2.283920in}{1.059472in}}%
\pgfpathlineto{\pgfqpoint{2.289056in}{1.136296in}}%
\pgfpathlineto{\pgfqpoint{2.293007in}{1.162958in}}%
\pgfpathlineto{\pgfqpoint{2.296563in}{1.187964in}}%
\pgfpathlineto{\pgfqpoint{2.299329in}{1.227430in}}%
\pgfpathlineto{\pgfqpoint{2.303675in}{1.331218in}}%
\pgfpathlineto{\pgfqpoint{2.309997in}{1.474923in}}%
\pgfpathlineto{\pgfqpoint{2.311972in}{1.486823in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{1.486522in}}%
\pgfpathlineto{\pgfqpoint{2.313948in}{1.481551in}}%
\pgfpathlineto{\pgfqpoint{2.316319in}{1.457148in}}%
\pgfpathlineto{\pgfqpoint{2.325801in}{1.340557in}}%
\pgfpathlineto{\pgfqpoint{2.329752in}{1.322933in}}%
\pgfpathlineto{\pgfqpoint{2.333308in}{1.316455in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{1.316757in}}%
\pgfpathlineto{\pgfqpoint{2.338840in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{2.342001in}{1.327150in}}%
\pgfpathlineto{\pgfqpoint{2.344371in}{1.338297in}}%
\pgfpathlineto{\pgfqpoint{2.347137in}{1.363604in}}%
\pgfpathlineto{\pgfqpoint{2.353064in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{2.358200in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{2.368078in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{2.370449in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{2.372424in}{1.599950in}}%
\pgfpathlineto{\pgfqpoint{2.374795in}{1.600854in}}%
\pgfpathlineto{\pgfqpoint{2.376375in}{1.604770in}}%
\pgfpathlineto{\pgfqpoint{2.379141in}{1.622395in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.673460in}}%
\pgfpathlineto{\pgfqpoint{2.387043in}{1.674966in}}%
\pgfpathlineto{\pgfqpoint{2.387438in}{1.674665in}}%
\pgfpathlineto{\pgfqpoint{2.389019in}{1.669393in}}%
\pgfpathlineto{\pgfqpoint{2.391784in}{1.648906in}}%
\pgfpathlineto{\pgfqpoint{2.397316in}{1.607331in}}%
\pgfpathlineto{\pgfqpoint{2.398106in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{2.398501in}{1.606729in}}%
\pgfpathlineto{\pgfqpoint{2.399687in}{1.611097in}}%
\pgfpathlineto{\pgfqpoint{2.401662in}{1.629324in}}%
\pgfpathlineto{\pgfqpoint{2.408774in}{1.706298in}}%
\pgfpathlineto{\pgfqpoint{2.409564in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{2.410750in}{1.700273in}}%
\pgfpathlineto{\pgfqpoint{2.412725in}{1.676021in}}%
\pgfpathlineto{\pgfqpoint{2.423788in}{1.508515in}}%
\pgfpathlineto{\pgfqpoint{2.426159in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{2.427344in}{1.505351in}}%
\pgfpathlineto{\pgfqpoint{2.429320in}{1.520415in}}%
\pgfpathlineto{\pgfqpoint{2.433271in}{1.577506in}}%
\pgfpathlineto{\pgfqpoint{2.443544in}{1.745162in}}%
\pgfpathlineto{\pgfqpoint{2.445914in}{1.754803in}}%
\pgfpathlineto{\pgfqpoint{2.446705in}{1.754652in}}%
\pgfpathlineto{\pgfqpoint{2.448285in}{1.750434in}}%
\pgfpathlineto{\pgfqpoint{2.451051in}{1.732358in}}%
\pgfpathlineto{\pgfqpoint{2.458953in}{1.672104in}}%
\pgfpathlineto{\pgfqpoint{2.461324in}{1.668338in}}%
\pgfpathlineto{\pgfqpoint{2.463299in}{1.669393in}}%
\pgfpathlineto{\pgfqpoint{2.466065in}{1.671200in}}%
\pgfpathlineto{\pgfqpoint{2.467645in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{2.470411in}{1.660505in}}%
\pgfpathlineto{\pgfqpoint{2.480684in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.481079in}{1.616520in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.618328in}}%
\pgfpathlineto{\pgfqpoint{2.484240in}{1.628571in}}%
\pgfpathlineto{\pgfqpoint{2.486611in}{1.654480in}}%
\pgfpathlineto{\pgfqpoint{2.496093in}{1.780260in}}%
\pgfpathlineto{\pgfqpoint{2.496884in}{1.779808in}}%
\pgfpathlineto{\pgfqpoint{2.498464in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{2.502020in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{2.505576in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{2.507156in}{1.718952in}}%
\pgfpathlineto{\pgfqpoint{2.507551in}{1.719102in}}%
\pgfpathlineto{\pgfqpoint{2.509527in}{1.722567in}}%
\pgfpathlineto{\pgfqpoint{2.514268in}{1.738384in}}%
\pgfpathlineto{\pgfqpoint{2.519405in}{1.750886in}}%
\pgfpathlineto{\pgfqpoint{2.527702in}{1.764895in}}%
\pgfpathlineto{\pgfqpoint{2.531653in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{2.534814in}{1.800897in}}%
\pgfpathlineto{\pgfqpoint{2.535999in}{1.801499in}}%
\pgfpathlineto{\pgfqpoint{2.536394in}{1.801048in}}%
\pgfpathlineto{\pgfqpoint{2.537975in}{1.796227in}}%
\pgfpathlineto{\pgfqpoint{2.540741in}{1.776042in}}%
\pgfpathlineto{\pgfqpoint{2.547457in}{1.729044in}}%
\pgfpathlineto{\pgfqpoint{2.551013in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{2.554174in}{1.654781in}}%
\pgfpathlineto{\pgfqpoint{2.559311in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.569189in}{1.316154in}}%
\pgfpathlineto{\pgfqpoint{2.575115in}{1.220200in}}%
\pgfpathlineto{\pgfqpoint{2.586968in}{1.048928in}}%
\pgfpathlineto{\pgfqpoint{2.595266in}{0.907482in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{2.604353in}{0.847228in}}%
\pgfpathlineto{\pgfqpoint{2.607909in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{2.609095in}{0.839847in}}%
\pgfpathlineto{\pgfqpoint{2.610675in}{0.847529in}}%
\pgfpathlineto{\pgfqpoint{2.613046in}{0.875397in}}%
\pgfpathlineto{\pgfqpoint{2.616602in}{0.951919in}}%
\pgfpathlineto{\pgfqpoint{2.625689in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{2.628455in}{1.186759in}}%
\pgfpathlineto{\pgfqpoint{2.630035in}{1.189470in}}%
\pgfpathlineto{\pgfqpoint{2.631616in}{1.186909in}}%
\pgfpathlineto{\pgfqpoint{2.635567in}{1.178474in}}%
\pgfpathlineto{\pgfqpoint{2.636357in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{2.637937in}{1.187663in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{1.216584in}}%
\pgfpathlineto{\pgfqpoint{2.643864in}{1.295367in}}%
\pgfpathlineto{\pgfqpoint{2.650186in}{1.431390in}}%
\pgfpathlineto{\pgfqpoint{2.652952in}{1.452328in}}%
\pgfpathlineto{\pgfqpoint{2.654137in}{1.454588in}}%
\pgfpathlineto{\pgfqpoint{2.654532in}{1.454437in}}%
\pgfpathlineto{\pgfqpoint{2.655717in}{1.450671in}}%
\pgfpathlineto{\pgfqpoint{2.657298in}{1.436059in}}%
\pgfpathlineto{\pgfqpoint{2.660854in}{1.369479in}}%
\pgfpathlineto{\pgfqpoint{2.667966in}{1.240084in}}%
\pgfpathlineto{\pgfqpoint{2.670732in}{1.223514in}}%
\pgfpathlineto{\pgfqpoint{2.671917in}{1.222761in}}%
\pgfpathlineto{\pgfqpoint{2.673102in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.675473in}{1.245356in}}%
\pgfpathlineto{\pgfqpoint{2.688116in}{1.356826in}}%
\pgfpathlineto{\pgfqpoint{2.690092in}{1.358784in}}%
\pgfpathlineto{\pgfqpoint{2.694043in}{1.357880in}}%
\pgfpathlineto{\pgfqpoint{2.696414in}{1.359838in}}%
\pgfpathlineto{\pgfqpoint{2.697994in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{2.701550in}{1.347637in}}%
\pgfpathlineto{\pgfqpoint{2.702735in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.704711in}{1.355319in}}%
\pgfpathlineto{\pgfqpoint{2.706686in}{1.369178in}}%
\pgfpathlineto{\pgfqpoint{2.716169in}{1.449918in}}%
\pgfpathlineto{\pgfqpoint{2.716959in}{1.447508in}}%
\pgfpathlineto{\pgfqpoint{2.718935in}{1.429582in}}%
\pgfpathlineto{\pgfqpoint{2.722491in}{1.370533in}}%
\pgfpathlineto{\pgfqpoint{2.726047in}{1.268704in}}%
\pgfpathlineto{\pgfqpoint{2.735529in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{2.741456in}{0.888803in}}%
\pgfpathlineto{\pgfqpoint{2.745407in}{0.855513in}}%
\pgfpathlineto{\pgfqpoint{2.746197in}{0.854157in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{2.747778in}{0.863948in}}%
\pgfpathlineto{\pgfqpoint{2.750148in}{0.910043in}}%
\pgfpathlineto{\pgfqpoint{2.757656in}{1.066703in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{1.152565in}}%
\pgfpathlineto{\pgfqpoint{2.772275in}{1.393731in}}%
\pgfpathlineto{\pgfqpoint{2.775040in}{1.416025in}}%
\pgfpathlineto{\pgfqpoint{2.776621in}{1.419791in}}%
\pgfpathlineto{\pgfqpoint{2.777016in}{1.419490in}}%
\pgfpathlineto{\pgfqpoint{2.778201in}{1.414519in}}%
\pgfpathlineto{\pgfqpoint{2.780177in}{1.393430in}}%
\pgfpathlineto{\pgfqpoint{2.784128in}{1.322933in}}%
\pgfpathlineto{\pgfqpoint{2.788869in}{1.234510in}}%
\pgfpathlineto{\pgfqpoint{2.790450in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{2.791635in}{1.234209in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{1.254394in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{1.366767in}}%
\pgfpathlineto{\pgfqpoint{2.805859in}{1.376257in}}%
\pgfpathlineto{\pgfqpoint{2.807044in}{1.377161in}}%
\pgfpathlineto{\pgfqpoint{2.807439in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.809415in}{1.370985in}}%
\pgfpathlineto{\pgfqpoint{2.812576in}{1.360441in}}%
\pgfpathlineto{\pgfqpoint{2.813761in}{1.360441in}}%
\pgfpathlineto{\pgfqpoint{2.815737in}{1.366767in}}%
\pgfpathlineto{\pgfqpoint{2.818107in}{1.383940in}}%
\pgfpathlineto{\pgfqpoint{2.821663in}{1.433649in}}%
\pgfpathlineto{\pgfqpoint{2.824429in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{1.460914in}}%
\pgfpathlineto{\pgfqpoint{2.827195in}{1.459709in}}%
\pgfpathlineto{\pgfqpoint{2.829565in}{1.453081in}}%
\pgfpathlineto{\pgfqpoint{2.831936in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.832726in}{1.449466in}}%
\pgfpathlineto{\pgfqpoint{2.834307in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{2.837468in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{2.845370in}{1.564250in}}%
\pgfpathlineto{\pgfqpoint{2.848531in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{2.850111in}{1.575698in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{1.574041in}}%
\pgfpathlineto{\pgfqpoint{2.854062in}{1.566359in}}%
\pgfpathlineto{\pgfqpoint{2.861174in}{1.541203in}}%
\pgfpathlineto{\pgfqpoint{2.863545in}{1.531110in}}%
\pgfpathlineto{\pgfqpoint{2.866706in}{1.508665in}}%
\pgfpathlineto{\pgfqpoint{2.873818in}{1.450822in}}%
\pgfpathlineto{\pgfqpoint{2.875398in}{1.448261in}}%
\pgfpathlineto{\pgfqpoint{2.875793in}{1.448411in}}%
\pgfpathlineto{\pgfqpoint{2.876979in}{1.450219in}}%
\pgfpathlineto{\pgfqpoint{2.879349in}{1.462270in}}%
\pgfpathlineto{\pgfqpoint{2.888042in}{1.514691in}}%
\pgfpathlineto{\pgfqpoint{2.894363in}{1.533219in}}%
\pgfpathlineto{\pgfqpoint{2.897919in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{2.898314in}{1.531261in}}%
\pgfpathlineto{\pgfqpoint{2.900290in}{1.533972in}}%
\pgfpathlineto{\pgfqpoint{2.900685in}{1.533671in}}%
\pgfpathlineto{\pgfqpoint{2.901870in}{1.529453in}}%
\pgfpathlineto{\pgfqpoint{2.904241in}{1.507912in}}%
\pgfpathlineto{\pgfqpoint{2.910168in}{1.427473in}}%
\pgfpathlineto{\pgfqpoint{2.924392in}{1.202274in}}%
\pgfpathlineto{\pgfqpoint{2.925972in}{1.197002in}}%
\pgfpathlineto{\pgfqpoint{2.927157in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{2.931108in}{1.210559in}}%
\pgfpathlineto{\pgfqpoint{2.932689in}{1.213421in}}%
\pgfpathlineto{\pgfqpoint{2.935455in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{2.940591in}{1.243849in}}%
\pgfpathlineto{\pgfqpoint{2.942962in}{1.248971in}}%
\pgfpathlineto{\pgfqpoint{2.944147in}{1.246711in}}%
\pgfpathlineto{\pgfqpoint{2.946123in}{1.235715in}}%
\pgfpathlineto{\pgfqpoint{2.954420in}{1.180884in}}%
\pgfpathlineto{\pgfqpoint{2.957581in}{1.175461in}}%
\pgfpathlineto{\pgfqpoint{2.961137in}{1.172750in}}%
\pgfpathlineto{\pgfqpoint{2.962322in}{1.173804in}}%
\pgfpathlineto{\pgfqpoint{2.964298in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{2.967854in}{1.199412in}}%
\pgfpathlineto{\pgfqpoint{2.971410in}{1.236619in}}%
\pgfpathlineto{\pgfqpoint{2.974175in}{1.254394in}}%
\pgfpathlineto{\pgfqpoint{2.975756in}{1.255147in}}%
\pgfpathlineto{\pgfqpoint{2.978126in}{1.254996in}}%
\pgfpathlineto{\pgfqpoint{2.981682in}{1.258762in}}%
\pgfpathlineto{\pgfqpoint{2.983658in}{1.265390in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{1.302145in}}%
\pgfpathlineto{\pgfqpoint{2.996301in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{2.998672in}{1.361495in}}%
\pgfpathlineto{\pgfqpoint{2.999857in}{1.358633in}}%
\pgfpathlineto{\pgfqpoint{3.001833in}{1.344323in}}%
\pgfpathlineto{\pgfqpoint{3.004994in}{1.304405in}}%
\pgfpathlineto{\pgfqpoint{3.010130in}{1.236318in}}%
\pgfpathlineto{\pgfqpoint{3.014477in}{1.211463in}}%
\pgfpathlineto{\pgfqpoint{3.017242in}{1.197755in}}%
\pgfpathlineto{\pgfqpoint{3.020008in}{1.187512in}}%
\pgfpathlineto{\pgfqpoint{3.030676in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{3.033047in}{1.119124in}}%
\pgfpathlineto{\pgfqpoint{3.038183in}{1.092461in}}%
\pgfpathlineto{\pgfqpoint{3.040554in}{1.087340in}}%
\pgfpathlineto{\pgfqpoint{3.044110in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{3.045295in}{1.078151in}}%
\pgfpathlineto{\pgfqpoint{3.048456in}{1.086436in}}%
\pgfpathlineto{\pgfqpoint{3.052012in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{3.052407in}{1.095625in}}%
\pgfpathlineto{\pgfqpoint{3.053987in}{1.090804in}}%
\pgfpathlineto{\pgfqpoint{3.057543in}{1.079356in}}%
\pgfpathlineto{\pgfqpoint{3.060309in}{1.077699in}}%
\pgfpathlineto{\pgfqpoint{3.061890in}{1.079959in}}%
\pgfpathlineto{\pgfqpoint{3.063865in}{1.089750in}}%
\pgfpathlineto{\pgfqpoint{3.069002in}{1.119274in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{1.122287in}}%
\pgfpathlineto{\pgfqpoint{3.070977in}{1.121835in}}%
\pgfpathlineto{\pgfqpoint{3.072162in}{1.115509in}}%
\pgfpathlineto{\pgfqpoint{3.074138in}{1.087792in}}%
\pgfpathlineto{\pgfqpoint{3.079274in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{3.084411in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{3.086386in}{0.861538in}}%
\pgfpathlineto{\pgfqpoint{3.087177in}{0.863045in}}%
\pgfpathlineto{\pgfqpoint{3.088757in}{0.873589in}}%
\pgfpathlineto{\pgfqpoint{3.091918in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{3.099425in}{1.077850in}}%
\pgfpathlineto{\pgfqpoint{3.104957in}{1.172750in}}%
\pgfpathlineto{\pgfqpoint{3.109303in}{1.223815in}}%
\pgfpathlineto{\pgfqpoint{3.114439in}{1.322029in}}%
\pgfpathlineto{\pgfqpoint{3.122736in}{1.504598in}}%
\pgfpathlineto{\pgfqpoint{3.125107in}{1.520114in}}%
\pgfpathlineto{\pgfqpoint{3.127478in}{1.522976in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{3.131429in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{3.133799in}{1.514841in}}%
\pgfpathlineto{\pgfqpoint{3.136565in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{3.138936in}{1.501435in}}%
\pgfpathlineto{\pgfqpoint{3.143677in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{3.146443in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{3.149209in}{1.474773in}}%
\pgfpathlineto{\pgfqpoint{3.151974in}{1.452629in}}%
\pgfpathlineto{\pgfqpoint{3.156716in}{1.388007in}}%
\pgfpathlineto{\pgfqpoint{3.161062in}{1.338448in}}%
\pgfpathlineto{\pgfqpoint{3.162247in}{1.334833in}}%
\pgfpathlineto{\pgfqpoint{3.162642in}{1.334983in}}%
\pgfpathlineto{\pgfqpoint{3.163828in}{1.339201in}}%
\pgfpathlineto{\pgfqpoint{3.166989in}{1.365261in}}%
\pgfpathlineto{\pgfqpoint{3.171335in}{1.422804in}}%
\pgfpathlineto{\pgfqpoint{3.176471in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{3.182398in}{1.526290in}}%
\pgfpathlineto{\pgfqpoint{3.187929in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{3.191881in}{1.586845in}}%
\pgfpathlineto{\pgfqpoint{3.196227in}{1.626914in}}%
\pgfpathlineto{\pgfqpoint{3.198992in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{3.201758in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{3.203339in}{1.635048in}}%
\pgfpathlineto{\pgfqpoint{3.208475in}{1.630830in}}%
\pgfpathlineto{\pgfqpoint{3.210451in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{3.215982in}{1.617574in}}%
\pgfpathlineto{\pgfqpoint{3.217167in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{3.219143in}{1.607030in}}%
\pgfpathlineto{\pgfqpoint{3.229021in}{1.549939in}}%
\pgfpathlineto{\pgfqpoint{3.229811in}{1.550994in}}%
\pgfpathlineto{\pgfqpoint{3.231391in}{1.562291in}}%
\pgfpathlineto{\pgfqpoint{3.244825in}{1.680841in}}%
\pgfpathlineto{\pgfqpoint{3.246801in}{1.688523in}}%
\pgfpathlineto{\pgfqpoint{3.247591in}{1.687469in}}%
\pgfpathlineto{\pgfqpoint{3.249566in}{1.677376in}}%
\pgfpathlineto{\pgfqpoint{3.255098in}{1.645592in}}%
\pgfpathlineto{\pgfqpoint{3.255888in}{1.644689in}}%
\pgfpathlineto{\pgfqpoint{3.256283in}{1.645141in}}%
\pgfpathlineto{\pgfqpoint{3.257469in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{3.260234in}{1.679335in}}%
\pgfpathlineto{\pgfqpoint{3.270902in}{1.793215in}}%
\pgfpathlineto{\pgfqpoint{3.276039in}{1.826957in}}%
\pgfpathlineto{\pgfqpoint{3.276434in}{1.826806in}}%
\pgfpathlineto{\pgfqpoint{3.277619in}{1.820479in}}%
\pgfpathlineto{\pgfqpoint{3.280780in}{1.777398in}}%
\pgfpathlineto{\pgfqpoint{3.287102in}{1.704189in}}%
\pgfpathlineto{\pgfqpoint{3.291448in}{1.674816in}}%
\pgfpathlineto{\pgfqpoint{3.293424in}{1.668790in}}%
\pgfpathlineto{\pgfqpoint{3.294214in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{3.296189in}{1.683101in}}%
\pgfpathlineto{\pgfqpoint{3.300140in}{1.726182in}}%
\pgfpathlineto{\pgfqpoint{3.306462in}{1.800445in}}%
\pgfpathlineto{\pgfqpoint{3.308833in}{1.802705in}}%
\pgfpathlineto{\pgfqpoint{3.311203in}{1.801951in}}%
\pgfpathlineto{\pgfqpoint{3.317130in}{1.791256in}}%
\pgfpathlineto{\pgfqpoint{3.319501in}{1.775138in}}%
\pgfpathlineto{\pgfqpoint{3.326218in}{1.708859in}}%
\pgfpathlineto{\pgfqpoint{3.329378in}{1.640772in}}%
\pgfpathlineto{\pgfqpoint{3.345578in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{3.351900in}{1.129969in}}%
\pgfpathlineto{\pgfqpoint{3.360197in}{1.065196in}}%
\pgfpathlineto{\pgfqpoint{3.361382in}{1.063841in}}%
\pgfpathlineto{\pgfqpoint{3.361777in}{1.064142in}}%
\pgfpathlineto{\pgfqpoint{3.363753in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{3.366914in}{1.079657in}}%
\pgfpathlineto{\pgfqpoint{3.367309in}{1.079356in}}%
\pgfpathlineto{\pgfqpoint{3.368494in}{1.072276in}}%
\pgfpathlineto{\pgfqpoint{3.370865in}{1.033563in}}%
\pgfpathlineto{\pgfqpoint{3.383904in}{0.800832in}}%
\pgfpathlineto{\pgfqpoint{3.387460in}{0.767843in}}%
\pgfpathlineto{\pgfqpoint{3.390225in}{0.756998in}}%
\pgfpathlineto{\pgfqpoint{3.392201in}{0.755341in}}%
\pgfpathlineto{\pgfqpoint{3.394176in}{0.755943in}}%
\pgfpathlineto{\pgfqpoint{3.395362in}{0.750972in}}%
\pgfpathlineto{\pgfqpoint{3.397732in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{3.402869in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{3.406425in}{0.640256in}}%
\pgfpathlineto{\pgfqpoint{3.408400in}{0.638749in}}%
\pgfpathlineto{\pgfqpoint{3.409981in}{0.637846in}}%
\pgfpathlineto{\pgfqpoint{3.414327in}{0.629259in}}%
\pgfpathlineto{\pgfqpoint{3.416303in}{0.622179in}}%
\pgfpathlineto{\pgfqpoint{3.420649in}{0.601844in}}%
\pgfpathlineto{\pgfqpoint{3.423414in}{0.604555in}}%
\pgfpathlineto{\pgfqpoint{3.423810in}{0.603953in}}%
\pgfpathlineto{\pgfqpoint{3.425390in}{0.598229in}}%
\pgfpathlineto{\pgfqpoint{3.428551in}{0.588136in}}%
\pgfpathlineto{\pgfqpoint{3.432897in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{3.433292in}{0.584370in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{0.589944in}}%
\pgfpathlineto{\pgfqpoint{3.436848in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{3.439614in}{0.669479in}}%
\pgfpathlineto{\pgfqpoint{3.443960in}{0.813787in}}%
\pgfpathlineto{\pgfqpoint{3.451072in}{1.028743in}}%
\pgfpathlineto{\pgfqpoint{3.460160in}{1.233004in}}%
\pgfpathlineto{\pgfqpoint{3.465296in}{1.328054in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{1.374149in}}%
\pgfpathlineto{\pgfqpoint{3.472803in}{1.387103in}}%
\pgfpathlineto{\pgfqpoint{3.473988in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{3.474384in}{1.388007in}}%
\pgfpathlineto{\pgfqpoint{3.475174in}{1.385747in}}%
\pgfpathlineto{\pgfqpoint{3.477149in}{1.368575in}}%
\pgfpathlineto{\pgfqpoint{3.487027in}{1.263281in}}%
\pgfpathlineto{\pgfqpoint{3.490583in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{3.492559in}{1.244452in}}%
\pgfpathlineto{\pgfqpoint{3.492954in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{3.494139in}{1.247917in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{1.263281in}}%
\pgfpathlineto{\pgfqpoint{3.506783in}{1.358332in}}%
\pgfpathlineto{\pgfqpoint{3.508363in}{1.354265in}}%
\pgfpathlineto{\pgfqpoint{3.513104in}{1.340256in}}%
\pgfpathlineto{\pgfqpoint{3.514290in}{1.340557in}}%
\pgfpathlineto{\pgfqpoint{3.515870in}{1.345679in}}%
\pgfpathlineto{\pgfqpoint{3.522192in}{1.384994in}}%
\pgfpathlineto{\pgfqpoint{3.527723in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{3.535230in}{1.429130in}}%
\pgfpathlineto{\pgfqpoint{3.536416in}{1.429733in}}%
\pgfpathlineto{\pgfqpoint{3.537601in}{1.432745in}}%
\pgfpathlineto{\pgfqpoint{3.539972in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{3.545503in}{1.505351in}}%
\pgfpathlineto{\pgfqpoint{3.551035in}{1.565756in}}%
\pgfpathlineto{\pgfqpoint{3.555381in}{1.581271in}}%
\pgfpathlineto{\pgfqpoint{3.558147in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{3.559727in}{1.586996in}}%
\pgfpathlineto{\pgfqpoint{3.564073in}{1.593473in}}%
\pgfpathlineto{\pgfqpoint{3.565654in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{3.567234in}{1.597992in}}%
\pgfpathlineto{\pgfqpoint{3.569210in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{1.601758in}}%
\pgfpathlineto{\pgfqpoint{3.570790in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{3.574346in}{1.587297in}}%
\pgfpathlineto{\pgfqpoint{3.576717in}{1.588050in}}%
\pgfpathlineto{\pgfqpoint{3.578297in}{1.582025in}}%
\pgfpathlineto{\pgfqpoint{3.581063in}{1.570124in}}%
\pgfpathlineto{\pgfqpoint{3.581458in}{1.570275in}}%
\pgfpathlineto{\pgfqpoint{3.582643in}{1.573288in}}%
\pgfpathlineto{\pgfqpoint{3.592521in}{1.610193in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{3.598448in}{1.602511in}}%
\pgfpathlineto{\pgfqpoint{3.601609in}{1.589556in}}%
\pgfpathlineto{\pgfqpoint{3.602399in}{1.590309in}}%
\pgfpathlineto{\pgfqpoint{3.605955in}{1.596486in}}%
\pgfpathlineto{\pgfqpoint{3.608326in}{1.592117in}}%
\pgfpathlineto{\pgfqpoint{3.611091in}{1.583682in}}%
\pgfpathlineto{\pgfqpoint{3.614647in}{1.572986in}}%
\pgfpathlineto{\pgfqpoint{3.616228in}{1.570727in}}%
\pgfpathlineto{\pgfqpoint{3.617808in}{1.562291in}}%
\pgfpathlineto{\pgfqpoint{3.626105in}{1.498422in}}%
\pgfpathlineto{\pgfqpoint{3.628081in}{1.491794in}}%
\pgfpathlineto{\pgfqpoint{3.629266in}{1.495861in}}%
\pgfpathlineto{\pgfqpoint{3.632032in}{1.519210in}}%
\pgfpathlineto{\pgfqpoint{3.639539in}{1.596486in}}%
\pgfpathlineto{\pgfqpoint{3.640724in}{1.594075in}}%
\pgfpathlineto{\pgfqpoint{3.643095in}{1.580669in}}%
\pgfpathlineto{\pgfqpoint{3.645466in}{1.550843in}}%
\pgfpathlineto{\pgfqpoint{3.650602in}{1.483359in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{3.652578in}{1.477936in}}%
\pgfpathlineto{\pgfqpoint{3.653368in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{3.655344in}{1.495861in}}%
\pgfpathlineto{\pgfqpoint{3.658504in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{1.664572in}}%
\pgfpathlineto{\pgfqpoint{3.668777in}{1.682498in}}%
\pgfpathlineto{\pgfqpoint{3.670358in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{3.671543in}{1.680690in}}%
\pgfpathlineto{\pgfqpoint{3.673519in}{1.667435in}}%
\pgfpathlineto{\pgfqpoint{3.676679in}{1.627366in}}%
\pgfpathlineto{\pgfqpoint{3.680235in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{3.689718in}{1.330013in}}%
\pgfpathlineto{\pgfqpoint{3.696830in}{1.189320in}}%
\pgfpathlineto{\pgfqpoint{3.701571in}{1.064895in}}%
\pgfpathlineto{\pgfqpoint{3.711844in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{3.714215in}{0.745248in}}%
\pgfpathlineto{\pgfqpoint{3.716585in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{3.719351in}{0.736059in}}%
\pgfpathlineto{\pgfqpoint{3.721327in}{0.724009in}}%
\pgfpathlineto{\pgfqpoint{3.729229in}{0.655620in}}%
\pgfpathlineto{\pgfqpoint{3.730019in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{3.731600in}{0.666165in}}%
\pgfpathlineto{\pgfqpoint{3.737921in}{0.720092in}}%
\pgfpathlineto{\pgfqpoint{3.739107in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{3.740687in}{0.735758in}}%
\pgfpathlineto{\pgfqpoint{3.743453in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{3.747404in}{0.892268in}}%
\pgfpathlineto{\pgfqpoint{3.754516in}{1.100294in}}%
\pgfpathlineto{\pgfqpoint{3.757677in}{1.140363in}}%
\pgfpathlineto{\pgfqpoint{3.760047in}{1.165519in}}%
\pgfpathlineto{\pgfqpoint{3.769530in}{1.304254in}}%
\pgfpathlineto{\pgfqpoint{3.770320in}{1.303049in}}%
\pgfpathlineto{\pgfqpoint{3.772296in}{1.288889in}}%
\pgfpathlineto{\pgfqpoint{3.776642in}{1.236318in}}%
\pgfpathlineto{\pgfqpoint{3.781383in}{1.180884in}}%
\pgfpathlineto{\pgfqpoint{3.783754in}{1.172298in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{1.172448in}}%
\pgfpathlineto{\pgfqpoint{3.788890in}{1.177871in}}%
\pgfpathlineto{\pgfqpoint{3.790866in}{1.186156in}}%
\pgfpathlineto{\pgfqpoint{3.794027in}{1.214626in}}%
\pgfpathlineto{\pgfqpoint{3.799163in}{1.258913in}}%
\pgfpathlineto{\pgfqpoint{3.803905in}{1.283014in}}%
\pgfpathlineto{\pgfqpoint{3.814968in}{1.412711in}}%
\pgfpathlineto{\pgfqpoint{3.815758in}{1.411958in}}%
\pgfpathlineto{\pgfqpoint{3.817338in}{1.406384in}}%
\pgfpathlineto{\pgfqpoint{3.819709in}{1.388911in}}%
\pgfpathlineto{\pgfqpoint{3.831562in}{1.276989in}}%
\pgfpathlineto{\pgfqpoint{3.833933in}{1.269759in}}%
\pgfpathlineto{\pgfqpoint{3.834723in}{1.271717in}}%
\pgfpathlineto{\pgfqpoint{3.836304in}{1.283466in}}%
\pgfpathlineto{\pgfqpoint{3.842625in}{1.362851in}}%
\pgfpathlineto{\pgfqpoint{3.848947in}{1.446905in}}%
\pgfpathlineto{\pgfqpoint{3.858035in}{1.536232in}}%
\pgfpathlineto{\pgfqpoint{3.858825in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{3.859220in}{1.537135in}}%
\pgfpathlineto{\pgfqpoint{3.860800in}{1.531411in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{1.523880in}}%
\pgfpathlineto{\pgfqpoint{3.865146in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{3.866727in}{1.509268in}}%
\pgfpathlineto{\pgfqpoint{3.875024in}{1.409397in}}%
\pgfpathlineto{\pgfqpoint{3.879766in}{1.362851in}}%
\pgfpathlineto{\pgfqpoint{3.886482in}{1.294915in}}%
\pgfpathlineto{\pgfqpoint{3.893594in}{1.190826in}}%
\pgfpathlineto{\pgfqpoint{3.896360in}{1.174708in}}%
\pgfpathlineto{\pgfqpoint{3.897545in}{1.173804in}}%
\pgfpathlineto{\pgfqpoint{3.897941in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{3.900311in}{1.181035in}}%
\pgfpathlineto{\pgfqpoint{3.902287in}{1.192483in}}%
\pgfpathlineto{\pgfqpoint{3.904657in}{1.220049in}}%
\pgfpathlineto{\pgfqpoint{3.908608in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{3.914535in}{1.408644in}}%
\pgfpathlineto{\pgfqpoint{3.918091in}{1.440880in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.481551in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{1.480647in}}%
\pgfpathlineto{\pgfqpoint{3.929154in}{1.475074in}}%
\pgfpathlineto{\pgfqpoint{3.935081in}{1.454136in}}%
\pgfpathlineto{\pgfqpoint{3.936266in}{1.454437in}}%
\pgfpathlineto{\pgfqpoint{3.939427in}{1.456696in}}%
\pgfpathlineto{\pgfqpoint{3.942193in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{3.945354in}{1.465734in}}%
\pgfpathlineto{\pgfqpoint{3.948119in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{3.951280in}{1.512281in}}%
\pgfpathlineto{\pgfqpoint{3.954836in}{1.540449in}}%
\pgfpathlineto{\pgfqpoint{3.955626in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{3.956022in}{1.541956in}}%
\pgfpathlineto{\pgfqpoint{3.957207in}{1.538642in}}%
\pgfpathlineto{\pgfqpoint{3.965109in}{1.501284in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{3.971431in}{1.505803in}}%
\pgfpathlineto{\pgfqpoint{3.973802in}{1.504900in}}%
\pgfpathlineto{\pgfqpoint{3.977357in}{1.506255in}}%
\pgfpathlineto{\pgfqpoint{3.980123in}{1.506105in}}%
\pgfpathlineto{\pgfqpoint{3.981704in}{1.509117in}}%
\pgfpathlineto{\pgfqpoint{3.985260in}{1.515444in}}%
\pgfpathlineto{\pgfqpoint{3.988421in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{3.991186in}{1.521017in}}%
\pgfpathlineto{\pgfqpoint{3.993952in}{1.534876in}}%
\pgfpathlineto{\pgfqpoint{3.999088in}{1.563496in}}%
\pgfpathlineto{\pgfqpoint{4.002249in}{1.570576in}}%
\pgfpathlineto{\pgfqpoint{4.003435in}{1.569974in}}%
\pgfpathlineto{\pgfqpoint{4.005015in}{1.566057in}}%
\pgfpathlineto{\pgfqpoint{4.007386in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{4.010547in}{1.519662in}}%
\pgfpathlineto{\pgfqpoint{4.013708in}{1.494506in}}%
\pgfpathlineto{\pgfqpoint{4.016078in}{1.491041in}}%
\pgfpathlineto{\pgfqpoint{4.018054in}{1.490890in}}%
\pgfpathlineto{\pgfqpoint{4.019239in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{4.021215in}{1.513787in}}%
\pgfpathlineto{\pgfqpoint{4.026746in}{1.572685in}}%
\pgfpathlineto{\pgfqpoint{4.029512in}{1.587447in}}%
\pgfpathlineto{\pgfqpoint{4.030302in}{1.587447in}}%
\pgfpathlineto{\pgfqpoint{4.031487in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{4.033858in}{1.558827in}}%
\pgfpathlineto{\pgfqpoint{4.037809in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{4.042155in}{1.433951in}}%
\pgfpathlineto{\pgfqpoint{4.044526in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{4.046502in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{4.048477in}{1.424461in}}%
\pgfpathlineto{\pgfqpoint{4.050058in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{4.052033in}{1.407589in}}%
\pgfpathlineto{\pgfqpoint{4.054799in}{1.370985in}}%
\pgfpathlineto{\pgfqpoint{4.058750in}{1.281207in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{0.856266in}}%
\pgfpathlineto{\pgfqpoint{4.078901in}{0.839094in}}%
\pgfpathlineto{\pgfqpoint{4.079691in}{0.839244in}}%
\pgfpathlineto{\pgfqpoint{4.080876in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{4.083247in}{0.863798in}}%
\pgfpathlineto{\pgfqpoint{4.086408in}{0.915315in}}%
\pgfpathlineto{\pgfqpoint{4.091939in}{1.051037in}}%
\pgfpathlineto{\pgfqpoint{4.102607in}{1.341009in}}%
\pgfpathlineto{\pgfqpoint{4.107744in}{1.412259in}}%
\pgfpathlineto{\pgfqpoint{4.109719in}{1.420845in}}%
\pgfpathlineto{\pgfqpoint{4.110509in}{1.418887in}}%
\pgfpathlineto{\pgfqpoint{4.112090in}{1.403070in}}%
\pgfpathlineto{\pgfqpoint{4.115646in}{1.340858in}}%
\pgfpathlineto{\pgfqpoint{4.122758in}{1.217940in}}%
\pgfpathlineto{\pgfqpoint{4.123943in}{1.214174in}}%
\pgfpathlineto{\pgfqpoint{4.124338in}{1.214325in}}%
\pgfpathlineto{\pgfqpoint{4.125523in}{1.217338in}}%
\pgfpathlineto{\pgfqpoint{4.127499in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{4.131450in}{1.291299in}}%
\pgfpathlineto{\pgfqpoint{4.143698in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{4.144489in}{1.463023in}}%
\pgfpathlineto{\pgfqpoint{4.144884in}{1.462571in}}%
\pgfpathlineto{\pgfqpoint{4.146069in}{1.457148in}}%
\pgfpathlineto{\pgfqpoint{4.148045in}{1.432745in}}%
\pgfpathlineto{\pgfqpoint{4.153971in}{1.319317in}}%
\pgfpathlineto{\pgfqpoint{4.159898in}{1.161151in}}%
\pgfpathlineto{\pgfqpoint{4.167010in}{0.969694in}}%
\pgfpathlineto{\pgfqpoint{4.170566in}{0.920286in}}%
\pgfpathlineto{\pgfqpoint{4.172146in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{4.172541in}{0.915616in}}%
\pgfpathlineto{\pgfqpoint{4.173727in}{0.918026in}}%
\pgfpathlineto{\pgfqpoint{4.175702in}{0.932186in}}%
\pgfpathlineto{\pgfqpoint{4.179653in}{0.987318in}}%
\pgfpathlineto{\pgfqpoint{4.184790in}{1.050434in}}%
\pgfpathlineto{\pgfqpoint{4.186370in}{1.054803in}}%
\pgfpathlineto{\pgfqpoint{4.187556in}{1.050585in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.021512in}}%
\pgfpathlineto{\pgfqpoint{4.193877in}{1.022567in}}%
\pgfpathlineto{\pgfqpoint{4.195458in}{1.031605in}}%
\pgfpathlineto{\pgfqpoint{4.198224in}{1.068661in}}%
\pgfpathlineto{\pgfqpoint{4.206916in}{1.196701in}}%
\pgfpathlineto{\pgfqpoint{4.211657in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{4.212843in}{1.240837in}}%
\pgfpathlineto{\pgfqpoint{4.213238in}{1.240686in}}%
\pgfpathlineto{\pgfqpoint{4.214423in}{1.235564in}}%
\pgfpathlineto{\pgfqpoint{4.216399in}{1.213120in}}%
\pgfpathlineto{\pgfqpoint{4.220350in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{4.228647in}{0.967435in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{0.943333in}}%
\pgfpathlineto{\pgfqpoint{4.232598in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{4.233783in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{4.236154in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{4.240500in}{1.098336in}}%
\pgfpathlineto{\pgfqpoint{4.247217in}{1.261172in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{1.310129in}}%
\pgfpathlineto{\pgfqpoint{4.256700in}{1.342816in}}%
\pgfpathlineto{\pgfqpoint{4.257490in}{1.341009in}}%
\pgfpathlineto{\pgfqpoint{4.260651in}{1.323234in}}%
\pgfpathlineto{\pgfqpoint{4.261441in}{1.325343in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{1.344775in}}%
\pgfpathlineto{\pgfqpoint{4.268158in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{4.276455in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{4.278036in}{1.578259in}}%
\pgfpathlineto{\pgfqpoint{4.278826in}{1.576451in}}%
\pgfpathlineto{\pgfqpoint{4.280801in}{1.562894in}}%
\pgfpathlineto{\pgfqpoint{4.284357in}{1.520566in}}%
\pgfpathlineto{\pgfqpoint{4.295025in}{1.363303in}}%
\pgfpathlineto{\pgfqpoint{4.298976in}{1.348089in}}%
\pgfpathlineto{\pgfqpoint{4.300162in}{1.347336in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{1.352156in}}%
\pgfpathlineto{\pgfqpoint{4.305693in}{1.370081in}}%
\pgfpathlineto{\pgfqpoint{4.309644in}{1.402920in}}%
\pgfpathlineto{\pgfqpoint{4.318337in}{1.478388in}}%
\pgfpathlineto{\pgfqpoint{4.320707in}{1.486371in}}%
\pgfpathlineto{\pgfqpoint{4.322683in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{4.325054in}{1.484865in}}%
\pgfpathlineto{\pgfqpoint{4.326634in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{4.329795in}{1.470254in}}%
\pgfpathlineto{\pgfqpoint{4.335721in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{4.336117in}{1.445399in}}%
\pgfpathlineto{\pgfqpoint{4.337302in}{1.450520in}}%
\pgfpathlineto{\pgfqpoint{4.339277in}{1.470705in}}%
\pgfpathlineto{\pgfqpoint{4.344019in}{1.555061in}}%
\pgfpathlineto{\pgfqpoint{4.348760in}{1.622093in}}%
\pgfpathlineto{\pgfqpoint{4.351131in}{1.633843in}}%
\pgfpathlineto{\pgfqpoint{4.352316in}{1.634445in}}%
\pgfpathlineto{\pgfqpoint{4.353501in}{1.632035in}}%
\pgfpathlineto{\pgfqpoint{4.355872in}{1.619081in}}%
\pgfpathlineto{\pgfqpoint{4.359428in}{1.582326in}}%
\pgfpathlineto{\pgfqpoint{4.363379in}{1.550090in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{1.548433in}}%
\pgfpathlineto{\pgfqpoint{4.364960in}{1.548885in}}%
\pgfpathlineto{\pgfqpoint{4.366540in}{1.554760in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{1.574493in}}%
\pgfpathlineto{\pgfqpoint{4.377998in}{1.663518in}}%
\pgfpathlineto{\pgfqpoint{4.378788in}{1.663367in}}%
\pgfpathlineto{\pgfqpoint{4.379974in}{1.660053in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.643333in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{1.557471in}}%
\pgfpathlineto{\pgfqpoint{4.394593in}{1.560333in}}%
\pgfpathlineto{\pgfqpoint{4.401705in}{1.574493in}}%
\pgfpathlineto{\pgfqpoint{4.402495in}{1.573137in}}%
\pgfpathlineto{\pgfqpoint{4.404075in}{1.563496in}}%
\pgfpathlineto{\pgfqpoint{4.415138in}{1.476279in}}%
\pgfpathlineto{\pgfqpoint{4.418299in}{1.469802in}}%
\pgfpathlineto{\pgfqpoint{4.419090in}{1.470404in}}%
\pgfpathlineto{\pgfqpoint{4.420670in}{1.478087in}}%
\pgfpathlineto{\pgfqpoint{4.423436in}{1.507762in}}%
\pgfpathlineto{\pgfqpoint{4.429757in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{4.432523in}{1.629475in}}%
\pgfpathlineto{\pgfqpoint{4.436869in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{4.440821in}{1.665175in}}%
\pgfpathlineto{\pgfqpoint{4.443191in}{1.668188in}}%
\pgfpathlineto{\pgfqpoint{4.444376in}{1.666832in}}%
\pgfpathlineto{\pgfqpoint{4.446352in}{1.658848in}}%
\pgfpathlineto{\pgfqpoint{4.462947in}{1.581573in}}%
\pgfpathlineto{\pgfqpoint{4.464132in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{4.467293in}{1.602360in}}%
\pgfpathlineto{\pgfqpoint{4.474010in}{1.645592in}}%
\pgfpathlineto{\pgfqpoint{4.474800in}{1.644839in}}%
\pgfpathlineto{\pgfqpoint{4.477171in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{4.480331in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{4.485073in}{1.583079in}}%
\pgfpathlineto{\pgfqpoint{4.488629in}{1.563948in}}%
\pgfpathlineto{\pgfqpoint{4.491790in}{1.533068in}}%
\pgfpathlineto{\pgfqpoint{4.494555in}{1.486371in}}%
\pgfpathlineto{\pgfqpoint{4.498111in}{1.381228in}}%
\pgfpathlineto{\pgfqpoint{4.507199in}{1.080863in}}%
\pgfpathlineto{\pgfqpoint{4.510360in}{1.053146in}}%
\pgfpathlineto{\pgfqpoint{4.513125in}{1.037480in}}%
\pgfpathlineto{\pgfqpoint{4.515891in}{1.006449in}}%
\pgfpathlineto{\pgfqpoint{4.519052in}{0.935801in}}%
\pgfpathlineto{\pgfqpoint{4.532091in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{4.534461in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{4.535252in}{0.577893in}}%
\pgfpathlineto{\pgfqpoint{4.536437in}{0.582864in}}%
\pgfpathlineto{\pgfqpoint{4.538808in}{0.603501in}}%
\pgfpathlineto{\pgfqpoint{4.547105in}{0.691170in}}%
\pgfpathlineto{\pgfqpoint{4.550266in}{0.727775in}}%
\pgfpathlineto{\pgfqpoint{4.553032in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{4.567255in}{1.162958in}}%
\pgfpathlineto{\pgfqpoint{4.575948in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{4.579109in}{1.331669in}}%
\pgfpathlineto{\pgfqpoint{4.581874in}{1.336640in}}%
\pgfpathlineto{\pgfqpoint{4.584245in}{1.337695in}}%
\pgfpathlineto{\pgfqpoint{4.585826in}{1.335285in}}%
\pgfpathlineto{\pgfqpoint{4.588591in}{1.324891in}}%
\pgfpathlineto{\pgfqpoint{4.595308in}{1.296270in}}%
\pgfpathlineto{\pgfqpoint{4.600840in}{1.283617in}}%
\pgfpathlineto{\pgfqpoint{4.604001in}{1.257557in}}%
\pgfpathlineto{\pgfqpoint{4.609927in}{1.213421in}}%
\pgfpathlineto{\pgfqpoint{4.612693in}{1.201822in}}%
\pgfpathlineto{\pgfqpoint{4.614669in}{1.200918in}}%
\pgfpathlineto{\pgfqpoint{4.616249in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{4.617829in}{1.205588in}}%
\pgfpathlineto{\pgfqpoint{4.620990in}{1.213421in}}%
\pgfpathlineto{\pgfqpoint{4.622176in}{1.212065in}}%
\pgfpathlineto{\pgfqpoint{4.629288in}{1.196098in}}%
\pgfpathlineto{\pgfqpoint{4.631263in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.198508in}}%
\pgfpathlineto{\pgfqpoint{4.635609in}{1.201220in}}%
\pgfpathlineto{\pgfqpoint{4.637980in}{1.201069in}}%
\pgfpathlineto{\pgfqpoint{4.639560in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{4.641931in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{4.645882in}{1.164615in}}%
\pgfpathlineto{\pgfqpoint{4.647463in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{4.649043in}{1.167779in}}%
\pgfpathlineto{\pgfqpoint{4.651019in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{4.654575in}{1.228033in}}%
\pgfpathlineto{\pgfqpoint{4.667613in}{1.421147in}}%
\pgfpathlineto{\pgfqpoint{4.673540in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{4.677096in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{4.677886in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{4.678281in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{4.679466in}{1.475526in}}%
\pgfpathlineto{\pgfqpoint{4.681442in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{4.684208in}{1.408192in}}%
\pgfpathlineto{\pgfqpoint{4.695271in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{4.698037in}{1.152113in}}%
\pgfpathlineto{\pgfqpoint{4.699222in}{1.151058in}}%
\pgfpathlineto{\pgfqpoint{4.700407in}{1.155427in}}%
\pgfpathlineto{\pgfqpoint{4.702383in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{4.705544in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{4.716212in}{1.424009in}}%
\pgfpathlineto{\pgfqpoint{4.718582in}{1.434101in}}%
\pgfpathlineto{\pgfqpoint{4.719768in}{1.430486in}}%
\pgfpathlineto{\pgfqpoint{4.721743in}{1.411205in}}%
\pgfpathlineto{\pgfqpoint{4.729645in}{1.321426in}}%
\pgfpathlineto{\pgfqpoint{4.730436in}{1.320824in}}%
\pgfpathlineto{\pgfqpoint{4.730831in}{1.321276in}}%
\pgfpathlineto{\pgfqpoint{4.732411in}{1.327602in}}%
\pgfpathlineto{\pgfqpoint{4.741103in}{1.380475in}}%
\pgfpathlineto{\pgfqpoint{4.743474in}{1.391170in}}%
\pgfpathlineto{\pgfqpoint{4.760069in}{1.491794in}}%
\pgfpathlineto{\pgfqpoint{4.762044in}{1.494807in}}%
\pgfpathlineto{\pgfqpoint{4.763230in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{4.765600in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{4.769551in}{1.458655in}}%
\pgfpathlineto{\pgfqpoint{4.770342in}{1.458956in}}%
\pgfpathlineto{\pgfqpoint{4.771527in}{1.462421in}}%
\pgfpathlineto{\pgfqpoint{4.774293in}{1.481250in}}%
\pgfpathlineto{\pgfqpoint{4.782195in}{1.545420in}}%
\pgfpathlineto{\pgfqpoint{4.784170in}{1.548584in}}%
\pgfpathlineto{\pgfqpoint{4.786936in}{1.547529in}}%
\pgfpathlineto{\pgfqpoint{4.788121in}{1.546475in}}%
\pgfpathlineto{\pgfqpoint{4.789702in}{1.541654in}}%
\pgfpathlineto{\pgfqpoint{4.792073in}{1.523428in}}%
\pgfpathlineto{\pgfqpoint{4.801160in}{1.439072in}}%
\pgfpathlineto{\pgfqpoint{4.806296in}{1.420996in}}%
\pgfpathlineto{\pgfqpoint{4.807087in}{1.422201in}}%
\pgfpathlineto{\pgfqpoint{4.813013in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{4.814989in}{1.441633in}}%
\pgfpathlineto{\pgfqpoint{4.817755in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{4.821706in}{1.447809in}}%
\pgfpathlineto{\pgfqpoint{4.824076in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{4.827237in}{1.471609in}}%
\pgfpathlineto{\pgfqpoint{4.834349in}{1.517553in}}%
\pgfpathlineto{\pgfqpoint{4.836720in}{1.522674in}}%
\pgfpathlineto{\pgfqpoint{4.837510in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{4.839091in}{1.511076in}}%
\pgfpathlineto{\pgfqpoint{4.843437in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{4.845412in}{1.477333in}}%
\pgfpathlineto{\pgfqpoint{4.846993in}{1.480798in}}%
\pgfpathlineto{\pgfqpoint{4.848968in}{1.494054in}}%
\pgfpathlineto{\pgfqpoint{4.852919in}{1.544065in}}%
\pgfpathlineto{\pgfqpoint{4.858056in}{1.591966in}}%
\pgfpathlineto{\pgfqpoint{4.860822in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{4.864378in}{1.605825in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{4.865958in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{4.868329in}{1.583531in}}%
\pgfpathlineto{\pgfqpoint{4.874650in}{1.512883in}}%
\pgfpathlineto{\pgfqpoint{4.878601in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{4.880972in}{1.467994in}}%
\pgfpathlineto{\pgfqpoint{4.882157in}{1.471459in}}%
\pgfpathlineto{\pgfqpoint{4.884528in}{1.489234in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{1.563948in}}%
\pgfpathlineto{\pgfqpoint{4.895196in}{1.566509in}}%
\pgfpathlineto{\pgfqpoint{4.897172in}{1.565605in}}%
\pgfpathlineto{\pgfqpoint{4.899937in}{1.564551in}}%
\pgfpathlineto{\pgfqpoint{4.901518in}{1.566961in}}%
\pgfpathlineto{\pgfqpoint{4.903888in}{1.577506in}}%
\pgfpathlineto{\pgfqpoint{4.912186in}{1.618779in}}%
\pgfpathlineto{\pgfqpoint{4.913371in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{4.916532in}{1.596787in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{1.575095in}}%
\pgfpathlineto{\pgfqpoint{4.922854in}{1.571781in}}%
\pgfpathlineto{\pgfqpoint{4.924039in}{1.572685in}}%
\pgfpathlineto{\pgfqpoint{4.926410in}{1.580819in}}%
\pgfpathlineto{\pgfqpoint{4.929571in}{1.599498in}}%
\pgfpathlineto{\pgfqpoint{4.938658in}{1.680992in}}%
\pgfpathlineto{\pgfqpoint{4.942609in}{1.709462in}}%
\pgfpathlineto{\pgfqpoint{4.945375in}{1.727538in}}%
\pgfpathlineto{\pgfqpoint{4.949326in}{1.753146in}}%
\pgfpathlineto{\pgfqpoint{4.950906in}{1.754351in}}%
\pgfpathlineto{\pgfqpoint{4.952092in}{1.751338in}}%
\pgfpathlineto{\pgfqpoint{4.954067in}{1.736576in}}%
\pgfpathlineto{\pgfqpoint{4.956438in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.960389in}{1.594377in}}%
\pgfpathlineto{\pgfqpoint{4.981330in}{0.964271in}}%
\pgfpathlineto{\pgfqpoint{4.989627in}{0.795259in}}%
\pgfpathlineto{\pgfqpoint{4.992788in}{0.771157in}}%
\pgfpathlineto{\pgfqpoint{4.995159in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{4.996344in}{0.767090in}}%
\pgfpathlineto{\pgfqpoint{4.998320in}{0.769199in}}%
\pgfpathlineto{\pgfqpoint{4.998715in}{0.768898in}}%
\pgfpathlineto{\pgfqpoint{4.999900in}{0.765433in}}%
\pgfpathlineto{\pgfqpoint{5.002666in}{0.744796in}}%
\pgfpathlineto{\pgfqpoint{5.007407in}{0.713765in}}%
\pgfpathlineto{\pgfqpoint{5.012939in}{0.689965in}}%
\pgfpathlineto{\pgfqpoint{5.015309in}{0.681379in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.657729in}}%
\pgfpathlineto{\pgfqpoint{5.022421in}{0.660742in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{0.664207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.584970in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234970in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{2.055123in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023607in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023607in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233388in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233388in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443170in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443170in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652952in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652952in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862733in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862733in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072515in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072515in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909970in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{0.832273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.784047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{1.198746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.150520in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{1.565219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.516993in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{1.931692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.883466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.285123in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total \(\displaystyle \delta^{18}\)O (\(\displaystyle \permil\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.515123in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796334in}{0.685244in}}%
\pgfpathlineto{\pgfqpoint{0.799890in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{0.806607in}{0.749083in}}%
\pgfpathlineto{\pgfqpoint{0.811348in}{0.793646in}}%
\pgfpathlineto{\pgfqpoint{0.814904in}{0.848031in}}%
\pgfpathlineto{\pgfqpoint{0.820435in}{0.973731in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{1.122153in}}%
\pgfpathlineto{\pgfqpoint{0.837030in}{1.284867in}}%
\pgfpathlineto{\pgfqpoint{0.840586in}{1.316383in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{1.327011in}}%
\pgfpathlineto{\pgfqpoint{0.845722in}{1.325985in}}%
\pgfpathlineto{\pgfqpoint{0.849674in}{1.325325in}}%
\pgfpathlineto{\pgfqpoint{0.854020in}{1.329650in}}%
\pgfpathlineto{\pgfqpoint{0.857181in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{0.866663in}{1.391804in}}%
\pgfpathlineto{\pgfqpoint{0.868244in}{1.388579in}}%
\pgfpathlineto{\pgfqpoint{0.875356in}{1.366004in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.366297in}}%
\pgfpathlineto{\pgfqpoint{0.878516in}{1.371867in}}%
\pgfpathlineto{\pgfqpoint{0.885628in}{1.389898in}}%
\pgfpathlineto{\pgfqpoint{0.887999in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{0.891160in}{1.402651in}}%
\pgfpathlineto{\pgfqpoint{0.895506in}{1.422001in}}%
\pgfpathlineto{\pgfqpoint{0.897877in}{1.426985in}}%
\pgfpathlineto{\pgfqpoint{0.901038in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{0.902618in}{1.426619in}}%
\pgfpathlineto{\pgfqpoint{0.906569in}{1.418190in}}%
\pgfpathlineto{\pgfqpoint{0.909335in}{1.412253in}}%
\pgfpathlineto{\pgfqpoint{0.910520in}{1.412473in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.417823in}}%
\pgfpathlineto{\pgfqpoint{0.914076in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{0.923559in}{1.533629in}}%
\pgfpathlineto{\pgfqpoint{0.924349in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.527105in}}%
\pgfpathlineto{\pgfqpoint{0.928300in}{1.508489in}}%
\pgfpathlineto{\pgfqpoint{0.938573in}{1.414305in}}%
\pgfpathlineto{\pgfqpoint{0.948056in}{1.266763in}}%
\pgfpathlineto{\pgfqpoint{0.954377in}{1.164957in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{1.124425in}}%
\pgfpathlineto{\pgfqpoint{0.963070in}{1.107127in}}%
\pgfpathlineto{\pgfqpoint{0.967021in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{0.970182in}{1.070334in}}%
\pgfpathlineto{\pgfqpoint{0.974528in}{1.023791in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{0.984406in}{0.916122in}}%
\pgfpathlineto{\pgfqpoint{0.984801in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{0.986381in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{0.989147in}{0.952916in}}%
\pgfpathlineto{\pgfqpoint{0.997839in}{1.051424in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{0.999815in}{1.054429in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.004556in}{1.037791in}}%
\pgfpathlineto{\pgfqpoint{1.006532in}{1.033320in}}%
\pgfpathlineto{\pgfqpoint{1.007717in}{1.034419in}}%
\pgfpathlineto{\pgfqpoint{1.009298in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{1.011668in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{1.015619in}{1.129042in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{1.266103in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.294029in}}%
\pgfpathlineto{\pgfqpoint{1.031424in}{1.305756in}}%
\pgfpathlineto{\pgfqpoint{1.036955in}{1.324299in}}%
\pgfpathlineto{\pgfqpoint{1.049204in}{1.373773in}}%
\pgfpathlineto{\pgfqpoint{1.053945in}{1.382275in}}%
\pgfpathlineto{\pgfqpoint{1.055920in}{1.380883in}}%
\pgfpathlineto{\pgfqpoint{1.057501in}{1.377365in}}%
\pgfpathlineto{\pgfqpoint{1.061057in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{1.310227in}}%
\pgfpathlineto{\pgfqpoint{1.077651in}{1.117242in}}%
\pgfpathlineto{\pgfqpoint{1.081998in}{1.089390in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{1.086739in}{1.084040in}}%
\pgfpathlineto{\pgfqpoint{1.088715in}{1.089390in}}%
\pgfpathlineto{\pgfqpoint{1.092666in}{1.113797in}}%
\pgfpathlineto{\pgfqpoint{1.099778in}{1.185406in}}%
\pgfpathlineto{\pgfqpoint{1.107285in}{1.252031in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{1.328550in}}%
\pgfpathlineto{\pgfqpoint{1.123879in}{1.364391in}}%
\pgfpathlineto{\pgfqpoint{1.126250in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.127830in}{1.367250in}}%
\pgfpathlineto{\pgfqpoint{1.129016in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.132177in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{1.137313in}{1.298280in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.048858in}}%
\pgfpathlineto{\pgfqpoint{1.157068in}{1.013970in}}%
\pgfpathlineto{\pgfqpoint{1.159834in}{1.003855in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{1.003782in}}%
\pgfpathlineto{\pgfqpoint{1.162995in}{1.007154in}}%
\pgfpathlineto{\pgfqpoint{1.165761in}{1.021519in}}%
\pgfpathlineto{\pgfqpoint{1.171687in}{1.067109in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.157261in}}%
\pgfpathlineto{\pgfqpoint{1.194999in}{1.308248in}}%
\pgfpathlineto{\pgfqpoint{1.207247in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{1.216730in}{1.565439in}}%
\pgfpathlineto{\pgfqpoint{1.217915in}{1.565658in}}%
\pgfpathlineto{\pgfqpoint{1.219101in}{1.562287in}}%
\pgfpathlineto{\pgfqpoint{1.222657in}{1.520289in}}%
\pgfpathlineto{\pgfqpoint{1.225817in}{1.452565in}}%
\pgfpathlineto{\pgfqpoint{1.230954in}{1.307075in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{0.784924in}}%
\pgfpathlineto{\pgfqpoint{1.250709in}{0.745492in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{0.729660in}}%
\pgfpathlineto{\pgfqpoint{1.259007in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{1.262958in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.265723in}{0.736037in}}%
\pgfpathlineto{\pgfqpoint{1.271650in}{0.773197in}}%
\pgfpathlineto{\pgfqpoint{1.280342in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{1.284689in}{0.886071in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{0.898751in}}%
\pgfpathlineto{\pgfqpoint{1.295752in}{0.917881in}}%
\pgfpathlineto{\pgfqpoint{1.298517in}{0.931807in}}%
\pgfpathlineto{\pgfqpoint{1.301283in}{0.957387in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.029582in}}%
\pgfpathlineto{\pgfqpoint{1.311161in}{1.091736in}}%
\pgfpathlineto{\pgfqpoint{1.314717in}{1.109693in}}%
\pgfpathlineto{\pgfqpoint{1.317878in}{1.124352in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{1.190610in}}%
\pgfpathlineto{\pgfqpoint{1.332892in}{1.208860in}}%
\pgfpathlineto{\pgfqpoint{1.336448in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{1.345140in}{1.262659in}}%
\pgfpathlineto{\pgfqpoint{1.349091in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.354623in}{1.351931in}}%
\pgfpathlineto{\pgfqpoint{1.366476in}{1.480270in}}%
\pgfpathlineto{\pgfqpoint{1.382281in}{1.585448in}}%
\pgfpathlineto{\pgfqpoint{1.384651in}{1.588966in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.588526in}}%
\pgfpathlineto{\pgfqpoint{1.387812in}{1.581637in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{1.393739in}{1.518677in}}%
\pgfpathlineto{\pgfqpoint{1.399270in}{1.408661in}}%
\pgfpathlineto{\pgfqpoint{1.406382in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{1.241183in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{1.413889in}{1.232095in}}%
\pgfpathlineto{\pgfqpoint{1.415470in}{1.234147in}}%
\pgfpathlineto{\pgfqpoint{1.419421in}{1.240890in}}%
\pgfpathlineto{\pgfqpoint{1.421001in}{1.240450in}}%
\pgfpathlineto{\pgfqpoint{1.422977in}{1.236932in}}%
\pgfpathlineto{\pgfqpoint{1.425743in}{1.225498in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.194788in}}%
\pgfpathlineto{\pgfqpoint{1.433645in}{1.194128in}}%
\pgfpathlineto{\pgfqpoint{1.435225in}{1.198306in}}%
\pgfpathlineto{\pgfqpoint{1.437596in}{1.212672in}}%
\pgfpathlineto{\pgfqpoint{1.448264in}{1.289338in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{1.311399in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{1.333095in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{1.477897in}{1.463119in}}%
\pgfpathlineto{\pgfqpoint{1.485799in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{1.488170in}{1.495882in}}%
\pgfpathlineto{\pgfqpoint{1.490145in}{1.495662in}}%
\pgfpathlineto{\pgfqpoint{1.491331in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{1.495677in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{1.500023in}{1.463925in}}%
\pgfpathlineto{\pgfqpoint{1.501604in}{1.463046in}}%
\pgfpathlineto{\pgfqpoint{1.503974in}{1.466564in}}%
\pgfpathlineto{\pgfqpoint{1.506345in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{1.517013in}{1.531430in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.543743in}}%
\pgfpathlineto{\pgfqpoint{1.525705in}{1.546895in}}%
\pgfpathlineto{\pgfqpoint{1.527681in}{1.546602in}}%
\pgfpathlineto{\pgfqpoint{1.530051in}{1.544623in}}%
\pgfpathlineto{\pgfqpoint{1.534793in}{1.537440in}}%
\pgfpathlineto{\pgfqpoint{1.535978in}{1.539126in}}%
\pgfpathlineto{\pgfqpoint{1.537559in}{1.545356in}}%
\pgfpathlineto{\pgfqpoint{1.540324in}{1.568297in}}%
\pgfpathlineto{\pgfqpoint{1.549412in}{1.653905in}}%
\pgfpathlineto{\pgfqpoint{1.553758in}{1.670836in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.678899in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{1.688354in}}%
\pgfpathlineto{\pgfqpoint{1.570353in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{1.571538in}{1.707777in}}%
\pgfpathlineto{\pgfqpoint{1.573118in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{1.575489in}{1.693704in}}%
\pgfpathlineto{\pgfqpoint{1.580230in}{1.656837in}}%
\pgfpathlineto{\pgfqpoint{1.585367in}{1.597175in}}%
\pgfpathlineto{\pgfqpoint{1.590503in}{1.508635in}}%
\pgfpathlineto{\pgfqpoint{1.600381in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{1.610654in}{0.999238in}}%
\pgfpathlineto{\pgfqpoint{1.616580in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{1.620927in}{0.887830in}}%
\pgfpathlineto{\pgfqpoint{1.626458in}{0.846785in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{0.771805in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.772098in}}%
\pgfpathlineto{\pgfqpoint{1.637126in}{0.777888in}}%
\pgfpathlineto{\pgfqpoint{1.639892in}{0.803541in}}%
\pgfpathlineto{\pgfqpoint{1.646609in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{1.656091in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{1.657277in}{0.939136in}}%
\pgfpathlineto{\pgfqpoint{1.658857in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{1.662413in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{1.665969in}{0.874124in}}%
\pgfpathlineto{\pgfqpoint{1.667549in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{1.668735in}{0.874490in}}%
\pgfpathlineto{\pgfqpoint{1.671105in}{0.885411in}}%
\pgfpathlineto{\pgfqpoint{1.675847in}{0.906227in}}%
\pgfpathlineto{\pgfqpoint{1.678217in}{0.908719in}}%
\pgfpathlineto{\pgfqpoint{1.681378in}{0.910185in}}%
\pgfpathlineto{\pgfqpoint{1.683354in}{0.914876in}}%
\pgfpathlineto{\pgfqpoint{1.686120in}{0.929461in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{0.963177in}}%
\pgfpathlineto{\pgfqpoint{1.695207in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{1.194641in}}%
\pgfpathlineto{\pgfqpoint{1.709036in}{1.204096in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{1.204756in}}%
\pgfpathlineto{\pgfqpoint{1.710221in}{1.204389in}}%
\pgfpathlineto{\pgfqpoint{1.711802in}{1.199185in}}%
\pgfpathlineto{\pgfqpoint{1.714172in}{1.180495in}}%
\pgfpathlineto{\pgfqpoint{1.721284in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{1.722865in}{1.116656in}}%
\pgfpathlineto{\pgfqpoint{1.724050in}{1.118708in}}%
\pgfpathlineto{\pgfqpoint{1.726026in}{1.129922in}}%
\pgfpathlineto{\pgfqpoint{1.729186in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{1.735903in}{1.228870in}}%
\pgfpathlineto{\pgfqpoint{1.738669in}{1.241403in}}%
\pgfpathlineto{\pgfqpoint{1.740250in}{1.243309in}}%
\pgfpathlineto{\pgfqpoint{1.740645in}{1.243089in}}%
\pgfpathlineto{\pgfqpoint{1.743015in}{1.237079in}}%
\pgfpathlineto{\pgfqpoint{1.745386in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{1.750522in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{1.751708in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{1.754078in}{1.205782in}}%
\pgfpathlineto{\pgfqpoint{1.760005in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{1.224252in}}%
\pgfpathlineto{\pgfqpoint{1.762771in}{1.219561in}}%
\pgfpathlineto{\pgfqpoint{1.765932in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.134393in}}%
\pgfpathlineto{\pgfqpoint{1.776204in}{1.132707in}}%
\pgfpathlineto{\pgfqpoint{1.778180in}{1.135492in}}%
\pgfpathlineto{\pgfqpoint{1.780946in}{1.145460in}}%
\pgfpathlineto{\pgfqpoint{1.784502in}{1.155648in}}%
\pgfpathlineto{\pgfqpoint{1.786477in}{1.156748in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.157041in}}%
\pgfpathlineto{\pgfqpoint{1.791219in}{1.160486in}}%
\pgfpathlineto{\pgfqpoint{1.793589in}{1.171407in}}%
\pgfpathlineto{\pgfqpoint{1.796750in}{1.199039in}}%
\pgfpathlineto{\pgfqpoint{1.809789in}{1.353031in}}%
\pgfpathlineto{\pgfqpoint{1.815715in}{1.425153in}}%
\pgfpathlineto{\pgfqpoint{1.821247in}{1.459674in}}%
\pgfpathlineto{\pgfqpoint{1.828754in}{1.505777in}}%
\pgfpathlineto{\pgfqpoint{1.841002in}{1.598201in}}%
\pgfpathlineto{\pgfqpoint{1.846139in}{1.615645in}}%
\pgfpathlineto{\pgfqpoint{1.849300in}{1.641592in}}%
\pgfpathlineto{\pgfqpoint{1.857597in}{1.711441in}}%
\pgfpathlineto{\pgfqpoint{1.859968in}{1.715766in}}%
\pgfpathlineto{\pgfqpoint{1.862338in}{1.715106in}}%
\pgfpathlineto{\pgfqpoint{1.874982in}{1.695683in}}%
\pgfpathlineto{\pgfqpoint{1.876167in}{1.696123in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.700594in}}%
\pgfpathlineto{\pgfqpoint{1.881699in}{1.707630in}}%
\pgfpathlineto{\pgfqpoint{1.882884in}{1.706018in}}%
\pgfpathlineto{\pgfqpoint{1.884859in}{1.692092in}}%
\pgfpathlineto{\pgfqpoint{1.887230in}{1.653392in}}%
\pgfpathlineto{\pgfqpoint{1.895132in}{1.464292in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.992934in}}%
\pgfpathlineto{\pgfqpoint{1.920024in}{0.934152in}}%
\pgfpathlineto{\pgfqpoint{1.924765in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{1.931087in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.935829in}{0.845099in}}%
\pgfpathlineto{\pgfqpoint{1.938199in}{0.841581in}}%
\pgfpathlineto{\pgfqpoint{1.939780in}{0.842461in}}%
\pgfpathlineto{\pgfqpoint{1.944916in}{0.850890in}}%
\pgfpathlineto{\pgfqpoint{1.947682in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{0.870899in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{0.901243in}}%
\pgfpathlineto{\pgfqpoint{1.989563in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{2.003787in}{1.352664in}}%
\pgfpathlineto{\pgfqpoint{2.005763in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{2.006948in}{1.356402in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.348267in}}%
\pgfpathlineto{\pgfqpoint{2.013270in}{1.349806in}}%
\pgfpathlineto{\pgfqpoint{2.015641in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{2.025518in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{2.029074in}{1.454470in}}%
\pgfpathlineto{\pgfqpoint{2.043298in}{1.613886in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{1.614692in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{1.610881in}}%
\pgfpathlineto{\pgfqpoint{2.048435in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{2.051991in}{1.579511in}}%
\pgfpathlineto{\pgfqpoint{2.053571in}{1.579145in}}%
\pgfpathlineto{\pgfqpoint{2.054756in}{1.582223in}}%
\pgfpathlineto{\pgfqpoint{2.058312in}{1.602672in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.628032in}}%
\pgfpathlineto{\pgfqpoint{2.074117in}{1.660795in}}%
\pgfpathlineto{\pgfqpoint{2.075302in}{1.660208in}}%
\pgfpathlineto{\pgfqpoint{2.077278in}{1.653392in}}%
\pgfpathlineto{\pgfqpoint{2.079253in}{1.638220in}}%
\pgfpathlineto{\pgfqpoint{2.082414in}{1.593364in}}%
\pgfpathlineto{\pgfqpoint{2.087550in}{1.476825in}}%
\pgfpathlineto{\pgfqpoint{2.093872in}{1.345848in}}%
\pgfpathlineto{\pgfqpoint{2.097428in}{1.308981in}}%
\pgfpathlineto{\pgfqpoint{2.099799in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{2.100984in}{1.302311in}}%
\pgfpathlineto{\pgfqpoint{2.102960in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{2.107701in}{1.331629in}}%
\pgfpathlineto{\pgfqpoint{2.111652in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{2.113628in}{1.348706in}}%
\pgfpathlineto{\pgfqpoint{2.115208in}{1.347387in}}%
\pgfpathlineto{\pgfqpoint{2.117579in}{1.341084in}}%
\pgfpathlineto{\pgfqpoint{2.121530in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{2.131803in}{1.259873in}}%
\pgfpathlineto{\pgfqpoint{2.133778in}{1.261926in}}%
\pgfpathlineto{\pgfqpoint{2.136544in}{1.271454in}}%
\pgfpathlineto{\pgfqpoint{2.143261in}{1.311693in}}%
\pgfpathlineto{\pgfqpoint{2.149187in}{1.359334in}}%
\pgfpathlineto{\pgfqpoint{2.156299in}{1.431969in}}%
\pgfpathlineto{\pgfqpoint{2.162621in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{2.169733in}{1.625613in}}%
\pgfpathlineto{\pgfqpoint{2.176450in}{1.685202in}}%
\pgfpathlineto{\pgfqpoint{2.181191in}{1.710855in}}%
\pgfpathlineto{\pgfqpoint{2.184747in}{1.718404in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{1.719064in}}%
\pgfpathlineto{\pgfqpoint{2.187513in}{1.717378in}}%
\pgfpathlineto{\pgfqpoint{2.189884in}{1.708070in}}%
\pgfpathlineto{\pgfqpoint{2.192254in}{1.686155in}}%
\pgfpathlineto{\pgfqpoint{2.195415in}{1.631257in}}%
\pgfpathlineto{\pgfqpoint{2.213985in}{1.223446in}}%
\pgfpathlineto{\pgfqpoint{2.216751in}{1.204609in}}%
\pgfpathlineto{\pgfqpoint{2.218727in}{1.199918in}}%
\pgfpathlineto{\pgfqpoint{2.219122in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.199039in}}%
\pgfpathlineto{\pgfqpoint{2.228209in}{1.193688in}}%
\pgfpathlineto{\pgfqpoint{2.230975in}{1.183134in}}%
\pgfpathlineto{\pgfqpoint{2.234926in}{1.157188in}}%
\pgfpathlineto{\pgfqpoint{2.253101in}{1.003782in}}%
\pgfpathlineto{\pgfqpoint{2.266535in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{2.270881in}{0.864669in}}%
\pgfpathlineto{\pgfqpoint{2.272857in}{0.861737in}}%
\pgfpathlineto{\pgfqpoint{2.274042in}{0.863130in}}%
\pgfpathlineto{\pgfqpoint{2.275622in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{2.278388in}{0.885411in}}%
\pgfpathlineto{\pgfqpoint{2.291427in}{0.984066in}}%
\pgfpathlineto{\pgfqpoint{2.295773in}{1.000337in}}%
\pgfpathlineto{\pgfqpoint{2.298539in}{1.022692in}}%
\pgfpathlineto{\pgfqpoint{2.302490in}{1.080815in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{1.255622in}}%
\pgfpathlineto{\pgfqpoint{2.315528in}{1.266250in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{1.266983in}}%
\pgfpathlineto{\pgfqpoint{2.321850in}{1.269402in}}%
\pgfpathlineto{\pgfqpoint{2.326196in}{1.278783in}}%
\pgfpathlineto{\pgfqpoint{2.331728in}{1.299599in}}%
\pgfpathlineto{\pgfqpoint{2.340025in}{1.346288in}}%
\pgfpathlineto{\pgfqpoint{2.345162in}{1.386673in}}%
\pgfpathlineto{\pgfqpoint{2.348322in}{1.422148in}}%
\pgfpathlineto{\pgfqpoint{2.355039in}{1.493976in}}%
\pgfpathlineto{\pgfqpoint{2.360571in}{1.532529in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.553272in}}%
\pgfpathlineto{\pgfqpoint{2.367683in}{1.556643in}}%
\pgfpathlineto{\pgfqpoint{2.368868in}{1.556423in}}%
\pgfpathlineto{\pgfqpoint{2.373609in}{1.551659in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.554224in}}%
\pgfpathlineto{\pgfqpoint{2.377561in}{1.565658in}}%
\pgfpathlineto{\pgfqpoint{2.386648in}{1.617551in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.619676in}}%
\pgfpathlineto{\pgfqpoint{2.390204in}{1.618357in}}%
\pgfpathlineto{\pgfqpoint{2.396131in}{1.606117in}}%
\pgfpathlineto{\pgfqpoint{2.396526in}{1.606483in}}%
\pgfpathlineto{\pgfqpoint{2.398106in}{1.612787in}}%
\pgfpathlineto{\pgfqpoint{2.400477in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{2.408774in}{1.731011in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{1.733503in}}%
\pgfpathlineto{\pgfqpoint{2.411540in}{1.731597in}}%
\pgfpathlineto{\pgfqpoint{2.413515in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{2.417862in}{1.679778in}}%
\pgfpathlineto{\pgfqpoint{2.421813in}{1.643937in}}%
\pgfpathlineto{\pgfqpoint{2.426159in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{2.427344in}{1.623341in}}%
\pgfpathlineto{\pgfqpoint{2.427739in}{1.623561in}}%
\pgfpathlineto{\pgfqpoint{2.429320in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{2.431691in}{1.640565in}}%
\pgfpathlineto{\pgfqpoint{2.436432in}{1.690406in}}%
\pgfpathlineto{\pgfqpoint{2.443149in}{1.761795in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{2.447890in}{1.773668in}}%
\pgfpathlineto{\pgfqpoint{2.450656in}{1.766266in}}%
\pgfpathlineto{\pgfqpoint{2.458953in}{1.739000in}}%
\pgfpathlineto{\pgfqpoint{2.460929in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{2.468041in}{1.741272in}}%
\pgfpathlineto{\pgfqpoint{2.469621in}{1.738780in}}%
\pgfpathlineto{\pgfqpoint{2.478709in}{1.715986in}}%
\pgfpathlineto{\pgfqpoint{2.479894in}{1.716132in}}%
\pgfpathlineto{\pgfqpoint{2.481474in}{1.718844in}}%
\pgfpathlineto{\pgfqpoint{2.483450in}{1.727273in}}%
\pgfpathlineto{\pgfqpoint{2.485820in}{1.748162in}}%
\pgfpathlineto{\pgfqpoint{2.491352in}{1.827027in}}%
\pgfpathlineto{\pgfqpoint{2.494908in}{1.861402in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{1.867999in}}%
\pgfpathlineto{\pgfqpoint{2.499649in}{1.866899in}}%
\pgfpathlineto{\pgfqpoint{2.504786in}{1.863381in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{2.512688in}{1.890647in}}%
\pgfpathlineto{\pgfqpoint{2.519405in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{1.938874in}}%
\pgfpathlineto{\pgfqpoint{2.528887in}{1.962695in}}%
\pgfpathlineto{\pgfqpoint{2.533234in}{1.983511in}}%
\pgfpathlineto{\pgfqpoint{2.534814in}{1.985050in}}%
\pgfpathlineto{\pgfqpoint{2.536790in}{1.979993in}}%
\pgfpathlineto{\pgfqpoint{2.539950in}{1.962255in}}%
\pgfpathlineto{\pgfqpoint{2.545877in}{1.908897in}}%
\pgfpathlineto{\pgfqpoint{2.549828in}{1.860156in}}%
\pgfpathlineto{\pgfqpoint{2.552989in}{1.805918in}}%
\pgfpathlineto{\pgfqpoint{2.558521in}{1.672155in}}%
\pgfpathlineto{\pgfqpoint{2.573535in}{1.279150in}}%
\pgfpathlineto{\pgfqpoint{2.583017in}{1.080741in}}%
\pgfpathlineto{\pgfqpoint{2.591710in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{2.596451in}{0.892448in}}%
\pgfpathlineto{\pgfqpoint{2.601192in}{0.865548in}}%
\pgfpathlineto{\pgfqpoint{2.605143in}{0.851403in}}%
\pgfpathlineto{\pgfqpoint{2.607909in}{0.845466in}}%
\pgfpathlineto{\pgfqpoint{2.609095in}{0.845612in}}%
\pgfpathlineto{\pgfqpoint{2.610675in}{0.849863in}}%
\pgfpathlineto{\pgfqpoint{2.613046in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{2.616602in}{0.912091in}}%
\pgfpathlineto{\pgfqpoint{2.625689in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{2.628850in}{1.055455in}}%
\pgfpathlineto{\pgfqpoint{2.630430in}{1.056481in}}%
\pgfpathlineto{\pgfqpoint{2.632801in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{2.635172in}{1.053402in}}%
\pgfpathlineto{\pgfqpoint{2.636752in}{1.056774in}}%
\pgfpathlineto{\pgfqpoint{2.639123in}{1.070553in}}%
\pgfpathlineto{\pgfqpoint{2.642284in}{1.106834in}}%
\pgfpathlineto{\pgfqpoint{2.650976in}{1.216043in}}%
\pgfpathlineto{\pgfqpoint{2.653742in}{1.226085in}}%
\pgfpathlineto{\pgfqpoint{2.654927in}{1.226598in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{1.223886in}}%
\pgfpathlineto{\pgfqpoint{2.658088in}{1.210766in}}%
\pgfpathlineto{\pgfqpoint{2.669151in}{1.112111in}}%
\pgfpathlineto{\pgfqpoint{2.671522in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{1.113431in}}%
\pgfpathlineto{\pgfqpoint{2.674683in}{1.126404in}}%
\pgfpathlineto{\pgfqpoint{2.692858in}{1.262952in}}%
\pgfpathlineto{\pgfqpoint{2.698389in}{1.289704in}}%
\pgfpathlineto{\pgfqpoint{2.701945in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{2.705106in}{1.317996in}}%
\pgfpathlineto{\pgfqpoint{2.716169in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{2.716959in}{1.404777in}}%
\pgfpathlineto{\pgfqpoint{2.718935in}{1.394589in}}%
\pgfpathlineto{\pgfqpoint{2.721306in}{1.369375in}}%
\pgfpathlineto{\pgfqpoint{2.724071in}{1.313159in}}%
\pgfpathlineto{\pgfqpoint{2.728813in}{1.158067in}}%
\pgfpathlineto{\pgfqpoint{2.734739in}{0.978422in}}%
\pgfpathlineto{\pgfqpoint{2.741456in}{0.846125in}}%
\pgfpathlineto{\pgfqpoint{2.745802in}{0.805960in}}%
\pgfpathlineto{\pgfqpoint{2.746988in}{0.804054in}}%
\pgfpathlineto{\pgfqpoint{2.748173in}{0.808599in}}%
\pgfpathlineto{\pgfqpoint{2.751334in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.763977in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{2.774645in}{1.154769in}}%
\pgfpathlineto{\pgfqpoint{2.778201in}{1.185333in}}%
\pgfpathlineto{\pgfqpoint{2.779387in}{1.186799in}}%
\pgfpathlineto{\pgfqpoint{2.779782in}{1.186505in}}%
\pgfpathlineto{\pgfqpoint{2.781362in}{1.182914in}}%
\pgfpathlineto{\pgfqpoint{2.784523in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{2.787684in}{1.153816in}}%
\pgfpathlineto{\pgfqpoint{2.788474in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{1.157921in}}%
\pgfpathlineto{\pgfqpoint{2.791635in}{1.173312in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{2.803883in}{1.312719in}}%
\pgfpathlineto{\pgfqpoint{2.807044in}{1.327231in}}%
\pgfpathlineto{\pgfqpoint{2.808625in}{1.328770in}}%
\pgfpathlineto{\pgfqpoint{2.811390in}{1.330969in}}%
\pgfpathlineto{\pgfqpoint{2.812576in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{2.815341in}{1.346947in}}%
\pgfpathlineto{\pgfqpoint{2.818107in}{1.368569in}}%
\pgfpathlineto{\pgfqpoint{2.825219in}{1.433068in}}%
\pgfpathlineto{\pgfqpoint{2.827985in}{1.436733in}}%
\pgfpathlineto{\pgfqpoint{2.830356in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{2.832331in}{1.442963in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{1.464145in}}%
\pgfpathlineto{\pgfqpoint{2.849321in}{1.574454in}}%
\pgfpathlineto{\pgfqpoint{2.852877in}{1.580977in}}%
\pgfpathlineto{\pgfqpoint{2.855643in}{1.583616in}}%
\pgfpathlineto{\pgfqpoint{2.861569in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{2.862755in}{1.587354in}}%
\pgfpathlineto{\pgfqpoint{2.865520in}{1.577532in}}%
\pgfpathlineto{\pgfqpoint{2.869471in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{2.873027in}{1.536707in}}%
\pgfpathlineto{\pgfqpoint{2.876188in}{1.529817in}}%
\pgfpathlineto{\pgfqpoint{2.877374in}{1.529597in}}%
\pgfpathlineto{\pgfqpoint{2.878559in}{1.531650in}}%
\pgfpathlineto{\pgfqpoint{2.880139in}{1.535608in}}%
\pgfpathlineto{\pgfqpoint{2.891598in}{1.570056in}}%
\pgfpathlineto{\pgfqpoint{2.893573in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{2.894758in}{1.571962in}}%
\pgfpathlineto{\pgfqpoint{2.897524in}{1.568517in}}%
\pgfpathlineto{\pgfqpoint{2.900290in}{1.568224in}}%
\pgfpathlineto{\pgfqpoint{2.901475in}{1.564046in}}%
\pgfpathlineto{\pgfqpoint{2.904241in}{1.541105in}}%
\pgfpathlineto{\pgfqpoint{2.908192in}{1.492510in}}%
\pgfpathlineto{\pgfqpoint{2.914514in}{1.381689in}}%
\pgfpathlineto{\pgfqpoint{2.922021in}{1.233341in}}%
\pgfpathlineto{\pgfqpoint{2.925972in}{1.190390in}}%
\pgfpathlineto{\pgfqpoint{2.931504in}{1.170747in}}%
\pgfpathlineto{\pgfqpoint{2.933479in}{1.166936in}}%
\pgfpathlineto{\pgfqpoint{2.933874in}{1.167082in}}%
\pgfpathlineto{\pgfqpoint{2.935060in}{1.167669in}}%
\pgfpathlineto{\pgfqpoint{2.942172in}{1.172799in}}%
\pgfpathlineto{\pgfqpoint{2.943357in}{1.171480in}}%
\pgfpathlineto{\pgfqpoint{2.946518in}{1.158434in}}%
\pgfpathlineto{\pgfqpoint{2.952049in}{1.134979in}}%
\pgfpathlineto{\pgfqpoint{2.955605in}{1.127503in}}%
\pgfpathlineto{\pgfqpoint{2.958766in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{2.961137in}{1.123765in}}%
\pgfpathlineto{\pgfqpoint{2.962322in}{1.126111in}}%
\pgfpathlineto{\pgfqpoint{2.966273in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{2.969039in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{2.974570in}{1.191636in}}%
\pgfpathlineto{\pgfqpoint{2.981682in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{2.989585in}{1.259067in}}%
\pgfpathlineto{\pgfqpoint{2.997882in}{1.334267in}}%
\pgfpathlineto{\pgfqpoint{2.999462in}{1.335880in}}%
\pgfpathlineto{\pgfqpoint{3.001043in}{1.334194in}}%
\pgfpathlineto{\pgfqpoint{3.004599in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{3.011711in}{1.277244in}}%
\pgfpathlineto{\pgfqpoint{3.014872in}{1.257381in}}%
\pgfpathlineto{\pgfqpoint{3.023169in}{1.193029in}}%
\pgfpathlineto{\pgfqpoint{3.037788in}{1.068721in}}%
\pgfpathlineto{\pgfqpoint{3.044900in}{1.044241in}}%
\pgfpathlineto{\pgfqpoint{3.047271in}{1.043141in}}%
\pgfpathlineto{\pgfqpoint{3.048851in}{1.044461in}}%
\pgfpathlineto{\pgfqpoint{3.051617in}{1.047612in}}%
\pgfpathlineto{\pgfqpoint{3.053197in}{1.044754in}}%
\pgfpathlineto{\pgfqpoint{3.057543in}{1.034566in}}%
\pgfpathlineto{\pgfqpoint{3.059519in}{1.033393in}}%
\pgfpathlineto{\pgfqpoint{3.061099in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{3.064260in}{1.045120in}}%
\pgfpathlineto{\pgfqpoint{3.068211in}{1.057067in}}%
\pgfpathlineto{\pgfqpoint{3.070187in}{1.059413in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{1.059193in}}%
\pgfpathlineto{\pgfqpoint{3.071767in}{1.055821in}}%
\pgfpathlineto{\pgfqpoint{3.073743in}{1.039990in}}%
\pgfpathlineto{\pgfqpoint{3.076904in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.084016in}{0.886950in}}%
\pgfpathlineto{\pgfqpoint{3.086386in}{0.875883in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{0.875810in}}%
\pgfpathlineto{\pgfqpoint{3.089152in}{0.879841in}}%
\pgfpathlineto{\pgfqpoint{3.091523in}{0.894353in}}%
\pgfpathlineto{\pgfqpoint{3.096659in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{3.104561in}{1.026283in}}%
\pgfpathlineto{\pgfqpoint{3.108908in}{1.055675in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{1.112478in}}%
\pgfpathlineto{\pgfqpoint{3.126292in}{1.287945in}}%
\pgfpathlineto{\pgfqpoint{3.129848in}{1.316530in}}%
\pgfpathlineto{\pgfqpoint{3.148814in}{1.463632in}}%
\pgfpathlineto{\pgfqpoint{3.151184in}{1.469496in}}%
\pgfpathlineto{\pgfqpoint{3.151579in}{1.469276in}}%
\pgfpathlineto{\pgfqpoint{3.153160in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{3.155135in}{1.460994in}}%
\pgfpathlineto{\pgfqpoint{3.161457in}{1.433875in}}%
\pgfpathlineto{\pgfqpoint{3.162247in}{1.434095in}}%
\pgfpathlineto{\pgfqpoint{3.164223in}{1.442010in}}%
\pgfpathlineto{\pgfqpoint{3.182398in}{1.547261in}}%
\pgfpathlineto{\pgfqpoint{3.186349in}{1.558402in}}%
\pgfpathlineto{\pgfqpoint{3.191881in}{1.598641in}}%
\pgfpathlineto{\pgfqpoint{3.195436in}{1.620483in}}%
\pgfpathlineto{\pgfqpoint{3.202548in}{1.634848in}}%
\pgfpathlineto{\pgfqpoint{3.205314in}{1.637414in}}%
\pgfpathlineto{\pgfqpoint{3.208080in}{1.636974in}}%
\pgfpathlineto{\pgfqpoint{3.212426in}{1.634995in}}%
\pgfpathlineto{\pgfqpoint{3.214007in}{1.635875in}}%
\pgfpathlineto{\pgfqpoint{3.217167in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{3.217563in}{1.639393in}}%
\pgfpathlineto{\pgfqpoint{3.219538in}{1.630744in}}%
\pgfpathlineto{\pgfqpoint{3.223094in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{3.225070in}{1.613520in}}%
\pgfpathlineto{\pgfqpoint{3.228626in}{1.604065in}}%
\pgfpathlineto{\pgfqpoint{3.229021in}{1.604358in}}%
\pgfpathlineto{\pgfqpoint{3.230601in}{1.610515in}}%
\pgfpathlineto{\pgfqpoint{3.238108in}{1.664679in}}%
\pgfpathlineto{\pgfqpoint{3.246010in}{1.721263in}}%
\pgfpathlineto{\pgfqpoint{3.247591in}{1.724341in}}%
\pgfpathlineto{\pgfqpoint{3.248776in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{3.253913in}{1.708803in}}%
\pgfpathlineto{\pgfqpoint{3.255098in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{3.256678in}{1.716352in}}%
\pgfpathlineto{\pgfqpoint{3.259444in}{1.741932in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{1.776600in}}%
\pgfpathlineto{\pgfqpoint{3.266161in}{1.798369in}}%
\pgfpathlineto{\pgfqpoint{3.272088in}{1.863308in}}%
\pgfpathlineto{\pgfqpoint{3.275644in}{1.883244in}}%
\pgfpathlineto{\pgfqpoint{3.276434in}{1.883244in}}%
\pgfpathlineto{\pgfqpoint{3.278014in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{3.284731in}{1.845644in}}%
\pgfpathlineto{\pgfqpoint{3.290658in}{1.822922in}}%
\pgfpathlineto{\pgfqpoint{3.291843in}{1.821896in}}%
\pgfpathlineto{\pgfqpoint{3.293424in}{1.827980in}}%
\pgfpathlineto{\pgfqpoint{3.296189in}{1.856565in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{1.973469in}}%
\pgfpathlineto{\pgfqpoint{3.310018in}{1.980652in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{1.981312in}}%
\pgfpathlineto{\pgfqpoint{3.315155in}{1.981605in}}%
\pgfpathlineto{\pgfqpoint{3.316735in}{1.979260in}}%
\pgfpathlineto{\pgfqpoint{3.318315in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.321871in}{1.949062in}}%
\pgfpathlineto{\pgfqpoint{3.325427in}{1.909703in}}%
\pgfpathlineto{\pgfqpoint{3.328588in}{1.842199in}}%
\pgfpathlineto{\pgfqpoint{3.346763in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{3.352690in}{1.212598in}}%
\pgfpathlineto{\pgfqpoint{3.359012in}{1.108080in}}%
\pgfpathlineto{\pgfqpoint{3.362568in}{1.083893in}}%
\pgfpathlineto{\pgfqpoint{3.367704in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{3.370470in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{3.379162in}{0.881087in}}%
\pgfpathlineto{\pgfqpoint{3.386669in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{3.391806in}{0.742047in}}%
\pgfpathlineto{\pgfqpoint{3.395757in}{0.717933in}}%
\pgfpathlineto{\pgfqpoint{3.405239in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{3.408005in}{0.616933in}}%
\pgfpathlineto{\pgfqpoint{3.411956in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{3.416698in}{0.606012in}}%
\pgfpathlineto{\pgfqpoint{3.420254in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{3.422229in}{0.598390in}}%
\pgfpathlineto{\pgfqpoint{3.423810in}{0.598316in}}%
\pgfpathlineto{\pgfqpoint{3.426575in}{0.592966in}}%
\pgfpathlineto{\pgfqpoint{3.428946in}{0.590327in}}%
\pgfpathlineto{\pgfqpoint{3.433687in}{0.589521in}}%
\pgfpathlineto{\pgfqpoint{3.435663in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{3.438824in}{0.621404in}}%
\pgfpathlineto{\pgfqpoint{3.441985in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{3.453443in}{0.856093in}}%
\pgfpathlineto{\pgfqpoint{3.473198in}{1.155648in}}%
\pgfpathlineto{\pgfqpoint{3.475964in}{1.172286in}}%
\pgfpathlineto{\pgfqpoint{3.477544in}{1.173239in}}%
\pgfpathlineto{\pgfqpoint{3.482681in}{1.169355in}}%
\pgfpathlineto{\pgfqpoint{3.487422in}{1.161072in}}%
\pgfpathlineto{\pgfqpoint{3.491768in}{1.163564in}}%
\pgfpathlineto{\pgfqpoint{3.493349in}{1.168475in}}%
\pgfpathlineto{\pgfqpoint{3.495719in}{1.187532in}}%
\pgfpathlineto{\pgfqpoint{3.503622in}{1.261779in}}%
\pgfpathlineto{\pgfqpoint{3.506387in}{1.272993in}}%
\pgfpathlineto{\pgfqpoint{3.508363in}{1.274752in}}%
\pgfpathlineto{\pgfqpoint{3.513104in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{3.515080in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{3.517846in}{1.295861in}}%
\pgfpathlineto{\pgfqpoint{3.526143in}{1.333095in}}%
\pgfpathlineto{\pgfqpoint{3.529304in}{1.339911in}}%
\pgfpathlineto{\pgfqpoint{3.533650in}{1.345188in}}%
\pgfpathlineto{\pgfqpoint{3.536811in}{1.346874in}}%
\pgfpathlineto{\pgfqpoint{3.539181in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{3.546689in}{1.409394in}}%
\pgfpathlineto{\pgfqpoint{3.550640in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{3.554986in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{3.559727in}{1.457695in}}%
\pgfpathlineto{\pgfqpoint{3.563283in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{3.565259in}{1.466418in}}%
\pgfpathlineto{\pgfqpoint{3.567234in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{1.478658in}}%
\pgfpathlineto{\pgfqpoint{3.571185in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{3.572766in}{1.477192in}}%
\pgfpathlineto{\pgfqpoint{3.573951in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{3.577507in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.580273in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{3.581853in}{1.489725in}}%
\pgfpathlineto{\pgfqpoint{3.587385in}{1.529084in}}%
\pgfpathlineto{\pgfqpoint{3.591336in}{1.553785in}}%
\pgfpathlineto{\pgfqpoint{3.597658in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{3.598448in}{1.575626in}}%
\pgfpathlineto{\pgfqpoint{3.600423in}{1.575553in}}%
\pgfpathlineto{\pgfqpoint{3.602004in}{1.579658in}}%
\pgfpathlineto{\pgfqpoint{3.606745in}{1.593877in}}%
\pgfpathlineto{\pgfqpoint{3.609511in}{1.595050in}}%
\pgfpathlineto{\pgfqpoint{3.613462in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{3.614647in}{1.591898in}}%
\pgfpathlineto{\pgfqpoint{3.616228in}{1.593217in}}%
\pgfpathlineto{\pgfqpoint{3.617413in}{1.589992in}}%
\pgfpathlineto{\pgfqpoint{3.620179in}{1.573574in}}%
\pgfpathlineto{\pgfqpoint{3.624130in}{1.555544in}}%
\pgfpathlineto{\pgfqpoint{3.627291in}{1.547481in}}%
\pgfpathlineto{\pgfqpoint{3.628476in}{1.549534in}}%
\pgfpathlineto{\pgfqpoint{3.630452in}{1.559428in}}%
\pgfpathlineto{\pgfqpoint{3.632822in}{1.579218in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{1.649654in}}%
\pgfpathlineto{\pgfqpoint{3.642305in}{1.653758in}}%
\pgfpathlineto{\pgfqpoint{3.643490in}{1.651999in}}%
\pgfpathlineto{\pgfqpoint{3.645466in}{1.642544in}}%
\pgfpathlineto{\pgfqpoint{3.649417in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{3.650602in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{3.650997in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{3.652578in}{1.627153in}}%
\pgfpathlineto{\pgfqpoint{3.654553in}{1.642031in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.695463in}}%
\pgfpathlineto{\pgfqpoint{3.665221in}{1.774695in}}%
\pgfpathlineto{\pgfqpoint{3.668777in}{1.791699in}}%
\pgfpathlineto{\pgfqpoint{3.671148in}{1.792212in}}%
\pgfpathlineto{\pgfqpoint{3.673123in}{1.782830in}}%
\pgfpathlineto{\pgfqpoint{3.675494in}{1.760549in}}%
\pgfpathlineto{\pgfqpoint{3.678260in}{1.712834in}}%
\pgfpathlineto{\pgfqpoint{3.681816in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{3.689323in}{1.405730in}}%
\pgfpathlineto{\pgfqpoint{3.694854in}{1.248733in}}%
\pgfpathlineto{\pgfqpoint{3.709473in}{0.777961in}}%
\pgfpathlineto{\pgfqpoint{3.713029in}{0.720425in}}%
\pgfpathlineto{\pgfqpoint{3.716190in}{0.702175in}}%
\pgfpathlineto{\pgfqpoint{3.720537in}{0.680846in}}%
\pgfpathlineto{\pgfqpoint{3.728834in}{0.626608in}}%
\pgfpathlineto{\pgfqpoint{3.730019in}{0.626755in}}%
\pgfpathlineto{\pgfqpoint{3.731600in}{0.631079in}}%
\pgfpathlineto{\pgfqpoint{3.738316in}{0.657025in}}%
\pgfpathlineto{\pgfqpoint{3.739502in}{0.659078in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{0.669852in}}%
\pgfpathlineto{\pgfqpoint{3.744638in}{0.704300in}}%
\pgfpathlineto{\pgfqpoint{3.758862in}{0.896039in}}%
\pgfpathlineto{\pgfqpoint{3.762023in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{3.769530in}{1.019834in}}%
\pgfpathlineto{\pgfqpoint{3.771111in}{1.021739in}}%
\pgfpathlineto{\pgfqpoint{3.772296in}{1.019907in}}%
\pgfpathlineto{\pgfqpoint{3.776247in}{1.008986in}}%
\pgfpathlineto{\pgfqpoint{3.782569in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{3.786915in}{0.992788in}}%
\pgfpathlineto{\pgfqpoint{3.790866in}{1.004222in}}%
\pgfpathlineto{\pgfqpoint{3.795212in}{1.028849in}}%
\pgfpathlineto{\pgfqpoint{3.800349in}{1.056921in}}%
\pgfpathlineto{\pgfqpoint{3.802719in}{1.069674in}}%
\pgfpathlineto{\pgfqpoint{3.805090in}{1.097892in}}%
\pgfpathlineto{\pgfqpoint{3.814177in}{1.215603in}}%
\pgfpathlineto{\pgfqpoint{3.818524in}{1.242136in}}%
\pgfpathlineto{\pgfqpoint{3.820894in}{1.244775in}}%
\pgfpathlineto{\pgfqpoint{3.823660in}{1.245141in}}%
\pgfpathlineto{\pgfqpoint{3.826031in}{1.245288in}}%
\pgfpathlineto{\pgfqpoint{3.828006in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{3.832748in}{1.232461in}}%
\pgfpathlineto{\pgfqpoint{3.833143in}{1.232754in}}%
\pgfpathlineto{\pgfqpoint{3.834328in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{3.837094in}{1.258261in}}%
\pgfpathlineto{\pgfqpoint{3.850132in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{3.856849in}{1.413206in}}%
\pgfpathlineto{\pgfqpoint{3.858430in}{1.416577in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.411227in}}%
\pgfpathlineto{\pgfqpoint{3.863171in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.864751in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{3.866332in}{1.397594in}}%
\pgfpathlineto{\pgfqpoint{3.870283in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{3.888063in}{1.173752in}}%
\pgfpathlineto{\pgfqpoint{3.892804in}{1.118122in}}%
\pgfpathlineto{\pgfqpoint{3.896360in}{1.095107in}}%
\pgfpathlineto{\pgfqpoint{3.898731in}{1.091222in}}%
\pgfpathlineto{\pgfqpoint{3.900706in}{1.093275in}}%
\pgfpathlineto{\pgfqpoint{3.902287in}{1.099138in}}%
\pgfpathlineto{\pgfqpoint{3.904657in}{1.118928in}}%
\pgfpathlineto{\pgfqpoint{3.907818in}{1.171333in}}%
\pgfpathlineto{\pgfqpoint{3.916906in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{3.927574in}{1.443550in}}%
\pgfpathlineto{\pgfqpoint{3.933895in}{1.467737in}}%
\pgfpathlineto{\pgfqpoint{3.939032in}{1.484961in}}%
\pgfpathlineto{\pgfqpoint{3.942588in}{1.492510in}}%
\pgfpathlineto{\pgfqpoint{3.946144in}{1.508855in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{1.539419in}}%
\pgfpathlineto{\pgfqpoint{3.954046in}{1.561187in}}%
\pgfpathlineto{\pgfqpoint{3.955626in}{1.564412in}}%
\pgfpathlineto{\pgfqpoint{3.956022in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{3.957207in}{1.561334in}}%
\pgfpathlineto{\pgfqpoint{3.963134in}{1.539272in}}%
\pgfpathlineto{\pgfqpoint{3.964714in}{1.539492in}}%
\pgfpathlineto{\pgfqpoint{3.969455in}{1.541398in}}%
\pgfpathlineto{\pgfqpoint{3.973406in}{1.533555in}}%
\pgfpathlineto{\pgfqpoint{3.974592in}{1.534655in}}%
\pgfpathlineto{\pgfqpoint{3.976962in}{1.536927in}}%
\pgfpathlineto{\pgfqpoint{3.977357in}{1.536487in}}%
\pgfpathlineto{\pgfqpoint{3.981309in}{1.533409in}}%
\pgfpathlineto{\pgfqpoint{3.986050in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{3.988421in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{3.991581in}{1.546822in}}%
\pgfpathlineto{\pgfqpoint{4.001854in}{1.576140in}}%
\pgfpathlineto{\pgfqpoint{4.003830in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{4.006200in}{1.575480in}}%
\pgfpathlineto{\pgfqpoint{4.008176in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{4.013312in}{1.543450in}}%
\pgfpathlineto{\pgfqpoint{4.014498in}{1.543963in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.550413in}}%
\pgfpathlineto{\pgfqpoint{4.020819in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{4.027931in}{1.619750in}}%
\pgfpathlineto{\pgfqpoint{4.029117in}{1.621582in}}%
\pgfpathlineto{\pgfqpoint{4.029512in}{1.621436in}}%
\pgfpathlineto{\pgfqpoint{4.030697in}{1.618504in}}%
\pgfpathlineto{\pgfqpoint{4.032278in}{1.609269in}}%
\pgfpathlineto{\pgfqpoint{4.036229in}{1.567857in}}%
\pgfpathlineto{\pgfqpoint{4.043341in}{1.478511in}}%
\pgfpathlineto{\pgfqpoint{4.051638in}{1.414745in}}%
\pgfpathlineto{\pgfqpoint{4.054404in}{1.370402in}}%
\pgfpathlineto{\pgfqpoint{4.058750in}{1.259140in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{4.076925in}{0.823551in}}%
\pgfpathlineto{\pgfqpoint{4.079691in}{0.811237in}}%
\pgfpathlineto{\pgfqpoint{4.080876in}{0.810871in}}%
\pgfpathlineto{\pgfqpoint{4.082061in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{4.084037in}{0.822305in}}%
\pgfpathlineto{\pgfqpoint{4.087198in}{0.851549in}}%
\pgfpathlineto{\pgfqpoint{4.091544in}{0.913850in}}%
\pgfpathlineto{\pgfqpoint{4.097866in}{1.049518in}}%
\pgfpathlineto{\pgfqpoint{4.109719in}{1.324739in}}%
\pgfpathlineto{\pgfqpoint{4.112485in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{4.114065in}{1.350612in}}%
\pgfpathlineto{\pgfqpoint{4.114460in}{1.350465in}}%
\pgfpathlineto{\pgfqpoint{4.116041in}{1.346727in}}%
\pgfpathlineto{\pgfqpoint{4.121967in}{1.326278in}}%
\pgfpathlineto{\pgfqpoint{4.122363in}{1.326718in}}%
\pgfpathlineto{\pgfqpoint{4.125128in}{1.330456in}}%
\pgfpathlineto{\pgfqpoint{4.126709in}{1.339838in}}%
\pgfpathlineto{\pgfqpoint{4.135796in}{1.435927in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{1.469936in}}%
\pgfpathlineto{\pgfqpoint{4.142908in}{1.477192in}}%
\pgfpathlineto{\pgfqpoint{4.144489in}{1.471108in}}%
\pgfpathlineto{\pgfqpoint{4.146464in}{1.451392in}}%
\pgfpathlineto{\pgfqpoint{4.149230in}{1.396641in}}%
\pgfpathlineto{\pgfqpoint{4.154366in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{4.168195in}{0.899777in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{0.868627in}}%
\pgfpathlineto{\pgfqpoint{4.173727in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{4.174517in}{0.861884in}}%
\pgfpathlineto{\pgfqpoint{4.176492in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{4.182814in}{0.912677in}}%
\pgfpathlineto{\pgfqpoint{4.185580in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{4.186765in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{4.188741in}{0.918027in}}%
\pgfpathlineto{\pgfqpoint{4.192297in}{0.909452in}}%
\pgfpathlineto{\pgfqpoint{4.193482in}{0.910038in}}%
\pgfpathlineto{\pgfqpoint{4.195063in}{0.915315in}}%
\pgfpathlineto{\pgfqpoint{4.197828in}{0.936424in}}%
\pgfpathlineto{\pgfqpoint{4.209287in}{1.035372in}}%
\pgfpathlineto{\pgfqpoint{4.212447in}{1.049005in}}%
\pgfpathlineto{\pgfqpoint{4.213238in}{1.049445in}}%
\pgfpathlineto{\pgfqpoint{4.213633in}{1.048932in}}%
\pgfpathlineto{\pgfqpoint{4.215213in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{4.218374in}{1.015656in}}%
\pgfpathlineto{\pgfqpoint{4.223115in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{4.228647in}{0.893327in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{0.877349in}}%
\pgfpathlineto{\pgfqpoint{4.232598in}{0.877569in}}%
\pgfpathlineto{\pgfqpoint{4.233783in}{0.881600in}}%
\pgfpathlineto{\pgfqpoint{4.236549in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{4.241686in}{0.976077in}}%
\pgfpathlineto{\pgfqpoint{4.248797in}{1.067109in}}%
\pgfpathlineto{\pgfqpoint{4.251958in}{1.085945in}}%
\pgfpathlineto{\pgfqpoint{4.257095in}{1.106908in}}%
\pgfpathlineto{\pgfqpoint{4.257490in}{1.106761in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{1.103389in}}%
\pgfpathlineto{\pgfqpoint{4.260256in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{4.261441in}{1.109253in}}%
\pgfpathlineto{\pgfqpoint{4.264602in}{1.150958in}}%
\pgfpathlineto{\pgfqpoint{4.268553in}{1.239131in}}%
\pgfpathlineto{\pgfqpoint{4.280406in}{1.509222in}}%
\pgfpathlineto{\pgfqpoint{4.284357in}{1.539859in}}%
\pgfpathlineto{\pgfqpoint{4.289099in}{1.554371in}}%
\pgfpathlineto{\pgfqpoint{4.291469in}{1.549314in}}%
\pgfpathlineto{\pgfqpoint{4.299767in}{1.525053in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{1.519923in}}%
\pgfpathlineto{\pgfqpoint{4.306483in}{1.510028in}}%
\pgfpathlineto{\pgfqpoint{4.307669in}{1.511127in}}%
\pgfpathlineto{\pgfqpoint{4.310434in}{1.518310in}}%
\pgfpathlineto{\pgfqpoint{4.313990in}{1.528205in}}%
\pgfpathlineto{\pgfqpoint{4.316756in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.321498in}{1.522708in}}%
\pgfpathlineto{\pgfqpoint{4.325844in}{1.508122in}}%
\pgfpathlineto{\pgfqpoint{4.329795in}{1.481809in}}%
\pgfpathlineto{\pgfqpoint{4.335326in}{1.449413in}}%
\pgfpathlineto{\pgfqpoint{4.336117in}{1.448534in}}%
\pgfpathlineto{\pgfqpoint{4.336512in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{4.338487in}{1.455716in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{1.476019in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.564779in}}%
\pgfpathlineto{\pgfqpoint{4.353106in}{1.573061in}}%
\pgfpathlineto{\pgfqpoint{4.354292in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{4.356267in}{1.567637in}}%
\pgfpathlineto{\pgfqpoint{4.358638in}{1.556277in}}%
\pgfpathlineto{\pgfqpoint{4.361799in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{4.362589in}{1.544696in}}%
\pgfpathlineto{\pgfqpoint{4.362984in}{1.545429in}}%
\pgfpathlineto{\pgfqpoint{4.364169in}{1.549680in}}%
\pgfpathlineto{\pgfqpoint{4.368120in}{1.585888in}}%
\pgfpathlineto{\pgfqpoint{4.379183in}{1.703526in}}%
\pgfpathlineto{\pgfqpoint{4.381159in}{1.706824in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.705651in}}%
\pgfpathlineto{\pgfqpoint{4.391037in}{1.688573in}}%
\pgfpathlineto{\pgfqpoint{4.391432in}{1.688867in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{1.690699in}}%
\pgfpathlineto{\pgfqpoint{4.396963in}{1.708070in}}%
\pgfpathlineto{\pgfqpoint{4.402100in}{1.727933in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.727053in}}%
\pgfpathlineto{\pgfqpoint{4.404075in}{1.722069in}}%
\pgfpathlineto{\pgfqpoint{4.411187in}{1.687547in}}%
\pgfpathlineto{\pgfqpoint{4.419090in}{1.650827in}}%
\pgfpathlineto{\pgfqpoint{4.419880in}{1.651926in}}%
\pgfpathlineto{\pgfqpoint{4.421460in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{4.426201in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{4.431338in}{1.723608in}}%
\pgfpathlineto{\pgfqpoint{4.436474in}{1.742665in}}%
\pgfpathlineto{\pgfqpoint{4.440030in}{1.759156in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{1.767951in}}%
\pgfpathlineto{\pgfqpoint{4.445957in}{1.768538in}}%
\pgfpathlineto{\pgfqpoint{4.447142in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{4.451884in}{1.778213in}}%
\pgfpathlineto{\pgfqpoint{4.457810in}{1.779239in}}%
\pgfpathlineto{\pgfqpoint{4.460181in}{1.778286in}}%
\pgfpathlineto{\pgfqpoint{4.461366in}{1.780851in}}%
\pgfpathlineto{\pgfqpoint{4.463342in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{4.473219in}{1.850628in}}%
\pgfpathlineto{\pgfqpoint{4.474800in}{1.852973in}}%
\pgfpathlineto{\pgfqpoint{4.477566in}{1.847623in}}%
\pgfpathlineto{\pgfqpoint{4.479936in}{1.834943in}}%
\pgfpathlineto{\pgfqpoint{4.484678in}{1.813394in}}%
\pgfpathlineto{\pgfqpoint{4.487048in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{4.490604in}{1.762454in}}%
\pgfpathlineto{\pgfqpoint{4.494555in}{1.678166in}}%
\pgfpathlineto{\pgfqpoint{4.498902in}{1.511640in}}%
\pgfpathlineto{\pgfqpoint{4.507199in}{1.144434in}}%
\pgfpathlineto{\pgfqpoint{4.511940in}{1.058900in}}%
\pgfpathlineto{\pgfqpoint{4.516286in}{0.972632in}}%
\pgfpathlineto{\pgfqpoint{4.523398in}{0.771658in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{0.645078in}}%
\pgfpathlineto{\pgfqpoint{4.532881in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.534856in}{0.585123in}}%
\pgfpathlineto{\pgfqpoint{4.536042in}{0.586736in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{0.595824in}}%
\pgfpathlineto{\pgfqpoint{4.551846in}{0.674103in}}%
\pgfpathlineto{\pgfqpoint{4.555007in}{0.725263in}}%
\pgfpathlineto{\pgfqpoint{4.561724in}{0.838136in}}%
\pgfpathlineto{\pgfqpoint{4.567255in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{4.579504in}{1.162025in}}%
\pgfpathlineto{\pgfqpoint{4.585035in}{1.225132in}}%
\pgfpathlineto{\pgfqpoint{4.588591in}{1.248586in}}%
\pgfpathlineto{\pgfqpoint{4.591357in}{1.256795in}}%
\pgfpathlineto{\pgfqpoint{4.594518in}{1.259214in}}%
\pgfpathlineto{\pgfqpoint{4.596098in}{1.259067in}}%
\pgfpathlineto{\pgfqpoint{4.598469in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{4.600840in}{1.241843in}}%
\pgfpathlineto{\pgfqpoint{4.603605in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{4.609927in}{1.145021in}}%
\pgfpathlineto{\pgfqpoint{4.614669in}{1.119148in}}%
\pgfpathlineto{\pgfqpoint{4.617039in}{1.113651in}}%
\pgfpathlineto{\pgfqpoint{4.617434in}{1.113797in}}%
\pgfpathlineto{\pgfqpoint{4.620200in}{1.114530in}}%
\pgfpathlineto{\pgfqpoint{4.622176in}{1.109033in}}%
\pgfpathlineto{\pgfqpoint{4.629288in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{4.632053in}{1.081914in}}%
\pgfpathlineto{\pgfqpoint{4.635609in}{1.079569in}}%
\pgfpathlineto{\pgfqpoint{4.640351in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{4.645882in}{1.054722in}}%
\pgfpathlineto{\pgfqpoint{4.647858in}{1.054868in}}%
\pgfpathlineto{\pgfqpoint{4.649438in}{1.058460in}}%
\pgfpathlineto{\pgfqpoint{4.652204in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{4.656155in}{1.115483in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{4.669984in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{4.678281in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{4.678676in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{4.679862in}{1.282815in}}%
\pgfpathlineto{\pgfqpoint{4.681837in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{4.684603in}{1.240890in}}%
\pgfpathlineto{\pgfqpoint{4.697246in}{1.073339in}}%
\pgfpathlineto{\pgfqpoint{4.699617in}{1.066376in}}%
\pgfpathlineto{\pgfqpoint{4.700407in}{1.067328in}}%
\pgfpathlineto{\pgfqpoint{4.701988in}{1.073852in}}%
\pgfpathlineto{\pgfqpoint{4.704358in}{1.092688in}}%
\pgfpathlineto{\pgfqpoint{4.709890in}{1.162245in}}%
\pgfpathlineto{\pgfqpoint{4.717002in}{1.241257in}}%
\pgfpathlineto{\pgfqpoint{4.719372in}{1.251078in}}%
\pgfpathlineto{\pgfqpoint{4.720558in}{1.250345in}}%
\pgfpathlineto{\pgfqpoint{4.722533in}{1.242796in}}%
\pgfpathlineto{\pgfqpoint{4.726484in}{1.228577in}}%
\pgfpathlineto{\pgfqpoint{4.727670in}{1.229456in}}%
\pgfpathlineto{\pgfqpoint{4.730040in}{1.244115in}}%
\pgfpathlineto{\pgfqpoint{4.733992in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{4.751376in}{1.482909in}}%
\pgfpathlineto{\pgfqpoint{4.757698in}{1.539199in}}%
\pgfpathlineto{\pgfqpoint{4.760859in}{1.557156in}}%
\pgfpathlineto{\pgfqpoint{4.762439in}{1.559062in}}%
\pgfpathlineto{\pgfqpoint{4.762834in}{1.558842in}}%
\pgfpathlineto{\pgfqpoint{4.764020in}{1.555251in}}%
\pgfpathlineto{\pgfqpoint{4.767971in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{4.769156in}{1.545576in}}%
\pgfpathlineto{\pgfqpoint{4.771132in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{4.780614in}{1.596442in}}%
\pgfpathlineto{\pgfqpoint{4.782590in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{4.783775in}{1.602159in}}%
\pgfpathlineto{\pgfqpoint{4.787331in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{4.790887in}{1.571229in}}%
\pgfpathlineto{\pgfqpoint{4.805506in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{4.807087in}{1.467664in}}%
\pgfpathlineto{\pgfqpoint{4.810248in}{1.469129in}}%
\pgfpathlineto{\pgfqpoint{4.814989in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{4.817360in}{1.465904in}}%
\pgfpathlineto{\pgfqpoint{4.822496in}{1.464805in}}%
\pgfpathlineto{\pgfqpoint{4.826052in}{1.472794in}}%
\pgfpathlineto{\pgfqpoint{4.828818in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{4.832769in}{1.502478in}}%
\pgfpathlineto{\pgfqpoint{4.835535in}{1.507389in}}%
\pgfpathlineto{\pgfqpoint{4.836720in}{1.507243in}}%
\pgfpathlineto{\pgfqpoint{4.837905in}{1.504018in}}%
\pgfpathlineto{\pgfqpoint{4.843832in}{1.481736in}}%
\pgfpathlineto{\pgfqpoint{4.845412in}{1.483568in}}%
\pgfpathlineto{\pgfqpoint{4.847783in}{1.491631in}}%
\pgfpathlineto{\pgfqpoint{4.850944in}{1.514132in}}%
\pgfpathlineto{\pgfqpoint{4.858451in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{4.865168in}{1.590652in}}%
\pgfpathlineto{\pgfqpoint{4.866353in}{1.589552in}}%
\pgfpathlineto{\pgfqpoint{4.869514in}{1.579071in}}%
\pgfpathlineto{\pgfqpoint{4.873860in}{1.561041in}}%
\pgfpathlineto{\pgfqpoint{4.877811in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{4.879787in}{1.545942in}}%
\pgfpathlineto{\pgfqpoint{4.881367in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{4.883738in}{1.565145in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{1.630158in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{1.640932in}}%
\pgfpathlineto{\pgfqpoint{4.902308in}{1.659182in}}%
\pgfpathlineto{\pgfqpoint{4.906259in}{1.690113in}}%
\pgfpathlineto{\pgfqpoint{4.912581in}{1.734602in}}%
\pgfpathlineto{\pgfqpoint{4.916137in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{4.918903in}{1.748822in}}%
\pgfpathlineto{\pgfqpoint{4.924039in}{1.764726in}}%
\pgfpathlineto{\pgfqpoint{4.929571in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{4.939843in}{1.871077in}}%
\pgfpathlineto{\pgfqpoint{4.947746in}{1.909044in}}%
\pgfpathlineto{\pgfqpoint{4.948931in}{1.912635in}}%
\pgfpathlineto{\pgfqpoint{4.949326in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{4.951302in}{1.908824in}}%
\pgfpathlineto{\pgfqpoint{4.952882in}{1.899442in}}%
\pgfpathlineto{\pgfqpoint{4.955648in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{4.959599in}{1.767805in}}%
\pgfpathlineto{\pgfqpoint{4.965130in}{1.572548in}}%
\pgfpathlineto{\pgfqpoint{4.982120in}{0.943607in}}%
\pgfpathlineto{\pgfqpoint{4.988837in}{0.796432in}}%
\pgfpathlineto{\pgfqpoint{4.992788in}{0.754434in}}%
\pgfpathlineto{\pgfqpoint{4.996739in}{0.736623in}}%
\pgfpathlineto{\pgfqpoint{4.999900in}{0.723430in}}%
\pgfpathlineto{\pgfqpoint{5.008592in}{0.672124in}}%
\pgfpathlineto{\pgfqpoint{5.013729in}{0.654973in}}%
\pgfpathlineto{\pgfqpoint{5.017285in}{0.641927in}}%
\pgfpathlineto{\pgfqpoint{5.019655in}{0.634377in}}%
\pgfpathlineto{\pgfqpoint{5.020051in}{0.646251in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.633131in}}%
\pgfpathlineto{\pgfqpoint{5.022026in}{0.633058in}}%
\pgfpathlineto{\pgfqpoint{5.022421in}{0.633351in}}%
\pgfpathlineto{\pgfqpoint{5.022816in}{0.644419in}}%
\pgfpathlineto{\pgfqpoint{5.023211in}{0.644125in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{0.634377in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{0.634377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682192in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{1.446853in}{1.556667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474631in}{1.556667in}}{\pgfqpoint{1.474631in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{1.957901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474631in}{1.985679in}}{\pgfqpoint{1.446853in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{0.682192in}{1.985679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654415in}{1.985679in}}{\pgfqpoint{0.654415in}{1.957901in}}%
\pgfpathlineto{\pgfqpoint{0.654415in}{1.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654415in}{1.556667in}}{\pgfqpoint{0.682192in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.682192in}{1.556667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709970in}{1.881512in}}%
\pgfpathlineto{\pgfqpoint{0.848859in}{1.881512in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{1.881512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098859in,y=1.832901in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709970in}{1.687839in}}%
\pgfpathlineto{\pgfqpoint{0.848859in}{1.687839in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{1.687839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098859in,y=1.639228in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/leave_one_out_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557253in}{3.181047in}}%
\pgfpathcurveto{\pgfqpoint{5.568303in}{3.181047in}}{\pgfqpoint{5.578902in}{3.185437in}}{\pgfqpoint{5.586716in}{3.193250in}}%
\pgfpathcurveto{\pgfqpoint{5.594530in}{3.201064in}}{\pgfqpoint{5.598920in}{3.211663in}}{\pgfqpoint{5.598920in}{3.222713in}}%
\pgfpathcurveto{\pgfqpoint{5.598920in}{3.233763in}}{\pgfqpoint{5.594530in}{3.244362in}}{\pgfqpoint{5.586716in}{3.252176in}}%
\pgfpathcurveto{\pgfqpoint{5.578902in}{3.259990in}}{\pgfqpoint{5.568303in}{3.264380in}}{\pgfqpoint{5.557253in}{3.264380in}}%
\pgfpathcurveto{\pgfqpoint{5.546203in}{3.264380in}}{\pgfqpoint{5.535604in}{3.259990in}}{\pgfqpoint{5.527790in}{3.252176in}}%
\pgfpathcurveto{\pgfqpoint{5.519977in}{3.244362in}}{\pgfqpoint{5.515586in}{3.233763in}}{\pgfqpoint{5.515586in}{3.222713in}}%
\pgfpathcurveto{\pgfqpoint{5.515586in}{3.211663in}}{\pgfqpoint{5.519977in}{3.201064in}}{\pgfqpoint{5.527790in}{3.193250in}}%
\pgfpathcurveto{\pgfqpoint{5.535604in}{3.185437in}}{\pgfqpoint{5.546203in}{3.181047in}}{\pgfqpoint{5.557253in}{3.181047in}}%
\pgfpathlineto{\pgfqpoint{5.557253in}{3.181047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093519in}{2.103123in}}%
\pgfpathcurveto{\pgfqpoint{4.104569in}{2.103123in}}{\pgfqpoint{4.115168in}{2.107513in}}{\pgfqpoint{4.122981in}{2.115327in}}%
\pgfpathcurveto{\pgfqpoint{4.130795in}{2.123140in}}{\pgfqpoint{4.135185in}{2.133739in}}{\pgfqpoint{4.135185in}{2.144790in}}%
\pgfpathcurveto{\pgfqpoint{4.135185in}{2.155840in}}{\pgfqpoint{4.130795in}{2.166439in}}{\pgfqpoint{4.122981in}{2.174252in}}%
\pgfpathcurveto{\pgfqpoint{4.115168in}{2.182066in}}{\pgfqpoint{4.104569in}{2.186456in}}{\pgfqpoint{4.093519in}{2.186456in}}%
\pgfpathcurveto{\pgfqpoint{4.082469in}{2.186456in}}{\pgfqpoint{4.071869in}{2.182066in}}{\pgfqpoint{4.064056in}{2.174252in}}%
\pgfpathcurveto{\pgfqpoint{4.056242in}{2.166439in}}{\pgfqpoint{4.051852in}{2.155840in}}{\pgfqpoint{4.051852in}{2.144790in}}%
\pgfpathcurveto{\pgfqpoint{4.051852in}{2.133739in}}{\pgfqpoint{4.056242in}{2.123140in}}{\pgfqpoint{4.064056in}{2.115327in}}%
\pgfpathcurveto{\pgfqpoint{4.071869in}{2.107513in}}{\pgfqpoint{4.082469in}{2.103123in}}{\pgfqpoint{4.093519in}{2.103123in}}%
\pgfpathlineto{\pgfqpoint{4.093519in}{2.103123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093519in}{1.862654in}}%
\pgfpathcurveto{\pgfqpoint{4.104569in}{1.862654in}}{\pgfqpoint{4.115168in}{1.867044in}}{\pgfqpoint{4.122981in}{1.874858in}}%
\pgfpathcurveto{\pgfqpoint{4.130795in}{1.882671in}}{\pgfqpoint{4.135185in}{1.893270in}}{\pgfqpoint{4.135185in}{1.904320in}}%
\pgfpathcurveto{\pgfqpoint{4.135185in}{1.915371in}}{\pgfqpoint{4.130795in}{1.925970in}}{\pgfqpoint{4.122981in}{1.933783in}}%
\pgfpathcurveto{\pgfqpoint{4.115168in}{1.941597in}}{\pgfqpoint{4.104569in}{1.945987in}}{\pgfqpoint{4.093519in}{1.945987in}}%
\pgfpathcurveto{\pgfqpoint{4.082469in}{1.945987in}}{\pgfqpoint{4.071869in}{1.941597in}}{\pgfqpoint{4.064056in}{1.933783in}}%
\pgfpathcurveto{\pgfqpoint{4.056242in}{1.925970in}}{\pgfqpoint{4.051852in}{1.915371in}}{\pgfqpoint{4.051852in}{1.904320in}}%
\pgfpathcurveto{\pgfqpoint{4.051852in}{1.893270in}}{\pgfqpoint{4.056242in}{1.882671in}}{\pgfqpoint{4.064056in}{1.874858in}}%
\pgfpathcurveto{\pgfqpoint{4.071869in}{1.867044in}}{\pgfqpoint{4.082469in}{1.862654in}}{\pgfqpoint{4.093519in}{1.862654in}}%
\pgfpathlineto{\pgfqpoint{4.093519in}{1.862654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093519in}{2.224240in}}%
\pgfpathcurveto{\pgfqpoint{4.104569in}{2.224240in}}{\pgfqpoint{4.115168in}{2.228630in}}{\pgfqpoint{4.122981in}{2.236444in}}%
\pgfpathcurveto{\pgfqpoint{4.130795in}{2.244257in}}{\pgfqpoint{4.135185in}{2.254856in}}{\pgfqpoint{4.135185in}{2.265906in}}%
\pgfpathcurveto{\pgfqpoint{4.135185in}{2.276957in}}{\pgfqpoint{4.130795in}{2.287556in}}{\pgfqpoint{4.122981in}{2.295369in}}%
\pgfpathcurveto{\pgfqpoint{4.115168in}{2.303183in}}{\pgfqpoint{4.104569in}{2.307573in}}{\pgfqpoint{4.093519in}{2.307573in}}%
\pgfpathcurveto{\pgfqpoint{4.082469in}{2.307573in}}{\pgfqpoint{4.071869in}{2.303183in}}{\pgfqpoint{4.064056in}{2.295369in}}%
\pgfpathcurveto{\pgfqpoint{4.056242in}{2.287556in}}{\pgfqpoint{4.051852in}{2.276957in}}{\pgfqpoint{4.051852in}{2.265906in}}%
\pgfpathcurveto{\pgfqpoint{4.051852in}{2.254856in}}{\pgfqpoint{4.056242in}{2.244257in}}{\pgfqpoint{4.064056in}{2.236444in}}%
\pgfpathcurveto{\pgfqpoint{4.071869in}{2.228630in}}{\pgfqpoint{4.082469in}{2.224240in}}{\pgfqpoint{4.093519in}{2.224240in}}%
\pgfpathlineto{\pgfqpoint{4.093519in}{2.224240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093519in}{2.956768in}}%
\pgfpathcurveto{\pgfqpoint{4.104569in}{2.956768in}}{\pgfqpoint{4.115168in}{2.961158in}}{\pgfqpoint{4.122981in}{2.968972in}}%
\pgfpathcurveto{\pgfqpoint{4.130795in}{2.976785in}}{\pgfqpoint{4.135185in}{2.987384in}}{\pgfqpoint{4.135185in}{2.998434in}}%
\pgfpathcurveto{\pgfqpoint{4.135185in}{3.009485in}}{\pgfqpoint{4.130795in}{3.020084in}}{\pgfqpoint{4.122981in}{3.027897in}}%
\pgfpathcurveto{\pgfqpoint{4.115168in}{3.035711in}}{\pgfqpoint{4.104569in}{3.040101in}}{\pgfqpoint{4.093519in}{3.040101in}}%
\pgfpathcurveto{\pgfqpoint{4.082469in}{3.040101in}}{\pgfqpoint{4.071869in}{3.035711in}}{\pgfqpoint{4.064056in}{3.027897in}}%
\pgfpathcurveto{\pgfqpoint{4.056242in}{3.020084in}}{\pgfqpoint{4.051852in}{3.009485in}}{\pgfqpoint{4.051852in}{2.998434in}}%
\pgfpathcurveto{\pgfqpoint{4.051852in}{2.987384in}}{\pgfqpoint{4.056242in}{2.976785in}}{\pgfqpoint{4.064056in}{2.968972in}}%
\pgfpathcurveto{\pgfqpoint{4.071869in}{2.961158in}}{\pgfqpoint{4.082469in}{2.956768in}}{\pgfqpoint{4.093519in}{2.956768in}}%
\pgfpathlineto{\pgfqpoint{4.093519in}{2.956768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629784in}{1.514550in}}%
\pgfpathcurveto{\pgfqpoint{2.640834in}{1.514550in}}{\pgfqpoint{2.651433in}{1.518940in}}{\pgfqpoint{2.659247in}{1.526754in}}%
\pgfpathcurveto{\pgfqpoint{2.667061in}{1.534567in}}{\pgfqpoint{2.671451in}{1.545166in}}{\pgfqpoint{2.671451in}{1.556216in}}%
\pgfpathcurveto{\pgfqpoint{2.671451in}{1.567266in}}{\pgfqpoint{2.667061in}{1.577866in}}{\pgfqpoint{2.659247in}{1.585679in}}%
\pgfpathcurveto{\pgfqpoint{2.651433in}{1.593493in}}{\pgfqpoint{2.640834in}{1.597883in}}{\pgfqpoint{2.629784in}{1.597883in}}%
\pgfpathcurveto{\pgfqpoint{2.618734in}{1.597883in}}{\pgfqpoint{2.608135in}{1.593493in}}{\pgfqpoint{2.600321in}{1.585679in}}%
\pgfpathcurveto{\pgfqpoint{2.592508in}{1.577866in}}{\pgfqpoint{2.588118in}{1.567266in}}{\pgfqpoint{2.588118in}{1.556216in}}%
\pgfpathcurveto{\pgfqpoint{2.588118in}{1.545166in}}{\pgfqpoint{2.592508in}{1.534567in}}{\pgfqpoint{2.600321in}{1.526754in}}%
\pgfpathcurveto{\pgfqpoint{2.608135in}{1.518940in}}{\pgfqpoint{2.618734in}{1.514550in}}{\pgfqpoint{2.629784in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{2.629784in}{1.514550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629784in}{1.352517in}}%
\pgfpathcurveto{\pgfqpoint{2.640834in}{1.352517in}}{\pgfqpoint{2.651433in}{1.356907in}}{\pgfqpoint{2.659247in}{1.364721in}}%
\pgfpathcurveto{\pgfqpoint{2.667061in}{1.372535in}}{\pgfqpoint{2.671451in}{1.383134in}}{\pgfqpoint{2.671451in}{1.394184in}}%
\pgfpathcurveto{\pgfqpoint{2.671451in}{1.405234in}}{\pgfqpoint{2.667061in}{1.415833in}}{\pgfqpoint{2.659247in}{1.423647in}}%
\pgfpathcurveto{\pgfqpoint{2.651433in}{1.431460in}}{\pgfqpoint{2.640834in}{1.435850in}}{\pgfqpoint{2.629784in}{1.435850in}}%
\pgfpathcurveto{\pgfqpoint{2.618734in}{1.435850in}}{\pgfqpoint{2.608135in}{1.431460in}}{\pgfqpoint{2.600321in}{1.423647in}}%
\pgfpathcurveto{\pgfqpoint{2.592508in}{1.415833in}}{\pgfqpoint{2.588118in}{1.405234in}}{\pgfqpoint{2.588118in}{1.394184in}}%
\pgfpathcurveto{\pgfqpoint{2.588118in}{1.383134in}}{\pgfqpoint{2.592508in}{1.372535in}}{\pgfqpoint{2.600321in}{1.364721in}}%
\pgfpathcurveto{\pgfqpoint{2.608135in}{1.356907in}}{\pgfqpoint{2.618734in}{1.352517in}}{\pgfqpoint{2.629784in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{2.629784in}{1.352517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629784in}{1.882003in}}%
\pgfpathcurveto{\pgfqpoint{2.640834in}{1.882003in}}{\pgfqpoint{2.651433in}{1.886393in}}{\pgfqpoint{2.659247in}{1.894207in}}%
\pgfpathcurveto{\pgfqpoint{2.667061in}{1.902020in}}{\pgfqpoint{2.671451in}{1.912619in}}{\pgfqpoint{2.671451in}{1.923670in}}%
\pgfpathcurveto{\pgfqpoint{2.671451in}{1.934720in}}{\pgfqpoint{2.667061in}{1.945319in}}{\pgfqpoint{2.659247in}{1.953132in}}%
\pgfpathcurveto{\pgfqpoint{2.651433in}{1.960946in}}{\pgfqpoint{2.640834in}{1.965336in}}{\pgfqpoint{2.629784in}{1.965336in}}%
\pgfpathcurveto{\pgfqpoint{2.618734in}{1.965336in}}{\pgfqpoint{2.608135in}{1.960946in}}{\pgfqpoint{2.600321in}{1.953132in}}%
\pgfpathcurveto{\pgfqpoint{2.592508in}{1.945319in}}{\pgfqpoint{2.588118in}{1.934720in}}{\pgfqpoint{2.588118in}{1.923670in}}%
\pgfpathcurveto{\pgfqpoint{2.588118in}{1.912619in}}{\pgfqpoint{2.592508in}{1.902020in}}{\pgfqpoint{2.600321in}{1.894207in}}%
\pgfpathcurveto{\pgfqpoint{2.608135in}{1.886393in}}{\pgfqpoint{2.618734in}{1.882003in}}{\pgfqpoint{2.629784in}{1.882003in}}%
\pgfpathlineto{\pgfqpoint{2.629784in}{1.882003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629784in}{1.175465in}}%
\pgfpathcurveto{\pgfqpoint{2.640834in}{1.175465in}}{\pgfqpoint{2.651433in}{1.179855in}}{\pgfqpoint{2.659247in}{1.187669in}}%
\pgfpathcurveto{\pgfqpoint{2.667061in}{1.195483in}}{\pgfqpoint{2.671451in}{1.206082in}}{\pgfqpoint{2.671451in}{1.217132in}}%
\pgfpathcurveto{\pgfqpoint{2.671451in}{1.228182in}}{\pgfqpoint{2.667061in}{1.238781in}}{\pgfqpoint{2.659247in}{1.246595in}}%
\pgfpathcurveto{\pgfqpoint{2.651433in}{1.254408in}}{\pgfqpoint{2.640834in}{1.258799in}}{\pgfqpoint{2.629784in}{1.258799in}}%
\pgfpathcurveto{\pgfqpoint{2.618734in}{1.258799in}}{\pgfqpoint{2.608135in}{1.254408in}}{\pgfqpoint{2.600321in}{1.246595in}}%
\pgfpathcurveto{\pgfqpoint{2.592508in}{1.238781in}}{\pgfqpoint{2.588118in}{1.228182in}}{\pgfqpoint{2.588118in}{1.217132in}}%
\pgfpathcurveto{\pgfqpoint{2.588118in}{1.206082in}}{\pgfqpoint{2.592508in}{1.195483in}}{\pgfqpoint{2.600321in}{1.187669in}}%
\pgfpathcurveto{\pgfqpoint{2.608135in}{1.179855in}}{\pgfqpoint{2.618734in}{1.175465in}}{\pgfqpoint{2.629784in}{1.175465in}}%
\pgfpathlineto{\pgfqpoint{2.629784in}{1.175465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629784in}{1.656349in}}%
\pgfpathcurveto{\pgfqpoint{2.640834in}{1.656349in}}{\pgfqpoint{2.651433in}{1.660739in}}{\pgfqpoint{2.659247in}{1.668553in}}%
\pgfpathcurveto{\pgfqpoint{2.667061in}{1.676367in}}{\pgfqpoint{2.671451in}{1.686966in}}{\pgfqpoint{2.671451in}{1.698016in}}%
\pgfpathcurveto{\pgfqpoint{2.671451in}{1.709066in}}{\pgfqpoint{2.667061in}{1.719665in}}{\pgfqpoint{2.659247in}{1.727478in}}%
\pgfpathcurveto{\pgfqpoint{2.651433in}{1.735292in}}{\pgfqpoint{2.640834in}{1.739682in}}{\pgfqpoint{2.629784in}{1.739682in}}%
\pgfpathcurveto{\pgfqpoint{2.618734in}{1.739682in}}{\pgfqpoint{2.608135in}{1.735292in}}{\pgfqpoint{2.600321in}{1.727478in}}%
\pgfpathcurveto{\pgfqpoint{2.592508in}{1.719665in}}{\pgfqpoint{2.588118in}{1.709066in}}{\pgfqpoint{2.588118in}{1.698016in}}%
\pgfpathcurveto{\pgfqpoint{2.588118in}{1.686966in}}{\pgfqpoint{2.592508in}{1.676367in}}{\pgfqpoint{2.600321in}{1.668553in}}%
\pgfpathcurveto{\pgfqpoint{2.608135in}{1.660739in}}{\pgfqpoint{2.618734in}{1.656349in}}{\pgfqpoint{2.629784in}{1.656349in}}%
\pgfpathlineto{\pgfqpoint{2.629784in}{1.656349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629784in}{2.034322in}}%
\pgfpathcurveto{\pgfqpoint{2.640834in}{2.034322in}}{\pgfqpoint{2.651433in}{2.038713in}}{\pgfqpoint{2.659247in}{2.046526in}}%
\pgfpathcurveto{\pgfqpoint{2.667061in}{2.054340in}}{\pgfqpoint{2.671451in}{2.064939in}}{\pgfqpoint{2.671451in}{2.075989in}}%
\pgfpathcurveto{\pgfqpoint{2.671451in}{2.087039in}}{\pgfqpoint{2.667061in}{2.097638in}}{\pgfqpoint{2.659247in}{2.105452in}}%
\pgfpathcurveto{\pgfqpoint{2.651433in}{2.113265in}}{\pgfqpoint{2.640834in}{2.117656in}}{\pgfqpoint{2.629784in}{2.117656in}}%
\pgfpathcurveto{\pgfqpoint{2.618734in}{2.117656in}}{\pgfqpoint{2.608135in}{2.113265in}}{\pgfqpoint{2.600321in}{2.105452in}}%
\pgfpathcurveto{\pgfqpoint{2.592508in}{2.097638in}}{\pgfqpoint{2.588118in}{2.087039in}}{\pgfqpoint{2.588118in}{2.075989in}}%
\pgfpathcurveto{\pgfqpoint{2.588118in}{2.064939in}}{\pgfqpoint{2.592508in}{2.054340in}}{\pgfqpoint{2.600321in}{2.046526in}}%
\pgfpathcurveto{\pgfqpoint{2.608135in}{2.038713in}}{\pgfqpoint{2.618734in}{2.034322in}}{\pgfqpoint{2.629784in}{2.034322in}}%
\pgfpathlineto{\pgfqpoint{2.629784in}{2.034322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166050in}{0.635311in}}%
\pgfpathcurveto{\pgfqpoint{1.177100in}{0.635311in}}{\pgfqpoint{1.187699in}{0.639701in}}{\pgfqpoint{1.195513in}{0.647515in}}%
\pgfpathcurveto{\pgfqpoint{1.203326in}{0.655329in}}{\pgfqpoint{1.207716in}{0.665928in}}{\pgfqpoint{1.207716in}{0.676978in}}%
\pgfpathcurveto{\pgfqpoint{1.207716in}{0.688028in}}{\pgfqpoint{1.203326in}{0.698627in}}{\pgfqpoint{1.195513in}{0.706441in}}%
\pgfpathcurveto{\pgfqpoint{1.187699in}{0.714254in}}{\pgfqpoint{1.177100in}{0.718645in}}{\pgfqpoint{1.166050in}{0.718645in}}%
\pgfpathcurveto{\pgfqpoint{1.155000in}{0.718645in}}{\pgfqpoint{1.144401in}{0.714254in}}{\pgfqpoint{1.136587in}{0.706441in}}%
\pgfpathcurveto{\pgfqpoint{1.128773in}{0.698627in}}{\pgfqpoint{1.124383in}{0.688028in}}{\pgfqpoint{1.124383in}{0.676978in}}%
\pgfpathcurveto{\pgfqpoint{1.124383in}{0.665928in}}{\pgfqpoint{1.128773in}{0.655329in}}{\pgfqpoint{1.136587in}{0.647515in}}%
\pgfpathcurveto{\pgfqpoint{1.144401in}{0.639701in}}{\pgfqpoint{1.155000in}{0.635311in}}{\pgfqpoint{1.166050in}{0.635311in}}%
\pgfpathlineto{\pgfqpoint{1.166050in}{0.635311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166050in}{1.294244in}}%
\pgfpathcurveto{\pgfqpoint{1.177100in}{1.294244in}}{\pgfqpoint{1.187699in}{1.298634in}}{\pgfqpoint{1.195513in}{1.306447in}}%
\pgfpathcurveto{\pgfqpoint{1.203326in}{1.314261in}}{\pgfqpoint{1.207716in}{1.324860in}}{\pgfqpoint{1.207716in}{1.335910in}}%
\pgfpathcurveto{\pgfqpoint{1.207716in}{1.346960in}}{\pgfqpoint{1.203326in}{1.357559in}}{\pgfqpoint{1.195513in}{1.365373in}}%
\pgfpathcurveto{\pgfqpoint{1.187699in}{1.373187in}}{\pgfqpoint{1.177100in}{1.377577in}}{\pgfqpoint{1.166050in}{1.377577in}}%
\pgfpathcurveto{\pgfqpoint{1.155000in}{1.377577in}}{\pgfqpoint{1.144401in}{1.373187in}}{\pgfqpoint{1.136587in}{1.365373in}}%
\pgfpathcurveto{\pgfqpoint{1.128773in}{1.357559in}}{\pgfqpoint{1.124383in}{1.346960in}}{\pgfqpoint{1.124383in}{1.335910in}}%
\pgfpathcurveto{\pgfqpoint{1.124383in}{1.324860in}}{\pgfqpoint{1.128773in}{1.314261in}}{\pgfqpoint{1.136587in}{1.306447in}}%
\pgfpathcurveto{\pgfqpoint{1.144401in}{1.298634in}}{\pgfqpoint{1.155000in}{1.294244in}}{\pgfqpoint{1.166050in}{1.294244in}}%
\pgfpathlineto{\pgfqpoint{1.166050in}{1.294244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166050in}{1.168702in}}%
\pgfpathcurveto{\pgfqpoint{1.177100in}{1.168702in}}{\pgfqpoint{1.187699in}{1.173092in}}{\pgfqpoint{1.195513in}{1.180905in}}%
\pgfpathcurveto{\pgfqpoint{1.203326in}{1.188719in}}{\pgfqpoint{1.207716in}{1.199318in}}{\pgfqpoint{1.207716in}{1.210368in}}%
\pgfpathcurveto{\pgfqpoint{1.207716in}{1.221418in}}{\pgfqpoint{1.203326in}{1.232017in}}{\pgfqpoint{1.195513in}{1.239831in}}%
\pgfpathcurveto{\pgfqpoint{1.187699in}{1.247645in}}{\pgfqpoint{1.177100in}{1.252035in}}{\pgfqpoint{1.166050in}{1.252035in}}%
\pgfpathcurveto{\pgfqpoint{1.155000in}{1.252035in}}{\pgfqpoint{1.144401in}{1.247645in}}{\pgfqpoint{1.136587in}{1.239831in}}%
\pgfpathcurveto{\pgfqpoint{1.128773in}{1.232017in}}{\pgfqpoint{1.124383in}{1.221418in}}{\pgfqpoint{1.124383in}{1.210368in}}%
\pgfpathcurveto{\pgfqpoint{1.124383in}{1.199318in}}{\pgfqpoint{1.128773in}{1.188719in}}{\pgfqpoint{1.136587in}{1.180905in}}%
\pgfpathcurveto{\pgfqpoint{1.144401in}{1.173092in}}{\pgfqpoint{1.155000in}{1.168702in}}{\pgfqpoint{1.166050in}{1.168702in}}%
\pgfpathlineto{\pgfqpoint{1.166050in}{1.168702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166050in}{0.992333in}}%
\pgfpathcurveto{\pgfqpoint{1.177100in}{0.992333in}}{\pgfqpoint{1.187699in}{0.996723in}}{\pgfqpoint{1.195513in}{1.004536in}}%
\pgfpathcurveto{\pgfqpoint{1.203326in}{1.012350in}}{\pgfqpoint{1.207716in}{1.022949in}}{\pgfqpoint{1.207716in}{1.033999in}}%
\pgfpathcurveto{\pgfqpoint{1.207716in}{1.045049in}}{\pgfqpoint{1.203326in}{1.055648in}}{\pgfqpoint{1.195513in}{1.063462in}}%
\pgfpathcurveto{\pgfqpoint{1.187699in}{1.071276in}}{\pgfqpoint{1.177100in}{1.075666in}}{\pgfqpoint{1.166050in}{1.075666in}}%
\pgfpathcurveto{\pgfqpoint{1.155000in}{1.075666in}}{\pgfqpoint{1.144401in}{1.071276in}}{\pgfqpoint{1.136587in}{1.063462in}}%
\pgfpathcurveto{\pgfqpoint{1.128773in}{1.055648in}}{\pgfqpoint{1.124383in}{1.045049in}}{\pgfqpoint{1.124383in}{1.033999in}}%
\pgfpathcurveto{\pgfqpoint{1.124383in}{1.022949in}}{\pgfqpoint{1.128773in}{1.012350in}}{\pgfqpoint{1.136587in}{1.004536in}}%
\pgfpathcurveto{\pgfqpoint{1.144401in}{0.996723in}}{\pgfqpoint{1.155000in}{0.992333in}}{\pgfqpoint{1.166050in}{0.992333in}}%
\pgfpathlineto{\pgfqpoint{1.166050in}{0.992333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.297685in}{0.484476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.297685in}{0.484476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.549691in}}{\pgfqpoint{5.269444in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.297685in}{0.484476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166050in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166050in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629784in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629784in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093519in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093519in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557253in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557253in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215278in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.945775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.897549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.407074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.358849in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.868373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.820148in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.329673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.281447in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.790972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.742746in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.252271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.204046in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.949846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Variance Explained (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.410880in,y=3.222713in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_2\), \(\displaystyle p_3\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947145in,y=2.144790in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\), \(\displaystyle p_3\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947145in,y=1.904320in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_3\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947145in,y=2.265906in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_2\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947145in,y=2.998434in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_2\), \(\displaystyle p_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483411in,y=1.556216in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_3\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483411in,y=1.394184in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483411in,y=1.923670in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\), \(\displaystyle p_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483411in,y=1.217132in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483411in,y=1.698016in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483411in,y=2.075989in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019676in,y=0.676978in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019676in,y=1.335910in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019676in,y=1.210368in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019676in,y=1.033999in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677778in}{2.657871in}}%
\pgfpathlineto{\pgfqpoint{2.286287in}{2.657871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.314065in}{2.657871in}}{\pgfqpoint{2.314065in}{2.685648in}}%
\pgfpathlineto{\pgfqpoint{2.314065in}{3.252778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.314065in}{3.280556in}}{\pgfqpoint{2.286287in}{3.280556in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{3.280556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{3.280556in}}{\pgfqpoint{0.650000in}{3.252778in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{2.685648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{2.657871in}}{\pgfqpoint{0.677778in}{2.657871in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{2.657871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844445in}{3.164236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=3.127778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Contains \(\displaystyle p_1\) and \(\displaystyle p_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844445in}{2.970563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=2.934105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Contains \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844445in}{2.776891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=2.740432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Other}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/leave_one_out_with_diagram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.781956in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.781956in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610736in}{2.990137in}}%
\pgfpathcurveto{\pgfqpoint{3.621786in}{2.990137in}}{\pgfqpoint{3.632385in}{2.994528in}}{\pgfqpoint{3.640199in}{3.002341in}}%
\pgfpathcurveto{\pgfqpoint{3.648012in}{3.010155in}}{\pgfqpoint{3.652402in}{3.020754in}}{\pgfqpoint{3.652402in}{3.031804in}}%
\pgfpathcurveto{\pgfqpoint{3.652402in}{3.042854in}}{\pgfqpoint{3.648012in}{3.053453in}}{\pgfqpoint{3.640199in}{3.061267in}}%
\pgfpathcurveto{\pgfqpoint{3.632385in}{3.069081in}}{\pgfqpoint{3.621786in}{3.073471in}}{\pgfqpoint{3.610736in}{3.073471in}}%
\pgfpathcurveto{\pgfqpoint{3.599686in}{3.073471in}}{\pgfqpoint{3.589087in}{3.069081in}}{\pgfqpoint{3.581273in}{3.061267in}}%
\pgfpathcurveto{\pgfqpoint{3.573459in}{3.053453in}}{\pgfqpoint{3.569069in}{3.042854in}}{\pgfqpoint{3.569069in}{3.031804in}}%
\pgfpathcurveto{\pgfqpoint{3.569069in}{3.020754in}}{\pgfqpoint{3.573459in}{3.010155in}}{\pgfqpoint{3.581273in}{3.002341in}}%
\pgfpathcurveto{\pgfqpoint{3.589087in}{2.994528in}}{\pgfqpoint{3.599686in}{2.990137in}}{\pgfqpoint{3.610736in}{2.990137in}}%
\pgfpathlineto{\pgfqpoint{3.610736in}{2.990137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754637in}{2.059567in}}%
\pgfpathcurveto{\pgfqpoint{2.765687in}{2.059567in}}{\pgfqpoint{2.776286in}{2.063958in}}{\pgfqpoint{2.784100in}{2.071771in}}%
\pgfpathcurveto{\pgfqpoint{2.791913in}{2.079585in}}{\pgfqpoint{2.796304in}{2.090184in}}{\pgfqpoint{2.796304in}{2.101234in}}%
\pgfpathcurveto{\pgfqpoint{2.796304in}{2.112284in}}{\pgfqpoint{2.791913in}{2.122883in}}{\pgfqpoint{2.784100in}{2.130697in}}%
\pgfpathcurveto{\pgfqpoint{2.776286in}{2.138510in}}{\pgfqpoint{2.765687in}{2.142901in}}{\pgfqpoint{2.754637in}{2.142901in}}%
\pgfpathcurveto{\pgfqpoint{2.743587in}{2.142901in}}{\pgfqpoint{2.732988in}{2.138510in}}{\pgfqpoint{2.725174in}{2.130697in}}%
\pgfpathcurveto{\pgfqpoint{2.717361in}{2.122883in}}{\pgfqpoint{2.712970in}{2.112284in}}{\pgfqpoint{2.712970in}{2.101234in}}%
\pgfpathcurveto{\pgfqpoint{2.712970in}{2.090184in}}{\pgfqpoint{2.717361in}{2.079585in}}{\pgfqpoint{2.725174in}{2.071771in}}%
\pgfpathcurveto{\pgfqpoint{2.732988in}{2.063958in}}{\pgfqpoint{2.743587in}{2.059567in}}{\pgfqpoint{2.754637in}{2.059567in}}%
\pgfpathlineto{\pgfqpoint{2.754637in}{2.059567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754637in}{1.851971in}}%
\pgfpathcurveto{\pgfqpoint{2.765687in}{1.851971in}}{\pgfqpoint{2.776286in}{1.856361in}}{\pgfqpoint{2.784100in}{1.864174in}}%
\pgfpathcurveto{\pgfqpoint{2.791913in}{1.871988in}}{\pgfqpoint{2.796304in}{1.882587in}}{\pgfqpoint{2.796304in}{1.893637in}}%
\pgfpathcurveto{\pgfqpoint{2.796304in}{1.904687in}}{\pgfqpoint{2.791913in}{1.915286in}}{\pgfqpoint{2.784100in}{1.923100in}}%
\pgfpathcurveto{\pgfqpoint{2.776286in}{1.930914in}}{\pgfqpoint{2.765687in}{1.935304in}}{\pgfqpoint{2.754637in}{1.935304in}}%
\pgfpathcurveto{\pgfqpoint{2.743587in}{1.935304in}}{\pgfqpoint{2.732988in}{1.930914in}}{\pgfqpoint{2.725174in}{1.923100in}}%
\pgfpathcurveto{\pgfqpoint{2.717361in}{1.915286in}}{\pgfqpoint{2.712970in}{1.904687in}}{\pgfqpoint{2.712970in}{1.893637in}}%
\pgfpathcurveto{\pgfqpoint{2.712970in}{1.882587in}}{\pgfqpoint{2.717361in}{1.871988in}}{\pgfqpoint{2.725174in}{1.864174in}}%
\pgfpathcurveto{\pgfqpoint{2.732988in}{1.856361in}}{\pgfqpoint{2.743587in}{1.851971in}}{\pgfqpoint{2.754637in}{1.851971in}}%
\pgfpathlineto{\pgfqpoint{2.754637in}{1.851971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754637in}{2.164127in}}%
\pgfpathcurveto{\pgfqpoint{2.765687in}{2.164127in}}{\pgfqpoint{2.776286in}{2.168518in}}{\pgfqpoint{2.784100in}{2.176331in}}%
\pgfpathcurveto{\pgfqpoint{2.791913in}{2.184145in}}{\pgfqpoint{2.796304in}{2.194744in}}{\pgfqpoint{2.796304in}{2.205794in}}%
\pgfpathcurveto{\pgfqpoint{2.796304in}{2.216844in}}{\pgfqpoint{2.791913in}{2.227443in}}{\pgfqpoint{2.784100in}{2.235257in}}%
\pgfpathcurveto{\pgfqpoint{2.776286in}{2.243070in}}{\pgfqpoint{2.765687in}{2.247461in}}{\pgfqpoint{2.754637in}{2.247461in}}%
\pgfpathcurveto{\pgfqpoint{2.743587in}{2.247461in}}{\pgfqpoint{2.732988in}{2.243070in}}{\pgfqpoint{2.725174in}{2.235257in}}%
\pgfpathcurveto{\pgfqpoint{2.717361in}{2.227443in}}{\pgfqpoint{2.712970in}{2.216844in}}{\pgfqpoint{2.712970in}{2.205794in}}%
\pgfpathcurveto{\pgfqpoint{2.712970in}{2.194744in}}{\pgfqpoint{2.717361in}{2.184145in}}{\pgfqpoint{2.725174in}{2.176331in}}%
\pgfpathcurveto{\pgfqpoint{2.732988in}{2.168518in}}{\pgfqpoint{2.743587in}{2.164127in}}{\pgfqpoint{2.754637in}{2.164127in}}%
\pgfpathlineto{\pgfqpoint{2.754637in}{2.164127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754637in}{2.796518in}}%
\pgfpathcurveto{\pgfqpoint{2.765687in}{2.796518in}}{\pgfqpoint{2.776286in}{2.800908in}}{\pgfqpoint{2.784100in}{2.808722in}}%
\pgfpathcurveto{\pgfqpoint{2.791913in}{2.816535in}}{\pgfqpoint{2.796304in}{2.827134in}}{\pgfqpoint{2.796304in}{2.838185in}}%
\pgfpathcurveto{\pgfqpoint{2.796304in}{2.849235in}}{\pgfqpoint{2.791913in}{2.859834in}}{\pgfqpoint{2.784100in}{2.867647in}}%
\pgfpathcurveto{\pgfqpoint{2.776286in}{2.875461in}}{\pgfqpoint{2.765687in}{2.879851in}}{\pgfqpoint{2.754637in}{2.879851in}}%
\pgfpathcurveto{\pgfqpoint{2.743587in}{2.879851in}}{\pgfqpoint{2.732988in}{2.875461in}}{\pgfqpoint{2.725174in}{2.867647in}}%
\pgfpathcurveto{\pgfqpoint{2.717361in}{2.859834in}}{\pgfqpoint{2.712970in}{2.849235in}}{\pgfqpoint{2.712970in}{2.838185in}}%
\pgfpathcurveto{\pgfqpoint{2.712970in}{2.827134in}}{\pgfqpoint{2.717361in}{2.816535in}}{\pgfqpoint{2.725174in}{2.808722in}}%
\pgfpathcurveto{\pgfqpoint{2.732988in}{2.800908in}}{\pgfqpoint{2.743587in}{2.796518in}}{\pgfqpoint{2.754637in}{2.796518in}}%
\pgfpathlineto{\pgfqpoint{2.754637in}{2.796518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898538in}{1.551453in}}%
\pgfpathcurveto{\pgfqpoint{1.909588in}{1.551453in}}{\pgfqpoint{1.920187in}{1.555843in}}{\pgfqpoint{1.928001in}{1.563657in}}%
\pgfpathcurveto{\pgfqpoint{1.935815in}{1.571470in}}{\pgfqpoint{1.940205in}{1.582069in}}{\pgfqpoint{1.940205in}{1.593119in}}%
\pgfpathcurveto{\pgfqpoint{1.940205in}{1.604170in}}{\pgfqpoint{1.935815in}{1.614769in}}{\pgfqpoint{1.928001in}{1.622582in}}%
\pgfpathcurveto{\pgfqpoint{1.920187in}{1.630396in}}{\pgfqpoint{1.909588in}{1.634786in}}{\pgfqpoint{1.898538in}{1.634786in}}%
\pgfpathcurveto{\pgfqpoint{1.887488in}{1.634786in}}{\pgfqpoint{1.876889in}{1.630396in}}{\pgfqpoint{1.869075in}{1.622582in}}%
\pgfpathcurveto{\pgfqpoint{1.861262in}{1.614769in}}{\pgfqpoint{1.856872in}{1.604170in}}{\pgfqpoint{1.856872in}{1.593119in}}%
\pgfpathcurveto{\pgfqpoint{1.856872in}{1.582069in}}{\pgfqpoint{1.861262in}{1.571470in}}{\pgfqpoint{1.869075in}{1.563657in}}%
\pgfpathcurveto{\pgfqpoint{1.876889in}{1.555843in}}{\pgfqpoint{1.887488in}{1.551453in}}{\pgfqpoint{1.898538in}{1.551453in}}%
\pgfpathlineto{\pgfqpoint{1.898538in}{1.551453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898538in}{1.411570in}}%
\pgfpathcurveto{\pgfqpoint{1.909588in}{1.411570in}}{\pgfqpoint{1.920187in}{1.415961in}}{\pgfqpoint{1.928001in}{1.423774in}}%
\pgfpathcurveto{\pgfqpoint{1.935815in}{1.431588in}}{\pgfqpoint{1.940205in}{1.442187in}}{\pgfqpoint{1.940205in}{1.453237in}}%
\pgfpathcurveto{\pgfqpoint{1.940205in}{1.464287in}}{\pgfqpoint{1.935815in}{1.474886in}}{\pgfqpoint{1.928001in}{1.482700in}}%
\pgfpathcurveto{\pgfqpoint{1.920187in}{1.490513in}}{\pgfqpoint{1.909588in}{1.494904in}}{\pgfqpoint{1.898538in}{1.494904in}}%
\pgfpathcurveto{\pgfqpoint{1.887488in}{1.494904in}}{\pgfqpoint{1.876889in}{1.490513in}}{\pgfqpoint{1.869075in}{1.482700in}}%
\pgfpathcurveto{\pgfqpoint{1.861262in}{1.474886in}}{\pgfqpoint{1.856872in}{1.464287in}}{\pgfqpoint{1.856872in}{1.453237in}}%
\pgfpathcurveto{\pgfqpoint{1.856872in}{1.442187in}}{\pgfqpoint{1.861262in}{1.431588in}}{\pgfqpoint{1.869075in}{1.423774in}}%
\pgfpathcurveto{\pgfqpoint{1.876889in}{1.415961in}}{\pgfqpoint{1.887488in}{1.411570in}}{\pgfqpoint{1.898538in}{1.411570in}}%
\pgfpathlineto{\pgfqpoint{1.898538in}{1.411570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898538in}{1.868675in}}%
\pgfpathcurveto{\pgfqpoint{1.909588in}{1.868675in}}{\pgfqpoint{1.920187in}{1.873065in}}{\pgfqpoint{1.928001in}{1.880879in}}%
\pgfpathcurveto{\pgfqpoint{1.935815in}{1.888692in}}{\pgfqpoint{1.940205in}{1.899291in}}{\pgfqpoint{1.940205in}{1.910341in}}%
\pgfpathcurveto{\pgfqpoint{1.940205in}{1.921391in}}{\pgfqpoint{1.935815in}{1.931990in}}{\pgfqpoint{1.928001in}{1.939804in}}%
\pgfpathcurveto{\pgfqpoint{1.920187in}{1.947618in}}{\pgfqpoint{1.909588in}{1.952008in}}{\pgfqpoint{1.898538in}{1.952008in}}%
\pgfpathcurveto{\pgfqpoint{1.887488in}{1.952008in}}{\pgfqpoint{1.876889in}{1.947618in}}{\pgfqpoint{1.869075in}{1.939804in}}%
\pgfpathcurveto{\pgfqpoint{1.861262in}{1.931990in}}{\pgfqpoint{1.856872in}{1.921391in}}{\pgfqpoint{1.856872in}{1.910341in}}%
\pgfpathcurveto{\pgfqpoint{1.856872in}{1.899291in}}{\pgfqpoint{1.861262in}{1.888692in}}{\pgfqpoint{1.869075in}{1.880879in}}%
\pgfpathcurveto{\pgfqpoint{1.876889in}{1.873065in}}{\pgfqpoint{1.887488in}{1.868675in}}{\pgfqpoint{1.898538in}{1.868675in}}%
\pgfpathlineto{\pgfqpoint{1.898538in}{1.868675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898538in}{1.258722in}}%
\pgfpathcurveto{\pgfqpoint{1.909588in}{1.258722in}}{\pgfqpoint{1.920187in}{1.263112in}}{\pgfqpoint{1.928001in}{1.270926in}}%
\pgfpathcurveto{\pgfqpoint{1.935815in}{1.278739in}}{\pgfqpoint{1.940205in}{1.289338in}}{\pgfqpoint{1.940205in}{1.300388in}}%
\pgfpathcurveto{\pgfqpoint{1.940205in}{1.311438in}}{\pgfqpoint{1.935815in}{1.322037in}}{\pgfqpoint{1.928001in}{1.329851in}}%
\pgfpathcurveto{\pgfqpoint{1.920187in}{1.337665in}}{\pgfqpoint{1.909588in}{1.342055in}}{\pgfqpoint{1.898538in}{1.342055in}}%
\pgfpathcurveto{\pgfqpoint{1.887488in}{1.342055in}}{\pgfqpoint{1.876889in}{1.337665in}}{\pgfqpoint{1.869075in}{1.329851in}}%
\pgfpathcurveto{\pgfqpoint{1.861262in}{1.322037in}}{\pgfqpoint{1.856872in}{1.311438in}}{\pgfqpoint{1.856872in}{1.300388in}}%
\pgfpathcurveto{\pgfqpoint{1.856872in}{1.289338in}}{\pgfqpoint{1.861262in}{1.278739in}}{\pgfqpoint{1.869075in}{1.270926in}}%
\pgfpathcurveto{\pgfqpoint{1.876889in}{1.263112in}}{\pgfqpoint{1.887488in}{1.258722in}}{\pgfqpoint{1.898538in}{1.258722in}}%
\pgfpathlineto{\pgfqpoint{1.898538in}{1.258722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898538in}{1.673868in}}%
\pgfpathcurveto{\pgfqpoint{1.909588in}{1.673868in}}{\pgfqpoint{1.920187in}{1.678258in}}{\pgfqpoint{1.928001in}{1.686072in}}%
\pgfpathcurveto{\pgfqpoint{1.935815in}{1.693885in}}{\pgfqpoint{1.940205in}{1.704485in}}{\pgfqpoint{1.940205in}{1.715535in}}%
\pgfpathcurveto{\pgfqpoint{1.940205in}{1.726585in}}{\pgfqpoint{1.935815in}{1.737184in}}{\pgfqpoint{1.928001in}{1.744997in}}%
\pgfpathcurveto{\pgfqpoint{1.920187in}{1.752811in}}{\pgfqpoint{1.909588in}{1.757201in}}{\pgfqpoint{1.898538in}{1.757201in}}%
\pgfpathcurveto{\pgfqpoint{1.887488in}{1.757201in}}{\pgfqpoint{1.876889in}{1.752811in}}{\pgfqpoint{1.869075in}{1.744997in}}%
\pgfpathcurveto{\pgfqpoint{1.861262in}{1.737184in}}{\pgfqpoint{1.856872in}{1.726585in}}{\pgfqpoint{1.856872in}{1.715535in}}%
\pgfpathcurveto{\pgfqpoint{1.856872in}{1.704485in}}{\pgfqpoint{1.861262in}{1.693885in}}{\pgfqpoint{1.869075in}{1.686072in}}%
\pgfpathcurveto{\pgfqpoint{1.876889in}{1.678258in}}{\pgfqpoint{1.887488in}{1.673868in}}{\pgfqpoint{1.898538in}{1.673868in}}%
\pgfpathlineto{\pgfqpoint{1.898538in}{1.673868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898538in}{2.000172in}}%
\pgfpathcurveto{\pgfqpoint{1.909588in}{2.000172in}}{\pgfqpoint{1.920187in}{2.004562in}}{\pgfqpoint{1.928001in}{2.012376in}}%
\pgfpathcurveto{\pgfqpoint{1.935815in}{2.020189in}}{\pgfqpoint{1.940205in}{2.030788in}}{\pgfqpoint{1.940205in}{2.041839in}}%
\pgfpathcurveto{\pgfqpoint{1.940205in}{2.052889in}}{\pgfqpoint{1.935815in}{2.063488in}}{\pgfqpoint{1.928001in}{2.071301in}}%
\pgfpathcurveto{\pgfqpoint{1.920187in}{2.079115in}}{\pgfqpoint{1.909588in}{2.083505in}}{\pgfqpoint{1.898538in}{2.083505in}}%
\pgfpathcurveto{\pgfqpoint{1.887488in}{2.083505in}}{\pgfqpoint{1.876889in}{2.079115in}}{\pgfqpoint{1.869075in}{2.071301in}}%
\pgfpathcurveto{\pgfqpoint{1.861262in}{2.063488in}}{\pgfqpoint{1.856872in}{2.052889in}}{\pgfqpoint{1.856872in}{2.041839in}}%
\pgfpathcurveto{\pgfqpoint{1.856872in}{2.030788in}}{\pgfqpoint{1.861262in}{2.020189in}}{\pgfqpoint{1.869075in}{2.012376in}}%
\pgfpathcurveto{\pgfqpoint{1.876889in}{2.004562in}}{\pgfqpoint{1.887488in}{2.000172in}}{\pgfqpoint{1.898538in}{2.000172in}}%
\pgfpathlineto{\pgfqpoint{1.898538in}{2.000172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042440in}{0.792407in}}%
\pgfpathcurveto{\pgfqpoint{1.053490in}{0.792407in}}{\pgfqpoint{1.064089in}{0.796798in}}{\pgfqpoint{1.071902in}{0.804611in}}%
\pgfpathcurveto{\pgfqpoint{1.079716in}{0.812425in}}{\pgfqpoint{1.084106in}{0.823024in}}{\pgfqpoint{1.084106in}{0.834074in}}%
\pgfpathcurveto{\pgfqpoint{1.084106in}{0.845124in}}{\pgfqpoint{1.079716in}{0.855723in}}{\pgfqpoint{1.071902in}{0.863537in}}%
\pgfpathcurveto{\pgfqpoint{1.064089in}{0.871350in}}{\pgfqpoint{1.053490in}{0.875741in}}{\pgfqpoint{1.042440in}{0.875741in}}%
\pgfpathcurveto{\pgfqpoint{1.031389in}{0.875741in}}{\pgfqpoint{1.020790in}{0.871350in}}{\pgfqpoint{1.012977in}{0.863537in}}%
\pgfpathcurveto{\pgfqpoint{1.005163in}{0.855723in}}{\pgfqpoint{1.000773in}{0.845124in}}{\pgfqpoint{1.000773in}{0.834074in}}%
\pgfpathcurveto{\pgfqpoint{1.000773in}{0.823024in}}{\pgfqpoint{1.005163in}{0.812425in}}{\pgfqpoint{1.012977in}{0.804611in}}%
\pgfpathcurveto{\pgfqpoint{1.020790in}{0.796798in}}{\pgfqpoint{1.031389in}{0.792407in}}{\pgfqpoint{1.042440in}{0.792407in}}%
\pgfpathlineto{\pgfqpoint{1.042440in}{0.792407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042440in}{1.361263in}}%
\pgfpathcurveto{\pgfqpoint{1.053490in}{1.361263in}}{\pgfqpoint{1.064089in}{1.365653in}}{\pgfqpoint{1.071902in}{1.373467in}}%
\pgfpathcurveto{\pgfqpoint{1.079716in}{1.381280in}}{\pgfqpoint{1.084106in}{1.391879in}}{\pgfqpoint{1.084106in}{1.402930in}}%
\pgfpathcurveto{\pgfqpoint{1.084106in}{1.413980in}}{\pgfqpoint{1.079716in}{1.424579in}}{\pgfqpoint{1.071902in}{1.432392in}}%
\pgfpathcurveto{\pgfqpoint{1.064089in}{1.440206in}}{\pgfqpoint{1.053490in}{1.444596in}}{\pgfqpoint{1.042440in}{1.444596in}}%
\pgfpathcurveto{\pgfqpoint{1.031389in}{1.444596in}}{\pgfqpoint{1.020790in}{1.440206in}}{\pgfqpoint{1.012977in}{1.432392in}}%
\pgfpathcurveto{\pgfqpoint{1.005163in}{1.424579in}}{\pgfqpoint{1.000773in}{1.413980in}}{\pgfqpoint{1.000773in}{1.402930in}}%
\pgfpathcurveto{\pgfqpoint{1.000773in}{1.391879in}}{\pgfqpoint{1.005163in}{1.381280in}}{\pgfqpoint{1.012977in}{1.373467in}}%
\pgfpathcurveto{\pgfqpoint{1.020790in}{1.365653in}}{\pgfqpoint{1.031389in}{1.361263in}}{\pgfqpoint{1.042440in}{1.361263in}}%
\pgfpathlineto{\pgfqpoint{1.042440in}{1.361263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042440in}{1.252883in}}%
\pgfpathcurveto{\pgfqpoint{1.053490in}{1.252883in}}{\pgfqpoint{1.064089in}{1.257273in}}{\pgfqpoint{1.071902in}{1.265086in}}%
\pgfpathcurveto{\pgfqpoint{1.079716in}{1.272900in}}{\pgfqpoint{1.084106in}{1.283499in}}{\pgfqpoint{1.084106in}{1.294549in}}%
\pgfpathcurveto{\pgfqpoint{1.084106in}{1.305599in}}{\pgfqpoint{1.079716in}{1.316198in}}{\pgfqpoint{1.071902in}{1.324012in}}%
\pgfpathcurveto{\pgfqpoint{1.064089in}{1.331826in}}{\pgfqpoint{1.053490in}{1.336216in}}{\pgfqpoint{1.042440in}{1.336216in}}%
\pgfpathcurveto{\pgfqpoint{1.031389in}{1.336216in}}{\pgfqpoint{1.020790in}{1.331826in}}{\pgfqpoint{1.012977in}{1.324012in}}%
\pgfpathcurveto{\pgfqpoint{1.005163in}{1.316198in}}{\pgfqpoint{1.000773in}{1.305599in}}{\pgfqpoint{1.000773in}{1.294549in}}%
\pgfpathcurveto{\pgfqpoint{1.000773in}{1.283499in}}{\pgfqpoint{1.005163in}{1.272900in}}{\pgfqpoint{1.012977in}{1.265086in}}%
\pgfpathcurveto{\pgfqpoint{1.020790in}{1.257273in}}{\pgfqpoint{1.031389in}{1.252883in}}{\pgfqpoint{1.042440in}{1.252883in}}%
\pgfpathlineto{\pgfqpoint{1.042440in}{1.252883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042440in}{1.100623in}}%
\pgfpathcurveto{\pgfqpoint{1.053490in}{1.100623in}}{\pgfqpoint{1.064089in}{1.105014in}}{\pgfqpoint{1.071902in}{1.112827in}}%
\pgfpathcurveto{\pgfqpoint{1.079716in}{1.120641in}}{\pgfqpoint{1.084106in}{1.131240in}}{\pgfqpoint{1.084106in}{1.142290in}}%
\pgfpathcurveto{\pgfqpoint{1.084106in}{1.153340in}}{\pgfqpoint{1.079716in}{1.163939in}}{\pgfqpoint{1.071902in}{1.171753in}}%
\pgfpathcurveto{\pgfqpoint{1.064089in}{1.179566in}}{\pgfqpoint{1.053490in}{1.183957in}}{\pgfqpoint{1.042440in}{1.183957in}}%
\pgfpathcurveto{\pgfqpoint{1.031389in}{1.183957in}}{\pgfqpoint{1.020790in}{1.179566in}}{\pgfqpoint{1.012977in}{1.171753in}}%
\pgfpathcurveto{\pgfqpoint{1.005163in}{1.163939in}}{\pgfqpoint{1.000773in}{1.153340in}}{\pgfqpoint{1.000773in}{1.142290in}}%
\pgfpathcurveto{\pgfqpoint{1.000773in}{1.131240in}}{\pgfqpoint{1.005163in}{1.120641in}}{\pgfqpoint{1.012977in}{1.112827in}}%
\pgfpathcurveto{\pgfqpoint{1.020790in}{1.105014in}}{\pgfqpoint{1.031389in}{1.100623in}}{\pgfqpoint{1.042440in}{1.100623in}}%
\pgfpathlineto{\pgfqpoint{1.042440in}{1.100623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186341in}{0.667887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186341in}{0.667887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{3.081956in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186341in}{0.667887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042440in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042440in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898538in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898538in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754637in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754637in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610736in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.610736in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240978in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.667887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533333in, y=0.619662in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.066126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=1.017901in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.464365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=1.416140in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.862604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=1.814379in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.260843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=2.212618in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.659082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=2.610857in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.057321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=3.009096in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408333in,y=1.849846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Variance Explained (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781956in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.781956in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.781956in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{3.781956in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525126in,y=3.031804in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_2\), \(\displaystyle p_3\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669027in,y=2.101234in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\), \(\displaystyle p_3\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669027in,y=1.893637in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_3\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669027in,y=2.205794in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_2\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669027in,y=2.838185in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_2\), \(\displaystyle p_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812928in,y=1.593119in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_3\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812928in,y=1.453237in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812928in,y=1.910341in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\), \(\displaystyle p_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812928in,y=1.300388in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812928in,y=1.715535in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812928in,y=2.041839in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\), \(\displaystyle p_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956830in,y=0.834074in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956830in,y=1.402930in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956830in,y=1.294549in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956830in,y=1.142290in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391804in,y=3.436034in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797222in}{2.457871in}}%
\pgfpathlineto{\pgfqpoint{1.822397in}{2.457871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.850175in}{2.457871in}}{\pgfqpoint{1.850175in}{2.485648in}}%
\pgfpathlineto{\pgfqpoint{1.850175in}{3.052778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.850175in}{3.080556in}}{\pgfqpoint{1.822397in}{3.080556in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{3.080556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.769444in}{3.080556in}}{\pgfqpoint{0.769444in}{3.052778in}}%
\pgfpathlineto{\pgfqpoint{0.769444in}{2.485648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.769444in}{2.457871in}}{\pgfqpoint{0.797222in}{2.457871in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{2.457871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963889in}{2.964236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213889in,y=2.927778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\) and \(\displaystyle p_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963889in}{2.770563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213889in,y=2.734105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963889in}{2.576891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213889in,y=2.540432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.384436in}{1.122302in}}{\pgfqpoint{2.465564in}{1.455087in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.384436in}{1.122302in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.43in,height=1.42in]{ode_diagram_reduced.pdf}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.162535in,y=2.752000in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/linear_intrinsic_ice_compare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.925000in}}{\pgfqpoint{4.050000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664545in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{2.894659in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{2.894659in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.320075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.271850in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.746626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.698401in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214024in, y=2.363194in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385030in, y=2.019540in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=3.016667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.925000in}}{\pgfqpoint{4.050000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934091in}{2.673040in}}%
\pgfpathlineto{\pgfqpoint{0.943295in}{2.697021in}}%
\pgfpathlineto{\pgfqpoint{0.947898in}{2.704233in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{2.708316in}}%
\pgfpathlineto{\pgfqpoint{0.957102in}{2.707969in}}%
\pgfpathlineto{\pgfqpoint{0.961705in}{2.679730in}}%
\pgfpathlineto{\pgfqpoint{0.970909in}{2.562519in}}%
\pgfpathlineto{\pgfqpoint{0.980114in}{2.409771in}}%
\pgfpathlineto{\pgfqpoint{0.989318in}{2.260846in}}%
\pgfpathlineto{\pgfqpoint{0.993920in}{2.198548in}}%
\pgfpathlineto{\pgfqpoint{0.998523in}{2.163271in}}%
\pgfpathlineto{\pgfqpoint{1.003125in}{2.145025in}}%
\pgfpathlineto{\pgfqpoint{1.016932in}{2.106186in}}%
\pgfpathlineto{\pgfqpoint{1.021534in}{2.100278in}}%
\pgfpathlineto{\pgfqpoint{1.030739in}{2.094283in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.095760in}}%
\pgfpathlineto{\pgfqpoint{1.049148in}{2.116787in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{2.127474in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{2.172047in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{2.235388in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{2.286912in}}%
\pgfpathlineto{\pgfqpoint{1.095170in}{2.318539in}}%
\pgfpathlineto{\pgfqpoint{1.099773in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{1.113580in}{2.409945in}}%
\pgfpathlineto{\pgfqpoint{1.122784in}{2.464423in}}%
\pgfpathlineto{\pgfqpoint{1.131989in}{2.526982in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{2.574423in}}%
\pgfpathlineto{\pgfqpoint{1.145795in}{2.583546in}}%
\pgfpathlineto{\pgfqpoint{1.150398in}{2.578680in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{2.580679in}}%
\pgfpathlineto{\pgfqpoint{1.159602in}{2.591453in}}%
\pgfpathlineto{\pgfqpoint{1.164205in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{1.168807in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{2.606311in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{2.606137in}}%
\pgfpathlineto{\pgfqpoint{1.187216in}{2.598056in}}%
\pgfpathlineto{\pgfqpoint{1.191818in}{2.571642in}}%
\pgfpathlineto{\pgfqpoint{1.205625in}{2.440008in}}%
\pgfpathlineto{\pgfqpoint{1.210227in}{2.420806in}}%
\pgfpathlineto{\pgfqpoint{1.214830in}{2.414811in}}%
\pgfpathlineto{\pgfqpoint{1.224034in}{2.410032in}}%
\pgfpathlineto{\pgfqpoint{1.228636in}{2.404992in}}%
\pgfpathlineto{\pgfqpoint{1.233239in}{2.397259in}}%
\pgfpathlineto{\pgfqpoint{1.247045in}{2.364242in}}%
\pgfpathlineto{\pgfqpoint{1.251648in}{2.366675in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{2.373018in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{2.385356in}}%
\pgfpathlineto{\pgfqpoint{1.265455in}{2.403341in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{2.427670in}}%
\pgfpathlineto{\pgfqpoint{1.274659in}{2.460600in}}%
\pgfpathlineto{\pgfqpoint{1.283864in}{2.552093in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{2.637416in}}%
\pgfpathlineto{\pgfqpoint{1.297670in}{2.666871in}}%
\pgfpathlineto{\pgfqpoint{1.302273in}{2.688072in}}%
\pgfpathlineto{\pgfqpoint{1.306875in}{2.699193in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{2.704667in}}%
\pgfpathlineto{\pgfqpoint{1.316080in}{2.698064in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{2.666350in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{2.539060in}}%
\pgfpathlineto{\pgfqpoint{1.339091in}{2.413420in}}%
\pgfpathlineto{\pgfqpoint{1.343693in}{2.363895in}}%
\pgfpathlineto{\pgfqpoint{1.348295in}{2.335656in}}%
\pgfpathlineto{\pgfqpoint{1.357500in}{2.304029in}}%
\pgfpathlineto{\pgfqpoint{1.366705in}{2.285696in}}%
\pgfpathlineto{\pgfqpoint{1.385114in}{2.231739in}}%
\pgfpathlineto{\pgfqpoint{1.408125in}{2.130080in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{2.118959in}}%
\pgfpathlineto{\pgfqpoint{1.417330in}{2.113919in}}%
\pgfpathlineto{\pgfqpoint{1.421932in}{2.112008in}}%
\pgfpathlineto{\pgfqpoint{1.435739in}{2.113919in}}%
\pgfpathlineto{\pgfqpoint{1.440341in}{2.120697in}}%
\pgfpathlineto{\pgfqpoint{1.444943in}{2.136945in}}%
\pgfpathlineto{\pgfqpoint{1.449545in}{2.164662in}}%
\pgfpathlineto{\pgfqpoint{1.458750in}{2.246596in}}%
\pgfpathlineto{\pgfqpoint{1.477159in}{2.374495in}}%
\pgfpathlineto{\pgfqpoint{1.500170in}{2.505695in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{2.523507in}}%
\pgfpathlineto{\pgfqpoint{1.513977in}{2.542274in}}%
\pgfpathlineto{\pgfqpoint{1.518580in}{2.543230in}}%
\pgfpathlineto{\pgfqpoint{1.523182in}{2.537322in}}%
\pgfpathlineto{\pgfqpoint{1.527784in}{2.528807in}}%
\pgfpathlineto{\pgfqpoint{1.532386in}{2.534889in}}%
\pgfpathlineto{\pgfqpoint{1.536989in}{2.548357in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.586500in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{2.613262in}}%
\pgfpathlineto{\pgfqpoint{1.564602in}{2.651579in}}%
\pgfpathlineto{\pgfqpoint{1.569205in}{2.677471in}}%
\pgfpathlineto{\pgfqpoint{1.573807in}{2.689722in}}%
\pgfpathlineto{\pgfqpoint{1.578409in}{2.696673in}}%
\pgfpathlineto{\pgfqpoint{1.587614in}{2.679035in}}%
\pgfpathlineto{\pgfqpoint{1.592216in}{2.667566in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{2.662266in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{2.668522in}}%
\pgfpathlineto{\pgfqpoint{1.615227in}{2.704320in}}%
\pgfpathlineto{\pgfqpoint{1.624432in}{2.706666in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{2.712313in}}%
\pgfpathlineto{\pgfqpoint{1.638239in}{2.713617in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{2.710749in}}%
\pgfpathlineto{\pgfqpoint{1.652045in}{2.712661in}}%
\pgfpathlineto{\pgfqpoint{1.656648in}{2.722045in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{2.744722in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{2.775307in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{2.794074in}}%
\pgfpathlineto{\pgfqpoint{1.675057in}{2.804761in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{2.906767in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{2.923363in}}%
\pgfpathlineto{\pgfqpoint{1.716477in}{2.927273in}}%
\pgfpathlineto{\pgfqpoint{1.721080in}{2.916499in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{1.730284in}{2.869145in}}%
\pgfpathlineto{\pgfqpoint{1.734886in}{2.825614in}}%
\pgfpathlineto{\pgfqpoint{1.744091in}{2.701626in}}%
\pgfpathlineto{\pgfqpoint{1.771705in}{2.265277in}}%
\pgfpathlineto{\pgfqpoint{1.776307in}{2.216099in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{2.184038in}}%
\pgfpathlineto{\pgfqpoint{1.785511in}{2.163706in}}%
\pgfpathlineto{\pgfqpoint{1.790114in}{2.150325in}}%
\pgfpathlineto{\pgfqpoint{1.794716in}{2.140594in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{2.133643in}}%
\pgfpathlineto{\pgfqpoint{1.803920in}{2.130341in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{2.135815in}}%
\pgfpathlineto{\pgfqpoint{1.826932in}{2.178477in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{2.179954in}}%
\pgfpathlineto{\pgfqpoint{1.836136in}{2.184820in}}%
\pgfpathlineto{\pgfqpoint{1.854545in}{2.226091in}}%
\pgfpathlineto{\pgfqpoint{1.859148in}{2.227481in}}%
\pgfpathlineto{\pgfqpoint{1.868352in}{2.219227in}}%
\pgfpathlineto{\pgfqpoint{1.872955in}{2.221052in}}%
\pgfpathlineto{\pgfqpoint{1.877557in}{2.226004in}}%
\pgfpathlineto{\pgfqpoint{1.886761in}{2.256589in}}%
\pgfpathlineto{\pgfqpoint{1.900568in}{2.324187in}}%
\pgfpathlineto{\pgfqpoint{1.905170in}{2.349906in}}%
\pgfpathlineto{\pgfqpoint{1.914375in}{2.387007in}}%
\pgfpathlineto{\pgfqpoint{1.918977in}{2.414550in}}%
\pgfpathlineto{\pgfqpoint{1.923580in}{2.432709in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{2.442788in}}%
\pgfpathlineto{\pgfqpoint{1.932784in}{2.438183in}}%
\pgfpathlineto{\pgfqpoint{1.937386in}{2.401430in}}%
\pgfpathlineto{\pgfqpoint{1.951193in}{2.173090in}}%
\pgfpathlineto{\pgfqpoint{1.955795in}{2.118438in}}%
\pgfpathlineto{\pgfqpoint{1.960398in}{2.085333in}}%
\pgfpathlineto{\pgfqpoint{1.965000in}{2.069867in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.066913in}}%
\pgfpathlineto{\pgfqpoint{1.978807in}{2.069781in}}%
\pgfpathlineto{\pgfqpoint{1.988011in}{2.111400in}}%
\pgfpathlineto{\pgfqpoint{1.992614in}{2.132426in}}%
\pgfpathlineto{\pgfqpoint{2.001818in}{2.209669in}}%
\pgfpathlineto{\pgfqpoint{2.011023in}{2.257718in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{2.373626in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{2.391351in}}%
\pgfpathlineto{\pgfqpoint{2.038636in}{2.402125in}}%
\pgfpathlineto{\pgfqpoint{2.047841in}{2.441398in}}%
\pgfpathlineto{\pgfqpoint{2.052443in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{2.061648in}{2.480411in}}%
\pgfpathlineto{\pgfqpoint{2.084659in}{2.573380in}}%
\pgfpathlineto{\pgfqpoint{2.098466in}{2.608570in}}%
\pgfpathlineto{\pgfqpoint{2.103068in}{2.605789in}}%
\pgfpathlineto{\pgfqpoint{2.107670in}{2.597622in}}%
\pgfpathlineto{\pgfqpoint{2.112273in}{2.593451in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{2.587717in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{2.585892in}}%
\pgfpathlineto{\pgfqpoint{2.130682in}{2.591974in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{2.592495in}}%
\pgfpathlineto{\pgfqpoint{2.139886in}{2.588846in}}%
\pgfpathlineto{\pgfqpoint{2.144489in}{2.581461in}}%
\pgfpathlineto{\pgfqpoint{2.149091in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{2.158295in}{2.482148in}}%
\pgfpathlineto{\pgfqpoint{2.167500in}{2.371193in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{2.336091in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{2.312110in}}%
\pgfpathlineto{\pgfqpoint{2.181307in}{2.294298in}}%
\pgfpathlineto{\pgfqpoint{2.185909in}{2.287607in}}%
\pgfpathlineto{\pgfqpoint{2.190511in}{2.283524in}}%
\pgfpathlineto{\pgfqpoint{2.199716in}{2.271359in}}%
\pgfpathlineto{\pgfqpoint{2.204318in}{2.270404in}}%
\pgfpathlineto{\pgfqpoint{2.208920in}{2.268145in}}%
\pgfpathlineto{\pgfqpoint{2.213523in}{2.268058in}}%
\pgfpathlineto{\pgfqpoint{2.218125in}{2.274748in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{2.283958in}}%
\pgfpathlineto{\pgfqpoint{2.227330in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{2.231932in}{2.306462in}}%
\pgfpathlineto{\pgfqpoint{2.236534in}{2.318452in}}%
\pgfpathlineto{\pgfqpoint{2.245739in}{2.353902in}}%
\pgfpathlineto{\pgfqpoint{2.254943in}{2.405861in}}%
\pgfpathlineto{\pgfqpoint{2.264148in}{2.420198in}}%
\pgfpathlineto{\pgfqpoint{2.268750in}{2.420024in}}%
\pgfpathlineto{\pgfqpoint{2.273352in}{2.414984in}}%
\pgfpathlineto{\pgfqpoint{2.277955in}{2.398563in}}%
\pgfpathlineto{\pgfqpoint{2.287159in}{2.343476in}}%
\pgfpathlineto{\pgfqpoint{2.291761in}{2.306809in}}%
\pgfpathlineto{\pgfqpoint{2.300966in}{2.255720in}}%
\pgfpathlineto{\pgfqpoint{2.305568in}{2.239732in}}%
\pgfpathlineto{\pgfqpoint{2.310170in}{2.230262in}}%
\pgfpathlineto{\pgfqpoint{2.314773in}{2.223484in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{2.221747in}}%
\pgfpathlineto{\pgfqpoint{2.323977in}{2.216620in}}%
\pgfpathlineto{\pgfqpoint{2.328580in}{2.215838in}}%
\pgfpathlineto{\pgfqpoint{2.333182in}{2.220530in}}%
\pgfpathlineto{\pgfqpoint{2.337784in}{2.221660in}}%
\pgfpathlineto{\pgfqpoint{2.342386in}{2.218793in}}%
\pgfpathlineto{\pgfqpoint{2.346989in}{2.206194in}}%
\pgfpathlineto{\pgfqpoint{2.356193in}{2.161186in}}%
\pgfpathlineto{\pgfqpoint{2.360795in}{2.151715in}}%
\pgfpathlineto{\pgfqpoint{2.365398in}{2.147284in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{2.148153in}}%
\pgfpathlineto{\pgfqpoint{2.383807in}{2.157537in}}%
\pgfpathlineto{\pgfqpoint{2.388409in}{2.168658in}}%
\pgfpathlineto{\pgfqpoint{2.393011in}{2.187687in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{2.239819in}}%
\pgfpathlineto{\pgfqpoint{2.406818in}{2.266841in}}%
\pgfpathlineto{\pgfqpoint{2.416023in}{2.344519in}}%
\pgfpathlineto{\pgfqpoint{2.429830in}{2.478847in}}%
\pgfpathlineto{\pgfqpoint{2.434432in}{2.509083in}}%
\pgfpathlineto{\pgfqpoint{2.439034in}{2.528633in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.539755in}}%
\pgfpathlineto{\pgfqpoint{2.448239in}{2.543578in}}%
\pgfpathlineto{\pgfqpoint{2.452841in}{2.552267in}}%
\pgfpathlineto{\pgfqpoint{2.457443in}{2.552614in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{2.556524in}}%
\pgfpathlineto{\pgfqpoint{2.466648in}{2.563823in}}%
\pgfpathlineto{\pgfqpoint{2.471250in}{2.566169in}}%
\pgfpathlineto{\pgfqpoint{2.475852in}{2.570774in}}%
\pgfpathlineto{\pgfqpoint{2.480455in}{2.586587in}}%
\pgfpathlineto{\pgfqpoint{2.485057in}{2.597187in}}%
\pgfpathlineto{\pgfqpoint{2.489659in}{2.597187in}}%
\pgfpathlineto{\pgfqpoint{2.494261in}{2.606137in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{2.612219in}}%
\pgfpathlineto{\pgfqpoint{2.503466in}{2.611263in}}%
\pgfpathlineto{\pgfqpoint{2.512670in}{2.623862in}}%
\pgfpathlineto{\pgfqpoint{2.517273in}{2.615260in}}%
\pgfpathlineto{\pgfqpoint{2.521875in}{2.617085in}}%
\pgfpathlineto{\pgfqpoint{2.526477in}{2.622124in}}%
\pgfpathlineto{\pgfqpoint{2.531080in}{2.632290in}}%
\pgfpathlineto{\pgfqpoint{2.540284in}{2.660789in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{2.678427in}}%
\pgfpathlineto{\pgfqpoint{2.549489in}{2.683814in}}%
\pgfpathlineto{\pgfqpoint{2.554091in}{2.685378in}}%
\pgfpathlineto{\pgfqpoint{2.558693in}{2.701887in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{2.723087in}}%
\pgfpathlineto{\pgfqpoint{2.567898in}{2.734904in}}%
\pgfpathlineto{\pgfqpoint{2.572500in}{2.765141in}}%
\pgfpathlineto{\pgfqpoint{2.577102in}{2.786602in}}%
\pgfpathlineto{\pgfqpoint{2.586307in}{2.793814in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{2.803284in}}%
\pgfpathlineto{\pgfqpoint{2.595511in}{2.804848in}}%
\pgfpathlineto{\pgfqpoint{2.600114in}{2.813885in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{2.878355in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{2.902249in}}%
\pgfpathlineto{\pgfqpoint{2.618523in}{2.918236in}}%
\pgfpathlineto{\pgfqpoint{2.623125in}{2.923102in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{2.924579in}}%
\pgfpathlineto{\pgfqpoint{2.632330in}{2.915890in}}%
\pgfpathlineto{\pgfqpoint{2.636932in}{2.891562in}}%
\pgfpathlineto{\pgfqpoint{2.641534in}{2.837866in}}%
\pgfpathlineto{\pgfqpoint{2.646136in}{2.757755in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{2.628641in}}%
\pgfpathlineto{\pgfqpoint{2.659943in}{2.531761in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{2.409337in}}%
\pgfpathlineto{\pgfqpoint{2.673750in}{2.336959in}}%
\pgfpathlineto{\pgfqpoint{2.678352in}{2.299685in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{2.237386in}}%
\pgfpathlineto{\pgfqpoint{2.692159in}{2.201241in}}%
\pgfpathlineto{\pgfqpoint{2.696761in}{2.179259in}}%
\pgfpathlineto{\pgfqpoint{2.701364in}{2.147805in}}%
\pgfpathlineto{\pgfqpoint{2.705966in}{2.106968in}}%
\pgfpathlineto{\pgfqpoint{2.715170in}{2.056313in}}%
\pgfpathlineto{\pgfqpoint{2.728977in}{1.984196in}}%
\pgfpathlineto{\pgfqpoint{2.733580in}{1.975682in}}%
\pgfpathlineto{\pgfqpoint{2.738182in}{1.973335in}}%
\pgfpathlineto{\pgfqpoint{2.770398in}{1.973509in}}%
\pgfpathlineto{\pgfqpoint{2.775000in}{1.976811in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{1.990365in}}%
\pgfpathlineto{\pgfqpoint{2.788807in}{2.008699in}}%
\pgfpathlineto{\pgfqpoint{2.793409in}{2.034765in}}%
\pgfpathlineto{\pgfqpoint{2.802614in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{2.811818in}{2.196376in}}%
\pgfpathlineto{\pgfqpoint{2.816420in}{2.223832in}}%
\pgfpathlineto{\pgfqpoint{2.821023in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{2.834830in}{2.285957in}}%
\pgfpathlineto{\pgfqpoint{2.839432in}{2.312979in}}%
\pgfpathlineto{\pgfqpoint{2.844034in}{2.329487in}}%
\pgfpathlineto{\pgfqpoint{2.857841in}{2.355466in}}%
\pgfpathlineto{\pgfqpoint{2.862443in}{2.366154in}}%
\pgfpathlineto{\pgfqpoint{2.876250in}{2.382749in}}%
\pgfpathlineto{\pgfqpoint{2.880852in}{2.382836in}}%
\pgfpathlineto{\pgfqpoint{2.885455in}{2.386138in}}%
\pgfpathlineto{\pgfqpoint{2.899261in}{2.412812in}}%
\pgfpathlineto{\pgfqpoint{2.917670in}{2.432362in}}%
\pgfpathlineto{\pgfqpoint{2.931477in}{2.460687in}}%
\pgfpathlineto{\pgfqpoint{2.936080in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{2.940682in}{2.491880in}}%
\pgfpathlineto{\pgfqpoint{2.945284in}{2.518467in}}%
\pgfpathlineto{\pgfqpoint{2.949886in}{2.533412in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{2.552440in}}%
\pgfpathlineto{\pgfqpoint{2.963693in}{2.577551in}}%
\pgfpathlineto{\pgfqpoint{2.968295in}{2.586413in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{2.588412in}}%
\pgfpathlineto{\pgfqpoint{2.977500in}{2.594928in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.588325in}}%
\pgfpathlineto{\pgfqpoint{2.986705in}{2.583720in}}%
\pgfpathlineto{\pgfqpoint{2.991307in}{2.589107in}}%
\pgfpathlineto{\pgfqpoint{2.995909in}{2.602835in}}%
\pgfpathlineto{\pgfqpoint{3.000511in}{2.630639in}}%
\pgfpathlineto{\pgfqpoint{3.005114in}{2.650971in}}%
\pgfpathlineto{\pgfqpoint{3.018920in}{2.688767in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.755757in}}%
\pgfpathlineto{\pgfqpoint{3.037330in}{2.765228in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.764880in}}%
\pgfpathlineto{\pgfqpoint{3.046534in}{2.744548in}}%
\pgfpathlineto{\pgfqpoint{3.051136in}{2.688419in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.348950in}}%
\pgfpathlineto{\pgfqpoint{3.078750in}{2.155973in}}%
\pgfpathlineto{\pgfqpoint{3.083352in}{2.083335in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{2.040586in}}%
\pgfpathlineto{\pgfqpoint{3.097159in}{2.002269in}}%
\pgfpathlineto{\pgfqpoint{3.101761in}{1.985152in}}%
\pgfpathlineto{\pgfqpoint{3.106364in}{1.977767in}}%
\pgfpathlineto{\pgfqpoint{3.110966in}{1.976203in}}%
\pgfpathlineto{\pgfqpoint{3.120170in}{1.975421in}}%
\pgfpathlineto{\pgfqpoint{3.124773in}{1.977419in}}%
\pgfpathlineto{\pgfqpoint{3.143182in}{2.012174in}}%
\pgfpathlineto{\pgfqpoint{3.147784in}{2.029117in}}%
\pgfpathlineto{\pgfqpoint{3.152386in}{2.057616in}}%
\pgfpathlineto{\pgfqpoint{3.161591in}{2.087332in}}%
\pgfpathlineto{\pgfqpoint{3.166193in}{2.102103in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{2.111660in}}%
\pgfpathlineto{\pgfqpoint{3.189205in}{2.132340in}}%
\pgfpathlineto{\pgfqpoint{3.193807in}{2.146850in}}%
\pgfpathlineto{\pgfqpoint{3.207614in}{2.242600in}}%
\pgfpathlineto{\pgfqpoint{3.212216in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{3.221420in}{2.324535in}}%
\pgfpathlineto{\pgfqpoint{3.230625in}{2.344953in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{2.363721in}}%
\pgfpathlineto{\pgfqpoint{3.249034in}{2.396304in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{3.262841in}{2.399866in}}%
\pgfpathlineto{\pgfqpoint{3.267443in}{2.397346in}}%
\pgfpathlineto{\pgfqpoint{3.272045in}{2.383357in}}%
\pgfpathlineto{\pgfqpoint{3.276648in}{2.357986in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.339305in}}%
\pgfpathlineto{\pgfqpoint{3.299659in}{2.242600in}}%
\pgfpathlineto{\pgfqpoint{3.304261in}{2.229653in}}%
\pgfpathlineto{\pgfqpoint{3.308864in}{2.226091in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{2.239385in}}%
\pgfpathlineto{\pgfqpoint{3.322670in}{2.310719in}}%
\pgfpathlineto{\pgfqpoint{3.327273in}{2.352773in}}%
\pgfpathlineto{\pgfqpoint{3.336477in}{2.449479in}}%
\pgfpathlineto{\pgfqpoint{3.345682in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.350284in}{2.528459in}}%
\pgfpathlineto{\pgfqpoint{3.354886in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{3.359489in}{2.549052in}}%
\pgfpathlineto{\pgfqpoint{3.364091in}{2.564952in}}%
\pgfpathlineto{\pgfqpoint{3.368693in}{2.575639in}}%
\pgfpathlineto{\pgfqpoint{3.373295in}{2.576508in}}%
\pgfpathlineto{\pgfqpoint{3.377898in}{2.569210in}}%
\pgfpathlineto{\pgfqpoint{3.387102in}{2.573206in}}%
\pgfpathlineto{\pgfqpoint{3.391705in}{2.563041in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{2.565213in}}%
\pgfpathlineto{\pgfqpoint{3.400909in}{2.561737in}}%
\pgfpathlineto{\pgfqpoint{3.405511in}{2.556350in}}%
\pgfpathlineto{\pgfqpoint{3.410114in}{2.561737in}}%
\pgfpathlineto{\pgfqpoint{3.414716in}{2.569036in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{2.572598in}}%
\pgfpathlineto{\pgfqpoint{3.428523in}{2.577811in}}%
\pgfpathlineto{\pgfqpoint{3.433125in}{2.579028in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{2.576856in}}%
\pgfpathlineto{\pgfqpoint{3.446932in}{2.592322in}}%
\pgfpathlineto{\pgfqpoint{3.456136in}{2.620386in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{2.612306in}}%
\pgfpathlineto{\pgfqpoint{3.465341in}{2.593799in}}%
\pgfpathlineto{\pgfqpoint{3.479148in}{2.510995in}}%
\pgfpathlineto{\pgfqpoint{3.483750in}{2.475632in}}%
\pgfpathlineto{\pgfqpoint{3.488352in}{2.424021in}}%
\pgfpathlineto{\pgfqpoint{3.506761in}{2.138943in}}%
\pgfpathlineto{\pgfqpoint{3.511364in}{2.106708in}}%
\pgfpathlineto{\pgfqpoint{3.515966in}{2.091155in}}%
\pgfpathlineto{\pgfqpoint{3.520568in}{2.083422in}}%
\pgfpathlineto{\pgfqpoint{3.525170in}{2.084378in}}%
\pgfpathlineto{\pgfqpoint{3.529773in}{2.094891in}}%
\pgfpathlineto{\pgfqpoint{3.534375in}{2.114528in}}%
\pgfpathlineto{\pgfqpoint{3.538977in}{2.162576in}}%
\pgfpathlineto{\pgfqpoint{3.557386in}{2.430016in}}%
\pgfpathlineto{\pgfqpoint{3.561989in}{2.460600in}}%
\pgfpathlineto{\pgfqpoint{3.566591in}{2.483017in}}%
\pgfpathlineto{\pgfqpoint{3.571193in}{2.494139in}}%
\pgfpathlineto{\pgfqpoint{3.575795in}{2.513080in}}%
\pgfpathlineto{\pgfqpoint{3.580398in}{2.525418in}}%
\pgfpathlineto{\pgfqpoint{3.585000in}{2.530979in}}%
\pgfpathlineto{\pgfqpoint{3.589602in}{2.523333in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{2.494399in}}%
\pgfpathlineto{\pgfqpoint{3.598807in}{2.433839in}}%
\pgfpathlineto{\pgfqpoint{3.612614in}{2.196462in}}%
\pgfpathlineto{\pgfqpoint{3.617216in}{2.149283in}}%
\pgfpathlineto{\pgfqpoint{3.621818in}{2.119306in}}%
\pgfpathlineto{\pgfqpoint{3.626420in}{2.103058in}}%
\pgfpathlineto{\pgfqpoint{3.631023in}{2.099409in}}%
\pgfpathlineto{\pgfqpoint{3.640227in}{2.098975in}}%
\pgfpathlineto{\pgfqpoint{3.644830in}{2.099409in}}%
\pgfpathlineto{\pgfqpoint{3.649432in}{2.102276in}}%
\pgfpathlineto{\pgfqpoint{3.658636in}{2.117916in}}%
\pgfpathlineto{\pgfqpoint{3.667841in}{2.136771in}}%
\pgfpathlineto{\pgfqpoint{3.672443in}{2.140681in}}%
\pgfpathlineto{\pgfqpoint{3.681648in}{2.132426in}}%
\pgfpathlineto{\pgfqpoint{3.690852in}{2.111313in}}%
\pgfpathlineto{\pgfqpoint{3.695455in}{2.108445in}}%
\pgfpathlineto{\pgfqpoint{3.704659in}{2.115918in}}%
\pgfpathlineto{\pgfqpoint{3.709261in}{2.122956in}}%
\pgfpathlineto{\pgfqpoint{3.713864in}{2.134772in}}%
\pgfpathlineto{\pgfqpoint{3.723068in}{2.150238in}}%
\pgfpathlineto{\pgfqpoint{3.727670in}{2.160665in}}%
\pgfpathlineto{\pgfqpoint{3.732273in}{2.196462in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{2.338350in}}%
\pgfpathlineto{\pgfqpoint{3.750682in}{2.505000in}}%
\pgfpathlineto{\pgfqpoint{3.759886in}{2.621950in}}%
\pgfpathlineto{\pgfqpoint{3.764489in}{2.645584in}}%
\pgfpathlineto{\pgfqpoint{3.769091in}{2.646626in}}%
\pgfpathlineto{\pgfqpoint{3.773693in}{2.641674in}}%
\pgfpathlineto{\pgfqpoint{3.782898in}{2.603183in}}%
\pgfpathlineto{\pgfqpoint{3.787500in}{2.596927in}}%
\pgfpathlineto{\pgfqpoint{3.801307in}{2.551571in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{2.508128in}}%
\pgfpathlineto{\pgfqpoint{3.815114in}{2.495790in}}%
\pgfpathlineto{\pgfqpoint{3.819716in}{2.497180in}}%
\pgfpathlineto{\pgfqpoint{3.828920in}{2.522117in}}%
\pgfpathlineto{\pgfqpoint{3.838125in}{2.538712in}}%
\pgfpathlineto{\pgfqpoint{3.842727in}{2.539929in}}%
\pgfpathlineto{\pgfqpoint{3.847330in}{2.553744in}}%
\pgfpathlineto{\pgfqpoint{3.865739in}{2.674952in}}%
\pgfpathlineto{\pgfqpoint{3.874943in}{2.702408in}}%
\pgfpathlineto{\pgfqpoint{3.884148in}{2.728300in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{2.744114in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{2.753324in}}%
\pgfpathlineto{\pgfqpoint{3.897955in}{2.746547in}}%
\pgfpathlineto{\pgfqpoint{3.902557in}{2.745504in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.736468in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{2.721176in}}%
\pgfpathlineto{\pgfqpoint{3.920966in}{2.723695in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{2.720220in}}%
\pgfpathlineto{\pgfqpoint{3.930170in}{2.722218in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{2.735165in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{2.753063in}}%
\pgfpathlineto{\pgfqpoint{3.948580in}{2.772700in}}%
\pgfpathlineto{\pgfqpoint{3.953182in}{2.786689in}}%
\pgfpathlineto{\pgfqpoint{3.957784in}{2.797028in}}%
\pgfpathlineto{\pgfqpoint{3.966989in}{2.838821in}}%
\pgfpathlineto{\pgfqpoint{3.976193in}{2.859935in}}%
\pgfpathlineto{\pgfqpoint{3.980795in}{2.859327in}}%
\pgfpathlineto{\pgfqpoint{3.990000in}{2.843600in}}%
\pgfpathlineto{\pgfqpoint{3.994602in}{2.813972in}}%
\pgfpathlineto{\pgfqpoint{3.999205in}{2.752108in}}%
\pgfpathlineto{\pgfqpoint{4.003807in}{2.651666in}}%
\pgfpathlineto{\pgfqpoint{4.013011in}{2.371975in}}%
\pgfpathlineto{\pgfqpoint{4.026818in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{4.036023in}{2.021906in}}%
\pgfpathlineto{\pgfqpoint{4.040625in}{1.979418in}}%
\pgfpathlineto{\pgfqpoint{4.045227in}{1.972727in}}%
\pgfpathlineto{\pgfqpoint{4.063636in}{1.973162in}}%
\pgfpathlineto{\pgfqpoint{4.068239in}{1.978375in}}%
\pgfpathlineto{\pgfqpoint{4.077443in}{1.996448in}}%
\pgfpathlineto{\pgfqpoint{4.082045in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{4.095852in}{2.186210in}}%
\pgfpathlineto{\pgfqpoint{4.105057in}{2.293516in}}%
\pgfpathlineto{\pgfqpoint{4.109659in}{2.331746in}}%
\pgfpathlineto{\pgfqpoint{4.114261in}{2.353294in}}%
\pgfpathlineto{\pgfqpoint{4.118864in}{2.357726in}}%
\pgfpathlineto{\pgfqpoint{4.123466in}{2.344084in}}%
\pgfpathlineto{\pgfqpoint{4.132670in}{2.277268in}}%
\pgfpathlineto{\pgfqpoint{4.141875in}{2.239472in}}%
\pgfpathlineto{\pgfqpoint{4.146477in}{2.232868in}}%
\pgfpathlineto{\pgfqpoint{4.155682in}{2.207410in}}%
\pgfpathlineto{\pgfqpoint{4.160284in}{2.204195in}}%
\pgfpathlineto{\pgfqpoint{4.169489in}{2.191597in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{2.190902in}}%
\pgfpathlineto{\pgfqpoint{4.178693in}{2.191510in}}%
\pgfpathlineto{\pgfqpoint{4.183295in}{2.196549in}}%
\pgfpathlineto{\pgfqpoint{4.187898in}{2.211060in}}%
\pgfpathlineto{\pgfqpoint{4.192500in}{2.230783in}}%
\pgfpathlineto{\pgfqpoint{4.201705in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{4.210909in}{2.280743in}}%
\pgfpathlineto{\pgfqpoint{4.215511in}{2.283350in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{2.278571in}}%
\pgfpathlineto{\pgfqpoint{4.224716in}{2.264930in}}%
\pgfpathlineto{\pgfqpoint{4.233920in}{2.224875in}}%
\pgfpathlineto{\pgfqpoint{4.238523in}{2.212015in}}%
\pgfpathlineto{\pgfqpoint{4.243125in}{2.211842in}}%
\pgfpathlineto{\pgfqpoint{4.247727in}{2.219922in}}%
\pgfpathlineto{\pgfqpoint{4.252330in}{2.232521in}}%
\pgfpathlineto{\pgfqpoint{4.261534in}{2.269187in}}%
\pgfpathlineto{\pgfqpoint{4.266136in}{2.279787in}}%
\pgfpathlineto{\pgfqpoint{4.270739in}{2.299163in}}%
\pgfpathlineto{\pgfqpoint{4.289148in}{2.460948in}}%
\pgfpathlineto{\pgfqpoint{4.298352in}{2.533064in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{2.591192in}}%
\pgfpathlineto{\pgfqpoint{4.312159in}{2.598751in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{2.596492in}}%
\pgfpathlineto{\pgfqpoint{4.321364in}{2.609178in}}%
\pgfpathlineto{\pgfqpoint{4.325966in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{4.330568in}{2.614999in}}%
\pgfpathlineto{\pgfqpoint{4.335170in}{2.620386in}}%
\pgfpathlineto{\pgfqpoint{4.339773in}{2.609873in}}%
\pgfpathlineto{\pgfqpoint{4.344375in}{2.591627in}}%
\pgfpathlineto{\pgfqpoint{4.348977in}{2.579115in}}%
\pgfpathlineto{\pgfqpoint{4.358182in}{2.543317in}}%
\pgfpathlineto{\pgfqpoint{4.362784in}{2.532717in}}%
\pgfpathlineto{\pgfqpoint{4.367386in}{2.526809in}}%
\pgfpathlineto{\pgfqpoint{4.371989in}{2.518815in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{2.514557in}}%
\pgfpathlineto{\pgfqpoint{4.381193in}{2.512646in}}%
\pgfpathlineto{\pgfqpoint{4.385795in}{2.513602in}}%
\pgfpathlineto{\pgfqpoint{4.390398in}{2.519858in}}%
\pgfpathlineto{\pgfqpoint{4.395000in}{2.522203in}}%
\pgfpathlineto{\pgfqpoint{4.399602in}{2.518815in}}%
\pgfpathlineto{\pgfqpoint{4.404205in}{2.514036in}}%
\pgfpathlineto{\pgfqpoint{4.408807in}{2.519771in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{2.539060in}}%
\pgfpathlineto{\pgfqpoint{4.427216in}{2.561998in}}%
\pgfpathlineto{\pgfqpoint{4.431818in}{2.572946in}}%
\pgfpathlineto{\pgfqpoint{4.436420in}{2.577464in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{2.583546in}}%
\pgfpathlineto{\pgfqpoint{4.450227in}{2.601792in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{2.632724in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{2.668261in}}%
\pgfpathlineto{\pgfqpoint{4.482443in}{2.714398in}}%
\pgfpathlineto{\pgfqpoint{4.500852in}{2.800591in}}%
\pgfpathlineto{\pgfqpoint{4.514659in}{2.844469in}}%
\pgfpathlineto{\pgfqpoint{4.519261in}{2.856025in}}%
\pgfpathlineto{\pgfqpoint{4.523864in}{2.864279in}}%
\pgfpathlineto{\pgfqpoint{4.528466in}{2.868971in}}%
\pgfpathlineto{\pgfqpoint{4.533068in}{2.858632in}}%
\pgfpathlineto{\pgfqpoint{4.537670in}{2.821183in}}%
\pgfpathlineto{\pgfqpoint{4.542273in}{2.760362in}}%
\pgfpathlineto{\pgfqpoint{4.551477in}{2.567646in}}%
\pgfpathlineto{\pgfqpoint{4.565284in}{2.226873in}}%
\pgfpathlineto{\pgfqpoint{4.569886in}{2.154843in}}%
\pgfpathlineto{\pgfqpoint{4.574489in}{2.100539in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.066653in}}%
\pgfpathlineto{\pgfqpoint{4.588295in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{4.592898in}{2.011479in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{1.995318in}}%
\pgfpathlineto{\pgfqpoint{4.611307in}{1.984370in}}%
\pgfpathlineto{\pgfqpoint{4.615909in}{1.981359in}}%
\pgfpathlineto{\pgfqpoint{4.615909in}{1.981359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.925000in}}{\pgfqpoint{4.050000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934091in}{2.528264in}}%
\pgfpathlineto{\pgfqpoint{0.943295in}{2.553847in}}%
\pgfpathlineto{\pgfqpoint{0.947898in}{2.562898in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{2.566830in}}%
\pgfpathlineto{\pgfqpoint{0.957102in}{2.564100in}}%
\pgfpathlineto{\pgfqpoint{0.961705in}{2.553784in}}%
\pgfpathlineto{\pgfqpoint{0.966307in}{2.535491in}}%
\pgfpathlineto{\pgfqpoint{0.970909in}{2.509588in}}%
\pgfpathlineto{\pgfqpoint{0.980114in}{2.439996in}}%
\pgfpathlineto{\pgfqpoint{0.998523in}{2.286882in}}%
\pgfpathlineto{\pgfqpoint{1.003125in}{2.259071in}}%
\pgfpathlineto{\pgfqpoint{1.007727in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{1.012330in}{2.227812in}}%
\pgfpathlineto{\pgfqpoint{1.016932in}{2.225476in}}%
\pgfpathlineto{\pgfqpoint{1.021534in}{2.231662in}}%
\pgfpathlineto{\pgfqpoint{1.026136in}{2.245310in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.287962in}}%
\pgfpathlineto{\pgfqpoint{1.049148in}{2.360079in}}%
\pgfpathlineto{\pgfqpoint{1.058352in}{2.393004in}}%
\pgfpathlineto{\pgfqpoint{1.062955in}{2.402187in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{2.406798in}}%
\pgfpathlineto{\pgfqpoint{1.072159in}{2.407846in}}%
\pgfpathlineto{\pgfqpoint{1.085966in}{2.404773in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{2.407838in}}%
\pgfpathlineto{\pgfqpoint{1.095170in}{2.415789in}}%
\pgfpathlineto{\pgfqpoint{1.099773in}{2.429582in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{2.449585in}}%
\pgfpathlineto{\pgfqpoint{1.113580in}{2.505896in}}%
\pgfpathlineto{\pgfqpoint{1.131989in}{2.631836in}}%
\pgfpathlineto{\pgfqpoint{1.136591in}{2.651420in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{2.661801in}}%
\pgfpathlineto{\pgfqpoint{1.145795in}{2.661869in}}%
\pgfpathlineto{\pgfqpoint{1.150398in}{2.651760in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{2.632678in}}%
\pgfpathlineto{\pgfqpoint{1.173409in}{2.528336in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{2.512962in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{2.505050in}}%
\pgfpathlineto{\pgfqpoint{1.187216in}{2.503122in}}%
\pgfpathlineto{\pgfqpoint{1.196420in}{2.505270in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{2.503426in}}%
\pgfpathlineto{\pgfqpoint{1.205625in}{2.496362in}}%
\pgfpathlineto{\pgfqpoint{1.210227in}{2.482842in}}%
\pgfpathlineto{\pgfqpoint{1.214830in}{2.462520in}}%
\pgfpathlineto{\pgfqpoint{1.224034in}{2.404788in}}%
\pgfpathlineto{\pgfqpoint{1.242443in}{2.275412in}}%
\pgfpathlineto{\pgfqpoint{1.247045in}{2.253749in}}%
\pgfpathlineto{\pgfqpoint{1.251648in}{2.240028in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{2.235139in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{2.239238in}}%
\pgfpathlineto{\pgfqpoint{1.265455in}{2.251688in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{2.271226in}}%
\pgfpathlineto{\pgfqpoint{1.279261in}{2.323555in}}%
\pgfpathlineto{\pgfqpoint{1.288466in}{2.377789in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{2.399773in}}%
\pgfpathlineto{\pgfqpoint{1.297670in}{2.415713in}}%
\pgfpathlineto{\pgfqpoint{1.302273in}{2.424344in}}%
\pgfpathlineto{\pgfqpoint{1.306875in}{2.425079in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{2.417940in}}%
\pgfpathlineto{\pgfqpoint{1.316080in}{2.403665in}}%
\pgfpathlineto{\pgfqpoint{1.325284in}{2.358815in}}%
\pgfpathlineto{\pgfqpoint{1.343693in}{2.254770in}}%
\pgfpathlineto{\pgfqpoint{1.352898in}{2.220350in}}%
\pgfpathlineto{\pgfqpoint{1.357500in}{2.210134in}}%
\pgfpathlineto{\pgfqpoint{1.362102in}{2.204248in}}%
\pgfpathlineto{\pgfqpoint{1.366705in}{2.201902in}}%
\pgfpathlineto{\pgfqpoint{1.371307in}{2.202006in}}%
\pgfpathlineto{\pgfqpoint{1.380511in}{2.204249in}}%
\pgfpathlineto{\pgfqpoint{1.385114in}{2.203625in}}%
\pgfpathlineto{\pgfqpoint{1.389716in}{2.200326in}}%
\pgfpathlineto{\pgfqpoint{1.394318in}{2.193415in}}%
\pgfpathlineto{\pgfqpoint{1.398920in}{2.182530in}}%
\pgfpathlineto{\pgfqpoint{1.408125in}{2.149291in}}%
\pgfpathlineto{\pgfqpoint{1.431136in}{2.047572in}}%
\pgfpathlineto{\pgfqpoint{1.435739in}{2.036693in}}%
\pgfpathlineto{\pgfqpoint{1.440341in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{1.444943in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{1.449545in}{2.047886in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{2.067831in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{2.129334in}}%
\pgfpathlineto{\pgfqpoint{1.477159in}{2.252725in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{2.332553in}}%
\pgfpathlineto{\pgfqpoint{1.495568in}{2.393095in}}%
\pgfpathlineto{\pgfqpoint{1.500170in}{2.413385in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{2.426429in}}%
\pgfpathlineto{\pgfqpoint{1.509375in}{2.432646in}}%
\pgfpathlineto{\pgfqpoint{1.513977in}{2.432818in}}%
\pgfpathlineto{\pgfqpoint{1.518580in}{2.428226in}}%
\pgfpathlineto{\pgfqpoint{1.527784in}{2.410877in}}%
\pgfpathlineto{\pgfqpoint{1.536989in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.389532in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{2.389090in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{2.393098in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.401763in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{2.414730in}}%
\pgfpathlineto{\pgfqpoint{1.569205in}{2.450218in}}%
\pgfpathlineto{\pgfqpoint{1.587614in}{2.526541in}}%
\pgfpathlineto{\pgfqpoint{1.592216in}{2.540041in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{2.549720in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{2.555392in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{2.557245in}}%
\pgfpathlineto{\pgfqpoint{1.610625in}{2.555668in}}%
\pgfpathlineto{\pgfqpoint{1.615227in}{2.551367in}}%
\pgfpathlineto{\pgfqpoint{1.638239in}{2.521272in}}%
\pgfpathlineto{\pgfqpoint{1.642841in}{2.519283in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{2.519778in}}%
\pgfpathlineto{\pgfqpoint{1.652045in}{2.523039in}}%
\pgfpathlineto{\pgfqpoint{1.656648in}{2.528977in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{2.537474in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{2.561716in}}%
\pgfpathlineto{\pgfqpoint{1.684261in}{2.610442in}}%
\pgfpathlineto{\pgfqpoint{1.693466in}{2.643511in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{2.657215in}}%
\pgfpathlineto{\pgfqpoint{1.702670in}{2.667331in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{2.672553in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{2.671747in}}%
\pgfpathlineto{\pgfqpoint{1.716477in}{2.663875in}}%
\pgfpathlineto{\pgfqpoint{1.721080in}{2.648140in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{2.624341in}}%
\pgfpathlineto{\pgfqpoint{1.734886in}{2.553323in}}%
\pgfpathlineto{\pgfqpoint{1.744091in}{2.457347in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.200289in}}%
\pgfpathlineto{\pgfqpoint{1.776307in}{2.131475in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{2.109684in}}%
\pgfpathlineto{\pgfqpoint{1.785511in}{2.096856in}}%
\pgfpathlineto{\pgfqpoint{1.790114in}{2.092628in}}%
\pgfpathlineto{\pgfqpoint{1.794716in}{2.095999in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{2.105791in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{2.137695in}}%
\pgfpathlineto{\pgfqpoint{1.822330in}{2.188823in}}%
\pgfpathlineto{\pgfqpoint{1.826932in}{2.200518in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{2.208031in}}%
\pgfpathlineto{\pgfqpoint{1.836136in}{2.211289in}}%
\pgfpathlineto{\pgfqpoint{1.840739in}{2.210515in}}%
\pgfpathlineto{\pgfqpoint{1.845341in}{2.206582in}}%
\pgfpathlineto{\pgfqpoint{1.859148in}{2.188457in}}%
\pgfpathlineto{\pgfqpoint{1.863750in}{2.185076in}}%
\pgfpathlineto{\pgfqpoint{1.868352in}{2.185195in}}%
\pgfpathlineto{\pgfqpoint{1.872955in}{2.189596in}}%
\pgfpathlineto{\pgfqpoint{1.877557in}{2.198657in}}%
\pgfpathlineto{\pgfqpoint{1.882159in}{2.212357in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{2.250687in}}%
\pgfpathlineto{\pgfqpoint{1.905170in}{2.315629in}}%
\pgfpathlineto{\pgfqpoint{1.909773in}{2.332644in}}%
\pgfpathlineto{\pgfqpoint{1.914375in}{2.344740in}}%
\pgfpathlineto{\pgfqpoint{1.918977in}{2.350788in}}%
\pgfpathlineto{\pgfqpoint{1.923580in}{2.349971in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{2.342128in}}%
\pgfpathlineto{\pgfqpoint{1.932784in}{2.327613in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{2.281861in}}%
\pgfpathlineto{\pgfqpoint{1.960398in}{2.170376in}}%
\pgfpathlineto{\pgfqpoint{1.965000in}{2.149676in}}%
\pgfpathlineto{\pgfqpoint{1.969602in}{2.135353in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.128604in}}%
\pgfpathlineto{\pgfqpoint{1.978807in}{2.130318in}}%
\pgfpathlineto{\pgfqpoint{1.983409in}{2.140579in}}%
\pgfpathlineto{\pgfqpoint{1.988011in}{2.159244in}}%
\pgfpathlineto{\pgfqpoint{1.997216in}{2.218576in}}%
\pgfpathlineto{\pgfqpoint{2.011023in}{2.340877in}}%
\pgfpathlineto{\pgfqpoint{2.024830in}{2.462512in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{2.525471in}}%
\pgfpathlineto{\pgfqpoint{2.043239in}{2.570040in}}%
\pgfpathlineto{\pgfqpoint{2.052443in}{2.599959in}}%
\pgfpathlineto{\pgfqpoint{2.070852in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{2.080057in}{2.680710in}}%
\pgfpathlineto{\pgfqpoint{2.107670in}{2.793828in}}%
\pgfpathlineto{\pgfqpoint{2.112273in}{2.805111in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{2.811557in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{2.812565in}}%
\pgfpathlineto{\pgfqpoint{2.126080in}{2.807814in}}%
\pgfpathlineto{\pgfqpoint{2.130682in}{2.797313in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{2.781331in}}%
\pgfpathlineto{\pgfqpoint{2.144489in}{2.734683in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{2.673394in}}%
\pgfpathlineto{\pgfqpoint{2.181307in}{2.469876in}}%
\pgfpathlineto{\pgfqpoint{2.190511in}{2.421250in}}%
\pgfpathlineto{\pgfqpoint{2.195114in}{2.405023in}}%
\pgfpathlineto{\pgfqpoint{2.199716in}{2.395312in}}%
\pgfpathlineto{\pgfqpoint{2.204318in}{2.392536in}}%
\pgfpathlineto{\pgfqpoint{2.208920in}{2.396876in}}%
\pgfpathlineto{\pgfqpoint{2.213523in}{2.408003in}}%
\pgfpathlineto{\pgfqpoint{2.218125in}{2.425262in}}%
\pgfpathlineto{\pgfqpoint{2.227330in}{2.473228in}}%
\pgfpathlineto{\pgfqpoint{2.241136in}{2.551905in}}%
\pgfpathlineto{\pgfqpoint{2.245739in}{2.571941in}}%
\pgfpathlineto{\pgfqpoint{2.250341in}{2.585883in}}%
\pgfpathlineto{\pgfqpoint{2.254943in}{2.592439in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{2.590842in}}%
\pgfpathlineto{\pgfqpoint{2.264148in}{2.580802in}}%
\pgfpathlineto{\pgfqpoint{2.268750in}{2.562858in}}%
\pgfpathlineto{\pgfqpoint{2.277955in}{2.507041in}}%
\pgfpathlineto{\pgfqpoint{2.300966in}{2.334451in}}%
\pgfpathlineto{\pgfqpoint{2.310170in}{2.288168in}}%
\pgfpathlineto{\pgfqpoint{2.314773in}{2.273633in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{2.264573in}}%
\pgfpathlineto{\pgfqpoint{2.323977in}{2.260205in}}%
\pgfpathlineto{\pgfqpoint{2.328580in}{2.259447in}}%
\pgfpathlineto{\pgfqpoint{2.342386in}{2.264294in}}%
\pgfpathlineto{\pgfqpoint{2.346989in}{2.263620in}}%
\pgfpathlineto{\pgfqpoint{2.351591in}{2.259872in}}%
\pgfpathlineto{\pgfqpoint{2.356193in}{2.252625in}}%
\pgfpathlineto{\pgfqpoint{2.360795in}{2.241800in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{2.211674in}}%
\pgfpathlineto{\pgfqpoint{2.383807in}{2.164747in}}%
\pgfpathlineto{\pgfqpoint{2.388409in}{2.155492in}}%
\pgfpathlineto{\pgfqpoint{2.393011in}{2.152318in}}%
\pgfpathlineto{\pgfqpoint{2.397614in}{2.156413in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{2.168750in}}%
\pgfpathlineto{\pgfqpoint{2.406818in}{2.189601in}}%
\pgfpathlineto{\pgfqpoint{2.411420in}{2.218593in}}%
\pgfpathlineto{\pgfqpoint{2.420625in}{2.296625in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.514200in}}%
\pgfpathlineto{\pgfqpoint{2.448239in}{2.543769in}}%
\pgfpathlineto{\pgfqpoint{2.452841in}{2.564986in}}%
\pgfpathlineto{\pgfqpoint{2.457443in}{2.577412in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{2.581267in}}%
\pgfpathlineto{\pgfqpoint{2.466648in}{2.577345in}}%
\pgfpathlineto{\pgfqpoint{2.471250in}{2.567178in}}%
\pgfpathlineto{\pgfqpoint{2.480455in}{2.535142in}}%
\pgfpathlineto{\pgfqpoint{2.489659in}{2.501126in}}%
\pgfpathlineto{\pgfqpoint{2.494261in}{2.487789in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{2.478722in}}%
\pgfpathlineto{\pgfqpoint{2.503466in}{2.474510in}}%
\pgfpathlineto{\pgfqpoint{2.508068in}{2.475236in}}%
\pgfpathlineto{\pgfqpoint{2.512670in}{2.480552in}}%
\pgfpathlineto{\pgfqpoint{2.521875in}{2.500951in}}%
\pgfpathlineto{\pgfqpoint{2.531080in}{2.524947in}}%
\pgfpathlineto{\pgfqpoint{2.535682in}{2.534611in}}%
\pgfpathlineto{\pgfqpoint{2.540284in}{2.540993in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{2.543409in}}%
\pgfpathlineto{\pgfqpoint{2.549489in}{2.541656in}}%
\pgfpathlineto{\pgfqpoint{2.554091in}{2.536245in}}%
\pgfpathlineto{\pgfqpoint{2.567898in}{2.511776in}}%
\pgfpathlineto{\pgfqpoint{2.572500in}{2.508034in}}%
\pgfpathlineto{\pgfqpoint{2.577102in}{2.510569in}}%
\pgfpathlineto{\pgfqpoint{2.581705in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{2.586307in}{2.541541in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{2.571085in}}%
\pgfpathlineto{\pgfqpoint{2.600114in}{2.651734in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{2.738764in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{2.774870in}}%
\pgfpathlineto{\pgfqpoint{2.618523in}{2.801538in}}%
\pgfpathlineto{\pgfqpoint{2.623125in}{2.816786in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{2.819911in}}%
\pgfpathlineto{\pgfqpoint{2.632330in}{2.811582in}}%
\pgfpathlineto{\pgfqpoint{2.636932in}{2.793373in}}%
\pgfpathlineto{\pgfqpoint{2.646136in}{2.736835in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{2.612503in}}%
\pgfpathlineto{\pgfqpoint{2.673750in}{2.568218in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{2.520606in}}%
\pgfpathlineto{\pgfqpoint{2.696761in}{2.487154in}}%
\pgfpathlineto{\pgfqpoint{2.705966in}{2.441469in}}%
\pgfpathlineto{\pgfqpoint{2.715170in}{2.380831in}}%
\pgfpathlineto{\pgfqpoint{2.738182in}{2.214927in}}%
\pgfpathlineto{\pgfqpoint{2.742784in}{2.193880in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{2.181200in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{2.178082in}}%
\pgfpathlineto{\pgfqpoint{2.756591in}{2.185285in}}%
\pgfpathlineto{\pgfqpoint{2.761193in}{2.202649in}}%
\pgfpathlineto{\pgfqpoint{2.765795in}{2.229438in}}%
\pgfpathlineto{\pgfqpoint{2.775000in}{2.305334in}}%
\pgfpathlineto{\pgfqpoint{2.793409in}{2.480160in}}%
\pgfpathlineto{\pgfqpoint{2.802614in}{2.541305in}}%
\pgfpathlineto{\pgfqpoint{2.807216in}{2.560233in}}%
\pgfpathlineto{\pgfqpoint{2.811818in}{2.571159in}}%
\pgfpathlineto{\pgfqpoint{2.816420in}{2.574905in}}%
\pgfpathlineto{\pgfqpoint{2.821023in}{2.572790in}}%
\pgfpathlineto{\pgfqpoint{2.825625in}{2.566622in}}%
\pgfpathlineto{\pgfqpoint{2.839432in}{2.543494in}}%
\pgfpathlineto{\pgfqpoint{2.844034in}{2.539919in}}%
\pgfpathlineto{\pgfqpoint{2.848636in}{2.540269in}}%
\pgfpathlineto{\pgfqpoint{2.853239in}{2.544664in}}%
\pgfpathlineto{\pgfqpoint{2.857841in}{2.552343in}}%
\pgfpathlineto{\pgfqpoint{2.871648in}{2.580426in}}%
\pgfpathlineto{\pgfqpoint{2.876250in}{2.583780in}}%
\pgfpathlineto{\pgfqpoint{2.880852in}{2.579877in}}%
\pgfpathlineto{\pgfqpoint{2.885455in}{2.566656in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{2.542966in}}%
\pgfpathlineto{\pgfqpoint{2.899261in}{2.469559in}}%
\pgfpathlineto{\pgfqpoint{2.908466in}{2.390959in}}%
\pgfpathlineto{\pgfqpoint{2.913068in}{2.361884in}}%
\pgfpathlineto{\pgfqpoint{2.917670in}{2.343005in}}%
\pgfpathlineto{\pgfqpoint{2.922273in}{2.334190in}}%
\pgfpathlineto{\pgfqpoint{2.926875in}{2.333830in}}%
\pgfpathlineto{\pgfqpoint{2.931477in}{2.339999in}}%
\pgfpathlineto{\pgfqpoint{2.949886in}{2.380863in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{2.385936in}}%
\pgfpathlineto{\pgfqpoint{2.959091in}{2.387042in}}%
\pgfpathlineto{\pgfqpoint{2.963693in}{2.384531in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{2.372170in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.359375in}}%
\pgfpathlineto{\pgfqpoint{2.986705in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{2.991307in}{2.358175in}}%
\pgfpathlineto{\pgfqpoint{2.995909in}{2.364513in}}%
\pgfpathlineto{\pgfqpoint{3.000511in}{2.375973in}}%
\pgfpathlineto{\pgfqpoint{3.009716in}{2.411417in}}%
\pgfpathlineto{\pgfqpoint{3.023523in}{2.473258in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{2.487869in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.496026in}}%
\pgfpathlineto{\pgfqpoint{3.037330in}{2.496135in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.487008in}}%
\pgfpathlineto{\pgfqpoint{3.046534in}{2.468271in}}%
\pgfpathlineto{\pgfqpoint{3.051136in}{2.440064in}}%
\pgfpathlineto{\pgfqpoint{3.060341in}{2.358854in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{2.061362in}}%
\pgfpathlineto{\pgfqpoint{3.092557in}{2.027574in}}%
\pgfpathlineto{\pgfqpoint{3.097159in}{2.002864in}}%
\pgfpathlineto{\pgfqpoint{3.101761in}{1.987865in}}%
\pgfpathlineto{\pgfqpoint{3.106364in}{1.982711in}}%
\pgfpathlineto{\pgfqpoint{3.110966in}{1.986964in}}%
\pgfpathlineto{\pgfqpoint{3.115568in}{1.999514in}}%
\pgfpathlineto{\pgfqpoint{3.120170in}{2.019039in}}%
\pgfpathlineto{\pgfqpoint{3.129375in}{2.071831in}}%
\pgfpathlineto{\pgfqpoint{3.143182in}{2.156971in}}%
\pgfpathlineto{\pgfqpoint{3.152386in}{2.199983in}}%
\pgfpathlineto{\pgfqpoint{3.156989in}{2.215223in}}%
\pgfpathlineto{\pgfqpoint{3.161591in}{2.226264in}}%
\pgfpathlineto{\pgfqpoint{3.166193in}{2.233817in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{2.242598in}}%
\pgfpathlineto{\pgfqpoint{3.184602in}{2.250943in}}%
\pgfpathlineto{\pgfqpoint{3.189205in}{2.257729in}}%
\pgfpathlineto{\pgfqpoint{3.193807in}{2.267265in}}%
\pgfpathlineto{\pgfqpoint{3.203011in}{2.295168in}}%
\pgfpathlineto{\pgfqpoint{3.226023in}{2.384439in}}%
\pgfpathlineto{\pgfqpoint{3.230625in}{2.395990in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{2.402502in}}%
\pgfpathlineto{\pgfqpoint{3.239830in}{2.403262in}}%
\pgfpathlineto{\pgfqpoint{3.244432in}{2.397806in}}%
\pgfpathlineto{\pgfqpoint{3.249034in}{2.386231in}}%
\pgfpathlineto{\pgfqpoint{3.253636in}{2.369020in}}%
\pgfpathlineto{\pgfqpoint{3.262841in}{2.321532in}}%
\pgfpathlineto{\pgfqpoint{3.276648in}{2.241173in}}%
\pgfpathlineto{\pgfqpoint{3.285852in}{2.202575in}}%
\pgfpathlineto{\pgfqpoint{3.290455in}{2.192693in}}%
\pgfpathlineto{\pgfqpoint{3.295057in}{2.190617in}}%
\pgfpathlineto{\pgfqpoint{3.299659in}{2.196942in}}%
\pgfpathlineto{\pgfqpoint{3.304261in}{2.211835in}}%
\pgfpathlineto{\pgfqpoint{3.308864in}{2.234993in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.302566in}}%
\pgfpathlineto{\pgfqpoint{3.331875in}{2.435458in}}%
\pgfpathlineto{\pgfqpoint{3.345682in}{2.565044in}}%
\pgfpathlineto{\pgfqpoint{3.354886in}{2.630220in}}%
\pgfpathlineto{\pgfqpoint{3.359489in}{2.653929in}}%
\pgfpathlineto{\pgfqpoint{3.364091in}{2.671266in}}%
\pgfpathlineto{\pgfqpoint{3.368693in}{2.682311in}}%
\pgfpathlineto{\pgfqpoint{3.373295in}{2.687518in}}%
\pgfpathlineto{\pgfqpoint{3.377898in}{2.687211in}}%
\pgfpathlineto{\pgfqpoint{3.382500in}{2.682131in}}%
\pgfpathlineto{\pgfqpoint{3.387102in}{2.673099in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{2.645936in}}%
\pgfpathlineto{\pgfqpoint{3.414716in}{2.576107in}}%
\pgfpathlineto{\pgfqpoint{3.456136in}{2.413974in}}%
\pgfpathlineto{\pgfqpoint{3.465341in}{2.361041in}}%
\pgfpathlineto{\pgfqpoint{3.479148in}{2.262175in}}%
\pgfpathlineto{\pgfqpoint{3.497557in}{2.127344in}}%
\pgfpathlineto{\pgfqpoint{3.502159in}{2.102329in}}%
\pgfpathlineto{\pgfqpoint{3.506761in}{2.084093in}}%
\pgfpathlineto{\pgfqpoint{3.511364in}{2.073923in}}%
\pgfpathlineto{\pgfqpoint{3.515966in}{2.072752in}}%
\pgfpathlineto{\pgfqpoint{3.520568in}{2.081310in}}%
\pgfpathlineto{\pgfqpoint{3.525170in}{2.099515in}}%
\pgfpathlineto{\pgfqpoint{3.529773in}{2.126793in}}%
\pgfpathlineto{\pgfqpoint{3.538977in}{2.203218in}}%
\pgfpathlineto{\pgfqpoint{3.557386in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{3.561989in}{2.414854in}}%
\pgfpathlineto{\pgfqpoint{3.566591in}{2.440566in}}%
\pgfpathlineto{\pgfqpoint{3.571193in}{2.456293in}}%
\pgfpathlineto{\pgfqpoint{3.575795in}{2.461183in}}%
\pgfpathlineto{\pgfqpoint{3.580398in}{2.455202in}}%
\pgfpathlineto{\pgfqpoint{3.585000in}{2.438893in}}%
\pgfpathlineto{\pgfqpoint{3.589602in}{2.413495in}}%
\pgfpathlineto{\pgfqpoint{3.598807in}{2.342233in}}%
\pgfpathlineto{\pgfqpoint{3.621818in}{2.144323in}}%
\pgfpathlineto{\pgfqpoint{3.631023in}{2.094185in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{2.078867in}}%
\pgfpathlineto{\pgfqpoint{3.640227in}{2.069861in}}%
\pgfpathlineto{\pgfqpoint{3.644830in}{2.066620in}}%
\pgfpathlineto{\pgfqpoint{3.649432in}{2.068302in}}%
\pgfpathlineto{\pgfqpoint{3.654034in}{2.073770in}}%
\pgfpathlineto{\pgfqpoint{3.663239in}{2.091328in}}%
\pgfpathlineto{\pgfqpoint{3.677045in}{2.118976in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{2.131989in}}%
\pgfpathlineto{\pgfqpoint{3.700057in}{2.149018in}}%
\pgfpathlineto{\pgfqpoint{3.704659in}{2.157611in}}%
\pgfpathlineto{\pgfqpoint{3.709261in}{2.169596in}}%
\pgfpathlineto{\pgfqpoint{3.713864in}{2.186002in}}%
\pgfpathlineto{\pgfqpoint{3.718466in}{2.207471in}}%
\pgfpathlineto{\pgfqpoint{3.727670in}{2.267493in}}%
\pgfpathlineto{\pgfqpoint{3.736875in}{2.348074in}}%
\pgfpathlineto{\pgfqpoint{3.759886in}{2.572852in}}%
\pgfpathlineto{\pgfqpoint{3.769091in}{2.634297in}}%
\pgfpathlineto{\pgfqpoint{3.773693in}{2.652882in}}%
\pgfpathlineto{\pgfqpoint{3.778295in}{2.662262in}}%
\pgfpathlineto{\pgfqpoint{3.782898in}{2.662414in}}%
\pgfpathlineto{\pgfqpoint{3.787500in}{2.653780in}}%
\pgfpathlineto{\pgfqpoint{3.792102in}{2.637173in}}%
\pgfpathlineto{\pgfqpoint{3.801307in}{2.585550in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{2.432076in}}%
\pgfpathlineto{\pgfqpoint{3.828920in}{2.410570in}}%
\pgfpathlineto{\pgfqpoint{3.833523in}{2.394933in}}%
\pgfpathlineto{\pgfqpoint{3.838125in}{2.385465in}}%
\pgfpathlineto{\pgfqpoint{3.842727in}{2.382301in}}%
\pgfpathlineto{\pgfqpoint{3.847330in}{2.385207in}}%
\pgfpathlineto{\pgfqpoint{3.851932in}{2.393546in}}%
\pgfpathlineto{\pgfqpoint{3.856534in}{2.406500in}}%
\pgfpathlineto{\pgfqpoint{3.865739in}{2.442180in}}%
\pgfpathlineto{\pgfqpoint{3.884148in}{2.522183in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{2.552476in}}%
\pgfpathlineto{\pgfqpoint{3.902557in}{2.571899in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.577729in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{2.581470in}}%
\pgfpathlineto{\pgfqpoint{3.920966in}{2.584956in}}%
\pgfpathlineto{\pgfqpoint{3.930170in}{2.587514in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{2.589851in}}%
\pgfpathlineto{\pgfqpoint{3.939375in}{2.593457in}}%
\pgfpathlineto{\pgfqpoint{3.948580in}{2.604621in}}%
\pgfpathlineto{\pgfqpoint{3.962386in}{2.625253in}}%
\pgfpathlineto{\pgfqpoint{3.966989in}{2.629922in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{2.631641in}}%
\pgfpathlineto{\pgfqpoint{3.976193in}{2.629262in}}%
\pgfpathlineto{\pgfqpoint{3.980795in}{2.621727in}}%
\pgfpathlineto{\pgfqpoint{3.985398in}{2.608103in}}%
\pgfpathlineto{\pgfqpoint{3.990000in}{2.587916in}}%
\pgfpathlineto{\pgfqpoint{3.994602in}{2.560678in}}%
\pgfpathlineto{\pgfqpoint{4.003807in}{2.486401in}}%
\pgfpathlineto{\pgfqpoint{4.017614in}{2.339362in}}%
\pgfpathlineto{\pgfqpoint{4.031420in}{2.190531in}}%
\pgfpathlineto{\pgfqpoint{4.040625in}{2.117886in}}%
\pgfpathlineto{\pgfqpoint{4.045227in}{2.094937in}}%
\pgfpathlineto{\pgfqpoint{4.049830in}{2.082623in}}%
\pgfpathlineto{\pgfqpoint{4.054432in}{2.081362in}}%
\pgfpathlineto{\pgfqpoint{4.059034in}{2.091154in}}%
\pgfpathlineto{\pgfqpoint{4.063636in}{2.111446in}}%
\pgfpathlineto{\pgfqpoint{4.068239in}{2.140890in}}%
\pgfpathlineto{\pgfqpoint{4.077443in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{4.095852in}{2.391978in}}%
\pgfpathlineto{\pgfqpoint{4.105057in}{2.449796in}}%
\pgfpathlineto{\pgfqpoint{4.109659in}{2.467013in}}%
\pgfpathlineto{\pgfqpoint{4.114261in}{2.476237in}}%
\pgfpathlineto{\pgfqpoint{4.118864in}{2.477903in}}%
\pgfpathlineto{\pgfqpoint{4.123466in}{2.473188in}}%
\pgfpathlineto{\pgfqpoint{4.128068in}{2.463455in}}%
\pgfpathlineto{\pgfqpoint{4.137273in}{2.435388in}}%
\pgfpathlineto{\pgfqpoint{4.146477in}{2.406552in}}%
\pgfpathlineto{\pgfqpoint{4.155682in}{2.386367in}}%
\pgfpathlineto{\pgfqpoint{4.160284in}{2.381009in}}%
\pgfpathlineto{\pgfqpoint{4.164886in}{2.378613in}}%
\pgfpathlineto{\pgfqpoint{4.169489in}{2.378861in}}%
\pgfpathlineto{\pgfqpoint{4.178693in}{2.383779in}}%
\pgfpathlineto{\pgfqpoint{4.187898in}{2.387960in}}%
\pgfpathlineto{\pgfqpoint{4.192500in}{2.387388in}}%
\pgfpathlineto{\pgfqpoint{4.197102in}{2.384070in}}%
\pgfpathlineto{\pgfqpoint{4.201705in}{2.377616in}}%
\pgfpathlineto{\pgfqpoint{4.206307in}{2.368132in}}%
\pgfpathlineto{\pgfqpoint{4.215511in}{2.341336in}}%
\pgfpathlineto{\pgfqpoint{4.229318in}{2.296841in}}%
\pgfpathlineto{\pgfqpoint{4.233920in}{2.286344in}}%
\pgfpathlineto{\pgfqpoint{4.238523in}{2.280486in}}%
\pgfpathlineto{\pgfqpoint{4.243125in}{2.280642in}}%
\pgfpathlineto{\pgfqpoint{4.247727in}{2.287929in}}%
\pgfpathlineto{\pgfqpoint{4.252330in}{2.303114in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{2.326508in}}%
\pgfpathlineto{\pgfqpoint{4.266136in}{2.396940in}}%
\pgfpathlineto{\pgfqpoint{4.275341in}{2.492455in}}%
\pgfpathlineto{\pgfqpoint{4.298352in}{2.746852in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{2.813106in}}%
\pgfpathlineto{\pgfqpoint{4.312159in}{2.833029in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{2.843581in}}%
\pgfpathlineto{\pgfqpoint{4.321364in}{2.844878in}}%
\pgfpathlineto{\pgfqpoint{4.325966in}{2.837655in}}%
\pgfpathlineto{\pgfqpoint{4.330568in}{2.822944in}}%
\pgfpathlineto{\pgfqpoint{4.339773in}{2.776227in}}%
\pgfpathlineto{\pgfqpoint{4.367386in}{2.603393in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{2.562814in}}%
\pgfpathlineto{\pgfqpoint{4.385795in}{2.535199in}}%
\pgfpathlineto{\pgfqpoint{4.395000in}{2.518381in}}%
\pgfpathlineto{\pgfqpoint{4.404205in}{2.508478in}}%
\pgfpathlineto{\pgfqpoint{4.427216in}{2.489012in}}%
\pgfpathlineto{\pgfqpoint{4.450227in}{2.462976in}}%
\pgfpathlineto{\pgfqpoint{4.454830in}{2.460329in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{2.460142in}}%
\pgfpathlineto{\pgfqpoint{4.464034in}{2.463224in}}%
\pgfpathlineto{\pgfqpoint{4.468636in}{2.470104in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{2.481334in}}%
\pgfpathlineto{\pgfqpoint{4.477841in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{4.487045in}{2.541553in}}%
\pgfpathlineto{\pgfqpoint{4.510057in}{2.678288in}}%
\pgfpathlineto{\pgfqpoint{4.514659in}{2.696773in}}%
\pgfpathlineto{\pgfqpoint{4.519261in}{2.708122in}}%
\pgfpathlineto{\pgfqpoint{4.523864in}{2.711089in}}%
\pgfpathlineto{\pgfqpoint{4.528466in}{2.704690in}}%
\pgfpathlineto{\pgfqpoint{4.533068in}{2.688581in}}%
\pgfpathlineto{\pgfqpoint{4.537670in}{2.662952in}}%
\pgfpathlineto{\pgfqpoint{4.546875in}{2.586848in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.263207in}}%
\pgfpathlineto{\pgfqpoint{4.583693in}{2.238379in}}%
\pgfpathlineto{\pgfqpoint{4.588295in}{2.223221in}}%
\pgfpathlineto{\pgfqpoint{4.592898in}{2.217902in}}%
\pgfpathlineto{\pgfqpoint{4.597500in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{2.234583in}}%
\pgfpathlineto{\pgfqpoint{4.606705in}{2.254222in}}%
\pgfpathlineto{\pgfqpoint{4.615909in}{2.307051in}}%
\pgfpathlineto{\pgfqpoint{4.615909in}{2.307051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.925000in}}{\pgfqpoint{4.050000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934091in}{2.629110in}}%
\pgfpathlineto{\pgfqpoint{0.943295in}{2.635812in}}%
\pgfpathlineto{\pgfqpoint{0.947898in}{2.637231in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{2.634625in}}%
\pgfpathlineto{\pgfqpoint{0.957102in}{2.626206in}}%
\pgfpathlineto{\pgfqpoint{0.961705in}{2.610736in}}%
\pgfpathlineto{\pgfqpoint{0.966307in}{2.587469in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{2.518113in}}%
\pgfpathlineto{\pgfqpoint{0.989318in}{2.375716in}}%
\pgfpathlineto{\pgfqpoint{1.003125in}{2.238002in}}%
\pgfpathlineto{\pgfqpoint{1.012330in}{2.176976in}}%
\pgfpathlineto{\pgfqpoint{1.016932in}{2.159480in}}%
\pgfpathlineto{\pgfqpoint{1.021534in}{2.150856in}}%
\pgfpathlineto{\pgfqpoint{1.026136in}{2.150496in}}%
\pgfpathlineto{\pgfqpoint{1.030739in}{2.157099in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.169060in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{2.231150in}}%
\pgfpathlineto{\pgfqpoint{1.058352in}{2.241774in}}%
\pgfpathlineto{\pgfqpoint{1.062955in}{2.248434in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{2.251186in}}%
\pgfpathlineto{\pgfqpoint{1.072159in}{2.250725in}}%
\pgfpathlineto{\pgfqpoint{1.085966in}{2.243621in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{2.245266in}}%
\pgfpathlineto{\pgfqpoint{1.095170in}{2.251883in}}%
\pgfpathlineto{\pgfqpoint{1.099773in}{2.264643in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{2.284189in}}%
\pgfpathlineto{\pgfqpoint{1.113580in}{2.342754in}}%
\pgfpathlineto{\pgfqpoint{1.136591in}{2.522099in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{2.543924in}}%
\pgfpathlineto{\pgfqpoint{1.145795in}{2.556265in}}%
\pgfpathlineto{\pgfqpoint{1.150398in}{2.558747in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{2.552060in}}%
\pgfpathlineto{\pgfqpoint{1.159602in}{2.538162in}}%
\pgfpathlineto{\pgfqpoint{1.173409in}{2.488259in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{2.480704in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{2.480531in}}%
\pgfpathlineto{\pgfqpoint{1.187216in}{2.486744in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{2.517560in}}%
\pgfpathlineto{\pgfqpoint{1.205625in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{1.210227in}{2.521939in}}%
\pgfpathlineto{\pgfqpoint{1.214830in}{2.514418in}}%
\pgfpathlineto{\pgfqpoint{1.219432in}{2.500355in}}%
\pgfpathlineto{\pgfqpoint{1.228636in}{2.456582in}}%
\pgfpathlineto{\pgfqpoint{1.242443in}{2.381622in}}%
\pgfpathlineto{\pgfqpoint{1.247045in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{1.251648in}{2.351316in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{2.347156in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{2.351289in}}%
\pgfpathlineto{\pgfqpoint{1.265455in}{2.363500in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{2.382910in}}%
\pgfpathlineto{\pgfqpoint{1.279261in}{2.436783in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{2.521874in}}%
\pgfpathlineto{\pgfqpoint{1.297670in}{2.542396in}}%
\pgfpathlineto{\pgfqpoint{1.302273in}{2.556068in}}%
\pgfpathlineto{\pgfqpoint{1.306875in}{2.561913in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{2.559635in}}%
\pgfpathlineto{\pgfqpoint{1.316080in}{2.549593in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{2.532664in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{2.484104in}}%
\pgfpathlineto{\pgfqpoint{1.348295in}{2.377571in}}%
\pgfpathlineto{\pgfqpoint{1.357500in}{2.341836in}}%
\pgfpathlineto{\pgfqpoint{1.362102in}{2.330105in}}%
\pgfpathlineto{\pgfqpoint{1.366705in}{2.321923in}}%
\pgfpathlineto{\pgfqpoint{1.375909in}{2.312267in}}%
\pgfpathlineto{\pgfqpoint{1.385114in}{2.302957in}}%
\pgfpathlineto{\pgfqpoint{1.389716in}{2.295210in}}%
\pgfpathlineto{\pgfqpoint{1.394318in}{2.283998in}}%
\pgfpathlineto{\pgfqpoint{1.398920in}{2.268691in}}%
\pgfpathlineto{\pgfqpoint{1.408125in}{2.225427in}}%
\pgfpathlineto{\pgfqpoint{1.421932in}{2.139370in}}%
\pgfpathlineto{\pgfqpoint{1.431136in}{2.084575in}}%
\pgfpathlineto{\pgfqpoint{1.435739in}{2.063337in}}%
\pgfpathlineto{\pgfqpoint{1.440341in}{2.048410in}}%
\pgfpathlineto{\pgfqpoint{1.444943in}{2.041082in}}%
\pgfpathlineto{\pgfqpoint{1.449545in}{2.042290in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{2.052299in}}%
\pgfpathlineto{\pgfqpoint{1.458750in}{2.070928in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{2.097426in}}%
\pgfpathlineto{\pgfqpoint{1.472557in}{2.168455in}}%
\pgfpathlineto{\pgfqpoint{1.490966in}{2.328717in}}%
\pgfpathlineto{\pgfqpoint{1.500170in}{2.387967in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{2.408206in}}%
\pgfpathlineto{\pgfqpoint{1.509375in}{2.421896in}}%
\pgfpathlineto{\pgfqpoint{1.513977in}{2.429501in}}%
\pgfpathlineto{\pgfqpoint{1.518580in}{2.431940in}}%
\pgfpathlineto{\pgfqpoint{1.523182in}{2.430458in}}%
\pgfpathlineto{\pgfqpoint{1.536989in}{2.418261in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.416705in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{2.418502in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{2.424297in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.434408in}}%
\pgfpathlineto{\pgfqpoint{1.564602in}{2.466661in}}%
\pgfpathlineto{\pgfqpoint{1.592216in}{2.589218in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{2.601338in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{2.608998in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{2.612115in}}%
\pgfpathlineto{\pgfqpoint{1.610625in}{2.610955in}}%
\pgfpathlineto{\pgfqpoint{1.615227in}{2.606033in}}%
\pgfpathlineto{\pgfqpoint{1.624432in}{2.588191in}}%
\pgfpathlineto{\pgfqpoint{1.638239in}{2.556210in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{2.541726in}}%
\pgfpathlineto{\pgfqpoint{1.652045in}{2.538398in}}%
\pgfpathlineto{\pgfqpoint{1.656648in}{2.538170in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{2.541258in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{2.547795in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{2.557743in}}%
\pgfpathlineto{\pgfqpoint{1.679659in}{2.587187in}}%
\pgfpathlineto{\pgfqpoint{1.693466in}{2.646860in}}%
\pgfpathlineto{\pgfqpoint{1.702670in}{2.685089in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{2.699544in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{2.708939in}}%
\pgfpathlineto{\pgfqpoint{1.716477in}{2.711914in}}%
\pgfpathlineto{\pgfqpoint{1.721080in}{2.707335in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{1.730284in}{2.673066in}}%
\pgfpathlineto{\pgfqpoint{1.734886in}{2.643165in}}%
\pgfpathlineto{\pgfqpoint{1.744091in}{2.561085in}}%
\pgfpathlineto{\pgfqpoint{1.762500in}{2.351308in}}%
\pgfpathlineto{\pgfqpoint{1.771705in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{2.184516in}}%
\pgfpathlineto{\pgfqpoint{1.785511in}{2.160753in}}%
\pgfpathlineto{\pgfqpoint{1.790114in}{2.145111in}}%
\pgfpathlineto{\pgfqpoint{1.794716in}{2.137068in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{2.135694in}}%
\pgfpathlineto{\pgfqpoint{1.803920in}{2.139663in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{2.156988in}}%
\pgfpathlineto{\pgfqpoint{1.822330in}{2.175298in}}%
\pgfpathlineto{\pgfqpoint{1.826932in}{2.181149in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{2.183518in}}%
\pgfpathlineto{\pgfqpoint{1.836136in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{1.840739in}{2.176884in}}%
\pgfpathlineto{\pgfqpoint{1.849943in}{2.158355in}}%
\pgfpathlineto{\pgfqpoint{1.859148in}{2.137065in}}%
\pgfpathlineto{\pgfqpoint{1.863750in}{2.129015in}}%
\pgfpathlineto{\pgfqpoint{1.868352in}{2.124534in}}%
\pgfpathlineto{\pgfqpoint{1.872955in}{2.124630in}}%
\pgfpathlineto{\pgfqpoint{1.877557in}{2.129931in}}%
\pgfpathlineto{\pgfqpoint{1.882159in}{2.140624in}}%
\pgfpathlineto{\pgfqpoint{1.886761in}{2.156384in}}%
\pgfpathlineto{\pgfqpoint{1.895966in}{2.199371in}}%
\pgfpathlineto{\pgfqpoint{1.909773in}{2.270350in}}%
\pgfpathlineto{\pgfqpoint{1.914375in}{2.288914in}}%
\pgfpathlineto{\pgfqpoint{1.918977in}{2.302391in}}%
\pgfpathlineto{\pgfqpoint{1.923580in}{2.309697in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{2.310238in}}%
\pgfpathlineto{\pgfqpoint{1.932784in}{2.303956in}}%
\pgfpathlineto{\pgfqpoint{1.937386in}{2.291255in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{2.250797in}}%
\pgfpathlineto{\pgfqpoint{1.965000in}{2.156948in}}%
\pgfpathlineto{\pgfqpoint{1.969602in}{2.141940in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.133611in}}%
\pgfpathlineto{\pgfqpoint{1.978807in}{2.133045in}}%
\pgfpathlineto{\pgfqpoint{1.983409in}{2.140807in}}%
\pgfpathlineto{\pgfqpoint{1.988011in}{2.157034in}}%
\pgfpathlineto{\pgfqpoint{1.992614in}{2.181346in}}%
\pgfpathlineto{\pgfqpoint{2.001818in}{2.250273in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{2.542547in}}%
\pgfpathlineto{\pgfqpoint{2.043239in}{2.597931in}}%
\pgfpathlineto{\pgfqpoint{2.052443in}{2.637213in}}%
\pgfpathlineto{\pgfqpoint{2.080057in}{2.731601in}}%
\pgfpathlineto{\pgfqpoint{2.093864in}{2.795401in}}%
\pgfpathlineto{\pgfqpoint{2.107670in}{2.855774in}}%
\pgfpathlineto{\pgfqpoint{2.112273in}{2.869943in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{2.879359in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{2.883201in}}%
\pgfpathlineto{\pgfqpoint{2.126080in}{2.880917in}}%
\pgfpathlineto{\pgfqpoint{2.130682in}{2.872258in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{2.857206in}}%
\pgfpathlineto{\pgfqpoint{2.139886in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{2.149091in}{2.777131in}}%
\pgfpathlineto{\pgfqpoint{2.158295in}{2.701086in}}%
\pgfpathlineto{\pgfqpoint{2.190511in}{2.409340in}}%
\pgfpathlineto{\pgfqpoint{2.199716in}{2.356170in}}%
\pgfpathlineto{\pgfqpoint{2.204318in}{2.340035in}}%
\pgfpathlineto{\pgfqpoint{2.208920in}{2.331587in}}%
\pgfpathlineto{\pgfqpoint{2.213523in}{2.330900in}}%
\pgfpathlineto{\pgfqpoint{2.218125in}{2.337628in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{2.350911in}}%
\pgfpathlineto{\pgfqpoint{2.231932in}{2.391634in}}%
\pgfpathlineto{\pgfqpoint{2.245739in}{2.459825in}}%
\pgfpathlineto{\pgfqpoint{2.250341in}{2.476368in}}%
\pgfpathlineto{\pgfqpoint{2.254943in}{2.486941in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{2.490390in}}%
\pgfpathlineto{\pgfqpoint{2.264148in}{2.486038in}}%
\pgfpathlineto{\pgfqpoint{2.268750in}{2.473940in}}%
\pgfpathlineto{\pgfqpoint{2.273352in}{2.454550in}}%
\pgfpathlineto{\pgfqpoint{2.282557in}{2.398582in}}%
\pgfpathlineto{\pgfqpoint{2.305568in}{2.239264in}}%
\pgfpathlineto{\pgfqpoint{2.314773in}{2.200432in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{2.189104in}}%
\pgfpathlineto{\pgfqpoint{2.323977in}{2.182658in}}%
\pgfpathlineto{\pgfqpoint{2.328580in}{2.180196in}}%
\pgfpathlineto{\pgfqpoint{2.333182in}{2.180463in}}%
\pgfpathlineto{\pgfqpoint{2.342386in}{2.183412in}}%
\pgfpathlineto{\pgfqpoint{2.346989in}{2.183311in}}%
\pgfpathlineto{\pgfqpoint{2.351591in}{2.180572in}}%
\pgfpathlineto{\pgfqpoint{2.356193in}{2.174455in}}%
\pgfpathlineto{\pgfqpoint{2.360795in}{2.164692in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{2.135521in}}%
\pgfpathlineto{\pgfqpoint{2.383807in}{2.084581in}}%
\pgfpathlineto{\pgfqpoint{2.388409in}{2.072337in}}%
\pgfpathlineto{\pgfqpoint{2.393011in}{2.065517in}}%
\pgfpathlineto{\pgfqpoint{2.397614in}{2.065644in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{2.073942in}}%
\pgfpathlineto{\pgfqpoint{2.406818in}{2.091085in}}%
\pgfpathlineto{\pgfqpoint{2.411420in}{2.117082in}}%
\pgfpathlineto{\pgfqpoint{2.420625in}{2.192837in}}%
\pgfpathlineto{\pgfqpoint{2.448239in}{2.476188in}}%
\pgfpathlineto{\pgfqpoint{2.452841in}{2.509020in}}%
\pgfpathlineto{\pgfqpoint{2.457443in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{2.550329in}}%
\pgfpathlineto{\pgfqpoint{2.466648in}{2.558961in}}%
\pgfpathlineto{\pgfqpoint{2.471250in}{2.560794in}}%
\pgfpathlineto{\pgfqpoint{2.475852in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{2.485057in}{2.541236in}}%
\pgfpathlineto{\pgfqpoint{2.494261in}{2.525767in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{2.522150in}}%
\pgfpathlineto{\pgfqpoint{2.503466in}{2.522561in}}%
\pgfpathlineto{\pgfqpoint{2.508068in}{2.527312in}}%
\pgfpathlineto{\pgfqpoint{2.512670in}{2.536232in}}%
\pgfpathlineto{\pgfqpoint{2.521875in}{2.563321in}}%
\pgfpathlineto{\pgfqpoint{2.535682in}{2.606890in}}%
\pgfpathlineto{\pgfqpoint{2.540284in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{2.621189in}}%
\pgfpathlineto{\pgfqpoint{2.549489in}{2.621155in}}%
\pgfpathlineto{\pgfqpoint{2.554091in}{2.616460in}}%
\pgfpathlineto{\pgfqpoint{2.558693in}{2.607862in}}%
\pgfpathlineto{\pgfqpoint{2.572500in}{2.576809in}}%
\pgfpathlineto{\pgfqpoint{2.577102in}{2.572722in}}%
\pgfpathlineto{\pgfqpoint{2.581705in}{2.575811in}}%
\pgfpathlineto{\pgfqpoint{2.586307in}{2.587623in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{2.608764in}}%
\pgfpathlineto{\pgfqpoint{2.600114in}{2.675022in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{2.789614in}}%
\pgfpathlineto{\pgfqpoint{2.618523in}{2.817434in}}%
\pgfpathlineto{\pgfqpoint{2.623125in}{2.835484in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{2.842438in}}%
\pgfpathlineto{\pgfqpoint{2.632330in}{2.838437in}}%
\pgfpathlineto{\pgfqpoint{2.636932in}{2.824594in}}%
\pgfpathlineto{\pgfqpoint{2.641534in}{2.802604in}}%
\pgfpathlineto{\pgfqpoint{2.650739in}{2.743806in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{2.651307in}}%
\pgfpathlineto{\pgfqpoint{2.673750in}{2.601982in}}%
\pgfpathlineto{\pgfqpoint{2.701364in}{2.478558in}}%
\pgfpathlineto{\pgfqpoint{2.710568in}{2.415688in}}%
\pgfpathlineto{\pgfqpoint{2.719773in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{2.738182in}{2.162517in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{2.100615in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{2.082605in}}%
\pgfpathlineto{\pgfqpoint{2.756591in}{2.074914in}}%
\pgfpathlineto{\pgfqpoint{2.761193in}{2.077917in}}%
\pgfpathlineto{\pgfqpoint{2.765795in}{2.091407in}}%
\pgfpathlineto{\pgfqpoint{2.770398in}{2.114508in}}%
\pgfpathlineto{\pgfqpoint{2.779602in}{2.182599in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{2.807216in}{2.395417in}}%
\pgfpathlineto{\pgfqpoint{2.811818in}{2.412771in}}%
\pgfpathlineto{\pgfqpoint{2.816420in}{2.423569in}}%
\pgfpathlineto{\pgfqpoint{2.821023in}{2.428805in}}%
\pgfpathlineto{\pgfqpoint{2.825625in}{2.429971in}}%
\pgfpathlineto{\pgfqpoint{2.839432in}{2.426971in}}%
\pgfpathlineto{\pgfqpoint{2.844034in}{2.429476in}}%
\pgfpathlineto{\pgfqpoint{2.848636in}{2.435753in}}%
\pgfpathlineto{\pgfqpoint{2.853239in}{2.446119in}}%
\pgfpathlineto{\pgfqpoint{2.862443in}{2.476948in}}%
\pgfpathlineto{\pgfqpoint{2.871648in}{2.511231in}}%
\pgfpathlineto{\pgfqpoint{2.876250in}{2.523890in}}%
\pgfpathlineto{\pgfqpoint{2.880852in}{2.530015in}}%
\pgfpathlineto{\pgfqpoint{2.885455in}{2.527269in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{2.514177in}}%
\pgfpathlineto{\pgfqpoint{2.894659in}{2.490961in}}%
\pgfpathlineto{\pgfqpoint{2.913068in}{2.371782in}}%
\pgfpathlineto{\pgfqpoint{2.917670in}{2.357129in}}%
\pgfpathlineto{\pgfqpoint{2.922273in}{2.352198in}}%
\pgfpathlineto{\pgfqpoint{2.926875in}{2.355906in}}%
\pgfpathlineto{\pgfqpoint{2.931477in}{2.366652in}}%
\pgfpathlineto{\pgfqpoint{2.940682in}{2.399815in}}%
\pgfpathlineto{\pgfqpoint{2.949886in}{2.433734in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{2.446798in}}%
\pgfpathlineto{\pgfqpoint{2.959091in}{2.456030in}}%
\pgfpathlineto{\pgfqpoint{2.963693in}{2.461352in}}%
\pgfpathlineto{\pgfqpoint{2.968295in}{2.463262in}}%
\pgfpathlineto{\pgfqpoint{2.977500in}{2.461164in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{2.460054in}}%
\pgfpathlineto{\pgfqpoint{2.986705in}{2.460981in}}%
\pgfpathlineto{\pgfqpoint{2.991307in}{2.465300in}}%
\pgfpathlineto{\pgfqpoint{2.995909in}{2.473997in}}%
\pgfpathlineto{\pgfqpoint{3.000511in}{2.487582in}}%
\pgfpathlineto{\pgfqpoint{3.009716in}{2.528115in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{2.624499in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.640024in}}%
\pgfpathlineto{\pgfqpoint{3.037330in}{2.648084in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.647180in}}%
\pgfpathlineto{\pgfqpoint{3.046534in}{2.636416in}}%
\pgfpathlineto{\pgfqpoint{3.051136in}{2.615476in}}%
\pgfpathlineto{\pgfqpoint{3.055739in}{2.584688in}}%
\pgfpathlineto{\pgfqpoint{3.064943in}{2.497996in}}%
\pgfpathlineto{\pgfqpoint{3.092557in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{3.101761in}{2.116074in}}%
\pgfpathlineto{\pgfqpoint{3.106364in}{2.096258in}}%
\pgfpathlineto{\pgfqpoint{3.110966in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{3.115568in}{2.083439in}}%
\pgfpathlineto{\pgfqpoint{3.120170in}{2.088841in}}%
\pgfpathlineto{\pgfqpoint{3.124773in}{2.100413in}}%
\pgfpathlineto{\pgfqpoint{3.133977in}{2.135144in}}%
\pgfpathlineto{\pgfqpoint{3.147784in}{2.190657in}}%
\pgfpathlineto{\pgfqpoint{3.156989in}{2.215455in}}%
\pgfpathlineto{\pgfqpoint{3.161591in}{2.222845in}}%
\pgfpathlineto{\pgfqpoint{3.166193in}{2.227378in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{2.231496in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.233387in}}%
\pgfpathlineto{\pgfqpoint{3.184602in}{2.236805in}}%
\pgfpathlineto{\pgfqpoint{3.189205in}{2.242844in}}%
\pgfpathlineto{\pgfqpoint{3.193807in}{2.252282in}}%
\pgfpathlineto{\pgfqpoint{3.198409in}{2.265527in}}%
\pgfpathlineto{\pgfqpoint{3.207614in}{2.303118in}}%
\pgfpathlineto{\pgfqpoint{3.230625in}{2.418378in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{2.434114in}}%
\pgfpathlineto{\pgfqpoint{3.239830in}{2.444397in}}%
\pgfpathlineto{\pgfqpoint{3.244432in}{2.448431in}}%
\pgfpathlineto{\pgfqpoint{3.249034in}{2.445906in}}%
\pgfpathlineto{\pgfqpoint{3.253636in}{2.436918in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{2.421963in}}%
\pgfpathlineto{\pgfqpoint{3.267443in}{2.378660in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.304151in}}%
\pgfpathlineto{\pgfqpoint{3.285852in}{2.284084in}}%
\pgfpathlineto{\pgfqpoint{3.290455in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{3.295057in}{2.261205in}}%
\pgfpathlineto{\pgfqpoint{3.299659in}{2.260659in}}%
\pgfpathlineto{\pgfqpoint{3.304261in}{2.268277in}}%
\pgfpathlineto{\pgfqpoint{3.308864in}{2.284120in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{2.307781in}}%
\pgfpathlineto{\pgfqpoint{3.322670in}{2.374799in}}%
\pgfpathlineto{\pgfqpoint{3.354886in}{2.657000in}}%
\pgfpathlineto{\pgfqpoint{3.364091in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.368693in}{2.719752in}}%
\pgfpathlineto{\pgfqpoint{3.373295in}{2.728659in}}%
\pgfpathlineto{\pgfqpoint{3.377898in}{2.731969in}}%
\pgfpathlineto{\pgfqpoint{3.382500in}{2.730245in}}%
\pgfpathlineto{\pgfqpoint{3.387102in}{2.724167in}}%
\pgfpathlineto{\pgfqpoint{3.391705in}{2.714476in}}%
\pgfpathlineto{\pgfqpoint{3.400909in}{2.687644in}}%
\pgfpathlineto{\pgfqpoint{3.433125in}{2.581239in}}%
\pgfpathlineto{\pgfqpoint{3.446932in}{2.538455in}}%
\pgfpathlineto{\pgfqpoint{3.456136in}{2.502286in}}%
\pgfpathlineto{\pgfqpoint{3.465341in}{2.454097in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{2.391473in}}%
\pgfpathlineto{\pgfqpoint{3.488352in}{2.276641in}}%
\pgfpathlineto{\pgfqpoint{3.502159in}{2.164031in}}%
\pgfpathlineto{\pgfqpoint{3.511364in}{2.112113in}}%
\pgfpathlineto{\pgfqpoint{3.515966in}{2.097861in}}%
\pgfpathlineto{\pgfqpoint{3.520568in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{3.525170in}{2.097828in}}%
\pgfpathlineto{\pgfqpoint{3.529773in}{2.112445in}}%
\pgfpathlineto{\pgfqpoint{3.534375in}{2.136127in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{2.204881in}}%
\pgfpathlineto{\pgfqpoint{3.561989in}{2.364263in}}%
\pgfpathlineto{\pgfqpoint{3.566591in}{2.394029in}}%
\pgfpathlineto{\pgfqpoint{3.571193in}{2.415584in}}%
\pgfpathlineto{\pgfqpoint{3.575795in}{2.427694in}}%
\pgfpathlineto{\pgfqpoint{3.580398in}{2.429766in}}%
\pgfpathlineto{\pgfqpoint{3.585000in}{2.421875in}}%
\pgfpathlineto{\pgfqpoint{3.589602in}{2.404747in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{2.379590in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{2.312010in}}%
\pgfpathlineto{\pgfqpoint{3.621818in}{2.163902in}}%
\pgfpathlineto{\pgfqpoint{3.631023in}{2.110715in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{2.092791in}}%
\pgfpathlineto{\pgfqpoint{3.640227in}{2.080836in}}%
\pgfpathlineto{\pgfqpoint{3.644830in}{2.074525in}}%
\pgfpathlineto{\pgfqpoint{3.649432in}{2.073189in}}%
\pgfpathlineto{\pgfqpoint{3.654034in}{2.075881in}}%
\pgfpathlineto{\pgfqpoint{3.658636in}{2.081519in}}%
\pgfpathlineto{\pgfqpoint{3.681648in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{3.690852in}{2.127386in}}%
\pgfpathlineto{\pgfqpoint{3.700057in}{2.136134in}}%
\pgfpathlineto{\pgfqpoint{3.704659in}{2.142911in}}%
\pgfpathlineto{\pgfqpoint{3.709261in}{2.152939in}}%
\pgfpathlineto{\pgfqpoint{3.713864in}{2.167403in}}%
\pgfpathlineto{\pgfqpoint{3.718466in}{2.187257in}}%
\pgfpathlineto{\pgfqpoint{3.723068in}{2.213261in}}%
\pgfpathlineto{\pgfqpoint{3.732273in}{2.284464in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{2.378136in}}%
\pgfpathlineto{\pgfqpoint{3.764489in}{2.633863in}}%
\pgfpathlineto{\pgfqpoint{3.773693in}{2.704916in}}%
\pgfpathlineto{\pgfqpoint{3.778295in}{2.727546in}}%
\pgfpathlineto{\pgfqpoint{3.782898in}{2.740667in}}%
\pgfpathlineto{\pgfqpoint{3.787500in}{2.744228in}}%
\pgfpathlineto{\pgfqpoint{3.792102in}{2.738689in}}%
\pgfpathlineto{\pgfqpoint{3.796705in}{2.724939in}}%
\pgfpathlineto{\pgfqpoint{3.801307in}{2.704273in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{2.648781in}}%
\pgfpathlineto{\pgfqpoint{3.828920in}{2.530635in}}%
\pgfpathlineto{\pgfqpoint{3.838125in}{2.491471in}}%
\pgfpathlineto{\pgfqpoint{3.842727in}{2.479760in}}%
\pgfpathlineto{\pgfqpoint{3.847330in}{2.473467in}}%
\pgfpathlineto{\pgfqpoint{3.851932in}{2.472273in}}%
\pgfpathlineto{\pgfqpoint{3.856534in}{2.475592in}}%
\pgfpathlineto{\pgfqpoint{3.861136in}{2.482640in}}%
\pgfpathlineto{\pgfqpoint{3.870341in}{2.504048in}}%
\pgfpathlineto{\pgfqpoint{3.884148in}{2.539078in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{2.554548in}}%
\pgfpathlineto{\pgfqpoint{3.897955in}{2.558431in}}%
\pgfpathlineto{\pgfqpoint{3.902557in}{2.559632in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.558326in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{2.554940in}}%
\pgfpathlineto{\pgfqpoint{3.920966in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{3.930170in}{2.533528in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{2.529881in}}%
\pgfpathlineto{\pgfqpoint{3.939375in}{2.528171in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{2.528720in}}%
\pgfpathlineto{\pgfqpoint{3.948580in}{2.531552in}}%
\pgfpathlineto{\pgfqpoint{3.957784in}{2.542949in}}%
\pgfpathlineto{\pgfqpoint{3.966989in}{2.556947in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{2.562257in}}%
\pgfpathlineto{\pgfqpoint{3.976193in}{2.564724in}}%
\pgfpathlineto{\pgfqpoint{3.980795in}{2.563066in}}%
\pgfpathlineto{\pgfqpoint{3.985398in}{2.556085in}}%
\pgfpathlineto{\pgfqpoint{3.990000in}{2.542884in}}%
\pgfpathlineto{\pgfqpoint{3.994602in}{2.522734in}}%
\pgfpathlineto{\pgfqpoint{3.999205in}{2.495339in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.419889in}}%
\pgfpathlineto{\pgfqpoint{4.022216in}{2.269776in}}%
\pgfpathlineto{\pgfqpoint{4.036023in}{2.117489in}}%
\pgfpathlineto{\pgfqpoint{4.045227in}{2.042709in}}%
\pgfpathlineto{\pgfqpoint{4.049830in}{2.018771in}}%
\pgfpathlineto{\pgfqpoint{4.054432in}{2.005286in}}%
\pgfpathlineto{\pgfqpoint{4.059034in}{2.002737in}}%
\pgfpathlineto{\pgfqpoint{4.063636in}{2.011017in}}%
\pgfpathlineto{\pgfqpoint{4.068239in}{2.029351in}}%
\pgfpathlineto{\pgfqpoint{4.072841in}{2.056438in}}%
\pgfpathlineto{\pgfqpoint{4.082045in}{2.129319in}}%
\pgfpathlineto{\pgfqpoint{4.100455in}{2.285818in}}%
\pgfpathlineto{\pgfqpoint{4.109659in}{2.337559in}}%
\pgfpathlineto{\pgfqpoint{4.114261in}{2.353122in}}%
\pgfpathlineto{\pgfqpoint{4.118864in}{2.361853in}}%
\pgfpathlineto{\pgfqpoint{4.123466in}{2.364484in}}%
\pgfpathlineto{\pgfqpoint{4.128068in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{4.132670in}{2.356179in}}%
\pgfpathlineto{\pgfqpoint{4.151080in}{2.326036in}}%
\pgfpathlineto{\pgfqpoint{4.155682in}{2.322902in}}%
\pgfpathlineto{\pgfqpoint{4.160284in}{2.322858in}}%
\pgfpathlineto{\pgfqpoint{4.164886in}{2.325867in}}%
\pgfpathlineto{\pgfqpoint{4.169489in}{2.331569in}}%
\pgfpathlineto{\pgfqpoint{4.178693in}{2.348078in}}%
\pgfpathlineto{\pgfqpoint{4.187898in}{2.364654in}}%
\pgfpathlineto{\pgfqpoint{4.192500in}{2.370338in}}%
\pgfpathlineto{\pgfqpoint{4.197102in}{2.373099in}}%
\pgfpathlineto{\pgfqpoint{4.201705in}{2.372360in}}%
\pgfpathlineto{\pgfqpoint{4.206307in}{2.367886in}}%
\pgfpathlineto{\pgfqpoint{4.210909in}{2.359747in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{2.334874in}}%
\pgfpathlineto{\pgfqpoint{4.233920in}{2.292998in}}%
\pgfpathlineto{\pgfqpoint{4.238523in}{2.283787in}}%
\pgfpathlineto{\pgfqpoint{4.243125in}{2.279561in}}%
\pgfpathlineto{\pgfqpoint{4.247727in}{2.281706in}}%
\pgfpathlineto{\pgfqpoint{4.252330in}{2.291276in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{4.261534in}{2.335055in}}%
\pgfpathlineto{\pgfqpoint{4.270739in}{2.410979in}}%
\pgfpathlineto{\pgfqpoint{4.279943in}{2.511285in}}%
\pgfpathlineto{\pgfqpoint{4.298352in}{2.726304in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{2.808162in}}%
\pgfpathlineto{\pgfqpoint{4.312159in}{2.837026in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{2.856732in}}%
\pgfpathlineto{\pgfqpoint{4.321364in}{2.867057in}}%
\pgfpathlineto{\pgfqpoint{4.325966in}{2.868293in}}%
\pgfpathlineto{\pgfqpoint{4.330568in}{2.861117in}}%
\pgfpathlineto{\pgfqpoint{4.335170in}{2.846518in}}%
\pgfpathlineto{\pgfqpoint{4.344375in}{2.800322in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{2.599922in}}%
\pgfpathlineto{\pgfqpoint{4.385795in}{2.559500in}}%
\pgfpathlineto{\pgfqpoint{4.395000in}{2.528639in}}%
\pgfpathlineto{\pgfqpoint{4.408807in}{2.493238in}}%
\pgfpathlineto{\pgfqpoint{4.427216in}{2.447090in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{2.354909in}}%
\pgfpathlineto{\pgfqpoint{4.464034in}{2.348306in}}%
\pgfpathlineto{\pgfqpoint{4.468636in}{2.345860in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{2.348328in}}%
\pgfpathlineto{\pgfqpoint{4.477841in}{2.356251in}}%
\pgfpathlineto{\pgfqpoint{4.482443in}{2.369758in}}%
\pgfpathlineto{\pgfqpoint{4.487045in}{2.388679in}}%
\pgfpathlineto{\pgfqpoint{4.496250in}{2.439912in}}%
\pgfpathlineto{\pgfqpoint{4.514659in}{2.554703in}}%
\pgfpathlineto{\pgfqpoint{4.519261in}{2.574992in}}%
\pgfpathlineto{\pgfqpoint{4.523864in}{2.588260in}}%
\pgfpathlineto{\pgfqpoint{4.528466in}{2.593162in}}%
\pgfpathlineto{\pgfqpoint{4.533068in}{2.588841in}}%
\pgfpathlineto{\pgfqpoint{4.537670in}{2.574925in}}%
\pgfpathlineto{\pgfqpoint{4.542273in}{2.551717in}}%
\pgfpathlineto{\pgfqpoint{4.551477in}{2.481138in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.213023in}}%
\pgfpathlineto{\pgfqpoint{4.583693in}{2.182814in}}%
\pgfpathlineto{\pgfqpoint{4.588295in}{2.161122in}}%
\pgfpathlineto{\pgfqpoint{4.592898in}{2.148512in}}%
\pgfpathlineto{\pgfqpoint{4.597500in}{2.145045in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{2.150187in}}%
\pgfpathlineto{\pgfqpoint{4.606705in}{2.162855in}}%
\pgfpathlineto{\pgfqpoint{4.615909in}{2.204520in}}%
\pgfpathlineto{\pgfqpoint{4.615909in}{2.204520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779602in,y=3.036681in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MIS 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021000in,y=3.132500in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573222in}{2.834444in}}%
\pgfpathlineto{\pgfqpoint{5.875307in}{2.834444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.903085in}{2.834444in}}{\pgfqpoint{5.903085in}{2.862222in}}%
\pgfpathlineto{\pgfqpoint{5.903085in}{3.429352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.903085in}{3.457129in}}{\pgfqpoint{5.875307in}{3.457129in}}%
\pgfpathlineto{\pgfqpoint{4.573222in}{3.457129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.545444in}{3.457129in}}{\pgfqpoint{4.545444in}{3.429352in}}%
\pgfpathlineto{\pgfqpoint{4.545444in}{2.862222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.545444in}{2.834444in}}{\pgfqpoint{4.573222in}{2.834444in}}%
\pgfpathlineto{\pgfqpoint{4.573222in}{2.834444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601000in}{3.352963in}}%
\pgfpathlineto{\pgfqpoint{4.739889in}{3.352963in}}%
\pgfpathlineto{\pgfqpoint{4.878778in}{3.352963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989889in,y=3.304352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601000in}{3.159290in}}%
\pgfpathlineto{\pgfqpoint{4.739889in}{3.159290in}}%
\pgfpathlineto{\pgfqpoint{4.878778in}{3.159290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989889in,y=3.110679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Linear: 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601000in}{2.965617in}}%
\pgfpathlineto{\pgfqpoint{4.739889in}{2.965617in}}%
\pgfpathlineto{\pgfqpoint{4.878778in}{2.965617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989889in,y=2.917006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Intrinsic: 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.560000in}}{\pgfqpoint{4.050000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664545in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{2.894659in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{2.894659in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{0.560000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615909in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615909in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155682in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155682in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695455in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695455in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235227in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235227in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775000in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314773in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314773in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854545in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854545in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394318in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394318in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934091in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934091in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775000in,y=0.283766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.607727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.559502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.957920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.909695in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.308113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.259888in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194412in, y=0.839822in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Squared}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371141in, y=0.623772in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Error \(\displaystyle \left((\mathrm{km}^3)^2\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=1.651667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{14}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.560000in}}{\pgfqpoint{4.050000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934091in}{0.708583in}}%
\pgfpathlineto{\pgfqpoint{0.938693in}{0.706528in}}%
\pgfpathlineto{\pgfqpoint{0.943295in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{0.947898in}{0.703845in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{0.957102in}{0.707322in}}%
\pgfpathlineto{\pgfqpoint{0.961705in}{0.684054in}}%
\pgfpathlineto{\pgfqpoint{0.966307in}{0.644642in}}%
\pgfpathlineto{\pgfqpoint{0.970909in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{0.608844in}}%
\pgfpathlineto{\pgfqpoint{0.980114in}{0.612123in}}%
\pgfpathlineto{\pgfqpoint{0.984716in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{0.993920in}{0.679938in}}%
\pgfpathlineto{\pgfqpoint{0.998523in}{0.681249in}}%
\pgfpathlineto{\pgfqpoint{1.003125in}{0.670311in}}%
\pgfpathlineto{\pgfqpoint{1.007727in}{0.663089in}}%
\pgfpathlineto{\pgfqpoint{1.012330in}{0.665748in}}%
\pgfpathlineto{\pgfqpoint{1.016932in}{0.676199in}}%
\pgfpathlineto{\pgfqpoint{1.021534in}{0.690786in}}%
\pgfpathlineto{\pgfqpoint{1.026136in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{1.039943in}{0.820515in}}%
\pgfpathlineto{\pgfqpoint{1.049148in}{0.892542in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{0.911694in}}%
\pgfpathlineto{\pgfqpoint{1.058352in}{0.910713in}}%
\pgfpathlineto{\pgfqpoint{1.062955in}{0.899011in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{0.872894in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{0.678089in}}%
\pgfpathlineto{\pgfqpoint{1.095170in}{0.653235in}}%
\pgfpathlineto{\pgfqpoint{1.099773in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{1.108977in}{0.650381in}}%
\pgfpathlineto{\pgfqpoint{1.113580in}{0.652028in}}%
\pgfpathlineto{\pgfqpoint{1.122784in}{0.664687in}}%
\pgfpathlineto{\pgfqpoint{1.127386in}{0.663592in}}%
\pgfpathlineto{\pgfqpoint{1.131989in}{0.660629in}}%
\pgfpathlineto{\pgfqpoint{1.136591in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{0.644465in}}%
\pgfpathlineto{\pgfqpoint{1.145795in}{0.637245in}}%
\pgfpathlineto{\pgfqpoint{1.150398in}{0.633425in}}%
\pgfpathlineto{\pgfqpoint{1.159602in}{0.608886in}}%
\pgfpathlineto{\pgfqpoint{1.164205in}{0.609109in}}%
\pgfpathlineto{\pgfqpoint{1.168807in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{0.649657in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{0.656896in}}%
\pgfpathlineto{\pgfqpoint{1.187216in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{1.196420in}{0.609614in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{0.611468in}}%
\pgfpathlineto{\pgfqpoint{1.205625in}{0.623008in}}%
\pgfpathlineto{\pgfqpoint{1.210227in}{0.626245in}}%
\pgfpathlineto{\pgfqpoint{1.219432in}{0.610313in}}%
\pgfpathlineto{\pgfqpoint{1.224034in}{0.607860in}}%
\pgfpathlineto{\pgfqpoint{1.228636in}{0.613401in}}%
\pgfpathlineto{\pgfqpoint{1.242443in}{0.651471in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{0.710461in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{0.725493in}}%
\pgfpathlineto{\pgfqpoint{1.274659in}{0.738287in}}%
\pgfpathlineto{\pgfqpoint{1.279261in}{0.763272in}}%
\pgfpathlineto{\pgfqpoint{1.297670in}{0.911255in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{1.003314in}}%
\pgfpathlineto{\pgfqpoint{1.316080in}{1.024766in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{1.334489in}{0.744509in}}%
\pgfpathlineto{\pgfqpoint{1.339091in}{0.695789in}}%
\pgfpathlineto{\pgfqpoint{1.343693in}{0.665026in}}%
\pgfpathlineto{\pgfqpoint{1.348295in}{0.656217in}}%
\pgfpathlineto{\pgfqpoint{1.362102in}{0.647579in}}%
\pgfpathlineto{\pgfqpoint{1.366705in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{1.375909in}{0.623282in}}%
\pgfpathlineto{\pgfqpoint{1.385114in}{0.611531in}}%
\pgfpathlineto{\pgfqpoint{1.389716in}{0.608309in}}%
\pgfpathlineto{\pgfqpoint{1.394318in}{0.607788in}}%
\pgfpathlineto{\pgfqpoint{1.408125in}{0.609503in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{0.608146in}}%
\pgfpathlineto{\pgfqpoint{1.417330in}{0.608032in}}%
\pgfpathlineto{\pgfqpoint{1.421932in}{0.611513in}}%
\pgfpathlineto{\pgfqpoint{1.435739in}{0.636425in}}%
\pgfpathlineto{\pgfqpoint{1.440341in}{0.645123in}}%
\pgfpathlineto{\pgfqpoint{1.444943in}{0.656704in}}%
\pgfpathlineto{\pgfqpoint{1.449545in}{0.673343in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{0.701706in}}%
\pgfpathlineto{\pgfqpoint{1.458750in}{0.717802in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{0.716899in}}%
\pgfpathlineto{\pgfqpoint{1.467955in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{1.472557in}{0.699181in}}%
\pgfpathlineto{\pgfqpoint{1.481761in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.649997in}}%
\pgfpathlineto{\pgfqpoint{1.490966in}{0.642336in}}%
\pgfpathlineto{\pgfqpoint{1.495568in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{1.500170in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{1.509375in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{1.513977in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{1.518580in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{1.527784in}{0.674647in}}%
\pgfpathlineto{\pgfqpoint{1.532386in}{0.693160in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{0.760988in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.768520in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{0.771942in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{1.564602in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{1.569205in}{0.856226in}}%
\pgfpathlineto{\pgfqpoint{1.573807in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{1.578409in}{0.811563in}}%
\pgfpathlineto{\pgfqpoint{1.587614in}{0.719623in}}%
\pgfpathlineto{\pgfqpoint{1.592216in}{0.685980in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{0.669310in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{0.681980in}}%
\pgfpathlineto{\pgfqpoint{1.615227in}{0.720296in}}%
\pgfpathlineto{\pgfqpoint{1.624432in}{0.744192in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{0.775723in}}%
\pgfpathlineto{\pgfqpoint{1.638239in}{0.785746in}}%
\pgfpathlineto{\pgfqpoint{1.642841in}{0.787824in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{0.783212in}}%
\pgfpathlineto{\pgfqpoint{1.652045in}{0.780742in}}%
\pgfpathlineto{\pgfqpoint{1.656648in}{0.787087in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{0.855201in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{0.867517in}}%
\pgfpathlineto{\pgfqpoint{1.675057in}{0.857879in}}%
\pgfpathlineto{\pgfqpoint{1.679659in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{0.840045in}}%
\pgfpathlineto{\pgfqpoint{1.693466in}{0.839669in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{1.702670in}{0.844810in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{0.871684in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{0.912364in}}%
\pgfpathlineto{\pgfqpoint{1.716477in}{0.941559in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{0.968972in}}%
\pgfpathlineto{\pgfqpoint{1.730284in}{0.975793in}}%
\pgfpathlineto{\pgfqpoint{1.734886in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{1.739489in}{0.937309in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{0.688588in}}%
\pgfpathlineto{\pgfqpoint{1.771705in}{0.659203in}}%
\pgfpathlineto{\pgfqpoint{1.776307in}{0.642185in}}%
\pgfpathlineto{\pgfqpoint{1.780909in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{1.790114in}{0.623745in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.611460in}}%
\pgfpathlineto{\pgfqpoint{1.803920in}{0.608212in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{0.608112in}}%
\pgfpathlineto{\pgfqpoint{1.826932in}{0.610065in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{0.611520in}}%
\pgfpathlineto{\pgfqpoint{1.836136in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{1.840739in}{0.608762in}}%
\pgfpathlineto{\pgfqpoint{1.845341in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{1.849943in}{0.609484in}}%
\pgfpathlineto{\pgfqpoint{1.859148in}{0.615055in}}%
\pgfpathlineto{\pgfqpoint{1.872955in}{0.612488in}}%
\pgfpathlineto{\pgfqpoint{1.877557in}{0.611326in}}%
\pgfpathlineto{\pgfqpoint{1.905170in}{0.613380in}}%
\pgfpathlineto{\pgfqpoint{1.909773in}{0.614034in}}%
\pgfpathlineto{\pgfqpoint{1.914375in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{1.923580in}{0.640667in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{0.656483in}}%
\pgfpathlineto{\pgfqpoint{1.932784in}{0.666555in}}%
\pgfpathlineto{\pgfqpoint{1.937386in}{0.650604in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{0.616669in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{1.951193in}{0.620348in}}%
\pgfpathlineto{\pgfqpoint{1.955795in}{0.636597in}}%
\pgfpathlineto{\pgfqpoint{1.960398in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{1.965000in}{0.638376in}}%
\pgfpathlineto{\pgfqpoint{1.969602in}{0.629697in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{0.626040in}}%
\pgfpathlineto{\pgfqpoint{1.978807in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{1.983409in}{0.618789in}}%
\pgfpathlineto{\pgfqpoint{1.988011in}{0.618742in}}%
\pgfpathlineto{\pgfqpoint{1.992614in}{0.621382in}}%
\pgfpathlineto{\pgfqpoint{1.997216in}{0.617047in}}%
\pgfpathlineto{\pgfqpoint{2.001818in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{2.024830in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{0.680143in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{0.694283in}}%
\pgfpathlineto{\pgfqpoint{2.038636in}{0.712902in}}%
\pgfpathlineto{\pgfqpoint{2.043239in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{2.047841in}{0.708834in}}%
\pgfpathlineto{\pgfqpoint{2.052443in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.057045in}{0.701435in}}%
\pgfpathlineto{\pgfqpoint{2.061648in}{0.705925in}}%
\pgfpathlineto{\pgfqpoint{2.066250in}{0.696866in}}%
\pgfpathlineto{\pgfqpoint{2.080057in}{0.679463in}}%
\pgfpathlineto{\pgfqpoint{2.084659in}{0.684463in}}%
\pgfpathlineto{\pgfqpoint{2.093864in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{2.098466in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{2.103068in}{0.751473in}}%
\pgfpathlineto{\pgfqpoint{2.107670in}{0.792965in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{0.848819in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{0.854960in}}%
\pgfpathlineto{\pgfqpoint{2.126080in}{0.836793in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{0.779310in}}%
\pgfpathlineto{\pgfqpoint{2.144489in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{2.149091in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{0.713834in}}%
\pgfpathlineto{\pgfqpoint{2.158295in}{0.726547in}}%
\pgfpathlineto{\pgfqpoint{2.162898in}{0.769133in}}%
\pgfpathlineto{\pgfqpoint{2.167500in}{0.794949in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{0.795384in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{2.181307in}{0.756063in}}%
\pgfpathlineto{\pgfqpoint{2.190511in}{0.698999in}}%
\pgfpathlineto{\pgfqpoint{2.195114in}{0.687012in}}%
\pgfpathlineto{\pgfqpoint{2.199716in}{0.681657in}}%
\pgfpathlineto{\pgfqpoint{2.204318in}{0.679501in}}%
\pgfpathlineto{\pgfqpoint{2.208920in}{0.687467in}}%
\pgfpathlineto{\pgfqpoint{2.218125in}{0.716736in}}%
\pgfpathlineto{\pgfqpoint{2.227330in}{0.756148in}}%
\pgfpathlineto{\pgfqpoint{2.236534in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{2.241136in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{2.245739in}{0.836482in}}%
\pgfpathlineto{\pgfqpoint{2.264148in}{0.731841in}}%
\pgfpathlineto{\pgfqpoint{2.273352in}{0.680297in}}%
\pgfpathlineto{\pgfqpoint{2.277955in}{0.664350in}}%
\pgfpathlineto{\pgfqpoint{2.282557in}{0.655345in}}%
\pgfpathlineto{\pgfqpoint{2.287159in}{0.648905in}}%
\pgfpathlineto{\pgfqpoint{2.291761in}{0.649128in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{0.642349in}}%
\pgfpathlineto{\pgfqpoint{2.300966in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{2.310170in}{0.623862in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{0.616553in}}%
\pgfpathlineto{\pgfqpoint{2.328580in}{0.616878in}}%
\pgfpathlineto{\pgfqpoint{2.333182in}{0.615569in}}%
\pgfpathlineto{\pgfqpoint{2.337784in}{0.615938in}}%
\pgfpathlineto{\pgfqpoint{2.342386in}{0.617690in}}%
\pgfpathlineto{\pgfqpoint{2.346989in}{0.623595in}}%
\pgfpathlineto{\pgfqpoint{2.351591in}{0.637994in}}%
\pgfpathlineto{\pgfqpoint{2.356193in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{2.360795in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{2.365398in}{0.638964in}}%
\pgfpathlineto{\pgfqpoint{2.374602in}{0.616809in}}%
\pgfpathlineto{\pgfqpoint{2.379205in}{0.610528in}}%
\pgfpathlineto{\pgfqpoint{2.383807in}{0.607977in}}%
\pgfpathlineto{\pgfqpoint{2.388409in}{0.608561in}}%
\pgfpathlineto{\pgfqpoint{2.393011in}{0.613747in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{2.406818in}{0.636435in}}%
\pgfpathlineto{\pgfqpoint{2.411420in}{0.642779in}}%
\pgfpathlineto{\pgfqpoint{2.416023in}{0.646466in}}%
\pgfpathlineto{\pgfqpoint{2.425227in}{0.651154in}}%
\pgfpathlineto{\pgfqpoint{2.429830in}{0.646456in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{0.610869in}}%
\pgfpathlineto{\pgfqpoint{2.448239in}{0.607727in}}%
\pgfpathlineto{\pgfqpoint{2.452841in}{0.608506in}}%
\pgfpathlineto{\pgfqpoint{2.457443in}{0.610686in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{0.610673in}}%
\pgfpathlineto{\pgfqpoint{2.471250in}{0.607732in}}%
\pgfpathlineto{\pgfqpoint{2.475852in}{0.609340in}}%
\pgfpathlineto{\pgfqpoint{2.480455in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{0.693480in}}%
\pgfpathlineto{\pgfqpoint{2.503466in}{0.697714in}}%
\pgfpathlineto{\pgfqpoint{2.508068in}{0.705616in}}%
\pgfpathlineto{\pgfqpoint{2.512670in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{2.517273in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{2.521875in}{0.672623in}}%
\pgfpathlineto{\pgfqpoint{2.526477in}{0.664767in}}%
\pgfpathlineto{\pgfqpoint{2.531080in}{0.663171in}}%
\pgfpathlineto{\pgfqpoint{2.535682in}{0.667448in}}%
\pgfpathlineto{\pgfqpoint{2.540284in}{0.676781in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{0.695446in}}%
\pgfpathlineto{\pgfqpoint{2.554091in}{0.714744in}}%
\pgfpathlineto{\pgfqpoint{2.558693in}{0.752911in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{0.807655in}}%
\pgfpathlineto{\pgfqpoint{2.567898in}{0.847287in}}%
\pgfpathlineto{\pgfqpoint{2.572500in}{0.925804in}}%
\pgfpathlineto{\pgfqpoint{2.577102in}{0.974356in}}%
\pgfpathlineto{\pgfqpoint{2.581705in}{0.956181in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{0.867162in}}%
\pgfpathlineto{\pgfqpoint{2.600114in}{0.734242in}}%
\pgfpathlineto{\pgfqpoint{2.604716in}{0.720091in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{2.623125in}{0.662115in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{0.660442in}}%
\pgfpathlineto{\pgfqpoint{2.632330in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{2.636932in}{0.654118in}}%
\pgfpathlineto{\pgfqpoint{2.646136in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{2.650739in}{0.607815in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{0.616366in}}%
\pgfpathlineto{\pgfqpoint{2.659943in}{0.664263in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{0.696956in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{0.762205in}}%
\pgfpathlineto{\pgfqpoint{2.673750in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{2.678352in}{0.911425in}}%
\pgfpathlineto{\pgfqpoint{2.682955in}{0.942936in}}%
\pgfpathlineto{\pgfqpoint{2.692159in}{1.051398in}}%
\pgfpathlineto{\pgfqpoint{2.696761in}{1.063881in}}%
\pgfpathlineto{\pgfqpoint{2.701364in}{1.095526in}}%
\pgfpathlineto{\pgfqpoint{2.705966in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{2.710568in}{1.142601in}}%
\pgfpathlineto{\pgfqpoint{2.724375in}{1.063227in}}%
\pgfpathlineto{\pgfqpoint{2.728977in}{1.015301in}}%
\pgfpathlineto{\pgfqpoint{2.738182in}{0.888574in}}%
\pgfpathlineto{\pgfqpoint{2.742784in}{0.841772in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{0.809613in}}%
\pgfpathlineto{\pgfqpoint{2.756591in}{0.824240in}}%
\pgfpathlineto{\pgfqpoint{2.761193in}{0.861136in}}%
\pgfpathlineto{\pgfqpoint{2.765795in}{0.922896in}}%
\pgfpathlineto{\pgfqpoint{2.775000in}{1.127049in}}%
\pgfpathlineto{\pgfqpoint{2.788807in}{1.502428in}}%
\pgfpathlineto{\pgfqpoint{2.793409in}{1.562273in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.802614in}{1.488424in}}%
\pgfpathlineto{\pgfqpoint{2.821023in}{1.126825in}}%
\pgfpathlineto{\pgfqpoint{2.844034in}{0.820801in}}%
\pgfpathlineto{\pgfqpoint{2.848636in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{2.853239in}{0.796152in}}%
\pgfpathlineto{\pgfqpoint{2.862443in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{2.871648in}{0.804277in}}%
\pgfpathlineto{\pgfqpoint{2.876250in}{0.802188in}}%
\pgfpathlineto{\pgfqpoint{2.880852in}{0.794545in}}%
\pgfpathlineto{\pgfqpoint{2.885455in}{0.764528in}}%
\pgfpathlineto{\pgfqpoint{2.894659in}{0.662167in}}%
\pgfpathlineto{\pgfqpoint{2.899261in}{0.623222in}}%
\pgfpathlineto{\pgfqpoint{2.903864in}{0.608286in}}%
\pgfpathlineto{\pgfqpoint{2.908466in}{0.612014in}}%
\pgfpathlineto{\pgfqpoint{2.922273in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{2.931477in}{0.677813in}}%
\pgfpathlineto{\pgfqpoint{2.936080in}{0.678008in}}%
\pgfpathlineto{\pgfqpoint{2.940682in}{0.689372in}}%
\pgfpathlineto{\pgfqpoint{2.945284in}{0.710347in}}%
\pgfpathlineto{\pgfqpoint{2.949886in}{0.719704in}}%
\pgfpathlineto{\pgfqpoint{2.963693in}{0.786997in}}%
\pgfpathlineto{\pgfqpoint{2.968295in}{0.814354in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{2.977500in}{0.862033in}}%
\pgfpathlineto{\pgfqpoint{2.982102in}{0.859951in}}%
\pgfpathlineto{\pgfqpoint{2.986705in}{0.855711in}}%
\pgfpathlineto{\pgfqpoint{2.991307in}{0.864336in}}%
\pgfpathlineto{\pgfqpoint{2.995909in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{3.000511in}{0.919794in}}%
\pgfpathlineto{\pgfqpoint{3.005114in}{0.930540in}}%
\pgfpathlineto{\pgfqpoint{3.009716in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{3.014318in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{3.018920in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{3.023523in}{0.881510in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{3.037330in}{0.956153in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{0.979258in}}%
\pgfpathlineto{\pgfqpoint{3.046534in}{0.975006in}}%
\pgfpathlineto{\pgfqpoint{3.051136in}{0.904519in}}%
\pgfpathlineto{\pgfqpoint{3.055739in}{0.803961in}}%
\pgfpathlineto{\pgfqpoint{3.060341in}{0.747564in}}%
\pgfpathlineto{\pgfqpoint{3.064943in}{0.708577in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.648999in}}%
\pgfpathlineto{\pgfqpoint{3.074148in}{0.617017in}}%
\pgfpathlineto{\pgfqpoint{3.078750in}{0.607853in}}%
\pgfpathlineto{\pgfqpoint{3.083352in}{0.609595in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{0.609804in}}%
\pgfpathlineto{\pgfqpoint{3.092557in}{0.608085in}}%
\pgfpathlineto{\pgfqpoint{3.106364in}{0.607845in}}%
\pgfpathlineto{\pgfqpoint{3.110966in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{3.115568in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{3.120170in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{3.129375in}{0.643230in}}%
\pgfpathlineto{\pgfqpoint{3.143182in}{0.708612in}}%
\pgfpathlineto{\pgfqpoint{3.147784in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{3.152386in}{0.705254in}}%
\pgfpathlineto{\pgfqpoint{3.161591in}{0.700605in}}%
\pgfpathlineto{\pgfqpoint{3.166193in}{0.691205in}}%
\pgfpathlineto{\pgfqpoint{3.170795in}{0.692039in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{0.690224in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.686072in}}%
\pgfpathlineto{\pgfqpoint{3.184602in}{0.685481in}}%
\pgfpathlineto{\pgfqpoint{3.189205in}{0.683380in}}%
\pgfpathlineto{\pgfqpoint{3.193807in}{0.677497in}}%
\pgfpathlineto{\pgfqpoint{3.203011in}{0.642616in}}%
\pgfpathlineto{\pgfqpoint{3.212216in}{0.621773in}}%
\pgfpathlineto{\pgfqpoint{3.216818in}{0.618374in}}%
\pgfpathlineto{\pgfqpoint{3.221420in}{0.617267in}}%
\pgfpathlineto{\pgfqpoint{3.230625in}{0.620261in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{0.614964in}}%
\pgfpathlineto{\pgfqpoint{3.244432in}{0.608452in}}%
\pgfpathlineto{\pgfqpoint{3.249034in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{3.253636in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{3.262841in}{0.637253in}}%
\pgfpathlineto{\pgfqpoint{3.267443in}{0.658893in}}%
\pgfpathlineto{\pgfqpoint{3.272045in}{0.673117in}}%
\pgfpathlineto{\pgfqpoint{3.276648in}{0.673385in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{3.285852in}{0.668991in}}%
\pgfpathlineto{\pgfqpoint{3.299659in}{0.617758in}}%
\pgfpathlineto{\pgfqpoint{3.304261in}{0.609255in}}%
\pgfpathlineto{\pgfqpoint{3.308864in}{0.608109in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{0.611049in}}%
\pgfpathlineto{\pgfqpoint{3.322670in}{0.613160in}}%
\pgfpathlineto{\pgfqpoint{3.327273in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{3.331875in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{3.336477in}{0.612576in}}%
\pgfpathlineto{\pgfqpoint{3.341080in}{0.616823in}}%
\pgfpathlineto{\pgfqpoint{3.345682in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{3.350284in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{3.354886in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{3.359489in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{3.368693in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{3.373295in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{3.377898in}{0.674727in}}%
\pgfpathlineto{\pgfqpoint{3.382500in}{0.666746in}}%
\pgfpathlineto{\pgfqpoint{3.387102in}{0.655742in}}%
\pgfpathlineto{\pgfqpoint{3.391705in}{0.653660in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{0.639082in}}%
\pgfpathlineto{\pgfqpoint{3.410114in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{3.414716in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{3.419318in}{0.608415in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{0.612389in}}%
\pgfpathlineto{\pgfqpoint{3.433125in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{3.442330in}{0.665749in}}%
\pgfpathlineto{\pgfqpoint{3.446932in}{0.696508in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{0.847780in}}%
\pgfpathlineto{\pgfqpoint{3.465341in}{0.868410in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{3.479148in}{0.905630in}}%
\pgfpathlineto{\pgfqpoint{3.483750in}{0.906660in}}%
\pgfpathlineto{\pgfqpoint{3.488352in}{0.869148in}}%
\pgfpathlineto{\pgfqpoint{3.497557in}{0.698010in}}%
\pgfpathlineto{\pgfqpoint{3.502159in}{0.646896in}}%
\pgfpathlineto{\pgfqpoint{3.506761in}{0.622204in}}%
\pgfpathlineto{\pgfqpoint{3.511364in}{0.612899in}}%
\pgfpathlineto{\pgfqpoint{3.515966in}{0.609357in}}%
\pgfpathlineto{\pgfqpoint{3.520568in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{3.525170in}{0.608830in}}%
\pgfpathlineto{\pgfqpoint{3.529773in}{0.612624in}}%
\pgfpathlineto{\pgfqpoint{3.534375in}{0.618550in}}%
\pgfpathlineto{\pgfqpoint{3.538977in}{0.615675in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{0.609006in}}%
\pgfpathlineto{\pgfqpoint{3.548182in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{3.552784in}{0.616854in}}%
\pgfpathlineto{\pgfqpoint{3.557386in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{3.571193in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{3.575795in}{0.620687in}}%
\pgfpathlineto{\pgfqpoint{3.580398in}{0.631451in}}%
\pgfpathlineto{\pgfqpoint{3.589602in}{0.665779in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{0.670048in}}%
\pgfpathlineto{\pgfqpoint{3.608011in}{0.608991in}}%
\pgfpathlineto{\pgfqpoint{3.612614in}{0.609685in}}%
\pgfpathlineto{\pgfqpoint{3.617216in}{0.611759in}}%
\pgfpathlineto{\pgfqpoint{3.621818in}{0.610739in}}%
\pgfpathlineto{\pgfqpoint{3.626420in}{0.608542in}}%
\pgfpathlineto{\pgfqpoint{3.631023in}{0.607859in}}%
\pgfpathlineto{\pgfqpoint{3.644830in}{0.612900in}}%
\pgfpathlineto{\pgfqpoint{3.667841in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{3.681648in}{0.607922in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{3.695455in}{0.613327in}}%
\pgfpathlineto{\pgfqpoint{3.704659in}{0.616092in}}%
\pgfpathlineto{\pgfqpoint{3.713864in}{0.620355in}}%
\pgfpathlineto{\pgfqpoint{3.718466in}{0.628308in}}%
\pgfpathlineto{\pgfqpoint{3.723068in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{3.727670in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{3.732273in}{0.664980in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{0.622481in}}%
\pgfpathlineto{\pgfqpoint{3.746080in}{0.608155in}}%
\pgfpathlineto{\pgfqpoint{3.750682in}{0.609152in}}%
\pgfpathlineto{\pgfqpoint{3.755284in}{0.613249in}}%
\pgfpathlineto{\pgfqpoint{3.759886in}{0.619327in}}%
\pgfpathlineto{\pgfqpoint{3.764489in}{0.614784in}}%
\pgfpathlineto{\pgfqpoint{3.769091in}{0.608459in}}%
\pgfpathlineto{\pgfqpoint{3.773693in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{3.782898in}{0.624609in}}%
\pgfpathlineto{\pgfqpoint{3.796705in}{0.619498in}}%
\pgfpathlineto{\pgfqpoint{3.801307in}{0.613283in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{0.608531in}}%
\pgfpathlineto{\pgfqpoint{3.815114in}{0.607975in}}%
\pgfpathlineto{\pgfqpoint{3.819716in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{0.637040in}}%
\pgfpathlineto{\pgfqpoint{3.833523in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{3.838125in}{0.720730in}}%
\pgfpathlineto{\pgfqpoint{3.842727in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{3.847330in}{0.744404in}}%
\pgfpathlineto{\pgfqpoint{3.856534in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{3.861136in}{0.849726in}}%
\pgfpathlineto{\pgfqpoint{3.865739in}{0.868441in}}%
\pgfpathlineto{\pgfqpoint{3.870341in}{0.857104in}}%
\pgfpathlineto{\pgfqpoint{3.879545in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{3.884148in}{0.812153in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{0.801833in}}%
\pgfpathlineto{\pgfqpoint{3.897955in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{3.902557in}{0.752748in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{0.701642in}}%
\pgfpathlineto{\pgfqpoint{3.920966in}{0.700348in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{0.694365in}}%
\pgfpathlineto{\pgfqpoint{3.930170in}{0.695038in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{0.709333in}}%
\pgfpathlineto{\pgfqpoint{3.939375in}{0.717573in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{0.722712in}}%
\pgfpathlineto{\pgfqpoint{3.948580in}{0.743663in}}%
\pgfpathlineto{\pgfqpoint{3.953182in}{0.755159in}}%
\pgfpathlineto{\pgfqpoint{3.957784in}{0.760476in}}%
\pgfpathlineto{\pgfqpoint{3.962386in}{0.783703in}}%
\pgfpathlineto{\pgfqpoint{3.966989in}{0.817707in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{0.836853in}}%
\pgfpathlineto{\pgfqpoint{3.976193in}{0.863762in}}%
\pgfpathlineto{\pgfqpoint{3.985398in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{3.990000in}{0.922294in}}%
\pgfpathlineto{\pgfqpoint{3.994602in}{0.916438in}}%
\pgfpathlineto{\pgfqpoint{3.999205in}{0.852358in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{0.627753in}}%
\pgfpathlineto{\pgfqpoint{4.013011in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{4.022216in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{4.026818in}{0.636003in}}%
\pgfpathlineto{\pgfqpoint{4.031420in}{0.653436in}}%
\pgfpathlineto{\pgfqpoint{4.036023in}{0.686990in}}%
\pgfpathlineto{\pgfqpoint{4.040625in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{4.045227in}{0.679593in}}%
\pgfpathlineto{\pgfqpoint{4.049830in}{0.665564in}}%
\pgfpathlineto{\pgfqpoint{4.054432in}{0.664151in}}%
\pgfpathlineto{\pgfqpoint{4.059034in}{0.674816in}}%
\pgfpathlineto{\pgfqpoint{4.063636in}{0.699740in}}%
\pgfpathlineto{\pgfqpoint{4.068239in}{0.734812in}}%
\pgfpathlineto{\pgfqpoint{4.072841in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{4.077443in}{0.848003in}}%
\pgfpathlineto{\pgfqpoint{4.082045in}{0.888407in}}%
\pgfpathlineto{\pgfqpoint{4.086648in}{0.876176in}}%
\pgfpathlineto{\pgfqpoint{4.091250in}{0.852606in}}%
\pgfpathlineto{\pgfqpoint{4.109659in}{0.695768in}}%
\pgfpathlineto{\pgfqpoint{4.114261in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{4.118864in}{0.677222in}}%
\pgfpathlineto{\pgfqpoint{4.123466in}{0.687928in}}%
\pgfpathlineto{\pgfqpoint{4.132670in}{0.751762in}}%
\pgfpathlineto{\pgfqpoint{4.137273in}{0.762905in}}%
\pgfpathlineto{\pgfqpoint{4.141875in}{0.765160in}}%
\pgfpathlineto{\pgfqpoint{4.146477in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{4.151080in}{0.755624in}}%
\pgfpathlineto{\pgfqpoint{4.155682in}{0.761827in}}%
\pgfpathlineto{\pgfqpoint{4.160284in}{0.758157in}}%
\pgfpathlineto{\pgfqpoint{4.164886in}{0.765402in}}%
\pgfpathlineto{\pgfqpoint{4.169489in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{4.178693in}{0.785607in}}%
\pgfpathlineto{\pgfqpoint{4.183295in}{0.781300in}}%
\pgfpathlineto{\pgfqpoint{4.187898in}{0.758306in}}%
\pgfpathlineto{\pgfqpoint{4.197102in}{0.700514in}}%
\pgfpathlineto{\pgfqpoint{4.210909in}{0.634827in}}%
\pgfpathlineto{\pgfqpoint{4.215511in}{0.623906in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{0.618501in}}%
\pgfpathlineto{\pgfqpoint{4.224716in}{0.617736in}}%
\pgfpathlineto{\pgfqpoint{4.233920in}{0.625908in}}%
\pgfpathlineto{\pgfqpoint{4.238523in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{4.252330in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{0.635394in}}%
\pgfpathlineto{\pgfqpoint{4.261534in}{0.645645in}}%
\pgfpathlineto{\pgfqpoint{4.275341in}{0.723551in}}%
\pgfpathlineto{\pgfqpoint{4.284545in}{0.770072in}}%
\pgfpathlineto{\pgfqpoint{4.293750in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{4.298352in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{4.302955in}{0.842921in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{0.844687in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{4.330568in}{0.815794in}}%
\pgfpathlineto{\pgfqpoint{4.335170in}{0.766310in}}%
\pgfpathlineto{\pgfqpoint{4.339773in}{0.740886in}}%
\pgfpathlineto{\pgfqpoint{4.344375in}{0.724451in}}%
\pgfpathlineto{\pgfqpoint{4.348977in}{0.698973in}}%
\pgfpathlineto{\pgfqpoint{4.367386in}{0.635949in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{0.618932in}}%
\pgfpathlineto{\pgfqpoint{4.381193in}{0.613555in}}%
\pgfpathlineto{\pgfqpoint{4.385795in}{0.609972in}}%
\pgfpathlineto{\pgfqpoint{4.390398in}{0.607892in}}%
\pgfpathlineto{\pgfqpoint{4.404205in}{0.607876in}}%
\pgfpathlineto{\pgfqpoint{4.408807in}{0.608810in}}%
\pgfpathlineto{\pgfqpoint{4.413409in}{0.611441in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{0.615977in}}%
\pgfpathlineto{\pgfqpoint{4.427216in}{0.633359in}}%
\pgfpathlineto{\pgfqpoint{4.431818in}{0.645971in}}%
\pgfpathlineto{\pgfqpoint{4.436420in}{0.655078in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{0.666988in}}%
\pgfpathlineto{\pgfqpoint{4.450227in}{0.700450in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{0.751045in}}%
\pgfpathlineto{\pgfqpoint{4.464034in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{4.468636in}{0.774805in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{4.482443in}{0.794496in}}%
\pgfpathlineto{\pgfqpoint{4.487045in}{0.791842in}}%
\pgfpathlineto{\pgfqpoint{4.491648in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{4.496250in}{0.771228in}}%
\pgfpathlineto{\pgfqpoint{4.505455in}{0.732653in}}%
\pgfpathlineto{\pgfqpoint{4.514659in}{0.712692in}}%
\pgfpathlineto{\pgfqpoint{4.519261in}{0.712987in}}%
\pgfpathlineto{\pgfqpoint{4.523864in}{0.720646in}}%
\pgfpathlineto{\pgfqpoint{4.528466in}{0.737588in}}%
\pgfpathlineto{\pgfqpoint{4.533068in}{0.746870in}}%
\pgfpathlineto{\pgfqpoint{4.537670in}{0.728199in}}%
\pgfpathlineto{\pgfqpoint{4.542273in}{0.691263in}}%
\pgfpathlineto{\pgfqpoint{4.546875in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{4.551477in}{0.611569in}}%
\pgfpathlineto{\pgfqpoint{4.556080in}{0.613435in}}%
\pgfpathlineto{\pgfqpoint{4.560682in}{0.658241in}}%
\pgfpathlineto{\pgfqpoint{4.565284in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{4.569886in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{4.574489in}{0.793511in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{0.793623in}}%
\pgfpathlineto{\pgfqpoint{4.583693in}{0.785536in}}%
\pgfpathlineto{\pgfqpoint{4.588295in}{0.790318in}}%
\pgfpathlineto{\pgfqpoint{4.597500in}{0.839525in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{4.606705in}{0.945819in}}%
\pgfpathlineto{\pgfqpoint{4.615909in}{1.118136in}}%
\pgfpathlineto{\pgfqpoint{4.615909in}{1.118136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.560000in}}{\pgfqpoint{4.050000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934091in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{0.633857in}}%
\pgfpathlineto{\pgfqpoint{0.957102in}{0.639894in}}%
\pgfpathlineto{\pgfqpoint{0.961705in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{0.966307in}{0.613829in}}%
\pgfpathlineto{\pgfqpoint{0.970909in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{0.610887in}}%
\pgfpathlineto{\pgfqpoint{0.980114in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{0.989318in}{0.671219in}}%
\pgfpathlineto{\pgfqpoint{0.993920in}{0.686088in}}%
\pgfpathlineto{\pgfqpoint{0.998523in}{0.672743in}}%
\pgfpathlineto{\pgfqpoint{1.003125in}{0.649324in}}%
\pgfpathlineto{\pgfqpoint{1.007727in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{1.012330in}{0.624462in}}%
\pgfpathlineto{\pgfqpoint{1.016932in}{0.621394in}}%
\pgfpathlineto{\pgfqpoint{1.021534in}{0.620036in}}%
\pgfpathlineto{\pgfqpoint{1.026136in}{0.621645in}}%
\pgfpathlineto{\pgfqpoint{1.030739in}{0.626714in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.647810in}}%
\pgfpathlineto{\pgfqpoint{1.049148in}{0.656259in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{0.659448in}}%
\pgfpathlineto{\pgfqpoint{1.058352in}{0.655560in}}%
\pgfpathlineto{\pgfqpoint{1.062955in}{0.648709in}}%
\pgfpathlineto{\pgfqpoint{1.076761in}{0.613605in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{0.608191in}}%
\pgfpathlineto{\pgfqpoint{1.085966in}{0.608818in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{0.616073in}}%
\pgfpathlineto{\pgfqpoint{1.095170in}{0.629106in}}%
\pgfpathlineto{\pgfqpoint{1.099773in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{1.113580in}{0.629451in}}%
\pgfpathlineto{\pgfqpoint{1.122784in}{0.617951in}}%
\pgfpathlineto{\pgfqpoint{1.131989in}{0.613502in}}%
\pgfpathlineto{\pgfqpoint{1.136591in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{1.145795in}{0.611308in}}%
\pgfpathlineto{\pgfqpoint{1.150398in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.611668in}}%
\pgfpathlineto{\pgfqpoint{1.159602in}{0.621392in}}%
\pgfpathlineto{\pgfqpoint{1.168807in}{0.650636in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{1.187216in}{0.667347in}}%
\pgfpathlineto{\pgfqpoint{1.196420in}{0.609106in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{0.616221in}}%
\pgfpathlineto{\pgfqpoint{1.205625in}{0.640652in}}%
\pgfpathlineto{\pgfqpoint{1.210227in}{0.656942in}}%
\pgfpathlineto{\pgfqpoint{1.214830in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{1.233239in}{0.613068in}}%
\pgfpathlineto{\pgfqpoint{1.237841in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{1.247045in}{0.607732in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{0.610946in}}%
\pgfpathlineto{\pgfqpoint{1.274659in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{1.279261in}{0.629048in}}%
\pgfpathlineto{\pgfqpoint{1.297670in}{0.682282in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{0.708939in}}%
\pgfpathlineto{\pgfqpoint{1.316080in}{0.713796in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{0.693722in}}%
\pgfpathlineto{\pgfqpoint{1.325284in}{0.652525in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{0.622260in}}%
\pgfpathlineto{\pgfqpoint{1.334489in}{0.609105in}}%
\pgfpathlineto{\pgfqpoint{1.339091in}{0.608732in}}%
\pgfpathlineto{\pgfqpoint{1.343693in}{0.614459in}}%
\pgfpathlineto{\pgfqpoint{1.348295in}{0.616181in}}%
\pgfpathlineto{\pgfqpoint{1.366705in}{0.614042in}}%
\pgfpathlineto{\pgfqpoint{1.375909in}{0.620797in}}%
\pgfpathlineto{\pgfqpoint{1.380511in}{0.625048in}}%
\pgfpathlineto{\pgfqpoint{1.385114in}{0.632133in}}%
\pgfpathlineto{\pgfqpoint{1.394318in}{0.650370in}}%
\pgfpathlineto{\pgfqpoint{1.398920in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{0.657492in}}%
\pgfpathlineto{\pgfqpoint{1.408125in}{0.651471in}}%
\pgfpathlineto{\pgfqpoint{1.421932in}{0.611330in}}%
\pgfpathlineto{\pgfqpoint{1.426534in}{0.607746in}}%
\pgfpathlineto{\pgfqpoint{1.431136in}{0.611653in}}%
\pgfpathlineto{\pgfqpoint{1.435739in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{1.440341in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{1.444943in}{0.651946in}}%
\pgfpathlineto{\pgfqpoint{1.449545in}{0.679783in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{0.723755in}}%
\pgfpathlineto{\pgfqpoint{1.458750in}{0.756216in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{0.768052in}}%
\pgfpathlineto{\pgfqpoint{1.467955in}{0.772273in}}%
\pgfpathlineto{\pgfqpoint{1.472557in}{0.762682in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.695185in}}%
\pgfpathlineto{\pgfqpoint{1.490966in}{0.679320in}}%
\pgfpathlineto{\pgfqpoint{1.495568in}{0.673084in}}%
\pgfpathlineto{\pgfqpoint{1.500170in}{0.674418in}}%
\pgfpathlineto{\pgfqpoint{1.509375in}{0.667752in}}%
\pgfpathlineto{\pgfqpoint{1.513977in}{0.668922in}}%
\pgfpathlineto{\pgfqpoint{1.518580in}{0.667323in}}%
\pgfpathlineto{\pgfqpoint{1.527784in}{0.657993in}}%
\pgfpathlineto{\pgfqpoint{1.532386in}{0.669025in}}%
\pgfpathlineto{\pgfqpoint{1.536989in}{0.689166in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.704147in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{0.714634in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{0.718319in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{0.719033in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{0.737977in}}%
\pgfpathlineto{\pgfqpoint{1.564602in}{0.772264in}}%
\pgfpathlineto{\pgfqpoint{1.569205in}{0.781704in}}%
\pgfpathlineto{\pgfqpoint{1.573807in}{0.763865in}}%
\pgfpathlineto{\pgfqpoint{1.578409in}{0.737922in}}%
\pgfpathlineto{\pgfqpoint{1.587614in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{1.592216in}{0.637264in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{0.624776in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{1.615227in}{0.654210in}}%
\pgfpathlineto{\pgfqpoint{1.619830in}{0.663159in}}%
\pgfpathlineto{\pgfqpoint{1.624432in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{1.642841in}{0.738600in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{0.745194in}}%
\pgfpathlineto{\pgfqpoint{1.652045in}{0.753849in}}%
\pgfpathlineto{\pgfqpoint{1.656648in}{0.770412in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{0.856792in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{0.876477in}}%
\pgfpathlineto{\pgfqpoint{1.679659in}{0.866322in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{0.822625in}}%
\pgfpathlineto{\pgfqpoint{1.702670in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{0.814352in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{0.828962in}}%
\pgfpathlineto{\pgfqpoint{1.716477in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{1.730284in}{0.792726in}}%
\pgfpathlineto{\pgfqpoint{1.739489in}{0.737172in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{0.671383in}}%
\pgfpathlineto{\pgfqpoint{1.757898in}{0.636631in}}%
\pgfpathlineto{\pgfqpoint{1.762500in}{0.621194in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{0.611757in}}%
\pgfpathlineto{\pgfqpoint{1.771705in}{0.608189in}}%
\pgfpathlineto{\pgfqpoint{1.785511in}{0.607769in}}%
\pgfpathlineto{\pgfqpoint{1.840739in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{1.845341in}{0.615450in}}%
\pgfpathlineto{\pgfqpoint{1.859148in}{0.647064in}}%
\pgfpathlineto{\pgfqpoint{1.863750in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.877557in}{0.652140in}}%
\pgfpathlineto{\pgfqpoint{1.882159in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{0.657232in}}%
\pgfpathlineto{\pgfqpoint{1.895966in}{0.657840in}}%
\pgfpathlineto{\pgfqpoint{1.900568in}{0.656140in}}%
\pgfpathlineto{\pgfqpoint{1.905170in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{1.909773in}{0.654410in}}%
\pgfpathlineto{\pgfqpoint{1.914375in}{0.654027in}}%
\pgfpathlineto{\pgfqpoint{1.923580in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{0.692267in}}%
\pgfpathlineto{\pgfqpoint{1.932784in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{1.937386in}{0.666135in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{0.608638in}}%
\pgfpathlineto{\pgfqpoint{1.951193in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{1.955795in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{1.960398in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{1.965000in}{0.644215in}}%
\pgfpathlineto{\pgfqpoint{1.969602in}{0.634189in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{0.629133in}}%
\pgfpathlineto{\pgfqpoint{1.978807in}{0.626986in}}%
\pgfpathlineto{\pgfqpoint{1.983409in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{1.988011in}{0.617748in}}%
\pgfpathlineto{\pgfqpoint{1.992614in}{0.619243in}}%
\pgfpathlineto{\pgfqpoint{1.997216in}{0.614771in}}%
\pgfpathlineto{\pgfqpoint{2.001818in}{0.615660in}}%
\pgfpathlineto{\pgfqpoint{2.011023in}{0.637706in}}%
\pgfpathlineto{\pgfqpoint{2.024830in}{0.678969in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{0.717726in}}%
\pgfpathlineto{\pgfqpoint{2.038636in}{0.747454in}}%
\pgfpathlineto{\pgfqpoint{2.043239in}{0.760322in}}%
\pgfpathlineto{\pgfqpoint{2.047841in}{0.759908in}}%
\pgfpathlineto{\pgfqpoint{2.052443in}{0.755171in}}%
\pgfpathlineto{\pgfqpoint{2.061648in}{0.775781in}}%
\pgfpathlineto{\pgfqpoint{2.066250in}{0.768025in}}%
\pgfpathlineto{\pgfqpoint{2.075455in}{0.759028in}}%
\pgfpathlineto{\pgfqpoint{2.080057in}{0.751725in}}%
\pgfpathlineto{\pgfqpoint{2.084659in}{0.760758in}}%
\pgfpathlineto{\pgfqpoint{2.093864in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{2.098466in}{0.817423in}}%
\pgfpathlineto{\pgfqpoint{2.103068in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{2.112273in}{0.975577in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{1.016993in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{2.126080in}{1.016003in}}%
\pgfpathlineto{\pgfqpoint{2.130682in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{2.144489in}{0.856921in}}%
\pgfpathlineto{\pgfqpoint{2.149091in}{0.834583in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{0.832145in}}%
\pgfpathlineto{\pgfqpoint{2.158295in}{0.838374in}}%
\pgfpathlineto{\pgfqpoint{2.162898in}{0.879887in}}%
\pgfpathlineto{\pgfqpoint{2.167500in}{0.893127in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{0.871404in}}%
\pgfpathlineto{\pgfqpoint{2.181307in}{0.780588in}}%
\pgfpathlineto{\pgfqpoint{2.190511in}{0.683896in}}%
\pgfpathlineto{\pgfqpoint{2.195114in}{0.658655in}}%
\pgfpathlineto{\pgfqpoint{2.199716in}{0.642338in}}%
\pgfpathlineto{\pgfqpoint{2.204318in}{0.631057in}}%
\pgfpathlineto{\pgfqpoint{2.208920in}{0.627094in}}%
\pgfpathlineto{\pgfqpoint{2.218125in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{2.227330in}{0.632574in}}%
\pgfpathlineto{\pgfqpoint{2.236534in}{0.653028in}}%
\pgfpathlineto{\pgfqpoint{2.245739in}{0.661714in}}%
\pgfpathlineto{\pgfqpoint{2.254943in}{0.639359in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{0.636105in}}%
\pgfpathlineto{\pgfqpoint{2.273352in}{0.615260in}}%
\pgfpathlineto{\pgfqpoint{2.277955in}{0.612161in}}%
\pgfpathlineto{\pgfqpoint{2.287159in}{0.610009in}}%
\pgfpathlineto{\pgfqpoint{2.291761in}{0.610513in}}%
\pgfpathlineto{\pgfqpoint{2.300966in}{0.608268in}}%
\pgfpathlineto{\pgfqpoint{2.305568in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{2.314773in}{0.610284in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{0.612854in}}%
\pgfpathlineto{\pgfqpoint{2.328580in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{2.333182in}{0.615452in}}%
\pgfpathlineto{\pgfqpoint{2.337784in}{0.615289in}}%
\pgfpathlineto{\pgfqpoint{2.342386in}{0.613750in}}%
\pgfpathlineto{\pgfqpoint{2.351591in}{0.607727in}}%
\pgfpathlineto{\pgfqpoint{2.360795in}{0.608537in}}%
\pgfpathlineto{\pgfqpoint{2.365398in}{0.607812in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{0.608495in}}%
\pgfpathlineto{\pgfqpoint{2.374602in}{0.613028in}}%
\pgfpathlineto{\pgfqpoint{2.379205in}{0.621696in}}%
\pgfpathlineto{\pgfqpoint{2.383807in}{0.633338in}}%
\pgfpathlineto{\pgfqpoint{2.388409in}{0.652370in}}%
\pgfpathlineto{\pgfqpoint{2.406818in}{0.756364in}}%
\pgfpathlineto{\pgfqpoint{2.411420in}{0.775739in}}%
\pgfpathlineto{\pgfqpoint{2.416023in}{0.787173in}}%
\pgfpathlineto{\pgfqpoint{2.425227in}{0.795470in}}%
\pgfpathlineto{\pgfqpoint{2.429830in}{0.779622in}}%
\pgfpathlineto{\pgfqpoint{2.439034in}{0.699628in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{0.659348in}}%
\pgfpathlineto{\pgfqpoint{2.448239in}{0.629580in}}%
\pgfpathlineto{\pgfqpoint{2.452841in}{0.616727in}}%
\pgfpathlineto{\pgfqpoint{2.457443in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{0.607912in}}%
\pgfpathlineto{\pgfqpoint{2.475852in}{0.608607in}}%
\pgfpathlineto{\pgfqpoint{2.480455in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{2.485057in}{0.622791in}}%
\pgfpathlineto{\pgfqpoint{2.489659in}{0.627809in}}%
\pgfpathlineto{\pgfqpoint{2.494261in}{0.638808in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{0.646762in}}%
\pgfpathlineto{\pgfqpoint{2.503466in}{0.645587in}}%
\pgfpathlineto{\pgfqpoint{2.508068in}{0.647184in}}%
\pgfpathlineto{\pgfqpoint{2.512670in}{0.644677in}}%
\pgfpathlineto{\pgfqpoint{2.517273in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{2.521875in}{0.621636in}}%
\pgfpathlineto{\pgfqpoint{2.526477in}{0.616686in}}%
\pgfpathlineto{\pgfqpoint{2.531080in}{0.614780in}}%
\pgfpathlineto{\pgfqpoint{2.535682in}{0.615094in}}%
\pgfpathlineto{\pgfqpoint{2.540284in}{0.617256in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{0.623491in}}%
\pgfpathlineto{\pgfqpoint{2.554091in}{0.630582in}}%
\pgfpathlineto{\pgfqpoint{2.558693in}{0.650266in}}%
\pgfpathlineto{\pgfqpoint{2.567898in}{0.714802in}}%
\pgfpathlineto{\pgfqpoint{2.577102in}{0.827839in}}%
\pgfpathlineto{\pgfqpoint{2.581705in}{0.829533in}}%
\pgfpathlineto{\pgfqpoint{2.586307in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{0.789796in}}%
\pgfpathlineto{\pgfqpoint{2.600114in}{0.700511in}}%
\pgfpathlineto{\pgfqpoint{2.604716in}{0.694686in}}%
\pgfpathlineto{\pgfqpoint{2.623125in}{0.644667in}}%
\pgfpathlineto{\pgfqpoint{2.632330in}{0.636594in}}%
\pgfpathlineto{\pgfqpoint{2.636932in}{0.629306in}}%
\pgfpathlineto{\pgfqpoint{2.641534in}{0.613710in}}%
\pgfpathlineto{\pgfqpoint{2.646136in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.650739in}{0.617119in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{0.640895in}}%
\pgfpathlineto{\pgfqpoint{2.659943in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{0.755054in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{0.831743in}}%
\pgfpathlineto{\pgfqpoint{2.673750in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{2.678352in}{0.989881in}}%
\pgfpathlineto{\pgfqpoint{2.682955in}{1.015524in}}%
\pgfpathlineto{\pgfqpoint{2.692159in}{1.112079in}}%
\pgfpathlineto{\pgfqpoint{2.696761in}{1.113533in}}%
\pgfpathlineto{\pgfqpoint{2.701364in}{1.134121in}}%
\pgfpathlineto{\pgfqpoint{2.705966in}{1.171965in}}%
\pgfpathlineto{\pgfqpoint{2.710568in}{1.151526in}}%
\pgfpathlineto{\pgfqpoint{2.724375in}{1.009235in}}%
\pgfpathlineto{\pgfqpoint{2.733580in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{2.738182in}{0.779939in}}%
\pgfpathlineto{\pgfqpoint{2.742784in}{0.722501in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{0.685892in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{0.665270in}}%
\pgfpathlineto{\pgfqpoint{2.756591in}{0.657546in}}%
\pgfpathlineto{\pgfqpoint{2.761193in}{0.660530in}}%
\pgfpathlineto{\pgfqpoint{2.765795in}{0.674610in}}%
\pgfpathlineto{\pgfqpoint{2.770398in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{2.775000in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{2.779602in}{0.799299in}}%
\pgfpathlineto{\pgfqpoint{2.788807in}{0.922607in}}%
\pgfpathlineto{\pgfqpoint{2.793409in}{0.957561in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{0.959256in}}%
\pgfpathlineto{\pgfqpoint{2.802614in}{0.927295in}}%
\pgfpathlineto{\pgfqpoint{2.816420in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{2.825625in}{0.749060in}}%
\pgfpathlineto{\pgfqpoint{2.834830in}{0.703740in}}%
\pgfpathlineto{\pgfqpoint{2.839432in}{0.670252in}}%
\pgfpathlineto{\pgfqpoint{2.844034in}{0.655834in}}%
\pgfpathlineto{\pgfqpoint{2.848636in}{0.653787in}}%
\pgfpathlineto{\pgfqpoint{2.853239in}{0.655213in}}%
\pgfpathlineto{\pgfqpoint{2.862443in}{0.666793in}}%
\pgfpathlineto{\pgfqpoint{2.876250in}{0.703582in}}%
\pgfpathlineto{\pgfqpoint{2.880852in}{0.711958in}}%
\pgfpathlineto{\pgfqpoint{2.885455in}{0.703568in}}%
\pgfpathlineto{\pgfqpoint{2.899261in}{0.618526in}}%
\pgfpathlineto{\pgfqpoint{2.903864in}{0.608136in}}%
\pgfpathlineto{\pgfqpoint{2.908466in}{0.610747in}}%
\pgfpathlineto{\pgfqpoint{2.922273in}{0.645938in}}%
\pgfpathlineto{\pgfqpoint{2.926875in}{0.649157in}}%
\pgfpathlineto{\pgfqpoint{2.931477in}{0.650276in}}%
\pgfpathlineto{\pgfqpoint{2.936080in}{0.645717in}}%
\pgfpathlineto{\pgfqpoint{2.940682in}{0.648511in}}%
\pgfpathlineto{\pgfqpoint{2.945284in}{0.656641in}}%
\pgfpathlineto{\pgfqpoint{2.949886in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{0.661429in}}%
\pgfpathlineto{\pgfqpoint{2.959091in}{0.664814in}}%
\pgfpathlineto{\pgfqpoint{2.968295in}{0.680704in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{0.683703in}}%
\pgfpathlineto{\pgfqpoint{2.977500in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{2.986705in}{0.680216in}}%
\pgfpathlineto{\pgfqpoint{2.991307in}{0.681482in}}%
\pgfpathlineto{\pgfqpoint{2.995909in}{0.687599in}}%
\pgfpathlineto{\pgfqpoint{3.000511in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{3.005114in}{0.709037in}}%
\pgfpathlineto{\pgfqpoint{3.009716in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{3.014318in}{0.677130in}}%
\pgfpathlineto{\pgfqpoint{3.018920in}{0.665899in}}%
\pgfpathlineto{\pgfqpoint{3.023523in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{0.672177in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{0.674387in}}%
\pgfpathlineto{\pgfqpoint{3.046534in}{0.663990in}}%
\pgfpathlineto{\pgfqpoint{3.055739in}{0.609714in}}%
\pgfpathlineto{\pgfqpoint{3.060341in}{0.608916in}}%
\pgfpathlineto{\pgfqpoint{3.064943in}{0.617042in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.652562in}}%
\pgfpathlineto{\pgfqpoint{3.078750in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{3.083352in}{0.790979in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{3.097159in}{0.705782in}}%
\pgfpathlineto{\pgfqpoint{3.106364in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{3.110966in}{0.665287in}}%
\pgfpathlineto{\pgfqpoint{3.115568in}{0.663420in}}%
\pgfpathlineto{\pgfqpoint{3.120170in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{3.129375in}{0.689686in}}%
\pgfpathlineto{\pgfqpoint{3.138580in}{0.720125in}}%
\pgfpathlineto{\pgfqpoint{3.143182in}{0.733300in}}%
\pgfpathlineto{\pgfqpoint{3.147784in}{0.733291in}}%
\pgfpathlineto{\pgfqpoint{3.152386in}{0.711839in}}%
\pgfpathlineto{\pgfqpoint{3.161591in}{0.696090in}}%
\pgfpathlineto{\pgfqpoint{3.166193in}{0.683243in}}%
\pgfpathlineto{\pgfqpoint{3.170795in}{0.680967in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{0.676827in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.671115in}}%
\pgfpathlineto{\pgfqpoint{3.189205in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{3.193807in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{3.203011in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{3.212216in}{0.618992in}}%
\pgfpathlineto{\pgfqpoint{3.216818in}{0.618209in}}%
\pgfpathlineto{\pgfqpoint{3.221420in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{3.230625in}{0.633668in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{3.239830in}{0.630774in}}%
\pgfpathlineto{\pgfqpoint{3.244432in}{0.626765in}}%
\pgfpathlineto{\pgfqpoint{3.253636in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{0.609043in}}%
\pgfpathlineto{\pgfqpoint{3.262841in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{3.285852in}{0.612450in}}%
\pgfpathlineto{\pgfqpoint{3.295057in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{3.299659in}{0.609297in}}%
\pgfpathlineto{\pgfqpoint{3.304261in}{0.614905in}}%
\pgfpathlineto{\pgfqpoint{3.308864in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{0.630237in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{0.627652in}}%
\pgfpathlineto{\pgfqpoint{3.327273in}{0.626661in}}%
\pgfpathlineto{\pgfqpoint{3.331875in}{0.621523in}}%
\pgfpathlineto{\pgfqpoint{3.336477in}{0.621492in}}%
\pgfpathlineto{\pgfqpoint{3.341080in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{3.345682in}{0.638412in}}%
\pgfpathlineto{\pgfqpoint{3.350284in}{0.652143in}}%
\pgfpathlineto{\pgfqpoint{3.354886in}{0.677046in}}%
\pgfpathlineto{\pgfqpoint{3.359489in}{0.695306in}}%
\pgfpathlineto{\pgfqpoint{3.368693in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.373295in}{0.719119in}}%
\pgfpathlineto{\pgfqpoint{3.377898in}{0.735194in}}%
\pgfpathlineto{\pgfqpoint{3.382500in}{0.729164in}}%
\pgfpathlineto{\pgfqpoint{3.387102in}{0.717383in}}%
\pgfpathlineto{\pgfqpoint{3.391705in}{0.718074in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.405511in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{3.414716in}{0.631870in}}%
\pgfpathlineto{\pgfqpoint{3.419318in}{0.621619in}}%
\pgfpathlineto{\pgfqpoint{3.423920in}{0.614197in}}%
\pgfpathlineto{\pgfqpoint{3.428523in}{0.609148in}}%
\pgfpathlineto{\pgfqpoint{3.433125in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{0.608139in}}%
\pgfpathlineto{\pgfqpoint{3.442330in}{0.612363in}}%
\pgfpathlineto{\pgfqpoint{3.446932in}{0.621689in}}%
\pgfpathlineto{\pgfqpoint{3.451534in}{0.643692in}}%
\pgfpathlineto{\pgfqpoint{3.456136in}{0.674841in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{3.465341in}{0.701637in}}%
\pgfpathlineto{\pgfqpoint{3.474545in}{0.712660in}}%
\pgfpathlineto{\pgfqpoint{3.479148in}{0.724484in}}%
\pgfpathlineto{\pgfqpoint{3.483750in}{0.729433in}}%
\pgfpathlineto{\pgfqpoint{3.488352in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{3.497557in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{3.502159in}{0.611642in}}%
\pgfpathlineto{\pgfqpoint{3.506761in}{0.607817in}}%
\pgfpathlineto{\pgfqpoint{3.525170in}{0.608598in}}%
\pgfpathlineto{\pgfqpoint{3.534375in}{0.609972in}}%
\pgfpathlineto{\pgfqpoint{3.538977in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{0.611289in}}%
\pgfpathlineto{\pgfqpoint{3.548182in}{0.626465in}}%
\pgfpathlineto{\pgfqpoint{3.552784in}{0.651634in}}%
\pgfpathlineto{\pgfqpoint{3.557386in}{0.657706in}}%
\pgfpathlineto{\pgfqpoint{3.566591in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{3.571193in}{0.637420in}}%
\pgfpathlineto{\pgfqpoint{3.575795in}{0.642809in}}%
\pgfpathlineto{\pgfqpoint{3.580398in}{0.651752in}}%
\pgfpathlineto{\pgfqpoint{3.589602in}{0.675394in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{0.671152in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{0.616669in}}%
\pgfpathlineto{\pgfqpoint{3.608011in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{3.612614in}{0.614841in}}%
\pgfpathlineto{\pgfqpoint{3.617216in}{0.619050in}}%
\pgfpathlineto{\pgfqpoint{3.621818in}{0.617297in}}%
\pgfpathlineto{\pgfqpoint{3.631023in}{0.608342in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{0.607911in}}%
\pgfpathlineto{\pgfqpoint{3.658636in}{0.614102in}}%
\pgfpathlineto{\pgfqpoint{3.667841in}{0.615253in}}%
\pgfpathlineto{\pgfqpoint{3.672443in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{3.681648in}{0.608662in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.607729in}}%
\pgfpathlineto{\pgfqpoint{3.700057in}{0.610569in}}%
\pgfpathlineto{\pgfqpoint{3.713864in}{0.612851in}}%
\pgfpathlineto{\pgfqpoint{3.718466in}{0.617552in}}%
\pgfpathlineto{\pgfqpoint{3.723068in}{0.626839in}}%
\pgfpathlineto{\pgfqpoint{3.727670in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{3.732273in}{0.644991in}}%
\pgfpathlineto{\pgfqpoint{3.736875in}{0.627888in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{0.615344in}}%
\pgfpathlineto{\pgfqpoint{3.746080in}{0.607732in}}%
\pgfpathlineto{\pgfqpoint{3.759886in}{0.613281in}}%
\pgfpathlineto{\pgfqpoint{3.764489in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{3.769091in}{0.611158in}}%
\pgfpathlineto{\pgfqpoint{3.773693in}{0.626972in}}%
\pgfpathlineto{\pgfqpoint{3.782898in}{0.698679in}}%
\pgfpathlineto{\pgfqpoint{3.792102in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{3.796705in}{0.731693in}}%
\pgfpathlineto{\pgfqpoint{3.801307in}{0.719927in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{0.702920in}}%
\pgfpathlineto{\pgfqpoint{3.815114in}{0.679041in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{0.618281in}}%
\pgfpathlineto{\pgfqpoint{3.828920in}{0.608076in}}%
\pgfpathlineto{\pgfqpoint{3.833523in}{0.610278in}}%
\pgfpathlineto{\pgfqpoint{3.842727in}{0.625147in}}%
\pgfpathlineto{\pgfqpoint{3.847330in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{3.865739in}{0.767938in}}%
\pgfpathlineto{\pgfqpoint{3.870341in}{0.774702in}}%
\pgfpathlineto{\pgfqpoint{3.874943in}{0.774404in}}%
\pgfpathlineto{\pgfqpoint{3.879545in}{0.775380in}}%
\pgfpathlineto{\pgfqpoint{3.884148in}{0.780013in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{0.797849in}}%
\pgfpathlineto{\pgfqpoint{3.897955in}{0.778004in}}%
\pgfpathlineto{\pgfqpoint{3.902557in}{0.773966in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{0.760426in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{0.740697in}}%
\pgfpathlineto{\pgfqpoint{3.920966in}{0.762552in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{0.766520in}}%
\pgfpathlineto{\pgfqpoint{3.930170in}{0.779046in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{0.810502in}}%
\pgfpathlineto{\pgfqpoint{3.939375in}{0.833010in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{0.849903in}}%
\pgfpathlineto{\pgfqpoint{3.948580in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{3.953182in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{3.957784in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{3.962386in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{3.966989in}{0.990039in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{1.005724in}}%
\pgfpathlineto{\pgfqpoint{3.976193in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{3.980795in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{3.985398in}{1.026683in}}%
\pgfpathlineto{\pgfqpoint{3.990000in}{1.042855in}}%
\pgfpathlineto{\pgfqpoint{3.994602in}{1.015859in}}%
\pgfpathlineto{\pgfqpoint{3.999205in}{0.924968in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{0.642797in}}%
\pgfpathlineto{\pgfqpoint{4.013011in}{0.607737in}}%
\pgfpathlineto{\pgfqpoint{4.022216in}{0.614657in}}%
\pgfpathlineto{\pgfqpoint{4.031420in}{0.632599in}}%
\pgfpathlineto{\pgfqpoint{4.036023in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{4.040625in}{0.652729in}}%
\pgfpathlineto{\pgfqpoint{4.045227in}{0.631293in}}%
\pgfpathlineto{\pgfqpoint{4.049830in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{4.054432in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{4.059034in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{4.063636in}{0.614623in}}%
\pgfpathlineto{\pgfqpoint{4.068239in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{4.072841in}{0.630770in}}%
\pgfpathlineto{\pgfqpoint{4.077443in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{4.082045in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{4.091250in}{0.641868in}}%
\pgfpathlineto{\pgfqpoint{4.100455in}{0.615868in}}%
\pgfpathlineto{\pgfqpoint{4.105057in}{0.609949in}}%
\pgfpathlineto{\pgfqpoint{4.109659in}{0.607890in}}%
\pgfpathlineto{\pgfqpoint{4.118864in}{0.607809in}}%
\pgfpathlineto{\pgfqpoint{4.123466in}{0.609730in}}%
\pgfpathlineto{\pgfqpoint{4.128068in}{0.621543in}}%
\pgfpathlineto{\pgfqpoint{4.132670in}{0.637690in}}%
\pgfpathlineto{\pgfqpoint{4.137273in}{0.648776in}}%
\pgfpathlineto{\pgfqpoint{4.141875in}{0.655987in}}%
\pgfpathlineto{\pgfqpoint{4.146477in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{4.151080in}{0.662175in}}%
\pgfpathlineto{\pgfqpoint{4.155682in}{0.671908in}}%
\pgfpathlineto{\pgfqpoint{4.160284in}{0.675481in}}%
\pgfpathlineto{\pgfqpoint{4.164886in}{0.686902in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{0.713666in}}%
\pgfpathlineto{\pgfqpoint{4.178693in}{0.725681in}}%
\pgfpathlineto{\pgfqpoint{4.183295in}{0.731454in}}%
\pgfpathlineto{\pgfqpoint{4.187898in}{0.721243in}}%
\pgfpathlineto{\pgfqpoint{4.197102in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{4.201705in}{0.672316in}}%
\pgfpathlineto{\pgfqpoint{4.210909in}{0.637760in}}%
\pgfpathlineto{\pgfqpoint{4.215511in}{0.628119in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{0.622981in}}%
\pgfpathlineto{\pgfqpoint{4.224716in}{0.622388in}}%
\pgfpathlineto{\pgfqpoint{4.238523in}{0.632514in}}%
\pgfpathlineto{\pgfqpoint{4.252330in}{0.624338in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{0.624079in}}%
\pgfpathlineto{\pgfqpoint{4.261534in}{0.628603in}}%
\pgfpathlineto{\pgfqpoint{4.293750in}{0.754901in}}%
\pgfpathlineto{\pgfqpoint{4.302955in}{0.815570in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{0.834245in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{0.933603in}}%
\pgfpathlineto{\pgfqpoint{4.321364in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{4.330568in}{0.899196in}}%
\pgfpathlineto{\pgfqpoint{4.335170in}{0.853780in}}%
\pgfpathlineto{\pgfqpoint{4.339773in}{0.832018in}}%
\pgfpathlineto{\pgfqpoint{4.344375in}{0.817299in}}%
\pgfpathlineto{\pgfqpoint{4.348977in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{4.358182in}{0.741729in}}%
\pgfpathlineto{\pgfqpoint{4.367386in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{4.376591in}{0.642791in}}%
\pgfpathlineto{\pgfqpoint{4.385795in}{0.617864in}}%
\pgfpathlineto{\pgfqpoint{4.390398in}{0.610313in}}%
\pgfpathlineto{\pgfqpoint{4.395000in}{0.607927in}}%
\pgfpathlineto{\pgfqpoint{4.404205in}{0.608189in}}%
\pgfpathlineto{\pgfqpoint{4.408807in}{0.611115in}}%
\pgfpathlineto{\pgfqpoint{4.413409in}{0.618220in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{0.629865in}}%
\pgfpathlineto{\pgfqpoint{4.427216in}{0.671261in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{4.450227in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{0.979106in}}%
\pgfpathlineto{\pgfqpoint{4.468636in}{1.071883in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.100246in}}%
\pgfpathlineto{\pgfqpoint{4.482443in}{1.179254in}}%
\pgfpathlineto{\pgfqpoint{4.487045in}{1.192075in}}%
\pgfpathlineto{\pgfqpoint{4.491648in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{4.496250in}{1.171097in}}%
\pgfpathlineto{\pgfqpoint{4.500852in}{1.134491in}}%
\pgfpathlineto{\pgfqpoint{4.505455in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{4.510057in}{1.053191in}}%
\pgfpathlineto{\pgfqpoint{4.514659in}{1.011745in}}%
\pgfpathlineto{\pgfqpoint{4.519261in}{0.987760in}}%
\pgfpathlineto{\pgfqpoint{4.523864in}{0.974321in}}%
\pgfpathlineto{\pgfqpoint{4.528466in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{4.533068in}{0.957961in}}%
\pgfpathlineto{\pgfqpoint{4.537670in}{0.899529in}}%
\pgfpathlineto{\pgfqpoint{4.551477in}{0.643736in}}%
\pgfpathlineto{\pgfqpoint{4.556080in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{4.560682in}{0.622538in}}%
\pgfpathlineto{\pgfqpoint{4.565284in}{0.670326in}}%
\pgfpathlineto{\pgfqpoint{4.569886in}{0.700826in}}%
\pgfpathlineto{\pgfqpoint{4.574489in}{0.716149in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{0.710816in}}%
\pgfpathlineto{\pgfqpoint{4.583693in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{4.588295in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{4.597500in}{0.705457in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{0.723134in}}%
\pgfpathlineto{\pgfqpoint{4.606705in}{0.752917in}}%
\pgfpathlineto{\pgfqpoint{4.611307in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{4.615909in}{0.847357in}}%
\pgfpathlineto{\pgfqpoint{4.615909in}{0.847357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021000in,y=1.767500in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/model_temp_vs_dome_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.968829in}{2.155123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.968829in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.968829in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288581in}{0.735746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.385803in, y=0.687521in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-440}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288581in}{1.052847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.385803in, y=1.004622in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-420}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288581in}{1.369948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.385803in, y=1.321723in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288581in}{1.687049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.385803in, y=1.638823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-380}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288581in}{2.004149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.385803in, y=1.955924in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-360}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.868829in,y=1.285123in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Deuterium (\(\displaystyle \permil\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077217in}{1.514229in}}%
\pgfpathlineto{\pgfqpoint{5.076753in}{1.514229in}}%
\pgfpathlineto{\pgfqpoint{5.076664in}{1.721930in}}%
\pgfpathlineto{\pgfqpoint{5.075836in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{5.075662in}{1.498374in}}%
\pgfpathlineto{\pgfqpoint{5.074686in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{1.377875in}}%
\pgfpathlineto{\pgfqpoint{5.074301in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{5.073890in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{5.073758in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{5.073690in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{5.073110in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{5.072604in}{1.522156in}}%
\pgfpathlineto{\pgfqpoint{5.072477in}{1.576063in}}%
\pgfpathlineto{\pgfqpoint{5.072266in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{5.071960in}{1.379461in}}%
\pgfpathlineto{\pgfqpoint{5.071581in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{5.071433in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{5.071212in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{5.070980in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{5.070906in}{1.346165in}}%
\pgfpathlineto{\pgfqpoint{5.070089in}{1.550695in}}%
\pgfpathlineto{\pgfqpoint{5.069155in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{5.069788in}{1.582405in}}%
\pgfpathlineto{\pgfqpoint{5.068913in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{5.068828in}{1.520571in}}%
\pgfpathlineto{\pgfqpoint{5.068232in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{5.067795in}{1.423855in}}%
\pgfpathlineto{\pgfqpoint{5.066993in}{1.606188in}}%
\pgfpathlineto{\pgfqpoint{5.067531in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{5.066819in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{5.066371in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{5.066086in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{5.065723in}{1.374704in}}%
\pgfpathlineto{\pgfqpoint{5.065158in}{1.518985in}}%
\pgfpathlineto{\pgfqpoint{5.065538in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{5.064884in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{5.064795in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{5.063872in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.525327in}}%
\pgfpathlineto{\pgfqpoint{5.063302in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{5.062733in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{5.062095in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{5.061631in}{1.342994in}}%
\pgfpathlineto{\pgfqpoint{5.060455in}{1.561794in}}%
\pgfpathlineto{\pgfqpoint{5.059833in}{1.271647in}}%
\pgfpathlineto{\pgfqpoint{5.059311in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{5.059211in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{5.058583in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{5.058483in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{5.057302in}{1.572892in}}%
\pgfpathlineto{\pgfqpoint{5.057202in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{5.057107in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{5.056073in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{5.055362in}{1.530084in}}%
\pgfpathlineto{\pgfqpoint{5.055462in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{5.054845in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{5.054745in}{1.295429in}}%
\pgfpathlineto{\pgfqpoint{5.054344in}{1.576063in}}%
\pgfpathlineto{\pgfqpoint{5.053722in}{1.415927in}}%
\pgfpathlineto{\pgfqpoint{5.053616in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{5.053411in}{1.574478in}}%
\pgfpathlineto{\pgfqpoint{5.052794in}{1.449223in}}%
\pgfpathlineto{\pgfqpoint{5.052477in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{5.052061in}{1.539597in}}%
\pgfpathlineto{\pgfqpoint{5.051855in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{5.051011in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{5.050811in}{1.544353in}}%
\pgfpathlineto{\pgfqpoint{5.050184in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{5.049767in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{5.049667in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{5.049256in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{5.049045in}{1.518985in}}%
\pgfpathlineto{\pgfqpoint{5.048639in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{5.048539in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{5.048433in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{5.047980in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{5.047869in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{5.047531in}{1.572892in}}%
\pgfpathlineto{\pgfqpoint{5.046915in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{5.046603in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{5.045818in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{5.045491in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{5.045269in}{1.501545in}}%
\pgfpathlineto{\pgfqpoint{5.044964in}{1.382632in}}%
\pgfpathlineto{\pgfqpoint{5.044542in}{1.536426in}}%
\pgfpathlineto{\pgfqpoint{5.044647in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{5.043809in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{5.042749in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{5.042949in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{5.042633in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{5.042517in}{1.541182in}}%
\pgfpathlineto{\pgfqpoint{5.042090in}{1.246278in}}%
\pgfpathlineto{\pgfqpoint{5.041547in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{5.041336in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{5.040598in}{1.561794in}}%
\pgfpathlineto{\pgfqpoint{5.040292in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{1.439710in}}%
\pgfpathlineto{\pgfqpoint{5.039311in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{5.038504in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{5.038404in}{1.555452in}}%
\pgfpathlineto{\pgfqpoint{5.038204in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{5.037524in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{5.036379in}{1.517400in}}%
\pgfpathlineto{\pgfqpoint{5.035868in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{5.036074in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{5.035230in}{1.425440in}}%
\pgfpathlineto{\pgfqpoint{5.034455in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{5.033885in}{1.238351in}}%
\pgfpathlineto{\pgfqpoint{5.032304in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{5.032198in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{5.032093in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{5.031871in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{5.031144in}{1.336652in}}%
\pgfpathlineto{\pgfqpoint{5.031033in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{5.030606in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{5.029762in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{5.028834in}{1.252621in}}%
\pgfpathlineto{\pgfqpoint{5.028512in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{5.028317in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{5.028017in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{5.027326in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{5.027141in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{5.027052in}{1.460322in}}%
\pgfpathlineto{\pgfqpoint{5.026946in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{5.026451in}{1.585576in}}%
\pgfpathlineto{\pgfqpoint{5.026061in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{5.025517in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{5.025338in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{5.024932in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{5.023788in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{5.023609in}{1.653753in}}%
\pgfpathlineto{\pgfqpoint{5.022955in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{5.022575in}{1.536426in}}%
\pgfpathlineto{\pgfqpoint{5.022480in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{5.021700in}{1.639483in}}%
\pgfpathlineto{\pgfqpoint{5.021531in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{5.021447in}{1.733028in}}%
\pgfpathlineto{\pgfqpoint{5.021362in}{1.411171in}}%
\pgfpathlineto{\pgfqpoint{5.020492in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{5.020292in}{1.430197in}}%
\pgfpathlineto{\pgfqpoint{5.019992in}{1.514229in}}%
\pgfpathlineto{\pgfqpoint{5.019222in}{1.365191in}}%
\pgfpathlineto{\pgfqpoint{5.018826in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{5.017656in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{5.017940in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{5.017556in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{5.017271in}{1.671194in}}%
\pgfpathlineto{\pgfqpoint{5.017086in}{1.377875in}}%
\pgfpathlineto{\pgfqpoint{5.016322in}{1.577649in}}%
\pgfpathlineto{\pgfqpoint{5.016132in}{1.423855in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{5.014945in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{5.014745in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{5.014292in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{5.013828in}{1.398487in}}%
\pgfpathlineto{\pgfqpoint{5.014065in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{5.013606in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{5.013121in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{5.012362in}{1.217739in}}%
\pgfpathlineto{\pgfqpoint{5.012241in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{5.011697in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{5.011297in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{5.011165in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{5.011028in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{5.010885in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{5.010427in}{1.122609in}}%
\pgfpathlineto{\pgfqpoint{5.010131in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{5.009546in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{5.009108in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{5.008381in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{5.007948in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{5.007653in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{5.007511in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{5.007237in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{5.006683in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{5.006541in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{5.005797in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{5.005665in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{5.005528in}{1.208226in}}%
\pgfpathlineto{\pgfqpoint{5.005091in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{5.004637in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{5.003245in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{5.004210in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{5.003124in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{5.002713in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{5.002444in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{5.002053in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{5.001922in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{5.001078in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{5.000936in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{5.000804in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{5.000250in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{5.000108in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{4.999965in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{4.999211in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{4.999074in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{4.998795in}{1.251035in}}%
\pgfpathlineto{\pgfqpoint{4.998368in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.998215in}{1.379461in}}%
\pgfpathlineto{\pgfqpoint{4.997202in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{4.996095in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{4.995932in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{4.995768in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{4.994967in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{4.994798in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{4.993659in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.993485in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{4.993316in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.992800in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{4.992620in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{4.992257in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{4.991909in}{1.025893in}}%
\pgfpathlineto{\pgfqpoint{4.991735in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.991555in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{4.990643in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.990459in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.989483in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{4.989288in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.989082in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.988239in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.987390in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.986968in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{4.986762in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.985866in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.984685in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{4.983994in}{0.677083in}}%
\pgfpathlineto{\pgfqpoint{4.983520in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.983045in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{4.982312in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.982080in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.981611in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.981368in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.981126in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{4.980888in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{4.980641in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{4.980398in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{4.980140in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{4.979908in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.979676in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.979444in}{0.659642in}}%
\pgfpathlineto{\pgfqpoint{4.978953in}{0.689767in}}%
\pgfpathlineto{\pgfqpoint{4.978231in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{4.977988in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.977018in}{0.610491in}}%
\pgfpathlineto{\pgfqpoint{4.977255in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.976765in}{0.662813in}}%
\pgfpathlineto{\pgfqpoint{4.975795in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.975099in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{4.974603in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{4.974355in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{4.973591in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{4.973844in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.973332in}{0.658057in}}%
\pgfpathlineto{\pgfqpoint{4.972605in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.972373in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.972125in}{0.608906in}}%
\pgfpathlineto{\pgfqpoint{4.971608in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.971118in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{4.970875in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.970638in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{4.969642in}{0.677083in}}%
\pgfpathlineto{\pgfqpoint{4.969383in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.968882in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.968149in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.967896in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{4.967643in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.966910in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.966657in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.966409in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{4.966146in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{4.965650in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{4.965165in}{0.646958in}}%
\pgfpathlineto{\pgfqpoint{4.964907in}{0.645372in}}%
\pgfpathlineto{\pgfqpoint{4.964168in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{4.963931in}{0.639030in}}%
\pgfpathlineto{\pgfqpoint{4.962924in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{4.961927in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.960688in}{0.665984in}}%
\pgfpathlineto{\pgfqpoint{4.960430in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{4.960161in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{4.959133in}{0.805508in}}%
\pgfpathlineto{\pgfqpoint{4.959665in}{0.643787in}}%
\pgfpathlineto{\pgfqpoint{4.958901in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{4.958405in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{4.957910in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{4.957651in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.957398in}{0.648543in}}%
\pgfpathlineto{\pgfqpoint{4.956881in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.956370in}{0.672326in}}%
\pgfpathlineto{\pgfqpoint{4.955131in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.954155in}{0.621590in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{4.952399in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{4.951398in}{0.607320in}}%
\pgfpathlineto{\pgfqpoint{4.950849in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{4.950591in}{0.691352in}}%
\pgfpathlineto{\pgfqpoint{4.950327in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{4.949779in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{4.949267in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{4.949020in}{0.667570in}}%
\pgfpathlineto{\pgfqpoint{4.948751in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.948218in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{4.947944in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.947195in}{0.623175in}}%
\pgfpathlineto{\pgfqpoint{4.945561in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.945028in}{0.646958in}}%
\pgfpathlineto{\pgfqpoint{4.944485in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.944221in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.943678in}{0.594636in}}%
\pgfpathlineto{\pgfqpoint{4.943109in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{4.942840in}{0.653300in}}%
\pgfpathlineto{\pgfqpoint{4.942028in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{4.941759in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{4.940667in}{0.594636in}}%
\pgfpathlineto{\pgfqpoint{4.940388in}{0.742088in}}%
\pgfpathlineto{\pgfqpoint{4.939581in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{4.938506in}{0.599393in}}%
\pgfpathlineto{\pgfqpoint{4.938221in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{4.937941in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{4.937140in}{0.677083in}}%
\pgfpathlineto{\pgfqpoint{4.936592in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{4.936307in}{0.626346in}}%
\pgfpathlineto{\pgfqpoint{4.936027in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.935221in}{0.623175in}}%
\pgfpathlineto{\pgfqpoint{4.933322in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.932832in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.931830in}{0.585123in}}%
\pgfpathlineto{\pgfqpoint{4.931039in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{4.930032in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.929241in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{4.927865in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{4.927607in}{0.738917in}}%
\pgfpathlineto{\pgfqpoint{4.927106in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.926615in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{4.926362in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.925846in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.925049in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.923768in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{4.923030in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{4.921801in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{4.920536in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.918943in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{4.918395in}{0.624761in}}%
\pgfpathlineto{\pgfqpoint{4.917573in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.917309in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{4.916497in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.916223in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.915954in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{4.914356in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{0.631103in}}%
\pgfpathlineto{\pgfqpoint{4.912194in}{0.620004in}}%
\pgfpathlineto{\pgfqpoint{4.911620in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.910238in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{4.908651in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{4.908161in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.907153in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{4.906378in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.905071in}{0.643787in}}%
\pgfpathlineto{\pgfqpoint{4.904211in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{4.903642in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{4.903368in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{4.902825in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.901322in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.900562in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.900046in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.899793in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.898438in}{0.664399in}}%
\pgfpathlineto{\pgfqpoint{4.897568in}{0.664399in}}%
\pgfpathlineto{\pgfqpoint{4.896993in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{4.896444in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.896165in}{0.658057in}}%
\pgfpathlineto{\pgfqpoint{4.895875in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{4.894562in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{4.893539in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{4.893797in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.893043in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.892279in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{4.891789in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{4.890787in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.890528in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.890265in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.890012in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.889231in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{4.888978in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{4.888725in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.887934in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{4.887644in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{4.887127in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.886600in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.885772in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.885250in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.884728in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{4.884206in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{4.882877in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.880816in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{4.879587in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.878185in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{4.877541in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{4.876629in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.876155in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.875696in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.875200in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.874272in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.873339in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.873107in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{4.872627in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{4.872379in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.871678in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{4.870729in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.870950in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{4.870465in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{4.869405in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.869137in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.868873in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.867455in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.866094in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{4.865050in}{0.742088in}}%
\pgfpathlineto{\pgfqpoint{4.864771in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{4.864496in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.864222in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{4.863458in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{4.863178in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.862324in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.861760in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{0.667570in}}%
\pgfpathlineto{\pgfqpoint{4.860916in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.860384in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{4.860120in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{4.859593in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{4.859350in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{4.859097in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.858575in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{4.858296in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.858048in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.857499in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.857215in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{4.856672in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.856382in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.855232in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{4.854937in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.854083in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{4.853814in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{4.853540in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.852474in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{4.852200in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.851942in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.851135in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{4.849886in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.848894in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.848625in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.848356in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.847613in}{0.805508in}}%
\pgfpathlineto{\pgfqpoint{4.847344in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{4.844924in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.844360in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.844075in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{4.843495in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{4.842936in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{4.842678in}{0.829291in}}%
\pgfpathlineto{\pgfqpoint{4.842409in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.841570in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.841032in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.840226in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{4.839698in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.838923in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.838428in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{4.837442in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{4.837199in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.836951in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.836714in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.836482in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.835765in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{4.835317in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{4.835090in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{4.834869in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{4.834215in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{4.833983in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{4.833751in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.833535in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{4.833065in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{4.832833in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.831747in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{4.831547in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.831114in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{4.830893in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{4.830677in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.829975in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{4.829501in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.829026in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{4.828546in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{4.828299in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.827128in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{4.826875in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.826132in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{4.825884in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{4.825631in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.824898in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{4.824639in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.824123in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{4.822989in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.821924in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.822446in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{4.821676in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{4.820917in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.820627in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.820358in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{4.820105in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.819287in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{4.819034in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.818787in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{4.817980in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{4.817706in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.817168in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{4.816888in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.816609in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.816340in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.815038in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.814784in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.813197in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.812438in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{4.812196in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{4.811937in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{4.811146in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.810898in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.810408in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{4.810139in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{4.809875in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{4.809364in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{4.809106in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.808853in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.808077in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{4.807824in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.807023in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.805256in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{4.805009in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{4.804249in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{4.803538in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{4.803764in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{4.803290in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.802820in}{1.117853in}}%
\pgfpathlineto{\pgfqpoint{4.802599in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{4.802372in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.801908in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.801160in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{4.800432in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.800195in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{4.798776in}{1.119438in}}%
\pgfpathlineto{\pgfqpoint{4.797838in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{4.797590in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{4.797358in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{4.796467in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{4.795602in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{4.795391in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.794242in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.793730in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.793024in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{4.792549in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.791811in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{4.790872in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.789612in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.789354in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{4.788821in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.788547in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{4.787044in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.786063in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{4.785810in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{4.785557in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{4.785315in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.785062in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.784287in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{4.783221in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.782937in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{4.782663in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{4.781829in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.781555in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{4.780738in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.780485in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{4.780226in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.779958in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{4.779441in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{4.779177in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{4.778666in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{4.778418in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{4.778149in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.777901in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.777395in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.777152in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{4.776915in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.776678in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{4.775950in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.775265in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{4.775497in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{4.774822in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{4.774579in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.773831in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.773356in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{4.773108in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.772876in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.772644in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.772396in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.772138in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{4.770925in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.770704in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.770013in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{4.769792in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{4.769349in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.768906in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{4.768668in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{4.768220in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{4.768009in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{4.766665in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{4.767345in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{4.766428in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{4.766196in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.765732in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{4.765278in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{4.764798in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{4.764102in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{4.763612in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{4.762905in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{4.762663in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.762431in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{4.761919in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.761687in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.761455in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.761223in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{4.760986in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.759974in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{4.759710in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{4.758935in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.758402in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{4.758160in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{1.025893in}}%
\pgfpathlineto{\pgfqpoint{4.757163in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.755861in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.755344in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.755075in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{4.754817in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.754564in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.754036in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{4.753773in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.753235in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{4.752681in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{4.752144in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{4.751321in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{4.750762in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{4.750467in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{4.750177in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.749570in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.748700in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{4.748395in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{4.748083in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.747783in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{4.747509in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.747198in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.746887in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{4.746270in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.745653in}{0.673912in}}%
\pgfpathlineto{\pgfqpoint{4.745326in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{4.745015in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.744704in}{0.604149in}}%
\pgfpathlineto{\pgfqpoint{4.744023in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.743696in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{4.743370in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.743048in}{0.689767in}}%
\pgfpathlineto{\pgfqpoint{4.742088in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.740970in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{4.740702in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{4.739821in}{0.899053in}}%
\pgfpathlineto{\pgfqpoint{4.738028in}{0.686596in}}%
\pgfpathlineto{\pgfqpoint{4.737701in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{4.737390in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.737084in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{4.736452in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.736146in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{4.735819in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.735508in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.735186in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{4.734859in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{4.734543in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.733937in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.733636in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{4.732998in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.732676in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.732360in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.731696in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{4.731379in}{0.659642in}}%
\pgfpathlineto{\pgfqpoint{4.731042in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{4.730404in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{4.730066in}{0.656471in}}%
\pgfpathlineto{\pgfqpoint{4.729729in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{4.729070in}{0.656471in}}%
\pgfpathlineto{\pgfqpoint{4.728390in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{4.728052in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{4.727372in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.726391in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.726096in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{4.725115in}{0.689767in}}%
\pgfpathlineto{\pgfqpoint{4.724783in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{4.724451in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{4.724134in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{4.723459in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.723133in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{4.722115in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{4.722458in}{0.665984in}}%
\pgfpathlineto{\pgfqpoint{4.721788in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.721456in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{4.721118in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.720164in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{4.719832in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{4.719494in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{4.718566in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.717923in}{0.643787in}}%
\pgfpathlineto{\pgfqpoint{4.717222in}{0.673912in}}%
\pgfpathlineto{\pgfqpoint{4.715977in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.714443in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{4.713768in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.713431in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{4.713083in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{4.712740in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{4.711053in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.710436in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{4.710109in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.709798in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{4.708933in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.708627in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{4.706855in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.706586in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{4.706296in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.706028in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.705484in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{4.704230in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{4.702996in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{4.702711in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.702426in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.701625in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.701366in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.701108in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.700565in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{4.699995in}{0.899053in}}%
\pgfpathlineto{\pgfqpoint{4.699716in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{4.698909in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.698066in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.697501in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.697211in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.696921in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.696025in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.695398in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.694749in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{4.694427in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.694106in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.692571in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{4.692271in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.691976in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.691691in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{4.691132in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.690852in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{4.690557in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.690283in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{4.689429in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.689719in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.688886in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.688611in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.688343in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{4.687536in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.687277in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{4.686291in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.685801in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{4.685321in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{4.684114in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{4.683903in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.683671in}{1.155905in}}%
\pgfpathlineto{\pgfqpoint{4.683212in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.682716in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{4.682463in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{4.682210in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{4.681435in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{4.681694in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{4.681161in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{4.680623in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{4.680096in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.679827in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{4.678714in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{4.678424in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{4.678140in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{4.677839in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.677233in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{4.676916in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{4.675741in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.675461in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.674860in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.674575in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{4.674296in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{4.674011in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.673700in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.673420in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.673125in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.672572in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{4.670837in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{4.670563in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{4.670288in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.670004in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{4.669740in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.669197in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.668933in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.668654in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{4.667779in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{4.667478in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.665459in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.665179in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{4.664889in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.664620in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{4.664346in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.663755in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.662943in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{4.662406in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.661884in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.661630in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{4.660286in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.658926in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{4.657660in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.656627in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{4.655604in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{4.655335in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{4.654322in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{4.654085in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{4.653305in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.652809in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{4.652039in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.651791in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{4.651301in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{4.650547in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{4.649772in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.648992in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.648222in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{4.647742in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{4.646983in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{4.646740in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{4.646498in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{4.646255in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{4.645348in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{4.645116in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{4.644884in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{4.644141in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{4.643909in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{4.642548in}{1.236765in}}%
\pgfpathlineto{\pgfqpoint{4.641662in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{4.641425in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.641198in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{4.640998in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{4.640344in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{4.639669in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{4.639448in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{4.638794in}{1.284331in}}%
\pgfpathlineto{\pgfqpoint{4.638172in}{1.251035in}}%
\pgfpathlineto{\pgfqpoint{4.637761in}{1.301771in}}%
\pgfpathlineto{\pgfqpoint{4.637555in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{4.636885in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{4.636658in}{1.251035in}}%
\pgfpathlineto{\pgfqpoint{4.636437in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{4.635752in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{4.635324in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{4.635114in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.634866in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{4.634196in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{4.633975in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{4.633526in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{4.633289in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{4.633068in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.632340in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{4.632103in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{4.631169in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{4.630705in}{1.208226in}}%
\pgfpathlineto{\pgfqpoint{4.630247in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{4.630004in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.629751in}{1.117853in}}%
\pgfpathlineto{\pgfqpoint{4.629514in}{1.212983in}}%
\pgfpathlineto{\pgfqpoint{4.629277in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.628770in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{4.628275in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.628016in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{4.627774in}{1.271647in}}%
\pgfpathlineto{\pgfqpoint{4.627558in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{4.627057in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{4.626556in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{4.626297in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{4.625533in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{4.625274in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{4.624763in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{4.623962in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{4.622923in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{4.622664in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.621852in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.621584in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{4.621315in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.621035in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.620170in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{4.619875in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.619042in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.618752in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.618473in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.618177in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.617260in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{4.616922in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.616279in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{4.615683in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{4.614750in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{4.614455in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{4.613521in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{4.612636in}{0.970401in}}%
\pgfpathlineto{\pgfqpoint{4.611439in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{4.610526in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{4.610215in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.609620in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.609319in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.607927in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{4.607647in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.606756in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{4.606461in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{4.606166in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.605364in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.604552in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.604247in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{4.602860in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{4.602596in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{4.602074in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{4.601230in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{4.600956in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{4.600693in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{4.600102in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.599823in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{4.599554in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.598610in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.597719in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{4.597176in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.596886in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{4.596596in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{4.596306in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.596005in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{4.594803in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.594492in}{1.119438in}}%
\pgfpathlineto{\pgfqpoint{4.593664in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{4.593363in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{4.592198in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.590780in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.590195in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.589915in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{4.589372in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.588813in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{4.588539in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{4.588275in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.587711in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{4.586609in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{4.586314in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.586034in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{4.584922in}{1.119438in}}%
\pgfpathlineto{\pgfqpoint{4.585470in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.584131in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.583857in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{4.583282in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.583018in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{4.582760in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{4.582206in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{4.581674in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{4.581399in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{4.580609in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{4.580350in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{4.580087in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{4.579802in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{4.579275in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{4.578990in}{1.119438in}}%
\pgfpathlineto{\pgfqpoint{4.578173in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{4.577888in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{4.577592in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{4.577065in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{4.574803in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.574518in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{4.573670in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.573111in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.572826in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{4.572272in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{4.571444in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.571165in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{4.570638in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.570079in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{4.569541in}{1.168589in}}%
\pgfpathlineto{\pgfqpoint{4.569288in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.569019in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.568734in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{4.568455in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{4.568202in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{4.567616in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{4.567342in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{4.566799in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{4.566256in}{1.119438in}}%
\pgfpathlineto{\pgfqpoint{4.565433in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{4.564342in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{4.563809in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{4.563546in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{4.562460in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{4.561616in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{4.561104in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{4.560825in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{4.560250in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.559976in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{4.559449in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{4.559180in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{4.558895in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{4.558347in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{4.558067in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.557535in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{4.557266in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{4.556728in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.555869in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{4.554999in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{4.555299in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{4.554730in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.554450in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{4.554171in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{4.553559in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.552125in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{4.551856in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.551297in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{4.551028in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.550754in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{4.550474in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{4.550179in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{4.549900in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{4.548524in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{4.547701in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.547427in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{4.546884in}{1.138464in}}%
\pgfpathlineto{\pgfqpoint{4.546615in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.545776in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{4.545502in}{1.113096in}}%
\pgfpathlineto{\pgfqpoint{4.545233in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{4.544384in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{4.544094in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.542486in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{4.541442in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{4.540883in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{4.540604in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{4.539771in}{1.108340in}}%
\pgfpathlineto{\pgfqpoint{4.539496in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{4.539222in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{4.538648in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.538368in}{1.117853in}}%
\pgfpathlineto{\pgfqpoint{4.537799in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.536897in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{4.536306in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.535716in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{4.535120in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.534809in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{4.534197in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{4.533259in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.532932in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{4.532621in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.531914in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.531571in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.530496in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{4.529446in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.528466in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{4.528144in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{4.527464in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{4.526515in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{4.526193in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{4.524933in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{4.525566in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.524042in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.523741in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.523441in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{4.522555in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{4.522233in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.521611in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.520999in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{4.520699in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{4.520103in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{4.518859in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.518553in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.517683in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{4.517098in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.516802in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{4.516523in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{4.516243in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{4.515959in}{1.162247in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{4.514867in}{1.225667in}}%
\pgfpathlineto{\pgfqpoint{4.514604in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{4.514034in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.513417in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{4.513117in}{1.127366in}}%
\pgfpathlineto{\pgfqpoint{4.512827in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{4.512521in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.510955in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{4.509969in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{4.508645in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{4.508287in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{4.505698in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.505297in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{4.504532in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{4.503773in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{4.503399in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{4.503003in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{4.502629in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.502249in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{4.501838in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{4.500378in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.500024in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.499281in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{4.498231in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.497883in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.497551in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.497172in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{4.496813in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.496497in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{4.496149in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{4.495416in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{4.495068in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{4.494403in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.494055in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.493707in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{4.493354in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.493006in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{4.491988in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.491646in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{4.490955in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{4.490618in}{1.087728in}}%
\pgfpathlineto{\pgfqpoint{4.490285in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.489932in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.488519in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{4.487828in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{4.487470in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{4.487111in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.486758in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.486415in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.486051in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{4.485687in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.485013in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.484659in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.484290in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{4.483621in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{4.482951in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{4.482302in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.481617in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{4.481279in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{4.480947in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.480615in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{4.480272in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{4.478669in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.477689in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.477035in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{4.476734in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{4.476439in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{4.475833in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{4.475537in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{4.475242in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{4.474957in}{1.155905in}}%
\pgfpathlineto{\pgfqpoint{4.474657in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{4.474356in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{4.473755in}{1.262134in}}%
\pgfpathlineto{\pgfqpoint{4.473470in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{4.473170in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{4.472853in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{4.471952in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{4.471403in}{1.212983in}}%
\pgfpathlineto{\pgfqpoint{4.471113in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{4.470813in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{4.470528in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{4.470243in}{1.358849in}}%
\pgfpathlineto{\pgfqpoint{4.469405in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{4.469126in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{4.468857in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{4.468567in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{4.468282in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{4.467702in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{4.467422in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{4.467143in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{4.466853in}{1.195542in}}%
\pgfpathlineto{\pgfqpoint{4.466284in}{1.308113in}}%
\pgfpathlineto{\pgfqpoint{4.466004in}{1.193957in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{1.279574in}}%
\pgfpathlineto{\pgfqpoint{4.465435in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{4.464860in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{4.464312in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{4.463726in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{4.462935in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{4.462408in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{4.461596in}{1.384217in}}%
\pgfpathlineto{\pgfqpoint{4.461063in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{4.460795in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{4.460536in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{4.460283in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{4.460030in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{4.459766in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{4.459497in}{1.439710in}}%
\pgfpathlineto{\pgfqpoint{4.459250in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{4.458490in}{1.403243in}}%
\pgfpathlineto{\pgfqpoint{4.458243in}{1.466664in}}%
\pgfpathlineto{\pgfqpoint{4.457752in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{4.457494in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{4.457241in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{4.456993in}{1.396901in}}%
\pgfpathlineto{\pgfqpoint{4.456255in}{1.382632in}}%
\pgfpathlineto{\pgfqpoint{4.456002in}{1.469835in}}%
\pgfpathlineto{\pgfqpoint{4.455263in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{4.455005in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{4.454757in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{4.454082in}{1.434953in}}%
\pgfpathlineto{\pgfqpoint{4.453840in}{1.342994in}}%
\pgfpathlineto{\pgfqpoint{4.453581in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{4.453086in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{4.452358in}{1.495203in}}%
\pgfpathlineto{\pgfqpoint{4.451868in}{1.442881in}}%
\pgfpathlineto{\pgfqpoint{4.451372in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{4.451119in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{4.450639in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{4.449922in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{4.449690in}{1.441295in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{1.579234in}}%
\pgfpathlineto{\pgfqpoint{4.448773in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{4.448530in}{1.442881in}}%
\pgfpathlineto{\pgfqpoint{4.447576in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{4.447338in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{4.446848in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{4.446621in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{4.446168in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{4.445482in}{1.622043in}}%
\pgfpathlineto{\pgfqpoint{4.444338in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{4.443410in}{1.606188in}}%
\pgfpathlineto{\pgfqpoint{4.442957in}{1.598260in}}%
\pgfpathlineto{\pgfqpoint{4.441180in}{1.480933in}}%
\pgfpathlineto{\pgfqpoint{4.440036in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{4.439603in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{4.439382in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{4.438949in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{4.438733in}{1.648996in}}%
\pgfpathlineto{\pgfqpoint{4.438306in}{1.512643in}}%
\pgfpathlineto{\pgfqpoint{4.438090in}{1.647411in}}%
\pgfpathlineto{\pgfqpoint{4.437874in}{1.525327in}}%
\pgfpathlineto{\pgfqpoint{4.436993in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{4.436139in}{1.682292in}}%
\pgfpathlineto{\pgfqpoint{4.435939in}{1.566550in}}%
\pgfpathlineto{\pgfqpoint{4.435722in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{4.435290in}{1.631556in}}%
\pgfpathlineto{\pgfqpoint{4.434868in}{1.550695in}}%
\pgfpathlineto{\pgfqpoint{4.434436in}{1.609359in}}%
\pgfpathlineto{\pgfqpoint{4.434225in}{1.544353in}}%
\pgfpathlineto{\pgfqpoint{4.434003in}{1.449223in}}%
\pgfpathlineto{\pgfqpoint{4.433539in}{1.547524in}}%
\pgfpathlineto{\pgfqpoint{4.433313in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{4.431794in}{1.661681in}}%
\pgfpathlineto{\pgfqpoint{4.431378in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{4.430502in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{4.429242in}{1.660095in}}%
\pgfpathlineto{\pgfqpoint{4.429659in}{1.558623in}}%
\pgfpathlineto{\pgfqpoint{4.429042in}{1.625214in}}%
\pgfpathlineto{\pgfqpoint{4.428831in}{1.503130in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{1.634727in}}%
\pgfpathlineto{\pgfqpoint{4.427987in}{1.558623in}}%
\pgfpathlineto{\pgfqpoint{4.427333in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{4.427555in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{4.426917in}{1.568136in}}%
\pgfpathlineto{\pgfqpoint{4.426263in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{4.426479in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{1.544353in}}%
\pgfpathlineto{\pgfqpoint{4.425620in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{4.425198in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{4.424771in}{1.664852in}}%
\pgfpathlineto{\pgfqpoint{4.424154in}{1.549110in}}%
\pgfpathlineto{\pgfqpoint{4.423943in}{1.702904in}}%
\pgfpathlineto{\pgfqpoint{4.423542in}{1.599846in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{4.423126in}{1.560208in}}%
\pgfpathlineto{\pgfqpoint{4.422909in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{4.422672in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{4.422266in}{1.628385in}}%
\pgfpathlineto{\pgfqpoint{4.422071in}{1.766324in}}%
\pgfpathlineto{\pgfqpoint{4.421306in}{1.591918in}}%
\pgfpathlineto{\pgfqpoint{4.420690in}{1.687049in}}%
\pgfpathlineto{\pgfqpoint{4.420484in}{1.541182in}}%
\pgfpathlineto{\pgfqpoint{4.420268in}{1.555452in}}%
\pgfpathlineto{\pgfqpoint{4.419593in}{1.612530in}}%
\pgfpathlineto{\pgfqpoint{4.419150in}{1.466664in}}%
\pgfpathlineto{\pgfqpoint{4.418480in}{1.671194in}}%
\pgfpathlineto{\pgfqpoint{4.418064in}{1.623628in}}%
\pgfpathlineto{\pgfqpoint{4.417626in}{1.488861in}}%
\pgfpathlineto{\pgfqpoint{4.416946in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{4.416719in}{1.604602in}}%
\pgfpathlineto{\pgfqpoint{4.416065in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{4.415833in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{4.414974in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{4.415401in}{1.607773in}}%
\pgfpathlineto{\pgfqpoint{4.414520in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{4.414072in}{1.518985in}}%
\pgfpathlineto{\pgfqpoint{4.413845in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{4.413381in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{4.413139in}{1.617286in}}%
\pgfpathlineto{\pgfqpoint{4.412696in}{1.520571in}}%
\pgfpathlineto{\pgfqpoint{4.412464in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{4.412243in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{4.412021in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{4.411583in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{4.411351in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{4.410903in}{1.617286in}}%
\pgfpathlineto{\pgfqpoint{4.410687in}{1.461907in}}%
\pgfpathlineto{\pgfqpoint{4.410455in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{4.410218in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{4.409727in}{1.549110in}}%
\pgfpathlineto{\pgfqpoint{4.409506in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{4.407813in}{1.733028in}}%
\pgfpathlineto{\pgfqpoint{4.406833in}{1.734614in}}%
\pgfpathlineto{\pgfqpoint{4.406442in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{4.405625in}{1.704489in}}%
\pgfpathlineto{\pgfqpoint{4.405425in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{4.404608in}{1.752054in}}%
\pgfpathlineto{\pgfqpoint{4.403827in}{1.631556in}}%
\pgfpathlineto{\pgfqpoint{4.403627in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{4.403036in}{1.707660in}}%
\pgfpathlineto{\pgfqpoint{4.402145in}{1.866211in}}%
\pgfpathlineto{\pgfqpoint{4.400901in}{1.693391in}}%
\pgfpathlineto{\pgfqpoint{4.399862in}{1.912190in}}%
\pgfpathlineto{\pgfqpoint{4.399699in}{1.905848in}}%
\pgfpathlineto{\pgfqpoint{4.399045in}{1.755225in}}%
\pgfpathlineto{\pgfqpoint{4.398707in}{1.924874in}}%
\pgfpathlineto{\pgfqpoint{4.398544in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{4.398206in}{1.783764in}}%
\pgfpathlineto{\pgfqpoint{4.397700in}{1.899506in}}%
\pgfpathlineto{\pgfqpoint{4.396994in}{1.696562in}}%
\pgfpathlineto{\pgfqpoint{4.396635in}{1.823402in}}%
\pgfpathlineto{\pgfqpoint{4.396102in}{1.774251in}}%
\pgfpathlineto{\pgfqpoint{4.395412in}{1.915361in}}%
\pgfpathlineto{\pgfqpoint{4.395248in}{1.733028in}}%
\pgfpathlineto{\pgfqpoint{4.394341in}{1.777422in}}%
\pgfpathlineto{\pgfqpoint{4.394162in}{1.845599in}}%
\pgfpathlineto{\pgfqpoint{4.393276in}{1.783764in}}%
\pgfpathlineto{\pgfqpoint{4.393092in}{1.674365in}}%
\pgfpathlineto{\pgfqpoint{4.392702in}{1.845599in}}%
\pgfpathlineto{\pgfqpoint{4.392343in}{1.772666in}}%
\pgfpathlineto{\pgfqpoint{4.391979in}{1.815474in}}%
\pgfpathlineto{\pgfqpoint{4.391051in}{1.648996in}}%
\pgfpathlineto{\pgfqpoint{4.391230in}{1.823402in}}%
\pgfpathlineto{\pgfqpoint{4.390845in}{1.702904in}}%
\pgfpathlineto{\pgfqpoint{4.390656in}{1.771080in}}%
\pgfpathlineto{\pgfqpoint{4.390271in}{1.685463in}}%
\pgfpathlineto{\pgfqpoint{4.389881in}{1.767909in}}%
\pgfpathlineto{\pgfqpoint{4.389084in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{4.389290in}{1.818645in}}%
\pgfpathlineto{\pgfqpoint{4.388873in}{1.617286in}}%
\pgfpathlineto{\pgfqpoint{4.388657in}{1.715588in}}%
\pgfpathlineto{\pgfqpoint{4.388035in}{1.596675in}}%
\pgfpathlineto{\pgfqpoint{4.387814in}{1.612530in}}%
\pgfpathlineto{\pgfqpoint{4.387376in}{1.591918in}}%
\pgfpathlineto{\pgfqpoint{4.387155in}{1.601431in}}%
\pgfpathlineto{\pgfqpoint{4.386928in}{1.498374in}}%
\pgfpathlineto{\pgfqpoint{4.386000in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{4.385768in}{1.593504in}}%
\pgfpathlineto{\pgfqpoint{4.385541in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{4.385304in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{4.384824in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{4.384592in}{1.530084in}}%
\pgfpathlineto{\pgfqpoint{4.384355in}{1.596675in}}%
\pgfpathlineto{\pgfqpoint{4.384128in}{1.503130in}}%
\pgfpathlineto{\pgfqpoint{4.383885in}{1.514229in}}%
\pgfpathlineto{\pgfqpoint{4.383643in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{4.382836in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{4.382567in}{1.425440in}}%
\pgfpathlineto{\pgfqpoint{4.381465in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{4.381180in}{1.401658in}}%
\pgfpathlineto{\pgfqpoint{4.380901in}{1.260548in}}%
\pgfpathlineto{\pgfqpoint{4.380295in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{4.379166in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{4.379730in}{1.409585in}}%
\pgfpathlineto{\pgfqpoint{4.378871in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{4.378275in}{1.336652in}}%
\pgfpathlineto{\pgfqpoint{4.377653in}{1.228838in}}%
\pgfpathlineto{\pgfqpoint{4.377321in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{4.377010in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{4.376677in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{4.375670in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{4.375317in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{4.374964in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{4.374642in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{4.374310in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{4.373577in}{1.208226in}}%
\pgfpathlineto{\pgfqpoint{4.373240in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{4.372907in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{4.371826in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{4.371436in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{4.370709in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{4.369939in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.369533in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{4.368747in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{4.368346in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{4.366691in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{4.366258in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.365831in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.364935in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.364002in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{4.362504in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{4.361481in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{4.361017in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.360506in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.360021in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{4.359562in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{4.358033in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.356941in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{4.355354in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{4.353741in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{4.353245in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.352749in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.352217in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.351695in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.350661in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.349586in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{4.348004in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.347461in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{4.345832in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.345283in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{4.344719in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{4.344123in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.343543in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{4.342974in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.341281in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.340158in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.339573in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.339019in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{4.338444in}{0.829291in}}%
\pgfpathlineto{\pgfqpoint{4.337901in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.337321in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.336188in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{4.335644in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.335064in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.333330in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.331595in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.330467in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.329338in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{4.328806in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.328252in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{4.327725in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.326596in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.324862in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.324318in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.323770in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{4.323253in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{4.321540in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{4.320417in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.319336in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.318745in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.318181in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.317590in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{4.316462in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.314833in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{4.314269in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.313725in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{4.312613in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.312064in}{0.738917in}}%
\pgfpathlineto{\pgfqpoint{4.311484in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{4.310382in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.309839in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{4.309249in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.308094in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.307482in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{4.306897in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{4.306380in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.305832in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.305263in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{4.303617in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.303153in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{4.302605in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.302073in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.301535in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.299868in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{4.299278in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.296968in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.296452in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{4.295930in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.295376in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.294854in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{4.293241in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.292671in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.292102in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.291564in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{4.291005in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.290441in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.289882in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{4.288216in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{4.287709in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.287172in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.286665in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{4.286159in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.285152in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.283096in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{4.282563in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.282041in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{4.281514in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{4.280443in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{4.279373in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{4.278851in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{4.278297in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.275060in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{4.273963in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.273436in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{4.272360in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.271316in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{4.270262in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.269708in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.266861in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.265152in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.264530in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.263908in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{4.263333in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{4.261562in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.260924in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{4.259679in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{4.259052in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{4.258429in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.257828in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{4.257222in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{4.256589in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.255993in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.254791in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.253478in}{0.623175in}}%
\pgfpathlineto{\pgfqpoint{4.252097in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.251475in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.250842in}{0.662813in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.249571in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.248337in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{4.247715in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{4.247056in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.246418in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.245817in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{4.243998in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.243365in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.242833in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{4.242305in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{4.241757in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{4.240091in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.239563in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{4.238024in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{4.237006in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.236537in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{4.235994in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.233848in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{4.232203in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.231601in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{4.231027in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{4.230463in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{4.229909in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{4.229318in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.228132in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{4.227520in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.226292in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{4.224536in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.224003in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.221820in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.221293in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{4.220249in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{4.219216in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.218673in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.217597in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.217064in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{4.215414in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{4.214818in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{4.213637in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{4.212461in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.211823in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{4.211169in}{0.677083in}}%
\pgfpathlineto{\pgfqpoint{4.210484in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.209825in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.209197in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{4.208565in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.207289in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{4.206672in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.206007in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.205374in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{4.204742in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.204146in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.203534in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.202891in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{4.201652in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.201040in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.200376in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.199168in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{4.197323in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{4.196706in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{4.196131in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{4.194391in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.193853in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{4.193305in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{4.192704in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{4.192129in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{4.190505in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{4.189999in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.188944in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.188401in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.187874in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.186746in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{4.186181in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.185116in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{4.183461in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{4.182870in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.181747in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.181204in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{4.180598in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{4.178768in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.178167in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.177576in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{4.176980in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.176364in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.175114in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{4.171549in}{1.000525in}}%
\pgfpathlineto{\pgfqpoint{4.171033in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.169983in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.168407in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.167843in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{4.167289in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{4.166698in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.164885in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{4.164247in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.163651in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.163023in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{4.161146in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{4.159206in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{4.158584in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.157951in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{4.157323in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{4.155473in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.154260in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.153617in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.153010in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{4.149773in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{4.148397in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.147057in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{4.143324in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{4.142254in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{4.141690in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.141146in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{4.140588in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{4.138927in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{4.137366in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.136264in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.135700in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{4.135162in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{4.134587in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{4.134007in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.130843in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.129462in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.128803in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{4.128196in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.127516in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{4.126841in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.124864in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{4.124168in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.123477in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.122808in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.122122in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.121442in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.120725in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.120024in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{4.119396in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.118732in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{4.117999in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{4.117298in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{4.116602in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{4.115884in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.113807in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.113095in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.112404in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.111703in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.111002in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{4.110279in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{4.109599in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{4.108877in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.107406in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{4.106710in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{4.106003in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.105302in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.104564in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{4.103836in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.103129in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{4.100277in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{4.099623in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.098917in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.098205in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{4.097503in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.096122in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{4.094772in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{4.094113in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.092869in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{4.091640in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{4.090417in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.089810in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{4.089251in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.088698in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{4.086583in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{4.084574in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.084010in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.083441in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.082882in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.082270in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{4.081674in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.081068in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.080451in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{4.079892in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{4.079302in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{4.078078in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{4.077451in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{4.076839in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.076222in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{4.075590in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{4.074915in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.074303in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{4.073665in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.072294in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.071577in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.070907in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{4.070185in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.069526in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.068856in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{4.066874in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{4.066251in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.064438in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{4.063905in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.063357in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{4.062824in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{4.062281in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.061643in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{4.061031in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{4.060383in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.059761in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{4.059149in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{4.057910in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{4.057214in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{4.056555in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{4.055896in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.055242in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{4.054572in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{4.053929in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.053243in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{4.052611in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.050676in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{4.050053in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{4.049442in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{4.048203in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.047633in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{4.047048in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{4.046468in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{4.045883in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{4.045371in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{4.044839in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{4.044259in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.043689in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{4.043125in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{4.042598in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{4.042033in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{4.041490in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{4.040937in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{4.040431in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{4.037214in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{4.036724in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{4.035711in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{4.034752in}{1.235180in}}%
\pgfpathlineto{\pgfqpoint{4.034282in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{4.032368in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{4.031920in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{4.031451in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{4.030955in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{4.030486in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{4.030017in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{4.029584in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{4.028720in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{4.028240in}{1.252621in}}%
\pgfpathlineto{\pgfqpoint{4.027776in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{4.027322in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{4.026869in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{4.026410in}{1.295429in}}%
\pgfpathlineto{\pgfqpoint{4.025962in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{4.025503in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{4.024116in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{4.023647in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{4.022782in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{4.022340in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{4.021886in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{4.021448in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{4.020979in}{1.235180in}}%
\pgfpathlineto{\pgfqpoint{4.019102in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{4.017747in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{4.017283in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{4.016824in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{4.015891in}{1.246278in}}%
\pgfpathlineto{\pgfqpoint{4.014520in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{4.012616in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{4.012110in}{1.206641in}}%
\pgfpathlineto{\pgfqpoint{4.011609in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{4.011072in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{4.010534in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{4.010001in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{4.009490in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{4.008952in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{4.008388in}{1.087728in}}%
\pgfpathlineto{\pgfqpoint{4.007829in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{4.006706in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.005514in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{4.004939in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.004328in}{1.087728in}}%
\pgfpathlineto{\pgfqpoint{4.003758in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{4.003162in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.001981in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{4.001407in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{4.000790in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{3.998470in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{3.997383in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{3.996798in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{3.996234in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{3.995707in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{3.995163in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{3.994636in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{3.994104in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{3.993576in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{3.993065in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{3.992522in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{3.992000in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{3.990951in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{3.988340in}{1.262134in}}%
\pgfpathlineto{\pgfqpoint{3.987333in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{3.986806in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{3.986300in}{1.113096in}}%
\pgfpathlineto{\pgfqpoint{3.985752in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{3.985230in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.984723in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{3.981665in}{1.246278in}}%
\pgfpathlineto{\pgfqpoint{3.981185in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{3.980695in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{3.980189in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{3.979698in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{3.979208in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{3.977726in}{1.214568in}}%
\pgfpathlineto{\pgfqpoint{3.976756in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{3.976292in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{3.975812in}{1.251035in}}%
\pgfpathlineto{\pgfqpoint{3.975327in}{1.322383in}}%
\pgfpathlineto{\pgfqpoint{3.974868in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{3.973461in}{1.238351in}}%
\pgfpathlineto{\pgfqpoint{3.972490in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{1.252621in}}%
\pgfpathlineto{\pgfqpoint{3.971098in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{3.970624in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{3.969712in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{3.969263in}{1.308113in}}%
\pgfpathlineto{\pgfqpoint{3.968836in}{1.461907in}}%
\pgfpathlineto{\pgfqpoint{3.968430in}{1.352507in}}%
\pgfpathlineto{\pgfqpoint{3.967982in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{3.967534in}{1.365191in}}%
\pgfpathlineto{\pgfqpoint{3.967091in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{3.965731in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{3.964339in}{1.384217in}}%
\pgfpathlineto{\pgfqpoint{3.963906in}{1.322383in}}%
\pgfpathlineto{\pgfqpoint{3.963442in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{3.962968in}{1.388974in}}%
\pgfpathlineto{\pgfqpoint{3.962525in}{1.358849in}}%
\pgfpathlineto{\pgfqpoint{3.961143in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{3.960695in}{1.301771in}}%
\pgfpathlineto{\pgfqpoint{3.959762in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{3.958365in}{1.352507in}}%
\pgfpathlineto{\pgfqpoint{3.957911in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{3.956930in}{1.246278in}}%
\pgfpathlineto{\pgfqpoint{3.956435in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{3.955470in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{3.954542in}{1.308113in}}%
\pgfpathlineto{\pgfqpoint{3.954073in}{1.279574in}}%
\pgfpathlineto{\pgfqpoint{3.953129in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{3.952670in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{3.952190in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{3.951721in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{3.950271in}{1.214568in}}%
\pgfpathlineto{\pgfqpoint{3.949290in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{3.948842in}{1.336652in}}%
\pgfpathlineto{\pgfqpoint{3.948383in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{3.947903in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{3.947418in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{3.946949in}{1.258963in}}%
\pgfpathlineto{\pgfqpoint{3.945984in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{3.945515in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{3.944587in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{3.944128in}{1.377875in}}%
\pgfpathlineto{\pgfqpoint{3.943701in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{3.943242in}{1.417513in}}%
\pgfpathlineto{\pgfqpoint{3.941940in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{3.941497in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{3.941043in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{3.940590in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{3.939208in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{3.938734in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{3.938259in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{3.937769in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{3.936772in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{3.935228in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{3.934721in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{3.933124in}{1.138464in}}%
\pgfpathlineto{\pgfqpoint{3.932554in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{3.931979in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{3.931410in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{3.930250in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{3.929696in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{3.929085in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{3.928473in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{3.927867in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{3.926622in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{3.925942in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{3.925309in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{3.924666in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{3.922715in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{3.922093in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{3.921471in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{3.920785in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{3.920131in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{3.919493in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{3.918850in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{3.918144in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{3.917442in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{3.916725in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{3.914595in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{3.913830in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{3.913087in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{3.912322in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{3.910788in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{3.909981in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{3.909190in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{3.906586in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{3.904065in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{3.902294in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{3.901397in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{3.900490in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{3.899604in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{3.897812in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{3.896878in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{3.895966in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{3.895028in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{3.894131in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{3.892317in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{3.891426in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{3.890556in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{3.888827in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.887941in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{3.887150in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{3.885595in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{3.884166in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{3.883496in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{3.882721in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{3.881988in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{3.881218in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{3.880459in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{3.878112in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{3.876378in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{3.875481in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{3.873704in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{3.872750in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{3.871801in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{3.869887in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{3.865600in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{3.864883in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{3.864039in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{3.863212in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{3.861456in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{3.860528in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{3.859610in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{3.858687in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{3.856025in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{3.855170in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{3.852703in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{3.851933in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{3.851116in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{3.849492in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{3.848680in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{3.847878in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{3.847066in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{3.846275in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{3.845484in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{3.844746in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{3.843270in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{3.842542in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{3.841814in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{3.841071in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{3.840333in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{3.838150in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{3.836826in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{3.836178in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{3.835529in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{3.834875in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{3.834232in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{3.832250in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{3.831633in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{3.831042in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{3.830415in}{1.214568in}}%
\pgfpathlineto{\pgfqpoint{3.829803in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{3.829186in}{1.260548in}}%
\pgfpathlineto{\pgfqpoint{3.828606in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{3.827994in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{3.826782in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{3.824952in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{3.824367in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{3.823750in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.823133in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{3.822532in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{3.821957in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{3.818999in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{3.818414in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{3.817865in}{1.308113in}}%
\pgfpathlineto{\pgfqpoint{3.817301in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{3.816753in}{1.301771in}}%
\pgfpathlineto{\pgfqpoint{3.816168in}{1.228838in}}%
\pgfpathlineto{\pgfqpoint{3.815566in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{3.815023in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{3.813837in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{3.812698in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{3.812187in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{3.811686in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{3.809582in}{1.396901in}}%
\pgfpathlineto{\pgfqpoint{3.808554in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{3.807515in}{1.444466in}}%
\pgfpathlineto{\pgfqpoint{3.807030in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{3.806539in}{1.417513in}}%
\pgfpathlineto{\pgfqpoint{3.804214in}{1.576063in}}%
\pgfpathlineto{\pgfqpoint{3.803776in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{3.803323in}{1.591918in}}%
\pgfpathlineto{\pgfqpoint{3.802896in}{1.530084in}}%
\pgfpathlineto{\pgfqpoint{3.801683in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{3.801314in}{1.698147in}}%
\pgfpathlineto{\pgfqpoint{3.800940in}{1.679121in}}%
\pgfpathlineto{\pgfqpoint{3.800555in}{1.752054in}}%
\pgfpathlineto{\pgfqpoint{3.799806in}{1.706075in}}%
\pgfpathlineto{\pgfqpoint{3.799426in}{1.755225in}}%
\pgfpathlineto{\pgfqpoint{3.798693in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{3.796774in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{3.796363in}{1.720344in}}%
\pgfpathlineto{\pgfqpoint{3.795588in}{1.663266in}}%
\pgfpathlineto{\pgfqpoint{3.793906in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{3.792635in}{1.637898in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{3.786603in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{3.784805in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{3.784183in}{1.217739in}}%
\pgfpathlineto{\pgfqpoint{3.783545in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{3.782901in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{3.782205in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{3.781546in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{3.780856in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{3.780117in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{3.777866in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{3.776215in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{3.775298in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{3.773526in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{3.771818in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{3.770183in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{3.768549in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{3.767753in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{3.766962in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{3.766123in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{3.765317in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{3.764494in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{3.763629in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{3.762786in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{3.761937in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{3.761040in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{3.760144in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{3.759200in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{3.758267in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{3.757286in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{3.755393in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{3.753469in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{3.751591in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{3.750663in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{3.748654in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{3.746572in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{3.745554in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{3.744521in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{3.743550in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{3.742517in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{3.741515in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{3.740466in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{3.738441in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{3.737476in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{3.736516in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{3.734571in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.732551in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{3.730590in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{3.729588in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{3.728597in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{3.726535in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{3.723646in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{3.722723in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{3.720793in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{3.719865in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{3.717888in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{3.716960in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{3.714207in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{3.712451in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{3.711481in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{3.710532in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{3.709551in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{3.707521in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{3.706562in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{3.704542in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{3.703477in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{3.701415in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{3.700493in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{3.699533in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{3.696575in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{3.694476in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{3.693496in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{3.692499in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{3.691481in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{3.690527in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{3.687659in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{3.686783in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{3.685898in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{3.684964in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{3.681178in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{3.679254in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{3.678257in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{3.677250in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{3.675262in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{3.674197in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{3.673122in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{3.670828in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{3.669747in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{3.667611in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{3.665328in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{3.663066in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{3.661948in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{3.659702in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{3.658569in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{3.657398in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{3.655073in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{3.653871in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{3.652732in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{3.650380in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{3.648055in}{0.664399in}}%
\pgfpathlineto{\pgfqpoint{3.645582in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{3.644369in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{3.643130in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{3.641885in}{0.691352in}}%
\pgfpathlineto{\pgfqpoint{3.640657in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{3.639402in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{3.638184in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{3.636940in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{3.635695in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{3.634477in}{0.691352in}}%
\pgfpathlineto{\pgfqpoint{3.633243in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{3.632020in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{3.630791in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{3.629563in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{3.628387in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{3.627169in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{3.624770in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{3.622392in}{0.805508in}}%
\pgfpathlineto{\pgfqpoint{3.618949in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{3.617715in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{3.615305in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{3.612864in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{3.611751in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{3.608292in}{0.653300in}}%
\pgfpathlineto{\pgfqpoint{3.607011in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.605877in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{3.604723in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{3.599102in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{3.598105in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{3.596186in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{3.595126in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{3.593086in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{3.589848in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{3.587792in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{3.586795in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{3.585783in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{3.584802in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{3.583811in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{3.582851in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{3.580937in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{3.579993in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{3.577104in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{3.576165in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{3.574262in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{3.573318in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{3.572300in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{3.571383in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{3.570444in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{3.569511in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{3.568562in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{3.567660in}{1.025893in}}%
\pgfpathlineto{\pgfqpoint{3.566753in}{1.049676in}}%
\pgfpathlineto{\pgfqpoint{3.564976in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{3.564043in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{3.563162in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{3.560426in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{3.559540in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{3.558659in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{3.556977in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{3.556139in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{3.555243in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{3.554341in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{3.552575in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{3.550835in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{3.549954in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{3.547486in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{3.546680in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{3.545024in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{3.544159in}{1.127366in}}%
\pgfpathlineto{\pgfqpoint{3.542472in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{3.540679in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{3.539714in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{3.538733in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{3.535802in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{3.534737in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{3.533709in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{3.532659in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{3.530540in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{3.528272in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{3.525979in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{3.523753in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{3.522572in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{3.520194in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{3.519082in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{3.516857in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{3.515823in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{3.512881in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{3.510719in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{3.509570in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{3.508399in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{3.507265in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{3.506206in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{3.504982in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{3.503780in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{3.502620in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{3.500379in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{3.499282in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{3.498196in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{3.497084in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{3.494927in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{3.493888in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{3.492876in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{3.490851in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{3.489760in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{3.487461in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{3.486317in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{3.485141in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{3.483954in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{3.480606in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.478397in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{3.477347in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{3.476330in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{3.475270in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{3.474263in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{3.473240in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{3.472286in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{3.470245in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{3.469243in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{3.467250in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{3.465410in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{3.464440in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{3.463401in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{3.462362in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{3.461313in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{3.458038in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{3.455613in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{3.452049in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{3.450915in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{3.449829in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.447567in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{3.444234in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{3.441951in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{3.440817in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{3.439715in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{3.437475in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{3.435334in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{3.434253in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{3.433130in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{3.432080in}{1.000525in}}%
\pgfpathlineto{\pgfqpoint{3.430994in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{3.428896in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{3.426797in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{3.425795in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{3.424762in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{3.423807in}{1.108340in}}%
\pgfpathlineto{\pgfqpoint{3.422821in}{1.208226in}}%
\pgfpathlineto{\pgfqpoint{3.421909in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{3.419964in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{3.419025in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{3.416188in}{1.235180in}}%
\pgfpathlineto{\pgfqpoint{3.414322in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{3.413320in}{1.254206in}}%
\pgfpathlineto{\pgfqpoint{3.412439in}{1.222496in}}%
\pgfpathlineto{\pgfqpoint{3.409871in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{3.408174in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{3.407235in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{3.402384in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{3.401377in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{3.398308in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{3.397206in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{3.394897in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{1.025893in}}%
\pgfpathlineto{\pgfqpoint{3.392682in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{3.391569in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{3.389376in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{3.388316in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{3.386191in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{3.385195in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{3.384209in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{3.383212in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{3.382295in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{3.381319in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.380375in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{3.377597in}{1.235180in}}%
\pgfpathlineto{\pgfqpoint{3.376695in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{3.374960in}{1.236765in}}%
\pgfpathlineto{\pgfqpoint{3.373210in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{3.371533in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{3.370715in}{1.279574in}}%
\pgfpathlineto{\pgfqpoint{3.369856in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{3.369055in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{3.367446in}{1.423855in}}%
\pgfpathlineto{\pgfqpoint{3.366687in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{3.365147in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{3.364346in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{3.363566in}{1.387388in}}%
\pgfpathlineto{\pgfqpoint{3.362015in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{3.361261in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{3.359769in}{1.492032in}}%
\pgfpathlineto{\pgfqpoint{3.359063in}{1.479348in}}%
\pgfpathlineto{\pgfqpoint{3.358345in}{1.536426in}}%
\pgfpathlineto{\pgfqpoint{3.357665in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{3.356948in}{1.466664in}}%
\pgfpathlineto{\pgfqpoint{3.356221in}{1.441295in}}%
\pgfpathlineto{\pgfqpoint{3.354765in}{1.471420in}}%
\pgfpathlineto{\pgfqpoint{3.353342in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{3.352614in}{1.480933in}}%
\pgfpathlineto{\pgfqpoint{3.351897in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{3.351174in}{1.458736in}}%
\pgfpathlineto{\pgfqpoint{3.350468in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{3.349134in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.348433in}{1.473006in}}%
\pgfpathlineto{\pgfqpoint{3.347742in}{1.495203in}}%
\pgfpathlineto{\pgfqpoint{3.347035in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{3.346329in}{1.496788in}}%
\pgfpathlineto{\pgfqpoint{3.345622in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{3.344288in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{3.341457in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{3.340750in}{1.503130in}}%
\pgfpathlineto{\pgfqpoint{3.340012in}{1.438124in}}%
\pgfpathlineto{\pgfqpoint{3.339295in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{3.338594in}{1.477762in}}%
\pgfpathlineto{\pgfqpoint{3.337876in}{1.477762in}}%
\pgfpathlineto{\pgfqpoint{3.335804in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{3.335119in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.334386in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{3.333679in}{1.509472in}}%
\pgfpathlineto{\pgfqpoint{3.331465in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{3.324051in}{1.696562in}}%
\pgfpathlineto{\pgfqpoint{3.322939in}{1.793277in}}%
\pgfpathlineto{\pgfqpoint{3.322364in}{1.725101in}}%
\pgfpathlineto{\pgfqpoint{3.321784in}{1.728272in}}%
\pgfpathlineto{\pgfqpoint{3.319648in}{1.855112in}}%
\pgfpathlineto{\pgfqpoint{3.318552in}{1.810718in}}%
\pgfpathlineto{\pgfqpoint{3.317998in}{1.824987in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{1.785350in}}%
\pgfpathlineto{\pgfqpoint{3.316875in}{1.798034in}}%
\pgfpathlineto{\pgfqpoint{3.316353in}{1.867796in}}%
\pgfpathlineto{\pgfqpoint{3.315836in}{1.863040in}}%
\pgfpathlineto{\pgfqpoint{3.314170in}{1.782179in}}%
\pgfpathlineto{\pgfqpoint{3.313611in}{1.801205in}}%
\pgfpathlineto{\pgfqpoint{3.313052in}{1.798034in}}%
\pgfpathlineto{\pgfqpoint{3.311813in}{1.688634in}}%
\pgfpathlineto{\pgfqpoint{3.311196in}{1.691805in}}%
\pgfpathlineto{\pgfqpoint{3.307853in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{3.306356in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{3.300350in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{3.299401in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{3.298457in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{3.297497in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{3.288470in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{3.283039in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{3.276533in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{3.274845in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{3.273111in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{3.271291in}{0.667570in}}%
\pgfpathlineto{\pgfqpoint{3.269641in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{3.267864in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{3.266251in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{3.264542in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{3.262892in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{3.261168in}{0.742088in}}%
\pgfpathlineto{\pgfqpoint{3.259480in}{0.742088in}}%
\pgfpathlineto{\pgfqpoint{3.257830in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{3.256164in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{3.254550in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{3.252910in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{3.251207in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{3.249625in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{3.247986in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{3.246335in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{3.241542in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{3.239866in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{3.238289in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{3.236907in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{3.235373in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{3.233897in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{3.230912in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{3.229309in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{3.227770in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{3.226198in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{3.224617in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{3.223035in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{3.221479in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{3.218321in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{3.216739in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{3.215178in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{3.213654in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{3.212120in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{3.210601in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{3.207216in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{3.203662in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{3.201896in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{3.200130in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{3.198421in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{3.196702in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{3.194946in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{3.193196in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{3.191408in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{3.189631in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{3.187802in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{3.186051in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{3.182534in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{3.180858in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{3.179107in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{3.177435in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{3.175659in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{3.174040in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{3.172294in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{3.169068in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{3.167407in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{3.165703in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{3.162608in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{3.159445in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{3.157873in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{3.156260in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{3.154530in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{3.152806in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{3.151198in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{3.149606in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{3.147971in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{3.146331in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{3.144702in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{3.143025in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{3.138206in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{3.134963in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{3.133186in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{3.129838in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{3.128198in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{3.126643in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{3.125045in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{3.123442in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{3.121966in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{3.120442in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{3.118923in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{3.117405in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{3.115886in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{3.112981in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{3.111647in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{3.107291in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{3.104128in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{3.092005in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{3.090408in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{3.088779in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{3.087186in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{3.085573in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{3.084017in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{3.082340in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{3.079177in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{3.076108in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{3.073187in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{3.071753in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{3.070276in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{3.066011in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{3.064619in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{3.063205in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{3.060274in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{3.058766in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{3.057279in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{3.055665in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{3.054068in}{0.970401in}}%
\pgfpathlineto{\pgfqpoint{3.052428in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{3.049301in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{3.047772in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{3.046359in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{3.044872in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{3.043374in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{3.041951in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{3.037875in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{3.035043in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{3.033546in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{3.031953in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{3.030345in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{3.028642in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{3.026950in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{3.025109in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{3.023296in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{3.021587in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{3.019847in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.016641in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{3.015075in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{3.013467in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{3.011890in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{3.010319in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{3.004440in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{3.003027in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{3.000354in}{1.206641in}}%
\pgfpathlineto{\pgfqpoint{2.999051in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{2.997738in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{1.258963in}}%
\pgfpathlineto{\pgfqpoint{2.995170in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{2.993894in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{2.991553in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{2.990309in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{2.987910in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{2.986744in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{2.985574in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{2.984461in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{2.983343in}{1.387388in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{2.981134in}{1.400072in}}%
\pgfpathlineto{\pgfqpoint{2.980080in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{2.976694in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{2.974501in}{1.461907in}}%
\pgfpathlineto{\pgfqpoint{2.973446in}{1.449223in}}%
\pgfpathlineto{\pgfqpoint{2.972413in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{2.971311in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{2.969170in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{1.473006in}}%
\pgfpathlineto{\pgfqpoint{2.965121in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{2.963080in}{1.480933in}}%
\pgfpathlineto{\pgfqpoint{2.962062in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{2.961103in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{2.959162in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{2.957206in}{1.547524in}}%
\pgfpathlineto{\pgfqpoint{2.956273in}{1.604602in}}%
\pgfpathlineto{\pgfqpoint{2.955282in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{2.951548in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{2.950605in}{1.598260in}}%
\pgfpathlineto{\pgfqpoint{2.949671in}{1.612530in}}%
\pgfpathlineto{\pgfqpoint{2.948722in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.947778in}{1.606188in}}%
\pgfpathlineto{\pgfqpoint{2.945838in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{1.626799in}}%
\pgfpathlineto{\pgfqpoint{2.941994in}{1.566550in}}%
\pgfpathlineto{\pgfqpoint{2.941045in}{1.609359in}}%
\pgfpathlineto{\pgfqpoint{2.940075in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{2.938213in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{2.936394in}{1.658510in}}%
\pgfpathlineto{\pgfqpoint{2.934454in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.933515in}{1.634727in}}%
\pgfpathlineto{\pgfqpoint{2.932556in}{1.618872in}}%
\pgfpathlineto{\pgfqpoint{2.931659in}{1.704489in}}%
\pgfpathlineto{\pgfqpoint{2.930758in}{1.680707in}}%
\pgfpathlineto{\pgfqpoint{2.929788in}{1.614115in}}%
\pgfpathlineto{\pgfqpoint{2.928896in}{1.682292in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.603017in}}%
\pgfpathlineto{\pgfqpoint{2.926060in}{1.663266in}}%
\pgfpathlineto{\pgfqpoint{2.924109in}{1.599846in}}%
\pgfpathlineto{\pgfqpoint{2.923102in}{1.579234in}}%
\pgfpathlineto{\pgfqpoint{2.922121in}{1.585576in}}%
\pgfpathlineto{\pgfqpoint{2.920228in}{1.625214in}}%
\pgfpathlineto{\pgfqpoint{2.919231in}{1.579234in}}%
\pgfpathlineto{\pgfqpoint{2.918256in}{1.618872in}}%
\pgfpathlineto{\pgfqpoint{2.916258in}{1.582405in}}%
\pgfpathlineto{\pgfqpoint{2.915208in}{1.568136in}}%
\pgfpathlineto{\pgfqpoint{2.914185in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{2.913131in}{1.583991in}}%
\pgfpathlineto{\pgfqpoint{2.912060in}{1.561794in}}%
\pgfpathlineto{\pgfqpoint{2.911001in}{1.585576in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{2.907710in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{2.905522in}{1.495203in}}%
\pgfpathlineto{\pgfqpoint{2.904315in}{1.468249in}}%
\pgfpathlineto{\pgfqpoint{2.903097in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{2.901884in}{1.469835in}}%
\pgfpathlineto{\pgfqpoint{2.900661in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{2.899406in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{2.897007in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{2.895757in}{1.498374in}}%
\pgfpathlineto{\pgfqpoint{2.894528in}{1.488861in}}%
\pgfpathlineto{\pgfqpoint{2.893279in}{1.427026in}}%
\pgfpathlineto{\pgfqpoint{2.890642in}{1.477762in}}%
\pgfpathlineto{\pgfqpoint{2.889361in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{2.888043in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{2.886714in}{1.498374in}}%
\pgfpathlineto{\pgfqpoint{2.885438in}{1.471420in}}%
\pgfpathlineto{\pgfqpoint{2.884125in}{1.473006in}}%
\pgfpathlineto{\pgfqpoint{2.882807in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{2.881462in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{2.880176in}{1.479348in}}%
\pgfpathlineto{\pgfqpoint{2.877571in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.876305in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{2.874987in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{2.873659in}{1.517400in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.468249in}}%
\pgfpathlineto{\pgfqpoint{2.871001in}{1.463493in}}%
\pgfpathlineto{\pgfqpoint{2.869630in}{1.438124in}}%
\pgfpathlineto{\pgfqpoint{2.868233in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{2.866946in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{2.865549in}{1.438124in}}%
\pgfpathlineto{\pgfqpoint{2.864136in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{2.862749in}{1.415927in}}%
\pgfpathlineto{\pgfqpoint{2.859875in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{2.852509in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{2.850927in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{2.849325in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{2.847780in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{2.844663in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{2.843029in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{2.841479in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{2.837150in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{2.835868in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{2.833179in}{1.346165in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{2.830263in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{2.828681in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{2.826968in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{2.821858in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{2.819850in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{2.815615in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{2.813554in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{2.811134in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{2.805993in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{2.803182in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{2.797382in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.794514in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{2.791587in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{2.788719in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{2.786067in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{2.780161in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{2.774182in}{0.667570in}}%
\pgfpathlineto{\pgfqpoint{2.771329in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{2.768376in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{2.765234in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{2.761986in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{2.758896in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{2.755832in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{2.752711in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{2.746616in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{2.743552in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{2.740467in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{2.737504in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{2.734688in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{2.731688in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{2.728751in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{2.725809in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{2.722798in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{2.719830in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{2.714488in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{2.711715in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{2.708667in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{2.705672in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{2.699545in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{2.696323in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{2.693423in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{2.690413in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{2.687165in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{2.684069in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{2.680990in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{2.677990in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{2.674926in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{2.668267in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{2.664544in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{2.660869in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{2.657041in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{2.653297in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{2.646026in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{2.642430in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{2.639071in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{2.635802in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{2.632375in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{2.625357in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{2.621634in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{2.614247in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{2.610651in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{2.600285in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{2.588537in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{2.577801in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{2.574606in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{2.568700in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{2.563517in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{2.561097in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{2.553589in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{2.550757in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{2.547994in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{2.542816in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{2.540306in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{2.537723in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{2.535276in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{2.532882in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{2.528232in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{1.168589in}}%
\pgfpathlineto{\pgfqpoint{2.523729in}{1.206641in}}%
\pgfpathlineto{\pgfqpoint{2.521567in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{2.517206in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{2.515055in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{2.512898in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{2.510789in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{2.508770in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{2.504789in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{2.502848in}{1.284331in}}%
\pgfpathlineto{\pgfqpoint{2.500897in}{1.401658in}}%
\pgfpathlineto{\pgfqpoint{2.499136in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{2.495282in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{2.493394in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{2.491496in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{2.487605in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{2.485601in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{2.483550in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{2.481499in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{2.479421in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{2.477344in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{2.475266in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{2.473231in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.471090in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{2.469023in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{2.464800in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{2.462696in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{2.460640in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{2.458562in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{2.456485in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.454386in}{1.193957in}}%
\pgfpathlineto{\pgfqpoint{2.452351in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.450268in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{2.448222in}{1.168589in}}%
\pgfpathlineto{\pgfqpoint{2.446171in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{2.444157in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{2.442164in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{2.440076in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{2.433859in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{2.431781in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{2.429651in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{2.427653in}{1.122609in}}%
\pgfpathlineto{\pgfqpoint{2.425618in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{2.421589in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{2.419628in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{2.417635in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{2.415726in}{1.127366in}}%
\pgfpathlineto{\pgfqpoint{2.413764in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{2.411687in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{2.409572in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{2.405465in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{2.403498in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{2.401552in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{2.399644in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{2.397735in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{2.395768in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{2.393612in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{2.391471in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{2.389383in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.387295in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{2.383203in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{2.379080in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{2.377018in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{2.374999in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{2.373011in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{2.371028in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{2.369035in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{2.367084in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{2.365244in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{2.363393in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{2.361516in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{2.357867in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{2.356154in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{2.354450in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{2.352674in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{2.350923in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{2.347554in}{1.122609in}}%
\pgfpathlineto{\pgfqpoint{2.345851in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{2.344232in}{1.162247in}}%
\pgfpathlineto{\pgfqpoint{2.342592in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{2.340973in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{2.339349in}{1.195542in}}%
\pgfpathlineto{\pgfqpoint{2.337757in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{2.336127in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{2.334509in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{2.331266in}{1.206641in}}%
\pgfpathlineto{\pgfqpoint{2.329679in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{2.327960in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{2.324664in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{2.323019in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{2.321332in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{2.319439in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{2.317583in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{2.315716in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{2.313887in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{2.310164in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{2.308208in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{2.300510in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{2.298527in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{2.296608in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{2.290686in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{2.288783in}{1.108340in}}%
\pgfpathlineto{\pgfqpoint{2.286811in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{2.284823in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{2.282688in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{2.272901in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{2.270228in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{2.267386in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{2.264570in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{2.261665in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{2.258854in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{2.256034in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{2.253323in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{2.250497in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{2.247697in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{2.244860in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{2.242018in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{2.239161in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{2.236050in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{2.232849in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{2.229685in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{2.226532in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{2.223374in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{2.217083in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{2.210898in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{2.207761in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{2.204550in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{2.201339in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{2.198080in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{2.194816in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{2.191663in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{2.188795in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{2.185979in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{2.183142in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{2.180348in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{2.175212in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{2.172897in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{2.170540in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{2.168088in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{2.165684in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{2.163164in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{2.160844in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{2.156483in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{2.150820in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{2.147577in}{1.228838in}}%
\pgfpathlineto{\pgfqpoint{2.146096in}{1.214568in}}%
\pgfpathlineto{\pgfqpoint{2.144609in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{2.143106in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{2.141482in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{2.139932in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{2.138376in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{2.136752in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{2.133599in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{2.128753in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{2.127024in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{2.123776in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{2.122326in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{2.115487in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{2.114221in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{2.112951in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{2.110567in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{2.107177in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{2.106080in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{2.105010in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{2.103929in}{1.214568in}}%
\pgfpathlineto{\pgfqpoint{2.100813in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{2.099784in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{2.098793in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{2.097849in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{1.274818in}}%
\pgfpathlineto{\pgfqpoint{2.094897in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{2.093889in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{2.091944in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{2.090974in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{2.089993in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{2.089007in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{2.087024in}{1.322383in}}%
\pgfpathlineto{\pgfqpoint{2.085057in}{1.385803in}}%
\pgfpathlineto{\pgfqpoint{2.083154in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{2.082163in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{2.081150in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{2.079194in}{1.352507in}}%
\pgfpathlineto{\pgfqpoint{2.078224in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{2.077227in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{2.075224in}{1.400072in}}%
\pgfpathlineto{\pgfqpoint{2.074227in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{2.073267in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{2.072271in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{2.071274in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{2.070251in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{2.067198in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{2.066176in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{2.064124in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{2.063096in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{2.062068in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{2.061029in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{2.058915in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{2.057834in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{2.056743in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{2.055683in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{2.052429in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{2.051343in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{2.050278in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{2.049218in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{2.048106in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{2.047035in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{2.045949in}{1.352507in}}%
\pgfpathlineto{\pgfqpoint{2.044879in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{2.043803in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{2.039416in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{2.038251in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{2.037059in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{2.034644in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{2.033416in}{1.322383in}}%
\pgfpathlineto{\pgfqpoint{2.032187in}{1.284331in}}%
\pgfpathlineto{\pgfqpoint{2.029630in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{2.028396in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{2.025870in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{2.024615in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{2.023397in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{2.022142in}{1.412756in}}%
\pgfpathlineto{\pgfqpoint{2.020877in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{2.019590in}{1.415927in}}%
\pgfpathlineto{\pgfqpoint{2.018283in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{2.015572in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{2.014096in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{2.010779in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{2.008992in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{2.000540in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{1.998014in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{1.995283in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{1.992446in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{1.989804in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{1.987141in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{1.984342in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{1.981637in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{1.978547in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{1.975462in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{1.966894in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{1.964221in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{1.959138in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{1.956180in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{1.952953in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{1.949741in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{1.940577in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{1.937519in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{1.931482in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{1.928086in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{1.924385in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{1.920298in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{1.916433in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{1.912763in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{1.909099in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{1.902070in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{1.898569in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{1.894952in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{1.891387in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{1.887781in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{1.884232in}{1.138464in}}%
\pgfpathlineto{\pgfqpoint{1.877314in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{1.873860in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.358849in}}%
\pgfpathlineto{\pgfqpoint{1.855348in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{1.849310in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{1.846215in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{1.843088in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{1.403243in}}%
\pgfpathlineto{\pgfqpoint{1.836993in}{1.382632in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{1.830634in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{1.827465in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{1.820821in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{1.817278in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.813592in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{1.810049in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{1.806347in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{1.802804in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{1.799145in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{1.795464in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{1.791710in}{1.298600in}}%
\pgfpathlineto{\pgfqpoint{1.787798in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{1.783759in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{1.779783in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.775792in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{1.763047in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{1.757795in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{1.751684in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{1.744729in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{1.737622in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{1.730430in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{1.723680in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.716541in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{1.709402in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{1.702631in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{1.695703in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{1.688706in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{1.681756in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{1.675366in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{1.663718in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{1.652149in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{1.646697in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{1.635978in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{1.630710in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{1.625337in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{1.620043in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{1.615092in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{1.610505in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{1.606102in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{1.601683in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{1.597059in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{1.582912in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{1.578378in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{1.570142in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{1.565860in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{1.561457in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{1.552884in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{1.548766in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{1.544953in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{1.541489in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{1.538362in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{1.535178in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{1.532098in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.522386in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{1.516264in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{1.513332in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{1.510617in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{1.505523in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{1.503108in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{1.113096in}}%
\pgfpathlineto{\pgfqpoint{1.495299in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{1.486241in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{1.483805in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{1.481242in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{1.476090in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{1.471450in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{1.469310in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{1.467137in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{1.464949in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{1.462808in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{1.087728in}}%
\pgfpathlineto{\pgfqpoint{1.458695in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{1.456702in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{1.454720in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{1.446969in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{1.443273in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.439582in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{1.437699in}{1.208226in}}%
\pgfpathlineto{\pgfqpoint{1.435869in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{1.434077in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{1.432289in}{1.252621in}}%
\pgfpathlineto{\pgfqpoint{1.430481in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{1.428762in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{1.423579in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{1.421907in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{1.420188in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{1.418522in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{1.416945in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{1.415311in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{1.408593in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{1.406922in}{1.301771in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{1.403531in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{1.398448in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{1.394958in}{1.298600in}}%
\pgfpathlineto{\pgfqpoint{1.393191in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{1.389590in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{1.387755in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{1.385846in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{1.381855in}{1.260548in}}%
\pgfpathlineto{\pgfqpoint{1.379783in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{1.377742in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{1.371652in}{1.254206in}}%
\pgfpathlineto{\pgfqpoint{1.369569in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.367381in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{1.362873in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{1.360547in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{1.358111in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{1.352928in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.347434in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{1.344492in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.341507in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{1.338475in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{1.335417in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.332322in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{1.329011in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{1.325689in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{1.322256in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{1.318797in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{1.315280in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{1.311684in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{1.307909in}{1.155905in}}%
\pgfpathlineto{\pgfqpoint{1.304371in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{1.300770in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{1.297089in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{1.293055in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{1.289085in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{1.285030in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{1.280527in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{1.271869in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{1.267171in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{1.262194in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{1.258213in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{1.254263in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{1.249940in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{1.246075in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.970401in}}%
\pgfpathlineto{\pgfqpoint{1.238624in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{1.234860in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{1.227541in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{1.224066in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{1.217544in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{1.214085in}{1.127366in}}%
\pgfpathlineto{\pgfqpoint{1.210715in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.204989in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.202268in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{1.199669in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.196932in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{1.194296in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{1.191754in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{1.189028in}{1.113096in}}%
\pgfpathlineto{\pgfqpoint{1.186629in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{1.184072in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{1.181409in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{1.176247in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{1.173526in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{1.170505in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{1.167352in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{1.164077in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{1.160803in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{1.157544in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{1.151112in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.147811in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{1.144589in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{1.138446in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{1.135425in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{1.132414in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.129509in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{1.123582in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{1.120651in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{1.117719in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{1.114819in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{1.111855in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{1.108845in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{1.105797in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{1.102755in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{1.099675in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{1.093480in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{1.087321in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{1.084279in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{1.081442in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{1.076174in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{1.073406in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{1.070474in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{1.064231in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{1.060699in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{1.057034in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{1.049789in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{1.046425in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{1.039945in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{1.036729in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{1.033343in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{1.029768in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{1.017783in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{1.013945in}{1.138464in}}%
\pgfpathlineto{\pgfqpoint{1.010306in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{1.006837in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{1.003431in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{0.996028in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{0.992094in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{0.988198in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{0.984417in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{0.980715in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{0.977156in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{0.973650in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{0.970107in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{0.966542in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{0.963062in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{0.959614in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{0.956155in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{0.952669in}{1.346165in}}%
\pgfpathlineto{\pgfqpoint{0.949105in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{0.945562in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{0.942161in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{0.938696in}{1.417513in}}%
\pgfpathlineto{\pgfqpoint{0.935322in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{0.931974in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{0.928805in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{0.925683in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{0.922588in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{0.919651in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{0.916609in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{0.906495in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{0.899145in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{0.895201in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{0.890999in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{0.882140in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{0.877432in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{0.872375in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{0.861339in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{0.855602in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{0.849945in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{0.849945in}{0.721477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288581in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.055123in}}%
\pgfpathlineto{\pgfqpoint{5.288581in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076954in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.076954in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549673in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549673in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022392in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022392in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495112in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495112in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967831in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967831in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440550in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440550in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913269in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913269in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385989in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385989in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858708in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858708in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963581in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.718569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.670343in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.034395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.986170in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.350221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=1.301996in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.666048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471914in, y=1.617823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.981874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471914in, y=1.933649in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.285123in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Modelled Temp (\(\displaystyle ^\circ\)C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.515123in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850272in}{0.758489in}}%
\pgfpathlineto{\pgfqpoint{0.852908in}{0.772449in}}%
\pgfpathlineto{\pgfqpoint{0.854490in}{0.776365in}}%
\pgfpathlineto{\pgfqpoint{0.861344in}{0.822665in}}%
\pgfpathlineto{\pgfqpoint{0.867672in}{0.850331in}}%
\pgfpathlineto{\pgfqpoint{0.869781in}{0.858227in}}%
\pgfpathlineto{\pgfqpoint{0.873999in}{0.836182in}}%
\pgfpathlineto{\pgfqpoint{0.878745in}{0.799294in}}%
\pgfpathlineto{\pgfqpoint{0.880854in}{0.790893in}}%
\pgfpathlineto{\pgfqpoint{0.881908in}{0.797209in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{0.829424in}}%
\pgfpathlineto{\pgfqpoint{0.888236in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{0.891399in}{1.019109in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.068252in}}%
\pgfpathlineto{\pgfqpoint{0.896672in}{1.066805in}}%
\pgfpathlineto{\pgfqpoint{0.897200in}{1.065554in}}%
\pgfpathlineto{\pgfqpoint{0.899309in}{1.075907in}}%
\pgfpathlineto{\pgfqpoint{0.900363in}{1.090252in}}%
\pgfpathlineto{\pgfqpoint{0.910382in}{1.279192in}}%
\pgfpathlineto{\pgfqpoint{0.912491in}{1.296234in}}%
\pgfpathlineto{\pgfqpoint{0.916182in}{1.301117in}}%
\pgfpathlineto{\pgfqpoint{0.920927in}{1.339869in}}%
\pgfpathlineto{\pgfqpoint{0.924618in}{1.384950in}}%
\pgfpathlineto{\pgfqpoint{0.929891in}{1.432943in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{1.432197in}}%
\pgfpathlineto{\pgfqpoint{0.931473in}{1.429096in}}%
\pgfpathlineto{\pgfqpoint{0.935164in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{0.936218in}{1.400545in}}%
\pgfpathlineto{\pgfqpoint{0.936746in}{1.401303in}}%
\pgfpathlineto{\pgfqpoint{0.938855in}{1.414751in}}%
\pgfpathlineto{\pgfqpoint{0.944127in}{1.471366in}}%
\pgfpathlineto{\pgfqpoint{0.947818in}{1.508596in}}%
\pgfpathlineto{\pgfqpoint{0.948346in}{1.509297in}}%
\pgfpathlineto{\pgfqpoint{0.948873in}{1.508349in}}%
\pgfpathlineto{\pgfqpoint{0.949928in}{1.505955in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{1.489179in}}%
\pgfpathlineto{\pgfqpoint{0.959419in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{1.446808in}}%
\pgfpathlineto{\pgfqpoint{0.964164in}{1.453869in}}%
\pgfpathlineto{\pgfqpoint{0.965746in}{1.455543in}}%
\pgfpathlineto{\pgfqpoint{0.966801in}{1.452429in}}%
\pgfpathlineto{\pgfqpoint{0.969437in}{1.431332in}}%
\pgfpathlineto{\pgfqpoint{0.973655in}{1.364168in}}%
\pgfpathlineto{\pgfqpoint{0.978401in}{1.285054in}}%
\pgfpathlineto{\pgfqpoint{0.982092in}{1.256554in}}%
\pgfpathlineto{\pgfqpoint{0.988419in}{1.222305in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{1.182909in}}%
\pgfpathlineto{\pgfqpoint{0.998965in}{1.077821in}}%
\pgfpathlineto{\pgfqpoint{1.003183in}{1.040990in}}%
\pgfpathlineto{\pgfqpoint{1.010565in}{0.988411in}}%
\pgfpathlineto{\pgfqpoint{1.019001in}{0.930488in}}%
\pgfpathlineto{\pgfqpoint{1.021638in}{0.925245in}}%
\pgfpathlineto{\pgfqpoint{1.023220in}{0.927583in}}%
\pgfpathlineto{\pgfqpoint{1.025329in}{0.933962in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{0.948806in}}%
\pgfpathlineto{\pgfqpoint{1.031129in}{0.945142in}}%
\pgfpathlineto{\pgfqpoint{1.033238in}{0.929856in}}%
\pgfpathlineto{\pgfqpoint{1.040620in}{0.860185in}}%
\pgfpathlineto{\pgfqpoint{1.042202in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{1.044311in}{0.901622in}}%
\pgfpathlineto{\pgfqpoint{1.051165in}{1.018541in}}%
\pgfpathlineto{\pgfqpoint{1.052220in}{1.021130in}}%
\pgfpathlineto{\pgfqpoint{1.054329in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{1.059602in}{0.967377in}}%
\pgfpathlineto{\pgfqpoint{1.060657in}{0.969398in}}%
\pgfpathlineto{\pgfqpoint{1.063293in}{0.979568in}}%
\pgfpathlineto{\pgfqpoint{1.068566in}{1.014561in}}%
\pgfpathlineto{\pgfqpoint{1.069620in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{1.071729in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{1.075420in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{1.080166in}{0.874208in}}%
\pgfpathlineto{\pgfqpoint{1.083857in}{0.843825in}}%
\pgfpathlineto{\pgfqpoint{1.085966in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{1.093875in}{0.765564in}}%
\pgfpathlineto{\pgfqpoint{1.094402in}{0.765879in}}%
\pgfpathlineto{\pgfqpoint{1.095984in}{0.774470in}}%
\pgfpathlineto{\pgfqpoint{1.099148in}{0.819886in}}%
\pgfpathlineto{\pgfqpoint{1.103894in}{0.911349in}}%
\pgfpathlineto{\pgfqpoint{1.104948in}{0.914634in}}%
\pgfpathlineto{\pgfqpoint{1.105475in}{0.912802in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{0.908886in}}%
\pgfpathlineto{\pgfqpoint{1.108112in}{0.887662in}}%
\pgfpathlineto{\pgfqpoint{1.115494in}{0.780976in}}%
\pgfpathlineto{\pgfqpoint{1.116021in}{0.780155in}}%
\pgfpathlineto{\pgfqpoint{1.117603in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.118130in}{0.782302in}}%
\pgfpathlineto{\pgfqpoint{1.121821in}{0.793925in}}%
\pgfpathlineto{\pgfqpoint{1.122348in}{0.793483in}}%
\pgfpathlineto{\pgfqpoint{1.122876in}{0.794556in}}%
\pgfpathlineto{\pgfqpoint{1.123403in}{0.793546in}}%
\pgfpathlineto{\pgfqpoint{1.124457in}{0.790893in}}%
\pgfpathlineto{\pgfqpoint{1.127094in}{0.775417in}}%
\pgfpathlineto{\pgfqpoint{1.133949in}{0.721411in}}%
\pgfpathlineto{\pgfqpoint{1.135003in}{0.724885in}}%
\pgfpathlineto{\pgfqpoint{1.136058in}{0.728422in}}%
\pgfpathlineto{\pgfqpoint{1.138167in}{0.748572in}}%
\pgfpathlineto{\pgfqpoint{1.143967in}{0.837130in}}%
\pgfpathlineto{\pgfqpoint{1.158731in}{1.124469in}}%
\pgfpathlineto{\pgfqpoint{1.161367in}{1.137948in}}%
\pgfpathlineto{\pgfqpoint{1.162422in}{1.136912in}}%
\pgfpathlineto{\pgfqpoint{1.162949in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{1.165058in}{1.139047in}}%
\pgfpathlineto{\pgfqpoint{1.166640in}{1.142111in}}%
\pgfpathlineto{\pgfqpoint{1.169804in}{1.132421in}}%
\pgfpathlineto{\pgfqpoint{1.171913in}{1.116403in}}%
\pgfpathlineto{\pgfqpoint{1.179822in}{1.029279in}}%
\pgfpathlineto{\pgfqpoint{1.183513in}{1.012350in}}%
\pgfpathlineto{\pgfqpoint{1.185622in}{1.010329in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{1.186677in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{1.187731in}{1.010645in}}%
\pgfpathlineto{\pgfqpoint{1.190895in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{1.201440in}{1.076533in}}%
\pgfpathlineto{\pgfqpoint{1.204077in}{1.101287in}}%
\pgfpathlineto{\pgfqpoint{1.208822in}{1.140810in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.211986in}{1.131537in}}%
\pgfpathlineto{\pgfqpoint{1.222004in}{1.065908in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.061834in}}%
\pgfpathlineto{\pgfqpoint{1.224114in}{1.062384in}}%
\pgfpathlineto{\pgfqpoint{1.225168in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{1.229914in}{1.029973in}}%
\pgfpathlineto{\pgfqpoint{1.236768in}{0.984810in}}%
\pgfpathlineto{\pgfqpoint{1.238877in}{0.978241in}}%
\pgfpathlineto{\pgfqpoint{1.239405in}{0.980326in}}%
\pgfpathlineto{\pgfqpoint{1.240987in}{0.979378in}}%
\pgfpathlineto{\pgfqpoint{1.242568in}{0.976157in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{0.952975in}}%
\pgfpathlineto{\pgfqpoint{1.250478in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{1.255750in}{0.863596in}}%
\pgfpathlineto{\pgfqpoint{1.262605in}{0.835298in}}%
\pgfpathlineto{\pgfqpoint{1.263660in}{0.836688in}}%
\pgfpathlineto{\pgfqpoint{1.265241in}{0.833214in}}%
\pgfpathlineto{\pgfqpoint{1.274205in}{0.789630in}}%
\pgfpathlineto{\pgfqpoint{1.274732in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{1.275787in}{0.790198in}}%
\pgfpathlineto{\pgfqpoint{1.277896in}{0.783124in}}%
\pgfpathlineto{\pgfqpoint{1.280005in}{0.786155in}}%
\pgfpathlineto{\pgfqpoint{1.282114in}{0.793167in}}%
\pgfpathlineto{\pgfqpoint{1.284751in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{1.286333in}{0.802515in}}%
\pgfpathlineto{\pgfqpoint{1.287387in}{0.799547in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{0.800873in}}%
\pgfpathlineto{\pgfqpoint{1.290551in}{0.818180in}}%
\pgfpathlineto{\pgfqpoint{1.294769in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{1.307424in}{1.105235in}}%
\pgfpathlineto{\pgfqpoint{1.312169in}{1.147354in}}%
\pgfpathlineto{\pgfqpoint{1.317970in}{1.206249in}}%
\pgfpathlineto{\pgfqpoint{1.320079in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{1.320606in}{1.217480in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.213892in}}%
\pgfpathlineto{\pgfqpoint{1.330624in}{1.143273in}}%
\pgfpathlineto{\pgfqpoint{1.333788in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.334315in}{1.126054in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{1.130653in}}%
\pgfpathlineto{\pgfqpoint{1.339061in}{1.133400in}}%
\pgfpathlineto{\pgfqpoint{1.341170in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{1.162071in}}%
\pgfpathlineto{\pgfqpoint{1.349079in}{1.184640in}}%
\pgfpathlineto{\pgfqpoint{1.351188in}{1.208137in}}%
\pgfpathlineto{\pgfqpoint{1.359097in}{1.296897in}}%
\pgfpathlineto{\pgfqpoint{1.362261in}{1.312531in}}%
\pgfpathlineto{\pgfqpoint{1.370170in}{1.347796in}}%
\pgfpathlineto{\pgfqpoint{1.379134in}{1.418996in}}%
\pgfpathlineto{\pgfqpoint{1.381243in}{1.430296in}}%
\pgfpathlineto{\pgfqpoint{1.382298in}{1.430366in}}%
\pgfpathlineto{\pgfqpoint{1.389152in}{1.460660in}}%
\pgfpathlineto{\pgfqpoint{1.390207in}{1.464544in}}%
\pgfpathlineto{\pgfqpoint{1.397062in}{1.501294in}}%
\pgfpathlineto{\pgfqpoint{1.398643in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{1.400753in}{1.488768in}}%
\pgfpathlineto{\pgfqpoint{1.403916in}{1.449423in}}%
\pgfpathlineto{\pgfqpoint{1.416571in}{1.273280in}}%
\pgfpathlineto{\pgfqpoint{1.421317in}{1.222628in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{1.425007in}{1.220821in}}%
\pgfpathlineto{\pgfqpoint{1.428171in}{1.230782in}}%
\pgfpathlineto{\pgfqpoint{1.429226in}{1.232368in}}%
\pgfpathlineto{\pgfqpoint{1.429753in}{1.231957in}}%
\pgfpathlineto{\pgfqpoint{1.430280in}{1.231483in}}%
\pgfpathlineto{\pgfqpoint{1.432389in}{1.213361in}}%
\pgfpathlineto{\pgfqpoint{1.436080in}{1.144309in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{1.448208in}{0.911854in}}%
\pgfpathlineto{\pgfqpoint{1.449790in}{0.891389in}}%
\pgfpathlineto{\pgfqpoint{1.450317in}{0.892842in}}%
\pgfpathlineto{\pgfqpoint{1.451372in}{0.897390in}}%
\pgfpathlineto{\pgfqpoint{1.454008in}{0.920950in}}%
\pgfpathlineto{\pgfqpoint{1.456644in}{0.964976in}}%
\pgfpathlineto{\pgfqpoint{1.461917in}{1.045455in}}%
\pgfpathlineto{\pgfqpoint{1.464026in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{1.465608in}{1.058701in}}%
\pgfpathlineto{\pgfqpoint{1.467717in}{1.063097in}}%
\pgfpathlineto{\pgfqpoint{1.469826in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{1.470881in}{1.069149in}}%
\pgfpathlineto{\pgfqpoint{1.474045in}{1.089949in}}%
\pgfpathlineto{\pgfqpoint{1.477208in}{1.099493in}}%
\pgfpathlineto{\pgfqpoint{1.478790in}{1.100599in}}%
\pgfpathlineto{\pgfqpoint{1.479845in}{1.100548in}}%
\pgfpathlineto{\pgfqpoint{1.483536in}{1.083544in}}%
\pgfpathlineto{\pgfqpoint{1.486172in}{1.077891in}}%
\pgfpathlineto{\pgfqpoint{1.487227in}{1.074139in}}%
\pgfpathlineto{\pgfqpoint{1.487754in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{1.490918in}{1.083550in}}%
\pgfpathlineto{\pgfqpoint{1.491972in}{1.086487in}}%
\pgfpathlineto{\pgfqpoint{1.494081in}{1.081226in}}%
\pgfpathlineto{\pgfqpoint{1.495136in}{1.080190in}}%
\pgfpathlineto{\pgfqpoint{1.497245in}{1.071454in}}%
\pgfpathlineto{\pgfqpoint{1.506736in}{0.936173in}}%
\pgfpathlineto{\pgfqpoint{1.507791in}{0.931878in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.911412in}}%
\pgfpathlineto{\pgfqpoint{1.519391in}{0.864986in}}%
\pgfpathlineto{\pgfqpoint{1.526773in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{1.527300in}{0.808516in}}%
\pgfpathlineto{\pgfqpoint{1.528355in}{0.812116in}}%
\pgfpathlineto{\pgfqpoint{1.534682in}{0.849005in}}%
\pgfpathlineto{\pgfqpoint{1.535209in}{0.848373in}}%
\pgfpathlineto{\pgfqpoint{1.536791in}{0.850963in}}%
\pgfpathlineto{\pgfqpoint{1.537846in}{0.848436in}}%
\pgfpathlineto{\pgfqpoint{1.540482in}{0.820517in}}%
\pgfpathlineto{\pgfqpoint{1.546809in}{0.744024in}}%
\pgfpathlineto{\pgfqpoint{1.548918in}{0.738339in}}%
\pgfpathlineto{\pgfqpoint{1.552082in}{0.759816in}}%
\pgfpathlineto{\pgfqpoint{1.555773in}{0.781608in}}%
\pgfpathlineto{\pgfqpoint{1.561573in}{0.816096in}}%
\pgfpathlineto{\pgfqpoint{1.567901in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{1.568428in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{1.570010in}{0.838962in}}%
\pgfpathlineto{\pgfqpoint{1.574228in}{0.756341in}}%
\pgfpathlineto{\pgfqpoint{1.577919in}{0.686417in}}%
\pgfpathlineto{\pgfqpoint{1.579501in}{0.680733in}}%
\pgfpathlineto{\pgfqpoint{1.582137in}{0.705051in}}%
\pgfpathlineto{\pgfqpoint{1.591101in}{0.864228in}}%
\pgfpathlineto{\pgfqpoint{1.599010in}{0.937563in}}%
\pgfpathlineto{\pgfqpoint{1.600065in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{1.603756in}{0.922782in}}%
\pgfpathlineto{\pgfqpoint{1.605337in}{0.922782in}}%
\pgfpathlineto{\pgfqpoint{1.605865in}{0.923919in}}%
\pgfpathlineto{\pgfqpoint{1.609028in}{0.905854in}}%
\pgfpathlineto{\pgfqpoint{1.615883in}{0.796641in}}%
\pgfpathlineto{\pgfqpoint{1.621156in}{0.713010in}}%
\pgfpathlineto{\pgfqpoint{1.624320in}{0.695008in}}%
\pgfpathlineto{\pgfqpoint{1.626429in}{0.688691in}}%
\pgfpathlineto{\pgfqpoint{1.630647in}{0.675869in}}%
\pgfpathlineto{\pgfqpoint{1.632229in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{1.637502in}{0.715537in}}%
\pgfpathlineto{\pgfqpoint{1.644356in}{0.779334in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{0.780786in}}%
\pgfpathlineto{\pgfqpoint{1.645411in}{0.780218in}}%
\pgfpathlineto{\pgfqpoint{1.645938in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{1.654902in}{0.759121in}}%
\pgfpathlineto{\pgfqpoint{1.656484in}{0.760258in}}%
\pgfpathlineto{\pgfqpoint{1.660702in}{0.767711in}}%
\pgfpathlineto{\pgfqpoint{1.673357in}{0.824307in}}%
\pgfpathlineto{\pgfqpoint{1.674939in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{1.676520in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{1.677048in}{0.824055in}}%
\pgfpathlineto{\pgfqpoint{1.677575in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{1.678630in}{0.820391in}}%
\pgfpathlineto{\pgfqpoint{1.684430in}{0.788177in}}%
\pgfpathlineto{\pgfqpoint{1.688121in}{0.730381in}}%
\pgfpathlineto{\pgfqpoint{1.694448in}{0.626600in}}%
\pgfpathlineto{\pgfqpoint{1.695503in}{0.624831in}}%
\pgfpathlineto{\pgfqpoint{1.696557in}{0.627674in}}%
\pgfpathlineto{\pgfqpoint{1.698139in}{0.639612in}}%
\pgfpathlineto{\pgfqpoint{1.702357in}{0.708146in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{0.738529in}}%
\pgfpathlineto{\pgfqpoint{1.706575in}{0.741434in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{1.715012in}{0.710673in}}%
\pgfpathlineto{\pgfqpoint{1.716066in}{0.711684in}}%
\pgfpathlineto{\pgfqpoint{1.717121in}{0.708652in}}%
\pgfpathlineto{\pgfqpoint{1.717648in}{0.708841in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{0.711936in}}%
\pgfpathlineto{\pgfqpoint{1.720285in}{0.715663in}}%
\pgfpathlineto{\pgfqpoint{1.720812in}{0.716295in}}%
\pgfpathlineto{\pgfqpoint{1.728194in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{1.730830in}{0.678901in}}%
\pgfpathlineto{\pgfqpoint{1.732412in}{0.687365in}}%
\pgfpathlineto{\pgfqpoint{1.735049in}{0.695197in}}%
\pgfpathlineto{\pgfqpoint{1.737158in}{0.699872in}}%
\pgfpathlineto{\pgfqpoint{1.738212in}{0.698356in}}%
\pgfpathlineto{\pgfqpoint{1.743485in}{0.657172in}}%
\pgfpathlineto{\pgfqpoint{1.747703in}{0.620283in}}%
\pgfpathlineto{\pgfqpoint{1.748231in}{0.619715in}}%
\pgfpathlineto{\pgfqpoint{1.750867in}{0.629821in}}%
\pgfpathlineto{\pgfqpoint{1.753503in}{0.654898in}}%
\pgfpathlineto{\pgfqpoint{1.757722in}{0.693808in}}%
\pgfpathlineto{\pgfqpoint{1.762994in}{0.715726in}}%
\pgfpathlineto{\pgfqpoint{1.764576in}{0.711620in}}%
\pgfpathlineto{\pgfqpoint{1.765104in}{0.712126in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.711936in}}%
\pgfpathlineto{\pgfqpoint{1.767213in}{0.706567in}}%
\pgfpathlineto{\pgfqpoint{1.767740in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{1.769322in}{0.719137in}}%
\pgfpathlineto{\pgfqpoint{1.778286in}{0.856332in}}%
\pgfpathlineto{\pgfqpoint{1.788831in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{1.791468in}{1.062421in}}%
\pgfpathlineto{\pgfqpoint{1.799377in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{1.804122in}{1.207285in}}%
\pgfpathlineto{\pgfqpoint{1.809395in}{1.237244in}}%
\pgfpathlineto{\pgfqpoint{1.813086in}{1.270677in}}%
\pgfpathlineto{\pgfqpoint{1.828377in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.833650in}{1.498395in}}%
\pgfpathlineto{\pgfqpoint{1.837341in}{1.508975in}}%
\pgfpathlineto{\pgfqpoint{1.844723in}{1.530261in}}%
\pgfpathlineto{\pgfqpoint{1.845250in}{1.529800in}}%
\pgfpathlineto{\pgfqpoint{1.847359in}{1.533856in}}%
\pgfpathlineto{\pgfqpoint{1.847887in}{1.534538in}}%
\pgfpathlineto{\pgfqpoint{1.848414in}{1.533887in}}%
\pgfpathlineto{\pgfqpoint{1.849468in}{1.533325in}}%
\pgfpathlineto{\pgfqpoint{1.852105in}{1.519593in}}%
\pgfpathlineto{\pgfqpoint{1.854741in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{1.859487in}{1.364326in}}%
\pgfpathlineto{\pgfqpoint{1.864760in}{1.251185in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.224977in}}%
\pgfpathlineto{\pgfqpoint{1.875305in}{1.183288in}}%
\pgfpathlineto{\pgfqpoint{1.876887in}{1.187015in}}%
\pgfpathlineto{\pgfqpoint{1.877942in}{1.190881in}}%
\pgfpathlineto{\pgfqpoint{1.881105in}{1.222533in}}%
\pgfpathlineto{\pgfqpoint{1.884269in}{1.250073in}}%
\pgfpathlineto{\pgfqpoint{1.884796in}{1.250825in}}%
\pgfpathlineto{\pgfqpoint{1.885851in}{1.247508in}}%
\pgfpathlineto{\pgfqpoint{1.887960in}{1.220733in}}%
\pgfpathlineto{\pgfqpoint{1.892705in}{1.111198in}}%
\pgfpathlineto{\pgfqpoint{1.896924in}{1.018793in}}%
\pgfpathlineto{\pgfqpoint{1.901142in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{1.905360in}{0.945142in}}%
\pgfpathlineto{\pgfqpoint{1.905888in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.909051in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{1.914851in}{0.993969in}}%
\pgfpathlineto{\pgfqpoint{1.916960in}{1.040370in}}%
\pgfpathlineto{\pgfqpoint{1.922233in}{1.168748in}}%
\pgfpathlineto{\pgfqpoint{1.925924in}{1.188076in}}%
\pgfpathlineto{\pgfqpoint{1.926979in}{1.186920in}}%
\pgfpathlineto{\pgfqpoint{1.929088in}{1.178349in}}%
\pgfpathlineto{\pgfqpoint{1.932252in}{1.164105in}}%
\pgfpathlineto{\pgfqpoint{1.933306in}{1.162002in}}%
\pgfpathlineto{\pgfqpoint{1.933833in}{1.162665in}}%
\pgfpathlineto{\pgfqpoint{1.934888in}{1.166802in}}%
\pgfpathlineto{\pgfqpoint{1.936470in}{1.177243in}}%
\pgfpathlineto{\pgfqpoint{1.937524in}{1.172266in}}%
\pgfpathlineto{\pgfqpoint{1.944906in}{1.072749in}}%
\pgfpathlineto{\pgfqpoint{1.949125in}{1.052858in}}%
\pgfpathlineto{\pgfqpoint{1.950706in}{1.041975in}}%
\pgfpathlineto{\pgfqpoint{1.951234in}{1.043605in}}%
\pgfpathlineto{\pgfqpoint{1.954397in}{1.049668in}}%
\pgfpathlineto{\pgfqpoint{1.954925in}{1.049498in}}%
\pgfpathlineto{\pgfqpoint{1.958088in}{1.039966in}}%
\pgfpathlineto{\pgfqpoint{1.959143in}{1.044994in}}%
\pgfpathlineto{\pgfqpoint{1.963361in}{1.072471in}}%
\pgfpathlineto{\pgfqpoint{1.963888in}{1.070380in}}%
\pgfpathlineto{\pgfqpoint{1.965470in}{1.054981in}}%
\pgfpathlineto{\pgfqpoint{1.968107in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{1.968634in}{1.031868in}}%
\pgfpathlineto{\pgfqpoint{1.970216in}{1.046832in}}%
\pgfpathlineto{\pgfqpoint{1.972852in}{1.075263in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{1.974961in}{1.079249in}}%
\pgfpathlineto{\pgfqpoint{1.977070in}{1.074903in}}%
\pgfpathlineto{\pgfqpoint{1.980234in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{1.985507in}{0.932699in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.934089in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{0.973567in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{1.993416in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{1.993943in}{0.972367in}}%
\pgfpathlineto{\pgfqpoint{1.995525in}{0.987463in}}%
\pgfpathlineto{\pgfqpoint{2.002907in}{1.113301in}}%
\pgfpathlineto{\pgfqpoint{2.010816in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.014507in}{1.392132in}}%
\pgfpathlineto{\pgfqpoint{2.018198in}{1.407531in}}%
\pgfpathlineto{\pgfqpoint{2.020307in}{1.431755in}}%
\pgfpathlineto{\pgfqpoint{2.027162in}{1.546508in}}%
\pgfpathlineto{\pgfqpoint{2.028217in}{1.543027in}}%
\pgfpathlineto{\pgfqpoint{2.034017in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.034544in}{1.498786in}}%
\pgfpathlineto{\pgfqpoint{2.036126in}{1.485313in}}%
\pgfpathlineto{\pgfqpoint{2.038762in}{1.404872in}}%
\pgfpathlineto{\pgfqpoint{2.042453in}{1.294674in}}%
\pgfpathlineto{\pgfqpoint{2.045090in}{1.281453in}}%
\pgfpathlineto{\pgfqpoint{2.047199in}{1.279382in}}%
\pgfpathlineto{\pgfqpoint{2.049308in}{1.286576in}}%
\pgfpathlineto{\pgfqpoint{2.051417in}{1.302829in}}%
\pgfpathlineto{\pgfqpoint{2.051944in}{1.302102in}}%
\pgfpathlineto{\pgfqpoint{2.052999in}{1.285989in}}%
\pgfpathlineto{\pgfqpoint{2.055108in}{1.190843in}}%
\pgfpathlineto{\pgfqpoint{2.058799in}{1.007676in}}%
\pgfpathlineto{\pgfqpoint{2.059853in}{0.999780in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{1.007360in}}%
\pgfpathlineto{\pgfqpoint{2.063544in}{1.030542in}}%
\pgfpathlineto{\pgfqpoint{2.065126in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{2.066708in}{1.014751in}}%
\pgfpathlineto{\pgfqpoint{2.068817in}{1.022520in}}%
\pgfpathlineto{\pgfqpoint{2.069345in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{2.070926in}{1.000917in}}%
\pgfpathlineto{\pgfqpoint{2.074617in}{0.935984in}}%
\pgfpathlineto{\pgfqpoint{2.075672in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.015319in}}%
\pgfpathlineto{\pgfqpoint{2.081999in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{2.087272in}{1.215484in}}%
\pgfpathlineto{\pgfqpoint{2.088327in}{1.209041in}}%
\pgfpathlineto{\pgfqpoint{2.100981in}{1.061714in}}%
\pgfpathlineto{\pgfqpoint{2.103090in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{2.104145in}{1.051165in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{1.015824in}}%
\pgfpathlineto{\pgfqpoint{2.111527in}{1.019678in}}%
\pgfpathlineto{\pgfqpoint{2.114163in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{2.114691in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{2.118382in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{2.121018in}{1.083165in}}%
\pgfpathlineto{\pgfqpoint{2.121545in}{1.083367in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{1.079230in}}%
\pgfpathlineto{\pgfqpoint{2.125236in}{1.041103in}}%
\pgfpathlineto{\pgfqpoint{2.128927in}{0.993148in}}%
\pgfpathlineto{\pgfqpoint{2.131036in}{0.969461in}}%
\pgfpathlineto{\pgfqpoint{2.135782in}{0.915834in}}%
\pgfpathlineto{\pgfqpoint{2.136309in}{0.914886in}}%
\pgfpathlineto{\pgfqpoint{2.137364in}{0.920634in}}%
\pgfpathlineto{\pgfqpoint{2.139473in}{0.952849in}}%
\pgfpathlineto{\pgfqpoint{2.142637in}{0.995675in}}%
\pgfpathlineto{\pgfqpoint{2.145273in}{1.005276in}}%
\pgfpathlineto{\pgfqpoint{2.145800in}{1.005276in}}%
\pgfpathlineto{\pgfqpoint{2.146855in}{1.001423in}}%
\pgfpathlineto{\pgfqpoint{2.148964in}{0.970977in}}%
\pgfpathlineto{\pgfqpoint{2.154764in}{0.881851in}}%
\pgfpathlineto{\pgfqpoint{2.156346in}{0.874650in}}%
\pgfpathlineto{\pgfqpoint{2.158455in}{0.877366in}}%
\pgfpathlineto{\pgfqpoint{2.161619in}{0.872502in}}%
\pgfpathlineto{\pgfqpoint{2.162146in}{0.873071in}}%
\pgfpathlineto{\pgfqpoint{2.164255in}{0.861259in}}%
\pgfpathlineto{\pgfqpoint{2.168473in}{0.835803in}}%
\pgfpathlineto{\pgfqpoint{2.170055in}{0.834603in}}%
\pgfpathlineto{\pgfqpoint{2.172164in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{2.178492in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{2.179546in}{0.899095in}}%
\pgfpathlineto{\pgfqpoint{2.180073in}{0.898527in}}%
\pgfpathlineto{\pgfqpoint{2.181655in}{0.891641in}}%
\pgfpathlineto{\pgfqpoint{2.185874in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{2.187455in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{2.190619in}{0.897832in}}%
\pgfpathlineto{\pgfqpoint{2.197474in}{0.983673in}}%
\pgfpathlineto{\pgfqpoint{2.198528in}{0.991064in}}%
\pgfpathlineto{\pgfqpoint{2.199056in}{0.990558in}}%
\pgfpathlineto{\pgfqpoint{2.201165in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{2.203274in}{0.968324in}}%
\pgfpathlineto{\pgfqpoint{2.203801in}{0.968703in}}%
\pgfpathlineto{\pgfqpoint{2.206438in}{0.957018in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{2.221201in}{0.885704in}}%
\pgfpathlineto{\pgfqpoint{2.225947in}{0.912107in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{0.911096in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{0.910338in}}%
\pgfpathlineto{\pgfqpoint{2.229111in}{0.894105in}}%
\pgfpathlineto{\pgfqpoint{2.231747in}{0.869470in}}%
\pgfpathlineto{\pgfqpoint{2.232274in}{0.869534in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{2.237020in}{0.903453in}}%
\pgfpathlineto{\pgfqpoint{2.237547in}{0.903138in}}%
\pgfpathlineto{\pgfqpoint{2.241238in}{0.890505in}}%
\pgfpathlineto{\pgfqpoint{2.241765in}{0.892715in}}%
\pgfpathlineto{\pgfqpoint{2.243347in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{2.247565in}{0.984810in}}%
\pgfpathlineto{\pgfqpoint{2.250202in}{1.011529in}}%
\pgfpathlineto{\pgfqpoint{2.255475in}{1.072111in}}%
\pgfpathlineto{\pgfqpoint{2.257584in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{2.259166in}{1.099935in}}%
\pgfpathlineto{\pgfqpoint{2.264966in}{1.219621in}}%
\pgfpathlineto{\pgfqpoint{2.265493in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{2.268657in}{1.200956in}}%
\pgfpathlineto{\pgfqpoint{2.271293in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{2.271820in}{1.204922in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.200046in}}%
\pgfpathlineto{\pgfqpoint{2.277620in}{1.159134in}}%
\pgfpathlineto{\pgfqpoint{2.278675in}{1.162810in}}%
\pgfpathlineto{\pgfqpoint{2.283420in}{1.193104in}}%
\pgfpathlineto{\pgfqpoint{2.285530in}{1.180680in}}%
\pgfpathlineto{\pgfqpoint{2.290802in}{1.135655in}}%
\pgfpathlineto{\pgfqpoint{2.293966in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{2.295021in}{1.128657in}}%
\pgfpathlineto{\pgfqpoint{2.297130in}{1.146191in}}%
\pgfpathlineto{\pgfqpoint{2.303457in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{2.304512in}{1.235482in}}%
\pgfpathlineto{\pgfqpoint{2.305039in}{1.234597in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{2.307675in}{1.221137in}}%
\pgfpathlineto{\pgfqpoint{2.311366in}{1.196307in}}%
\pgfpathlineto{\pgfqpoint{2.311894in}{1.195776in}}%
\pgfpathlineto{\pgfqpoint{2.314003in}{1.204145in}}%
\pgfpathlineto{\pgfqpoint{2.320857in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{2.321912in}{1.242809in}}%
\pgfpathlineto{\pgfqpoint{2.323494in}{1.225059in}}%
\pgfpathlineto{\pgfqpoint{2.328767in}{1.151750in}}%
\pgfpathlineto{\pgfqpoint{2.329294in}{1.151137in}}%
\pgfpathlineto{\pgfqpoint{2.329821in}{1.151744in}}%
\pgfpathlineto{\pgfqpoint{2.331403in}{1.156917in}}%
\pgfpathlineto{\pgfqpoint{2.331930in}{1.156550in}}%
\pgfpathlineto{\pgfqpoint{2.333512in}{1.147701in}}%
\pgfpathlineto{\pgfqpoint{2.336676in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{2.337730in}{1.123395in}}%
\pgfpathlineto{\pgfqpoint{2.342476in}{1.162381in}}%
\pgfpathlineto{\pgfqpoint{2.343003in}{1.162343in}}%
\pgfpathlineto{\pgfqpoint{2.349331in}{1.136919in}}%
\pgfpathlineto{\pgfqpoint{2.353549in}{1.080499in}}%
\pgfpathlineto{\pgfqpoint{2.354603in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{2.358294in}{1.124999in}}%
\pgfpathlineto{\pgfqpoint{2.359349in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{2.361458in}{1.073128in}}%
\pgfpathlineto{\pgfqpoint{2.365149in}{1.010771in}}%
\pgfpathlineto{\pgfqpoint{2.368313in}{0.999717in}}%
\pgfpathlineto{\pgfqpoint{2.369367in}{1.005781in}}%
\pgfpathlineto{\pgfqpoint{2.370949in}{1.034395in}}%
\pgfpathlineto{\pgfqpoint{2.376222in}{1.152956in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{2.377276in}{1.152438in}}%
\pgfpathlineto{\pgfqpoint{2.378331in}{1.144713in}}%
\pgfpathlineto{\pgfqpoint{2.379386in}{1.140803in}}%
\pgfpathlineto{\pgfqpoint{2.379913in}{1.141909in}}%
\pgfpathlineto{\pgfqpoint{2.381495in}{1.157384in}}%
\pgfpathlineto{\pgfqpoint{2.384131in}{1.189207in}}%
\pgfpathlineto{\pgfqpoint{2.385186in}{1.190375in}}%
\pgfpathlineto{\pgfqpoint{2.388877in}{1.168899in}}%
\pgfpathlineto{\pgfqpoint{2.389404in}{1.170093in}}%
\pgfpathlineto{\pgfqpoint{2.392040in}{1.206862in}}%
\pgfpathlineto{\pgfqpoint{2.393622in}{1.224504in}}%
\pgfpathlineto{\pgfqpoint{2.394149in}{1.223196in}}%
\pgfpathlineto{\pgfqpoint{2.395731in}{1.217953in}}%
\pgfpathlineto{\pgfqpoint{2.397840in}{1.210936in}}%
\pgfpathlineto{\pgfqpoint{2.399422in}{1.215174in}}%
\pgfpathlineto{\pgfqpoint{2.404168in}{1.245089in}}%
\pgfpathlineto{\pgfqpoint{2.404695in}{1.244401in}}%
\pgfpathlineto{\pgfqpoint{2.405222in}{1.245114in}}%
\pgfpathlineto{\pgfqpoint{2.406277in}{1.246927in}}%
\pgfpathlineto{\pgfqpoint{2.408386in}{1.264841in}}%
\pgfpathlineto{\pgfqpoint{2.411550in}{1.294630in}}%
\pgfpathlineto{\pgfqpoint{2.412077in}{1.293082in}}%
\pgfpathlineto{\pgfqpoint{2.414186in}{1.268378in}}%
\pgfpathlineto{\pgfqpoint{2.416295in}{1.250471in}}%
\pgfpathlineto{\pgfqpoint{2.417350in}{1.257204in}}%
\pgfpathlineto{\pgfqpoint{2.422095in}{1.329781in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{1.327930in}}%
\pgfpathlineto{\pgfqpoint{2.426841in}{1.308526in}}%
\pgfpathlineto{\pgfqpoint{2.427368in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{2.429477in}{1.307086in}}%
\pgfpathlineto{\pgfqpoint{2.433695in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{2.434750in}{1.289311in}}%
\pgfpathlineto{\pgfqpoint{2.436332in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{2.437386in}{1.302961in}}%
\pgfpathlineto{\pgfqpoint{2.437914in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{2.438441in}{1.302071in}}%
\pgfpathlineto{\pgfqpoint{2.440550in}{1.282969in}}%
\pgfpathlineto{\pgfqpoint{2.442132in}{1.270968in}}%
\pgfpathlineto{\pgfqpoint{2.442659in}{1.271183in}}%
\pgfpathlineto{\pgfqpoint{2.443714in}{1.277619in}}%
\pgfpathlineto{\pgfqpoint{2.448459in}{1.337102in}}%
\pgfpathlineto{\pgfqpoint{2.448987in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{2.455314in}{1.298792in}}%
\pgfpathlineto{\pgfqpoint{2.460587in}{1.229955in}}%
\pgfpathlineto{\pgfqpoint{2.461641in}{1.235128in}}%
\pgfpathlineto{\pgfqpoint{2.466387in}{1.278838in}}%
\pgfpathlineto{\pgfqpoint{2.467969in}{1.279874in}}%
\pgfpathlineto{\pgfqpoint{2.469023in}{1.287359in}}%
\pgfpathlineto{\pgfqpoint{2.471660in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{2.477987in}{1.505362in}}%
\pgfpathlineto{\pgfqpoint{2.481151in}{1.540696in}}%
\pgfpathlineto{\pgfqpoint{2.482205in}{1.541549in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{2.496969in}{1.383187in}}%
\pgfpathlineto{\pgfqpoint{2.507515in}{1.208750in}}%
\pgfpathlineto{\pgfqpoint{2.510678in}{1.188019in}}%
\pgfpathlineto{\pgfqpoint{2.511206in}{1.187268in}}%
\pgfpathlineto{\pgfqpoint{2.511733in}{1.188221in}}%
\pgfpathlineto{\pgfqpoint{2.513315in}{1.194980in}}%
\pgfpathlineto{\pgfqpoint{2.515424in}{1.203425in}}%
\pgfpathlineto{\pgfqpoint{2.516479in}{1.194936in}}%
\pgfpathlineto{\pgfqpoint{2.519115in}{1.134392in}}%
\pgfpathlineto{\pgfqpoint{2.523860in}{1.017467in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.901874in}}%
\pgfpathlineto{\pgfqpoint{2.533352in}{0.899221in}}%
\pgfpathlineto{\pgfqpoint{2.534406in}{0.894926in}}%
\pgfpathlineto{\pgfqpoint{2.537570in}{0.878250in}}%
\pgfpathlineto{\pgfqpoint{2.538624in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{2.540733in}{0.906106in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{0.930425in}}%
\pgfpathlineto{\pgfqpoint{2.543370in}{0.929983in}}%
\pgfpathlineto{\pgfqpoint{2.543897in}{0.928404in}}%
\pgfpathlineto{\pgfqpoint{2.548115in}{0.883241in}}%
\pgfpathlineto{\pgfqpoint{2.548643in}{0.884062in}}%
\pgfpathlineto{\pgfqpoint{2.549697in}{0.891073in}}%
\pgfpathlineto{\pgfqpoint{2.555497in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{2.557079in}{0.936994in}}%
\pgfpathlineto{\pgfqpoint{2.559188in}{0.947416in}}%
\pgfpathlineto{\pgfqpoint{2.560243in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{2.560770in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{2.566043in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{0.921708in}}%
\pgfpathlineto{\pgfqpoint{2.579225in}{1.045992in}}%
\pgfpathlineto{\pgfqpoint{2.580280in}{1.050647in}}%
\pgfpathlineto{\pgfqpoint{2.581861in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{2.586607in}{1.105488in}}%
\pgfpathlineto{\pgfqpoint{2.587661in}{1.108324in}}%
\pgfpathlineto{\pgfqpoint{2.588716in}{1.101887in}}%
\pgfpathlineto{\pgfqpoint{2.593989in}{1.001802in}}%
\pgfpathlineto{\pgfqpoint{2.596098in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{2.597680in}{0.965166in}}%
\pgfpathlineto{\pgfqpoint{2.598734in}{0.968135in}}%
\pgfpathlineto{\pgfqpoint{2.599262in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{2.604534in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{0.910465in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{0.889810in}}%
\pgfpathlineto{\pgfqpoint{2.612444in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{2.614025in}{0.874587in}}%
\pgfpathlineto{\pgfqpoint{2.620353in}{0.902822in}}%
\pgfpathlineto{\pgfqpoint{2.621935in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{2.629844in}{0.776870in}}%
\pgfpathlineto{\pgfqpoint{2.632480in}{0.765564in}}%
\pgfpathlineto{\pgfqpoint{2.634062in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{2.636171in}{0.813443in}}%
\pgfpathlineto{\pgfqpoint{2.638280in}{0.837572in}}%
\pgfpathlineto{\pgfqpoint{2.638808in}{0.837383in}}%
\pgfpathlineto{\pgfqpoint{2.640390in}{0.824560in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{0.781923in}}%
\pgfpathlineto{\pgfqpoint{2.646717in}{0.776933in}}%
\pgfpathlineto{\pgfqpoint{2.649353in}{0.786408in}}%
\pgfpathlineto{\pgfqpoint{2.655153in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{2.656735in}{0.840541in}}%
\pgfpathlineto{\pgfqpoint{2.660426in}{0.808074in}}%
\pgfpathlineto{\pgfqpoint{2.663063in}{0.784197in}}%
\pgfpathlineto{\pgfqpoint{2.663590in}{0.783945in}}%
\pgfpathlineto{\pgfqpoint{2.664644in}{0.791146in}}%
\pgfpathlineto{\pgfqpoint{2.667808in}{0.875724in}}%
\pgfpathlineto{\pgfqpoint{2.669917in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{2.670445in}{0.918171in}}%
\pgfpathlineto{\pgfqpoint{2.671499in}{0.910591in}}%
\pgfpathlineto{\pgfqpoint{2.675717in}{0.867891in}}%
\pgfpathlineto{\pgfqpoint{2.677299in}{0.871681in}}%
\pgfpathlineto{\pgfqpoint{2.677826in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{2.678881in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{2.680990in}{0.842878in}}%
\pgfpathlineto{\pgfqpoint{2.684154in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{2.684681in}{0.803968in}}%
\pgfpathlineto{\pgfqpoint{2.687318in}{0.811106in}}%
\pgfpathlineto{\pgfqpoint{2.687845in}{0.809842in}}%
\pgfpathlineto{\pgfqpoint{2.689954in}{0.780660in}}%
\pgfpathlineto{\pgfqpoint{2.692063in}{0.755331in}}%
\pgfpathlineto{\pgfqpoint{2.694172in}{0.751920in}}%
\pgfpathlineto{\pgfqpoint{2.695754in}{0.753310in}}%
\pgfpathlineto{\pgfqpoint{2.696281in}{0.754636in}}%
\pgfpathlineto{\pgfqpoint{2.696809in}{0.752994in}}%
\pgfpathlineto{\pgfqpoint{2.699445in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{2.700500in}{0.726970in}}%
\pgfpathlineto{\pgfqpoint{2.701027in}{0.727159in}}%
\pgfpathlineto{\pgfqpoint{2.702609in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{2.710518in}{0.834730in}}%
\pgfpathlineto{\pgfqpoint{2.711572in}{0.830055in}}%
\pgfpathlineto{\pgfqpoint{2.713682in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{2.718427in}{0.710420in}}%
\pgfpathlineto{\pgfqpoint{2.721063in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{2.722118in}{0.666899in}}%
\pgfpathlineto{\pgfqpoint{2.723700in}{0.681238in}}%
\pgfpathlineto{\pgfqpoint{2.727391in}{0.736129in}}%
\pgfpathlineto{\pgfqpoint{2.727918in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{2.729500in}{0.701451in}}%
\pgfpathlineto{\pgfqpoint{2.734246in}{0.578784in}}%
\pgfpathlineto{\pgfqpoint{2.735300in}{0.576510in}}%
\pgfpathlineto{\pgfqpoint{2.735827in}{0.577331in}}%
\pgfpathlineto{\pgfqpoint{2.736882in}{0.581942in}}%
\pgfpathlineto{\pgfqpoint{2.740046in}{0.606450in}}%
\pgfpathlineto{\pgfqpoint{2.742155in}{0.649718in}}%
\pgfpathlineto{\pgfqpoint{2.746900in}{0.752678in}}%
\pgfpathlineto{\pgfqpoint{2.747955in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{2.750064in}{0.739413in}}%
\pgfpathlineto{\pgfqpoint{2.753228in}{0.712821in}}%
\pgfpathlineto{\pgfqpoint{2.755337in}{0.725075in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{2.764301in}{0.815780in}}%
\pgfpathlineto{\pgfqpoint{2.765882in}{0.783060in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{0.634685in}}%
\pgfpathlineto{\pgfqpoint{2.771682in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{2.772737in}{0.641002in}}%
\pgfpathlineto{\pgfqpoint{2.775373in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{2.777483in}{0.655530in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{0.646750in}}%
\pgfpathlineto{\pgfqpoint{2.779592in}{0.647318in}}%
\pgfpathlineto{\pgfqpoint{2.782755in}{0.652877in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{0.641444in}}%
\pgfpathlineto{\pgfqpoint{2.786446in}{0.627421in}}%
\pgfpathlineto{\pgfqpoint{2.786974in}{0.627547in}}%
\pgfpathlineto{\pgfqpoint{2.788555in}{0.638286in}}%
\pgfpathlineto{\pgfqpoint{2.791719in}{0.672332in}}%
\pgfpathlineto{\pgfqpoint{2.792246in}{0.672395in}}%
\pgfpathlineto{\pgfqpoint{2.795410in}{0.660583in}}%
\pgfpathlineto{\pgfqpoint{2.795937in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{2.796465in}{0.663109in}}%
\pgfpathlineto{\pgfqpoint{2.802265in}{0.718316in}}%
\pgfpathlineto{\pgfqpoint{2.805956in}{0.743708in}}%
\pgfpathlineto{\pgfqpoint{2.808065in}{0.771059in}}%
\pgfpathlineto{\pgfqpoint{2.812283in}{0.856458in}}%
\pgfpathlineto{\pgfqpoint{2.818610in}{1.046093in}}%
\pgfpathlineto{\pgfqpoint{2.821247in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{2.821774in}{1.031426in}}%
\pgfpathlineto{\pgfqpoint{2.822301in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{2.823356in}{1.040712in}}%
\pgfpathlineto{\pgfqpoint{2.826520in}{1.106776in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.199117in}}%
\pgfpathlineto{\pgfqpoint{2.832847in}{1.324463in}}%
\pgfpathlineto{\pgfqpoint{2.833902in}{1.314956in}}%
\pgfpathlineto{\pgfqpoint{2.838647in}{1.181861in}}%
\pgfpathlineto{\pgfqpoint{2.839702in}{1.192845in}}%
\pgfpathlineto{\pgfqpoint{2.841283in}{1.227005in}}%
\pgfpathlineto{\pgfqpoint{2.847611in}{1.371098in}}%
\pgfpathlineto{\pgfqpoint{2.849720in}{1.398612in}}%
\pgfpathlineto{\pgfqpoint{2.850775in}{1.388411in}}%
\pgfpathlineto{\pgfqpoint{2.852356in}{1.342926in}}%
\pgfpathlineto{\pgfqpoint{2.855520in}{1.256787in}}%
\pgfpathlineto{\pgfqpoint{2.857102in}{1.249846in}}%
\pgfpathlineto{\pgfqpoint{2.859211in}{1.263881in}}%
\pgfpathlineto{\pgfqpoint{2.861847in}{1.294548in}}%
\pgfpathlineto{\pgfqpoint{2.864484in}{1.354750in}}%
\pgfpathlineto{\pgfqpoint{2.869229in}{1.478921in}}%
\pgfpathlineto{\pgfqpoint{2.869757in}{1.479300in}}%
\pgfpathlineto{\pgfqpoint{2.872920in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{2.875029in}{1.478637in}}%
\pgfpathlineto{\pgfqpoint{2.877666in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{2.883466in}{1.613065in}}%
\pgfpathlineto{\pgfqpoint{2.885575in}{1.635343in}}%
\pgfpathlineto{\pgfqpoint{2.886630in}{1.632254in}}%
\pgfpathlineto{\pgfqpoint{2.892430in}{1.572917in}}%
\pgfpathlineto{\pgfqpoint{2.894012in}{1.579505in}}%
\pgfpathlineto{\pgfqpoint{2.897703in}{1.602826in}}%
\pgfpathlineto{\pgfqpoint{2.900339in}{1.618219in}}%
\pgfpathlineto{\pgfqpoint{2.902448in}{1.657205in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{1.730957in}}%
\pgfpathlineto{\pgfqpoint{2.907194in}{1.730597in}}%
\pgfpathlineto{\pgfqpoint{2.912466in}{1.700271in}}%
\pgfpathlineto{\pgfqpoint{2.915103in}{1.697548in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{1.692761in}}%
\pgfpathlineto{\pgfqpoint{2.918794in}{1.694965in}}%
\pgfpathlineto{\pgfqpoint{2.921430in}{1.726788in}}%
\pgfpathlineto{\pgfqpoint{2.923539in}{1.745624in}}%
\pgfpathlineto{\pgfqpoint{2.924067in}{1.746710in}}%
\pgfpathlineto{\pgfqpoint{2.924594in}{1.745320in}}%
\pgfpathlineto{\pgfqpoint{2.926703in}{1.725461in}}%
\pgfpathlineto{\pgfqpoint{2.928285in}{1.716643in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{1.722353in}}%
\pgfpathlineto{\pgfqpoint{2.933030in}{1.767333in}}%
\pgfpathlineto{\pgfqpoint{2.934085in}{1.764592in}}%
\pgfpathlineto{\pgfqpoint{2.938303in}{1.723535in}}%
\pgfpathlineto{\pgfqpoint{2.938830in}{1.725423in}}%
\pgfpathlineto{\pgfqpoint{2.940940in}{1.746470in}}%
\pgfpathlineto{\pgfqpoint{2.943576in}{1.765767in}}%
\pgfpathlineto{\pgfqpoint{2.948321in}{1.776903in}}%
\pgfpathlineto{\pgfqpoint{2.949376in}{1.779354in}}%
\pgfpathlineto{\pgfqpoint{2.949903in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{2.950958in}{1.771231in}}%
\pgfpathlineto{\pgfqpoint{2.953067in}{1.730521in}}%
\pgfpathlineto{\pgfqpoint{2.958340in}{1.623816in}}%
\pgfpathlineto{\pgfqpoint{2.960449in}{1.577282in}}%
\pgfpathlineto{\pgfqpoint{2.968358in}{1.356039in}}%
\pgfpathlineto{\pgfqpoint{2.972049in}{1.312259in}}%
\pgfpathlineto{\pgfqpoint{2.973631in}{1.311678in}}%
\pgfpathlineto{\pgfqpoint{2.974158in}{1.311286in}}%
\pgfpathlineto{\pgfqpoint{2.975213in}{1.304161in}}%
\pgfpathlineto{\pgfqpoint{2.976795in}{1.275996in}}%
\pgfpathlineto{\pgfqpoint{2.983122in}{1.133362in}}%
\pgfpathlineto{\pgfqpoint{2.985758in}{1.113061in}}%
\pgfpathlineto{\pgfqpoint{2.991558in}{1.057514in}}%
\pgfpathlineto{\pgfqpoint{2.993668in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{2.997886in}{1.000602in}}%
\pgfpathlineto{\pgfqpoint{2.998940in}{1.002307in}}%
\pgfpathlineto{\pgfqpoint{3.003159in}{1.026689in}}%
\pgfpathlineto{\pgfqpoint{3.004213in}{1.025615in}}%
\pgfpathlineto{\pgfqpoint{3.005795in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{3.006850in}{1.030795in}}%
\pgfpathlineto{\pgfqpoint{3.008959in}{1.062447in}}%
\pgfpathlineto{\pgfqpoint{3.013177in}{1.127558in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{1.129876in}}%
\pgfpathlineto{\pgfqpoint{3.016868in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{3.017923in}{1.133786in}}%
\pgfpathlineto{\pgfqpoint{3.021613in}{1.155780in}}%
\pgfpathlineto{\pgfqpoint{3.022141in}{1.155868in}}%
\pgfpathlineto{\pgfqpoint{3.024250in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{3.025304in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{3.026886in}{1.159374in}}%
\pgfpathlineto{\pgfqpoint{3.029523in}{1.167787in}}%
\pgfpathlineto{\pgfqpoint{3.030050in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{3.031632in}{1.160486in}}%
\pgfpathlineto{\pgfqpoint{3.034268in}{1.121967in}}%
\pgfpathlineto{\pgfqpoint{3.039541in}{1.040977in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{1.037743in}}%
\pgfpathlineto{\pgfqpoint{3.045341in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{3.047450in}{1.051121in}}%
\pgfpathlineto{\pgfqpoint{3.049032in}{1.060438in}}%
\pgfpathlineto{\pgfqpoint{3.052723in}{1.083689in}}%
\pgfpathlineto{\pgfqpoint{3.053250in}{1.085003in}}%
\pgfpathlineto{\pgfqpoint{3.053778in}{1.084637in}}%
\pgfpathlineto{\pgfqpoint{3.057996in}{1.072572in}}%
\pgfpathlineto{\pgfqpoint{3.058523in}{1.071978in}}%
\pgfpathlineto{\pgfqpoint{3.060632in}{1.054867in}}%
\pgfpathlineto{\pgfqpoint{3.065378in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{3.066432in}{1.000475in}}%
\pgfpathlineto{\pgfqpoint{3.070123in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{3.071178in}{1.015824in}}%
\pgfpathlineto{\pgfqpoint{3.076978in}{0.981652in}}%
\pgfpathlineto{\pgfqpoint{3.079087in}{0.984873in}}%
\pgfpathlineto{\pgfqpoint{3.080669in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{3.082251in}{0.981652in}}%
\pgfpathlineto{\pgfqpoint{3.082778in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{3.083305in}{0.983421in}}%
\pgfpathlineto{\pgfqpoint{3.086996in}{0.993717in}}%
\pgfpathlineto{\pgfqpoint{3.088578in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{3.089633in}{0.993401in}}%
\pgfpathlineto{\pgfqpoint{3.091215in}{0.977925in}}%
\pgfpathlineto{\pgfqpoint{3.093851in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{3.097542in}{0.883556in}}%
\pgfpathlineto{\pgfqpoint{3.099124in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{3.100706in}{0.881598in}}%
\pgfpathlineto{\pgfqpoint{3.102287in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{3.107033in}{0.833782in}}%
\pgfpathlineto{\pgfqpoint{3.107560in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{3.110724in}{0.849510in}}%
\pgfpathlineto{\pgfqpoint{3.111251in}{0.849321in}}%
\pgfpathlineto{\pgfqpoint{3.114415in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{3.117579in}{0.857153in}}%
\pgfpathlineto{\pgfqpoint{3.118633in}{0.854374in}}%
\pgfpathlineto{\pgfqpoint{3.120742in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{3.123379in}{0.810916in}}%
\pgfpathlineto{\pgfqpoint{3.123906in}{0.810600in}}%
\pgfpathlineto{\pgfqpoint{3.124961in}{0.816159in}}%
\pgfpathlineto{\pgfqpoint{3.128124in}{0.848815in}}%
\pgfpathlineto{\pgfqpoint{3.129179in}{0.847426in}}%
\pgfpathlineto{\pgfqpoint{3.132870in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{3.133397in}{0.820328in}}%
\pgfpathlineto{\pgfqpoint{3.138143in}{0.865681in}}%
\pgfpathlineto{\pgfqpoint{3.139197in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{3.142888in}{0.832519in}}%
\pgfpathlineto{\pgfqpoint{3.143415in}{0.835551in}}%
\pgfpathlineto{\pgfqpoint{3.145524in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{3.148688in}{0.883935in}}%
\pgfpathlineto{\pgfqpoint{3.149743in}{0.876798in}}%
\pgfpathlineto{\pgfqpoint{3.152379in}{0.838330in}}%
\pgfpathlineto{\pgfqpoint{3.154488in}{0.820391in}}%
\pgfpathlineto{\pgfqpoint{3.159761in}{0.785397in}}%
\pgfpathlineto{\pgfqpoint{3.160288in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{3.161870in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{3.166088in}{0.865554in}}%
\pgfpathlineto{\pgfqpoint{3.167143in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{3.170834in}{0.812053in}}%
\pgfpathlineto{\pgfqpoint{3.171361in}{0.814769in}}%
\pgfpathlineto{\pgfqpoint{3.175579in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{3.176107in}{0.850710in}}%
\pgfpathlineto{\pgfqpoint{3.179798in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{3.180325in}{0.829676in}}%
\pgfpathlineto{\pgfqpoint{3.182961in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{3.183489in}{0.838583in}}%
\pgfpathlineto{\pgfqpoint{3.184016in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{0.834161in}}%
\pgfpathlineto{\pgfqpoint{3.186125in}{0.834477in}}%
\pgfpathlineto{\pgfqpoint{3.186652in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{3.188234in}{0.850774in}}%
\pgfpathlineto{\pgfqpoint{3.191925in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{3.192452in}{0.895116in}}%
\pgfpathlineto{\pgfqpoint{3.196143in}{0.840225in}}%
\pgfpathlineto{\pgfqpoint{3.197198in}{0.844647in}}%
\pgfpathlineto{\pgfqpoint{3.198780in}{0.876166in}}%
\pgfpathlineto{\pgfqpoint{3.202471in}{0.946595in}}%
\pgfpathlineto{\pgfqpoint{3.202998in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{3.203525in}{0.949501in}}%
\pgfpathlineto{\pgfqpoint{3.204053in}{0.949438in}}%
\pgfpathlineto{\pgfqpoint{3.204580in}{0.948111in}}%
\pgfpathlineto{\pgfqpoint{3.205107in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{3.207216in}{0.958597in}}%
\pgfpathlineto{\pgfqpoint{3.208271in}{0.957207in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{0.948490in}}%
\pgfpathlineto{\pgfqpoint{3.211962in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.215126in}{0.852290in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{0.848121in}}%
\pgfpathlineto{\pgfqpoint{3.217235in}{0.851342in}}%
\pgfpathlineto{\pgfqpoint{3.217762in}{0.850710in}}%
\pgfpathlineto{\pgfqpoint{3.220398in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{3.222507in}{0.798662in}}%
\pgfpathlineto{\pgfqpoint{3.223035in}{0.799294in}}%
\pgfpathlineto{\pgfqpoint{3.225671in}{0.821844in}}%
\pgfpathlineto{\pgfqpoint{3.238326in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{3.240962in}{0.969082in}}%
\pgfpathlineto{\pgfqpoint{3.242544in}{0.954301in}}%
\pgfpathlineto{\pgfqpoint{3.245181in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{3.253617in}{0.778007in}}%
\pgfpathlineto{\pgfqpoint{3.256781in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{3.259944in}{0.740171in}}%
\pgfpathlineto{\pgfqpoint{3.261526in}{0.745414in}}%
\pgfpathlineto{\pgfqpoint{3.263635in}{0.758363in}}%
\pgfpathlineto{\pgfqpoint{3.264163in}{0.755015in}}%
\pgfpathlineto{\pgfqpoint{3.264690in}{0.754383in}}%
\pgfpathlineto{\pgfqpoint{3.268908in}{0.764616in}}%
\pgfpathlineto{\pgfqpoint{3.269435in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{3.270490in}{0.772196in}}%
\pgfpathlineto{\pgfqpoint{3.277872in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{3.285254in}{1.060817in}}%
\pgfpathlineto{\pgfqpoint{3.286836in}{1.069862in}}%
\pgfpathlineto{\pgfqpoint{3.292108in}{1.103473in}}%
\pgfpathlineto{\pgfqpoint{3.294745in}{1.128562in}}%
\pgfpathlineto{\pgfqpoint{3.297381in}{1.168097in}}%
\pgfpathlineto{\pgfqpoint{3.304236in}{1.317230in}}%
\pgfpathlineto{\pgfqpoint{3.306872in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{3.309509in}{1.403059in}}%
\pgfpathlineto{\pgfqpoint{3.317418in}{1.628256in}}%
\pgfpathlineto{\pgfqpoint{3.319527in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{3.320582in}{1.654830in}}%
\pgfpathlineto{\pgfqpoint{3.321109in}{1.654015in}}%
\pgfpathlineto{\pgfqpoint{3.321636in}{1.653440in}}%
\pgfpathlineto{\pgfqpoint{3.323745in}{1.629930in}}%
\pgfpathlineto{\pgfqpoint{3.328491in}{1.567788in}}%
\pgfpathlineto{\pgfqpoint{3.329545in}{1.572816in}}%
\pgfpathlineto{\pgfqpoint{3.331655in}{1.604329in}}%
\pgfpathlineto{\pgfqpoint{3.339564in}{1.740172in}}%
\pgfpathlineto{\pgfqpoint{3.340091in}{1.740709in}}%
\pgfpathlineto{\pgfqpoint{3.341146in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{3.343255in}{1.702096in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.653889in}}%
\pgfpathlineto{\pgfqpoint{3.352218in}{1.611928in}}%
\pgfpathlineto{\pgfqpoint{3.354328in}{1.590477in}}%
\pgfpathlineto{\pgfqpoint{3.354855in}{1.591020in}}%
\pgfpathlineto{\pgfqpoint{3.355909in}{1.602099in}}%
\pgfpathlineto{\pgfqpoint{3.359600in}{1.669440in}}%
\pgfpathlineto{\pgfqpoint{3.360128in}{1.667621in}}%
\pgfpathlineto{\pgfqpoint{3.361710in}{1.634345in}}%
\pgfpathlineto{\pgfqpoint{3.372255in}{1.276804in}}%
\pgfpathlineto{\pgfqpoint{3.372782in}{1.274568in}}%
\pgfpathlineto{\pgfqpoint{3.373310in}{1.276937in}}%
\pgfpathlineto{\pgfqpoint{3.376473in}{1.316529in}}%
\pgfpathlineto{\pgfqpoint{3.377528in}{1.309954in}}%
\pgfpathlineto{\pgfqpoint{3.379637in}{1.248367in}}%
\pgfpathlineto{\pgfqpoint{3.382273in}{1.187590in}}%
\pgfpathlineto{\pgfqpoint{3.382801in}{1.187779in}}%
\pgfpathlineto{\pgfqpoint{3.385964in}{1.215376in}}%
\pgfpathlineto{\pgfqpoint{3.386492in}{1.211744in}}%
\pgfpathlineto{\pgfqpoint{3.388601in}{1.170750in}}%
\pgfpathlineto{\pgfqpoint{3.392292in}{1.107553in}}%
\pgfpathlineto{\pgfqpoint{3.394401in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{3.397565in}{1.022015in}}%
\pgfpathlineto{\pgfqpoint{3.398619in}{1.033511in}}%
\pgfpathlineto{\pgfqpoint{3.400728in}{1.103738in}}%
\pgfpathlineto{\pgfqpoint{3.404419in}{1.219583in}}%
\pgfpathlineto{\pgfqpoint{3.406001in}{1.229923in}}%
\pgfpathlineto{\pgfqpoint{3.410747in}{1.203350in}}%
\pgfpathlineto{\pgfqpoint{3.413383in}{1.180048in}}%
\pgfpathlineto{\pgfqpoint{3.413910in}{1.180408in}}%
\pgfpathlineto{\pgfqpoint{3.415492in}{1.198119in}}%
\pgfpathlineto{\pgfqpoint{3.419183in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{3.419710in}{1.264816in}}%
\pgfpathlineto{\pgfqpoint{3.420765in}{1.257918in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{1.159563in}}%
\pgfpathlineto{\pgfqpoint{3.431311in}{1.134209in}}%
\pgfpathlineto{\pgfqpoint{3.432365in}{1.137651in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{1.153980in}}%
\pgfpathlineto{\pgfqpoint{3.435529in}{1.153683in}}%
\pgfpathlineto{\pgfqpoint{3.437111in}{1.142168in}}%
\pgfpathlineto{\pgfqpoint{3.439747in}{1.119062in}}%
\pgfpathlineto{\pgfqpoint{3.440274in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{3.440802in}{1.119112in}}%
\pgfpathlineto{\pgfqpoint{3.443965in}{1.137790in}}%
\pgfpathlineto{\pgfqpoint{3.445020in}{1.126522in}}%
\pgfpathlineto{\pgfqpoint{3.447129in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{3.450293in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{3.452402in}{0.980894in}}%
\pgfpathlineto{\pgfqpoint{3.453456in}{0.976662in}}%
\pgfpathlineto{\pgfqpoint{3.453984in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{3.455566in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{3.458729in}{0.998138in}}%
\pgfpathlineto{\pgfqpoint{3.461893in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{3.462420in}{1.042480in}}%
\pgfpathlineto{\pgfqpoint{3.465057in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{3.466111in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{3.467693in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{3.472438in}{1.101597in}}%
\pgfpathlineto{\pgfqpoint{3.474548in}{1.105008in}}%
\pgfpathlineto{\pgfqpoint{3.480875in}{1.145326in}}%
\pgfpathlineto{\pgfqpoint{3.481930in}{1.144581in}}%
\pgfpathlineto{\pgfqpoint{3.482457in}{1.144233in}}%
\pgfpathlineto{\pgfqpoint{3.485093in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{3.485621in}{1.150070in}}%
\pgfpathlineto{\pgfqpoint{3.486675in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{3.488257in}{1.116939in}}%
\pgfpathlineto{\pgfqpoint{3.493002in}{1.003697in}}%
\pgfpathlineto{\pgfqpoint{3.493530in}{1.002749in}}%
\pgfpathlineto{\pgfqpoint{3.494057in}{1.003697in}}%
\pgfpathlineto{\pgfqpoint{3.496693in}{1.013361in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{1.013045in}}%
\pgfpathlineto{\pgfqpoint{3.499857in}{0.987653in}}%
\pgfpathlineto{\pgfqpoint{3.503021in}{0.962134in}}%
\pgfpathlineto{\pgfqpoint{3.505130in}{0.949754in}}%
\pgfpathlineto{\pgfqpoint{3.506712in}{0.923414in}}%
\pgfpathlineto{\pgfqpoint{3.509875in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{3.510403in}{0.882167in}}%
\pgfpathlineto{\pgfqpoint{3.513566in}{0.894358in}}%
\pgfpathlineto{\pgfqpoint{3.514094in}{0.894042in}}%
\pgfpathlineto{\pgfqpoint{3.516730in}{0.869091in}}%
\pgfpathlineto{\pgfqpoint{3.517785in}{0.858985in}}%
\pgfpathlineto{\pgfqpoint{3.518312in}{0.859490in}}%
\pgfpathlineto{\pgfqpoint{3.519894in}{0.879198in}}%
\pgfpathlineto{\pgfqpoint{3.523585in}{0.941226in}}%
\pgfpathlineto{\pgfqpoint{3.524112in}{0.940910in}}%
\pgfpathlineto{\pgfqpoint{3.525167in}{0.934089in}}%
\pgfpathlineto{\pgfqpoint{3.528330in}{0.901558in}}%
\pgfpathlineto{\pgfqpoint{3.529385in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{3.532021in}{0.961313in}}%
\pgfpathlineto{\pgfqpoint{3.535185in}{1.003255in}}%
\pgfpathlineto{\pgfqpoint{3.537821in}{1.042556in}}%
\pgfpathlineto{\pgfqpoint{3.540458in}{1.072610in}}%
\pgfpathlineto{\pgfqpoint{3.541512in}{1.068567in}}%
\pgfpathlineto{\pgfqpoint{3.545203in}{1.033827in}}%
\pgfpathlineto{\pgfqpoint{3.545731in}{1.033700in}}%
\pgfpathlineto{\pgfqpoint{3.546785in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{3.554694in}{1.148522in}}%
\pgfpathlineto{\pgfqpoint{3.559440in}{1.229557in}}%
\pgfpathlineto{\pgfqpoint{3.559967in}{1.233138in}}%
\pgfpathlineto{\pgfqpoint{3.560494in}{1.231856in}}%
\pgfpathlineto{\pgfqpoint{3.561022in}{1.231749in}}%
\pgfpathlineto{\pgfqpoint{3.564185in}{1.217903in}}%
\pgfpathlineto{\pgfqpoint{3.565240in}{1.220796in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{1.221472in}}%
\pgfpathlineto{\pgfqpoint{3.566294in}{1.220928in}}%
\pgfpathlineto{\pgfqpoint{3.569458in}{1.211624in}}%
\pgfpathlineto{\pgfqpoint{3.569985in}{1.214024in}}%
\pgfpathlineto{\pgfqpoint{3.570513in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{3.572622in}{1.210948in}}%
\pgfpathlineto{\pgfqpoint{3.575786in}{1.202737in}}%
\pgfpathlineto{\pgfqpoint{3.577367in}{1.188758in}}%
\pgfpathlineto{\pgfqpoint{3.580531in}{1.128303in}}%
\pgfpathlineto{\pgfqpoint{3.584749in}{1.007108in}}%
\pgfpathlineto{\pgfqpoint{3.586858in}{0.971103in}}%
\pgfpathlineto{\pgfqpoint{3.588440in}{0.967819in}}%
\pgfpathlineto{\pgfqpoint{3.590549in}{0.981084in}}%
\pgfpathlineto{\pgfqpoint{3.593186in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{3.594240in}{0.998643in}}%
\pgfpathlineto{\pgfqpoint{3.596877in}{0.980894in}}%
\pgfpathlineto{\pgfqpoint{3.599513in}{0.952785in}}%
\pgfpathlineto{\pgfqpoint{3.604259in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{3.604786in}{0.901243in}}%
\pgfpathlineto{\pgfqpoint{3.605841in}{0.905096in}}%
\pgfpathlineto{\pgfqpoint{3.608477in}{0.935857in}}%
\pgfpathlineto{\pgfqpoint{3.612695in}{0.990369in}}%
\pgfpathlineto{\pgfqpoint{3.614277in}{0.992832in}}%
\pgfpathlineto{\pgfqpoint{3.617968in}{0.966745in}}%
\pgfpathlineto{\pgfqpoint{3.621659in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{3.623768in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{3.624823in}{0.940468in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{3.629041in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{3.630095in}{0.990748in}}%
\pgfpathlineto{\pgfqpoint{3.631150in}{0.986010in}}%
\pgfpathlineto{\pgfqpoint{3.632732in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{3.636423in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{3.642223in}{0.862964in}}%
\pgfpathlineto{\pgfqpoint{3.643805in}{0.860943in}}%
\pgfpathlineto{\pgfqpoint{3.644859in}{0.864544in}}%
\pgfpathlineto{\pgfqpoint{3.651187in}{0.911096in}}%
\pgfpathlineto{\pgfqpoint{3.654878in}{0.963650in}}%
\pgfpathlineto{\pgfqpoint{3.655405in}{0.963145in}}%
\pgfpathlineto{\pgfqpoint{3.656459in}{0.956639in}}%
\pgfpathlineto{\pgfqpoint{3.663314in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{3.664896in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{3.665951in}{0.891263in}}%
\pgfpathlineto{\pgfqpoint{3.668060in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{3.671751in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{3.672278in}{0.962323in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{0.941605in}}%
\pgfpathlineto{\pgfqpoint{3.677551in}{0.885957in}}%
\pgfpathlineto{\pgfqpoint{3.678605in}{0.887030in}}%
\pgfpathlineto{\pgfqpoint{3.682296in}{0.897011in}}%
\pgfpathlineto{\pgfqpoint{3.683878in}{0.906106in}}%
\pgfpathlineto{\pgfqpoint{3.688096in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{3.689151in}{0.933899in}}%
\pgfpathlineto{\pgfqpoint{3.691787in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{3.694951in}{0.880335in}}%
\pgfpathlineto{\pgfqpoint{3.698115in}{0.868649in}}%
\pgfpathlineto{\pgfqpoint{3.702860in}{0.856269in}}%
\pgfpathlineto{\pgfqpoint{3.703387in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{3.705497in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{3.706024in}{0.860691in}}%
\pgfpathlineto{\pgfqpoint{3.708133in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{3.710242in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{3.711824in}{0.851658in}}%
\pgfpathlineto{\pgfqpoint{3.714460in}{0.870986in}}%
\pgfpathlineto{\pgfqpoint{3.720788in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{3.723951in}{0.985252in}}%
\pgfpathlineto{\pgfqpoint{3.725006in}{0.977862in}}%
\pgfpathlineto{\pgfqpoint{3.730279in}{0.887220in}}%
\pgfpathlineto{\pgfqpoint{3.730806in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{3.733970in}{0.902632in}}%
\pgfpathlineto{\pgfqpoint{3.734497in}{0.900990in}}%
\pgfpathlineto{\pgfqpoint{3.736606in}{0.876482in}}%
\pgfpathlineto{\pgfqpoint{3.739243in}{0.846794in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{0.839467in}}%
\pgfpathlineto{\pgfqpoint{3.743461in}{0.816096in}}%
\pgfpathlineto{\pgfqpoint{3.745570in}{0.795630in}}%
\pgfpathlineto{\pgfqpoint{3.746624in}{0.801884in}}%
\pgfpathlineto{\pgfqpoint{3.749261in}{0.864101in}}%
\pgfpathlineto{\pgfqpoint{3.754006in}{0.961818in}}%
\pgfpathlineto{\pgfqpoint{3.759279in}{1.005908in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{1.003444in}}%
\pgfpathlineto{\pgfqpoint{3.761388in}{1.000349in}}%
\pgfpathlineto{\pgfqpoint{3.762970in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{3.763497in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{3.764025in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{3.764552in}{0.995801in}}%
\pgfpathlineto{\pgfqpoint{3.769298in}{0.981336in}}%
\pgfpathlineto{\pgfqpoint{3.770879in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{3.771407in}{0.973377in}}%
\pgfpathlineto{\pgfqpoint{3.773516in}{0.992580in}}%
\pgfpathlineto{\pgfqpoint{3.779316in}{1.075389in}}%
\pgfpathlineto{\pgfqpoint{3.793025in}{1.346135in}}%
\pgfpathlineto{\pgfqpoint{3.798298in}{1.419413in}}%
\pgfpathlineto{\pgfqpoint{3.804625in}{1.560821in}}%
\pgfpathlineto{\pgfqpoint{3.805680in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{3.809371in}{1.538801in}}%
\pgfpathlineto{\pgfqpoint{3.816226in}{1.480948in}}%
\pgfpathlineto{\pgfqpoint{3.818335in}{1.483557in}}%
\pgfpathlineto{\pgfqpoint{3.819389in}{1.477260in}}%
\pgfpathlineto{\pgfqpoint{3.820971in}{1.450440in}}%
\pgfpathlineto{\pgfqpoint{3.833099in}{1.162204in}}%
\pgfpathlineto{\pgfqpoint{3.835208in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{3.838371in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{3.842590in}{1.012982in}}%
\pgfpathlineto{\pgfqpoint{3.843644in}{0.999528in}}%
\pgfpathlineto{\pgfqpoint{3.844171in}{1.000791in}}%
\pgfpathlineto{\pgfqpoint{3.845753in}{1.002623in}}%
\pgfpathlineto{\pgfqpoint{3.846808in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{3.849971in}{0.983484in}}%
\pgfpathlineto{\pgfqpoint{3.850499in}{0.981652in}}%
\pgfpathlineto{\pgfqpoint{3.851026in}{0.982600in}}%
\pgfpathlineto{\pgfqpoint{3.852081in}{0.982221in}}%
\pgfpathlineto{\pgfqpoint{3.854190in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{3.855244in}{0.984937in}}%
\pgfpathlineto{\pgfqpoint{3.857353in}{1.040509in}}%
\pgfpathlineto{\pgfqpoint{3.862099in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{3.864735in}{1.204303in}}%
\pgfpathlineto{\pgfqpoint{3.866844in}{1.204670in}}%
\pgfpathlineto{\pgfqpoint{3.867372in}{1.206704in}}%
\pgfpathlineto{\pgfqpoint{3.867899in}{1.206325in}}%
\pgfpathlineto{\pgfqpoint{3.870008in}{1.197463in}}%
\pgfpathlineto{\pgfqpoint{3.872645in}{1.157801in}}%
\pgfpathlineto{\pgfqpoint{3.873699in}{1.152192in}}%
\pgfpathlineto{\pgfqpoint{3.874226in}{1.153481in}}%
\pgfpathlineto{\pgfqpoint{3.874754in}{1.154434in}}%
\pgfpathlineto{\pgfqpoint{3.875281in}{1.158047in}}%
\pgfpathlineto{\pgfqpoint{3.879499in}{1.115569in}}%
\pgfpathlineto{\pgfqpoint{3.884245in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{3.885827in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{3.889518in}{0.971988in}}%
\pgfpathlineto{\pgfqpoint{3.893209in}{0.930867in}}%
\pgfpathlineto{\pgfqpoint{3.893736in}{0.931309in}}%
\pgfpathlineto{\pgfqpoint{3.895845in}{0.944637in}}%
\pgfpathlineto{\pgfqpoint{3.896372in}{0.947732in}}%
\pgfpathlineto{\pgfqpoint{3.896899in}{0.944700in}}%
\pgfpathlineto{\pgfqpoint{3.897954in}{0.943879in}}%
\pgfpathlineto{\pgfqpoint{3.899536in}{0.950385in}}%
\pgfpathlineto{\pgfqpoint{3.903754in}{1.003570in}}%
\pgfpathlineto{\pgfqpoint{3.910081in}{1.125012in}}%
\pgfpathlineto{\pgfqpoint{3.918518in}{1.257634in}}%
\pgfpathlineto{\pgfqpoint{3.922209in}{1.384457in}}%
\pgfpathlineto{\pgfqpoint{3.924845in}{1.454027in}}%
\pgfpathlineto{\pgfqpoint{3.925900in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{3.926427in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{3.926954in}{1.457047in}}%
\pgfpathlineto{\pgfqpoint{3.929064in}{1.448387in}}%
\pgfpathlineto{\pgfqpoint{3.931173in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{3.935391in}{1.460824in}}%
\pgfpathlineto{\pgfqpoint{3.937500in}{1.460003in}}%
\pgfpathlineto{\pgfqpoint{3.938027in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{3.938555in}{1.459131in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{1.459643in}}%
\pgfpathlineto{\pgfqpoint{3.941191in}{1.445494in}}%
\pgfpathlineto{\pgfqpoint{3.943300in}{1.393212in}}%
\pgfpathlineto{\pgfqpoint{3.946991in}{1.299715in}}%
\pgfpathlineto{\pgfqpoint{3.949100in}{1.288408in}}%
\pgfpathlineto{\pgfqpoint{3.952264in}{1.304711in}}%
\pgfpathlineto{\pgfqpoint{3.954373in}{1.325612in}}%
\pgfpathlineto{\pgfqpoint{3.959646in}{1.395985in}}%
\pgfpathlineto{\pgfqpoint{3.960173in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{3.961228in}{1.391153in}}%
\pgfpathlineto{\pgfqpoint{3.967028in}{1.331303in}}%
\pgfpathlineto{\pgfqpoint{3.973882in}{1.225622in}}%
\pgfpathlineto{\pgfqpoint{3.978628in}{1.200292in}}%
\pgfpathlineto{\pgfqpoint{3.981264in}{1.187849in}}%
\pgfpathlineto{\pgfqpoint{3.984428in}{1.166676in}}%
\pgfpathlineto{\pgfqpoint{3.989701in}{1.125460in}}%
\pgfpathlineto{\pgfqpoint{3.990228in}{1.125738in}}%
\pgfpathlineto{\pgfqpoint{3.991810in}{1.135011in}}%
\pgfpathlineto{\pgfqpoint{3.993392in}{1.159128in}}%
\pgfpathlineto{\pgfqpoint{4.001828in}{1.352483in}}%
\pgfpathlineto{\pgfqpoint{4.002883in}{1.356279in}}%
\pgfpathlineto{\pgfqpoint{4.004465in}{1.369525in}}%
\pgfpathlineto{\pgfqpoint{4.013429in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{4.015010in}{1.470059in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{4.017119in}{1.454419in}}%
\pgfpathlineto{\pgfqpoint{4.019229in}{1.407487in}}%
\pgfpathlineto{\pgfqpoint{4.027665in}{1.189782in}}%
\pgfpathlineto{\pgfqpoint{4.032411in}{1.152179in}}%
\pgfpathlineto{\pgfqpoint{4.035574in}{1.124538in}}%
\pgfpathlineto{\pgfqpoint{4.040847in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{4.041902in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.102494in}}%
\pgfpathlineto{\pgfqpoint{4.047174in}{1.098520in}}%
\pgfpathlineto{\pgfqpoint{4.050865in}{1.060754in}}%
\pgfpathlineto{\pgfqpoint{4.052447in}{1.078289in}}%
\pgfpathlineto{\pgfqpoint{4.055084in}{1.117641in}}%
\pgfpathlineto{\pgfqpoint{4.055611in}{1.115474in}}%
\pgfpathlineto{\pgfqpoint{4.056666in}{1.097794in}}%
\pgfpathlineto{\pgfqpoint{4.061938in}{0.968135in}}%
\pgfpathlineto{\pgfqpoint{4.068793in}{0.864986in}}%
\pgfpathlineto{\pgfqpoint{4.070375in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{4.071957in}{0.885262in}}%
\pgfpathlineto{\pgfqpoint{4.072484in}{0.883809in}}%
\pgfpathlineto{\pgfqpoint{4.074066in}{0.856458in}}%
\pgfpathlineto{\pgfqpoint{4.077229in}{0.789377in}}%
\pgfpathlineto{\pgfqpoint{4.078811in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{4.088302in}{1.017277in}}%
\pgfpathlineto{\pgfqpoint{4.089357in}{1.022457in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{1.010076in}}%
\pgfpathlineto{\pgfqpoint{4.093048in}{0.987905in}}%
\pgfpathlineto{\pgfqpoint{4.093575in}{0.988095in}}%
\pgfpathlineto{\pgfqpoint{4.095157in}{1.011782in}}%
\pgfpathlineto{\pgfqpoint{4.098848in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{4.100957in}{1.099916in}}%
\pgfpathlineto{\pgfqpoint{4.102012in}{1.098659in}}%
\pgfpathlineto{\pgfqpoint{4.104648in}{1.076564in}}%
\pgfpathlineto{\pgfqpoint{4.106230in}{1.061935in}}%
\pgfpathlineto{\pgfqpoint{4.110448in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{4.110975in}{1.009066in}}%
\pgfpathlineto{\pgfqpoint{4.112030in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{4.114139in}{1.038292in}}%
\pgfpathlineto{\pgfqpoint{4.115721in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{4.117830in}{1.038614in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{0.905222in}}%
\pgfpathlineto{\pgfqpoint{4.126267in}{0.905601in}}%
\pgfpathlineto{\pgfqpoint{4.127321in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{4.130485in}{0.943058in}}%
\pgfpathlineto{\pgfqpoint{4.133649in}{0.953543in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{0.944637in}}%
\pgfpathlineto{\pgfqpoint{4.136812in}{0.943942in}}%
\pgfpathlineto{\pgfqpoint{4.137867in}{0.941479in}}%
\pgfpathlineto{\pgfqpoint{4.138921in}{0.934973in}}%
\pgfpathlineto{\pgfqpoint{4.141030in}{0.910023in}}%
\pgfpathlineto{\pgfqpoint{4.141558in}{0.909580in}}%
\pgfpathlineto{\pgfqpoint{4.142612in}{0.916529in}}%
\pgfpathlineto{\pgfqpoint{4.149467in}{0.995801in}}%
\pgfpathlineto{\pgfqpoint{4.149994in}{0.995612in}}%
\pgfpathlineto{\pgfqpoint{4.151576in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{0.990495in}}%
\pgfpathlineto{\pgfqpoint{4.155267in}{0.981463in}}%
\pgfpathlineto{\pgfqpoint{4.158431in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{4.165285in}{0.808200in}}%
\pgfpathlineto{\pgfqpoint{4.167922in}{0.792598in}}%
\pgfpathlineto{\pgfqpoint{4.169504in}{0.790703in}}%
\pgfpathlineto{\pgfqpoint{4.170558in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{4.173722in}{0.796009in}}%
\pgfpathlineto{\pgfqpoint{4.175831in}{0.797146in}}%
\pgfpathlineto{\pgfqpoint{4.178995in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{4.179522in}{0.814011in}}%
\pgfpathlineto{\pgfqpoint{4.183213in}{0.842183in}}%
\pgfpathlineto{\pgfqpoint{4.185849in}{0.876798in}}%
\pgfpathlineto{\pgfqpoint{4.189540in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{4.190595in}{0.915202in}}%
\pgfpathlineto{\pgfqpoint{4.193231in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{4.195868in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{4.199031in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{4.201668in}{0.781418in}}%
\pgfpathlineto{\pgfqpoint{4.202195in}{0.780218in}}%
\pgfpathlineto{\pgfqpoint{4.202722in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{4.203777in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{4.205359in}{0.777628in}}%
\pgfpathlineto{\pgfqpoint{4.210104in}{0.759689in}}%
\pgfpathlineto{\pgfqpoint{4.211686in}{0.762279in}}%
\pgfpathlineto{\pgfqpoint{4.214850in}{0.782492in}}%
\pgfpathlineto{\pgfqpoint{4.217486in}{0.824307in}}%
\pgfpathlineto{\pgfqpoint{4.221177in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{4.222759in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{4.223286in}{0.877366in}}%
\pgfpathlineto{\pgfqpoint{4.227504in}{0.871555in}}%
\pgfpathlineto{\pgfqpoint{4.228559in}{0.874650in}}%
\pgfpathlineto{\pgfqpoint{4.229086in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{4.229614in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{4.231195in}{0.868965in}}%
\pgfpathlineto{\pgfqpoint{4.234886in}{0.849321in}}%
\pgfpathlineto{\pgfqpoint{4.235941in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{4.237523in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{4.241741in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{4.243323in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{4.243850in}{0.848436in}}%
\pgfpathlineto{\pgfqpoint{4.244377in}{0.848689in}}%
\pgfpathlineto{\pgfqpoint{4.245432in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{4.247541in}{0.892210in}}%
\pgfpathlineto{\pgfqpoint{4.251232in}{0.952091in}}%
\pgfpathlineto{\pgfqpoint{4.252287in}{0.950448in}}%
\pgfpathlineto{\pgfqpoint{4.255450in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{4.255978in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{4.256505in}{0.933204in}}%
\pgfpathlineto{\pgfqpoint{4.257032in}{0.935541in}}%
\pgfpathlineto{\pgfqpoint{4.260196in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{4.260723in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{0.948111in}}%
\pgfpathlineto{\pgfqpoint{4.262305in}{0.947353in}}%
\pgfpathlineto{\pgfqpoint{4.262832in}{0.946153in}}%
\pgfpathlineto{\pgfqpoint{4.263360in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{4.264941in}{0.961060in}}%
\pgfpathlineto{\pgfqpoint{4.267051in}{0.974514in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{4.270214in}{0.909896in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{4.277069in}{0.802073in}}%
\pgfpathlineto{\pgfqpoint{4.281287in}{0.783755in}}%
\pgfpathlineto{\pgfqpoint{4.282869in}{0.790640in}}%
\pgfpathlineto{\pgfqpoint{4.286560in}{0.814075in}}%
\pgfpathlineto{\pgfqpoint{4.287087in}{0.813569in}}%
\pgfpathlineto{\pgfqpoint{4.288669in}{0.796894in}}%
\pgfpathlineto{\pgfqpoint{4.293415in}{0.736760in}}%
\pgfpathlineto{\pgfqpoint{4.297106in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{4.304487in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{4.305015in}{0.834856in}}%
\pgfpathlineto{\pgfqpoint{4.306597in}{0.816285in}}%
\pgfpathlineto{\pgfqpoint{4.309233in}{0.783250in}}%
\pgfpathlineto{\pgfqpoint{4.309760in}{0.782681in}}%
\pgfpathlineto{\pgfqpoint{4.310288in}{0.783503in}}%
\pgfpathlineto{\pgfqpoint{4.312397in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{4.321360in}{0.888231in}}%
\pgfpathlineto{\pgfqpoint{4.321888in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{4.322942in}{0.880209in}}%
\pgfpathlineto{\pgfqpoint{4.331379in}{0.774912in}}%
\pgfpathlineto{\pgfqpoint{4.338233in}{0.795188in}}%
\pgfpathlineto{\pgfqpoint{4.339288in}{0.794620in}}%
\pgfpathlineto{\pgfqpoint{4.339815in}{0.793040in}}%
\pgfpathlineto{\pgfqpoint{4.340343in}{0.794177in}}%
\pgfpathlineto{\pgfqpoint{4.340870in}{0.794241in}}%
\pgfpathlineto{\pgfqpoint{4.346670in}{0.823991in}}%
\pgfpathlineto{\pgfqpoint{4.352470in}{0.882609in}}%
\pgfpathlineto{\pgfqpoint{4.352997in}{0.881977in}}%
\pgfpathlineto{\pgfqpoint{4.355106in}{0.865933in}}%
\pgfpathlineto{\pgfqpoint{4.357216in}{0.843573in}}%
\pgfpathlineto{\pgfqpoint{4.357743in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{4.359325in}{0.854374in}}%
\pgfpathlineto{\pgfqpoint{4.367234in}{1.016330in}}%
\pgfpathlineto{\pgfqpoint{4.381470in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{4.383052in}{1.374704in}}%
\pgfpathlineto{\pgfqpoint{4.388325in}{1.275067in}}%
\pgfpathlineto{\pgfqpoint{4.389380in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{4.390961in}{1.303801in}}%
\pgfpathlineto{\pgfqpoint{4.394125in}{1.405933in}}%
\pgfpathlineto{\pgfqpoint{4.398343in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{4.402034in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{4.404144in}{1.585285in}}%
\pgfpathlineto{\pgfqpoint{4.405725in}{1.617063in}}%
\pgfpathlineto{\pgfqpoint{4.410998in}{1.748542in}}%
\pgfpathlineto{\pgfqpoint{4.411525in}{1.749603in}}%
\pgfpathlineto{\pgfqpoint{4.412053in}{1.748832in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{1.744758in}}%
\pgfpathlineto{\pgfqpoint{4.413635in}{1.746489in}}%
\pgfpathlineto{\pgfqpoint{4.415744in}{1.769866in}}%
\pgfpathlineto{\pgfqpoint{4.418907in}{1.804241in}}%
\pgfpathlineto{\pgfqpoint{4.419962in}{1.798007in}}%
\pgfpathlineto{\pgfqpoint{4.422598in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{4.429453in}{1.628768in}}%
\pgfpathlineto{\pgfqpoint{4.431562in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{4.432617in}{1.622824in}}%
\pgfpathlineto{\pgfqpoint{4.436835in}{1.701926in}}%
\pgfpathlineto{\pgfqpoint{4.437362in}{1.699961in}}%
\pgfpathlineto{\pgfqpoint{4.438944in}{1.675049in}}%
\pgfpathlineto{\pgfqpoint{4.443162in}{1.539932in}}%
\pgfpathlineto{\pgfqpoint{4.450544in}{1.300725in}}%
\pgfpathlineto{\pgfqpoint{4.451599in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{4.455817in}{1.317142in}}%
\pgfpathlineto{\pgfqpoint{4.456872in}{1.310623in}}%
\pgfpathlineto{\pgfqpoint{4.458981in}{1.276065in}}%
\pgfpathlineto{\pgfqpoint{4.467417in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{4.469526in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{4.471108in}{1.087814in}}%
\pgfpathlineto{\pgfqpoint{4.473745in}{1.093448in}}%
\pgfpathlineto{\pgfqpoint{4.474799in}{1.089526in}}%
\pgfpathlineto{\pgfqpoint{4.476381in}{1.079931in}}%
\pgfpathlineto{\pgfqpoint{4.479017in}{1.058606in}}%
\pgfpathlineto{\pgfqpoint{4.480599in}{1.056054in}}%
\pgfpathlineto{\pgfqpoint{4.481654in}{1.055966in}}%
\pgfpathlineto{\pgfqpoint{4.482181in}{1.053300in}}%
\pgfpathlineto{\pgfqpoint{4.482708in}{1.053907in}}%
\pgfpathlineto{\pgfqpoint{4.483763in}{1.056174in}}%
\pgfpathlineto{\pgfqpoint{4.486399in}{1.076059in}}%
\pgfpathlineto{\pgfqpoint{4.489036in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{4.492199in}{1.105829in}}%
\pgfpathlineto{\pgfqpoint{4.493781in}{1.101622in}}%
\pgfpathlineto{\pgfqpoint{4.495363in}{1.103624in}}%
\pgfpathlineto{\pgfqpoint{4.497472in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{4.497999in}{1.112872in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{1.112006in}}%
\pgfpathlineto{\pgfqpoint{4.500109in}{1.113061in}}%
\pgfpathlineto{\pgfqpoint{4.501163in}{1.111678in}}%
\pgfpathlineto{\pgfqpoint{4.502745in}{1.117786in}}%
\pgfpathlineto{\pgfqpoint{4.503800in}{1.111166in}}%
\pgfpathlineto{\pgfqpoint{4.504327in}{1.111968in}}%
\pgfpathlineto{\pgfqpoint{4.506436in}{1.116725in}}%
\pgfpathlineto{\pgfqpoint{4.507491in}{1.115449in}}%
\pgfpathlineto{\pgfqpoint{4.508018in}{1.116756in}}%
\pgfpathlineto{\pgfqpoint{4.508545in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{4.509072in}{1.116188in}}%
\pgfpathlineto{\pgfqpoint{4.511181in}{1.142288in}}%
\pgfpathlineto{\pgfqpoint{4.515400in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{4.515927in}{1.211940in}}%
\pgfpathlineto{\pgfqpoint{4.516454in}{1.211308in}}%
\pgfpathlineto{\pgfqpoint{4.523836in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{4.524364in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{4.525945in}{1.180086in}}%
\pgfpathlineto{\pgfqpoint{4.527000in}{1.179966in}}%
\pgfpathlineto{\pgfqpoint{4.529109in}{1.196452in}}%
\pgfpathlineto{\pgfqpoint{4.531218in}{1.210670in}}%
\pgfpathlineto{\pgfqpoint{4.531745in}{1.210152in}}%
\pgfpathlineto{\pgfqpoint{4.533855in}{1.181854in}}%
\pgfpathlineto{\pgfqpoint{4.535964in}{1.157195in}}%
\pgfpathlineto{\pgfqpoint{4.537018in}{1.158534in}}%
\pgfpathlineto{\pgfqpoint{4.539655in}{1.188411in}}%
\pgfpathlineto{\pgfqpoint{4.542291in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{4.545982in}{1.232140in}}%
\pgfpathlineto{\pgfqpoint{4.546509in}{1.231938in}}%
\pgfpathlineto{\pgfqpoint{4.547564in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{4.549673in}{1.193881in}}%
\pgfpathlineto{\pgfqpoint{4.552309in}{1.155508in}}%
\pgfpathlineto{\pgfqpoint{4.553364in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{4.554946in}{1.162248in}}%
\pgfpathlineto{\pgfqpoint{4.561800in}{1.239392in}}%
\pgfpathlineto{\pgfqpoint{4.564437in}{1.253566in}}%
\pgfpathlineto{\pgfqpoint{4.565491in}{1.251595in}}%
\pgfpathlineto{\pgfqpoint{4.567601in}{1.234073in}}%
\pgfpathlineto{\pgfqpoint{4.570237in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{4.571291in}{1.212515in}}%
\pgfpathlineto{\pgfqpoint{4.571819in}{1.214296in}}%
\pgfpathlineto{\pgfqpoint{4.572346in}{1.213317in}}%
\pgfpathlineto{\pgfqpoint{4.574982in}{1.200438in}}%
\pgfpathlineto{\pgfqpoint{4.579201in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{4.583419in}{1.071416in}}%
\pgfpathlineto{\pgfqpoint{4.587637in}{1.004707in}}%
\pgfpathlineto{\pgfqpoint{4.589746in}{0.993969in}}%
\pgfpathlineto{\pgfqpoint{4.590801in}{0.992895in}}%
\pgfpathlineto{\pgfqpoint{4.591328in}{0.993717in}}%
\pgfpathlineto{\pgfqpoint{4.593437in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{4.597128in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{4.599237in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{4.605037in}{0.938194in}}%
\pgfpathlineto{\pgfqpoint{4.609256in}{0.903643in}}%
\pgfpathlineto{\pgfqpoint{4.610310in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{4.612419in}{0.933899in}}%
\pgfpathlineto{\pgfqpoint{4.617692in}{1.032311in}}%
\pgfpathlineto{\pgfqpoint{4.626129in}{1.190710in}}%
\pgfpathlineto{\pgfqpoint{4.633511in}{1.253553in}}%
\pgfpathlineto{\pgfqpoint{4.635092in}{1.255126in}}%
\pgfpathlineto{\pgfqpoint{4.635620in}{1.254254in}}%
\pgfpathlineto{\pgfqpoint{4.638783in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{4.640893in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{4.643529in}{1.201676in}}%
\pgfpathlineto{\pgfqpoint{4.655656in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{4.658293in}{0.986263in}}%
\pgfpathlineto{\pgfqpoint{4.661984in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{4.663566in}{0.966050in}}%
\pgfpathlineto{\pgfqpoint{4.666202in}{0.966556in}}%
\pgfpathlineto{\pgfqpoint{4.668838in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{4.675693in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{4.677275in}{1.135624in}}%
\pgfpathlineto{\pgfqpoint{4.678857in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{4.681493in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{4.684130in}{1.019425in}}%
\pgfpathlineto{\pgfqpoint{4.685711in}{1.014435in}}%
\pgfpathlineto{\pgfqpoint{4.686766in}{1.017846in}}%
\pgfpathlineto{\pgfqpoint{4.691511in}{1.050041in}}%
\pgfpathlineto{\pgfqpoint{4.693093in}{1.049233in}}%
\pgfpathlineto{\pgfqpoint{4.694148in}{1.048651in}}%
\pgfpathlineto{\pgfqpoint{4.695730in}{1.041703in}}%
\pgfpathlineto{\pgfqpoint{4.697839in}{1.018541in}}%
\pgfpathlineto{\pgfqpoint{4.702584in}{0.954175in}}%
\pgfpathlineto{\pgfqpoint{4.704166in}{0.951459in}}%
\pgfpathlineto{\pgfqpoint{4.705748in}{0.955375in}}%
\pgfpathlineto{\pgfqpoint{4.709439in}{0.973314in}}%
\pgfpathlineto{\pgfqpoint{4.709966in}{0.972809in}}%
\pgfpathlineto{\pgfqpoint{4.713130in}{0.978241in}}%
\pgfpathlineto{\pgfqpoint{4.713657in}{0.976662in}}%
\pgfpathlineto{\pgfqpoint{4.716294in}{0.939773in}}%
\pgfpathlineto{\pgfqpoint{4.720512in}{0.869913in}}%
\pgfpathlineto{\pgfqpoint{4.721566in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{4.723676in}{0.906359in}}%
\pgfpathlineto{\pgfqpoint{4.729476in}{1.020057in}}%
\pgfpathlineto{\pgfqpoint{4.730530in}{1.024225in}}%
\pgfpathlineto{\pgfqpoint{4.731058in}{1.023404in}}%
\pgfpathlineto{\pgfqpoint{4.732112in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{4.735276in}{0.938447in}}%
\pgfpathlineto{\pgfqpoint{4.738439in}{0.877935in}}%
\pgfpathlineto{\pgfqpoint{4.739494in}{0.874271in}}%
\pgfpathlineto{\pgfqpoint{4.740021in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{4.740549in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{4.743185in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{4.746876in}{0.921898in}}%
\pgfpathlineto{\pgfqpoint{4.747403in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{4.748458in}{0.911854in}}%
\pgfpathlineto{\pgfqpoint{4.752676in}{0.825507in}}%
\pgfpathlineto{\pgfqpoint{4.753731in}{0.827845in}}%
\pgfpathlineto{\pgfqpoint{4.764804in}{0.958723in}}%
\pgfpathlineto{\pgfqpoint{4.765858in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{4.767440in}{0.944195in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{0.938573in}}%
\pgfpathlineto{\pgfqpoint{4.770076in}{0.953164in}}%
\pgfpathlineto{\pgfqpoint{4.774295in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{4.774822in}{1.010834in}}%
\pgfpathlineto{\pgfqpoint{4.776404in}{1.005023in}}%
\pgfpathlineto{\pgfqpoint{4.778513in}{0.993717in}}%
\pgfpathlineto{\pgfqpoint{4.779567in}{0.993906in}}%
\pgfpathlineto{\pgfqpoint{4.782204in}{0.998707in}}%
\pgfpathlineto{\pgfqpoint{4.782731in}{0.997443in}}%
\pgfpathlineto{\pgfqpoint{4.784313in}{0.987211in}}%
\pgfpathlineto{\pgfqpoint{4.788004in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{4.789058in}{0.958281in}}%
\pgfpathlineto{\pgfqpoint{4.790640in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{4.793804in}{0.986895in}}%
\pgfpathlineto{\pgfqpoint{4.794859in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{4.799604in}{0.963839in}}%
\pgfpathlineto{\pgfqpoint{4.801186in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{4.802240in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{4.802768in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{4.804350in}{0.962702in}}%
\pgfpathlineto{\pgfqpoint{4.805931in}{0.958723in}}%
\pgfpathlineto{\pgfqpoint{4.808568in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{4.809622in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{4.811731in}{0.931751in}}%
\pgfpathlineto{\pgfqpoint{4.816477in}{0.876103in}}%
\pgfpathlineto{\pgfqpoint{4.817004in}{0.875661in}}%
\pgfpathlineto{\pgfqpoint{4.819113in}{0.887725in}}%
\pgfpathlineto{\pgfqpoint{4.821750in}{0.902885in}}%
\pgfpathlineto{\pgfqpoint{4.822804in}{0.906043in}}%
\pgfpathlineto{\pgfqpoint{4.824386in}{0.910970in}}%
\pgfpathlineto{\pgfqpoint{4.825968in}{0.922782in}}%
\pgfpathlineto{\pgfqpoint{4.830714in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{4.831768in}{0.983800in}}%
\pgfpathlineto{\pgfqpoint{4.833877in}{0.958597in}}%
\pgfpathlineto{\pgfqpoint{4.838096in}{0.906359in}}%
\pgfpathlineto{\pgfqpoint{4.846005in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{4.847587in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{4.848114in}{0.838772in}}%
\pgfpathlineto{\pgfqpoint{4.848641in}{0.838330in}}%
\pgfpathlineto{\pgfqpoint{4.850223in}{0.830624in}}%
\pgfpathlineto{\pgfqpoint{4.852859in}{0.817485in}}%
\pgfpathlineto{\pgfqpoint{4.853914in}{0.817991in}}%
\pgfpathlineto{\pgfqpoint{4.857605in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{4.858132in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{4.860769in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{4.861296in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{4.861823in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{4.862878in}{0.821781in}}%
\pgfpathlineto{\pgfqpoint{4.864460in}{0.844710in}}%
\pgfpathlineto{\pgfqpoint{4.869205in}{0.918803in}}%
\pgfpathlineto{\pgfqpoint{4.871841in}{0.932699in}}%
\pgfpathlineto{\pgfqpoint{4.876587in}{0.965608in}}%
\pgfpathlineto{\pgfqpoint{4.878169in}{0.965987in}}%
\pgfpathlineto{\pgfqpoint{4.882387in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{4.882914in}{0.957207in}}%
\pgfpathlineto{\pgfqpoint{4.883969in}{0.951459in}}%
\pgfpathlineto{\pgfqpoint{4.886078in}{0.922656in}}%
\pgfpathlineto{\pgfqpoint{4.889769in}{0.862080in}}%
\pgfpathlineto{\pgfqpoint{4.891351in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{4.892405in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{4.892933in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{4.895042in}{0.863659in}}%
\pgfpathlineto{\pgfqpoint{4.896096in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{4.898206in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{4.899260in}{0.858101in}}%
\pgfpathlineto{\pgfqpoint{4.899787in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{4.901896in}{0.866060in}}%
\pgfpathlineto{\pgfqpoint{4.902951in}{0.867133in}}%
\pgfpathlineto{\pgfqpoint{4.903478in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{4.904006in}{0.866818in}}%
\pgfpathlineto{\pgfqpoint{4.905587in}{0.862206in}}%
\pgfpathlineto{\pgfqpoint{4.906642in}{0.863343in}}%
\pgfpathlineto{\pgfqpoint{4.907169in}{0.863912in}}%
\pgfpathlineto{\pgfqpoint{4.909278in}{0.869155in}}%
\pgfpathlineto{\pgfqpoint{4.910860in}{0.862649in}}%
\pgfpathlineto{\pgfqpoint{4.913497in}{0.831824in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.801126in}}%
\pgfpathlineto{\pgfqpoint{4.919297in}{0.793925in}}%
\pgfpathlineto{\pgfqpoint{4.921406in}{0.799989in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{4.924570in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.929842in}{0.873260in}}%
\pgfpathlineto{\pgfqpoint{4.931424in}{0.876482in}}%
\pgfpathlineto{\pgfqpoint{4.931952in}{0.876861in}}%
\pgfpathlineto{\pgfqpoint{4.940915in}{0.838014in}}%
\pgfpathlineto{\pgfqpoint{4.945134in}{0.835045in}}%
\pgfpathlineto{\pgfqpoint{4.948297in}{0.816980in}}%
\pgfpathlineto{\pgfqpoint{4.950406in}{0.786787in}}%
\pgfpathlineto{\pgfqpoint{4.953570in}{0.751794in}}%
\pgfpathlineto{\pgfqpoint{4.954097in}{0.749962in}}%
\pgfpathlineto{\pgfqpoint{4.954625in}{0.750151in}}%
\pgfpathlineto{\pgfqpoint{4.956206in}{0.753689in}}%
\pgfpathlineto{\pgfqpoint{4.959897in}{0.737645in}}%
\pgfpathlineto{\pgfqpoint{4.963061in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{4.964643in}{0.714526in}}%
\pgfpathlineto{\pgfqpoint{4.965170in}{0.716484in}}%
\pgfpathlineto{\pgfqpoint{4.965697in}{0.716168in}}%
\pgfpathlineto{\pgfqpoint{4.966752in}{0.715979in}}%
\pgfpathlineto{\pgfqpoint{4.971498in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{4.973607in}{0.659446in}}%
\pgfpathlineto{\pgfqpoint{4.974134in}{0.659888in}}%
\pgfpathlineto{\pgfqpoint{4.975189in}{0.665952in}}%
\pgfpathlineto{\pgfqpoint{4.979407in}{0.719516in}}%
\pgfpathlineto{\pgfqpoint{4.985734in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{5.004716in}{1.282793in}}%
\pgfpathlineto{\pgfqpoint{5.015262in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{5.017898in}{1.481871in}}%
\pgfpathlineto{\pgfqpoint{5.026335in}{1.634478in}}%
\pgfpathlineto{\pgfqpoint{5.026862in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{5.027917in}{1.628180in}}%
\pgfpathlineto{\pgfqpoint{5.030553in}{1.588809in}}%
\pgfpathlineto{\pgfqpoint{5.033717in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{5.034771in}{1.556785in}}%
\pgfpathlineto{\pgfqpoint{5.035826in}{1.560777in}}%
\pgfpathlineto{\pgfqpoint{5.040044in}{1.596187in}}%
\pgfpathlineto{\pgfqpoint{5.046371in}{1.667722in}}%
\pgfpathlineto{\pgfqpoint{5.047426in}{1.665833in}}%
\pgfpathlineto{\pgfqpoint{5.052172in}{1.627713in}}%
\pgfpathlineto{\pgfqpoint{5.052699in}{1.627827in}}%
\pgfpathlineto{\pgfqpoint{5.054281in}{1.636303in}}%
\pgfpathlineto{\pgfqpoint{5.060608in}{1.694498in}}%
\pgfpathlineto{\pgfqpoint{5.062717in}{1.694321in}}%
\pgfpathlineto{\pgfqpoint{5.065881in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{5.066935in}{1.700410in}}%
\pgfpathlineto{\pgfqpoint{5.070626in}{1.681107in}}%
\pgfpathlineto{\pgfqpoint{5.072208in}{1.672535in}}%
\pgfpathlineto{\pgfqpoint{5.074317in}{1.662359in}}%
\pgfpathlineto{\pgfqpoint{5.075899in}{1.661847in}}%
\pgfpathlineto{\pgfqpoint{5.076954in}{1.663022in}}%
\pgfpathlineto{\pgfqpoint{5.076954in}{1.663022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735803in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{2.125465in}{1.556667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153243in}{1.556667in}}{\pgfqpoint{2.153243in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{2.153243in}{1.957901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153243in}{1.985679in}}{\pgfqpoint{2.125465in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{0.735803in}{1.985679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.708025in}{1.985679in}}{\pgfqpoint{0.708025in}{1.957901in}}%
\pgfpathlineto{\pgfqpoint{0.708025in}{1.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.708025in}{1.556667in}}{\pgfqpoint{0.735803in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.735803in}{1.556667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763581in}{1.881512in}}%
\pgfpathlineto{\pgfqpoint{0.902470in}{1.881512in}}%
\pgfpathlineto{\pgfqpoint{1.041359in}{1.881512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152470in,y=1.832901in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Modelled Temp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763581in}{1.687839in}}%
\pgfpathlineto{\pgfqpoint{0.902470in}{1.687839in}}%
\pgfpathlineto{\pgfqpoint{1.041359in}{1.687839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152470in,y=1.639228in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Deuterium}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/nonlin_sweeps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.600000in}}{\pgfqpoint{2.194135in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.875000in}{0.600000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.040000in]{nonlin_sweeps-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336923in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336923in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914327in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914327in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491731in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491731in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069135in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069135in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972068in,y=0.323766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_I\) (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.029474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638888in, y=0.981248in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.566316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569444in, y=1.518091in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.103158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569444in, y=2.054933in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569444in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in,y=1.620000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_O\) (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.600000in}}{\pgfqpoint{2.194135in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.232314in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{1.238852in}{2.507650in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{2.321698in}}%
\pgfpathlineto{\pgfqpoint{1.260903in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{1.271929in}{2.052400in}}%
\pgfpathlineto{\pgfqpoint{1.282955in}{1.951772in}}%
\pgfpathlineto{\pgfqpoint{1.293981in}{1.866777in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.316032in}{1.731074in}}%
\pgfpathlineto{\pgfqpoint{1.327058in}{1.676046in}}%
\pgfpathlineto{\pgfqpoint{1.338084in}{1.627540in}}%
\pgfpathlineto{\pgfqpoint{1.349110in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.371161in}{1.511311in}}%
\pgfpathlineto{\pgfqpoint{1.393213in}{1.451537in}}%
\pgfpathlineto{\pgfqpoint{1.415265in}{1.401779in}}%
\pgfpathlineto{\pgfqpoint{1.437316in}{1.359712in}}%
\pgfpathlineto{\pgfqpoint{1.459368in}{1.323683in}}%
\pgfpathlineto{\pgfqpoint{1.481419in}{1.292478in}}%
\pgfpathlineto{\pgfqpoint{1.503471in}{1.265189in}}%
\pgfpathlineto{\pgfqpoint{1.525523in}{1.241122in}}%
\pgfpathlineto{\pgfqpoint{1.547574in}{1.219739in}}%
\pgfpathlineto{\pgfqpoint{1.569626in}{1.200614in}}%
\pgfpathlineto{\pgfqpoint{1.602703in}{1.175436in}}%
\pgfpathlineto{\pgfqpoint{1.635781in}{1.153702in}}%
\pgfpathlineto{\pgfqpoint{1.668858in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.701935in}{1.118077in}}%
\pgfpathlineto{\pgfqpoint{1.746039in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{1.834245in}{1.067554in}}%
\pgfpathlineto{\pgfqpoint{1.889374in}{1.051855in}}%
\pgfpathlineto{\pgfqpoint{1.944503in}{1.038340in}}%
\pgfpathlineto{\pgfqpoint{2.010658in}{1.024412in}}%
\pgfpathlineto{\pgfqpoint{2.087839in}{1.010652in}}%
\pgfpathlineto{\pgfqpoint{2.176045in}{0.997467in}}%
\pgfpathlineto{\pgfqpoint{2.275277in}{0.985108in}}%
\pgfpathlineto{\pgfqpoint{2.385535in}{0.973709in}}%
\pgfpathlineto{\pgfqpoint{2.517845in}{0.962458in}}%
\pgfpathlineto{\pgfqpoint{2.672206in}{0.951809in}}%
\pgfpathlineto{\pgfqpoint{2.848619in}{0.942010in}}%
\pgfpathlineto{\pgfqpoint{3.058110in}{0.932730in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{0.932298in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{0.932298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480056in,y=2.946000in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448750in}{2.189582in}}%
\pgfpathlineto{\pgfqpoint{2.971913in}{2.189582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.999691in}{2.189582in}}{\pgfqpoint{2.999691in}{2.217359in}}%
\pgfpathlineto{\pgfqpoint{2.999691in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.999691in}{2.570556in}}{\pgfqpoint{2.971913in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{1.448750in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420972in}{2.570556in}}{\pgfqpoint{1.420972in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{1.420972in}{2.217359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420972in}{2.189582in}}{\pgfqpoint{1.448750in}{2.189582in}}%
\pgfpathlineto{\pgfqpoint{1.448750in}{2.189582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.476527in}{2.409852in}}%
\pgfpathlineto{\pgfqpoint{1.615416in}{2.409852in}}%
\pgfpathlineto{\pgfqpoint{1.754305in}{2.409852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865416in,y=2.361241in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_O = -\frac{\tau_I}{2\tau_I\mathrm{Re}+1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.760288in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.760288in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.760288in}{0.600000in}}{\pgfqpoint{2.194135in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.760288in}{0.600000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.040000in]{nonlin_sweeps-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760288in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199115in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199115in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637942in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637942in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076769in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.076769in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515597in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.515597in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954424in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.954424in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857356in,y=0.323766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593621in, y=0.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{1.008000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524177in, y=0.959775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{1.416000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524177in, y=1.367775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{1.824000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524177in, y=1.775775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{2.232000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524177in, y=2.183775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524177in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468621in,y=1.620000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.760288in}{0.600000in}}{\pgfqpoint{2.194135in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.760288in}{0.615603in}}%
\pgfpathlineto{\pgfqpoint{4.267475in}{0.620294in}}%
\pgfpathlineto{\pgfqpoint{4.620301in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{4.873895in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{5.061333in}{0.638333in}}%
\pgfpathlineto{\pgfqpoint{5.204669in}{0.645661in}}%
\pgfpathlineto{\pgfqpoint{5.314927in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{5.403133in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{5.469288in}{0.670567in}}%
\pgfpathlineto{\pgfqpoint{5.524417in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{5.568520in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{5.612624in}{0.700160in}}%
\pgfpathlineto{\pgfqpoint{5.645701in}{0.710891in}}%
\pgfpathlineto{\pgfqpoint{5.678778in}{0.724198in}}%
\pgfpathlineto{\pgfqpoint{5.700830in}{0.734998in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{0.747855in}}%
\pgfpathlineto{\pgfqpoint{5.744933in}{0.763418in}}%
\pgfpathlineto{\pgfqpoint{5.766985in}{0.782644in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{0.806996in}}%
\pgfpathlineto{\pgfqpoint{5.800062in}{0.821782in}}%
\pgfpathlineto{\pgfqpoint{5.811088in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{5.822114in}{0.858745in}}%
\pgfpathlineto{\pgfqpoint{5.833140in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{5.844166in}{0.910495in}}%
\pgfpathlineto{\pgfqpoint{5.855191in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{5.866217in}{0.988118in}}%
\pgfpathlineto{\pgfqpoint{5.877243in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{5.888269in}{1.117491in}}%
\pgfpathlineto{\pgfqpoint{5.899295in}{1.220989in}}%
\pgfpathlineto{\pgfqpoint{5.910320in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{5.921346in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{5.932372in}{2.152473in}}%
\pgfpathlineto{\pgfqpoint{5.935906in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{5.935906in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.760288in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760288in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365344in,y=2.946000in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857510in}{2.107307in}}%
\pgfpathlineto{\pgfqpoint{5.119142in}{2.107307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146920in}{2.107307in}}{\pgfqpoint{5.146920in}{2.135085in}}%
\pgfpathlineto{\pgfqpoint{5.146920in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146920in}{2.570556in}}{\pgfqpoint{5.119142in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{3.857510in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829733in}{2.570556in}}{\pgfqpoint{3.829733in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{3.829733in}{2.135085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829733in}{2.107307in}}{\pgfqpoint{3.857510in}{2.107307in}}%
\pgfpathlineto{\pgfqpoint{3.857510in}{2.107307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.885288in}{2.346426in}}%
\pgfpathlineto{\pgfqpoint{4.024177in}{2.346426in}}%
\pgfpathlineto{\pgfqpoint{4.163066in}{2.346426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274177in,y=2.297815in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1 = -\frac{\mathrm{Im}^2}{\mathrm{Re}^2p_6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190293in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{6.190293in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{6.190293in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190000in}{0.600000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=2.040000in]{nonlin_sweeps-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=0.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{1.110000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.061775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 55\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{1.620000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.571775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.130000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=2.081775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 65\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860186in,y=1.620000in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Variance Explained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190293in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.245147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{6.245147in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{6.190293in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{6.190293in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/oce_ode_cross_corr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{2.350463in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{2.350463in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{3.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093609in}{2.350463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093609in,y=2.253241in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576090in}{2.350463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.576090in,y=2.253241in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058571in}{2.350463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058571in,y=2.253241in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541052in}{2.350463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541052in,y=2.253241in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023534in}{2.350463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023534in,y=2.253241in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506015in}{2.350463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506015in,y=2.253241in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988496in}{2.350463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988496in,y=2.253241in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470977in}{2.350463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470977in,y=2.253241in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953458in}{2.350463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953458in,y=2.253241in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023534in,y=2.074228in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746451in}{2.709453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402314in, y=2.661228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746451in}{3.106950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402314in, y=3.058724in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346759in,y=2.850231in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746451in}{2.350463in}}{\pgfqpoint{4.554165in}{0.999537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953458in}{2.628010in}}%
\pgfpathlineto{\pgfqpoint{0.985711in}{2.675757in}}%
\pgfpathlineto{\pgfqpoint{0.999249in}{2.691928in}}%
\pgfpathlineto{\pgfqpoint{1.011545in}{2.703437in}}%
\pgfpathlineto{\pgfqpoint{1.023055in}{2.711226in}}%
\pgfpathlineto{\pgfqpoint{1.034027in}{2.716055in}}%
\pgfpathlineto{\pgfqpoint{1.044874in}{2.718506in}}%
\pgfpathlineto{\pgfqpoint{1.054976in}{2.718648in}}%
\pgfpathlineto{\pgfqpoint{1.065078in}{2.716566in}}%
\pgfpathlineto{\pgfqpoint{1.074518in}{2.712246in}}%
\pgfpathlineto{\pgfqpoint{1.083129in}{2.706090in}}%
\pgfpathlineto{\pgfqpoint{1.093149in}{2.696184in}}%
\pgfpathlineto{\pgfqpoint{1.103665in}{2.682512in}}%
\pgfpathlineto{\pgfqpoint{1.115795in}{2.662800in}}%
\pgfpathlineto{\pgfqpoint{1.129624in}{2.635696in}}%
\pgfpathlineto{\pgfqpoint{1.146764in}{2.596908in}}%
\pgfpathlineto{\pgfqpoint{1.171605in}{2.534780in}}%
\pgfpathlineto{\pgfqpoint{1.196736in}{2.473264in}}%
\pgfpathlineto{\pgfqpoint{1.205803in}{2.456730in}}%
\pgfpathlineto{\pgfqpoint{1.212262in}{2.449047in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{2.446023in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{2.445944in}}%
\pgfpathlineto{\pgfqpoint{1.226587in}{2.448318in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{2.453527in}}%
\pgfpathlineto{\pgfqpoint{1.237641in}{2.463833in}}%
\pgfpathlineto{\pgfqpoint{1.245466in}{2.481841in}}%
\pgfpathlineto{\pgfqpoint{1.256148in}{2.512722in}}%
\pgfpathlineto{\pgfqpoint{1.273454in}{2.570270in}}%
\pgfpathlineto{\pgfqpoint{1.312413in}{2.709114in}}%
\pgfpathlineto{\pgfqpoint{1.342429in}{2.812166in}}%
\pgfpathlineto{\pgfqpoint{1.361350in}{2.869325in}}%
\pgfpathlineto{\pgfqpoint{1.378780in}{2.915125in}}%
\pgfpathlineto{\pgfqpoint{1.397453in}{2.958041in}}%
\pgfpathlineto{\pgfqpoint{1.416042in}{2.995521in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{3.023929in}}%
\pgfpathlineto{\pgfqpoint{1.446845in}{3.044789in}}%
\pgfpathlineto{\pgfqpoint{1.460218in}{3.060245in}}%
\pgfpathlineto{\pgfqpoint{1.472680in}{3.071279in}}%
\pgfpathlineto{\pgfqpoint{1.483983in}{3.078501in}}%
\pgfpathlineto{\pgfqpoint{1.495203in}{3.083301in}}%
\pgfpathlineto{\pgfqpoint{1.507085in}{3.086024in}}%
\pgfpathlineto{\pgfqpoint{1.518926in}{3.086395in}}%
\pgfpathlineto{\pgfqpoint{1.530477in}{3.084472in}}%
\pgfpathlineto{\pgfqpoint{1.541738in}{3.080048in}}%
\pgfpathlineto{\pgfqpoint{1.551426in}{3.073950in}}%
\pgfpathlineto{\pgfqpoint{1.562149in}{3.064776in}}%
\pgfpathlineto{\pgfqpoint{1.573701in}{3.051834in}}%
\pgfpathlineto{\pgfqpoint{1.585707in}{3.035055in}}%
\pgfpathlineto{\pgfqpoint{1.598914in}{3.012751in}}%
\pgfpathlineto{\pgfqpoint{1.614192in}{2.982172in}}%
\pgfpathlineto{\pgfqpoint{1.629883in}{2.945738in}}%
\pgfpathlineto{\pgfqpoint{1.646444in}{2.901540in}}%
\pgfpathlineto{\pgfqpoint{1.664122in}{2.847643in}}%
\pgfpathlineto{\pgfqpoint{1.684741in}{2.777278in}}%
\pgfpathlineto{\pgfqpoint{1.723534in}{2.643600in}}%
\pgfpathlineto{\pgfqpoint{1.734961in}{2.612628in}}%
\pgfpathlineto{\pgfqpoint{1.743614in}{2.594955in}}%
\pgfpathlineto{\pgfqpoint{1.750238in}{2.585944in}}%
\pgfpathlineto{\pgfqpoint{1.755786in}{2.581758in}}%
\pgfpathlineto{\pgfqpoint{1.760465in}{2.580867in}}%
\pgfpathlineto{\pgfqpoint{1.764977in}{2.582382in}}%
\pgfpathlineto{\pgfqpoint{1.769987in}{2.586720in}}%
\pgfpathlineto{\pgfqpoint{1.775452in}{2.594570in}}%
\pgfpathlineto{\pgfqpoint{1.782159in}{2.608325in}}%
\pgfpathlineto{\pgfqpoint{1.790729in}{2.631634in}}%
\pgfpathlineto{\pgfqpoint{1.801039in}{2.666178in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.726503in}}%
\pgfpathlineto{\pgfqpoint{1.844469in}{2.846308in}}%
\pgfpathlineto{\pgfqpoint{1.880033in}{2.995833in}}%
\pgfpathlineto{\pgfqpoint{1.898871in}{3.065477in}}%
\pgfpathlineto{\pgfqpoint{1.914687in}{3.115909in}}%
\pgfpathlineto{\pgfqpoint{1.929095in}{3.154713in}}%
\pgfpathlineto{\pgfqpoint{1.942923in}{3.185623in}}%
\pgfpathlineto{\pgfqpoint{1.955923in}{3.209191in}}%
\pgfpathlineto{\pgfqpoint{1.968095in}{3.226597in}}%
\pgfpathlineto{\pgfqpoint{1.979108in}{3.238583in}}%
\pgfpathlineto{\pgfqpoint{1.988755in}{3.246047in}}%
\pgfpathlineto{\pgfqpoint{1.997780in}{3.250519in}}%
\pgfpathlineto{\pgfqpoint{2.006972in}{3.252510in}}%
\pgfpathlineto{\pgfqpoint{2.015252in}{3.252064in}}%
\pgfpathlineto{\pgfqpoint{2.023615in}{3.249563in}}%
\pgfpathlineto{\pgfqpoint{2.033013in}{3.244502in}}%
\pgfpathlineto{\pgfqpoint{2.044565in}{3.235152in}}%
\pgfpathlineto{\pgfqpoint{2.056737in}{3.221979in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{3.204237in}}%
\pgfpathlineto{\pgfqpoint{2.085428in}{3.180036in}}%
\pgfpathlineto{\pgfqpoint{2.102362in}{3.148726in}}%
\pgfpathlineto{\pgfqpoint{2.120330in}{3.110192in}}%
\pgfpathlineto{\pgfqpoint{2.141694in}{3.058347in}}%
\pgfpathlineto{\pgfqpoint{2.166203in}{2.992806in}}%
\pgfpathlineto{\pgfqpoint{2.191127in}{2.920121in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{2.830252in}}%
\pgfpathlineto{\pgfqpoint{2.289954in}{2.603541in}}%
\pgfpathlineto{\pgfqpoint{2.300884in}{2.578518in}}%
\pgfpathlineto{\pgfqpoint{2.309454in}{2.564121in}}%
\pgfpathlineto{\pgfqpoint{2.316203in}{2.556686in}}%
\pgfpathlineto{\pgfqpoint{2.322164in}{2.553360in}}%
\pgfpathlineto{\pgfqpoint{2.327091in}{2.552960in}}%
\pgfpathlineto{\pgfqpoint{2.332184in}{2.554892in}}%
\pgfpathlineto{\pgfqpoint{2.337814in}{2.559675in}}%
\pgfpathlineto{\pgfqpoint{2.344522in}{2.568820in}}%
\pgfpathlineto{\pgfqpoint{2.352139in}{2.583105in}}%
\pgfpathlineto{\pgfqpoint{2.362035in}{2.606808in}}%
\pgfpathlineto{\pgfqpoint{2.374455in}{2.642201in}}%
\pgfpathlineto{\pgfqpoint{2.394287in}{2.705474in}}%
\pgfpathlineto{\pgfqpoint{2.435813in}{2.838744in}}%
\pgfpathlineto{\pgfqpoint{2.453864in}{2.888596in}}%
\pgfpathlineto{\pgfqpoint{2.469141in}{2.924593in}}%
\pgfpathlineto{\pgfqpoint{2.482390in}{2.950572in}}%
\pgfpathlineto{\pgfqpoint{2.494686in}{2.970018in}}%
\pgfpathlineto{\pgfqpoint{2.505616in}{2.983425in}}%
\pgfpathlineto{\pgfqpoint{2.515511in}{2.992457in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{2.998266in}}%
\pgfpathlineto{\pgfqpoint{2.533811in}{3.001113in}}%
\pgfpathlineto{\pgfqpoint{2.542257in}{3.001543in}}%
\pgfpathlineto{\pgfqpoint{2.550910in}{2.999748in}}%
\pgfpathlineto{\pgfqpoint{2.559687in}{2.995537in}}%
\pgfpathlineto{\pgfqpoint{2.568671in}{2.988862in}}%
\pgfpathlineto{\pgfqpoint{2.579105in}{2.978226in}}%
\pgfpathlineto{\pgfqpoint{2.590697in}{2.963161in}}%
\pgfpathlineto{\pgfqpoint{2.604194in}{2.941819in}}%
\pgfpathlineto{\pgfqpoint{2.619182in}{2.913686in}}%
\pgfpathlineto{\pgfqpoint{2.635784in}{2.877597in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{2.825752in}}%
\pgfpathlineto{\pgfqpoint{2.684100in}{2.753368in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{2.547285in}}%
\pgfpathlineto{\pgfqpoint{2.778165in}{2.505484in}}%
\pgfpathlineto{\pgfqpoint{2.791704in}{2.479780in}}%
\pgfpathlineto{\pgfqpoint{2.802717in}{2.463457in}}%
\pgfpathlineto{\pgfqpoint{2.811618in}{2.454065in}}%
\pgfpathlineto{\pgfqpoint{2.819070in}{2.449213in}}%
\pgfpathlineto{\pgfqpoint{2.825860in}{2.447293in}}%
\pgfpathlineto{\pgfqpoint{2.832567in}{2.447765in}}%
\pgfpathlineto{\pgfqpoint{2.839813in}{2.450717in}}%
\pgfpathlineto{\pgfqpoint{2.847845in}{2.456697in}}%
\pgfpathlineto{\pgfqpoint{2.857160in}{2.466472in}}%
\pgfpathlineto{\pgfqpoint{2.869705in}{2.483171in}}%
\pgfpathlineto{\pgfqpoint{2.888874in}{2.512881in}}%
\pgfpathlineto{\pgfqpoint{2.921830in}{2.564134in}}%
\pgfpathlineto{\pgfqpoint{2.940171in}{2.588622in}}%
\pgfpathlineto{\pgfqpoint{2.955821in}{2.606004in}}%
\pgfpathlineto{\pgfqpoint{2.969194in}{2.617758in}}%
\pgfpathlineto{\pgfqpoint{2.980993in}{2.625355in}}%
\pgfpathlineto{\pgfqpoint{2.991468in}{2.629599in}}%
\pgfpathlineto{\pgfqpoint{3.001156in}{2.631199in}}%
\pgfpathlineto{\pgfqpoint{3.010637in}{2.630546in}}%
\pgfpathlineto{\pgfqpoint{3.020201in}{2.627536in}}%
\pgfpathlineto{\pgfqpoint{3.029972in}{2.622133in}}%
\pgfpathlineto{\pgfqpoint{3.040778in}{2.613460in}}%
\pgfpathlineto{\pgfqpoint{3.052660in}{2.600839in}}%
\pgfpathlineto{\pgfqpoint{3.065826in}{2.583171in}}%
\pgfpathlineto{\pgfqpoint{3.078785in}{2.561874in}}%
\pgfpathlineto{\pgfqpoint{3.092571in}{2.534966in}}%
\pgfpathlineto{\pgfqpoint{3.109008in}{2.497889in}}%
\pgfpathlineto{\pgfqpoint{3.148091in}{2.407466in}}%
\pgfpathlineto{\pgfqpoint{3.154591in}{2.399385in}}%
\pgfpathlineto{\pgfqpoint{3.159725in}{2.396239in}}%
\pgfpathlineto{\pgfqpoint{3.164197in}{2.396164in}}%
\pgfpathlineto{\pgfqpoint{3.168420in}{2.398279in}}%
\pgfpathlineto{\pgfqpoint{3.173264in}{2.403313in}}%
\pgfpathlineto{\pgfqpoint{3.179143in}{2.413014in}}%
\pgfpathlineto{\pgfqpoint{3.186802in}{2.430255in}}%
\pgfpathlineto{\pgfqpoint{3.197649in}{2.460850in}}%
\pgfpathlineto{\pgfqpoint{3.216819in}{2.522702in}}%
\pgfpathlineto{\pgfqpoint{3.279708in}{2.729822in}}%
\pgfpathlineto{\pgfqpoint{3.302810in}{2.795983in}}%
\pgfpathlineto{\pgfqpoint{3.323346in}{2.848190in}}%
\pgfpathlineto{\pgfqpoint{3.342432in}{2.890580in}}%
\pgfpathlineto{\pgfqpoint{3.360152in}{2.924560in}}%
\pgfpathlineto{\pgfqpoint{3.378369in}{2.954391in}}%
\pgfpathlineto{\pgfqpoint{3.395509in}{2.978183in}}%
\pgfpathlineto{\pgfqpoint{3.411987in}{2.997296in}}%
\pgfpathlineto{\pgfqpoint{3.427596in}{3.011936in}}%
\pgfpathlineto{\pgfqpoint{3.442666in}{3.022882in}}%
\pgfpathlineto{\pgfqpoint{3.455997in}{3.029865in}}%
\pgfpathlineto{\pgfqpoint{3.467963in}{3.033919in}}%
\pgfpathlineto{\pgfqpoint{3.480590in}{3.035931in}}%
\pgfpathlineto{\pgfqpoint{3.493880in}{3.035504in}}%
\pgfpathlineto{\pgfqpoint{3.506591in}{3.032613in}}%
\pgfpathlineto{\pgfqpoint{3.518431in}{3.027646in}}%
\pgfpathlineto{\pgfqpoint{3.530355in}{3.020160in}}%
\pgfpathlineto{\pgfqpoint{3.541699in}{3.010399in}}%
\pgfpathlineto{\pgfqpoint{3.553458in}{2.997478in}}%
\pgfpathlineto{\pgfqpoint{3.567037in}{2.979002in}}%
\pgfpathlineto{\pgfqpoint{3.581528in}{2.955108in}}%
\pgfpathlineto{\pgfqpoint{3.597509in}{2.924159in}}%
\pgfpathlineto{\pgfqpoint{3.616637in}{2.882224in}}%
\pgfpathlineto{\pgfqpoint{3.668513in}{2.765465in}}%
\pgfpathlineto{\pgfqpoint{3.681017in}{2.743666in}}%
\pgfpathlineto{\pgfqpoint{3.690912in}{2.730736in}}%
\pgfpathlineto{\pgfqpoint{3.698530in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{3.705320in}{2.721191in}}%
\pgfpathlineto{\pgfqpoint{3.711240in}{2.720929in}}%
\pgfpathlineto{\pgfqpoint{3.716788in}{2.722834in}}%
\pgfpathlineto{\pgfqpoint{3.722874in}{2.727270in}}%
\pgfpathlineto{\pgfqpoint{3.729912in}{2.735358in}}%
\pgfpathlineto{\pgfqpoint{3.737489in}{2.747685in}}%
\pgfpathlineto{\pgfqpoint{3.746432in}{2.766331in}}%
\pgfpathlineto{\pgfqpoint{3.757362in}{2.794602in}}%
\pgfpathlineto{\pgfqpoint{3.770776in}{2.835739in}}%
\pgfpathlineto{\pgfqpoint{3.789283in}{2.899986in}}%
\pgfpathlineto{\pgfqpoint{3.843188in}{3.090657in}}%
\pgfpathlineto{\pgfqpoint{3.862564in}{3.149830in}}%
\pgfpathlineto{\pgfqpoint{3.880160in}{3.196468in}}%
\pgfpathlineto{\pgfqpoint{3.895396in}{3.230503in}}%
\pgfpathlineto{\pgfqpoint{3.908769in}{3.254986in}}%
\pgfpathlineto{\pgfqpoint{3.920568in}{3.272144in}}%
\pgfpathlineto{\pgfqpoint{3.931995in}{3.284987in}}%
\pgfpathlineto{\pgfqpoint{3.943339in}{3.294303in}}%
\pgfpathlineto{\pgfqpoint{3.953648in}{3.299974in}}%
\pgfpathlineto{\pgfqpoint{3.963999in}{3.303366in}}%
\pgfpathlineto{\pgfqpoint{3.974598in}{3.304554in}}%
\pgfpathlineto{\pgfqpoint{3.984866in}{3.303667in}}%
\pgfpathlineto{\pgfqpoint{3.996831in}{3.300251in}}%
\pgfpathlineto{\pgfqpoint{4.009086in}{3.294188in}}%
\pgfpathlineto{\pgfqpoint{4.022127in}{3.285224in}}%
\pgfpathlineto{\pgfqpoint{4.037984in}{3.271441in}}%
\pgfpathlineto{\pgfqpoint{4.057774in}{3.250654in}}%
\pgfpathlineto{\pgfqpoint{4.076654in}{3.227646in}}%
\pgfpathlineto{\pgfqpoint{4.096112in}{3.200736in}}%
\pgfpathlineto{\pgfqpoint{4.114785in}{3.171253in}}%
\pgfpathlineto{\pgfqpoint{4.133747in}{3.137243in}}%
\pgfpathlineto{\pgfqpoint{4.160824in}{3.083766in}}%
\pgfpathlineto{\pgfqpoint{4.206324in}{2.987758in}}%
\pgfpathlineto{\pgfqpoint{4.235720in}{2.927527in}}%
\pgfpathlineto{\pgfqpoint{4.252405in}{2.898345in}}%
\pgfpathlineto{\pgfqpoint{4.264742in}{2.881223in}}%
\pgfpathlineto{\pgfqpoint{4.274513in}{2.871395in}}%
\pgfpathlineto{\pgfqpoint{4.282959in}{2.865980in}}%
\pgfpathlineto{\pgfqpoint{4.289873in}{2.863968in}}%
\pgfpathlineto{\pgfqpoint{4.297243in}{2.864153in}}%
\pgfpathlineto{\pgfqpoint{4.303950in}{2.866585in}}%
\pgfpathlineto{\pgfqpoint{4.311982in}{2.872115in}}%
\pgfpathlineto{\pgfqpoint{4.319848in}{2.880254in}}%
\pgfpathlineto{\pgfqpoint{4.329412in}{2.893406in}}%
\pgfpathlineto{\pgfqpoint{4.340715in}{2.912993in}}%
\pgfpathlineto{\pgfqpoint{4.355827in}{2.944368in}}%
\pgfpathlineto{\pgfqpoint{4.380130in}{3.001500in}}%
\pgfpathlineto{\pgfqpoint{4.418468in}{3.091066in}}%
\pgfpathlineto{\pgfqpoint{4.435691in}{3.125173in}}%
\pgfpathlineto{\pgfqpoint{4.450016in}{3.148609in}}%
\pgfpathlineto{\pgfqpoint{4.462561in}{3.164684in}}%
\pgfpathlineto{\pgfqpoint{4.473201in}{3.174668in}}%
\pgfpathlineto{\pgfqpoint{4.483220in}{3.180957in}}%
\pgfpathlineto{\pgfqpoint{4.491915in}{3.183857in}}%
\pgfpathlineto{\pgfqpoint{4.500692in}{3.184591in}}%
\pgfpathlineto{\pgfqpoint{4.509718in}{3.182924in}}%
\pgfpathlineto{\pgfqpoint{4.518371in}{3.179195in}}%
\pgfpathlineto{\pgfqpoint{4.528100in}{3.172593in}}%
\pgfpathlineto{\pgfqpoint{4.539072in}{3.162355in}}%
\pgfpathlineto{\pgfqpoint{4.551948in}{3.146805in}}%
\pgfpathlineto{\pgfqpoint{4.565859in}{3.126031in}}%
\pgfpathlineto{\pgfqpoint{4.581550in}{3.098448in}}%
\pgfpathlineto{\pgfqpoint{4.602955in}{3.056057in}}%
\pgfpathlineto{\pgfqpoint{4.628955in}{2.999693in}}%
\pgfpathlineto{\pgfqpoint{4.724262in}{2.788717in}}%
\pgfpathlineto{\pgfqpoint{4.755190in}{2.729760in}}%
\pgfpathlineto{\pgfqpoint{4.796219in}{2.657051in}}%
\pgfpathlineto{\pgfqpoint{4.815802in}{2.626472in}}%
\pgfpathlineto{\pgfqpoint{4.829630in}{2.608517in}}%
\pgfpathlineto{\pgfqpoint{4.841016in}{2.596922in}}%
\pgfpathlineto{\pgfqpoint{4.850911in}{2.589770in}}%
\pgfpathlineto{\pgfqpoint{4.859854in}{2.585879in}}%
\pgfpathlineto{\pgfqpoint{4.869128in}{2.584420in}}%
\pgfpathlineto{\pgfqpoint{4.877242in}{2.585372in}}%
\pgfpathlineto{\pgfqpoint{4.886930in}{2.588807in}}%
\pgfpathlineto{\pgfqpoint{4.897198in}{2.595123in}}%
\pgfpathlineto{\pgfqpoint{4.909246in}{2.605261in}}%
\pgfpathlineto{\pgfqpoint{4.925807in}{2.622610in}}%
\pgfpathlineto{\pgfqpoint{4.979298in}{2.681255in}}%
\pgfpathlineto{\pgfqpoint{4.993375in}{2.692348in}}%
\pgfpathlineto{\pgfqpoint{5.005133in}{2.698865in}}%
\pgfpathlineto{\pgfqpoint{5.016684in}{2.702309in}}%
\pgfpathlineto{\pgfqpoint{5.026786in}{2.702689in}}%
\pgfpathlineto{\pgfqpoint{5.036309in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{5.046079in}{2.696552in}}%
\pgfpathlineto{\pgfqpoint{5.056720in}{2.689374in}}%
\pgfpathlineto{\pgfqpoint{5.067940in}{2.678890in}}%
\pgfpathlineto{\pgfqpoint{5.079615in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{5.093071in}{2.645160in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{2.644291in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{2.644291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{2.350463in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300616in}{2.350463in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{2.350463in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{2.350463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{1.564661in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.564661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{1.564661in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{1.564661in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{1.564661in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.564661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115963in}{1.564661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115963in,y=1.661883in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7.1\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{1.564661in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{1.564661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082858in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082858in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729750in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729750in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376642in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376642in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023534in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023534in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670426in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670426in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317318in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317318in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964210in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964210in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023534in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lag (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746451in}{1.034779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471759in, y=0.986554in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746451in}{1.519227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471759in, y=1.471002in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=0.721141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389197in, y=0.744675in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Coefficient}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746451in}{0.565123in}}{\pgfqpoint{4.554165in}{0.999537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953458in}{0.610557in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{0.619432in}}%
\pgfpathlineto{\pgfqpoint{1.070521in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{1.109749in}{0.636371in}}%
\pgfpathlineto{\pgfqpoint{1.145768in}{0.646920in}}%
\pgfpathlineto{\pgfqpoint{1.180132in}{0.659294in}}%
\pgfpathlineto{\pgfqpoint{1.213667in}{0.673734in}}%
\pgfpathlineto{\pgfqpoint{1.247099in}{0.690564in}}%
\pgfpathlineto{\pgfqpoint{1.280944in}{0.710113in}}%
\pgfpathlineto{\pgfqpoint{1.315825in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{1.352569in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{1.392314in}{0.791161in}}%
\pgfpathlineto{\pgfqpoint{1.437546in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{1.496232in}{0.883828in}}%
\pgfpathlineto{\pgfqpoint{1.618781in}{0.996698in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{1.700859in}{1.062838in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{1.086398in}}%
\pgfpathlineto{\pgfqpoint{1.767412in}{1.105817in}}%
\pgfpathlineto{\pgfqpoint{1.798256in}{1.121853in}}%
\pgfpathlineto{\pgfqpoint{1.828169in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{1.857667in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{1.887166in}{1.153546in}}%
\pgfpathlineto{\pgfqpoint{1.917078in}{1.159494in}}%
\pgfpathlineto{\pgfqpoint{1.947819in}{1.163335in}}%
\pgfpathlineto{\pgfqpoint{1.980009in}{1.165098in}}%
\pgfpathlineto{\pgfqpoint{2.014269in}{1.164718in}}%
\pgfpathlineto{\pgfqpoint{2.051737in}{1.162038in}}%
\pgfpathlineto{\pgfqpoint{2.094691in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{2.149962in}{1.147357in}}%
\pgfpathlineto{\pgfqpoint{2.288864in}{1.122990in}}%
\pgfpathlineto{\pgfqpoint{2.332025in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{2.368665in}{1.116479in}}%
\pgfpathlineto{\pgfqpoint{2.401683in}{1.117047in}}%
\pgfpathlineto{\pgfqpoint{2.432734in}{1.119791in}}%
\pgfpathlineto{\pgfqpoint{2.462750in}{1.124676in}}%
\pgfpathlineto{\pgfqpoint{2.492249in}{1.131734in}}%
\pgfpathlineto{\pgfqpoint{2.521644in}{1.141063in}}%
\pgfpathlineto{\pgfqpoint{2.551246in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{2.581469in}{1.167198in}}%
\pgfpathlineto{\pgfqpoint{2.612727in}{1.184577in}}%
\pgfpathlineto{\pgfqpoint{2.645641in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{2.681040in}{1.230607in}}%
\pgfpathlineto{\pgfqpoint{2.720578in}{1.261501in}}%
\pgfpathlineto{\pgfqpoint{2.768397in}{1.301836in}}%
\pgfpathlineto{\pgfqpoint{2.932657in}{1.442997in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.468464in}}%
\pgfpathlineto{\pgfqpoint{2.998175in}{1.488149in}}%
\pgfpathlineto{\pgfqpoint{3.024465in}{1.502539in}}%
\pgfpathlineto{\pgfqpoint{3.050031in}{1.510453in}}%
\pgfpathlineto{\pgfqpoint{3.074458in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{3.098160in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{3.121552in}{1.519163in}}%
\pgfpathlineto{\pgfqpoint{3.144840in}{1.517520in}}%
\pgfpathlineto{\pgfqpoint{3.168335in}{1.513627in}}%
\pgfpathlineto{\pgfqpoint{3.192348in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{3.217293in}{1.498569in}}%
\pgfpathlineto{\pgfqpoint{3.243479in}{1.486919in}}%
\pgfpathlineto{\pgfqpoint{3.271425in}{1.472003in}}%
\pgfpathlineto{\pgfqpoint{3.301855in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{3.335908in}{1.429425in}}%
\pgfpathlineto{\pgfqpoint{3.376171in}{1.398512in}}%
\pgfpathlineto{\pgfqpoint{3.431235in}{1.353174in}}%
\pgfpathlineto{\pgfqpoint{3.541466in}{1.261940in}}%
\pgfpathlineto{\pgfqpoint{3.586387in}{1.228057in}}%
\pgfpathlineto{\pgfqpoint{3.625305in}{1.201428in}}%
\pgfpathlineto{\pgfqpoint{3.661013in}{1.179640in}}%
\pgfpathlineto{\pgfqpoint{3.694859in}{1.161559in}}%
\pgfpathlineto{\pgfqpoint{3.727670in}{1.146533in}}%
\pgfpathlineto{\pgfqpoint{3.759963in}{1.134178in}}%
\pgfpathlineto{\pgfqpoint{3.792153in}{1.124237in}}%
\pgfpathlineto{\pgfqpoint{3.824653in}{1.116526in}}%
\pgfpathlineto{\pgfqpoint{3.857774in}{1.110955in}}%
\pgfpathlineto{\pgfqpoint{3.892034in}{1.107452in}}%
\pgfpathlineto{\pgfqpoint{3.928157in}{1.106012in}}%
\pgfpathlineto{\pgfqpoint{3.967281in}{1.106715in}}%
\pgfpathlineto{\pgfqpoint{4.011477in}{1.109795in}}%
\pgfpathlineto{\pgfqpoint{4.066955in}{1.116023in}}%
\pgfpathlineto{\pgfqpoint{4.212792in}{1.133530in}}%
\pgfpathlineto{\pgfqpoint{4.254607in}{1.135570in}}%
\pgfpathlineto{\pgfqpoint{4.291041in}{1.135155in}}%
\pgfpathlineto{\pgfqpoint{4.324369in}{1.132573in}}%
\pgfpathlineto{\pgfqpoint{4.355834in}{1.127920in}}%
\pgfpathlineto{\pgfqpoint{4.386161in}{1.121197in}}%
\pgfpathlineto{\pgfqpoint{4.415970in}{1.112310in}}%
\pgfpathlineto{\pgfqpoint{4.445675in}{1.101128in}}%
\pgfpathlineto{\pgfqpoint{4.475795in}{1.087397in}}%
\pgfpathlineto{\pgfqpoint{4.506743in}{1.070823in}}%
\pgfpathlineto{\pgfqpoint{4.539243in}{1.050856in}}%
\pgfpathlineto{\pgfqpoint{4.574020in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{4.612523in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{4.657858in}{0.959954in}}%
\pgfpathlineto{\pgfqpoint{4.721306in}{0.904282in}}%
\pgfpathlineto{\pgfqpoint{4.824603in}{0.813671in}}%
\pgfpathlineto{\pgfqpoint{4.872939in}{0.774465in}}%
\pgfpathlineto{\pgfqpoint{4.914651in}{0.743442in}}%
\pgfpathlineto{\pgfqpoint{4.953154in}{0.717541in}}%
\pgfpathlineto{\pgfqpoint{4.990002in}{0.695404in}}%
\pgfpathlineto{\pgfqpoint{5.026331in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{5.063075in}{0.659194in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{0.646880in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{0.646880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746451in}{0.565123in}}{\pgfqpoint{4.554165in}{0.999537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.115963in}{0.555123in}}%
\pgfpathlineto{\pgfqpoint{3.115963in}{1.574661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.564661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300616in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{1.564661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{1.564661in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{1.564661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300616in}{2.505313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397839in, y=2.457088in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300616in}{3.025021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397839in, y=2.976796in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.741975in,y=2.850231in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ocean Temp (\(\displaystyle ^\circ\)C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746451in}{2.350463in}}{\pgfqpoint{4.554165in}{0.999537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953458in}{2.628010in}}%
\pgfpathlineto{\pgfqpoint{0.962111in}{2.629090in}}%
\pgfpathlineto{\pgfqpoint{0.971758in}{2.632607in}}%
\pgfpathlineto{\pgfqpoint{0.983226in}{2.639278in}}%
\pgfpathlineto{\pgfqpoint{0.998504in}{2.650944in}}%
\pgfpathlineto{\pgfqpoint{1.047027in}{2.689736in}}%
\pgfpathlineto{\pgfqpoint{1.061973in}{2.697942in}}%
\pgfpathlineto{\pgfqpoint{1.074766in}{2.702524in}}%
\pgfpathlineto{\pgfqpoint{1.086069in}{2.704284in}}%
\pgfpathlineto{\pgfqpoint{1.096502in}{2.703686in}}%
\pgfpathlineto{\pgfqpoint{1.106521in}{2.700879in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{2.695700in}}%
\pgfpathlineto{\pgfqpoint{1.126974in}{2.687774in}}%
\pgfpathlineto{\pgfqpoint{1.138070in}{2.676418in}}%
\pgfpathlineto{\pgfqpoint{1.150242in}{2.660654in}}%
\pgfpathlineto{\pgfqpoint{1.163987in}{2.639061in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{2.609411in}}%
\pgfpathlineto{\pgfqpoint{1.203609in}{2.560782in}}%
\pgfpathlineto{\pgfqpoint{1.221412in}{2.526092in}}%
\pgfpathlineto{\pgfqpoint{1.231638in}{2.510764in}}%
\pgfpathlineto{\pgfqpoint{1.239711in}{2.502393in}}%
\pgfpathlineto{\pgfqpoint{1.246584in}{2.498271in}}%
\pgfpathlineto{\pgfqpoint{1.252836in}{2.497030in}}%
\pgfpathlineto{\pgfqpoint{1.258922in}{2.498096in}}%
\pgfpathlineto{\pgfqpoint{1.265381in}{2.501563in}}%
\pgfpathlineto{\pgfqpoint{1.272626in}{2.508124in}}%
\pgfpathlineto{\pgfqpoint{1.280989in}{2.518861in}}%
\pgfpathlineto{\pgfqpoint{1.290843in}{2.535338in}}%
\pgfpathlineto{\pgfqpoint{1.302601in}{2.559575in}}%
\pgfpathlineto{\pgfqpoint{1.316967in}{2.594579in}}%
\pgfpathlineto{\pgfqpoint{1.335598in}{2.646272in}}%
\pgfpathlineto{\pgfqpoint{1.373771in}{2.760808in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{2.844736in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{2.906122in}}%
\pgfpathlineto{\pgfqpoint{1.447508in}{2.953483in}}%
\pgfpathlineto{\pgfqpoint{1.465517in}{2.989491in}}%
\pgfpathlineto{\pgfqpoint{1.481706in}{3.017059in}}%
\pgfpathlineto{\pgfqpoint{1.496610in}{3.038188in}}%
\pgfpathlineto{\pgfqpoint{1.510604in}{3.054275in}}%
\pgfpathlineto{\pgfqpoint{1.523811in}{3.066173in}}%
\pgfpathlineto{\pgfqpoint{1.536232in}{3.074466in}}%
\pgfpathlineto{\pgfqpoint{1.547866in}{3.079621in}}%
\pgfpathlineto{\pgfqpoint{1.558713in}{3.082041in}}%
\pgfpathlineto{\pgfqpoint{1.569105in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{1.579331in}{3.079942in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{3.075449in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{3.068329in}}%
\pgfpathlineto{\pgfqpoint{1.611501in}{3.058062in}}%
\pgfpathlineto{\pgfqpoint{1.623466in}{3.044008in}}%
\pgfpathlineto{\pgfqpoint{1.636342in}{3.025328in}}%
\pgfpathlineto{\pgfqpoint{1.650046in}{3.001388in}}%
\pgfpathlineto{\pgfqpoint{1.664578in}{2.971377in}}%
\pgfpathlineto{\pgfqpoint{1.680186in}{2.933880in}}%
\pgfpathlineto{\pgfqpoint{1.697824in}{2.885457in}}%
\pgfpathlineto{\pgfqpoint{1.721423in}{2.813490in}}%
\pgfpathlineto{\pgfqpoint{1.751315in}{2.723309in}}%
\pgfpathlineto{\pgfqpoint{1.764025in}{2.692007in}}%
\pgfpathlineto{\pgfqpoint{1.773796in}{2.673440in}}%
\pgfpathlineto{\pgfqpoint{1.781869in}{2.662534in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{2.656732in}}%
\pgfpathlineto{\pgfqpoint{1.794828in}{2.654351in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{2.654463in}}%
\pgfpathlineto{\pgfqpoint{1.806297in}{2.656853in}}%
\pgfpathlineto{\pgfqpoint{1.812672in}{2.662014in}}%
\pgfpathlineto{\pgfqpoint{1.819918in}{2.670921in}}%
\pgfpathlineto{\pgfqpoint{1.828405in}{2.685104in}}%
\pgfpathlineto{\pgfqpoint{1.838424in}{2.706464in}}%
\pgfpathlineto{\pgfqpoint{1.850472in}{2.737726in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{2.783223in}}%
\pgfpathlineto{\pgfqpoint{1.886202in}{2.853967in}}%
\pgfpathlineto{\pgfqpoint{1.940936in}{3.043780in}}%
\pgfpathlineto{\pgfqpoint{1.959898in}{3.099767in}}%
\pgfpathlineto{\pgfqpoint{1.976458in}{3.142011in}}%
\pgfpathlineto{\pgfqpoint{1.991322in}{3.174080in}}%
\pgfpathlineto{\pgfqpoint{2.004736in}{3.197965in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{3.215296in}}%
\pgfpathlineto{\pgfqpoint{2.028004in}{3.227400in}}%
\pgfpathlineto{\pgfqpoint{2.038272in}{3.235447in}}%
\pgfpathlineto{\pgfqpoint{2.047960in}{3.240294in}}%
\pgfpathlineto{\pgfqpoint{2.057234in}{3.242494in}}%
\pgfpathlineto{\pgfqpoint{2.066466in}{3.242407in}}%
\pgfpathlineto{\pgfqpoint{2.075906in}{3.240070in}}%
\pgfpathlineto{\pgfqpoint{2.085884in}{3.235258in}}%
\pgfpathlineto{\pgfqpoint{2.096565in}{3.227565in}}%
\pgfpathlineto{\pgfqpoint{2.108075in}{3.216465in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{3.201169in}}%
\pgfpathlineto{\pgfqpoint{2.134365in}{3.180767in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{3.153966in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{3.119175in}}%
\pgfpathlineto{\pgfqpoint{2.185994in}{3.075181in}}%
\pgfpathlineto{\pgfqpoint{2.207191in}{3.020808in}}%
\pgfpathlineto{\pgfqpoint{2.230625in}{2.954397in}}%
\pgfpathlineto{\pgfqpoint{2.258033in}{2.869685in}}%
\pgfpathlineto{\pgfqpoint{2.312890in}{2.698006in}}%
\pgfpathlineto{\pgfqpoint{2.326387in}{2.664361in}}%
\pgfpathlineto{\pgfqpoint{2.337028in}{2.643417in}}%
\pgfpathlineto{\pgfqpoint{2.345929in}{2.630494in}}%
\pgfpathlineto{\pgfqpoint{2.353630in}{2.622984in}}%
\pgfpathlineto{\pgfqpoint{2.360461in}{2.619258in}}%
\pgfpathlineto{\pgfqpoint{2.366837in}{2.618228in}}%
\pgfpathlineto{\pgfqpoint{2.373172in}{2.619473in}}%
\pgfpathlineto{\pgfqpoint{2.379920in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{2.629911in}}%
\pgfpathlineto{\pgfqpoint{2.396191in}{2.640917in}}%
\pgfpathlineto{\pgfqpoint{2.406500in}{2.657698in}}%
\pgfpathlineto{\pgfqpoint{2.419086in}{2.682720in}}%
\pgfpathlineto{\pgfqpoint{2.435482in}{2.720647in}}%
\pgfpathlineto{\pgfqpoint{2.464918in}{2.795526in}}%
\pgfpathlineto{\pgfqpoint{2.492865in}{2.864090in}}%
\pgfpathlineto{\pgfqpoint{2.511081in}{2.903060in}}%
\pgfpathlineto{\pgfqpoint{2.526317in}{2.930643in}}%
\pgfpathlineto{\pgfqpoint{2.539649in}{2.950392in}}%
\pgfpathlineto{\pgfqpoint{2.551573in}{2.964254in}}%
\pgfpathlineto{\pgfqpoint{2.562337in}{2.973506in}}%
\pgfpathlineto{\pgfqpoint{2.572232in}{2.979190in}}%
\pgfpathlineto{\pgfqpoint{2.581506in}{2.982023in}}%
\pgfpathlineto{\pgfqpoint{2.590490in}{2.982479in}}%
\pgfpathlineto{\pgfqpoint{2.599557in}{2.980690in}}%
\pgfpathlineto{\pgfqpoint{2.608914in}{2.976543in}}%
\pgfpathlineto{\pgfqpoint{2.618892in}{2.969624in}}%
\pgfpathlineto{\pgfqpoint{2.629698in}{2.959331in}}%
\pgfpathlineto{\pgfqpoint{2.641580in}{2.944819in}}%
\pgfpathlineto{\pgfqpoint{2.654870in}{2.924922in}}%
\pgfpathlineto{\pgfqpoint{2.669899in}{2.898256in}}%
\pgfpathlineto{\pgfqpoint{2.687081in}{2.863073in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{2.816399in}}%
\pgfpathlineto{\pgfqpoint{2.734279in}{2.747957in}}%
\pgfpathlineto{\pgfqpoint{2.800522in}{2.577764in}}%
\pgfpathlineto{\pgfqpoint{2.817207in}{2.542216in}}%
\pgfpathlineto{\pgfqpoint{2.830249in}{2.519363in}}%
\pgfpathlineto{\pgfqpoint{2.841262in}{2.504301in}}%
\pgfpathlineto{\pgfqpoint{2.851033in}{2.494527in}}%
\pgfpathlineto{\pgfqpoint{2.859975in}{2.488600in}}%
\pgfpathlineto{\pgfqpoint{2.868463in}{2.485574in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.484915in}}%
\pgfpathlineto{\pgfqpoint{2.885645in}{2.486488in}}%
\pgfpathlineto{\pgfqpoint{2.895250in}{2.490533in}}%
\pgfpathlineto{\pgfqpoint{2.906346in}{2.497725in}}%
\pgfpathlineto{\pgfqpoint{2.919967in}{2.509368in}}%
\pgfpathlineto{\pgfqpoint{2.938680in}{2.528565in}}%
\pgfpathlineto{\pgfqpoint{2.990143in}{2.582805in}}%
\pgfpathlineto{\pgfqpoint{3.005752in}{2.595279in}}%
\pgfpathlineto{\pgfqpoint{3.018876in}{2.603032in}}%
\pgfpathlineto{\pgfqpoint{3.030593in}{2.607446in}}%
\pgfpathlineto{\pgfqpoint{3.041481in}{2.609208in}}%
\pgfpathlineto{\pgfqpoint{3.051956in}{2.608657in}}%
\pgfpathlineto{\pgfqpoint{3.062307in}{2.605878in}}%
\pgfpathlineto{\pgfqpoint{3.072823in}{2.600730in}}%
\pgfpathlineto{\pgfqpoint{3.083711in}{2.592864in}}%
\pgfpathlineto{\pgfqpoint{3.095097in}{2.581819in}}%
\pgfpathlineto{\pgfqpoint{3.107310in}{2.566767in}}%
\pgfpathlineto{\pgfqpoint{3.120807in}{2.546448in}}%
\pgfpathlineto{\pgfqpoint{3.136789in}{2.518098in}}%
\pgfpathlineto{\pgfqpoint{3.167550in}{2.462478in}}%
\pgfpathlineto{\pgfqpoint{3.176783in}{2.450976in}}%
\pgfpathlineto{\pgfqpoint{3.184277in}{2.444960in}}%
\pgfpathlineto{\pgfqpoint{3.190860in}{2.442388in}}%
\pgfpathlineto{\pgfqpoint{3.197028in}{2.442318in}}%
\pgfpathlineto{\pgfqpoint{3.203321in}{2.444505in}}%
\pgfpathlineto{\pgfqpoint{3.210236in}{2.449367in}}%
\pgfpathlineto{\pgfqpoint{3.218143in}{2.457801in}}%
\pgfpathlineto{\pgfqpoint{3.227376in}{2.471090in}}%
\pgfpathlineto{\pgfqpoint{3.238389in}{2.491081in}}%
\pgfpathlineto{\pgfqpoint{3.251845in}{2.520393in}}%
\pgfpathlineto{\pgfqpoint{3.269316in}{2.564159in}}%
\pgfpathlineto{\pgfqpoint{3.296310in}{2.638554in}}%
\pgfpathlineto{\pgfqpoint{3.346158in}{2.776021in}}%
\pgfpathlineto{\pgfqpoint{3.370171in}{2.835234in}}%
\pgfpathlineto{\pgfqpoint{3.391369in}{2.881768in}}%
\pgfpathlineto{\pgfqpoint{3.411035in}{2.919739in}}%
\pgfpathlineto{\pgfqpoint{3.429417in}{2.950553in}}%
\pgfpathlineto{\pgfqpoint{3.446682in}{2.975280in}}%
\pgfpathlineto{\pgfqpoint{3.462787in}{2.994591in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{3.009296in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{3.020062in}}%
\pgfpathlineto{\pgfqpoint{3.505307in}{3.027522in}}%
\pgfpathlineto{\pgfqpoint{3.518017in}{3.032150in}}%
\pgfpathlineto{\pgfqpoint{3.530107in}{3.034223in}}%
\pgfpathlineto{\pgfqpoint{3.541658in}{3.033972in}}%
\pgfpathlineto{\pgfqpoint{3.552961in}{3.031491in}}%
\pgfpathlineto{\pgfqpoint{3.564222in}{3.026702in}}%
\pgfpathlineto{\pgfqpoint{3.575690in}{3.019356in}}%
\pgfpathlineto{\pgfqpoint{3.587656in}{3.008980in}}%
\pgfpathlineto{\pgfqpoint{3.600324in}{2.994958in}}%
\pgfpathlineto{\pgfqpoint{3.614070in}{2.976329in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{2.951406in}}%
\pgfpathlineto{\pgfqpoint{3.648516in}{2.916573in}}%
\pgfpathlineto{\pgfqpoint{3.709212in}{2.801241in}}%
\pgfpathlineto{\pgfqpoint{3.720390in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{3.729664in}{2.778114in}}%
\pgfpathlineto{\pgfqpoint{3.737655in}{2.773571in}}%
\pgfpathlineto{\pgfqpoint{3.744900in}{2.771920in}}%
\pgfpathlineto{\pgfqpoint{3.751773in}{2.772614in}}%
\pgfpathlineto{\pgfqpoint{3.758770in}{2.775604in}}%
\pgfpathlineto{\pgfqpoint{3.766222in}{2.781298in}}%
\pgfpathlineto{\pgfqpoint{3.774502in}{2.790576in}}%
\pgfpathlineto{\pgfqpoint{3.783859in}{2.804581in}}%
\pgfpathlineto{\pgfqpoint{3.794665in}{2.824977in}}%
\pgfpathlineto{\pgfqpoint{3.807500in}{2.854211in}}%
\pgfpathlineto{\pgfqpoint{3.823564in}{2.896710in}}%
\pgfpathlineto{\pgfqpoint{3.846210in}{2.963567in}}%
\pgfpathlineto{\pgfqpoint{3.901068in}{3.127612in}}%
\pgfpathlineto{\pgfqpoint{3.920527in}{3.177648in}}%
\pgfpathlineto{\pgfqpoint{3.937046in}{3.214234in}}%
\pgfpathlineto{\pgfqpoint{3.951951in}{3.242025in}}%
\pgfpathlineto{\pgfqpoint{3.965738in}{3.263175in}}%
\pgfpathlineto{\pgfqpoint{3.978655in}{3.279049in}}%
\pgfpathlineto{\pgfqpoint{3.990827in}{3.290605in}}%
\pgfpathlineto{\pgfqpoint{4.002420in}{3.298638in}}%
\pgfpathlineto{\pgfqpoint{4.013598in}{3.303731in}}%
\pgfpathlineto{\pgfqpoint{4.024529in}{3.306305in}}%
\pgfpathlineto{\pgfqpoint{4.035624in}{3.306627in}}%
\pgfpathlineto{\pgfqpoint{4.047051in}{3.304711in}}%
\pgfpathlineto{\pgfqpoint{4.059141in}{3.300410in}}%
\pgfpathlineto{\pgfqpoint{4.072265in}{3.293324in}}%
\pgfpathlineto{\pgfqpoint{4.086549in}{3.283012in}}%
\pgfpathlineto{\pgfqpoint{4.101950in}{3.269086in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{3.251408in}}%
\pgfpathlineto{\pgfqpoint{4.135113in}{3.229517in}}%
\pgfpathlineto{\pgfqpoint{4.153620in}{3.201914in}}%
\pgfpathlineto{\pgfqpoint{4.174859in}{3.166092in}}%
\pgfpathlineto{\pgfqpoint{4.199907in}{3.119284in}}%
\pgfpathlineto{\pgfqpoint{4.235471in}{3.047519in}}%
\pgfpathlineto{\pgfqpoint{4.268303in}{2.982832in}}%
\pgfpathlineto{\pgfqpoint{4.285029in}{2.954652in}}%
\pgfpathlineto{\pgfqpoint{4.297947in}{2.936995in}}%
\pgfpathlineto{\pgfqpoint{4.308836in}{2.925675in}}%
\pgfpathlineto{\pgfqpoint{4.318399in}{2.918801in}}%
\pgfpathlineto{\pgfqpoint{4.327011in}{2.915246in}}%
\pgfpathlineto{\pgfqpoint{4.335126in}{2.914244in}}%
\pgfpathlineto{\pgfqpoint{4.343158in}{2.915502in}}%
\pgfpathlineto{\pgfqpoint{4.351479in}{2.919115in}}%
\pgfpathlineto{\pgfqpoint{4.360464in}{2.925518in}}%
\pgfpathlineto{\pgfqpoint{4.370607in}{2.935617in}}%
\pgfpathlineto{\pgfqpoint{4.382241in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{4.396194in}{2.972148in}}%
\pgfpathlineto{\pgfqpoint{4.414328in}{3.004710in}}%
\pgfpathlineto{\pgfqpoint{4.478087in}{3.122952in}}%
\pgfpathlineto{\pgfqpoint{4.492950in}{3.143903in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{3.158379in}}%
\pgfpathlineto{\pgfqpoint{4.517377in}{3.168139in}}%
\pgfpathlineto{\pgfqpoint{4.527934in}{3.174242in}}%
\pgfpathlineto{\pgfqpoint{4.537871in}{3.177473in}}%
\pgfpathlineto{\pgfqpoint{4.547435in}{3.178267in}}%
\pgfpathlineto{\pgfqpoint{4.556957in}{3.176825in}}%
\pgfpathlineto{\pgfqpoint{4.566728in}{3.173063in}}%
\pgfpathlineto{\pgfqpoint{4.577079in}{3.166635in}}%
\pgfpathlineto{\pgfqpoint{4.588381in}{3.156898in}}%
\pgfpathlineto{\pgfqpoint{4.600926in}{3.143050in}}%
\pgfpathlineto{\pgfqpoint{4.615210in}{3.123850in}}%
\pgfpathlineto{\pgfqpoint{4.631646in}{3.097870in}}%
\pgfpathlineto{\pgfqpoint{4.651022in}{3.062868in}}%
\pgfpathlineto{\pgfqpoint{4.675574in}{3.013615in}}%
\pgfpathlineto{\pgfqpoint{4.713788in}{2.931267in}}%
\pgfpathlineto{\pgfqpoint{4.765085in}{2.821878in}}%
\pgfpathlineto{\pgfqpoint{4.804375in}{2.743579in}}%
\pgfpathlineto{\pgfqpoint{4.831369in}{2.694217in}}%
\pgfpathlineto{\pgfqpoint{4.850207in}{2.664104in}}%
\pgfpathlineto{\pgfqpoint{4.865153in}{2.644198in}}%
\pgfpathlineto{\pgfqpoint{4.877946in}{2.630710in}}%
\pgfpathlineto{\pgfqpoint{4.889415in}{2.621750in}}%
\pgfpathlineto{\pgfqpoint{4.899972in}{2.616237in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{2.613400in}}%
\pgfpathlineto{\pgfqpoint{4.920218in}{2.612877in}}%
\pgfpathlineto{\pgfqpoint{4.930775in}{2.614579in}}%
\pgfpathlineto{\pgfqpoint{4.942409in}{2.618779in}}%
\pgfpathlineto{\pgfqpoint{4.955906in}{2.626120in}}%
\pgfpathlineto{\pgfqpoint{4.973171in}{2.638206in}}%
\pgfpathlineto{\pgfqpoint{5.026745in}{2.677513in}}%
\pgfpathlineto{\pgfqpoint{5.040532in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{2.686987in}}%
\pgfpathlineto{\pgfqpoint{5.063882in}{2.687652in}}%
\pgfpathlineto{\pgfqpoint{5.074688in}{2.686069in}}%
\pgfpathlineto{\pgfqpoint{5.085411in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{2.677717in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{2.677717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{2.350463in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300616in}{2.350463in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{2.350463in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{2.350463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746451in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{5.300616in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991202in}{2.851543in}}%
\pgfpathlineto{\pgfqpoint{5.203394in}{2.851543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231172in}{2.851543in}}{\pgfqpoint{5.231172in}{2.879321in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{3.252778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231172in}{3.280556in}}{\pgfqpoint{5.203394in}{3.280556in}}%
\pgfpathlineto{\pgfqpoint{3.991202in}{3.280556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.963424in}{3.280556in}}{\pgfqpoint{3.963424in}{3.252778in}}%
\pgfpathlineto{\pgfqpoint{3.963424in}{2.879321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.963424in}{2.851543in}}{\pgfqpoint{3.991202in}{2.851543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018979in}{3.176389in}}%
\pgfpathlineto{\pgfqpoint{4.296757in}{3.176389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407868in,y=3.127778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018979in}{2.982716in}}%
\pgfpathlineto{\pgfqpoint{4.296757in}{2.982716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407868in,y=2.934105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ocean Temp}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/param_perturb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.703765in}}%
\pgfpathlineto{\pgfqpoint{0.704415in}{1.703765in}}%
\pgfpathlineto{\pgfqpoint{0.704415in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616110in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616110in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031384in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031384in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446659in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446659in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861933in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861933in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277207in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277207in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692482in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692482in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107756in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107756in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523031in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523031in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938305in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938305in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277207in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704415in}{0.566865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429723in, y=0.518640in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704415in}{1.084103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429723in, y=1.035878in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704415in}{1.601341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429723in, y=1.553115in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374167in,y=1.134444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704415in,y=1.745432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.145082in}}%
\pgfpathlineto{\pgfqpoint{0.955262in}{1.143746in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.140186in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.133697in}}%
\pgfpathlineto{\pgfqpoint{0.972804in}{1.123800in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.107088in}}%
\pgfpathlineto{\pgfqpoint{0.988007in}{1.081280in}}%
\pgfpathlineto{\pgfqpoint{1.000286in}{1.034279in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{0.938163in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{1.039462in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{1.043556in}{0.919451in}}%
\pgfpathlineto{\pgfqpoint{1.047649in}{0.920225in}}%
\pgfpathlineto{\pgfqpoint{1.052326in}{0.923695in}}%
\pgfpathlineto{\pgfqpoint{1.058174in}{0.931369in}}%
\pgfpathlineto{\pgfqpoint{1.066360in}{0.946552in}}%
\pgfpathlineto{\pgfqpoint{1.093842in}{1.001499in}}%
\pgfpathlineto{\pgfqpoint{1.101443in}{1.010483in}}%
\pgfpathlineto{\pgfqpoint{1.108460in}{1.015507in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{1.018471in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{1.023802in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.037309in}}%
\pgfpathlineto{\pgfqpoint{1.155823in}{1.050222in}}%
\pgfpathlineto{\pgfqpoint{1.164594in}{1.071345in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{1.135697in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{1.143758in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.146642in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.146537in}}%
\pgfpathlineto{\pgfqpoint{1.207863in}{1.143903in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.137658in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{1.125423in}}%
\pgfpathlineto{\pgfqpoint{1.226575in}{1.101963in}}%
\pgfpathlineto{\pgfqpoint{1.244116in}{1.050453in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{1.258735in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{1.271599in}{1.015232in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.006788in}}%
\pgfpathlineto{\pgfqpoint{1.285632in}{0.996415in}}%
\pgfpathlineto{\pgfqpoint{1.293233in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.302589in}{0.952675in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{0.863559in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{0.852824in}}%
\pgfpathlineto{\pgfqpoint{1.342935in}{0.848579in}}%
\pgfpathlineto{\pgfqpoint{1.347028in}{0.847492in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{1.355214in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{1.360477in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{1.367494in}{0.876783in}}%
\pgfpathlineto{\pgfqpoint{1.378019in}{0.907242in}}%
\pgfpathlineto{\pgfqpoint{1.395560in}{0.958063in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{0.973797in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{1.414856in}{0.986028in}}%
\pgfpathlineto{\pgfqpoint{1.419534in}{0.986730in}}%
\pgfpathlineto{\pgfqpoint{1.424212in}{0.985275in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{0.980832in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{1.460465in}{0.943745in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{0.939228in}}%
\pgfpathlineto{\pgfqpoint{1.473329in}{0.937863in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.938654in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{0.941756in}}%
\pgfpathlineto{\pgfqpoint{1.494379in}{0.948746in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{0.966080in}}%
\pgfpathlineto{\pgfqpoint{1.522446in}{0.969069in}}%
\pgfpathlineto{\pgfqpoint{1.528878in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{1.535310in}{0.967328in}}%
\pgfpathlineto{\pgfqpoint{1.542911in}{0.962546in}}%
\pgfpathlineto{\pgfqpoint{1.566885in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{0.944585in}}%
\pgfpathlineto{\pgfqpoint{1.576825in}{0.946123in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.949978in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.957299in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.969273in}}%
\pgfpathlineto{\pgfqpoint{1.599630in}{0.988900in}}%
\pgfpathlineto{\pgfqpoint{1.608400in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{1.620680in}{1.075113in}}%
\pgfpathlineto{\pgfqpoint{1.642899in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{1.652255in}{1.206188in}}%
\pgfpathlineto{\pgfqpoint{1.659856in}{1.224950in}}%
\pgfpathlineto{\pgfqpoint{1.666288in}{1.235733in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{1.241718in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.683830in}{1.244791in}}%
\pgfpathlineto{\pgfqpoint{1.691432in}{1.242810in}}%
\pgfpathlineto{\pgfqpoint{1.711312in}{1.236436in}}%
\pgfpathlineto{\pgfqpoint{1.717744in}{1.237353in}}%
\pgfpathlineto{\pgfqpoint{1.724761in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{1.247723in}}%
\pgfpathlineto{\pgfqpoint{1.743472in}{1.259909in}}%
\pgfpathlineto{\pgfqpoint{1.767446in}{1.288971in}}%
\pgfpathlineto{\pgfqpoint{1.774463in}{1.293489in}}%
\pgfpathlineto{\pgfqpoint{1.780310in}{1.294680in}}%
\pgfpathlineto{\pgfqpoint{1.786157in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{1.792589in}{1.290424in}}%
\pgfpathlineto{\pgfqpoint{1.800775in}{1.283462in}}%
\pgfpathlineto{\pgfqpoint{1.811300in}{1.271230in}}%
\pgfpathlineto{\pgfqpoint{1.839367in}{1.236746in}}%
\pgfpathlineto{\pgfqpoint{1.848138in}{1.230502in}}%
\pgfpathlineto{\pgfqpoint{1.856324in}{1.227234in}}%
\pgfpathlineto{\pgfqpoint{1.863926in}{1.226458in}}%
\pgfpathlineto{\pgfqpoint{1.872112in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{1.882052in}{1.232127in}}%
\pgfpathlineto{\pgfqpoint{1.911288in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{1.246631in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.244284in}}%
\pgfpathlineto{\pgfqpoint{1.927661in}{1.239386in}}%
\pgfpathlineto{\pgfqpoint{1.933508in}{1.230592in}}%
\pgfpathlineto{\pgfqpoint{1.939940in}{1.216604in}}%
\pgfpathlineto{\pgfqpoint{1.947541in}{1.194253in}}%
\pgfpathlineto{\pgfqpoint{1.956897in}{1.158880in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.100077in}}%
\pgfpathlineto{\pgfqpoint{1.992565in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{2.001336in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{2.008353in}{0.947650in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{0.935261in}}%
\pgfpathlineto{\pgfqpoint{2.022971in}{0.934822in}}%
\pgfpathlineto{\pgfqpoint{2.027064in}{0.936672in}}%
\pgfpathlineto{\pgfqpoint{2.031742in}{0.941373in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{2.045775in}{0.968556in}}%
\pgfpathlineto{\pgfqpoint{2.062732in}{1.013171in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{1.043457in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{1.061205in}}%
\pgfpathlineto{\pgfqpoint{2.094892in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{1.088658in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{1.100979in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{1.114857in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{1.133160in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.245919in}}%
\pgfpathlineto{\pgfqpoint{2.186694in}{1.257641in}}%
\pgfpathlineto{\pgfqpoint{2.192541in}{1.263484in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{1.265431in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.264950in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{1.262136in}}%
\pgfpathlineto{\pgfqpoint{2.212422in}{1.255628in}}%
\pgfpathlineto{\pgfqpoint{2.219439in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{1.218999in}}%
\pgfpathlineto{\pgfqpoint{2.243997in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.186122in}}%
\pgfpathlineto{\pgfqpoint{2.256276in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{2.260954in}{1.181301in}}%
\pgfpathlineto{\pgfqpoint{2.265047in}{1.182601in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{1.186608in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{2.281420in}{1.208238in}}%
\pgfpathlineto{\pgfqpoint{2.289606in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{2.301300in}{1.272950in}}%
\pgfpathlineto{\pgfqpoint{2.326444in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{2.336384in}{1.390847in}}%
\pgfpathlineto{\pgfqpoint{2.345155in}{1.408805in}}%
\pgfpathlineto{\pgfqpoint{2.353341in}{1.420889in}}%
\pgfpathlineto{\pgfqpoint{2.362697in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{2.375560in}{1.440276in}}%
\pgfpathlineto{\pgfqpoint{2.395441in}{1.455543in}}%
\pgfpathlineto{\pgfqpoint{2.415907in}{1.471603in}}%
\pgfpathlineto{\pgfqpoint{2.422923in}{1.474424in}}%
\pgfpathlineto{\pgfqpoint{2.428771in}{1.474573in}}%
\pgfpathlineto{\pgfqpoint{2.434033in}{1.472598in}}%
\pgfpathlineto{\pgfqpoint{2.439296in}{1.468367in}}%
\pgfpathlineto{\pgfqpoint{2.445143in}{1.460801in}}%
\pgfpathlineto{\pgfqpoint{2.451575in}{1.448829in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.429691in}}%
\pgfpathlineto{\pgfqpoint{2.467947in}{1.401289in}}%
\pgfpathlineto{\pgfqpoint{2.479642in}{1.355177in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{1.273070in}}%
\pgfpathlineto{\pgfqpoint{2.520572in}{1.171416in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.131757in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.108272in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{1.089859in}}%
\pgfpathlineto{\pgfqpoint{2.557410in}{1.087678in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{1.088058in}}%
\pgfpathlineto{\pgfqpoint{2.566766in}{1.090821in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{1.097239in}}%
\pgfpathlineto{\pgfqpoint{2.580214in}{1.109496in}}%
\pgfpathlineto{\pgfqpoint{2.596587in}{1.142121in}}%
\pgfpathlineto{\pgfqpoint{2.605942in}{1.157542in}}%
\pgfpathlineto{\pgfqpoint{2.612374in}{1.164131in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{1.166357in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.162546in}}%
\pgfpathlineto{\pgfqpoint{2.632255in}{1.156056in}}%
\pgfpathlineto{\pgfqpoint{2.638687in}{1.144312in}}%
\pgfpathlineto{\pgfqpoint{2.647458in}{1.122855in}}%
\pgfpathlineto{\pgfqpoint{2.680203in}{1.037068in}}%
\pgfpathlineto{\pgfqpoint{2.687219in}{1.026477in}}%
\pgfpathlineto{\pgfqpoint{2.693651in}{1.020465in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.017866in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.017648in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{1.019815in}}%
\pgfpathlineto{\pgfqpoint{2.739845in}{1.031269in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.030320in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{1.026852in}}%
\pgfpathlineto{\pgfqpoint{2.764988in}{1.019191in}}%
\pgfpathlineto{\pgfqpoint{2.776682in}{1.011120in}}%
\pgfpathlineto{\pgfqpoint{2.783114in}{1.009252in}}%
\pgfpathlineto{\pgfqpoint{2.788377in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{1.012860in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{1.029689in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{1.048156in}}%
\pgfpathlineto{\pgfqpoint{2.819952in}{1.078571in}}%
\pgfpathlineto{\pgfqpoint{2.832231in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{2.853866in}{1.223853in}}%
\pgfpathlineto{\pgfqpoint{2.862052in}{1.248880in}}%
\pgfpathlineto{\pgfqpoint{2.868484in}{1.262354in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.269082in}}%
\pgfpathlineto{\pgfqpoint{2.878425in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{2.882518in}{1.271878in}}%
\pgfpathlineto{\pgfqpoint{2.887195in}{1.269431in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{1.263932in}}%
\pgfpathlineto{\pgfqpoint{2.900059in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.202779in}}%
\pgfpathlineto{\pgfqpoint{2.936897in}{1.195903in}}%
\pgfpathlineto{\pgfqpoint{2.943914in}{1.192488in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{1.191367in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{2.981336in}{1.186092in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{1.179540in}}%
\pgfpathlineto{\pgfqpoint{2.997124in}{1.167732in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{1.134158in}}%
\pgfpathlineto{\pgfqpoint{3.025775in}{1.131095in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{1.131217in}}%
\pgfpathlineto{\pgfqpoint{3.033962in}{1.133709in}}%
\pgfpathlineto{\pgfqpoint{3.038639in}{1.139371in}}%
\pgfpathlineto{\pgfqpoint{3.044487in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{3.052088in}{1.169629in}}%
\pgfpathlineto{\pgfqpoint{3.074892in}{1.231849in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.237823in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.239195in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.235833in}}%
\pgfpathlineto{\pgfqpoint{3.095942in}{1.228730in}}%
\pgfpathlineto{\pgfqpoint{3.101790in}{1.215460in}}%
\pgfpathlineto{\pgfqpoint{3.109391in}{1.192260in}}%
\pgfpathlineto{\pgfqpoint{3.122255in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{3.137458in}{1.090296in}}%
\pgfpathlineto{\pgfqpoint{3.149737in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{3.163186in}{1.021831in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{3.195931in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{3.231599in}{0.825937in}}%
\pgfpathlineto{\pgfqpoint{3.238031in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{3.242709in}{0.811297in}}%
\pgfpathlineto{\pgfqpoint{3.246802in}{0.810534in}}%
\pgfpathlineto{\pgfqpoint{3.250310in}{0.812020in}}%
\pgfpathlineto{\pgfqpoint{3.254403in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{3.264928in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{0.864926in}}%
\pgfpathlineto{\pgfqpoint{3.284224in}{0.913743in}}%
\pgfpathlineto{\pgfqpoint{3.303520in}{0.993789in}}%
\pgfpathlineto{\pgfqpoint{3.311706in}{1.018801in}}%
\pgfpathlineto{\pgfqpoint{3.318723in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{3.324570in}{1.041998in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.045984in}}%
\pgfpathlineto{\pgfqpoint{3.335095in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{3.340942in}{1.046198in}}%
\pgfpathlineto{\pgfqpoint{3.349713in}{1.041865in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.035179in}}%
\pgfpathlineto{\pgfqpoint{3.370763in}{1.033944in}}%
\pgfpathlineto{\pgfqpoint{3.378365in}{1.035023in}}%
\pgfpathlineto{\pgfqpoint{3.390059in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{3.398246in}{1.041527in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.040625in}}%
\pgfpathlineto{\pgfqpoint{3.408186in}{1.037555in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.031809in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{3.423973in}{1.004736in}}%
\pgfpathlineto{\pgfqpoint{3.432160in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{3.452040in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{3.458472in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{0.868152in}}%
\pgfpathlineto{\pgfqpoint{3.469582in}{0.863649in}}%
\pgfpathlineto{\pgfqpoint{3.474845in}{0.862173in}}%
\pgfpathlineto{\pgfqpoint{3.480692in}{0.863198in}}%
\pgfpathlineto{\pgfqpoint{3.489463in}{0.867566in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{0.875189in}}%
\pgfpathlineto{\pgfqpoint{3.519868in}{0.874139in}}%
\pgfpathlineto{\pgfqpoint{3.539164in}{0.870742in}}%
\pgfpathlineto{\pgfqpoint{3.545596in}{0.872611in}}%
\pgfpathlineto{\pgfqpoint{3.551444in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{3.557876in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{3.564892in}{0.896229in}}%
\pgfpathlineto{\pgfqpoint{3.574248in}{0.917236in}}%
\pgfpathlineto{\pgfqpoint{3.598806in}{0.975068in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{0.983766in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{0.987316in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{0.985273in}}%
\pgfpathlineto{\pgfqpoint{3.622780in}{0.979962in}}%
\pgfpathlineto{\pgfqpoint{3.628043in}{0.970296in}}%
\pgfpathlineto{\pgfqpoint{3.634475in}{0.953646in}}%
\pgfpathlineto{\pgfqpoint{3.643246in}{0.924170in}}%
\pgfpathlineto{\pgfqpoint{3.675990in}{0.805854in}}%
\pgfpathlineto{\pgfqpoint{3.682422in}{0.792751in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.786441in}}%
\pgfpathlineto{\pgfqpoint{3.691778in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{0.785014in}}%
\pgfpathlineto{\pgfqpoint{3.699964in}{0.788138in}}%
\pgfpathlineto{\pgfqpoint{3.704642in}{0.794699in}}%
\pgfpathlineto{\pgfqpoint{3.710489in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.828677in}}%
\pgfpathlineto{\pgfqpoint{3.729200in}{0.867912in}}%
\pgfpathlineto{\pgfqpoint{3.755513in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{3.766623in}{0.993002in}}%
\pgfpathlineto{\pgfqpoint{3.777732in}{1.016674in}}%
\pgfpathlineto{\pgfqpoint{3.793520in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{3.808723in}{1.072019in}}%
\pgfpathlineto{\pgfqpoint{3.822172in}{1.101940in}}%
\pgfpathlineto{\pgfqpoint{3.848484in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{3.856670in}{1.174738in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{1.183083in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.182799in}}%
\pgfpathlineto{\pgfqpoint{3.877721in}{1.180344in}}%
\pgfpathlineto{\pgfqpoint{3.883568in}{1.174362in}}%
\pgfpathlineto{\pgfqpoint{3.890585in}{1.163643in}}%
\pgfpathlineto{\pgfqpoint{3.901110in}{1.142769in}}%
\pgfpathlineto{\pgfqpoint{3.919236in}{1.106278in}}%
\pgfpathlineto{\pgfqpoint{3.926253in}{1.096872in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.936193in}{1.091809in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{1.093046in}}%
\pgfpathlineto{\pgfqpoint{3.944964in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{3.950227in}{1.104674in}}%
\pgfpathlineto{\pgfqpoint{3.956659in}{1.118539in}}%
\pgfpathlineto{\pgfqpoint{3.964260in}{1.140565in}}%
\pgfpathlineto{\pgfqpoint{3.974785in}{1.178446in}}%
\pgfpathlineto{\pgfqpoint{4.005775in}{1.294774in}}%
\pgfpathlineto{\pgfqpoint{4.014546in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{4.022148in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.339399in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.342460in}}%
\pgfpathlineto{\pgfqpoint{4.039105in}{1.342931in}}%
\pgfpathlineto{\pgfqpoint{4.044367in}{1.340978in}}%
\pgfpathlineto{\pgfqpoint{4.050215in}{1.336208in}}%
\pgfpathlineto{\pgfqpoint{4.057231in}{1.327316in}}%
\pgfpathlineto{\pgfqpoint{4.066002in}{1.312308in}}%
\pgfpathlineto{\pgfqpoint{4.078866in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{4.108102in}{1.216758in}}%
\pgfpathlineto{\pgfqpoint{4.139093in}{1.141132in}}%
\pgfpathlineto{\pgfqpoint{4.155465in}{1.094149in}}%
\pgfpathlineto{\pgfqpoint{4.192888in}{0.982872in}}%
\pgfpathlineto{\pgfqpoint{4.200489in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{4.205752in}{0.963669in}}%
\pgfpathlineto{\pgfqpoint{4.209845in}{0.961869in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{4.218031in}{0.965957in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.987070in}}%
\pgfpathlineto{\pgfqpoint{4.235573in}{1.010595in}}%
\pgfpathlineto{\pgfqpoint{4.244344in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{4.258377in}{1.122537in}}%
\pgfpathlineto{\pgfqpoint{4.274165in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{4.282935in}{1.235978in}}%
\pgfpathlineto{\pgfqpoint{4.289952in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{4.295215in}{1.263051in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.266681in}}%
\pgfpathlineto{\pgfqpoint{4.303401in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{4.307494in}{1.264929in}}%
\pgfpathlineto{\pgfqpoint{4.312172in}{1.259691in}}%
\pgfpathlineto{\pgfqpoint{4.318019in}{1.249458in}}%
\pgfpathlineto{\pgfqpoint{4.326205in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{4.357196in}{1.149810in}}%
\pgfpathlineto{\pgfqpoint{4.364212in}{1.139388in}}%
\pgfpathlineto{\pgfqpoint{4.370060in}{1.134172in}}%
\pgfpathlineto{\pgfqpoint{4.375322in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{4.380585in}{1.132738in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{1.135921in}}%
\pgfpathlineto{\pgfqpoint{4.393449in}{1.142628in}}%
\pgfpathlineto{\pgfqpoint{4.402804in}{1.155001in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{1.240565in}}%
\pgfpathlineto{\pgfqpoint{4.469463in}{1.260987in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{1.287269in}}%
\pgfpathlineto{\pgfqpoint{4.488759in}{1.322659in}}%
\pgfpathlineto{\pgfqpoint{4.502207in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{4.527935in}{1.490591in}}%
\pgfpathlineto{\pgfqpoint{4.536706in}{1.517987in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.538140in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.540608in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{1.540150in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.531324in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.520037in}}%
\pgfpathlineto{\pgfqpoint{4.579391in}{1.500047in}}%
\pgfpathlineto{\pgfqpoint{4.590501in}{1.463666in}}%
\pgfpathlineto{\pgfqpoint{4.611551in}{1.394300in}}%
\pgfpathlineto{\pgfqpoint{4.620907in}{1.371024in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{1.350105in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{1.346517in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.345645in}}%
\pgfpathlineto{\pgfqpoint{4.652482in}{1.347063in}}%
\pgfpathlineto{\pgfqpoint{4.659499in}{1.351224in}}%
\pgfpathlineto{\pgfqpoint{4.670024in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.380008in}}%
\pgfpathlineto{\pgfqpoint{4.701014in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{4.709200in}{1.387689in}}%
\pgfpathlineto{\pgfqpoint{4.717971in}{1.387864in}}%
\pgfpathlineto{\pgfqpoint{4.729666in}{1.385702in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{1.379361in}}%
\pgfpathlineto{\pgfqpoint{4.772351in}{1.379787in}}%
\pgfpathlineto{\pgfqpoint{4.786384in}{1.379592in}}%
\pgfpathlineto{\pgfqpoint{4.793986in}{1.377278in}}%
\pgfpathlineto{\pgfqpoint{4.800418in}{1.373067in}}%
\pgfpathlineto{\pgfqpoint{4.806850in}{1.365990in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{1.355478in}}%
\pgfpathlineto{\pgfqpoint{4.820298in}{1.339607in}}%
\pgfpathlineto{\pgfqpoint{4.828484in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.279278in}}%
\pgfpathlineto{\pgfqpoint{4.851289in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{4.872339in}{1.121735in}}%
\pgfpathlineto{\pgfqpoint{4.881110in}{1.091684in}}%
\pgfpathlineto{\pgfqpoint{4.887542in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{1.068554in}}%
\pgfpathlineto{\pgfqpoint{4.896897in}{1.065970in}}%
\pgfpathlineto{\pgfqpoint{4.900406in}{1.066182in}}%
\pgfpathlineto{\pgfqpoint{4.903914in}{1.068618in}}%
\pgfpathlineto{\pgfqpoint{4.908007in}{1.074211in}}%
\pgfpathlineto{\pgfqpoint{4.913270in}{1.085554in}}%
\pgfpathlineto{\pgfqpoint{4.919702in}{1.105177in}}%
\pgfpathlineto{\pgfqpoint{4.928472in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{4.944260in}{1.215182in}}%
\pgfpathlineto{\pgfqpoint{4.957709in}{1.274647in}}%
\pgfpathlineto{\pgfqpoint{4.966480in}{1.304605in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{1.323172in}}%
\pgfpathlineto{\pgfqpoint{4.980513in}{1.333265in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.337843in}}%
\pgfpathlineto{\pgfqpoint{4.991038in}{1.339569in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{1.338953in}}%
\pgfpathlineto{\pgfqpoint{5.002733in}{1.335773in}}%
\pgfpathlineto{\pgfqpoint{5.012088in}{1.328237in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.314412in}}%
\pgfpathlineto{\pgfqpoint{5.038401in}{1.309905in}}%
\pgfpathlineto{\pgfqpoint{5.048341in}{1.307682in}}%
\pgfpathlineto{\pgfqpoint{5.077577in}{1.303547in}}%
\pgfpathlineto{\pgfqpoint{5.085179in}{1.298508in}}%
\pgfpathlineto{\pgfqpoint{5.093365in}{1.290208in}}%
\pgfpathlineto{\pgfqpoint{5.103305in}{1.276568in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.234360in}}%
\pgfpathlineto{\pgfqpoint{5.137804in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{1.229572in}}%
\pgfpathlineto{\pgfqpoint{5.147160in}{1.231056in}}%
\pgfpathlineto{\pgfqpoint{5.151838in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{5.157100in}{1.242598in}}%
\pgfpathlineto{\pgfqpoint{5.163532in}{1.256314in}}%
\pgfpathlineto{\pgfqpoint{5.171134in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{5.181074in}{1.315829in}}%
\pgfpathlineto{\pgfqpoint{5.214988in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{5.222005in}{1.467534in}}%
\pgfpathlineto{\pgfqpoint{5.227852in}{1.476505in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.480100in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.480607in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.478679in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.473591in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{5.257673in}{1.447095in}}%
\pgfpathlineto{\pgfqpoint{5.267029in}{1.417001in}}%
\pgfpathlineto{\pgfqpoint{5.283401in}{1.354881in}}%
\pgfpathlineto{\pgfqpoint{5.304451in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{5.317900in}{1.235521in}}%
\pgfpathlineto{\pgfqpoint{5.330179in}{1.204629in}}%
\pgfpathlineto{\pgfqpoint{5.343628in}{1.176960in}}%
\pgfpathlineto{\pgfqpoint{5.358830in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{5.379296in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{5.394499in}{1.101314in}}%
\pgfpathlineto{\pgfqpoint{5.405024in}{1.091282in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{5.420227in}{1.084795in}}%
\pgfpathlineto{\pgfqpoint{5.426074in}{1.085656in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.088809in}}%
\pgfpathlineto{\pgfqpoint{5.437768in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{5.444785in}{1.104898in}}%
\pgfpathlineto{\pgfqpoint{5.454141in}{1.123105in}}%
\pgfpathlineto{\pgfqpoint{5.483962in}{1.184987in}}%
\pgfpathlineto{\pgfqpoint{5.490394in}{1.192151in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.194387in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.193833in}}%
\pgfpathlineto{\pgfqpoint{5.503258in}{1.190734in}}%
\pgfpathlineto{\pgfqpoint{5.507936in}{1.184161in}}%
\pgfpathlineto{\pgfqpoint{5.513783in}{1.171462in}}%
\pgfpathlineto{\pgfqpoint{5.520799in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{5.529570in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{5.543019in}{1.051057in}}%
\pgfpathlineto{\pgfqpoint{5.559976in}{0.972287in}}%
\pgfpathlineto{\pgfqpoint{5.568747in}{0.941107in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{0.923413in}}%
\pgfpathlineto{\pgfqpoint{5.581611in}{0.914185in}}%
\pgfpathlineto{\pgfqpoint{5.586289in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{0.910018in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{0.911842in}}%
\pgfpathlineto{\pgfqpoint{5.599153in}{0.916531in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{0.925767in}}%
\pgfpathlineto{\pgfqpoint{5.613186in}{0.943446in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{0.950641in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{0.950641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{0.963448in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{1.260870in}}%
\pgfpathlineto{\pgfqpoint{0.973973in}{1.256630in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.248638in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{1.234584in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.210082in}}%
\pgfpathlineto{\pgfqpoint{1.023090in}{1.135987in}}%
\pgfpathlineto{\pgfqpoint{1.030107in}{1.124341in}}%
\pgfpathlineto{\pgfqpoint{1.035954in}{1.118770in}}%
\pgfpathlineto{\pgfqpoint{1.040632in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.117516in}}%
\pgfpathlineto{\pgfqpoint{1.050572in}{1.120628in}}%
\pgfpathlineto{\pgfqpoint{1.056420in}{1.126839in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{1.088579in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{1.095011in}{1.183332in}}%
\pgfpathlineto{\pgfqpoint{1.101443in}{1.185456in}}%
\pgfpathlineto{\pgfqpoint{1.108460in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{1.182432in}}%
\pgfpathlineto{\pgfqpoint{1.135357in}{1.176074in}}%
\pgfpathlineto{\pgfqpoint{1.141789in}{1.176642in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.179403in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.184908in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{1.195637in}}%
\pgfpathlineto{\pgfqpoint{1.167517in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{1.193830in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{1.199677in}{1.285834in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.288740in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.288932in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{1.217804in}{1.281736in}}%
\pgfpathlineto{\pgfqpoint{1.224821in}{1.271130in}}%
\pgfpathlineto{\pgfqpoint{1.240608in}{1.246220in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{1.241577in}}%
\pgfpathlineto{\pgfqpoint{1.251133in}{1.240515in}}%
\pgfpathlineto{\pgfqpoint{1.255811in}{1.241638in}}%
\pgfpathlineto{\pgfqpoint{1.262243in}{1.245706in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{1.280369in}{1.255399in}}%
\pgfpathlineto{\pgfqpoint{1.285047in}{1.254215in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.250777in}}%
\pgfpathlineto{\pgfqpoint{1.294988in}{1.244164in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{1.231236in}}%
\pgfpathlineto{\pgfqpoint{1.311360in}{1.208477in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{1.154291in}}%
\pgfpathlineto{\pgfqpoint{1.340011in}{1.142763in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.137105in}}%
\pgfpathlineto{\pgfqpoint{1.350537in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{1.355214in}{1.135640in}}%
\pgfpathlineto{\pgfqpoint{1.360477in}{1.138590in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{1.376849in}{1.159440in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.178075in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.184175in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.181112in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.174241in}}%
\pgfpathlineto{\pgfqpoint{1.424212in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{1.433568in}{1.140765in}}%
\pgfpathlineto{\pgfqpoint{1.458126in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{1.466312in}{1.069651in}}%
\pgfpathlineto{\pgfqpoint{1.473329in}{1.062347in}}%
\pgfpathlineto{\pgfqpoint{1.479761in}{1.058705in}}%
\pgfpathlineto{\pgfqpoint{1.486193in}{1.057489in}}%
\pgfpathlineto{\pgfqpoint{1.494379in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{1.512506in}{1.061625in}}%
\pgfpathlineto{\pgfqpoint{1.519522in}{1.059923in}}%
\pgfpathlineto{\pgfqpoint{1.525954in}{1.055961in}}%
\pgfpathlineto{\pgfqpoint{1.532971in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{1.541157in}{1.036943in}}%
\pgfpathlineto{\pgfqpoint{1.552852in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.568054in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{0.978326in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{1.586181in}{0.973193in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{0.974535in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{0.978315in}}%
\pgfpathlineto{\pgfqpoint{1.601384in}{0.986185in}}%
\pgfpathlineto{\pgfqpoint{1.608400in}{0.999565in}}%
\pgfpathlineto{\pgfqpoint{1.618341in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{1.645238in}{1.093047in}}%
\pgfpathlineto{\pgfqpoint{1.652840in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{1.111649in}}%
\pgfpathlineto{\pgfqpoint{1.664534in}{1.114117in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.114273in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{1.112113in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.106702in}}%
\pgfpathlineto{\pgfqpoint{1.704295in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{1.710727in}{1.088915in}}%
\pgfpathlineto{\pgfqpoint{1.716575in}{1.089904in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{1.093358in}}%
\pgfpathlineto{\pgfqpoint{1.728854in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{1.736455in}{1.111456in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{1.133739in}}%
\pgfpathlineto{\pgfqpoint{1.770369in}{1.176743in}}%
\pgfpathlineto{\pgfqpoint{1.779140in}{1.188839in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.195660in}}%
\pgfpathlineto{\pgfqpoint{1.793759in}{1.199129in}}%
\pgfpathlineto{\pgfqpoint{1.800775in}{1.200247in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.199254in}}%
\pgfpathlineto{\pgfqpoint{1.824164in}{1.194442in}}%
\pgfpathlineto{\pgfqpoint{1.835274in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.192779in}}%
\pgfpathlineto{\pgfqpoint{1.852816in}{1.195498in}}%
\pgfpathlineto{\pgfqpoint{1.861587in}{1.200614in}}%
\pgfpathlineto{\pgfqpoint{1.871527in}{1.209216in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{1.222586in}}%
\pgfpathlineto{\pgfqpoint{1.913043in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{1.919475in}{1.262531in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{1.935262in}{1.257790in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.250893in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.238328in}}%
\pgfpathlineto{\pgfqpoint{1.954558in}{1.217987in}}%
\pgfpathlineto{\pgfqpoint{1.964498in}{1.184122in}}%
\pgfpathlineto{\pgfqpoint{1.981455in}{1.116337in}}%
\pgfpathlineto{\pgfqpoint{1.996074in}{1.061900in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{1.036875in}}%
\pgfpathlineto{\pgfqpoint{2.012446in}{1.021587in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{1.013584in}}%
\pgfpathlineto{\pgfqpoint{2.024140in}{1.010273in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{1.011177in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{1.015854in}}%
\pgfpathlineto{\pgfqpoint{2.067995in}{1.036005in}}%
\pgfpathlineto{\pgfqpoint{2.073842in}{1.036803in}}%
\pgfpathlineto{\pgfqpoint{2.079689in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{2.093723in}{1.023981in}}%
\pgfpathlineto{\pgfqpoint{2.106587in}{1.007547in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{0.994637in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{0.989510in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{0.987752in}}%
\pgfpathlineto{\pgfqpoint{2.135823in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{2.141670in}{0.991418in}}%
\pgfpathlineto{\pgfqpoint{2.148102in}{0.997534in}}%
\pgfpathlineto{\pgfqpoint{2.156873in}{1.009463in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{1.044348in}}%
\pgfpathlineto{\pgfqpoint{2.187279in}{1.049249in}}%
\pgfpathlineto{\pgfqpoint{2.192541in}{1.050852in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.050123in}}%
\pgfpathlineto{\pgfqpoint{2.203066in}{1.047045in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{1.040997in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.029610in}}%
\pgfpathlineto{\pgfqpoint{2.229379in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{2.242828in}{0.981344in}}%
\pgfpathlineto{\pgfqpoint{2.249844in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{2.255692in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{2.260370in}{0.968390in}}%
\pgfpathlineto{\pgfqpoint{2.265047in}{0.970137in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.974261in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{0.982682in}}%
\pgfpathlineto{\pgfqpoint{2.282589in}{0.997177in}}%
\pgfpathlineto{\pgfqpoint{2.291945in}{1.022392in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{1.130388in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{1.145952in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{2.355095in}{1.162968in}}%
\pgfpathlineto{\pgfqpoint{2.369713in}{1.171055in}}%
\pgfpathlineto{\pgfqpoint{2.379069in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.185975in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.198296in}}%
\pgfpathlineto{\pgfqpoint{2.406551in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{2.439296in}{1.279824in}}%
\pgfpathlineto{\pgfqpoint{2.446897in}{1.288165in}}%
\pgfpathlineto{\pgfqpoint{2.453329in}{1.292172in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.293236in}}%
\pgfpathlineto{\pgfqpoint{2.465024in}{1.291833in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.280681in}}%
\pgfpathlineto{\pgfqpoint{2.486658in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{1.246485in}}%
\pgfpathlineto{\pgfqpoint{2.532852in}{1.180264in}}%
\pgfpathlineto{\pgfqpoint{2.541038in}{1.170505in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{1.164898in}}%
\pgfpathlineto{\pgfqpoint{2.557995in}{1.165922in}}%
\pgfpathlineto{\pgfqpoint{2.563842in}{1.169607in}}%
\pgfpathlineto{\pgfqpoint{2.570274in}{1.176444in}}%
\pgfpathlineto{\pgfqpoint{2.579045in}{1.189337in}}%
\pgfpathlineto{\pgfqpoint{2.601849in}{1.224602in}}%
\pgfpathlineto{\pgfqpoint{2.608281in}{1.229947in}}%
\pgfpathlineto{\pgfqpoint{2.613544in}{1.231611in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.230800in}}%
\pgfpathlineto{\pgfqpoint{2.622899in}{1.227716in}}%
\pgfpathlineto{\pgfqpoint{2.628162in}{1.221491in}}%
\pgfpathlineto{\pgfqpoint{2.634594in}{1.210051in}}%
\pgfpathlineto{\pgfqpoint{2.642780in}{1.190564in}}%
\pgfpathlineto{\pgfqpoint{2.657398in}{1.148669in}}%
\pgfpathlineto{\pgfqpoint{2.672016in}{1.108983in}}%
\pgfpathlineto{\pgfqpoint{2.680787in}{1.091442in}}%
\pgfpathlineto{\pgfqpoint{2.687804in}{1.081879in}}%
\pgfpathlineto{\pgfqpoint{2.694236in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{2.706515in}{1.074841in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{1.077805in}}%
\pgfpathlineto{\pgfqpoint{2.730489in}{1.083073in}}%
\pgfpathlineto{\pgfqpoint{2.737506in}{1.082894in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.080427in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{2.759140in}{1.065660in}}%
\pgfpathlineto{\pgfqpoint{2.787207in}{1.029981in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{2.797732in}{1.027493in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{1.035732in}}%
\pgfpathlineto{\pgfqpoint{2.813520in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{2.821121in}{1.063317in}}%
\pgfpathlineto{\pgfqpoint{2.831062in}{1.092924in}}%
\pgfpathlineto{\pgfqpoint{2.854451in}{1.164775in}}%
\pgfpathlineto{\pgfqpoint{2.862637in}{1.181903in}}%
\pgfpathlineto{\pgfqpoint{2.869069in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{2.874331in}{1.194348in}}%
\pgfpathlineto{\pgfqpoint{2.879009in}{1.195344in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.194038in}}%
\pgfpathlineto{\pgfqpoint{2.890704in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{2.900644in}{1.179841in}}%
\pgfpathlineto{\pgfqpoint{2.914093in}{1.166889in}}%
\pgfpathlineto{\pgfqpoint{2.920525in}{1.163423in}}%
\pgfpathlineto{\pgfqpoint{2.926372in}{1.162838in}}%
\pgfpathlineto{\pgfqpoint{2.931635in}{1.164511in}}%
\pgfpathlineto{\pgfqpoint{2.937482in}{1.168726in}}%
\pgfpathlineto{\pgfqpoint{2.944498in}{1.176706in}}%
\pgfpathlineto{\pgfqpoint{2.953854in}{1.191058in}}%
\pgfpathlineto{\pgfqpoint{2.974904in}{1.224507in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.231289in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{2.994200in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{3.000632in}{1.233175in}}%
\pgfpathlineto{\pgfqpoint{3.022852in}{1.224403in}}%
\pgfpathlineto{\pgfqpoint{3.027530in}{1.225994in}}%
\pgfpathlineto{\pgfqpoint{3.032207in}{1.229974in}}%
\pgfpathlineto{\pgfqpoint{3.037470in}{1.237572in}}%
\pgfpathlineto{\pgfqpoint{3.043902in}{1.251264in}}%
\pgfpathlineto{\pgfqpoint{3.052673in}{1.276240in}}%
\pgfpathlineto{\pgfqpoint{3.072553in}{1.335462in}}%
\pgfpathlineto{\pgfqpoint{3.078985in}{1.347144in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.351899in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.353293in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{3.096527in}{1.347873in}}%
\pgfpathlineto{\pgfqpoint{3.102374in}{1.339169in}}%
\pgfpathlineto{\pgfqpoint{3.111145in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{3.133365in}{1.274163in}}%
\pgfpathlineto{\pgfqpoint{3.141551in}{1.262763in}}%
\pgfpathlineto{\pgfqpoint{3.149152in}{1.255688in}}%
\pgfpathlineto{\pgfqpoint{3.157339in}{1.251060in}}%
\pgfpathlineto{\pgfqpoint{3.178389in}{1.240995in}}%
\pgfpathlineto{\pgfqpoint{3.185405in}{1.233980in}}%
\pgfpathlineto{\pgfqpoint{3.193007in}{1.222952in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{3.214057in}{1.176227in}}%
\pgfpathlineto{\pgfqpoint{3.230429in}{1.137711in}}%
\pgfpathlineto{\pgfqpoint{3.238031in}{1.125389in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{1.119822in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.118197in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{1.118988in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{1.122510in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.129746in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.142596in}}%
\pgfpathlineto{\pgfqpoint{3.278377in}{1.166930in}}%
\pgfpathlineto{\pgfqpoint{3.303520in}{1.235670in}}%
\pgfpathlineto{\pgfqpoint{3.311121in}{1.248658in}}%
\pgfpathlineto{\pgfqpoint{3.316969in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{3.322231in}{1.257313in}}%
\pgfpathlineto{\pgfqpoint{3.327494in}{1.257328in}}%
\pgfpathlineto{\pgfqpoint{3.333341in}{1.254842in}}%
\pgfpathlineto{\pgfqpoint{3.341527in}{1.248517in}}%
\pgfpathlineto{\pgfqpoint{3.355561in}{1.237577in}}%
\pgfpathlineto{\pgfqpoint{3.361993in}{1.235289in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.235632in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.238456in}}%
\pgfpathlineto{\pgfqpoint{3.380119in}{1.244233in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{1.255496in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.274575in}}%
\pgfpathlineto{\pgfqpoint{3.409355in}{1.278671in}}%
\pgfpathlineto{\pgfqpoint{3.414033in}{1.279429in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.277898in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{1.274076in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{1.266673in}}%
\pgfpathlineto{\pgfqpoint{3.434499in}{1.249552in}}%
\pgfpathlineto{\pgfqpoint{3.448532in}{1.217984in}}%
\pgfpathlineto{\pgfqpoint{3.454379in}{1.209761in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.206398in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.205718in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{3.475429in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{3.497649in}{1.231936in}}%
\pgfpathlineto{\pgfqpoint{3.503496in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{3.514606in}{1.229026in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.208217in}}%
\pgfpathlineto{\pgfqpoint{3.545012in}{1.191711in}}%
\pgfpathlineto{\pgfqpoint{3.552613in}{1.185461in}}%
\pgfpathlineto{\pgfqpoint{3.558460in}{1.183295in}}%
\pgfpathlineto{\pgfqpoint{3.564308in}{1.183610in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{1.186292in}}%
\pgfpathlineto{\pgfqpoint{3.577172in}{1.192080in}}%
\pgfpathlineto{\pgfqpoint{3.601145in}{1.214359in}}%
\pgfpathlineto{\pgfqpoint{3.606408in}{1.215292in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.213934in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.210263in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.203158in}}%
\pgfpathlineto{\pgfqpoint{3.627458in}{1.190065in}}%
\pgfpathlineto{\pgfqpoint{3.635059in}{1.169060in}}%
\pgfpathlineto{\pgfqpoint{3.645584in}{1.132686in}}%
\pgfpathlineto{\pgfqpoint{3.673651in}{1.031802in}}%
\pgfpathlineto{\pgfqpoint{3.681837in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{3.688269in}{1.002355in}}%
\pgfpathlineto{\pgfqpoint{3.693532in}{0.997848in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.996563in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{1.009219in}}%
\pgfpathlineto{\pgfqpoint{3.724522in}{1.025273in}}%
\pgfpathlineto{\pgfqpoint{3.743234in}{1.055689in}}%
\pgfpathlineto{\pgfqpoint{3.750835in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{3.757267in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{1.069428in}}%
\pgfpathlineto{\pgfqpoint{3.770131in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{3.778317in}{1.065160in}}%
\pgfpathlineto{\pgfqpoint{3.798783in}{1.055180in}}%
\pgfpathlineto{\pgfqpoint{3.805799in}{1.054946in}}%
\pgfpathlineto{\pgfqpoint{3.812231in}{1.057067in}}%
\pgfpathlineto{\pgfqpoint{3.819248in}{1.062030in}}%
\pgfpathlineto{\pgfqpoint{3.827434in}{1.070951in}}%
\pgfpathlineto{\pgfqpoint{3.840298in}{1.089078in}}%
\pgfpathlineto{\pgfqpoint{3.853162in}{1.106018in}}%
\pgfpathlineto{\pgfqpoint{3.860764in}{1.112425in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{1.114699in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.114540in}}%
\pgfpathlineto{\pgfqpoint{3.877136in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{3.882983in}{1.107211in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.098050in}}%
\pgfpathlineto{\pgfqpoint{3.900525in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{3.919821in}{1.046874in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.039026in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{1.037219in}}%
\pgfpathlineto{\pgfqpoint{3.946718in}{1.041990in}}%
\pgfpathlineto{\pgfqpoint{3.952565in}{1.050658in}}%
\pgfpathlineto{\pgfqpoint{3.959582in}{1.065410in}}%
\pgfpathlineto{\pgfqpoint{3.968353in}{1.089423in}}%
\pgfpathlineto{\pgfqpoint{3.983556in}{1.139127in}}%
\pgfpathlineto{\pgfqpoint{3.999343in}{1.188544in}}%
\pgfpathlineto{\pgfqpoint{4.009284in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{4.017470in}{1.226900in}}%
\pgfpathlineto{\pgfqpoint{4.024487in}{1.234797in}}%
\pgfpathlineto{\pgfqpoint{4.030334in}{1.238396in}}%
\pgfpathlineto{\pgfqpoint{4.036181in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{4.042028in}{1.238416in}}%
\pgfpathlineto{\pgfqpoint{4.049045in}{1.234666in}}%
\pgfpathlineto{\pgfqpoint{4.057816in}{1.227153in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{1.209292in}}%
\pgfpathlineto{\pgfqpoint{4.090561in}{1.192609in}}%
\pgfpathlineto{\pgfqpoint{4.102840in}{1.183194in}}%
\pgfpathlineto{\pgfqpoint{4.118043in}{1.174574in}}%
\pgfpathlineto{\pgfqpoint{4.131491in}{1.166353in}}%
\pgfpathlineto{\pgfqpoint{4.140262in}{1.158341in}}%
\pgfpathlineto{\pgfqpoint{4.148449in}{1.147930in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.133045in}}%
\pgfpathlineto{\pgfqpoint{4.166575in}{1.112658in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{4.201659in}{1.020168in}}%
\pgfpathlineto{\pgfqpoint{4.209845in}{1.004795in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{0.997040in}}%
\pgfpathlineto{\pgfqpoint{4.221539in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{0.996500in}}%
\pgfpathlineto{\pgfqpoint{4.236157in}{1.002168in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{1.012723in}}%
\pgfpathlineto{\pgfqpoint{4.251360in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{4.273580in}{1.082743in}}%
\pgfpathlineto{\pgfqpoint{4.280596in}{1.092743in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.096844in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.097664in}}%
\pgfpathlineto{\pgfqpoint{4.294630in}{1.096123in}}%
\pgfpathlineto{\pgfqpoint{4.299308in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{4.305155in}{1.082984in}}%
\pgfpathlineto{\pgfqpoint{4.312172in}{1.067805in}}%
\pgfpathlineto{\pgfqpoint{4.322112in}{1.040077in}}%
\pgfpathlineto{\pgfqpoint{4.347255in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{4.356026in}{0.949104in}}%
\pgfpathlineto{\pgfqpoint{4.363043in}{0.939642in}}%
\pgfpathlineto{\pgfqpoint{4.368890in}{0.935083in}}%
\pgfpathlineto{\pgfqpoint{4.374153in}{0.933446in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{0.937203in}}%
\pgfpathlineto{\pgfqpoint{4.395203in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{4.418007in}{0.963496in}}%
\pgfpathlineto{\pgfqpoint{4.426778in}{0.967265in}}%
\pgfpathlineto{\pgfqpoint{4.434964in}{0.968437in}}%
\pgfpathlineto{\pgfqpoint{4.446074in}{0.967488in}}%
\pgfpathlineto{\pgfqpoint{4.458938in}{0.966614in}}%
\pgfpathlineto{\pgfqpoint{4.465955in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{4.472386in}{0.972718in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{4.494021in}{1.009735in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{4.533783in}{1.126251in}}%
\pgfpathlineto{\pgfqpoint{4.541384in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.149221in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.152452in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{4.562434in}{1.150971in}}%
\pgfpathlineto{\pgfqpoint{4.567697in}{1.146445in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{1.137907in}}%
\pgfpathlineto{\pgfqpoint{4.583484in}{1.121260in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{1.081116in}}%
\pgfpathlineto{\pgfqpoint{4.612721in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{4.619153in}{1.067170in}}%
\pgfpathlineto{\pgfqpoint{4.624415in}{1.065872in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.066866in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{1.070106in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.076888in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.089122in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{1.113143in}}%
\pgfpathlineto{\pgfqpoint{4.682303in}{1.150210in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.163123in}}%
\pgfpathlineto{\pgfqpoint{4.699845in}{1.170829in}}%
\pgfpathlineto{\pgfqpoint{4.706861in}{1.174655in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.176094in}}%
\pgfpathlineto{\pgfqpoint{4.722064in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{4.733759in}{1.171549in}}%
\pgfpathlineto{\pgfqpoint{4.748962in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{1.166550in}}%
\pgfpathlineto{\pgfqpoint{4.766503in}{1.168447in}}%
\pgfpathlineto{\pgfqpoint{4.776444in}{1.173084in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.185419in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.183570in}}%
\pgfpathlineto{\pgfqpoint{4.817375in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{4.823222in}{1.172493in}}%
\pgfpathlineto{\pgfqpoint{4.830239in}{1.159916in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{1.140082in}}%
\pgfpathlineto{\pgfqpoint{4.848365in}{1.109730in}}%
\pgfpathlineto{\pgfqpoint{4.866492in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{4.878771in}{1.005603in}}%
\pgfpathlineto{\pgfqpoint{4.886957in}{0.986108in}}%
\pgfpathlineto{\pgfqpoint{4.893389in}{0.976012in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{0.971628in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{0.970724in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.971998in}}%
\pgfpathlineto{\pgfqpoint{4.911515in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{4.917363in}{0.984540in}}%
\pgfpathlineto{\pgfqpoint{4.924964in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{4.936659in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{4.952446in}{1.071531in}}%
\pgfpathlineto{\pgfqpoint{4.960632in}{1.086758in}}%
\pgfpathlineto{\pgfqpoint{4.967064in}{1.094437in}}%
\pgfpathlineto{\pgfqpoint{4.972327in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.098323in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.096599in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{4.998055in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{5.017351in}{1.058743in}}%
\pgfpathlineto{\pgfqpoint{5.024952in}{1.053344in}}%
\pgfpathlineto{\pgfqpoint{5.031384in}{1.051395in}}%
\pgfpathlineto{\pgfqpoint{5.037231in}{1.051791in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{1.054421in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.083932in}}%
\pgfpathlineto{\pgfqpoint{5.087518in}{1.085911in}}%
\pgfpathlineto{\pgfqpoint{5.093950in}{1.085399in}}%
\pgfpathlineto{\pgfqpoint{5.100967in}{1.082443in}}%
\pgfpathlineto{\pgfqpoint{5.109737in}{1.076066in}}%
\pgfpathlineto{\pgfqpoint{5.134296in}{1.056420in}}%
\pgfpathlineto{\pgfqpoint{5.140143in}{1.055167in}}%
\pgfpathlineto{\pgfqpoint{5.145406in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{1.059957in}}%
\pgfpathlineto{\pgfqpoint{5.156515in}{1.067231in}}%
\pgfpathlineto{\pgfqpoint{5.162947in}{1.079237in}}%
\pgfpathlineto{\pgfqpoint{5.170549in}{1.098572in}}%
\pgfpathlineto{\pgfqpoint{5.180489in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{5.217327in}{1.258419in}}%
\pgfpathlineto{\pgfqpoint{5.224928in}{1.274020in}}%
\pgfpathlineto{\pgfqpoint{5.230776in}{1.281702in}}%
\pgfpathlineto{\pgfqpoint{5.236038in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.284406in}}%
\pgfpathlineto{\pgfqpoint{5.251241in}{1.279886in}}%
\pgfpathlineto{\pgfqpoint{5.258258in}{1.271303in}}%
\pgfpathlineto{\pgfqpoint{5.268783in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{5.288663in}{1.221809in}}%
\pgfpathlineto{\pgfqpoint{5.298019in}{1.211067in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.205566in}}%
\pgfpathlineto{\pgfqpoint{5.312637in}{1.203160in}}%
\pgfpathlineto{\pgfqpoint{5.319654in}{1.203128in}}%
\pgfpathlineto{\pgfqpoint{5.327840in}{1.205500in}}%
\pgfpathlineto{\pgfqpoint{5.338950in}{1.211330in}}%
\pgfpathlineto{\pgfqpoint{5.359415in}{1.222232in}}%
\pgfpathlineto{\pgfqpoint{5.368771in}{1.224631in}}%
\pgfpathlineto{\pgfqpoint{5.376957in}{1.224591in}}%
\pgfpathlineto{\pgfqpoint{5.385143in}{1.222330in}}%
\pgfpathlineto{\pgfqpoint{5.395668in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{5.421396in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.201236in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.202488in}}%
\pgfpathlineto{\pgfqpoint{5.441277in}{1.206318in}}%
\pgfpathlineto{\pgfqpoint{5.448294in}{1.213388in}}%
\pgfpathlineto{\pgfqpoint{5.456480in}{1.224993in}}%
\pgfpathlineto{\pgfqpoint{5.468759in}{1.246884in}}%
\pgfpathlineto{\pgfqpoint{5.483962in}{1.273402in}}%
\pgfpathlineto{\pgfqpoint{5.490978in}{1.281526in}}%
\pgfpathlineto{\pgfqpoint{5.496826in}{1.285029in}}%
\pgfpathlineto{\pgfqpoint{5.501504in}{1.285312in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.283170in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{5.523723in}{1.253520in}}%
\pgfpathlineto{\pgfqpoint{5.533079in}{1.226203in}}%
\pgfpathlineto{\pgfqpoint{5.564069in}{1.129732in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.116347in}}%
\pgfpathlineto{\pgfqpoint{5.576933in}{1.109497in}}%
\pgfpathlineto{\pgfqpoint{5.581611in}{1.107099in}}%
\pgfpathlineto{\pgfqpoint{5.586289in}{1.107332in}}%
\pgfpathlineto{\pgfqpoint{5.590967in}{1.110027in}}%
\pgfpathlineto{\pgfqpoint{5.596229in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{5.603246in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{5.613771in}{1.148857in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.154089in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.154089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.355115in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{1.376672in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{1.379902in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.380156in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.378200in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{1.372822in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.362331in}}%
\pgfpathlineto{\pgfqpoint{0.979236in}{1.342596in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.309783in}}%
\pgfpathlineto{\pgfqpoint{0.995608in}{1.253704in}}%
\pgfpathlineto{\pgfqpoint{1.023675in}{1.076160in}}%
\pgfpathlineto{\pgfqpoint{1.030692in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{1.035954in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{1.029084in}}%
\pgfpathlineto{\pgfqpoint{1.043556in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.046479in}{1.028421in}}%
\pgfpathlineto{\pgfqpoint{1.049988in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{1.054665in}{1.040637in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.056681in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.088081in}}%
\pgfpathlineto{\pgfqpoint{1.087995in}{1.156224in}}%
\pgfpathlineto{\pgfqpoint{1.095596in}{1.175429in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{1.186071in}}%
\pgfpathlineto{\pgfqpoint{1.107291in}{1.191010in}}%
\pgfpathlineto{\pgfqpoint{1.112553in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{1.119570in}{1.193218in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{1.193445in}}%
\pgfpathlineto{\pgfqpoint{1.135357in}{1.196039in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.200961in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{1.209105in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.224234in}}%
\pgfpathlineto{\pgfqpoint{1.157577in}{1.249496in}}%
\pgfpathlineto{\pgfqpoint{1.166348in}{1.290215in}}%
\pgfpathlineto{\pgfqpoint{1.191491in}{1.412954in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.434138in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.435253in}}%
\pgfpathlineto{\pgfqpoint{1.207279in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.429204in}}%
\pgfpathlineto{\pgfqpoint{1.214880in}{1.419588in}}%
\pgfpathlineto{\pgfqpoint{1.220727in}{1.399239in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{1.353997in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.309696in}}%
\pgfpathlineto{\pgfqpoint{1.247625in}{1.291187in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.282388in}}%
\pgfpathlineto{\pgfqpoint{1.257565in}{1.278905in}}%
\pgfpathlineto{\pgfqpoint{1.262828in}{1.278014in}}%
\pgfpathlineto{\pgfqpoint{1.275692in}{1.277257in}}%
\pgfpathlineto{\pgfqpoint{1.279785in}{1.274241in}}%
\pgfpathlineto{\pgfqpoint{1.284463in}{1.267594in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{1.296157in}{1.234519in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.198709in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{1.063091in}}%
\pgfpathlineto{\pgfqpoint{1.338842in}{1.048438in}}%
\pgfpathlineto{\pgfqpoint{1.342935in}{1.042840in}}%
\pgfpathlineto{\pgfqpoint{1.346443in}{1.041303in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{1.042378in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{1.046451in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{1.056272in}}%
\pgfpathlineto{\pgfqpoint{1.363400in}{1.074715in}}%
\pgfpathlineto{\pgfqpoint{1.371587in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{1.394976in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.230699in}}%
\pgfpathlineto{\pgfqpoint{1.406085in}{1.237762in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.239845in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.239448in}}%
\pgfpathlineto{\pgfqpoint{1.416026in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{1.420119in}{1.229652in}}%
\pgfpathlineto{\pgfqpoint{1.425381in}{1.216070in}}%
\pgfpathlineto{\pgfqpoint{1.432398in}{1.191103in}}%
\pgfpathlineto{\pgfqpoint{1.444093in}{1.139523in}}%
\pgfpathlineto{\pgfqpoint{1.461050in}{1.066013in}}%
\pgfpathlineto{\pgfqpoint{1.469821in}{1.037824in}}%
\pgfpathlineto{\pgfqpoint{1.477422in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{1.484439in}{1.009928in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{1.003374in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.986311in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{0.976363in}}%
\pgfpathlineto{\pgfqpoint{1.527124in}{0.960983in}}%
\pgfpathlineto{\pgfqpoint{1.534725in}{0.938642in}}%
\pgfpathlineto{\pgfqpoint{1.545250in}{0.899729in}}%
\pgfpathlineto{\pgfqpoint{1.567470in}{0.815528in}}%
\pgfpathlineto{\pgfqpoint{1.573902in}{0.799626in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{1.582673in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{1.585596in}{0.790661in}}%
\pgfpathlineto{\pgfqpoint{1.589105in}{0.793820in}}%
\pgfpathlineto{\pgfqpoint{1.593198in}{0.801083in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{0.815986in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{1.613078in}{0.885976in}}%
\pgfpathlineto{\pgfqpoint{1.627112in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{1.110116in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{1.132327in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.142678in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{1.147470in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{1.148523in}}%
\pgfpathlineto{\pgfqpoint{1.676229in}{1.147007in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.142713in}}%
\pgfpathlineto{\pgfqpoint{1.687923in}{1.132597in}}%
\pgfpathlineto{\pgfqpoint{1.706634in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.098007in}}%
\pgfpathlineto{\pgfqpoint{1.721253in}{1.099310in}}%
\pgfpathlineto{\pgfqpoint{1.725930in}{1.103388in}}%
\pgfpathlineto{\pgfqpoint{1.731778in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{1.738794in}{1.126870in}}%
\pgfpathlineto{\pgfqpoint{1.749319in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{1.767446in}{1.204567in}}%
\pgfpathlineto{\pgfqpoint{1.775632in}{1.220306in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.228270in}}%
\pgfpathlineto{\pgfqpoint{1.787911in}{1.232007in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.232697in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.230947in}}%
\pgfpathlineto{\pgfqpoint{1.806038in}{1.226236in}}%
\pgfpathlineto{\pgfqpoint{1.827088in}{1.210551in}}%
\pgfpathlineto{\pgfqpoint{1.833520in}{1.209162in}}%
\pgfpathlineto{\pgfqpoint{1.838782in}{1.210124in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.213254in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.219395in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{1.230343in}}%
\pgfpathlineto{\pgfqpoint{1.865095in}{1.247696in}}%
\pgfpathlineto{\pgfqpoint{1.875035in}{1.274472in}}%
\pgfpathlineto{\pgfqpoint{1.888484in}{1.317793in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{1.919475in}{1.399397in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.401954in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.392643in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{1.945202in}{1.358073in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{1.261512in}}%
\pgfpathlineto{\pgfqpoint{1.973269in}{1.160412in}}%
\pgfpathlineto{\pgfqpoint{1.994904in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{2.004260in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{2.011276in}{0.890114in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{0.872590in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.861594in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{0.861875in}}%
\pgfpathlineto{\pgfqpoint{2.032911in}{0.864486in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{0.871121in}}%
\pgfpathlineto{\pgfqpoint{2.044021in}{0.884882in}}%
\pgfpathlineto{\pgfqpoint{2.055716in}{0.916871in}}%
\pgfpathlineto{\pgfqpoint{2.067410in}{0.946101in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{0.958116in}}%
\pgfpathlineto{\pgfqpoint{2.080274in}{0.963870in}}%
\pgfpathlineto{\pgfqpoint{2.084952in}{0.965595in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{0.964940in}}%
\pgfpathlineto{\pgfqpoint{2.094892in}{0.961789in}}%
\pgfpathlineto{\pgfqpoint{2.102494in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{2.117112in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{0.936891in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{0.937208in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{0.940001in}}%
\pgfpathlineto{\pgfqpoint{2.137577in}{0.946182in}}%
\pgfpathlineto{\pgfqpoint{2.143424in}{0.956665in}}%
\pgfpathlineto{\pgfqpoint{2.151026in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{1.047291in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{1.053444in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{1.055081in}}%
\pgfpathlineto{\pgfqpoint{2.191372in}{1.054093in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.050788in}}%
\pgfpathlineto{\pgfqpoint{2.198973in}{1.043934in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{2.210668in}{1.007355in}}%
\pgfpathlineto{\pgfqpoint{2.219439in}{0.966960in}}%
\pgfpathlineto{\pgfqpoint{2.247506in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{2.253938in}{0.811034in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{0.800125in}}%
\pgfpathlineto{\pgfqpoint{2.265047in}{0.800081in}}%
\pgfpathlineto{\pgfqpoint{2.267971in}{0.802153in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{0.807447in}}%
\pgfpathlineto{\pgfqpoint{2.276157in}{0.819104in}}%
\pgfpathlineto{\pgfqpoint{2.282004in}{0.840547in}}%
\pgfpathlineto{\pgfqpoint{2.289606in}{0.878321in}}%
\pgfpathlineto{\pgfqpoint{2.300131in}{0.944093in}}%
\pgfpathlineto{\pgfqpoint{2.331121in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{2.341062in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{2.350417in}{1.227473in}}%
\pgfpathlineto{\pgfqpoint{2.360358in}{1.255656in}}%
\pgfpathlineto{\pgfqpoint{2.393687in}{1.342660in}}%
\pgfpathlineto{\pgfqpoint{2.411229in}{1.401578in}}%
\pgfpathlineto{\pgfqpoint{2.424093in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{2.431694in}{1.458960in}}%
\pgfpathlineto{\pgfqpoint{2.437541in}{1.467475in}}%
\pgfpathlineto{\pgfqpoint{2.442219in}{1.470770in}}%
\pgfpathlineto{\pgfqpoint{2.446312in}{1.470906in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{1.468402in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{1.462301in}}%
\pgfpathlineto{\pgfqpoint{2.460346in}{1.451420in}}%
\pgfpathlineto{\pgfqpoint{2.466778in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.401641in}}%
\pgfpathlineto{\pgfqpoint{2.486074in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.152526in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{1.128622in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.116475in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.110075in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.111338in}}%
\pgfpathlineto{\pgfqpoint{2.554487in}{1.115025in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.123634in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.572028in}{1.166948in}}%
\pgfpathlineto{\pgfqpoint{2.582553in}{1.217338in}}%
\pgfpathlineto{\pgfqpoint{2.601265in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.333274in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.344387in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.348733in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.349302in}}%
\pgfpathlineto{\pgfqpoint{2.624654in}{1.347512in}}%
\pgfpathlineto{\pgfqpoint{2.628162in}{1.342661in}}%
\pgfpathlineto{\pgfqpoint{2.632840in}{1.331749in}}%
\pgfpathlineto{\pgfqpoint{2.638687in}{1.311516in}}%
\pgfpathlineto{\pgfqpoint{2.646288in}{1.276178in}}%
\pgfpathlineto{\pgfqpoint{2.659152in}{1.203423in}}%
\pgfpathlineto{\pgfqpoint{2.674940in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{1.077095in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{1.054300in}}%
\pgfpathlineto{\pgfqpoint{2.698329in}{1.041484in}}%
\pgfpathlineto{\pgfqpoint{2.704176in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{2.710024in}{1.030019in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.027543in}}%
\pgfpathlineto{\pgfqpoint{2.728735in}{1.024200in}}%
\pgfpathlineto{\pgfqpoint{2.734582in}{1.020026in}}%
\pgfpathlineto{\pgfqpoint{2.740429in}{1.013113in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{2.755047in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{2.768496in}{0.943323in}}%
\pgfpathlineto{\pgfqpoint{2.779021in}{0.915600in}}%
\pgfpathlineto{\pgfqpoint{2.785453in}{0.904325in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.900200in}}%
\pgfpathlineto{\pgfqpoint{2.793639in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{2.797148in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{0.907236in}}%
\pgfpathlineto{\pgfqpoint{2.805334in}{0.918540in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{0.939798in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{0.975034in}}%
\pgfpathlineto{\pgfqpoint{2.827553in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{2.857959in}{1.244490in}}%
\pgfpathlineto{\pgfqpoint{2.864976in}{1.274376in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{1.290507in}}%
\pgfpathlineto{\pgfqpoint{2.875501in}{1.297446in}}%
\pgfpathlineto{\pgfqpoint{2.879009in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{2.882518in}{1.298284in}}%
\pgfpathlineto{\pgfqpoint{2.886611in}{1.294148in}}%
\pgfpathlineto{\pgfqpoint{2.891873in}{1.284764in}}%
\pgfpathlineto{\pgfqpoint{2.898890in}{1.267010in}}%
\pgfpathlineto{\pgfqpoint{2.922279in}{1.203257in}}%
\pgfpathlineto{\pgfqpoint{2.928711in}{1.193601in}}%
\pgfpathlineto{\pgfqpoint{2.933389in}{1.189992in}}%
\pgfpathlineto{\pgfqpoint{2.937482in}{1.189241in}}%
\pgfpathlineto{\pgfqpoint{2.941575in}{1.190632in}}%
\pgfpathlineto{\pgfqpoint{2.946253in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.203083in}}%
\pgfpathlineto{\pgfqpoint{2.978413in}{1.241445in}}%
\pgfpathlineto{\pgfqpoint{2.984260in}{1.244582in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{1.244774in}}%
\pgfpathlineto{\pgfqpoint{2.994200in}{1.242553in}}%
\pgfpathlineto{\pgfqpoint{3.001217in}{1.236535in}}%
\pgfpathlineto{\pgfqpoint{3.012911in}{1.226474in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.225348in}}%
\pgfpathlineto{\pgfqpoint{3.021098in}{1.226571in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.230085in}}%
\pgfpathlineto{\pgfqpoint{3.028699in}{1.237719in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{3.039224in}{1.277791in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.319758in}}%
\pgfpathlineto{\pgfqpoint{3.056766in}{1.398303in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{3.078985in}{1.546540in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.563257in}}%
\pgfpathlineto{\pgfqpoint{3.088341in}{1.570038in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.571552in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.570364in}}%
\pgfpathlineto{\pgfqpoint{3.097697in}{1.565544in}}%
\pgfpathlineto{\pgfqpoint{3.101790in}{1.555631in}}%
\pgfpathlineto{\pgfqpoint{3.107637in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{3.116993in}{1.491189in}}%
\pgfpathlineto{\pgfqpoint{3.138627in}{1.389835in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{1.354715in}}%
\pgfpathlineto{\pgfqpoint{3.160262in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{3.176050in}{1.277809in}}%
\pgfpathlineto{\pgfqpoint{3.185405in}{1.244099in}}%
\pgfpathlineto{\pgfqpoint{3.195346in}{1.199186in}}%
\pgfpathlineto{\pgfqpoint{3.208210in}{1.129015in}}%
\pgfpathlineto{\pgfqpoint{3.226336in}{1.031831in}}%
\pgfpathlineto{\pgfqpoint{3.233938in}{1.002304in}}%
\pgfpathlineto{\pgfqpoint{3.239200in}{0.989116in}}%
\pgfpathlineto{\pgfqpoint{3.243293in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{3.246217in}{0.982569in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{0.983871in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{0.988667in}}%
\pgfpathlineto{\pgfqpoint{3.256742in}{0.998707in}}%
\pgfpathlineto{\pgfqpoint{3.262004in}{1.018388in}}%
\pgfpathlineto{\pgfqpoint{3.268436in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{3.277207in}{1.110047in}}%
\pgfpathlineto{\pgfqpoint{3.307028in}{1.319142in}}%
\pgfpathlineto{\pgfqpoint{3.314630in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{3.320477in}{1.369406in}}%
\pgfpathlineto{\pgfqpoint{3.325740in}{1.378232in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.381391in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.381739in}}%
\pgfpathlineto{\pgfqpoint{3.338019in}{1.379751in}}%
\pgfpathlineto{\pgfqpoint{3.343866in}{1.373966in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.350099in}}%
\pgfpathlineto{\pgfqpoint{3.373102in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{3.378365in}{1.353482in}}%
\pgfpathlineto{\pgfqpoint{3.385382in}{1.360492in}}%
\pgfpathlineto{\pgfqpoint{3.399415in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.376934in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.375778in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.372060in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.364020in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{1.349440in}}%
\pgfpathlineto{\pgfqpoint{3.424558in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{3.432160in}{1.279036in}}%
\pgfpathlineto{\pgfqpoint{3.449701in}{1.167976in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.142119in}}%
\pgfpathlineto{\pgfqpoint{3.460811in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{3.464904in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{3.468413in}{1.125252in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.126876in}}%
\pgfpathlineto{\pgfqpoint{3.476014in}{1.131444in}}%
\pgfpathlineto{\pgfqpoint{3.482446in}{1.142663in}}%
\pgfpathlineto{\pgfqpoint{3.501742in}{1.178920in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{3.513437in}{1.188313in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.188690in}}%
\pgfpathlineto{\pgfqpoint{3.525716in}{1.186695in}}%
\pgfpathlineto{\pgfqpoint{3.538580in}{1.182227in}}%
\pgfpathlineto{\pgfqpoint{3.543842in}{1.182836in}}%
\pgfpathlineto{\pgfqpoint{3.548520in}{1.185515in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.191446in}}%
\pgfpathlineto{\pgfqpoint{3.559045in}{1.200853in}}%
\pgfpathlineto{\pgfqpoint{3.565477in}{1.217074in}}%
\pgfpathlineto{\pgfqpoint{3.574833in}{1.247616in}}%
\pgfpathlineto{\pgfqpoint{3.594713in}{1.314424in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.330097in}}%
\pgfpathlineto{\pgfqpoint{3.607577in}{1.330553in}}%
\pgfpathlineto{\pgfqpoint{3.610501in}{1.328833in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{1.323755in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.313541in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{1.293569in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.200997in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{3.671897in}{0.903037in}}%
\pgfpathlineto{\pgfqpoint{3.680668in}{0.845606in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.813359in}}%
\pgfpathlineto{\pgfqpoint{3.692947in}{0.798003in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{0.791379in}}%
\pgfpathlineto{\pgfqpoint{3.700549in}{0.789319in}}%
\pgfpathlineto{\pgfqpoint{3.703472in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.793658in}}%
\pgfpathlineto{\pgfqpoint{3.711658in}{0.802659in}}%
\pgfpathlineto{\pgfqpoint{3.717506in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{3.725692in}{0.851110in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{0.968064in}}%
\pgfpathlineto{\pgfqpoint{3.762530in}{0.989524in}}%
\pgfpathlineto{\pgfqpoint{3.769546in}{1.002244in}}%
\pgfpathlineto{\pgfqpoint{3.776563in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{3.784164in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{3.800537in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{3.807553in}{1.034851in}}%
\pgfpathlineto{\pgfqpoint{3.815155in}{1.047522in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{1.068042in}}%
\pgfpathlineto{\pgfqpoint{3.849654in}{1.126521in}}%
\pgfpathlineto{\pgfqpoint{3.855501in}{1.133900in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{1.136570in}}%
\pgfpathlineto{\pgfqpoint{3.863687in}{1.136416in}}%
\pgfpathlineto{\pgfqpoint{3.867195in}{1.134245in}}%
\pgfpathlineto{\pgfqpoint{3.871289in}{1.129070in}}%
\pgfpathlineto{\pgfqpoint{3.876551in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{3.882983in}{1.099228in}}%
\pgfpathlineto{\pgfqpoint{3.891169in}{1.066999in}}%
\pgfpathlineto{\pgfqpoint{3.904618in}{1.002890in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{0.942359in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{0.917773in}}%
\pgfpathlineto{\pgfqpoint{3.930931in}{0.906925in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{0.902541in}}%
\pgfpathlineto{\pgfqpoint{3.938532in}{0.901828in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{0.903477in}}%
\pgfpathlineto{\pgfqpoint{3.944964in}{0.908226in}}%
\pgfpathlineto{\pgfqpoint{3.949642in}{0.919225in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{0.937695in}}%
\pgfpathlineto{\pgfqpoint{3.961921in}{0.971470in}}%
\pgfpathlineto{\pgfqpoint{3.970692in}{1.025836in}}%
\pgfpathlineto{\pgfqpoint{3.984725in}{1.129229in}}%
\pgfpathlineto{\pgfqpoint{4.002852in}{1.259668in}}%
\pgfpathlineto{\pgfqpoint{4.012792in}{1.316195in}}%
\pgfpathlineto{\pgfqpoint{4.020978in}{1.351181in}}%
\pgfpathlineto{\pgfqpoint{4.027995in}{1.372150in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.383313in}}%
\pgfpathlineto{\pgfqpoint{4.039105in}{1.388755in}}%
\pgfpathlineto{\pgfqpoint{4.043198in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{4.047291in}{1.389323in}}%
\pgfpathlineto{\pgfqpoint{4.051969in}{1.385808in}}%
\pgfpathlineto{\pgfqpoint{4.057816in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{4.065417in}{1.363570in}}%
\pgfpathlineto{\pgfqpoint{4.075943in}{1.337850in}}%
\pgfpathlineto{\pgfqpoint{4.096408in}{1.280358in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.180030in}}%
\pgfpathlineto{\pgfqpoint{4.142601in}{1.134687in}}%
\pgfpathlineto{\pgfqpoint{4.153711in}{1.085141in}}%
\pgfpathlineto{\pgfqpoint{4.167160in}{1.014116in}}%
\pgfpathlineto{\pgfqpoint{4.194057in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{4.201659in}{0.839907in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.825334in}}%
\pgfpathlineto{\pgfqpoint{4.211599in}{0.819827in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.818456in}}%
\pgfpathlineto{\pgfqpoint{4.218031in}{0.819773in}}%
\pgfpathlineto{\pgfqpoint{4.221539in}{0.824361in}}%
\pgfpathlineto{\pgfqpoint{4.225632in}{0.833871in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{0.852533in}}%
\pgfpathlineto{\pgfqpoint{4.237327in}{0.884546in}}%
\pgfpathlineto{\pgfqpoint{4.246098in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{4.278258in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{4.284690in}{1.189421in}}%
\pgfpathlineto{\pgfqpoint{4.289367in}{1.199379in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.202347in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.201836in}}%
\pgfpathlineto{\pgfqpoint{4.298723in}{1.198630in}}%
\pgfpathlineto{\pgfqpoint{4.302231in}{1.191315in}}%
\pgfpathlineto{\pgfqpoint{4.306909in}{1.175991in}}%
\pgfpathlineto{\pgfqpoint{4.312756in}{1.148750in}}%
\pgfpathlineto{\pgfqpoint{4.320943in}{1.098470in}}%
\pgfpathlineto{\pgfqpoint{4.334391in}{0.998932in}}%
\pgfpathlineto{\pgfqpoint{4.351348in}{0.876571in}}%
\pgfpathlineto{\pgfqpoint{4.360704in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{4.368305in}{0.792455in}}%
\pgfpathlineto{\pgfqpoint{4.374737in}{0.773778in}}%
\pgfpathlineto{\pgfqpoint{4.380585in}{0.762958in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{0.757699in}}%
\pgfpathlineto{\pgfqpoint{4.390525in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{4.395203in}{0.756656in}}%
\pgfpathlineto{\pgfqpoint{4.401050in}{0.759804in}}%
\pgfpathlineto{\pgfqpoint{4.409821in}{0.767518in}}%
\pgfpathlineto{\pgfqpoint{4.432625in}{0.788709in}}%
\pgfpathlineto{\pgfqpoint{4.449582in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{4.456599in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{4.463031in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{4.469463in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{4.476480in}{0.868432in}}%
\pgfpathlineto{\pgfqpoint{4.484081in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{4.493437in}{0.961801in}}%
\pgfpathlineto{\pgfqpoint{4.506301in}{1.055309in}}%
\pgfpathlineto{\pgfqpoint{4.527351in}{1.209189in}}%
\pgfpathlineto{\pgfqpoint{4.536122in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{4.542554in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.294574in}}%
\pgfpathlineto{\pgfqpoint{4.551909in}{1.299589in}}%
\pgfpathlineto{\pgfqpoint{4.554833in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.299294in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.294989in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.265693in}}%
\pgfpathlineto{\pgfqpoint{4.579391in}{1.232467in}}%
\pgfpathlineto{\pgfqpoint{4.591671in}{1.166924in}}%
\pgfpathlineto{\pgfqpoint{4.608043in}{1.081773in}}%
\pgfpathlineto{\pgfqpoint{4.616814in}{1.047641in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{1.021381in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.017619in}}%
\pgfpathlineto{\pgfqpoint{4.636694in}{1.017315in}}%
\pgfpathlineto{\pgfqpoint{4.640203in}{1.019086in}}%
\pgfpathlineto{\pgfqpoint{4.644881in}{1.024451in}}%
\pgfpathlineto{\pgfqpoint{4.650728in}{1.035356in}}%
\pgfpathlineto{\pgfqpoint{4.658329in}{1.055113in}}%
\pgfpathlineto{\pgfqpoint{4.669439in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{4.693997in}{1.173760in}}%
\pgfpathlineto{\pgfqpoint{4.704523in}{1.200655in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.218859in}}%
\pgfpathlineto{\pgfqpoint{4.723234in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{4.736098in}{1.246726in}}%
\pgfpathlineto{\pgfqpoint{4.753640in}{1.266556in}}%
\pgfpathlineto{\pgfqpoint{4.765919in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{4.785799in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{4.792231in}{1.319717in}}%
\pgfpathlineto{\pgfqpoint{4.796909in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{4.805095in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{4.809773in}{1.310922in}}%
\pgfpathlineto{\pgfqpoint{4.815036in}{1.298621in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{4.827900in}{1.245778in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{1.195610in}}%
\pgfpathlineto{\pgfqpoint{4.846611in}{1.115838in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{0.854816in}}%
\pgfpathlineto{\pgfqpoint{4.886957in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{0.797076in}}%
\pgfpathlineto{\pgfqpoint{4.896897in}{0.789849in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.787884in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{0.788605in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.791992in}}%
\pgfpathlineto{\pgfqpoint{4.909761in}{0.801101in}}%
\pgfpathlineto{\pgfqpoint{4.914439in}{0.817425in}}%
\pgfpathlineto{\pgfqpoint{4.920871in}{0.849044in}}%
\pgfpathlineto{\pgfqpoint{4.929642in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{4.961217in}{1.122308in}}%
\pgfpathlineto{\pgfqpoint{4.968234in}{1.151812in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{1.167927in}}%
\pgfpathlineto{\pgfqpoint{4.978759in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{4.986360in}{1.177189in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.173731in}}%
\pgfpathlineto{\pgfqpoint{4.995716in}{1.165577in}}%
\pgfpathlineto{\pgfqpoint{5.002733in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{5.032554in}{1.077826in}}%
\pgfpathlineto{\pgfqpoint{5.039570in}{1.068256in}}%
\pgfpathlineto{\pgfqpoint{5.046587in}{1.062204in}}%
\pgfpathlineto{\pgfqpoint{5.054188in}{1.058496in}}%
\pgfpathlineto{\pgfqpoint{5.076408in}{1.049679in}}%
\pgfpathlineto{\pgfqpoint{5.082840in}{1.043278in}}%
\pgfpathlineto{\pgfqpoint{5.089857in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{1.016293in}}%
\pgfpathlineto{\pgfqpoint{5.110322in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{5.124356in}{0.951499in}}%
\pgfpathlineto{\pgfqpoint{5.130788in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{0.937289in}}%
\pgfpathlineto{\pgfqpoint{5.138974in}{0.936710in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{0.938426in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{0.942653in}}%
\pgfpathlineto{\pgfqpoint{5.150083in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{0.967507in}}%
\pgfpathlineto{\pgfqpoint{5.161778in}{0.996404in}}%
\pgfpathlineto{\pgfqpoint{5.169379in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{5.178735in}{1.114064in}}%
\pgfpathlineto{\pgfqpoint{5.193938in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{5.210310in}{1.393813in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.456600in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.490670in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.517730in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.520312in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{1.520151in}}%
\pgfpathlineto{\pgfqpoint{5.247148in}{1.517323in}}%
\pgfpathlineto{\pgfqpoint{5.251241in}{1.510636in}}%
\pgfpathlineto{\pgfqpoint{5.256504in}{1.497228in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{5.274045in}{1.425310in}}%
\pgfpathlineto{\pgfqpoint{5.301527in}{1.298647in}}%
\pgfpathlineto{\pgfqpoint{5.311468in}{1.264419in}}%
\pgfpathlineto{\pgfqpoint{5.320239in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{5.328425in}{1.225623in}}%
\pgfpathlineto{\pgfqpoint{5.336611in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{5.345382in}{1.206211in}}%
\pgfpathlineto{\pgfqpoint{5.355322in}{1.200176in}}%
\pgfpathlineto{\pgfqpoint{5.369940in}{1.194379in}}%
\pgfpathlineto{\pgfqpoint{5.392160in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{5.400931in}{1.187039in}}%
\pgfpathlineto{\pgfqpoint{5.407947in}{1.188754in}}%
\pgfpathlineto{\pgfqpoint{5.413795in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.198958in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.208946in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.224315in}}%
\pgfpathlineto{\pgfqpoint{5.439523in}{1.248822in}}%
\pgfpathlineto{\pgfqpoint{5.448294in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{5.460573in}{1.346893in}}%
\pgfpathlineto{\pgfqpoint{5.478699in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{5.486301in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492148in}{1.478101in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.482621in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.483229in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.481522in}}%
\pgfpathlineto{\pgfqpoint{5.505597in}{1.476276in}}%
\pgfpathlineto{\pgfqpoint{5.509690in}{1.465670in}}%
\pgfpathlineto{\pgfqpoint{5.514952in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{5.521384in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{5.530155in}{1.350221in}}%
\pgfpathlineto{\pgfqpoint{5.543019in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{5.560561in}{1.098806in}}%
\pgfpathlineto{\pgfqpoint{5.569332in}{1.044628in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{1.016764in}}%
\pgfpathlineto{\pgfqpoint{5.581026in}{1.002310in}}%
\pgfpathlineto{\pgfqpoint{5.585119in}{0.996378in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{0.994927in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{0.996179in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{1.000459in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{1.010527in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{5.614356in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.073558in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.073558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.245602in}}%
\pgfpathlineto{\pgfqpoint{0.949415in}{1.254168in}}%
\pgfpathlineto{\pgfqpoint{0.958186in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{0.963448in}{1.261012in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.259864in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.256048in}}%
\pgfpathlineto{\pgfqpoint{0.979236in}{1.248591in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.236593in}}%
\pgfpathlineto{\pgfqpoint{0.993854in}{1.216243in}}%
\pgfpathlineto{\pgfqpoint{1.005548in}{1.180424in}}%
\pgfpathlineto{\pgfqpoint{1.022505in}{1.129213in}}%
\pgfpathlineto{\pgfqpoint{1.030692in}{1.111960in}}%
\pgfpathlineto{\pgfqpoint{1.037124in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{1.042386in}{1.099368in}}%
\pgfpathlineto{\pgfqpoint{1.047064in}{1.098399in}}%
\pgfpathlineto{\pgfqpoint{1.051742in}{1.099600in}}%
\pgfpathlineto{\pgfqpoint{1.057004in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{1.064021in}{1.111202in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.144528in}}%
\pgfpathlineto{\pgfqpoint{1.096766in}{1.147508in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{1.147846in}}%
\pgfpathlineto{\pgfqpoint{1.109045in}{1.145814in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{1.140837in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.124675in}}%
\pgfpathlineto{\pgfqpoint{1.148221in}{1.126670in}}%
\pgfpathlineto{\pgfqpoint{1.153484in}{1.131369in}}%
\pgfpathlineto{\pgfqpoint{1.159916in}{1.140480in}}%
\pgfpathlineto{\pgfqpoint{1.168102in}{1.156647in}}%
\pgfpathlineto{\pgfqpoint{1.182136in}{1.190835in}}%
\pgfpathlineto{\pgfqpoint{1.192661in}{1.213964in}}%
\pgfpathlineto{\pgfqpoint{1.199093in}{1.223086in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.226849in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.225641in}}%
\pgfpathlineto{\pgfqpoint{1.217219in}{1.221338in}}%
\pgfpathlineto{\pgfqpoint{1.223651in}{1.212061in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.181391in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.177942in}}%
\pgfpathlineto{\pgfqpoint{1.253472in}{1.177138in}}%
\pgfpathlineto{\pgfqpoint{1.258735in}{1.178598in}}%
\pgfpathlineto{\pgfqpoint{1.266336in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{1.277446in}{1.190323in}}%
\pgfpathlineto{\pgfqpoint{1.282124in}{1.190746in}}%
\pgfpathlineto{\pgfqpoint{1.286801in}{1.188990in}}%
\pgfpathlineto{\pgfqpoint{1.292064in}{1.184383in}}%
\pgfpathlineto{\pgfqpoint{1.297911in}{1.176112in}}%
\pgfpathlineto{\pgfqpoint{1.305513in}{1.160944in}}%
\pgfpathlineto{\pgfqpoint{1.316038in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{1.341766in}{1.073597in}}%
\pgfpathlineto{\pgfqpoint{1.347613in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{1.065643in}}%
\pgfpathlineto{\pgfqpoint{1.362816in}{1.068067in}}%
\pgfpathlineto{\pgfqpoint{1.369248in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{1.378019in}{1.084734in}}%
\pgfpathlineto{\pgfqpoint{1.394976in}{1.106516in}}%
\pgfpathlineto{\pgfqpoint{1.400823in}{1.110290in}}%
\pgfpathlineto{\pgfqpoint{1.405501in}{1.110673in}}%
\pgfpathlineto{\pgfqpoint{1.410179in}{1.108782in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.104164in}}%
\pgfpathlineto{\pgfqpoint{1.421873in}{1.095366in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{1.080136in}}%
\pgfpathlineto{\pgfqpoint{1.442923in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{1.458711in}{1.015896in}}%
\pgfpathlineto{\pgfqpoint{1.466312in}{1.004165in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{0.997931in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.994676in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{0.993911in}}%
\pgfpathlineto{\pgfqpoint{1.493210in}{0.995411in}}%
\pgfpathlineto{\pgfqpoint{1.508412in}{1.001615in}}%
\pgfpathlineto{\pgfqpoint{1.516599in}{1.003498in}}%
\pgfpathlineto{\pgfqpoint{1.522446in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{0.999565in}}%
\pgfpathlineto{\pgfqpoint{1.535310in}{0.992954in}}%
\pgfpathlineto{\pgfqpoint{1.544081in}{0.981138in}}%
\pgfpathlineto{\pgfqpoint{1.557529in}{0.958546in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{0.935179in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.927626in}}%
\pgfpathlineto{\pgfqpoint{1.584427in}{0.924763in}}%
\pgfpathlineto{\pgfqpoint{1.589105in}{0.924820in}}%
\pgfpathlineto{\pgfqpoint{1.593782in}{0.927368in}}%
\pgfpathlineto{\pgfqpoint{1.599045in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.943700in}}%
\pgfpathlineto{\pgfqpoint{1.613663in}{0.962249in}}%
\pgfpathlineto{\pgfqpoint{1.625358in}{0.995287in}}%
\pgfpathlineto{\pgfqpoint{1.644653in}{1.050006in}}%
\pgfpathlineto{\pgfqpoint{1.653424in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{1.660441in}{1.077321in}}%
\pgfpathlineto{\pgfqpoint{1.666873in}{1.082412in}}%
\pgfpathlineto{\pgfqpoint{1.672720in}{1.084186in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{1.083645in}}%
\pgfpathlineto{\pgfqpoint{1.686169in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{1.703711in}{1.072120in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{1.071800in}}%
\pgfpathlineto{\pgfqpoint{1.715990in}{1.073745in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.078102in}}%
\pgfpathlineto{\pgfqpoint{1.728269in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{1.098398in}}%
\pgfpathlineto{\pgfqpoint{1.746396in}{1.120731in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.179973in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.193137in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{1.200763in}}%
\pgfpathlineto{\pgfqpoint{1.796682in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.803699in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{1.811885in}{1.204795in}}%
\pgfpathlineto{\pgfqpoint{1.826503in}{1.200148in}}%
\pgfpathlineto{\pgfqpoint{1.839952in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{1.849307in}{1.196920in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.199219in}}%
\pgfpathlineto{\pgfqpoint{1.865680in}{1.203893in}}%
\pgfpathlineto{\pgfqpoint{1.874451in}{1.211560in}}%
\pgfpathlineto{\pgfqpoint{1.884976in}{1.223932in}}%
\pgfpathlineto{\pgfqpoint{1.903687in}{1.250361in}}%
\pgfpathlineto{\pgfqpoint{1.915381in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{1.927661in}{1.272031in}}%
\pgfpathlineto{\pgfqpoint{1.932338in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{1.268704in}}%
\pgfpathlineto{\pgfqpoint{1.942279in}{1.262969in}}%
\pgfpathlineto{\pgfqpoint{1.948126in}{1.253183in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{1.236724in}}%
\pgfpathlineto{\pgfqpoint{1.963329in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.163262in}}%
\pgfpathlineto{\pgfqpoint{1.998412in}{1.079690in}}%
\pgfpathlineto{\pgfqpoint{2.007768in}{1.053324in}}%
\pgfpathlineto{\pgfqpoint{2.014785in}{1.039562in}}%
\pgfpathlineto{\pgfqpoint{2.021217in}{1.031563in}}%
\pgfpathlineto{\pgfqpoint{2.027064in}{1.027866in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{1.027131in}}%
\pgfpathlineto{\pgfqpoint{2.038174in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{2.045775in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{2.066241in}{1.048130in}}%
\pgfpathlineto{\pgfqpoint{2.072673in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{2.078520in}{1.048629in}}%
\pgfpathlineto{\pgfqpoint{2.084952in}{1.045154in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{2.102494in}{1.025487in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{1.006579in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{1.001155in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{0.999193in}}%
\pgfpathlineto{\pgfqpoint{2.135823in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{2.141086in}{1.002365in}}%
\pgfpathlineto{\pgfqpoint{2.146933in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{1.018604in}}%
\pgfpathlineto{\pgfqpoint{2.167398in}{1.041475in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{1.064106in}}%
\pgfpathlineto{\pgfqpoint{2.188448in}{1.073016in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{1.077636in}}%
\pgfpathlineto{\pgfqpoint{2.204821in}{1.076104in}}%
\pgfpathlineto{\pgfqpoint{2.210668in}{1.071781in}}%
\pgfpathlineto{\pgfqpoint{2.217685in}{1.063440in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{1.047517in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.019860in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.009453in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{1.011537in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{1.016690in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.025818in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{1.041054in}}%
\pgfpathlineto{\pgfqpoint{2.293699in}{1.067066in}}%
\pgfpathlineto{\pgfqpoint{2.330537in}{1.176579in}}%
\pgfpathlineto{\pgfqpoint{2.339307in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{2.347494in}{1.203937in}}%
\pgfpathlineto{\pgfqpoint{2.356265in}{1.211832in}}%
\pgfpathlineto{\pgfqpoint{2.386670in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{2.394856in}{1.247631in}}%
\pgfpathlineto{\pgfqpoint{2.405381in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{2.422923in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{2.437541in}{1.335315in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{2.452744in}{1.353972in}}%
\pgfpathlineto{\pgfqpoint{2.458592in}{1.356704in}}%
\pgfpathlineto{\pgfqpoint{2.464439in}{1.356925in}}%
\pgfpathlineto{\pgfqpoint{2.470286in}{1.354683in}}%
\pgfpathlineto{\pgfqpoint{2.476718in}{1.349495in}}%
\pgfpathlineto{\pgfqpoint{2.483735in}{1.340831in}}%
\pgfpathlineto{\pgfqpoint{2.492506in}{1.326170in}}%
\pgfpathlineto{\pgfqpoint{2.504200in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{2.536945in}{1.230007in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{1.218546in}}%
\pgfpathlineto{\pgfqpoint{2.551563in}{1.212861in}}%
\pgfpathlineto{\pgfqpoint{2.557410in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{2.562673in}{1.210734in}}%
\pgfpathlineto{\pgfqpoint{2.567935in}{1.213242in}}%
\pgfpathlineto{\pgfqpoint{2.574367in}{1.218976in}}%
\pgfpathlineto{\pgfqpoint{2.583723in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{1.254923in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.259800in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.261196in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.260055in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.256629in}}%
\pgfpathlineto{\pgfqpoint{2.629331in}{1.249223in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.236096in}}%
\pgfpathlineto{\pgfqpoint{2.645119in}{1.214256in}}%
\pgfpathlineto{\pgfqpoint{2.659152in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{2.673186in}{1.132140in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{1.113456in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{1.102013in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.092340in}}%
\pgfpathlineto{\pgfqpoint{2.709439in}{1.091715in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.093290in}}%
\pgfpathlineto{\pgfqpoint{2.732243in}{1.096516in}}%
\pgfpathlineto{\pgfqpoint{2.738675in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.091536in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{1.084881in}}%
\pgfpathlineto{\pgfqpoint{2.760895in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{2.776098in}{1.048069in}}%
\pgfpathlineto{\pgfqpoint{2.786623in}{1.032679in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{1.026931in}}%
\pgfpathlineto{\pgfqpoint{2.797732in}{1.025404in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{1.026245in}}%
\pgfpathlineto{\pgfqpoint{2.807088in}{1.029465in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{1.035861in}}%
\pgfpathlineto{\pgfqpoint{2.818782in}{1.047409in}}%
\pgfpathlineto{\pgfqpoint{2.826969in}{1.067214in}}%
\pgfpathlineto{\pgfqpoint{2.838663in}{1.102227in}}%
\pgfpathlineto{\pgfqpoint{2.856790in}{1.156241in}}%
\pgfpathlineto{\pgfqpoint{2.864391in}{1.171768in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{2.876670in}{1.184510in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{2.887195in}{1.184186in}}%
\pgfpathlineto{\pgfqpoint{2.893627in}{1.180004in}}%
\pgfpathlineto{\pgfqpoint{2.903568in}{1.170261in}}%
\pgfpathlineto{\pgfqpoint{2.914677in}{1.160102in}}%
\pgfpathlineto{\pgfqpoint{2.921694in}{1.156759in}}%
\pgfpathlineto{\pgfqpoint{2.927541in}{1.156461in}}%
\pgfpathlineto{\pgfqpoint{2.932804in}{1.158324in}}%
\pgfpathlineto{\pgfqpoint{2.938651in}{1.162764in}}%
\pgfpathlineto{\pgfqpoint{2.945668in}{1.171087in}}%
\pgfpathlineto{\pgfqpoint{2.955608in}{1.186942in}}%
\pgfpathlineto{\pgfqpoint{2.973150in}{1.215494in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{1.223654in}}%
\pgfpathlineto{\pgfqpoint{2.986599in}{1.227072in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.227873in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.226278in}}%
\pgfpathlineto{\pgfqpoint{3.005895in}{1.221551in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.210942in}}%
\pgfpathlineto{\pgfqpoint{3.026945in}{1.210329in}}%
\pgfpathlineto{\pgfqpoint{3.031623in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.216637in}}%
\pgfpathlineto{\pgfqpoint{3.041563in}{1.224817in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{1.240518in}}%
\pgfpathlineto{\pgfqpoint{3.059105in}{1.270898in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.306870in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.319081in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.324893in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.326611in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.325890in}}%
\pgfpathlineto{\pgfqpoint{3.095942in}{1.322878in}}%
\pgfpathlineto{\pgfqpoint{3.101205in}{1.315963in}}%
\pgfpathlineto{\pgfqpoint{3.108806in}{1.301609in}}%
\pgfpathlineto{\pgfqpoint{3.138043in}{1.241657in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.232690in}}%
\pgfpathlineto{\pgfqpoint{3.153830in}{1.226389in}}%
\pgfpathlineto{\pgfqpoint{3.166109in}{1.220223in}}%
\pgfpathlineto{\pgfqpoint{3.176635in}{1.214082in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{1.207285in}}%
\pgfpathlineto{\pgfqpoint{3.190668in}{1.196988in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.180749in}}%
\pgfpathlineto{\pgfqpoint{3.209379in}{1.154572in}}%
\pgfpathlineto{\pgfqpoint{3.239200in}{1.076829in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{1.063101in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{1.062427in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.263759in}{1.067858in}}%
\pgfpathlineto{\pgfqpoint{3.269606in}{1.076188in}}%
\pgfpathlineto{\pgfqpoint{3.277207in}{1.091524in}}%
\pgfpathlineto{\pgfqpoint{3.289487in}{1.122431in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{1.151464in}}%
\pgfpathlineto{\pgfqpoint{3.309367in}{1.164376in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{1.171218in}}%
\pgfpathlineto{\pgfqpoint{3.321062in}{1.173867in}}%
\pgfpathlineto{\pgfqpoint{3.326324in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{3.331587in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{3.338604in}{1.166313in}}%
\pgfpathlineto{\pgfqpoint{3.359069in}{1.148375in}}%
\pgfpathlineto{\pgfqpoint{3.364916in}{1.146520in}}%
\pgfpathlineto{\pgfqpoint{3.370179in}{1.146951in}}%
\pgfpathlineto{\pgfqpoint{3.376026in}{1.149846in}}%
\pgfpathlineto{\pgfqpoint{3.382458in}{1.155717in}}%
\pgfpathlineto{\pgfqpoint{3.391814in}{1.167758in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.184095in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.187866in}}%
\pgfpathlineto{\pgfqpoint{3.415203in}{1.188158in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{1.186097in}}%
\pgfpathlineto{\pgfqpoint{3.423973in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.171197in}}%
\pgfpathlineto{\pgfqpoint{3.439176in}{1.146612in}}%
\pgfpathlineto{\pgfqpoint{3.449117in}{1.124036in}}%
\pgfpathlineto{\pgfqpoint{3.455549in}{1.114409in}}%
\pgfpathlineto{\pgfqpoint{3.460811in}{1.110427in}}%
\pgfpathlineto{\pgfqpoint{3.465489in}{1.109728in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{1.111416in}}%
\pgfpathlineto{\pgfqpoint{3.477768in}{1.116431in}}%
\pgfpathlineto{\pgfqpoint{3.497064in}{1.131914in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{1.132042in}}%
\pgfpathlineto{\pgfqpoint{3.514606in}{1.128463in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.121292in}}%
\pgfpathlineto{\pgfqpoint{3.531563in}{1.107385in}}%
\pgfpathlineto{\pgfqpoint{3.546766in}{1.086144in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.079856in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{1.077287in}}%
\pgfpathlineto{\pgfqpoint{3.564892in}{1.077235in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{1.079634in}}%
\pgfpathlineto{\pgfqpoint{3.577172in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{3.587112in}{1.096438in}}%
\pgfpathlineto{\pgfqpoint{3.599391in}{1.110094in}}%
\pgfpathlineto{\pgfqpoint{3.605823in}{1.114154in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.114825in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{3.620441in}{1.108811in}}%
\pgfpathlineto{\pgfqpoint{3.625704in}{1.101072in}}%
\pgfpathlineto{\pgfqpoint{3.632136in}{1.087459in}}%
\pgfpathlineto{\pgfqpoint{3.640322in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{3.652016in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{3.671897in}{0.954810in}}%
\pgfpathlineto{\pgfqpoint{3.680668in}{0.932136in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.919609in}}%
\pgfpathlineto{\pgfqpoint{3.693532in}{0.913565in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.911662in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.912166in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{0.915308in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.922272in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.935768in}}%
\pgfpathlineto{\pgfqpoint{3.747327in}{0.974995in}}%
\pgfpathlineto{\pgfqpoint{3.754928in}{0.982512in}}%
\pgfpathlineto{\pgfqpoint{3.761360in}{0.986100in}}%
\pgfpathlineto{\pgfqpoint{3.767792in}{0.987246in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{0.986208in}}%
\pgfpathlineto{\pgfqpoint{3.787673in}{0.981386in}}%
\pgfpathlineto{\pgfqpoint{3.797028in}{0.978955in}}%
\pgfpathlineto{\pgfqpoint{3.803460in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{3.809892in}{0.982239in}}%
\pgfpathlineto{\pgfqpoint{3.816324in}{0.987655in}}%
\pgfpathlineto{\pgfqpoint{3.823926in}{0.997275in}}%
\pgfpathlineto{\pgfqpoint{3.833866in}{1.014036in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.057858in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.070166in}}%
\pgfpathlineto{\pgfqpoint{3.877136in}{1.071092in}}%
\pgfpathlineto{\pgfqpoint{3.882398in}{1.069658in}}%
\pgfpathlineto{\pgfqpoint{3.888246in}{1.065585in}}%
\pgfpathlineto{\pgfqpoint{3.895262in}{1.057861in}}%
\pgfpathlineto{\pgfqpoint{3.905787in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.019716in}}%
\pgfpathlineto{\pgfqpoint{3.928592in}{1.013378in}}%
\pgfpathlineto{\pgfqpoint{3.933854in}{1.011193in}}%
\pgfpathlineto{\pgfqpoint{3.938532in}{1.011424in}}%
\pgfpathlineto{\pgfqpoint{3.943210in}{1.013864in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.019340in}}%
\pgfpathlineto{\pgfqpoint{3.954320in}{1.028783in}}%
\pgfpathlineto{\pgfqpoint{3.961336in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{3.970692in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{3.987064in}{1.127213in}}%
\pgfpathlineto{\pgfqpoint{4.002267in}{1.176008in}}%
\pgfpathlineto{\pgfqpoint{4.012207in}{1.200976in}}%
\pgfpathlineto{\pgfqpoint{4.020394in}{1.215957in}}%
\pgfpathlineto{\pgfqpoint{4.027410in}{1.224488in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.228856in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{4.046122in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{4.053723in}{1.226038in}}%
\pgfpathlineto{\pgfqpoint{4.063663in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{4.094069in}{1.194572in}}%
\pgfpathlineto{\pgfqpoint{4.105764in}{1.189420in}}%
\pgfpathlineto{\pgfqpoint{4.140847in}{1.176186in}}%
\pgfpathlineto{\pgfqpoint{4.148449in}{1.169383in}}%
\pgfpathlineto{\pgfqpoint{4.155465in}{1.160121in}}%
\pgfpathlineto{\pgfqpoint{4.163651in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{4.173592in}{1.122470in}}%
\pgfpathlineto{\pgfqpoint{4.188795in}{1.080889in}}%
\pgfpathlineto{\pgfqpoint{4.204582in}{1.039302in}}%
\pgfpathlineto{\pgfqpoint{4.212768in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{4.219200in}{1.015719in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{1.012652in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{4.233818in}{1.015105in}}%
\pgfpathlineto{\pgfqpoint{4.239081in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{4.245513in}{1.031383in}}%
\pgfpathlineto{\pgfqpoint{4.254284in}{1.050684in}}%
\pgfpathlineto{\pgfqpoint{4.277088in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.113195in}}%
\pgfpathlineto{\pgfqpoint{4.289367in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.118063in}}%
\pgfpathlineto{\pgfqpoint{4.298138in}{1.116706in}}%
\pgfpathlineto{\pgfqpoint{4.302816in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{4.316265in}{1.088942in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.060466in}}%
\pgfpathlineto{\pgfqpoint{4.347255in}{1.009096in}}%
\pgfpathlineto{\pgfqpoint{4.355441in}{0.993976in}}%
\pgfpathlineto{\pgfqpoint{4.362458in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{4.368305in}{0.981220in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{4.378830in}{0.980856in}}%
\pgfpathlineto{\pgfqpoint{4.385262in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{4.393449in}{0.991879in}}%
\pgfpathlineto{\pgfqpoint{4.420346in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{4.428532in}{1.022792in}}%
\pgfpathlineto{\pgfqpoint{4.436718in}{1.024501in}}%
\pgfpathlineto{\pgfqpoint{4.446659in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{4.467124in}{1.025839in}}%
\pgfpathlineto{\pgfqpoint{4.473556in}{1.030357in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.037872in}}%
\pgfpathlineto{\pgfqpoint{4.487005in}{1.049967in}}%
\pgfpathlineto{\pgfqpoint{4.494606in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{4.504546in}{1.097437in}}%
\pgfpathlineto{\pgfqpoint{4.525012in}{1.167875in}}%
\pgfpathlineto{\pgfqpoint{4.536706in}{1.203145in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.221317in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.230867in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.235372in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.236136in}}%
\pgfpathlineto{\pgfqpoint{4.571205in}{1.232843in}}%
\pgfpathlineto{\pgfqpoint{4.577637in}{1.225845in}}%
\pgfpathlineto{\pgfqpoint{4.586993in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{4.608043in}{1.179149in}}%
\pgfpathlineto{\pgfqpoint{4.615644in}{1.171933in}}%
\pgfpathlineto{\pgfqpoint{4.621492in}{1.169106in}}%
\pgfpathlineto{\pgfqpoint{4.626754in}{1.168788in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{1.170627in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{4.644881in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.654236in}{1.198895in}}%
\pgfpathlineto{\pgfqpoint{4.691074in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{4.698675in}{1.270322in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{1.274238in}}%
\pgfpathlineto{\pgfqpoint{4.712709in}{1.275735in}}%
\pgfpathlineto{\pgfqpoint{4.720310in}{1.275001in}}%
\pgfpathlineto{\pgfqpoint{4.729666in}{1.271593in}}%
\pgfpathlineto{\pgfqpoint{4.754809in}{1.260876in}}%
\pgfpathlineto{\pgfqpoint{4.762410in}{1.260978in}}%
\pgfpathlineto{\pgfqpoint{4.770597in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{4.781122in}{1.268760in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{4.810358in}{1.282249in}}%
\pgfpathlineto{\pgfqpoint{4.815620in}{1.280871in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{1.269772in}}%
\pgfpathlineto{\pgfqpoint{4.833162in}{1.258007in}}%
\pgfpathlineto{\pgfqpoint{4.841348in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{4.851289in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{4.868830in}{1.144119in}}%
\pgfpathlineto{\pgfqpoint{4.882279in}{1.099116in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{1.078866in}}%
\pgfpathlineto{\pgfqpoint{4.896897in}{1.068437in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{1.063722in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{1.062473in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{1.063612in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{1.067342in}}%
\pgfpathlineto{\pgfqpoint{4.921456in}{1.075315in}}%
\pgfpathlineto{\pgfqpoint{4.929057in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{4.941921in}{1.121556in}}%
\pgfpathlineto{\pgfqpoint{4.954785in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{4.962971in}{1.164097in}}%
\pgfpathlineto{\pgfqpoint{4.969403in}{1.170500in}}%
\pgfpathlineto{\pgfqpoint{4.974666in}{1.172884in}}%
\pgfpathlineto{\pgfqpoint{4.979928in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{4.985191in}{1.170345in}}%
\pgfpathlineto{\pgfqpoint{4.991623in}{1.164880in}}%
\pgfpathlineto{\pgfqpoint{5.002148in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{5.016766in}{1.135755in}}%
\pgfpathlineto{\pgfqpoint{5.024367in}{1.130302in}}%
\pgfpathlineto{\pgfqpoint{5.030799in}{1.128272in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.128612in}}%
\pgfpathlineto{\pgfqpoint{5.043079in}{1.131266in}}%
\pgfpathlineto{\pgfqpoint{5.050680in}{1.137019in}}%
\pgfpathlineto{\pgfqpoint{5.064129in}{1.150938in}}%
\pgfpathlineto{\pgfqpoint{5.076408in}{1.162236in}}%
\pgfpathlineto{\pgfqpoint{5.084594in}{1.166763in}}%
\pgfpathlineto{\pgfqpoint{5.091026in}{1.167983in}}%
\pgfpathlineto{\pgfqpoint{5.097458in}{1.166898in}}%
\pgfpathlineto{\pgfqpoint{5.103890in}{1.163443in}}%
\pgfpathlineto{\pgfqpoint{5.112661in}{1.155817in}}%
\pgfpathlineto{\pgfqpoint{5.136635in}{1.133136in}}%
\pgfpathlineto{\pgfqpoint{5.143067in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.130965in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.133468in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.139010in}}%
\pgfpathlineto{\pgfqpoint{5.164117in}{1.148474in}}%
\pgfpathlineto{\pgfqpoint{5.171134in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{5.179904in}{1.189365in}}%
\pgfpathlineto{\pgfqpoint{5.192768in}{1.234221in}}%
\pgfpathlineto{\pgfqpoint{5.213234in}{1.305816in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.326262in}}%
\pgfpathlineto{\pgfqpoint{5.228437in}{1.338207in}}%
\pgfpathlineto{\pgfqpoint{5.234284in}{1.344353in}}%
\pgfpathlineto{\pgfqpoint{5.239546in}{1.347066in}}%
\pgfpathlineto{\pgfqpoint{5.244809in}{1.347280in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{5.255919in}{1.340496in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.331258in}}%
\pgfpathlineto{\pgfqpoint{5.274045in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{5.295680in}{1.279060in}}%
\pgfpathlineto{\pgfqpoint{5.303282in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{5.310883in}{1.266621in}}%
\pgfpathlineto{\pgfqpoint{5.318484in}{1.264455in}}%
\pgfpathlineto{\pgfqpoint{5.326671in}{1.264423in}}%
\pgfpathlineto{\pgfqpoint{5.337196in}{1.266814in}}%
\pgfpathlineto{\pgfqpoint{5.362924in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{5.370525in}{1.273187in}}%
\pgfpathlineto{\pgfqpoint{5.378126in}{1.270315in}}%
\pgfpathlineto{\pgfqpoint{5.386897in}{1.264477in}}%
\pgfpathlineto{\pgfqpoint{5.397422in}{1.254545in}}%
\pgfpathlineto{\pgfqpoint{5.428998in}{1.222522in}}%
\pgfpathlineto{\pgfqpoint{5.435430in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{5.441277in}{1.220290in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.222808in}}%
\pgfpathlineto{\pgfqpoint{5.453556in}{1.228129in}}%
\pgfpathlineto{\pgfqpoint{5.461742in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{5.474021in}{1.257605in}}%
\pgfpathlineto{\pgfqpoint{5.486885in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{5.493902in}{1.283353in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.285494in}}%
\pgfpathlineto{\pgfqpoint{5.503842in}{1.285044in}}%
\pgfpathlineto{\pgfqpoint{5.508520in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{5.513783in}{1.276038in}}%
\pgfpathlineto{\pgfqpoint{5.519630in}{1.265579in}}%
\pgfpathlineto{\pgfqpoint{5.527231in}{1.246768in}}%
\pgfpathlineto{\pgfqpoint{5.537172in}{1.215271in}}%
\pgfpathlineto{\pgfqpoint{5.565239in}{1.121951in}}%
\pgfpathlineto{\pgfqpoint{5.572840in}{1.105240in}}%
\pgfpathlineto{\pgfqpoint{5.579272in}{1.095965in}}%
\pgfpathlineto{\pgfqpoint{5.584535in}{1.091923in}}%
\pgfpathlineto{\pgfqpoint{5.589212in}{1.091023in}}%
\pgfpathlineto{\pgfqpoint{5.593890in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{5.599153in}{1.096673in}}%
\pgfpathlineto{\pgfqpoint{5.606169in}{1.105538in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.122112in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.122112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.193194in}}%
\pgfpathlineto{\pgfqpoint{0.954093in}{1.200587in}}%
\pgfpathlineto{\pgfqpoint{0.958770in}{1.200082in}}%
\pgfpathlineto{\pgfqpoint{0.963448in}{1.197397in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.192155in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.166674in}}%
\pgfpathlineto{\pgfqpoint{0.987422in}{1.140891in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.096176in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{0.996295in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{0.971210in}}%
\pgfpathlineto{\pgfqpoint{1.035369in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{0.953148in}}%
\pgfpathlineto{\pgfqpoint{1.044140in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{0.952659in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{0.956766in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{0.965602in}}%
\pgfpathlineto{\pgfqpoint{1.066360in}{0.981723in}}%
\pgfpathlineto{\pgfqpoint{1.095011in}{1.047331in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.062705in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{1.065624in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.070782in}}%
\pgfpathlineto{\pgfqpoint{1.140620in}{1.076156in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{1.154069in}{1.098631in}}%
\pgfpathlineto{\pgfqpoint{1.162255in}{1.120335in}}%
\pgfpathlineto{\pgfqpoint{1.191491in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{1.196754in}{1.211934in}}%
\pgfpathlineto{\pgfqpoint{1.200847in}{1.214156in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{1.207863in}{1.210632in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.203379in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{1.189467in}}%
\pgfpathlineto{\pgfqpoint{1.226575in}{1.163135in}}%
\pgfpathlineto{\pgfqpoint{1.245871in}{1.097923in}}%
\pgfpathlineto{\pgfqpoint{1.252303in}{1.085019in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.075811in}}%
\pgfpathlineto{\pgfqpoint{1.268675in}{1.067667in}}%
\pgfpathlineto{\pgfqpoint{1.278031in}{1.059020in}}%
\pgfpathlineto{\pgfqpoint{1.284463in}{1.049654in}}%
\pgfpathlineto{\pgfqpoint{1.291479in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{1.299665in}{1.012007in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.968313in}}%
\pgfpathlineto{\pgfqpoint{1.325978in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{0.908583in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{0.900969in}}%
\pgfpathlineto{\pgfqpoint{1.342350in}{0.898115in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{0.897915in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{1.353460in}{0.904633in}}%
\pgfpathlineto{\pgfqpoint{1.358723in}{0.914731in}}%
\pgfpathlineto{\pgfqpoint{1.365155in}{0.932286in}}%
\pgfpathlineto{\pgfqpoint{1.375095in}{0.967033in}}%
\pgfpathlineto{\pgfqpoint{1.396145in}{1.042941in}}%
\pgfpathlineto{\pgfqpoint{1.403747in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{1.414272in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.075995in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{1.074819in}}%
\pgfpathlineto{\pgfqpoint{1.427136in}{1.071035in}}%
\pgfpathlineto{\pgfqpoint{1.432983in}{1.063287in}}%
\pgfpathlineto{\pgfqpoint{1.441754in}{1.047448in}}%
\pgfpathlineto{\pgfqpoint{1.461634in}{1.010405in}}%
\pgfpathlineto{\pgfqpoint{1.469821in}{1.000246in}}%
\pgfpathlineto{\pgfqpoint{1.476253in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{1.482684in}{0.993289in}}%
\pgfpathlineto{\pgfqpoint{1.490286in}{0.993378in}}%
\pgfpathlineto{\pgfqpoint{1.505489in}{0.996766in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.997221in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{0.995403in}}%
\pgfpathlineto{\pgfqpoint{1.526539in}{0.991124in}}%
\pgfpathlineto{\pgfqpoint{1.533556in}{0.983610in}}%
\pgfpathlineto{\pgfqpoint{1.542327in}{0.970635in}}%
\pgfpathlineto{\pgfqpoint{1.568054in}{0.929643in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{0.925826in}}%
\pgfpathlineto{\pgfqpoint{1.577995in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.582088in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.940516in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.955235in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.981181in}}%
\pgfpathlineto{\pgfqpoint{1.615417in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{1.648747in}{1.178156in}}%
\pgfpathlineto{\pgfqpoint{1.656933in}{1.202126in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.214960in}}%
\pgfpathlineto{\pgfqpoint{1.669212in}{1.222093in}}%
\pgfpathlineto{\pgfqpoint{1.674474in}{1.225090in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.225369in}}%
\pgfpathlineto{\pgfqpoint{1.684415in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{1.692016in}{1.218207in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{1.204629in}}%
\pgfpathlineto{\pgfqpoint{1.716575in}{1.202755in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{1.203190in}}%
\pgfpathlineto{\pgfqpoint{1.728269in}{1.205765in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.211490in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.222427in}}%
\pgfpathlineto{\pgfqpoint{1.765107in}{1.247131in}}%
\pgfpathlineto{\pgfqpoint{1.772708in}{1.252704in}}%
\pgfpathlineto{\pgfqpoint{1.778556in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{1.784403in}{1.254151in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.251183in}}%
\pgfpathlineto{\pgfqpoint{1.798436in}{1.244859in}}%
\pgfpathlineto{\pgfqpoint{1.808377in}{1.233354in}}%
\pgfpathlineto{\pgfqpoint{1.830012in}{1.207427in}}%
\pgfpathlineto{\pgfqpoint{1.838198in}{1.201540in}}%
\pgfpathlineto{\pgfqpoint{1.845214in}{1.199062in}}%
\pgfpathlineto{\pgfqpoint{1.851646in}{1.199021in}}%
\pgfpathlineto{\pgfqpoint{1.858078in}{1.201138in}}%
\pgfpathlineto{\pgfqpoint{1.865095in}{1.205827in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.214144in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.228435in}}%
\pgfpathlineto{\pgfqpoint{1.911873in}{1.268897in}}%
\pgfpathlineto{\pgfqpoint{1.917720in}{1.272622in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.273336in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.271737in}}%
\pgfpathlineto{\pgfqpoint{1.931754in}{1.267587in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{1.259619in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.246393in}}%
\pgfpathlineto{\pgfqpoint{1.949880in}{1.224203in}}%
\pgfpathlineto{\pgfqpoint{1.958651in}{1.187845in}}%
\pgfpathlineto{\pgfqpoint{1.970930in}{1.125735in}}%
\pgfpathlineto{\pgfqpoint{1.994904in}{1.002362in}}%
\pgfpathlineto{\pgfqpoint{2.003675in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{2.010692in}{0.951514in}}%
\pgfpathlineto{\pgfqpoint{2.015954in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{2.020632in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{2.024725in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{2.028818in}{0.941788in}}%
\pgfpathlineto{\pgfqpoint{2.033496in}{0.947300in}}%
\pgfpathlineto{\pgfqpoint{2.039928in}{0.958958in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{0.980226in}}%
\pgfpathlineto{\pgfqpoint{2.076181in}{1.050643in}}%
\pgfpathlineto{\pgfqpoint{2.084952in}{1.065380in}}%
\pgfpathlineto{\pgfqpoint{2.093138in}{1.074821in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.081514in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{1.094250in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{1.103138in}}%
\pgfpathlineto{\pgfqpoint{2.135238in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{2.144009in}{1.134149in}}%
\pgfpathlineto{\pgfqpoint{2.156288in}{1.166112in}}%
\pgfpathlineto{\pgfqpoint{2.172076in}{1.206291in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.221253in}}%
\pgfpathlineto{\pgfqpoint{2.186109in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{2.190787in}{1.230076in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.229691in}}%
\pgfpathlineto{\pgfqpoint{2.198973in}{1.227107in}}%
\pgfpathlineto{\pgfqpoint{2.203651in}{1.221537in}}%
\pgfpathlineto{\pgfqpoint{2.209498in}{1.210919in}}%
\pgfpathlineto{\pgfqpoint{2.217100in}{1.191945in}}%
\pgfpathlineto{\pgfqpoint{2.228794in}{1.155526in}}%
\pgfpathlineto{\pgfqpoint{2.243997in}{1.109347in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{1.092666in}}%
\pgfpathlineto{\pgfqpoint{2.257446in}{1.084552in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{2.270310in}{1.083980in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{1.089981in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.100582in}}%
\pgfpathlineto{\pgfqpoint{2.287267in}{1.120472in}}%
\pgfpathlineto{\pgfqpoint{2.296623in}{1.154725in}}%
\pgfpathlineto{\pgfqpoint{2.313580in}{1.227501in}}%
\pgfpathlineto{\pgfqpoint{2.328782in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{2.339307in}{1.322373in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.362633in}}%
\pgfpathlineto{\pgfqpoint{2.368544in}{1.377333in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{2.415907in}{1.437799in}}%
\pgfpathlineto{\pgfqpoint{2.423508in}{1.443946in}}%
\pgfpathlineto{\pgfqpoint{2.429355in}{1.446152in}}%
\pgfpathlineto{\pgfqpoint{2.434033in}{1.445788in}}%
\pgfpathlineto{\pgfqpoint{2.438711in}{1.443137in}}%
\pgfpathlineto{\pgfqpoint{2.443973in}{1.437352in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{2.456837in}{1.410862in}}%
\pgfpathlineto{\pgfqpoint{2.465024in}{1.385438in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.346959in}}%
\pgfpathlineto{\pgfqpoint{2.488997in}{1.282645in}}%
\pgfpathlineto{\pgfqpoint{2.517064in}{1.152146in}}%
\pgfpathlineto{\pgfqpoint{2.527589in}{1.113862in}}%
\pgfpathlineto{\pgfqpoint{2.535775in}{1.091679in}}%
\pgfpathlineto{\pgfqpoint{2.542207in}{1.079960in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.074600in}}%
\pgfpathlineto{\pgfqpoint{2.551563in}{1.073208in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{1.074216in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.077551in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.085055in}}%
\pgfpathlineto{\pgfqpoint{2.571444in}{1.098604in}}%
\pgfpathlineto{\pgfqpoint{2.580214in}{1.123111in}}%
\pgfpathlineto{\pgfqpoint{2.607697in}{1.204993in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.215807in}}%
\pgfpathlineto{\pgfqpoint{2.619391in}{1.220477in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.221328in}}%
\pgfpathlineto{\pgfqpoint{2.627577in}{1.219711in}}%
\pgfpathlineto{\pgfqpoint{2.632255in}{1.214909in}}%
\pgfpathlineto{\pgfqpoint{2.637518in}{1.205987in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{1.189064in}}%
\pgfpathlineto{\pgfqpoint{2.655059in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{2.676694in}{1.087963in}}%
\pgfpathlineto{\pgfqpoint{2.685465in}{1.067684in}}%
\pgfpathlineto{\pgfqpoint{2.692482in}{1.056596in}}%
\pgfpathlineto{\pgfqpoint{2.698914in}{1.050255in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{1.045791in}}%
\pgfpathlineto{\pgfqpoint{2.724057in}{1.046701in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.046458in}}%
\pgfpathlineto{\pgfqpoint{2.739845in}{1.043980in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{2.755047in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{2.768496in}{1.011175in}}%
\pgfpathlineto{\pgfqpoint{2.778436in}{0.998894in}}%
\pgfpathlineto{\pgfqpoint{2.784284in}{0.994609in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{0.993625in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.994928in}}%
\pgfpathlineto{\pgfqpoint{2.797148in}{0.998476in}}%
\pgfpathlineto{\pgfqpoint{2.801825in}{1.005451in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{1.018656in}}%
\pgfpathlineto{\pgfqpoint{2.814689in}{1.040886in}}%
\pgfpathlineto{\pgfqpoint{2.823460in}{1.077234in}}%
\pgfpathlineto{\pgfqpoint{2.838078in}{1.150116in}}%
\pgfpathlineto{\pgfqpoint{2.852697in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{2.861467in}{1.250224in}}%
\pgfpathlineto{\pgfqpoint{2.867899in}{1.265706in}}%
\pgfpathlineto{\pgfqpoint{2.873162in}{1.273305in}}%
\pgfpathlineto{\pgfqpoint{2.877840in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.273659in}}%
\pgfpathlineto{\pgfqpoint{2.891288in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.254600in}}%
\pgfpathlineto{\pgfqpoint{2.911169in}{1.225044in}}%
\pgfpathlineto{\pgfqpoint{2.924033in}{1.197548in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.184951in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{2.945668in}{1.174510in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.173260in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{2.984260in}{1.167566in}}%
\pgfpathlineto{\pgfqpoint{2.991277in}{1.160721in}}%
\pgfpathlineto{\pgfqpoint{3.001217in}{1.147201in}}%
\pgfpathlineto{\pgfqpoint{3.013496in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.126579in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.125605in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{3.032207in}{1.131672in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.140555in}}%
\pgfpathlineto{\pgfqpoint{3.042732in}{1.156882in}}%
\pgfpathlineto{\pgfqpoint{3.050919in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{3.076646in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.081909in}{1.300678in}}%
\pgfpathlineto{\pgfqpoint{3.086002in}{1.304802in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.305594in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{3.102374in}{1.288780in}}%
\pgfpathlineto{\pgfqpoint{3.108806in}{1.270760in}}%
\pgfpathlineto{\pgfqpoint{3.118747in}{1.235175in}}%
\pgfpathlineto{\pgfqpoint{3.139797in}{1.158600in}}%
\pgfpathlineto{\pgfqpoint{3.152661in}{1.120895in}}%
\pgfpathlineto{\pgfqpoint{3.171957in}{1.073029in}}%
\pgfpathlineto{\pgfqpoint{3.184236in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{3.195931in}{0.998992in}}%
\pgfpathlineto{\pgfqpoint{3.231599in}{0.871679in}}%
\pgfpathlineto{\pgfqpoint{3.237446in}{0.860681in}}%
\pgfpathlineto{\pgfqpoint{3.242124in}{0.855913in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{0.854899in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{0.856175in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{3.257911in}{0.869545in}}%
\pgfpathlineto{\pgfqpoint{3.263759in}{0.886306in}}%
\pgfpathlineto{\pgfqpoint{3.271360in}{0.916077in}}%
\pgfpathlineto{\pgfqpoint{3.281885in}{0.967511in}}%
\pgfpathlineto{\pgfqpoint{3.304105in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{3.319892in}{1.127058in}}%
\pgfpathlineto{\pgfqpoint{3.325740in}{1.136022in}}%
\pgfpathlineto{\pgfqpoint{3.331002in}{1.140195in}}%
\pgfpathlineto{\pgfqpoint{3.335680in}{1.141255in}}%
\pgfpathlineto{\pgfqpoint{3.340942in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{3.348544in}{1.135626in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.123955in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.122331in}}%
\pgfpathlineto{\pgfqpoint{3.381289in}{1.122989in}}%
\pgfpathlineto{\pgfqpoint{3.397076in}{1.125132in}}%
\pgfpathlineto{\pgfqpoint{3.402339in}{1.123312in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.119372in}}%
\pgfpathlineto{\pgfqpoint{3.411694in}{1.112466in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.100183in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{3.431575in}{1.041555in}}%
\pgfpathlineto{\pgfqpoint{3.452625in}{0.942008in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{0.924297in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{0.911411in}}%
\pgfpathlineto{\pgfqpoint{3.473090in}{0.910508in}}%
\pgfpathlineto{\pgfqpoint{3.477768in}{0.911933in}}%
\pgfpathlineto{\pgfqpoint{3.483615in}{0.916336in}}%
\pgfpathlineto{\pgfqpoint{3.498818in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{0.940167in}}%
\pgfpathlineto{\pgfqpoint{3.517530in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{3.541503in}{0.954014in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{3.554367in}{0.970627in}}%
\pgfpathlineto{\pgfqpoint{3.561969in}{0.986875in}}%
\pgfpathlineto{\pgfqpoint{3.571324in}{1.012614in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{1.087343in}}%
\pgfpathlineto{\pgfqpoint{3.603484in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{3.608162in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.103034in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.101530in}}%
\pgfpathlineto{\pgfqpoint{3.619272in}{1.096913in}}%
\pgfpathlineto{\pgfqpoint{3.623950in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.071389in}}%
\pgfpathlineto{\pgfqpoint{3.637398in}{1.042040in}}%
\pgfpathlineto{\pgfqpoint{3.647339in}{0.993586in}}%
\pgfpathlineto{\pgfqpoint{3.673651in}{0.860362in}}%
\pgfpathlineto{\pgfqpoint{3.681253in}{0.833937in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.818910in}}%
\pgfpathlineto{\pgfqpoint{3.692363in}{0.812624in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{0.810451in}}%
\pgfpathlineto{\pgfqpoint{3.699964in}{0.811016in}}%
\pgfpathlineto{\pgfqpoint{3.704057in}{0.814366in}}%
\pgfpathlineto{\pgfqpoint{3.708735in}{0.821497in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{3.722184in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{3.734463in}{0.903913in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{3.764284in}{1.005761in}}%
\pgfpathlineto{\pgfqpoint{3.774224in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{3.785919in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{3.811062in}{1.090166in}}%
\pgfpathlineto{\pgfqpoint{3.825095in}{1.120174in}}%
\pgfpathlineto{\pgfqpoint{3.844391in}{1.160944in}}%
\pgfpathlineto{\pgfqpoint{3.852577in}{1.173353in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.178767in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{1.180541in}}%
\pgfpathlineto{\pgfqpoint{3.867780in}{1.179899in}}%
\pgfpathlineto{\pgfqpoint{3.872458in}{1.176782in}}%
\pgfpathlineto{\pgfqpoint{3.877721in}{1.170366in}}%
\pgfpathlineto{\pgfqpoint{3.884153in}{1.158620in}}%
\pgfpathlineto{\pgfqpoint{3.892339in}{1.138471in}}%
\pgfpathlineto{\pgfqpoint{3.906372in}{1.096564in}}%
\pgfpathlineto{\pgfqpoint{3.919236in}{1.060854in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{3.932685in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{3.937363in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{1.037840in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.041167in}}%
\pgfpathlineto{\pgfqpoint{3.950227in}{1.048120in}}%
\pgfpathlineto{\pgfqpoint{3.956074in}{1.061440in}}%
\pgfpathlineto{\pgfqpoint{3.963090in}{1.083433in}}%
\pgfpathlineto{\pgfqpoint{3.972446in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{3.988234in}{1.194801in}}%
\pgfpathlineto{\pgfqpoint{4.004021in}{1.265275in}}%
\pgfpathlineto{\pgfqpoint{4.013962in}{1.300141in}}%
\pgfpathlineto{\pgfqpoint{4.022148in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.332408in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.338563in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.340955in}}%
\pgfpathlineto{\pgfqpoint{4.044367in}{1.340767in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{1.338138in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.332577in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{1.321866in}}%
\pgfpathlineto{\pgfqpoint{4.072434in}{1.304477in}}%
\pgfpathlineto{\pgfqpoint{4.085883in}{1.274198in}}%
\pgfpathlineto{\pgfqpoint{4.118627in}{1.192831in}}%
\pgfpathlineto{\pgfqpoint{4.137923in}{1.139927in}}%
\pgfpathlineto{\pgfqpoint{4.153126in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{4.194642in}{0.953991in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{4.206336in}{0.936788in}}%
\pgfpathlineto{\pgfqpoint{4.210429in}{0.935721in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.937155in}}%
\pgfpathlineto{\pgfqpoint{4.218031in}{0.941693in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.950731in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{4.235573in}{0.996045in}}%
\pgfpathlineto{\pgfqpoint{4.244344in}{1.041586in}}%
\pgfpathlineto{\pgfqpoint{4.260131in}{1.138922in}}%
\pgfpathlineto{\pgfqpoint{4.273580in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{4.282351in}{1.254609in}}%
\pgfpathlineto{\pgfqpoint{4.288783in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.282880in}}%
\pgfpathlineto{\pgfqpoint{4.298138in}{1.285975in}}%
\pgfpathlineto{\pgfqpoint{4.301647in}{1.285856in}}%
\pgfpathlineto{\pgfqpoint{4.305155in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{4.309248in}{1.277282in}}%
\pgfpathlineto{\pgfqpoint{4.314511in}{1.265331in}}%
\pgfpathlineto{\pgfqpoint{4.321527in}{1.243185in}}%
\pgfpathlineto{\pgfqpoint{4.332052in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.354272in}{1.111764in}}%
\pgfpathlineto{\pgfqpoint{4.363043in}{1.085563in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{1.069416in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{1.060768in}}%
\pgfpathlineto{\pgfqpoint{4.382923in}{1.056616in}}%
\pgfpathlineto{\pgfqpoint{4.388186in}{1.055530in}}%
\pgfpathlineto{\pgfqpoint{4.394033in}{1.056828in}}%
\pgfpathlineto{\pgfqpoint{4.400465in}{1.060694in}}%
\pgfpathlineto{\pgfqpoint{4.409821in}{1.069332in}}%
\pgfpathlineto{\pgfqpoint{4.437303in}{1.099532in}}%
\pgfpathlineto{\pgfqpoint{4.450752in}{1.116595in}}%
\pgfpathlineto{\pgfqpoint{4.459523in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{4.467709in}{1.149558in}}%
\pgfpathlineto{\pgfqpoint{4.475895in}{1.173533in}}%
\pgfpathlineto{\pgfqpoint{4.485250in}{1.208567in}}%
\pgfpathlineto{\pgfqpoint{4.496360in}{1.259775in}}%
\pgfpathlineto{\pgfqpoint{4.533198in}{1.438755in}}%
\pgfpathlineto{\pgfqpoint{4.540799in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{4.546647in}{1.471545in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.475800in}}%
\pgfpathlineto{\pgfqpoint{4.554833in}{1.476362in}}%
\pgfpathlineto{\pgfqpoint{4.558341in}{1.474735in}}%
\pgfpathlineto{\pgfqpoint{4.562434in}{1.470220in}}%
\pgfpathlineto{\pgfqpoint{4.567697in}{1.460597in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{1.443709in}}%
\pgfpathlineto{\pgfqpoint{4.582900in}{1.413532in}}%
\pgfpathlineto{\pgfqpoint{4.599272in}{1.346588in}}%
\pgfpathlineto{\pgfqpoint{4.612721in}{1.295919in}}%
\pgfpathlineto{\pgfqpoint{4.622076in}{1.268972in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.253704in}}%
\pgfpathlineto{\pgfqpoint{4.635525in}{1.246274in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{1.242736in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{1.241934in}}%
\pgfpathlineto{\pgfqpoint{4.650728in}{1.243372in}}%
\pgfpathlineto{\pgfqpoint{4.656575in}{1.247469in}}%
\pgfpathlineto{\pgfqpoint{4.664176in}{1.255854in}}%
\pgfpathlineto{\pgfqpoint{4.676456in}{1.273402in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{1.303506in}}%
\pgfpathlineto{\pgfqpoint{4.708031in}{1.314764in}}%
\pgfpathlineto{\pgfqpoint{4.719141in}{1.323292in}}%
\pgfpathlineto{\pgfqpoint{4.733174in}{1.330997in}}%
\pgfpathlineto{\pgfqpoint{4.755978in}{1.343182in}}%
\pgfpathlineto{\pgfqpoint{4.786969in}{1.363155in}}%
\pgfpathlineto{\pgfqpoint{4.793401in}{1.363904in}}%
\pgfpathlineto{\pgfqpoint{4.798663in}{1.362512in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{1.358825in}}%
\pgfpathlineto{\pgfqpoint{4.809188in}{1.352345in}}%
\pgfpathlineto{\pgfqpoint{4.815036in}{1.341310in}}%
\pgfpathlineto{\pgfqpoint{4.821468in}{1.324315in}}%
\pgfpathlineto{\pgfqpoint{4.829069in}{1.297755in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{1.256324in}}%
\pgfpathlineto{\pgfqpoint{4.851289in}{1.187852in}}%
\pgfpathlineto{\pgfqpoint{4.874093in}{1.065468in}}%
\pgfpathlineto{\pgfqpoint{4.882279in}{1.033386in}}%
\pgfpathlineto{\pgfqpoint{4.888711in}{1.016048in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.007823in}}%
\pgfpathlineto{\pgfqpoint{4.898067in}{1.005380in}}%
\pgfpathlineto{\pgfqpoint{4.901575in}{1.006108in}}%
\pgfpathlineto{\pgfqpoint{4.905083in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{1.016600in}}%
\pgfpathlineto{\pgfqpoint{4.914439in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{4.921456in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{4.930811in}{1.102470in}}%
\pgfpathlineto{\pgfqpoint{4.963556in}{1.270391in}}%
\pgfpathlineto{\pgfqpoint{4.971157in}{1.294702in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.308538in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.315269in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.317979in}}%
\pgfpathlineto{\pgfqpoint{4.991623in}{1.318063in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{5.002148in}{1.310643in}}%
\pgfpathlineto{\pgfqpoint{5.010919in}{1.299192in}}%
\pgfpathlineto{\pgfqpoint{5.034308in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{5.044833in}{1.257369in}}%
\pgfpathlineto{\pgfqpoint{5.057112in}{1.249297in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.230340in}}%
\pgfpathlineto{\pgfqpoint{5.089272in}{1.218364in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.200550in}}%
\pgfpathlineto{\pgfqpoint{5.129618in}{1.142483in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{1.136751in}}%
\pgfpathlineto{\pgfqpoint{5.140143in}{1.134880in}}%
\pgfpathlineto{\pgfqpoint{5.144236in}{1.135493in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.138423in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.144784in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.155894in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.175095in}}%
\pgfpathlineto{\pgfqpoint{5.172303in}{1.205165in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{1.254129in}}%
\pgfpathlineto{\pgfqpoint{5.215573in}{1.427278in}}%
\pgfpathlineto{\pgfqpoint{5.223174in}{1.452543in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.466665in}}%
\pgfpathlineto{\pgfqpoint{5.234284in}{1.472383in}}%
\pgfpathlineto{\pgfqpoint{5.238377in}{1.474141in}}%
\pgfpathlineto{\pgfqpoint{5.241885in}{1.473322in}}%
\pgfpathlineto{\pgfqpoint{5.245978in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.462636in}}%
\pgfpathlineto{\pgfqpoint{5.256504in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{5.264105in}{1.426320in}}%
\pgfpathlineto{\pgfqpoint{5.274630in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{5.312052in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{5.324332in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{5.336026in}{1.172595in}}%
\pgfpathlineto{\pgfqpoint{5.347721in}{1.150135in}}%
\pgfpathlineto{\pgfqpoint{5.360585in}{1.130267in}}%
\pgfpathlineto{\pgfqpoint{5.374033in}{1.113554in}}%
\pgfpathlineto{\pgfqpoint{5.386313in}{1.101676in}}%
\pgfpathlineto{\pgfqpoint{5.396253in}{1.094855in}}%
\pgfpathlineto{\pgfqpoint{5.403854in}{1.092112in}}%
\pgfpathlineto{\pgfqpoint{5.410286in}{1.092049in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{1.094133in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.098522in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.106287in}}%
\pgfpathlineto{\pgfqpoint{5.435430in}{1.118569in}}%
\pgfpathlineto{\pgfqpoint{5.443616in}{1.138086in}}%
\pgfpathlineto{\pgfqpoint{5.454141in}{1.169705in}}%
\pgfpathlineto{\pgfqpoint{5.482208in}{1.257627in}}%
\pgfpathlineto{\pgfqpoint{5.488640in}{1.269771in}}%
\pgfpathlineto{\pgfqpoint{5.493902in}{1.275284in}}%
\pgfpathlineto{\pgfqpoint{5.497995in}{1.276432in}}%
\pgfpathlineto{\pgfqpoint{5.501504in}{1.275067in}}%
\pgfpathlineto{\pgfqpoint{5.505597in}{1.270636in}}%
\pgfpathlineto{\pgfqpoint{5.510274in}{1.261791in}}%
\pgfpathlineto{\pgfqpoint{5.516122in}{1.245189in}}%
\pgfpathlineto{\pgfqpoint{5.523138in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{5.532494in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{5.551790in}{1.058028in}}%
\pgfpathlineto{\pgfqpoint{5.564069in}{0.994319in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{0.962223in}}%
\pgfpathlineto{\pgfqpoint{5.578687in}{0.944856in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{0.936262in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{0.933002in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{0.932506in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{5.599153in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{5.604415in}{0.946811in}}%
\pgfpathlineto{\pgfqpoint{5.611432in}{0.963011in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{0.975847in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{0.975847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.372611in}}%
\pgfpathlineto{\pgfqpoint{0.956431in}{1.395489in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.396184in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.385177in}}%
\pgfpathlineto{\pgfqpoint{0.978651in}{1.372121in}}%
\pgfpathlineto{\pgfqpoint{0.985083in}{1.349707in}}%
\pgfpathlineto{\pgfqpoint{0.993269in}{1.312184in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{1.237455in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{1.163296in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{1.035369in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{1.040632in}{1.106203in}}%
\pgfpathlineto{\pgfqpoint{1.044725in}{1.103834in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.104309in}}%
\pgfpathlineto{\pgfqpoint{1.052326in}{1.107618in}}%
\pgfpathlineto{\pgfqpoint{1.057589in}{1.115579in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{1.078639in}{1.169271in}}%
\pgfpathlineto{\pgfqpoint{1.088579in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{1.095596in}{1.204953in}}%
\pgfpathlineto{\pgfqpoint{1.101443in}{1.210944in}}%
\pgfpathlineto{\pgfqpoint{1.106706in}{1.213484in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{1.213705in}}%
\pgfpathlineto{\pgfqpoint{1.118985in}{1.211525in}}%
\pgfpathlineto{\pgfqpoint{1.130680in}{1.207633in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{1.208390in}}%
\pgfpathlineto{\pgfqpoint{1.140620in}{1.211472in}}%
\pgfpathlineto{\pgfqpoint{1.145298in}{1.217363in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.156992in}{1.245762in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{1.180381in}{1.344822in}}%
\pgfpathlineto{\pgfqpoint{1.190322in}{1.384260in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.202016in}{1.411399in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.413921in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.413750in}}%
\pgfpathlineto{\pgfqpoint{1.211957in}{1.410956in}}%
\pgfpathlineto{\pgfqpoint{1.216050in}{1.404560in}}%
\pgfpathlineto{\pgfqpoint{1.221897in}{1.390738in}}%
\pgfpathlineto{\pgfqpoint{1.231837in}{1.360163in}}%
\pgfpathlineto{\pgfqpoint{1.241778in}{1.331547in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{1.322125in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.318013in}}%
\pgfpathlineto{\pgfqpoint{1.256396in}{1.316956in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{1.277446in}{1.323632in}}%
\pgfpathlineto{\pgfqpoint{1.281539in}{1.322073in}}%
\pgfpathlineto{\pgfqpoint{1.285632in}{1.317978in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{1.296157in}{1.295163in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{1.314868in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{1.330071in}{1.157052in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{1.134280in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{1.123446in}}%
\pgfpathlineto{\pgfqpoint{1.347613in}{1.119692in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{1.119032in}}%
\pgfpathlineto{\pgfqpoint{1.354630in}{1.120682in}}%
\pgfpathlineto{\pgfqpoint{1.358723in}{1.125365in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.135263in}}%
\pgfpathlineto{\pgfqpoint{1.371002in}{1.153772in}}%
\pgfpathlineto{\pgfqpoint{1.395560in}{1.223927in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.232580in}}%
\pgfpathlineto{\pgfqpoint{1.405501in}{1.235220in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.235072in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.232714in}}%
\pgfpathlineto{\pgfqpoint{1.416611in}{1.227250in}}%
\pgfpathlineto{\pgfqpoint{1.421873in}{1.216185in}}%
\pgfpathlineto{\pgfqpoint{1.428305in}{1.197207in}}%
\pgfpathlineto{\pgfqpoint{1.437661in}{1.161607in}}%
\pgfpathlineto{\pgfqpoint{1.463389in}{1.058927in}}%
\pgfpathlineto{\pgfqpoint{1.472159in}{1.034600in}}%
\pgfpathlineto{\pgfqpoint{1.479761in}{1.019754in}}%
\pgfpathlineto{\pgfqpoint{1.486778in}{1.010550in}}%
\pgfpathlineto{\pgfqpoint{1.494964in}{1.003587in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{0.982063in}}%
\pgfpathlineto{\pgfqpoint{1.525369in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{1.532971in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{1.542327in}{0.921054in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{0.817259in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.806804in}}%
\pgfpathlineto{\pgfqpoint{1.583842in}{0.802469in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.801806in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{0.803454in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{0.808335in}}%
\pgfpathlineto{\pgfqpoint{1.599630in}{0.817747in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.834906in}}%
\pgfpathlineto{\pgfqpoint{1.613078in}{0.864857in}}%
\pgfpathlineto{\pgfqpoint{1.624773in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.012777in}}%
\pgfpathlineto{\pgfqpoint{1.652255in}{1.044176in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.073558in}}%
\pgfpathlineto{\pgfqpoint{1.674474in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.072307in}}%
\pgfpathlineto{\pgfqpoint{1.685584in}{1.067041in}}%
\pgfpathlineto{\pgfqpoint{1.707219in}{1.046613in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.046781in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.050292in}}%
\pgfpathlineto{\pgfqpoint{1.727100in}{1.057055in}}%
\pgfpathlineto{\pgfqpoint{1.733532in}{1.069214in}}%
\pgfpathlineto{\pgfqpoint{1.742303in}{1.091294in}}%
\pgfpathlineto{\pgfqpoint{1.757506in}{1.137339in}}%
\pgfpathlineto{\pgfqpoint{1.770369in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.779140in}{1.192066in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.203228in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.209058in}}%
\pgfpathlineto{\pgfqpoint{1.799606in}{1.211932in}}%
\pgfpathlineto{\pgfqpoint{1.806622in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{1.820656in}{1.210424in}}%
\pgfpathlineto{\pgfqpoint{1.829427in}{1.210440in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{1.212734in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.217182in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.224863in}}%
\pgfpathlineto{\pgfqpoint{1.858078in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{1.867434in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{1.878544in}{1.284454in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{1.381292in}}%
\pgfpathlineto{\pgfqpoint{1.920644in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.391939in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.391697in}}%
\pgfpathlineto{\pgfqpoint{1.932338in}{1.389275in}}%
\pgfpathlineto{\pgfqpoint{1.936432in}{1.383551in}}%
\pgfpathlineto{\pgfqpoint{1.941109in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.354007in}}%
\pgfpathlineto{\pgfqpoint{1.953973in}{1.322728in}}%
\pgfpathlineto{\pgfqpoint{1.962744in}{1.272200in}}%
\pgfpathlineto{\pgfqpoint{1.975608in}{1.182262in}}%
\pgfpathlineto{\pgfqpoint{1.997828in}{1.026756in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{0.977090in}}%
\pgfpathlineto{\pgfqpoint{2.014785in}{0.947958in}}%
\pgfpathlineto{\pgfqpoint{2.021217in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.924044in}}%
\pgfpathlineto{\pgfqpoint{2.030572in}{0.921295in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{0.921054in}}%
\pgfpathlineto{\pgfqpoint{2.039343in}{0.923354in}}%
\pgfpathlineto{\pgfqpoint{2.045191in}{0.929109in}}%
\pgfpathlineto{\pgfqpoint{2.070334in}{0.958146in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.959765in}}%
\pgfpathlineto{\pgfqpoint{2.080274in}{0.959098in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{0.955884in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{0.948755in}}%
\pgfpathlineto{\pgfqpoint{2.100739in}{0.935171in}}%
\pgfpathlineto{\pgfqpoint{2.118866in}{0.906097in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{0.900227in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{0.898397in}}%
\pgfpathlineto{\pgfqpoint{2.135238in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{2.139916in}{0.902455in}}%
\pgfpathlineto{\pgfqpoint{2.145763in}{0.909621in}}%
\pgfpathlineto{\pgfqpoint{2.152780in}{0.922146in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.949703in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{0.972515in}}%
\pgfpathlineto{\pgfqpoint{2.182601in}{0.981062in}}%
\pgfpathlineto{\pgfqpoint{2.187279in}{0.984156in}}%
\pgfpathlineto{\pgfqpoint{2.191372in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.195465in}{0.982224in}}%
\pgfpathlineto{\pgfqpoint{2.200143in}{0.976683in}}%
\pgfpathlineto{\pgfqpoint{2.205405in}{0.966606in}}%
\pgfpathlineto{\pgfqpoint{2.211837in}{0.949083in}}%
\pgfpathlineto{\pgfqpoint{2.220608in}{0.918225in}}%
\pgfpathlineto{\pgfqpoint{2.248090in}{0.816304in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{2.259200in}{0.797005in}}%
\pgfpathlineto{\pgfqpoint{2.262708in}{0.795517in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{0.796430in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.799786in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{0.806781in}}%
\pgfpathlineto{\pgfqpoint{2.279081in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{2.285513in}{0.843791in}}%
\pgfpathlineto{\pgfqpoint{2.294284in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{2.307732in}{0.960398in}}%
\pgfpathlineto{\pgfqpoint{2.327028in}{1.067119in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{1.116121in}}%
\pgfpathlineto{\pgfqpoint{2.348078in}{1.150184in}}%
\pgfpathlineto{\pgfqpoint{2.358603in}{1.178270in}}%
\pgfpathlineto{\pgfqpoint{2.389594in}{1.255213in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.295892in}}%
\pgfpathlineto{\pgfqpoint{2.431109in}{1.396807in}}%
\pgfpathlineto{\pgfqpoint{2.439296in}{1.416159in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{2.450990in}{1.430118in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{1.430888in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{2.463854in}{1.425480in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{1.417842in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.404447in}}%
\pgfpathlineto{\pgfqpoint{2.483735in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{2.495429in}{1.341990in}}%
\pgfpathlineto{\pgfqpoint{2.528759in}{1.224199in}}%
\pgfpathlineto{\pgfqpoint{2.536360in}{1.206496in}}%
\pgfpathlineto{\pgfqpoint{2.542207in}{1.197496in}}%
\pgfpathlineto{\pgfqpoint{2.546885in}{1.193641in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.194637in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.198893in}}%
\pgfpathlineto{\pgfqpoint{2.564427in}{1.207893in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.223742in}}%
\pgfpathlineto{\pgfqpoint{2.579630in}{1.251949in}}%
\pgfpathlineto{\pgfqpoint{2.603603in}{1.332786in}}%
\pgfpathlineto{\pgfqpoint{2.610035in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.351046in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.352473in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.351196in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.346714in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{1.320639in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{1.290894in}}%
\pgfpathlineto{\pgfqpoint{2.655644in}{1.237343in}}%
\pgfpathlineto{\pgfqpoint{2.676694in}{1.134719in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{1.100991in}}%
\pgfpathlineto{\pgfqpoint{2.693651in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.700668in}{1.069023in}}%
\pgfpathlineto{\pgfqpoint{2.707100in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{2.714117in}{1.057642in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.047579in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.040420in}}%
\pgfpathlineto{\pgfqpoint{2.746277in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{2.766157in}{0.979023in}}%
\pgfpathlineto{\pgfqpoint{2.779606in}{0.943537in}}%
\pgfpathlineto{\pgfqpoint{2.786623in}{0.930614in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{0.925133in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.923963in}}%
\pgfpathlineto{\pgfqpoint{2.799487in}{0.925412in}}%
\pgfpathlineto{\pgfqpoint{2.803580in}{0.930120in}}%
\pgfpathlineto{\pgfqpoint{2.808257in}{0.939531in}}%
\pgfpathlineto{\pgfqpoint{2.814105in}{0.957207in}}%
\pgfpathlineto{\pgfqpoint{2.821121in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{2.830477in}{1.035781in}}%
\pgfpathlineto{\pgfqpoint{2.857959in}{1.188251in}}%
\pgfpathlineto{\pgfqpoint{2.865561in}{1.215974in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.230240in}}%
\pgfpathlineto{\pgfqpoint{2.876670in}{1.237646in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{1.239960in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.239705in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.237137in}}%
\pgfpathlineto{\pgfqpoint{2.893627in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{2.901814in}{1.217487in}}%
\pgfpathlineto{\pgfqpoint{2.918186in}{1.189673in}}%
\pgfpathlineto{\pgfqpoint{2.924033in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{2.928711in}{1.182002in}}%
\pgfpathlineto{\pgfqpoint{2.933389in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{2.938067in}{1.185281in}}%
\pgfpathlineto{\pgfqpoint{2.943914in}{1.191734in}}%
\pgfpathlineto{\pgfqpoint{2.950930in}{1.203126in}}%
\pgfpathlineto{\pgfqpoint{2.962040in}{1.226249in}}%
\pgfpathlineto{\pgfqpoint{2.975489in}{1.253364in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{2.987768in}{1.266194in}}%
\pgfpathlineto{\pgfqpoint{2.993031in}{1.267650in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{1.266998in}}%
\pgfpathlineto{\pgfqpoint{3.009403in}{1.262852in}}%
\pgfpathlineto{\pgfqpoint{3.015835in}{1.261392in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{1.262585in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.266156in}}%
\pgfpathlineto{\pgfqpoint{3.029284in}{1.273824in}}%
\pgfpathlineto{\pgfqpoint{3.034546in}{1.287705in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.309991in}}%
\pgfpathlineto{\pgfqpoint{3.047995in}{1.349003in}}%
\pgfpathlineto{\pgfqpoint{3.059689in}{1.423570in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.498300in}}%
\pgfpathlineto{\pgfqpoint{3.078985in}{1.529136in}}%
\pgfpathlineto{\pgfqpoint{3.084833in}{1.545637in}}%
\pgfpathlineto{\pgfqpoint{3.088926in}{1.551807in}}%
\pgfpathlineto{\pgfqpoint{3.092434in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{3.095358in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{3.103544in}{1.539608in}}%
\pgfpathlineto{\pgfqpoint{3.109976in}{1.521210in}}%
\pgfpathlineto{\pgfqpoint{3.121086in}{1.481546in}}%
\pgfpathlineto{\pgfqpoint{3.136873in}{1.426786in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{1.400374in}}%
\pgfpathlineto{\pgfqpoint{3.156754in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{3.175465in}{1.344302in}}%
\pgfpathlineto{\pgfqpoint{3.184236in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{3.193007in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{3.202947in}{1.248542in}}%
\pgfpathlineto{\pgfqpoint{3.233938in}{1.109116in}}%
\pgfpathlineto{\pgfqpoint{3.240370in}{1.092148in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{1.085159in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.083085in}}%
\pgfpathlineto{\pgfqpoint{3.251479in}{1.083481in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{1.093517in}}%
\pgfpathlineto{\pgfqpoint{3.264343in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{3.270775in}{1.132344in}}%
\pgfpathlineto{\pgfqpoint{3.279546in}{1.175774in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{1.316406in}}%
\pgfpathlineto{\pgfqpoint{3.314045in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{3.319892in}{1.354839in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{1.361561in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.363960in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.363710in}}%
\pgfpathlineto{\pgfqpoint{3.339188in}{1.360887in}}%
\pgfpathlineto{\pgfqpoint{3.347959in}{1.352718in}}%
\pgfpathlineto{\pgfqpoint{3.358484in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{3.364331in}{1.341333in}}%
\pgfpathlineto{\pgfqpoint{3.369594in}{1.341635in}}%
\pgfpathlineto{\pgfqpoint{3.374857in}{1.344504in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.350702in}}%
\pgfpathlineto{\pgfqpoint{3.390059in}{1.364662in}}%
\pgfpathlineto{\pgfqpoint{3.400584in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{3.405847in}{1.383335in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.383702in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.381556in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.376608in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{1.365158in}}%
\pgfpathlineto{\pgfqpoint{3.427482in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{3.436837in}{1.301346in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.223147in}}%
\pgfpathlineto{\pgfqpoint{3.460811in}{1.215285in}}%
\pgfpathlineto{\pgfqpoint{3.464904in}{1.212096in}}%
\pgfpathlineto{\pgfqpoint{3.468413in}{1.211763in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.213749in}}%
\pgfpathlineto{\pgfqpoint{3.477768in}{1.219231in}}%
\pgfpathlineto{\pgfqpoint{3.486539in}{1.232411in}}%
\pgfpathlineto{\pgfqpoint{3.497064in}{1.247219in}}%
\pgfpathlineto{\pgfqpoint{3.503496in}{1.252852in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{1.254833in}}%
\pgfpathlineto{\pgfqpoint{3.514021in}{1.254339in}}%
\pgfpathlineto{\pgfqpoint{3.519284in}{1.251548in}}%
\pgfpathlineto{\pgfqpoint{3.526300in}{1.245059in}}%
\pgfpathlineto{\pgfqpoint{3.543842in}{1.227427in}}%
\pgfpathlineto{\pgfqpoint{3.549105in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.225729in}}%
\pgfpathlineto{\pgfqpoint{3.558460in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{3.563723in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{1.245189in}}%
\pgfpathlineto{\pgfqpoint{3.579510in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{3.593544in}{1.297617in}}%
\pgfpathlineto{\pgfqpoint{3.599976in}{1.306743in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.309704in}}%
\pgfpathlineto{\pgfqpoint{3.608162in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.306800in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.300374in}}%
\pgfpathlineto{\pgfqpoint{3.620441in}{1.288448in}}%
\pgfpathlineto{\pgfqpoint{3.626289in}{1.266823in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{1.231661in}}%
\pgfpathlineto{\pgfqpoint{3.642661in}{1.171668in}}%
\pgfpathlineto{\pgfqpoint{3.658448in}{1.052032in}}%
\pgfpathlineto{\pgfqpoint{3.673067in}{0.947911in}}%
\pgfpathlineto{\pgfqpoint{3.681837in}{0.899710in}}%
\pgfpathlineto{\pgfqpoint{3.688854in}{0.871946in}}%
\pgfpathlineto{\pgfqpoint{3.694701in}{0.856846in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.850106in}}%
\pgfpathlineto{\pgfqpoint{3.703472in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.848674in}}%
\pgfpathlineto{\pgfqpoint{3.711074in}{0.852204in}}%
\pgfpathlineto{\pgfqpoint{3.716336in}{0.860439in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{3.735632in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{3.748496in}{0.946282in}}%
\pgfpathlineto{\pgfqpoint{3.756682in}{0.962356in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{0.971439in}}%
\pgfpathlineto{\pgfqpoint{3.770131in}{0.976100in}}%
\pgfpathlineto{\pgfqpoint{3.776563in}{0.977946in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{0.977885in}}%
\pgfpathlineto{\pgfqpoint{3.796444in}{0.977987in}}%
\pgfpathlineto{\pgfqpoint{3.802876in}{0.980307in}}%
\pgfpathlineto{\pgfqpoint{3.809308in}{0.985208in}}%
\pgfpathlineto{\pgfqpoint{3.815740in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{3.823341in}{1.005969in}}%
\pgfpathlineto{\pgfqpoint{3.835620in}{1.032229in}}%
\pgfpathlineto{\pgfqpoint{3.849654in}{1.060950in}}%
\pgfpathlineto{\pgfqpoint{3.856670in}{1.070863in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{1.074921in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.075646in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{1.074148in}}%
\pgfpathlineto{\pgfqpoint{3.874797in}{1.069679in}}%
\pgfpathlineto{\pgfqpoint{3.880059in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{3.886491in}{1.046299in}}%
\pgfpathlineto{\pgfqpoint{3.894678in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{3.930931in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{0.909164in}}%
\pgfpathlineto{\pgfqpoint{3.938532in}{0.908826in}}%
\pgfpathlineto{\pgfqpoint{3.942040in}{0.910824in}}%
\pgfpathlineto{\pgfqpoint{3.946133in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{0.926272in}}%
\pgfpathlineto{\pgfqpoint{3.956659in}{0.944727in}}%
\pgfpathlineto{\pgfqpoint{3.964260in}{0.977416in}}%
\pgfpathlineto{\pgfqpoint{3.974200in}{1.031437in}}%
\pgfpathlineto{\pgfqpoint{4.013962in}{1.260870in}}%
\pgfpathlineto{\pgfqpoint{4.022733in}{1.292713in}}%
\pgfpathlineto{\pgfqpoint{4.029749in}{1.310703in}}%
\pgfpathlineto{\pgfqpoint{4.036181in}{1.321404in}}%
\pgfpathlineto{\pgfqpoint{4.041444in}{1.326298in}}%
\pgfpathlineto{\pgfqpoint{4.046122in}{1.328016in}}%
\pgfpathlineto{\pgfqpoint{4.050799in}{1.327501in}}%
\pgfpathlineto{\pgfqpoint{4.056062in}{1.324657in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.318556in}}%
\pgfpathlineto{\pgfqpoint{4.071265in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{4.084713in}{1.284524in}}%
\pgfpathlineto{\pgfqpoint{4.127398in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{4.137923in}{1.182074in}}%
\pgfpathlineto{\pgfqpoint{4.147864in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{4.157804in}{1.114734in}}%
\pgfpathlineto{\pgfqpoint{4.170083in}{1.059056in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.913501in}}%
\pgfpathlineto{\pgfqpoint{4.208675in}{0.889937in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.879798in}}%
\pgfpathlineto{\pgfqpoint{4.218031in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{4.221539in}{0.875034in}}%
\pgfpathlineto{\pgfqpoint{4.225048in}{0.876954in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.882495in}}%
\pgfpathlineto{\pgfqpoint{4.233818in}{0.893038in}}%
\pgfpathlineto{\pgfqpoint{4.239666in}{0.912022in}}%
\pgfpathlineto{\pgfqpoint{4.247852in}{0.947454in}}%
\pgfpathlineto{\pgfqpoint{4.264809in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{4.274749in}{1.079591in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{4.287028in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{4.291122in}{1.115461in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.115400in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.113276in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.106919in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.095036in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.073844in}}%
\pgfpathlineto{\pgfqpoint{4.319188in}{1.037440in}}%
\pgfpathlineto{\pgfqpoint{4.330883in}{0.968935in}}%
\pgfpathlineto{\pgfqpoint{4.351348in}{0.849400in}}%
\pgfpathlineto{\pgfqpoint{4.360704in}{0.807616in}}%
\pgfpathlineto{\pgfqpoint{4.368305in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{4.374737in}{0.767915in}}%
\pgfpathlineto{\pgfqpoint{4.380585in}{0.759532in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{0.755470in}}%
\pgfpathlineto{\pgfqpoint{4.391110in}{0.754129in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{0.759044in}}%
\pgfpathlineto{\pgfqpoint{4.429117in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{4.441981in}{0.777365in}}%
\pgfpathlineto{\pgfqpoint{4.451921in}{0.781115in}}%
\pgfpathlineto{\pgfqpoint{4.458353in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{4.464200in}{0.793158in}}%
\pgfpathlineto{\pgfqpoint{4.470048in}{0.803979in}}%
\pgfpathlineto{\pgfqpoint{4.476480in}{0.820709in}}%
\pgfpathlineto{\pgfqpoint{4.484081in}{0.847520in}}%
\pgfpathlineto{\pgfqpoint{4.492852in}{0.887904in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{0.951176in}}%
\pgfpathlineto{\pgfqpoint{4.533783in}{1.127814in}}%
\pgfpathlineto{\pgfqpoint{4.541969in}{1.160466in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.177468in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.184674in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{1.187373in}}%
\pgfpathlineto{\pgfqpoint{4.560680in}{1.187062in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{1.184430in}}%
\pgfpathlineto{\pgfqpoint{4.568866in}{1.177567in}}%
\pgfpathlineto{\pgfqpoint{4.574713in}{1.164203in}}%
\pgfpathlineto{\pgfqpoint{4.582900in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{4.614475in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{4.620907in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{4.626169in}{1.015347in}}%
\pgfpathlineto{\pgfqpoint{4.630847in}{1.013513in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{1.014392in}}%
\pgfpathlineto{\pgfqpoint{4.639033in}{1.017523in}}%
\pgfpathlineto{\pgfqpoint{4.644296in}{1.024658in}}%
\pgfpathlineto{\pgfqpoint{4.650728in}{1.037585in}}%
\pgfpathlineto{\pgfqpoint{4.659499in}{1.060883in}}%
\pgfpathlineto{\pgfqpoint{4.675286in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.159726in}}%
\pgfpathlineto{\pgfqpoint{4.702184in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{4.710955in}{1.199745in}}%
\pgfpathlineto{\pgfqpoint{4.719725in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{4.730250in}{1.220315in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{1.243314in}}%
\pgfpathlineto{\pgfqpoint{4.770597in}{1.258533in}}%
\pgfpathlineto{\pgfqpoint{4.789308in}{1.281772in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.286980in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.288242in}}%
\pgfpathlineto{\pgfqpoint{4.805680in}{1.287129in}}%
\pgfpathlineto{\pgfqpoint{4.809773in}{1.283789in}}%
\pgfpathlineto{\pgfqpoint{4.814451in}{1.277056in}}%
\pgfpathlineto{\pgfqpoint{4.819713in}{1.265437in}}%
\pgfpathlineto{\pgfqpoint{4.826145in}{1.245067in}}%
\pgfpathlineto{\pgfqpoint{4.833162in}{1.215085in}}%
\pgfpathlineto{\pgfqpoint{4.841933in}{1.167188in}}%
\pgfpathlineto{\pgfqpoint{4.854212in}{1.085939in}}%
\pgfpathlineto{\pgfqpoint{4.878186in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{4.886957in}{0.882540in}}%
\pgfpathlineto{\pgfqpoint{4.893389in}{0.861212in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{0.850956in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{0.847630in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.847760in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{0.850628in}}%
\pgfpathlineto{\pgfqpoint{4.913270in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{4.918532in}{0.871809in}}%
\pgfpathlineto{\pgfqpoint{4.924964in}{0.896170in}}%
\pgfpathlineto{\pgfqpoint{4.934320in}{0.941225in}}%
\pgfpathlineto{\pgfqpoint{4.957709in}{1.057701in}}%
\pgfpathlineto{\pgfqpoint{4.965310in}{1.083903in}}%
\pgfpathlineto{\pgfqpoint{4.971157in}{1.097471in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{4.980513in}{1.106987in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{1.106760in}}%
\pgfpathlineto{\pgfqpoint{4.988699in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{4.993962in}{1.097872in}}%
\pgfpathlineto{\pgfqpoint{5.000978in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{5.028461in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{5.035477in}{1.026374in}}%
\pgfpathlineto{\pgfqpoint{5.041909in}{1.022985in}}%
\pgfpathlineto{\pgfqpoint{5.048341in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{5.075823in}{1.029029in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.027818in}}%
\pgfpathlineto{\pgfqpoint{5.088103in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{5.094535in}{1.018053in}}%
\pgfpathlineto{\pgfqpoint{5.102136in}{1.007310in}}%
\pgfpathlineto{\pgfqpoint{5.113830in}{0.986298in}}%
\pgfpathlineto{\pgfqpoint{5.126694in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{5.133126in}{0.957547in}}%
\pgfpathlineto{\pgfqpoint{5.137804in}{0.955516in}}%
\pgfpathlineto{\pgfqpoint{5.141897in}{0.956271in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{0.967195in}}%
\pgfpathlineto{\pgfqpoint{5.155931in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{5.162363in}{1.003660in}}%
\pgfpathlineto{\pgfqpoint{5.169964in}{1.040874in}}%
\pgfpathlineto{\pgfqpoint{5.179320in}{1.099262in}}%
\pgfpathlineto{\pgfqpoint{5.193938in}{1.207183in}}%
\pgfpathlineto{\pgfqpoint{5.212064in}{1.338089in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.390330in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.420986in}}%
\pgfpathlineto{\pgfqpoint{5.234869in}{1.436611in}}%
\pgfpathlineto{\pgfqpoint{5.239546in}{1.444058in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{1.446995in}}%
\pgfpathlineto{\pgfqpoint{5.247148in}{1.446995in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.444842in}}%
\pgfpathlineto{\pgfqpoint{5.255334in}{1.438994in}}%
\pgfpathlineto{\pgfqpoint{5.261181in}{1.427590in}}%
\pgfpathlineto{\pgfqpoint{5.269367in}{1.406053in}}%
\pgfpathlineto{\pgfqpoint{5.287494in}{1.349617in}}%
\pgfpathlineto{\pgfqpoint{5.300358in}{1.313775in}}%
\pgfpathlineto{\pgfqpoint{5.309714in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{5.317900in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{5.325501in}{1.274207in}}%
\pgfpathlineto{\pgfqpoint{5.333103in}{1.269745in}}%
\pgfpathlineto{\pgfqpoint{5.341289in}{1.267670in}}%
\pgfpathlineto{\pgfqpoint{5.352983in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{5.371110in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{5.382220in}{1.264301in}}%
\pgfpathlineto{\pgfqpoint{5.412041in}{1.254902in}}%
\pgfpathlineto{\pgfqpoint{5.417888in}{1.256149in}}%
\pgfpathlineto{\pgfqpoint{5.423735in}{1.259803in}}%
\pgfpathlineto{\pgfqpoint{5.429582in}{1.266344in}}%
\pgfpathlineto{\pgfqpoint{5.436014in}{1.277231in}}%
\pgfpathlineto{\pgfqpoint{5.443031in}{1.293681in}}%
\pgfpathlineto{\pgfqpoint{5.451217in}{1.318685in}}%
\pgfpathlineto{\pgfqpoint{5.462327in}{1.360495in}}%
\pgfpathlineto{\pgfqpoint{5.481038in}{1.430595in}}%
\pgfpathlineto{\pgfqpoint{5.488640in}{1.450724in}}%
\pgfpathlineto{\pgfqpoint{5.493902in}{1.459455in}}%
\pgfpathlineto{\pgfqpoint{5.497995in}{1.462585in}}%
\pgfpathlineto{\pgfqpoint{5.501504in}{1.462480in}}%
\pgfpathlineto{\pgfqpoint{5.505012in}{1.459722in}}%
\pgfpathlineto{\pgfqpoint{5.509105in}{1.453110in}}%
\pgfpathlineto{\pgfqpoint{5.513783in}{1.441114in}}%
\pgfpathlineto{\pgfqpoint{5.519630in}{1.419729in}}%
\pgfpathlineto{\pgfqpoint{5.527231in}{1.382377in}}%
\pgfpathlineto{\pgfqpoint{5.537172in}{1.320985in}}%
\pgfpathlineto{\pgfqpoint{5.564654in}{1.143746in}}%
\pgfpathlineto{\pgfqpoint{5.572840in}{1.108046in}}%
\pgfpathlineto{\pgfqpoint{5.579272in}{1.089380in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.081374in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{1.078251in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{1.078397in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{1.081019in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{1.087966in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{1.101320in}}%
\pgfpathlineto{\pgfqpoint{5.613771in}{1.126400in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.134467in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.134467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.455988in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.459711in}}%
\pgfpathlineto{\pgfqpoint{0.959940in}{1.460270in}}%
\pgfpathlineto{\pgfqpoint{0.964033in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.453738in}}%
\pgfpathlineto{\pgfqpoint{0.972804in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{0.978651in}{1.428385in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.400918in}}%
\pgfpathlineto{\pgfqpoint{0.994439in}{1.356668in}}%
\pgfpathlineto{\pgfqpoint{1.026599in}{1.184368in}}%
\pgfpathlineto{\pgfqpoint{1.033615in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{1.038878in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{1.148526in}}%
\pgfpathlineto{\pgfqpoint{1.046479in}{1.147586in}}%
\pgfpathlineto{\pgfqpoint{1.049988in}{1.148886in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.153029in}}%
\pgfpathlineto{\pgfqpoint{1.059343in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{1.066360in}{1.178934in}}%
\pgfpathlineto{\pgfqpoint{1.095011in}{1.254197in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{1.264732in}}%
\pgfpathlineto{\pgfqpoint{1.108460in}{1.270781in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{1.281096in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.287088in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.296599in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{1.311831in}}%
\pgfpathlineto{\pgfqpoint{1.156992in}{1.334575in}}%
\pgfpathlineto{\pgfqpoint{1.166348in}{1.373848in}}%
\pgfpathlineto{\pgfqpoint{1.190906in}{1.482027in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.499624in}}%
\pgfpathlineto{\pgfqpoint{1.202016in}{1.506874in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.509104in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{1.217219in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{1.223066in}{1.483886in}}%
\pgfpathlineto{\pgfqpoint{1.233591in}{1.450849in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.423957in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.414729in}}%
\pgfpathlineto{\pgfqpoint{1.253472in}{1.409808in}}%
\pgfpathlineto{\pgfqpoint{1.258735in}{1.407915in}}%
\pgfpathlineto{\pgfqpoint{1.266336in}{1.407916in}}%
\pgfpathlineto{\pgfqpoint{1.274522in}{1.407466in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.405128in}}%
\pgfpathlineto{\pgfqpoint{1.283878in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{1.289140in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.373465in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{1.344498in}}%
\pgfpathlineto{\pgfqpoint{1.317792in}{1.284348in}}%
\pgfpathlineto{\pgfqpoint{1.329486in}{1.238415in}}%
\pgfpathlineto{\pgfqpoint{1.336503in}{1.218812in}}%
\pgfpathlineto{\pgfqpoint{1.341766in}{1.209575in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.205960in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{1.205403in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{1.207159in}}%
\pgfpathlineto{\pgfqpoint{1.356968in}{1.211994in}}%
\pgfpathlineto{\pgfqpoint{1.362231in}{1.222187in}}%
\pgfpathlineto{\pgfqpoint{1.369248in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.322563in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.406085in}{1.331934in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.331350in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{1.328530in}}%
\pgfpathlineto{\pgfqpoint{1.417780in}{1.321383in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{1.286070in}}%
\pgfpathlineto{\pgfqpoint{1.439415in}{1.246898in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{1.117821in}}%
\pgfpathlineto{\pgfqpoint{1.478591in}{1.086150in}}%
\pgfpathlineto{\pgfqpoint{1.488532in}{1.061891in}}%
\pgfpathlineto{\pgfqpoint{1.504319in}{1.030661in}}%
\pgfpathlineto{\pgfqpoint{1.515429in}{1.006158in}}%
\pgfpathlineto{\pgfqpoint{1.524785in}{0.980114in}}%
\pgfpathlineto{\pgfqpoint{1.534725in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{1.549928in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{1.565716in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{0.799818in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.788754in}}%
\pgfpathlineto{\pgfqpoint{1.583842in}{0.784187in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.783452in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{0.785089in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{0.789997in}}%
\pgfpathlineto{\pgfqpoint{1.599630in}{0.799452in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.816634in}}%
\pgfpathlineto{\pgfqpoint{1.613078in}{0.846544in}}%
\pgfpathlineto{\pgfqpoint{1.624773in}{0.902940in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.993112in}}%
\pgfpathlineto{\pgfqpoint{1.652255in}{1.024496in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.050722in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{1.674474in}{1.055128in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.053583in}}%
\pgfpathlineto{\pgfqpoint{1.685000in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{1.697279in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{1.706050in}{1.028349in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.025855in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.028333in}}%
\pgfpathlineto{\pgfqpoint{1.727100in}{1.033559in}}%
\pgfpathlineto{\pgfqpoint{1.733532in}{1.043481in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.060728in}}%
\pgfpathlineto{\pgfqpoint{1.754582in}{1.094106in}}%
\pgfpathlineto{\pgfqpoint{1.770369in}{1.133944in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.152059in}}%
\pgfpathlineto{\pgfqpoint{1.787911in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.795513in}{1.170382in}}%
\pgfpathlineto{\pgfqpoint{1.804284in}{1.175380in}}%
\pgfpathlineto{\pgfqpoint{1.823580in}{1.185345in}}%
\pgfpathlineto{\pgfqpoint{1.831181in}{1.192522in}}%
\pgfpathlineto{\pgfqpoint{1.838782in}{1.202904in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.218135in}}%
\pgfpathlineto{\pgfqpoint{1.856324in}{1.240661in}}%
\pgfpathlineto{\pgfqpoint{1.868019in}{1.275222in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{1.903102in}{1.392644in}}%
\pgfpathlineto{\pgfqpoint{1.911288in}{1.412963in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{1.422629in}}%
\pgfpathlineto{\pgfqpoint{1.921813in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.425835in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.421124in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.411745in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.395984in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{1.369219in}}%
\pgfpathlineto{\pgfqpoint{1.956897in}{1.327438in}}%
\pgfpathlineto{\pgfqpoint{1.967422in}{1.255383in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{0.975501in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{2.020632in}{0.918612in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.906988in}}%
\pgfpathlineto{\pgfqpoint{2.031157in}{0.901903in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.900178in}}%
\pgfpathlineto{\pgfqpoint{2.039343in}{0.900606in}}%
\pgfpathlineto{\pgfqpoint{2.044606in}{0.903607in}}%
\pgfpathlineto{\pgfqpoint{2.052207in}{0.910960in}}%
\pgfpathlineto{\pgfqpoint{2.066825in}{0.925532in}}%
\pgfpathlineto{\pgfqpoint{2.072673in}{0.928464in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{0.928714in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{2.089045in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{0.913076in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{0.890706in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{0.877013in}}%
\pgfpathlineto{\pgfqpoint{2.126467in}{0.871520in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{0.869615in}}%
\pgfpathlineto{\pgfqpoint{2.136408in}{0.870023in}}%
\pgfpathlineto{\pgfqpoint{2.141670in}{0.872820in}}%
\pgfpathlineto{\pgfqpoint{2.148102in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{2.157458in}{0.892372in}}%
\pgfpathlineto{\pgfqpoint{2.172661in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{0.918533in}}%
\pgfpathlineto{\pgfqpoint{2.183186in}{0.919619in}}%
\pgfpathlineto{\pgfqpoint{2.187279in}{0.918294in}}%
\pgfpathlineto{\pgfqpoint{2.191372in}{0.914638in}}%
\pgfpathlineto{\pgfqpoint{2.196050in}{0.907467in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{0.894001in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{0.833453in}}%
\pgfpathlineto{\pgfqpoint{2.247506in}{0.707371in}}%
\pgfpathlineto{\pgfqpoint{2.253938in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{2.259200in}{0.682716in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{0.680320in}}%
\pgfpathlineto{\pgfqpoint{2.266802in}{0.681029in}}%
\pgfpathlineto{\pgfqpoint{2.270310in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.691286in}}%
\pgfpathlineto{\pgfqpoint{2.279665in}{0.705240in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{0.729260in}}%
\pgfpathlineto{\pgfqpoint{2.294284in}{0.769032in}}%
\pgfpathlineto{\pgfqpoint{2.306563in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{2.332876in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{2.345155in}{1.057979in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.108051in}}%
\pgfpathlineto{\pgfqpoint{2.411229in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{2.425262in}{1.351265in}}%
\pgfpathlineto{\pgfqpoint{2.434033in}{1.374883in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.386647in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.391003in}}%
\pgfpathlineto{\pgfqpoint{2.464439in}{1.384761in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{2.478472in}{1.354818in}}%
\pgfpathlineto{\pgfqpoint{2.488997in}{1.322731in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{1.207662in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.538114in}{1.185908in}}%
\pgfpathlineto{\pgfqpoint{2.542792in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{2.546885in}{1.184182in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.187265in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{2.561503in}{1.206739in}}%
\pgfpathlineto{\pgfqpoint{2.568520in}{1.227943in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{1.266232in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{1.362832in}}%
\pgfpathlineto{\pgfqpoint{2.609451in}{1.380927in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.390705in}}%
\pgfpathlineto{\pgfqpoint{2.625823in}{1.387579in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.380808in}}%
\pgfpathlineto{\pgfqpoint{2.635179in}{1.367417in}}%
\pgfpathlineto{\pgfqpoint{2.641611in}{1.344487in}}%
\pgfpathlineto{\pgfqpoint{2.650382in}{1.304326in}}%
\pgfpathlineto{\pgfqpoint{2.670262in}{1.198727in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{1.143654in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{1.109462in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.087133in}}%
\pgfpathlineto{\pgfqpoint{2.707685in}{1.070938in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.056584in}}%
\pgfpathlineto{\pgfqpoint{2.734582in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{2.743353in}{1.015395in}}%
\pgfpathlineto{\pgfqpoint{2.753293in}{0.990489in}}%
\pgfpathlineto{\pgfqpoint{2.781945in}{0.913971in}}%
\pgfpathlineto{\pgfqpoint{2.787792in}{0.905910in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{0.903315in}}%
\pgfpathlineto{\pgfqpoint{2.795393in}{0.903405in}}%
\pgfpathlineto{\pgfqpoint{2.798902in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{2.802995in}{0.911776in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{0.922633in}}%
\pgfpathlineto{\pgfqpoint{2.813520in}{0.942135in}}%
\pgfpathlineto{\pgfqpoint{2.821121in}{0.976397in}}%
\pgfpathlineto{\pgfqpoint{2.831062in}{1.032782in}}%
\pgfpathlineto{\pgfqpoint{2.857374in}{1.187550in}}%
\pgfpathlineto{\pgfqpoint{2.864976in}{1.217932in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.235462in}}%
\pgfpathlineto{\pgfqpoint{2.876670in}{1.244042in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{1.247189in}}%
\pgfpathlineto{\pgfqpoint{2.884856in}{1.247504in}}%
\pgfpathlineto{\pgfqpoint{2.888950in}{1.245411in}}%
\pgfpathlineto{\pgfqpoint{2.894212in}{1.239877in}}%
\pgfpathlineto{\pgfqpoint{2.901814in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{2.921109in}{1.195920in}}%
\pgfpathlineto{\pgfqpoint{2.926957in}{1.190709in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.188874in}}%
\pgfpathlineto{\pgfqpoint{2.936897in}{1.189609in}}%
\pgfpathlineto{\pgfqpoint{2.942160in}{1.193036in}}%
\pgfpathlineto{\pgfqpoint{2.948007in}{1.199782in}}%
\pgfpathlineto{\pgfqpoint{2.955608in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{1.256506in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{1.264210in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{1.268633in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.283201in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.293650in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{1.309261in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.336096in}}%
\pgfpathlineto{\pgfqpoint{3.043902in}{1.378759in}}%
\pgfpathlineto{\pgfqpoint{3.053842in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{3.072553in}{1.583629in}}%
\pgfpathlineto{\pgfqpoint{3.080155in}{1.622220in}}%
\pgfpathlineto{\pgfqpoint{3.086002in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.649633in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.651930in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{1.651493in}}%
\pgfpathlineto{\pgfqpoint{3.100620in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{3.104713in}{1.641545in}}%
\pgfpathlineto{\pgfqpoint{3.110561in}{1.626824in}}%
\pgfpathlineto{\pgfqpoint{3.119331in}{1.597358in}}%
\pgfpathlineto{\pgfqpoint{3.144475in}{1.509268in}}%
\pgfpathlineto{\pgfqpoint{3.157923in}{1.471705in}}%
\pgfpathlineto{\pgfqpoint{3.176635in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{3.186575in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{3.197685in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{3.232768in}{1.177098in}}%
\pgfpathlineto{\pgfqpoint{3.238615in}{1.162979in}}%
\pgfpathlineto{\pgfqpoint{3.243293in}{1.156818in}}%
\pgfpathlineto{\pgfqpoint{3.246802in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{3.249725in}{1.156468in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.160363in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{1.168530in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.184545in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.211803in}}%
\pgfpathlineto{\pgfqpoint{3.277792in}{1.259588in}}%
\pgfpathlineto{\pgfqpoint{3.309367in}{1.441183in}}%
\pgfpathlineto{\pgfqpoint{3.316969in}{1.467761in}}%
\pgfpathlineto{\pgfqpoint{3.323401in}{1.482494in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{3.333341in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{3.338019in}{1.492895in}}%
\pgfpathlineto{\pgfqpoint{3.343281in}{1.490955in}}%
\pgfpathlineto{\pgfqpoint{3.354976in}{1.483221in}}%
\pgfpathlineto{\pgfqpoint{3.362577in}{1.479554in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{3.374272in}{1.480681in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.485074in}}%
\pgfpathlineto{\pgfqpoint{3.391814in}{1.496134in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.502817in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.503835in}}%
\pgfpathlineto{\pgfqpoint{3.408186in}{1.502514in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{1.498259in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.489388in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{1.473922in}}%
\pgfpathlineto{\pgfqpoint{3.428651in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{3.454379in}{1.326421in}}%
\pgfpathlineto{\pgfqpoint{3.459642in}{1.314560in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{1.309228in}}%
\pgfpathlineto{\pgfqpoint{3.468413in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.309372in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.313583in}}%
\pgfpathlineto{\pgfqpoint{3.484200in}{1.323406in}}%
\pgfpathlineto{\pgfqpoint{3.501742in}{1.349359in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{1.355550in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.359202in}}%
\pgfpathlineto{\pgfqpoint{3.530394in}{1.357684in}}%
\pgfpathlineto{\pgfqpoint{3.540919in}{1.356079in}}%
\pgfpathlineto{\pgfqpoint{3.546181in}{1.357419in}}%
\pgfpathlineto{\pgfqpoint{3.551444in}{1.360887in}}%
\pgfpathlineto{\pgfqpoint{3.557291in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{3.564308in}{1.379112in}}%
\pgfpathlineto{\pgfqpoint{3.573663in}{1.399678in}}%
\pgfpathlineto{\pgfqpoint{3.591790in}{1.440521in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{1.447194in}}%
\pgfpathlineto{\pgfqpoint{3.601145in}{1.449442in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{3.608162in}{1.445812in}}%
\pgfpathlineto{\pgfqpoint{3.612255in}{1.438743in}}%
\pgfpathlineto{\pgfqpoint{3.616933in}{1.425874in}}%
\pgfpathlineto{\pgfqpoint{3.622780in}{1.402484in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.364091in}}%
\pgfpathlineto{\pgfqpoint{3.638568in}{1.302354in}}%
\pgfpathlineto{\pgfqpoint{3.651432in}{1.193514in}}%
\pgfpathlineto{\pgfqpoint{3.672482in}{1.014964in}}%
\pgfpathlineto{\pgfqpoint{3.682422in}{0.949887in}}%
\pgfpathlineto{\pgfqpoint{3.690024in}{0.914008in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{0.893994in}}%
\pgfpathlineto{\pgfqpoint{3.701718in}{0.884569in}}%
\pgfpathlineto{\pgfqpoint{3.705811in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{3.709320in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{0.883441in}}%
\pgfpathlineto{\pgfqpoint{3.717506in}{0.889444in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{3.732709in}{0.925067in}}%
\pgfpathlineto{\pgfqpoint{3.752589in}{0.977418in}}%
\pgfpathlineto{\pgfqpoint{3.760775in}{0.992739in}}%
\pgfpathlineto{\pgfqpoint{3.767792in}{1.001700in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{1.007189in}}%
\pgfpathlineto{\pgfqpoint{3.782995in}{1.010671in}}%
\pgfpathlineto{\pgfqpoint{3.804630in}{1.018088in}}%
\pgfpathlineto{\pgfqpoint{3.812231in}{1.024449in}}%
\pgfpathlineto{\pgfqpoint{3.821002in}{1.034948in}}%
\pgfpathlineto{\pgfqpoint{3.850823in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{3.856086in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{3.860764in}{1.075372in}}%
\pgfpathlineto{\pgfqpoint{3.865441in}{1.071987in}}%
\pgfpathlineto{\pgfqpoint{3.870704in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{3.876551in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{3.883568in}{1.032648in}}%
\pgfpathlineto{\pgfqpoint{3.892923in}{0.998605in}}%
\pgfpathlineto{\pgfqpoint{3.920990in}{0.890916in}}%
\pgfpathlineto{\pgfqpoint{3.927422in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{3.932685in}{0.868846in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{0.866881in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.867903in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{3.947888in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{3.953150in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{3.959582in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{3.967768in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{3.978878in}{1.029404in}}%
\pgfpathlineto{\pgfqpoint{4.010453in}{1.234293in}}%
\pgfpathlineto{\pgfqpoint{4.020394in}{1.281482in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{4.035596in}{1.328198in}}%
\pgfpathlineto{\pgfqpoint{4.042028in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{4.047291in}{1.343872in}}%
\pgfpathlineto{\pgfqpoint{4.052554in}{1.345868in}}%
\pgfpathlineto{\pgfqpoint{4.057231in}{1.345314in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{4.068926in}{1.335818in}}%
\pgfpathlineto{\pgfqpoint{4.077112in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{4.087637in}{1.304196in}}%
\pgfpathlineto{\pgfqpoint{4.101670in}{1.272954in}}%
\pgfpathlineto{\pgfqpoint{4.116873in}{1.233885in}}%
\pgfpathlineto{\pgfqpoint{4.129737in}{1.194836in}}%
\pgfpathlineto{\pgfqpoint{4.141432in}{1.152167in}}%
\pgfpathlineto{\pgfqpoint{4.153711in}{1.098303in}}%
\pgfpathlineto{\pgfqpoint{4.168914in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{4.192888in}{0.896945in}}%
\pgfpathlineto{\pgfqpoint{4.201659in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{4.208091in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{4.213353in}{0.839446in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{4.219785in}{0.837707in}}%
\pgfpathlineto{\pgfqpoint{4.223293in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{4.227386in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{4.232649in}{0.861400in}}%
\pgfpathlineto{\pgfqpoint{4.239081in}{0.885423in}}%
\pgfpathlineto{\pgfqpoint{4.247852in}{0.927984in}}%
\pgfpathlineto{\pgfqpoint{4.275919in}{1.072706in}}%
\pgfpathlineto{\pgfqpoint{4.282351in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{4.287028in}{1.098769in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.100738in}}%
\pgfpathlineto{\pgfqpoint{4.293460in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.095985in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.087331in}}%
\pgfpathlineto{\pgfqpoint{4.306324in}{1.070033in}}%
\pgfpathlineto{\pgfqpoint{4.312756in}{1.040293in}}%
\pgfpathlineto{\pgfqpoint{4.321527in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{4.335561in}{0.887088in}}%
\pgfpathlineto{\pgfqpoint{4.353687in}{0.760150in}}%
\pgfpathlineto{\pgfqpoint{4.364212in}{0.701990in}}%
\pgfpathlineto{\pgfqpoint{4.372398in}{0.667868in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{0.645016in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{0.631807in}}%
\pgfpathlineto{\pgfqpoint{4.392864in}{0.623355in}}%
\pgfpathlineto{\pgfqpoint{4.398711in}{0.618986in}}%
\pgfpathlineto{\pgfqpoint{4.405143in}{0.617022in}}%
\pgfpathlineto{\pgfqpoint{4.413329in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{4.423854in}{0.620143in}}%
\pgfpathlineto{\pgfqpoint{4.437888in}{0.626189in}}%
\pgfpathlineto{\pgfqpoint{4.446659in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{0.640089in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{0.650376in}}%
\pgfpathlineto{\pgfqpoint{4.467124in}{0.666229in}}%
\pgfpathlineto{\pgfqpoint{4.474141in}{0.687827in}}%
\pgfpathlineto{\pgfqpoint{4.481742in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{4.491098in}{0.766174in}}%
\pgfpathlineto{\pgfqpoint{4.503377in}{0.841965in}}%
\pgfpathlineto{\pgfqpoint{4.529690in}{1.008873in}}%
\pgfpathlineto{\pgfqpoint{4.538460in}{1.048815in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.069320in}}%
\pgfpathlineto{\pgfqpoint{4.550155in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.083980in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.084760in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.083090in}}%
\pgfpathlineto{\pgfqpoint{4.565358in}{1.078218in}}%
\pgfpathlineto{\pgfqpoint{4.570620in}{1.067724in}}%
\pgfpathlineto{\pgfqpoint{4.577052in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{4.586408in}{1.014982in}}%
\pgfpathlineto{\pgfqpoint{4.610382in}{0.923108in}}%
\pgfpathlineto{\pgfqpoint{4.617983in}{0.903172in}}%
\pgfpathlineto{\pgfqpoint{4.624415in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{0.887420in}}%
\pgfpathlineto{\pgfqpoint{4.633771in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{4.642542in}{0.892485in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{0.900824in}}%
\pgfpathlineto{\pgfqpoint{4.654821in}{0.916668in}}%
\pgfpathlineto{\pgfqpoint{4.663592in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{4.678795in}{0.995548in}}%
\pgfpathlineto{\pgfqpoint{4.699845in}{1.067680in}}%
\pgfpathlineto{\pgfqpoint{4.712709in}{1.104016in}}%
\pgfpathlineto{\pgfqpoint{4.725573in}{1.133851in}}%
\pgfpathlineto{\pgfqpoint{4.743114in}{1.168390in}}%
\pgfpathlineto{\pgfqpoint{4.778783in}{1.233118in}}%
\pgfpathlineto{\pgfqpoint{4.786969in}{1.242971in}}%
\pgfpathlineto{\pgfqpoint{4.792816in}{1.246804in}}%
\pgfpathlineto{\pgfqpoint{4.797494in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.245751in}}%
\pgfpathlineto{\pgfqpoint{4.805680in}{1.241827in}}%
\pgfpathlineto{\pgfqpoint{4.810358in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{4.815620in}{1.221487in}}%
\pgfpathlineto{\pgfqpoint{4.822052in}{1.199506in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{1.164391in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{1.112509in}}%
\pgfpathlineto{\pgfqpoint{4.850119in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{4.877017in}{0.831974in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{0.786209in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{0.763199in}}%
\pgfpathlineto{\pgfqpoint{4.897482in}{0.752063in}}%
\pgfpathlineto{\pgfqpoint{4.901575in}{0.748369in}}%
\pgfpathlineto{\pgfqpoint{4.904499in}{0.748392in}}%
\pgfpathlineto{\pgfqpoint{4.907422in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{0.767837in}}%
\pgfpathlineto{\pgfqpoint{4.921456in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{4.929642in}{0.828584in}}%
\pgfpathlineto{\pgfqpoint{4.946014in}{0.922781in}}%
\pgfpathlineto{\pgfqpoint{4.958293in}{0.986411in}}%
\pgfpathlineto{\pgfqpoint{4.966480in}{1.017669in}}%
\pgfpathlineto{\pgfqpoint{4.972912in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{4.978174in}{1.041703in}}%
\pgfpathlineto{\pgfqpoint{4.982267in}{1.044393in}}%
\pgfpathlineto{\pgfqpoint{4.986360in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{4.995716in}{1.035259in}}%
\pgfpathlineto{\pgfqpoint{5.002733in}{1.022382in}}%
\pgfpathlineto{\pgfqpoint{5.015597in}{0.992746in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{5.038401in}{0.948623in}}%
\pgfpathlineto{\pgfqpoint{5.047172in}{0.938616in}}%
\pgfpathlineto{\pgfqpoint{5.056527in}{0.931468in}}%
\pgfpathlineto{\pgfqpoint{5.079332in}{0.915535in}}%
\pgfpathlineto{\pgfqpoint{5.087518in}{0.906165in}}%
\pgfpathlineto{\pgfqpoint{5.097458in}{0.891064in}}%
\pgfpathlineto{\pgfqpoint{5.125525in}{0.845543in}}%
\pgfpathlineto{\pgfqpoint{5.130788in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{5.134881in}{0.841780in}}%
\pgfpathlineto{\pgfqpoint{5.138974in}{0.843973in}}%
\pgfpathlineto{\pgfqpoint{5.143067in}{0.848954in}}%
\pgfpathlineto{\pgfqpoint{5.147745in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{5.160024in}{0.903117in}}%
\pgfpathlineto{\pgfqpoint{5.167625in}{0.945479in}}%
\pgfpathlineto{\pgfqpoint{5.176981in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{5.191014in}{1.127658in}}%
\pgfpathlineto{\pgfqpoint{5.212064in}{1.301666in}}%
\pgfpathlineto{\pgfqpoint{5.222005in}{1.365175in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{5.236038in}{1.421092in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.431095in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.434886in}}%
\pgfpathlineto{\pgfqpoint{5.248902in}{1.435533in}}%
\pgfpathlineto{\pgfqpoint{5.252410in}{1.433974in}}%
\pgfpathlineto{\pgfqpoint{5.256504in}{1.429634in}}%
\pgfpathlineto{\pgfqpoint{5.261766in}{1.420507in}}%
\pgfpathlineto{\pgfqpoint{5.268783in}{1.403536in}}%
\pgfpathlineto{\pgfqpoint{5.279893in}{1.369810in}}%
\pgfpathlineto{\pgfqpoint{5.303282in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{5.313222in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{5.321993in}{1.258504in}}%
\pgfpathlineto{\pgfqpoint{5.330179in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{5.337780in}{1.242004in}}%
\pgfpathlineto{\pgfqpoint{5.345382in}{1.238440in}}%
\pgfpathlineto{\pgfqpoint{5.354153in}{1.236856in}}%
\pgfpathlineto{\pgfqpoint{5.364678in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{5.378126in}{1.240242in}}%
\pgfpathlineto{\pgfqpoint{5.389821in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{5.399177in}{1.250914in}}%
\pgfpathlineto{\pgfqpoint{5.406778in}{1.258379in}}%
\pgfpathlineto{\pgfqpoint{5.414379in}{1.268916in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.283487in}}%
\pgfpathlineto{\pgfqpoint{5.430167in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{5.438938in}{1.333657in}}%
\pgfpathlineto{\pgfqpoint{5.449463in}{1.376583in}}%
\pgfpathlineto{\pgfqpoint{5.483377in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.537822in}}%
\pgfpathlineto{\pgfqpoint{5.494487in}{1.543950in}}%
\pgfpathlineto{\pgfqpoint{5.497995in}{1.545464in}}%
\pgfpathlineto{\pgfqpoint{5.500919in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.540727in}}%
\pgfpathlineto{\pgfqpoint{5.508520in}{1.532574in}}%
\pgfpathlineto{\pgfqpoint{5.513783in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{5.520215in}{1.488339in}}%
\pgfpathlineto{\pgfqpoint{5.528401in}{1.441314in}}%
\pgfpathlineto{\pgfqpoint{5.540095in}{1.358715in}}%
\pgfpathlineto{\pgfqpoint{5.561730in}{1.204055in}}%
\pgfpathlineto{\pgfqpoint{5.570501in}{1.157563in}}%
\pgfpathlineto{\pgfqpoint{5.577518in}{1.131520in}}%
\pgfpathlineto{\pgfqpoint{5.582780in}{1.119202in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.114017in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{1.112608in}}%
\pgfpathlineto{\pgfqpoint{5.593890in}{1.113915in}}%
\pgfpathlineto{\pgfqpoint{5.597983in}{1.118613in}}%
\pgfpathlineto{\pgfqpoint{5.602661in}{1.127682in}}%
\pgfpathlineto{\pgfqpoint{5.609093in}{1.145492in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.170128in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.170128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.295937in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{1.336863in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{1.343879in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.964033in}{1.344555in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{0.970465in}{1.332786in}}%
\pgfpathlineto{\pgfqpoint{0.975143in}{1.315644in}}%
\pgfpathlineto{\pgfqpoint{0.980990in}{1.284029in}}%
\pgfpathlineto{\pgfqpoint{0.988007in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{1.137443in}}%
\pgfpathlineto{\pgfqpoint{1.017243in}{0.966251in}}%
\pgfpathlineto{\pgfqpoint{1.024844in}{0.917259in}}%
\pgfpathlineto{\pgfqpoint{1.030692in}{0.893068in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{1.037708in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{0.885443in}}%
\pgfpathlineto{\pgfqpoint{1.046479in}{0.893738in}}%
\pgfpathlineto{\pgfqpoint{1.051157in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{1.057589in}{0.945011in}}%
\pgfpathlineto{\pgfqpoint{1.067529in}{1.011903in}}%
\pgfpathlineto{\pgfqpoint{1.083902in}{1.121914in}}%
\pgfpathlineto{\pgfqpoint{1.091503in}{1.159011in}}%
\pgfpathlineto{\pgfqpoint{1.097935in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{1.103198in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.107291in}{1.193507in}}%
\pgfpathlineto{\pgfqpoint{1.111384in}{1.194223in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.192394in}}%
\pgfpathlineto{\pgfqpoint{1.124832in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{1.130680in}{1.182363in}}%
\pgfpathlineto{\pgfqpoint{1.134773in}{1.182734in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{1.185417in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.191933in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.204396in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.225093in}}%
\pgfpathlineto{\pgfqpoint{1.159331in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.331517in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{1.440774in}}%
\pgfpathlineto{\pgfqpoint{1.191491in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{1.483560in}}%
\pgfpathlineto{\pgfqpoint{1.199093in}{1.486728in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.486505in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.483778in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.476851in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.460786in}}%
\pgfpathlineto{\pgfqpoint{1.216050in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{1.223651in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.229467in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{1.200245in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.186135in}}%
\pgfpathlineto{\pgfqpoint{1.255811in}{1.179909in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{1.263412in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{1.182645in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.180706in}}%
\pgfpathlineto{\pgfqpoint{1.282124in}{1.175986in}}%
\pgfpathlineto{\pgfqpoint{1.286217in}{1.166514in}}%
\pgfpathlineto{\pgfqpoint{1.291479in}{1.147860in}}%
\pgfpathlineto{\pgfqpoint{1.297911in}{1.115642in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{1.058620in}}%
\pgfpathlineto{\pgfqpoint{1.325978in}{0.928946in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{1.337088in}{0.889265in}}%
\pgfpathlineto{\pgfqpoint{1.340596in}{0.885919in}}%
\pgfpathlineto{\pgfqpoint{1.342935in}{0.886379in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{0.898921in}}%
\pgfpathlineto{\pgfqpoint{1.354045in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{1.359892in}{0.952860in}}%
\pgfpathlineto{\pgfqpoint{1.368078in}{1.016883in}}%
\pgfpathlineto{\pgfqpoint{1.394976in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.271447in}}%
\pgfpathlineto{\pgfqpoint{1.406085in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.289797in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.290328in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.287767in}}%
\pgfpathlineto{\pgfqpoint{1.418949in}{1.280798in}}%
\pgfpathlineto{\pgfqpoint{1.423627in}{1.265468in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{1.235117in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{1.175242in}}%
\pgfpathlineto{\pgfqpoint{1.456957in}{1.073112in}}%
\pgfpathlineto{\pgfqpoint{1.465143in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{1.471575in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{1.009248in}}%
\pgfpathlineto{\pgfqpoint{1.481515in}{1.005143in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.004257in}}%
\pgfpathlineto{\pgfqpoint{1.490286in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{1.498472in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{1.506074in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{1.510751in}{1.014938in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{1.012790in}}%
\pgfpathlineto{\pgfqpoint{1.518937in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{1.523615in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{1.529463in}{0.982256in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{0.954584in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{0.907736in}}%
\pgfpathlineto{\pgfqpoint{1.565131in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{0.786339in}}%
\pgfpathlineto{\pgfqpoint{1.576241in}{0.776930in}}%
\pgfpathlineto{\pgfqpoint{1.579749in}{0.774198in}}%
\pgfpathlineto{\pgfqpoint{1.582088in}{0.774608in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.588520in}{0.785367in}}%
\pgfpathlineto{\pgfqpoint{1.593198in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{1.599045in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{1.606062in}{0.885009in}}%
\pgfpathlineto{\pgfqpoint{1.616002in}{0.976212in}}%
\pgfpathlineto{\pgfqpoint{1.640560in}{1.209367in}}%
\pgfpathlineto{\pgfqpoint{1.648162in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{1.654009in}{1.284935in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{1.297539in}}%
\pgfpathlineto{\pgfqpoint{1.662195in}{1.302242in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.303169in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{1.301537in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{1.296495in}}%
\pgfpathlineto{\pgfqpoint{1.676229in}{1.285199in}}%
\pgfpathlineto{\pgfqpoint{1.682661in}{1.263167in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{1.160199in}}%
\pgfpathlineto{\pgfqpoint{1.715405in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.147763in}}%
\pgfpathlineto{\pgfqpoint{1.723007in}{1.147705in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{1.150117in}}%
\pgfpathlineto{\pgfqpoint{1.730608in}{1.155867in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{1.167343in}}%
\pgfpathlineto{\pgfqpoint{1.743472in}{1.189919in}}%
\pgfpathlineto{\pgfqpoint{1.766276in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{1.772708in}{1.273452in}}%
\pgfpathlineto{\pgfqpoint{1.777386in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{1.781479in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{1.277077in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.272801in}}%
\pgfpathlineto{\pgfqpoint{1.794343in}{1.263751in}}%
\pgfpathlineto{\pgfqpoint{1.801360in}{1.246685in}}%
\pgfpathlineto{\pgfqpoint{1.815393in}{1.204702in}}%
\pgfpathlineto{\pgfqpoint{1.825918in}{1.176747in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.163766in}}%
\pgfpathlineto{\pgfqpoint{1.838198in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.156887in}}%
\pgfpathlineto{\pgfqpoint{1.851062in}{1.160195in}}%
\pgfpathlineto{\pgfqpoint{1.855739in}{1.166900in}}%
\pgfpathlineto{\pgfqpoint{1.861587in}{1.179487in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{1.200237in}}%
\pgfpathlineto{\pgfqpoint{1.877374in}{1.233456in}}%
\pgfpathlineto{\pgfqpoint{1.889654in}{1.289740in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{1.371897in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{1.394378in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.404784in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{1.926491in}{1.407962in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{1.405407in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.398774in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{1.385941in}}%
\pgfpathlineto{\pgfqpoint{1.942279in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{1.948711in}{1.318897in}}%
\pgfpathlineto{\pgfqpoint{1.956312in}{1.253117in}}%
\pgfpathlineto{\pgfqpoint{1.966837in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{1.993150in}{0.852283in}}%
\pgfpathlineto{\pgfqpoint{2.000751in}{0.794239in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{0.760985in}}%
\pgfpathlineto{\pgfqpoint{2.011861in}{0.746775in}}%
\pgfpathlineto{\pgfqpoint{2.015370in}{0.741689in}}%
\pgfpathlineto{\pgfqpoint{2.018293in}{0.741042in}}%
\pgfpathlineto{\pgfqpoint{2.020632in}{0.742830in}}%
\pgfpathlineto{\pgfqpoint{2.024140in}{0.749147in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.761598in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{0.787553in}}%
\pgfpathlineto{\pgfqpoint{2.042267in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{2.067995in}{0.995140in}}%
\pgfpathlineto{\pgfqpoint{2.075012in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{2.080859in}{1.036565in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{1.042777in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{1.044711in}}%
\pgfpathlineto{\pgfqpoint{2.093138in}{1.044112in}}%
\pgfpathlineto{\pgfqpoint{2.097816in}{1.040751in}}%
\pgfpathlineto{\pgfqpoint{2.104833in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{2.114773in}{1.020796in}}%
\pgfpathlineto{\pgfqpoint{2.119451in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.018383in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{1.021246in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{1.027022in}}%
\pgfpathlineto{\pgfqpoint{2.136992in}{1.038854in}}%
\pgfpathlineto{\pgfqpoint{2.143424in}{1.059776in}}%
\pgfpathlineto{\pgfqpoint{2.152195in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{2.173245in}{1.189601in}}%
\pgfpathlineto{\pgfqpoint{2.179093in}{1.204940in}}%
\pgfpathlineto{\pgfqpoint{2.183186in}{1.210667in}}%
\pgfpathlineto{\pgfqpoint{2.186109in}{1.211898in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.210589in}}%
\pgfpathlineto{\pgfqpoint{2.191957in}{1.206652in}}%
\pgfpathlineto{\pgfqpoint{2.196050in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{2.200728in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{1.147725in}}%
\pgfpathlineto{\pgfqpoint{2.214176in}{1.094516in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{0.980704in}}%
\pgfpathlineto{\pgfqpoint{2.241658in}{0.867693in}}%
\pgfpathlineto{\pgfqpoint{2.249260in}{0.822683in}}%
\pgfpathlineto{\pgfqpoint{2.255107in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{2.259200in}{0.791812in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{0.789541in}}%
\pgfpathlineto{\pgfqpoint{2.264463in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{2.267386in}{0.793573in}}%
\pgfpathlineto{\pgfqpoint{2.270895in}{0.802028in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{2.281420in}{0.853317in}}%
\pgfpathlineto{\pgfqpoint{2.289021in}{0.910827in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{1.019463in}}%
\pgfpathlineto{\pgfqpoint{2.321181in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{2.330537in}{1.276975in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.319901in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.352171in}{1.361216in}}%
\pgfpathlineto{\pgfqpoint{2.358603in}{1.371509in}}%
\pgfpathlineto{\pgfqpoint{2.367374in}{1.381166in}}%
\pgfpathlineto{\pgfqpoint{2.377899in}{1.393107in}}%
\pgfpathlineto{\pgfqpoint{2.384916in}{1.404620in}}%
\pgfpathlineto{\pgfqpoint{2.392518in}{1.421643in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{2.422339in}{1.509957in}}%
\pgfpathlineto{\pgfqpoint{2.428771in}{1.521844in}}%
\pgfpathlineto{\pgfqpoint{2.433448in}{1.526058in}}%
\pgfpathlineto{\pgfqpoint{2.436957in}{1.526392in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.524113in}}%
\pgfpathlineto{\pgfqpoint{2.444558in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{2.449236in}{1.506307in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{1.484664in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{1.448817in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.390755in}}%
\pgfpathlineto{\pgfqpoint{2.483150in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{1.021030in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{0.968569in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{0.938986in}}%
\pgfpathlineto{\pgfqpoint{2.536945in}{0.925413in}}%
\pgfpathlineto{\pgfqpoint{2.541038in}{0.920489in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{0.920166in}}%
\pgfpathlineto{\pgfqpoint{2.546885in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{2.550393in}{0.929174in}}%
\pgfpathlineto{\pgfqpoint{2.554487in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{2.566766in}{1.009608in}}%
\pgfpathlineto{\pgfqpoint{2.576121in}{1.085003in}}%
\pgfpathlineto{\pgfqpoint{2.603603in}{1.317824in}}%
\pgfpathlineto{\pgfqpoint{2.610035in}{1.351763in}}%
\pgfpathlineto{\pgfqpoint{2.615298in}{1.368922in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.374582in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.375704in}}%
\pgfpathlineto{\pgfqpoint{2.624069in}{1.374256in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.369564in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.357811in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.334498in}}%
\pgfpathlineto{\pgfqpoint{2.643365in}{1.291414in}}%
\pgfpathlineto{\pgfqpoint{2.654475in}{1.206130in}}%
\pgfpathlineto{\pgfqpoint{2.671432in}{1.076726in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{1.005205in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{0.992203in}}%
\pgfpathlineto{\pgfqpoint{2.695990in}{0.986083in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{0.984525in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{0.985213in}}%
\pgfpathlineto{\pgfqpoint{2.707100in}{0.988312in}}%
\pgfpathlineto{\pgfqpoint{2.713532in}{0.996416in}}%
\pgfpathlineto{\pgfqpoint{2.726981in}{1.014042in}}%
\pgfpathlineto{\pgfqpoint{2.731658in}{1.016846in}}%
\pgfpathlineto{\pgfqpoint{2.735751in}{1.016781in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.014534in}}%
\pgfpathlineto{\pgfqpoint{2.743353in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{2.748615in}{0.998375in}}%
\pgfpathlineto{\pgfqpoint{2.755047in}{0.979378in}}%
\pgfpathlineto{\pgfqpoint{2.764988in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{2.777852in}{0.893921in}}%
\pgfpathlineto{\pgfqpoint{2.783699in}{0.879614in}}%
\pgfpathlineto{\pgfqpoint{2.787792in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{2.790716in}{0.873128in}}%
\pgfpathlineto{\pgfqpoint{2.793639in}{0.874627in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{0.878931in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{0.889945in}}%
\pgfpathlineto{\pgfqpoint{2.805334in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{0.944949in}}%
\pgfpathlineto{\pgfqpoint{2.818782in}{1.006433in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{1.113087in}}%
\pgfpathlineto{\pgfqpoint{2.849773in}{1.325091in}}%
\pgfpathlineto{\pgfqpoint{2.857374in}{1.381676in}}%
\pgfpathlineto{\pgfqpoint{2.863222in}{1.411239in}}%
\pgfpathlineto{\pgfqpoint{2.867899in}{1.425167in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.430101in}}%
\pgfpathlineto{\pgfqpoint{2.876086in}{1.428350in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.422039in}}%
\pgfpathlineto{\pgfqpoint{2.883687in}{1.409571in}}%
\pgfpathlineto{\pgfqpoint{2.889534in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{2.897720in}{1.336012in}}%
\pgfpathlineto{\pgfqpoint{2.918771in}{1.209058in}}%
\pgfpathlineto{\pgfqpoint{2.925787in}{1.180856in}}%
\pgfpathlineto{\pgfqpoint{2.931635in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.159528in}}%
\pgfpathlineto{\pgfqpoint{2.939821in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{2.943329in}{1.159050in}}%
\pgfpathlineto{\pgfqpoint{2.947422in}{1.162770in}}%
\pgfpathlineto{\pgfqpoint{2.953269in}{1.171691in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.208006in}}%
\pgfpathlineto{\pgfqpoint{2.978413in}{1.210281in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.210060in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.207755in}}%
\pgfpathlineto{\pgfqpoint{2.990107in}{1.201554in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{1.189505in}}%
\pgfpathlineto{\pgfqpoint{3.007649in}{1.158394in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{1.143327in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{1.138760in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.138225in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.140445in}}%
\pgfpathlineto{\pgfqpoint{3.027530in}{1.145845in}}%
\pgfpathlineto{\pgfqpoint{3.031623in}{1.159254in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.183155in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{1.225762in}}%
\pgfpathlineto{\pgfqpoint{3.049749in}{1.299174in}}%
\pgfpathlineto{\pgfqpoint{3.073723in}{1.546888in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.580465in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.593472in}}%
\pgfpathlineto{\pgfqpoint{3.086587in}{1.597264in}}%
\pgfpathlineto{\pgfqpoint{3.088926in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{3.099451in}{1.563413in}}%
\pgfpathlineto{\pgfqpoint{3.105883in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{3.116408in}{1.439136in}}%
\pgfpathlineto{\pgfqpoint{3.131611in}{1.320470in}}%
\pgfpathlineto{\pgfqpoint{3.140382in}{1.267942in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{1.231741in}}%
\pgfpathlineto{\pgfqpoint{3.156754in}{1.205346in}}%
\pgfpathlineto{\pgfqpoint{3.179558in}{1.138619in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{3.195931in}{1.054910in}}%
\pgfpathlineto{\pgfqpoint{3.208210in}{0.969588in}}%
\pgfpathlineto{\pgfqpoint{3.223997in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{0.826622in}}%
\pgfpathlineto{\pgfqpoint{3.236277in}{0.810774in}}%
\pgfpathlineto{\pgfqpoint{3.239785in}{0.805833in}}%
\pgfpathlineto{\pgfqpoint{3.242124in}{0.805251in}}%
\pgfpathlineto{\pgfqpoint{3.244463in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{0.812318in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{0.823699in}}%
\pgfpathlineto{\pgfqpoint{3.255573in}{0.847170in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{0.889106in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{0.961641in}}%
\pgfpathlineto{\pgfqpoint{3.280716in}{1.098886in}}%
\pgfpathlineto{\pgfqpoint{3.298257in}{1.303478in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{1.374769in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.413817in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{1.433951in}}%
\pgfpathlineto{\pgfqpoint{3.322231in}{1.442376in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{1.444743in}}%
\pgfpathlineto{\pgfqpoint{3.328078in}{1.444316in}}%
\pgfpathlineto{\pgfqpoint{3.331002in}{1.441386in}}%
\pgfpathlineto{\pgfqpoint{3.335095in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{3.340942in}{1.417561in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.350496in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.342650in}}%
\pgfpathlineto{\pgfqpoint{3.372518in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{3.376611in}{1.339943in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.342312in}}%
\pgfpathlineto{\pgfqpoint{3.386551in}{1.348516in}}%
\pgfpathlineto{\pgfqpoint{3.397661in}{1.360544in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{1.361323in}}%
\pgfpathlineto{\pgfqpoint{3.404093in}{1.359836in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.355873in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.347183in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.330888in}}%
\pgfpathlineto{\pgfqpoint{3.419880in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{3.426312in}{1.245264in}}%
\pgfpathlineto{\pgfqpoint{3.436253in}{1.137173in}}%
\pgfpathlineto{\pgfqpoint{3.447363in}{1.024456in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{0.980593in}}%
\pgfpathlineto{\pgfqpoint{3.458472in}{0.962152in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{3.464904in}{0.953878in}}%
\pgfpathlineto{\pgfqpoint{3.467243in}{0.955168in}}%
\pgfpathlineto{\pgfqpoint{3.470167in}{0.959541in}}%
\pgfpathlineto{\pgfqpoint{3.474260in}{0.970021in}}%
\pgfpathlineto{\pgfqpoint{3.480692in}{0.993725in}}%
\pgfpathlineto{\pgfqpoint{3.501742in}{1.076701in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.091821in}}%
\pgfpathlineto{\pgfqpoint{3.513437in}{1.099211in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.102854in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{1.103808in}}%
\pgfpathlineto{\pgfqpoint{3.539164in}{1.104441in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{1.107817in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{1.114951in}}%
\pgfpathlineto{\pgfqpoint{3.553198in}{1.128008in}}%
\pgfpathlineto{\pgfqpoint{3.559045in}{1.149279in}}%
\pgfpathlineto{\pgfqpoint{3.566062in}{1.183775in}}%
\pgfpathlineto{\pgfqpoint{3.576587in}{1.248686in}}%
\pgfpathlineto{\pgfqpoint{3.592374in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{3.598806in}{1.372671in}}%
\pgfpathlineto{\pgfqpoint{3.603484in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.388070in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.385143in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.376859in}}%
\pgfpathlineto{\pgfqpoint{3.619272in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{3.624534in}{1.328928in}}%
\pgfpathlineto{\pgfqpoint{3.630966in}{1.275426in}}%
\pgfpathlineto{\pgfqpoint{3.639737in}{1.180646in}}%
\pgfpathlineto{\pgfqpoint{3.655525in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{3.668974in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{3.677160in}{0.746477in}}%
\pgfpathlineto{\pgfqpoint{3.683592in}{0.707412in}}%
\pgfpathlineto{\pgfqpoint{3.688269in}{0.690063in}}%
\pgfpathlineto{\pgfqpoint{3.691778in}{0.683322in}}%
\pgfpathlineto{\pgfqpoint{3.694701in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{0.683156in}}%
\pgfpathlineto{\pgfqpoint{3.699964in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{3.704057in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{3.709320in}{0.724730in}}%
\pgfpathlineto{\pgfqpoint{3.716336in}{0.769077in}}%
\pgfpathlineto{\pgfqpoint{3.727446in}{0.856078in}}%
\pgfpathlineto{\pgfqpoint{3.744988in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{3.760775in}{1.072701in}}%
\pgfpathlineto{\pgfqpoint{3.767207in}{1.090415in}}%
\pgfpathlineto{\pgfqpoint{3.773055in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{3.778902in}{1.105366in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{3.797028in}{1.112111in}}%
\pgfpathlineto{\pgfqpoint{3.802291in}{1.116669in}}%
\pgfpathlineto{\pgfqpoint{3.807553in}{1.124064in}}%
\pgfpathlineto{\pgfqpoint{3.813985in}{1.137473in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{1.159156in}}%
\pgfpathlineto{\pgfqpoint{3.836205in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{3.845561in}{1.238703in}}%
\pgfpathlineto{\pgfqpoint{3.851408in}{1.250832in}}%
\pgfpathlineto{\pgfqpoint{3.856086in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.256411in}}%
\pgfpathlineto{\pgfqpoint{3.862518in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.249289in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{1.239080in}}%
\pgfpathlineto{\pgfqpoint{3.875382in}{1.219472in}}%
\pgfpathlineto{\pgfqpoint{3.881814in}{1.186180in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.131388in}}%
\pgfpathlineto{\pgfqpoint{3.905787in}{1.006189in}}%
\pgfpathlineto{\pgfqpoint{3.917482in}{0.922246in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.882766in}}%
\pgfpathlineto{\pgfqpoint{3.930346in}{0.865482in}}%
\pgfpathlineto{\pgfqpoint{3.934439in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{3.937363in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{0.858758in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{0.863344in}}%
\pgfpathlineto{\pgfqpoint{3.946718in}{0.875151in}}%
\pgfpathlineto{\pgfqpoint{3.951396in}{0.896127in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{0.932775in}}%
\pgfpathlineto{\pgfqpoint{3.964845in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{3.975954in}{1.106234in}}%
\pgfpathlineto{\pgfqpoint{3.999343in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{4.008699in}{1.415348in}}%
\pgfpathlineto{\pgfqpoint{4.015716in}{1.453709in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.475214in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{4.030334in}{1.489839in}}%
\pgfpathlineto{\pgfqpoint{4.033258in}{1.490283in}}%
\pgfpathlineto{\pgfqpoint{4.036181in}{1.488655in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.484167in}}%
\pgfpathlineto{\pgfqpoint{4.044367in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{4.050799in}{1.454518in}}%
\pgfpathlineto{\pgfqpoint{4.058985in}{1.421335in}}%
\pgfpathlineto{\pgfqpoint{4.072434in}{1.355956in}}%
\pgfpathlineto{\pgfqpoint{4.096408in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{4.110441in}{1.183233in}}%
\pgfpathlineto{\pgfqpoint{4.140847in}{1.066013in}}%
\pgfpathlineto{\pgfqpoint{4.151957in}{1.009200in}}%
\pgfpathlineto{\pgfqpoint{4.164236in}{0.933466in}}%
\pgfpathlineto{\pgfqpoint{4.191718in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{4.198735in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{4.203413in}{0.716961in}}%
\pgfpathlineto{\pgfqpoint{4.206921in}{0.712831in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{4.211599in}{0.714235in}}%
\pgfpathlineto{\pgfqpoint{4.214522in}{0.719345in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.732265in}}%
\pgfpathlineto{\pgfqpoint{4.223293in}{0.755419in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{4.247267in}{0.994581in}}%
\pgfpathlineto{\pgfqpoint{4.271241in}{1.290295in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{1.354283in}}%
\pgfpathlineto{\pgfqpoint{4.284690in}{1.385967in}}%
\pgfpathlineto{\pgfqpoint{4.288783in}{1.398088in}}%
\pgfpathlineto{\pgfqpoint{4.291706in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.401097in}}%
\pgfpathlineto{\pgfqpoint{4.296384in}{1.397915in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.388079in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.369302in}}%
\pgfpathlineto{\pgfqpoint{4.309833in}{1.330141in}}%
\pgfpathlineto{\pgfqpoint{4.317434in}{1.261672in}}%
\pgfpathlineto{\pgfqpoint{4.329713in}{1.126520in}}%
\pgfpathlineto{\pgfqpoint{4.347840in}{0.929397in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{4.364212in}{0.811115in}}%
\pgfpathlineto{\pgfqpoint{4.370060in}{0.787790in}}%
\pgfpathlineto{\pgfqpoint{4.375322in}{0.775136in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{4.382923in}{0.769219in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{0.770681in}}%
\pgfpathlineto{\pgfqpoint{4.390525in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{4.396372in}{0.785307in}}%
\pgfpathlineto{\pgfqpoint{4.406897in}{0.809554in}}%
\pgfpathlineto{\pgfqpoint{4.420931in}{0.840812in}}%
\pgfpathlineto{\pgfqpoint{4.429702in}{0.854889in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{0.866255in}}%
\pgfpathlineto{\pgfqpoint{4.451336in}{0.879754in}}%
\pgfpathlineto{\pgfqpoint{4.457768in}{0.891165in}}%
\pgfpathlineto{\pgfqpoint{4.463616in}{0.906422in}}%
\pgfpathlineto{\pgfqpoint{4.469463in}{0.927918in}}%
\pgfpathlineto{\pgfqpoint{4.475895in}{0.959939in}}%
\pgfpathlineto{\pgfqpoint{4.483496in}{1.009757in}}%
\pgfpathlineto{\pgfqpoint{4.492267in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{4.505131in}{1.210803in}}%
\pgfpathlineto{\pgfqpoint{4.523842in}{1.396301in}}%
\pgfpathlineto{\pgfqpoint{4.532028in}{1.457044in}}%
\pgfpathlineto{\pgfqpoint{4.538460in}{1.489570in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{4.546647in}{1.508224in}}%
\pgfpathlineto{\pgfqpoint{4.548986in}{1.508626in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.506825in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.501509in}}%
\pgfpathlineto{\pgfqpoint{4.558341in}{1.488512in}}%
\pgfpathlineto{\pgfqpoint{4.563604in}{1.462819in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{4.579391in}{1.338684in}}%
\pgfpathlineto{\pgfqpoint{4.610382in}{1.055410in}}%
\pgfpathlineto{\pgfqpoint{4.617983in}{1.011216in}}%
\pgfpathlineto{\pgfqpoint{4.623830in}{0.988445in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{0.977521in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{0.974467in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{0.979259in}}%
\pgfpathlineto{\pgfqpoint{4.646050in}{0.989998in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{4.660083in}{1.044841in}}%
\pgfpathlineto{\pgfqpoint{4.694582in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{4.702768in}{1.228922in}}%
\pgfpathlineto{\pgfqpoint{4.710370in}{1.244589in}}%
\pgfpathlineto{\pgfqpoint{4.717387in}{1.254180in}}%
\pgfpathlineto{\pgfqpoint{4.724988in}{1.260656in}}%
\pgfpathlineto{\pgfqpoint{4.750131in}{1.278162in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{1.288696in}}%
\pgfpathlineto{\pgfqpoint{4.766503in}{1.305080in}}%
\pgfpathlineto{\pgfqpoint{4.791647in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.359138in}}%
\pgfpathlineto{\pgfqpoint{4.799833in}{1.359488in}}%
\pgfpathlineto{\pgfqpoint{4.803341in}{1.357411in}}%
\pgfpathlineto{\pgfqpoint{4.806850in}{1.352589in}}%
\pgfpathlineto{\pgfqpoint{4.810943in}{1.343079in}}%
\pgfpathlineto{\pgfqpoint{4.816205in}{1.324146in}}%
\pgfpathlineto{\pgfqpoint{4.822052in}{1.293935in}}%
\pgfpathlineto{\pgfqpoint{4.829069in}{1.244881in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.165567in}}%
\pgfpathlineto{\pgfqpoint{4.849534in}{1.037068in}}%
\pgfpathlineto{\pgfqpoint{4.871754in}{0.790289in}}%
\pgfpathlineto{\pgfqpoint{4.879940in}{0.724605in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{0.692792in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{0.678021in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{0.673622in}}%
\pgfpathlineto{\pgfqpoint{4.896313in}{0.673958in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{0.676931in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{0.686306in}}%
\pgfpathlineto{\pgfqpoint{4.906253in}{0.704536in}}%
\pgfpathlineto{\pgfqpoint{4.911515in}{0.738876in}}%
\pgfpathlineto{\pgfqpoint{4.918532in}{0.801452in}}%
\pgfpathlineto{\pgfqpoint{4.928472in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{4.954785in}{1.224867in}}%
\pgfpathlineto{\pgfqpoint{4.962387in}{1.285669in}}%
\pgfpathlineto{\pgfqpoint{4.968819in}{1.320204in}}%
\pgfpathlineto{\pgfqpoint{4.973496in}{1.335132in}}%
\pgfpathlineto{\pgfqpoint{4.977005in}{1.340817in}}%
\pgfpathlineto{\pgfqpoint{4.979928in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{4.982267in}{1.341005in}}%
\pgfpathlineto{\pgfqpoint{4.985191in}{1.337170in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.327756in}}%
\pgfpathlineto{\pgfqpoint{4.995131in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{5.003902in}{1.267483in}}%
\pgfpathlineto{\pgfqpoint{5.024367in}{1.170143in}}%
\pgfpathlineto{\pgfqpoint{5.032554in}{1.142830in}}%
\pgfpathlineto{\pgfqpoint{5.039570in}{1.126891in}}%
\pgfpathlineto{\pgfqpoint{5.045418in}{1.118477in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{1.113118in}}%
\pgfpathlineto{\pgfqpoint{5.062375in}{1.108140in}}%
\pgfpathlineto{\pgfqpoint{5.069976in}{1.103339in}}%
\pgfpathlineto{\pgfqpoint{5.075823in}{1.096955in}}%
\pgfpathlineto{\pgfqpoint{5.081671in}{1.087037in}}%
\pgfpathlineto{\pgfqpoint{5.088103in}{1.071267in}}%
\pgfpathlineto{\pgfqpoint{5.095704in}{1.046060in}}%
\pgfpathlineto{\pgfqpoint{5.105644in}{1.004534in}}%
\pgfpathlineto{\pgfqpoint{5.124940in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{5.131372in}{0.904407in}}%
\pgfpathlineto{\pgfqpoint{5.136050in}{0.897262in}}%
\pgfpathlineto{\pgfqpoint{5.139558in}{0.895744in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{5.145406in}{0.901546in}}%
\pgfpathlineto{\pgfqpoint{5.149499in}{0.912421in}}%
\pgfpathlineto{\pgfqpoint{5.154177in}{0.932019in}}%
\pgfpathlineto{\pgfqpoint{5.160024in}{0.967369in}}%
\pgfpathlineto{\pgfqpoint{5.167040in}{1.025046in}}%
\pgfpathlineto{\pgfqpoint{5.175811in}{1.117185in}}%
\pgfpathlineto{\pgfqpoint{5.189845in}{1.292396in}}%
\pgfpathlineto{\pgfqpoint{5.206217in}{1.491028in}}%
\pgfpathlineto{\pgfqpoint{5.214988in}{1.573003in}}%
\pgfpathlineto{\pgfqpoint{5.222005in}{1.619104in}}%
\pgfpathlineto{\pgfqpoint{5.227267in}{1.640770in}}%
\pgfpathlineto{\pgfqpoint{5.231360in}{1.649669in}}%
\pgfpathlineto{\pgfqpoint{5.234284in}{1.651772in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.650951in}}%
\pgfpathlineto{\pgfqpoint{5.239546in}{1.646887in}}%
\pgfpathlineto{\pgfqpoint{5.243055in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.247733in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{5.254165in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{5.262935in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{5.280477in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{5.294511in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{5.304451in}{1.188660in}}%
\pgfpathlineto{\pgfqpoint{5.313222in}{1.146822in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{1.120796in}}%
\pgfpathlineto{\pgfqpoint{5.327840in}{1.104120in}}%
\pgfpathlineto{\pgfqpoint{5.334272in}{1.093968in}}%
\pgfpathlineto{\pgfqpoint{5.340704in}{1.087712in}}%
\pgfpathlineto{\pgfqpoint{5.347721in}{1.084108in}}%
\pgfpathlineto{\pgfqpoint{5.357076in}{1.082173in}}%
\pgfpathlineto{\pgfqpoint{5.400346in}{1.078355in}}%
\pgfpathlineto{\pgfqpoint{5.405609in}{1.080812in}}%
\pgfpathlineto{\pgfqpoint{5.410871in}{1.085780in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{1.093918in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.107409in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.128500in}}%
\pgfpathlineto{\pgfqpoint{5.435430in}{1.159926in}}%
\pgfpathlineto{\pgfqpoint{5.443616in}{1.207986in}}%
\pgfpathlineto{\pgfqpoint{5.454141in}{1.284581in}}%
\pgfpathlineto{\pgfqpoint{5.481038in}{1.488194in}}%
\pgfpathlineto{\pgfqpoint{5.487470in}{1.518396in}}%
\pgfpathlineto{\pgfqpoint{5.492148in}{1.531579in}}%
\pgfpathlineto{\pgfqpoint{5.495656in}{1.535971in}}%
\pgfpathlineto{\pgfqpoint{5.497995in}{1.536127in}}%
\pgfpathlineto{\pgfqpoint{5.500334in}{1.533998in}}%
\pgfpathlineto{\pgfqpoint{5.503258in}{1.528073in}}%
\pgfpathlineto{\pgfqpoint{5.507351in}{1.513647in}}%
\pgfpathlineto{\pgfqpoint{5.512613in}{1.484741in}}%
\pgfpathlineto{\pgfqpoint{5.519045in}{1.434454in}}%
\pgfpathlineto{\pgfqpoint{5.527231in}{1.350437in}}%
\pgfpathlineto{\pgfqpoint{5.540095in}{1.191370in}}%
\pgfpathlineto{\pgfqpoint{5.557637in}{0.978760in}}%
\pgfpathlineto{\pgfqpoint{5.565823in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{0.863799in}}%
\pgfpathlineto{\pgfqpoint{5.577518in}{0.843690in}}%
\pgfpathlineto{\pgfqpoint{5.581026in}{0.837052in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{5.586289in}{0.837098in}}%
\pgfpathlineto{\pgfqpoint{5.589212in}{0.842092in}}%
\pgfpathlineto{\pgfqpoint{5.593305in}{0.854589in}}%
\pgfpathlineto{\pgfqpoint{5.598568in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{0.923297in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.004437in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.004437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{0.954093in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{0.959940in}{1.239366in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{0.971634in}{1.224038in}}%
\pgfpathlineto{\pgfqpoint{0.978651in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{1.183801in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.142647in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{1.056525in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.034784in}}%
\pgfpathlineto{\pgfqpoint{1.035369in}{1.023360in}}%
\pgfpathlineto{\pgfqpoint{1.040632in}{1.018006in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.016968in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.020130in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{1.027003in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.041371in}}%
\pgfpathlineto{\pgfqpoint{1.094427in}{1.086017in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{1.110214in}{1.099133in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{1.102793in}}%
\pgfpathlineto{\pgfqpoint{1.132434in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{1.138866in}{1.111872in}}%
\pgfpathlineto{\pgfqpoint{1.145298in}{1.119556in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.131642in}}%
\pgfpathlineto{\pgfqpoint{1.160501in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{1.172195in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.227939in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.249080in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.246195in}}%
\pgfpathlineto{\pgfqpoint{1.217804in}{1.239252in}}%
\pgfpathlineto{\pgfqpoint{1.224821in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{1.179259in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.171612in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{1.166722in}}%
\pgfpathlineto{\pgfqpoint{1.276861in}{1.156827in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.149078in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.137635in}}%
\pgfpathlineto{\pgfqpoint{1.297326in}{1.119296in}}%
\pgfpathlineto{\pgfqpoint{1.307267in}{1.088985in}}%
\pgfpathlineto{\pgfqpoint{1.330071in}{1.017202in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{1.000834in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{0.989868in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{0.989434in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{0.991049in}}%
\pgfpathlineto{\pgfqpoint{1.361646in}{0.995889in}}%
\pgfpathlineto{\pgfqpoint{1.368078in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{1.377434in}{1.023741in}}%
\pgfpathlineto{\pgfqpoint{1.393221in}{1.054920in}}%
\pgfpathlineto{\pgfqpoint{1.400238in}{1.064106in}}%
\pgfpathlineto{\pgfqpoint{1.406085in}{1.068259in}}%
\pgfpathlineto{\pgfqpoint{1.410763in}{1.069051in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.067556in}}%
\pgfpathlineto{\pgfqpoint{1.420704in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{1.427136in}{1.054653in}}%
\pgfpathlineto{\pgfqpoint{1.435906in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{1.465143in}{0.980608in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{0.971411in}}%
\pgfpathlineto{\pgfqpoint{1.480346in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{1.487947in}{0.962868in}}%
\pgfpathlineto{\pgfqpoint{1.496718in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{0.958553in}}%
\pgfpathlineto{\pgfqpoint{1.528878in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{0.944013in}}%
\pgfpathlineto{\pgfqpoint{1.549928in}{0.927226in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{1.570393in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{1.580334in}{0.903125in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.906166in}}%
\pgfpathlineto{\pgfqpoint{1.590274in}{0.912641in}}%
\pgfpathlineto{\pgfqpoint{1.596121in}{0.923725in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{0.941956in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{0.973218in}}%
\pgfpathlineto{\pgfqpoint{1.626527in}{1.029307in}}%
\pgfpathlineto{\pgfqpoint{1.644069in}{1.097570in}}%
\pgfpathlineto{\pgfqpoint{1.653424in}{1.125461in}}%
\pgfpathlineto{\pgfqpoint{1.661026in}{1.141943in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{1.152072in}}%
\pgfpathlineto{\pgfqpoint{1.674474in}{1.157424in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.159727in}}%
\pgfpathlineto{\pgfqpoint{1.688508in}{1.159868in}}%
\pgfpathlineto{\pgfqpoint{1.709558in}{1.158545in}}%
\pgfpathlineto{\pgfqpoint{1.716575in}{1.161171in}}%
\pgfpathlineto{\pgfqpoint{1.723591in}{1.166371in}}%
\pgfpathlineto{\pgfqpoint{1.731193in}{1.175099in}}%
\pgfpathlineto{\pgfqpoint{1.741133in}{1.190587in}}%
\pgfpathlineto{\pgfqpoint{1.773878in}{1.244877in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.252880in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{1.257070in}}%
\pgfpathlineto{\pgfqpoint{1.797267in}{1.258640in}}%
\pgfpathlineto{\pgfqpoint{1.806038in}{1.258001in}}%
\pgfpathlineto{\pgfqpoint{1.820656in}{1.254122in}}%
\pgfpathlineto{\pgfqpoint{1.832350in}{1.252081in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{1.252799in}}%
\pgfpathlineto{\pgfqpoint{1.851062in}{1.255888in}}%
\pgfpathlineto{\pgfqpoint{1.861002in}{1.261690in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{1.903687in}{1.298401in}}%
\pgfpathlineto{\pgfqpoint{1.910704in}{1.300702in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{1.921813in}{1.297429in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.268512in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{1.955728in}{1.210179in}}%
\pgfpathlineto{\pgfqpoint{1.967422in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{1.998412in}{0.999908in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{0.969139in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.951562in}}%
\pgfpathlineto{\pgfqpoint{2.020047in}{0.941952in}}%
\pgfpathlineto{\pgfqpoint{2.025310in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{0.935751in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{0.936789in}}%
\pgfpathlineto{\pgfqpoint{2.039928in}{0.940327in}}%
\pgfpathlineto{\pgfqpoint{2.046945in}{0.947948in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{2.072088in}{0.982587in}}%
\pgfpathlineto{\pgfqpoint{2.080859in}{0.990697in}}%
\pgfpathlineto{\pgfqpoint{2.088460in}{0.994922in}}%
\pgfpathlineto{\pgfqpoint{2.096646in}{0.997005in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{2.127052in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{2.134069in}{1.013513in}}%
\pgfpathlineto{\pgfqpoint{2.142255in}{1.026075in}}%
\pgfpathlineto{\pgfqpoint{2.152195in}{1.045875in}}%
\pgfpathlineto{\pgfqpoint{2.179093in}{1.102106in}}%
\pgfpathlineto{\pgfqpoint{2.186109in}{1.110803in}}%
\pgfpathlineto{\pgfqpoint{2.191957in}{1.114726in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{1.115480in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.113923in}}%
\pgfpathlineto{\pgfqpoint{2.207160in}{1.109766in}}%
\pgfpathlineto{\pgfqpoint{2.213591in}{1.101553in}}%
\pgfpathlineto{\pgfqpoint{2.222362in}{1.086294in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.046050in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{1.038504in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.035993in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.036392in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{1.039368in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.056772in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{1.074801in}}%
\pgfpathlineto{\pgfqpoint{2.293114in}{1.103723in}}%
\pgfpathlineto{\pgfqpoint{2.306563in}{1.156799in}}%
\pgfpathlineto{\pgfqpoint{2.327028in}{1.236588in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.273370in}}%
\pgfpathlineto{\pgfqpoint{2.349248in}{1.299281in}}%
\pgfpathlineto{\pgfqpoint{2.360358in}{1.320591in}}%
\pgfpathlineto{\pgfqpoint{2.377899in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{2.397780in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{2.419415in}{1.418334in}}%
\pgfpathlineto{\pgfqpoint{2.427601in}{1.428026in}}%
\pgfpathlineto{\pgfqpoint{2.434033in}{1.432699in}}%
\pgfpathlineto{\pgfqpoint{2.439880in}{1.434271in}}%
\pgfpathlineto{\pgfqpoint{2.445143in}{1.433295in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{2.456253in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{2.462685in}{1.412593in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.394274in}}%
\pgfpathlineto{\pgfqpoint{2.481396in}{1.364626in}}%
\pgfpathlineto{\pgfqpoint{2.496014in}{1.316006in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{2.535775in}{1.190114in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.168558in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.165479in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.165027in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.166934in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.171726in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{1.181308in}}%
\pgfpathlineto{\pgfqpoint{2.593663in}{1.205543in}}%
\pgfpathlineto{\pgfqpoint{2.603019in}{1.218049in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.222740in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.224190in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.219357in}}%
\pgfpathlineto{\pgfqpoint{2.628747in}{1.212316in}}%
\pgfpathlineto{\pgfqpoint{2.635179in}{1.199698in}}%
\pgfpathlineto{\pgfqpoint{2.643365in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{2.674940in}{1.077114in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{1.054337in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{1.041045in}}%
\pgfpathlineto{\pgfqpoint{2.698914in}{1.032752in}}%
\pgfpathlineto{\pgfqpoint{2.705930in}{1.027776in}}%
\pgfpathlineto{\pgfqpoint{2.713532in}{1.025241in}}%
\pgfpathlineto{\pgfqpoint{2.742183in}{1.018932in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.012631in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{2.776682in}{0.987464in}}%
\pgfpathlineto{\pgfqpoint{2.783114in}{0.984162in}}%
\pgfpathlineto{\pgfqpoint{2.788377in}{0.983882in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.985862in}}%
\pgfpathlineto{\pgfqpoint{2.797732in}{0.990211in}}%
\pgfpathlineto{\pgfqpoint{2.802995in}{0.998185in}}%
\pgfpathlineto{\pgfqpoint{2.809427in}{1.012597in}}%
\pgfpathlineto{\pgfqpoint{2.817028in}{1.035740in}}%
\pgfpathlineto{\pgfqpoint{2.826969in}{1.073779in}}%
\pgfpathlineto{\pgfqpoint{2.860298in}{1.208700in}}%
\pgfpathlineto{\pgfqpoint{2.867899in}{1.227581in}}%
\pgfpathlineto{\pgfqpoint{2.874331in}{1.237873in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.242436in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.243786in}}%
\pgfpathlineto{\pgfqpoint{2.888950in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{2.894797in}{1.239365in}}%
\pgfpathlineto{\pgfqpoint{2.902983in}{1.231264in}}%
\pgfpathlineto{\pgfqpoint{2.922279in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.929880in}{1.206922in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.205884in}}%
\pgfpathlineto{\pgfqpoint{2.942744in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{2.950346in}{1.211389in}}%
\pgfpathlineto{\pgfqpoint{2.964964in}{1.222610in}}%
\pgfpathlineto{\pgfqpoint{2.975489in}{1.229223in}}%
\pgfpathlineto{\pgfqpoint{2.982506in}{1.231006in}}%
\pgfpathlineto{\pgfqpoint{2.989522in}{1.230292in}}%
\pgfpathlineto{\pgfqpoint{2.997709in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{1.216598in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.028699in}{1.220537in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.226652in}}%
\pgfpathlineto{\pgfqpoint{3.039224in}{1.238180in}}%
\pgfpathlineto{\pgfqpoint{3.046825in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{3.058520in}{1.297926in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.341439in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.355290in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.360727in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.362331in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.361450in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{1.357931in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{1.349789in}}%
\pgfpathlineto{\pgfqpoint{3.106467in}{1.335086in}}%
\pgfpathlineto{\pgfqpoint{3.115238in}{1.308898in}}%
\pgfpathlineto{\pgfqpoint{3.145059in}{1.215065in}}%
\pgfpathlineto{\pgfqpoint{3.158508in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{3.183067in}{1.124082in}}%
\pgfpathlineto{\pgfqpoint{3.195346in}{1.087723in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{0.973035in}}%
\pgfpathlineto{\pgfqpoint{3.238615in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{3.247971in}{0.956642in}}%
\pgfpathlineto{\pgfqpoint{3.251479in}{0.957909in}}%
\pgfpathlineto{\pgfqpoint{3.255573in}{0.961863in}}%
\pgfpathlineto{\pgfqpoint{3.260835in}{0.970657in}}%
\pgfpathlineto{\pgfqpoint{3.267267in}{0.986385in}}%
\pgfpathlineto{\pgfqpoint{3.275453in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.288902in}{1.064795in}}%
\pgfpathlineto{\pgfqpoint{3.304105in}{1.121230in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.145516in}}%
\pgfpathlineto{\pgfqpoint{3.319892in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{3.326324in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{1.170637in}}%
\pgfpathlineto{\pgfqpoint{3.338019in}{1.171529in}}%
\pgfpathlineto{\pgfqpoint{3.345620in}{1.170040in}}%
\pgfpathlineto{\pgfqpoint{3.363747in}{1.165586in}}%
\pgfpathlineto{\pgfqpoint{3.370763in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{3.378365in}{1.169843in}}%
\pgfpathlineto{\pgfqpoint{3.389475in}{1.177617in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.184102in}}%
\pgfpathlineto{\pgfqpoint{3.405262in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.178941in}}%
\pgfpathlineto{\pgfqpoint{3.419880in}{1.170531in}}%
\pgfpathlineto{\pgfqpoint{3.425728in}{1.156595in}}%
\pgfpathlineto{\pgfqpoint{3.433329in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{3.450871in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{3.457888in}{1.057934in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{1.046744in}}%
\pgfpathlineto{\pgfqpoint{3.474260in}{1.045767in}}%
\pgfpathlineto{\pgfqpoint{3.480692in}{1.047016in}}%
\pgfpathlineto{\pgfqpoint{3.505250in}{1.054608in}}%
\pgfpathlineto{\pgfqpoint{3.512852in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.049363in}}%
\pgfpathlineto{\pgfqpoint{3.544427in}{1.037635in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.037918in}}%
\pgfpathlineto{\pgfqpoint{3.556706in}{1.040475in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{1.045908in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{1.055484in}}%
\pgfpathlineto{\pgfqpoint{3.584188in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{1.090997in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.096580in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{1.098049in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.097234in}}%
\pgfpathlineto{\pgfqpoint{3.613425in}{1.094289in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.088196in}}%
\pgfpathlineto{\pgfqpoint{3.623950in}{1.076442in}}%
\pgfpathlineto{\pgfqpoint{3.630966in}{1.056484in}}%
\pgfpathlineto{\pgfqpoint{3.639737in}{1.023939in}}%
\pgfpathlineto{\pgfqpoint{3.653771in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{3.670728in}{0.888316in}}%
\pgfpathlineto{\pgfqpoint{3.679499in}{0.859765in}}%
\pgfpathlineto{\pgfqpoint{3.686515in}{0.843992in}}%
\pgfpathlineto{\pgfqpoint{3.691778in}{0.836782in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{3.700549in}{0.833754in}}%
\pgfpathlineto{\pgfqpoint{3.704642in}{0.836022in}}%
\pgfpathlineto{\pgfqpoint{3.709320in}{0.841199in}}%
\pgfpathlineto{\pgfqpoint{3.715167in}{0.851057in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{3.737386in}{0.909012in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.952899in}}%
\pgfpathlineto{\pgfqpoint{3.764284in}{0.975025in}}%
\pgfpathlineto{\pgfqpoint{3.774224in}{0.990916in}}%
\pgfpathlineto{\pgfqpoint{3.786503in}{1.005931in}}%
\pgfpathlineto{\pgfqpoint{3.804630in}{1.027692in}}%
\pgfpathlineto{\pgfqpoint{3.815740in}{1.045080in}}%
\pgfpathlineto{\pgfqpoint{3.830943in}{1.073750in}}%
\pgfpathlineto{\pgfqpoint{3.847315in}{1.103451in}}%
\pgfpathlineto{\pgfqpoint{3.855501in}{1.113896in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{1.118758in}}%
\pgfpathlineto{\pgfqpoint{3.867195in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{3.872458in}{1.119440in}}%
\pgfpathlineto{\pgfqpoint{3.877721in}{1.116336in}}%
\pgfpathlineto{\pgfqpoint{3.884153in}{1.109645in}}%
\pgfpathlineto{\pgfqpoint{3.891754in}{1.098180in}}%
\pgfpathlineto{\pgfqpoint{3.905787in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{1.050889in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{1.042699in}}%
\pgfpathlineto{\pgfqpoint{3.930346in}{1.039411in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{1.041201in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{3.950227in}{1.055610in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.072271in}}%
\pgfpathlineto{\pgfqpoint{3.965429in}{1.098002in}}%
\pgfpathlineto{\pgfqpoint{3.976539in}{1.141140in}}%
\pgfpathlineto{\pgfqpoint{4.006945in}{1.263803in}}%
\pgfpathlineto{\pgfqpoint{4.016885in}{1.292874in}}%
\pgfpathlineto{\pgfqpoint{4.025071in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{4.032088in}{1.320002in}}%
\pgfpathlineto{\pgfqpoint{4.037935in}{1.324731in}}%
\pgfpathlineto{\pgfqpoint{4.043198in}{1.326496in}}%
\pgfpathlineto{\pgfqpoint{4.048460in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{4.054308in}{1.323257in}}%
\pgfpathlineto{\pgfqpoint{4.061324in}{1.317101in}}%
\pgfpathlineto{\pgfqpoint{4.069511in}{1.306735in}}%
\pgfpathlineto{\pgfqpoint{4.080036in}{1.289576in}}%
\pgfpathlineto{\pgfqpoint{4.095238in}{1.260058in}}%
\pgfpathlineto{\pgfqpoint{4.116873in}{1.213123in}}%
\pgfpathlineto{\pgfqpoint{4.133830in}{1.171308in}}%
\pgfpathlineto{\pgfqpoint{4.147864in}{1.130817in}}%
\pgfpathlineto{\pgfqpoint{4.163651in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{0.980091in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.958744in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.948295in}}%
\pgfpathlineto{\pgfqpoint{4.212768in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.942793in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{0.944315in}}%
\pgfpathlineto{\pgfqpoint{4.225048in}{0.948292in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{0.956968in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{4.244928in}{0.999530in}}%
\pgfpathlineto{\pgfqpoint{4.257792in}{1.050739in}}%
\pgfpathlineto{\pgfqpoint{4.273580in}{1.111609in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.134631in}}%
\pgfpathlineto{\pgfqpoint{4.288198in}{1.146355in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.150942in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.152149in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.150761in}}%
\pgfpathlineto{\pgfqpoint{4.305155in}{1.146883in}}%
\pgfpathlineto{\pgfqpoint{4.310417in}{1.138534in}}%
\pgfpathlineto{\pgfqpoint{4.316849in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{4.326205in}{1.096272in}}%
\pgfpathlineto{\pgfqpoint{4.356026in}{1.003724in}}%
\pgfpathlineto{\pgfqpoint{4.364212in}{0.987188in}}%
\pgfpathlineto{\pgfqpoint{4.371229in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{4.382339in}{0.971980in}}%
\pgfpathlineto{\pgfqpoint{4.387601in}{0.972652in}}%
\pgfpathlineto{\pgfqpoint{4.394033in}{0.975940in}}%
\pgfpathlineto{\pgfqpoint{4.402219in}{0.982954in}}%
\pgfpathlineto{\pgfqpoint{4.415668in}{0.997860in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{1.044256in}}%
\pgfpathlineto{\pgfqpoint{4.463031in}{1.060418in}}%
\pgfpathlineto{\pgfqpoint{4.471802in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{4.481157in}{1.107289in}}%
\pgfpathlineto{\pgfqpoint{4.491098in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{4.505716in}{1.205923in}}%
\pgfpathlineto{\pgfqpoint{4.527935in}{1.300360in}}%
\pgfpathlineto{\pgfqpoint{4.536706in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{4.543723in}{1.344597in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{1.353131in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{4.558341in}{1.357298in}}%
\pgfpathlineto{\pgfqpoint{4.562434in}{1.355776in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{1.351520in}}%
\pgfpathlineto{\pgfqpoint{4.572959in}{1.342816in}}%
\pgfpathlineto{\pgfqpoint{4.580561in}{1.326996in}}%
\pgfpathlineto{\pgfqpoint{4.592840in}{1.295272in}}%
\pgfpathlineto{\pgfqpoint{4.609212in}{1.253761in}}%
\pgfpathlineto{\pgfqpoint{4.617983in}{1.237025in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{1.227758in}}%
\pgfpathlineto{\pgfqpoint{4.631432in}{1.222815in}}%
\pgfpathlineto{\pgfqpoint{4.636694in}{1.221407in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{1.225443in}}%
\pgfpathlineto{\pgfqpoint{4.654821in}{1.232026in}}%
\pgfpathlineto{\pgfqpoint{4.664176in}{1.244255in}}%
\pgfpathlineto{\pgfqpoint{4.701599in}{1.297376in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.305767in}}%
\pgfpathlineto{\pgfqpoint{4.720895in}{1.310813in}}%
\pgfpathlineto{\pgfqpoint{4.731420in}{1.313933in}}%
\pgfpathlineto{\pgfqpoint{4.754809in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{4.785215in}{1.322075in}}%
\pgfpathlineto{\pgfqpoint{4.792231in}{1.320251in}}%
\pgfpathlineto{\pgfqpoint{4.798663in}{1.316319in}}%
\pgfpathlineto{\pgfqpoint{4.805095in}{1.309462in}}%
\pgfpathlineto{\pgfqpoint{4.811527in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.283266in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{4.848365in}{1.167162in}}%
\pgfpathlineto{\pgfqpoint{4.875262in}{1.041077in}}%
\pgfpathlineto{\pgfqpoint{4.884033in}{1.011268in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{0.996214in}}%
\pgfpathlineto{\pgfqpoint{4.895728in}{0.988773in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.986186in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.986228in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.988336in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.916193in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{4.932566in}{1.056232in}}%
\pgfpathlineto{\pgfqpoint{4.961802in}{1.166414in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.186769in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.197417in}}%
\pgfpathlineto{\pgfqpoint{4.982267in}{1.203199in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.205514in}}%
\pgfpathlineto{\pgfqpoint{4.992792in}{1.205440in}}%
\pgfpathlineto{\pgfqpoint{4.998640in}{1.203067in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{1.197006in}}%
\pgfpathlineto{\pgfqpoint{5.030215in}{1.178157in}}%
\pgfpathlineto{\pgfqpoint{5.038401in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{5.046587in}{1.173819in}}%
\pgfpathlineto{\pgfqpoint{5.057697in}{1.174985in}}%
\pgfpathlineto{\pgfqpoint{5.072315in}{1.176314in}}%
\pgfpathlineto{\pgfqpoint{5.081086in}{1.174893in}}%
\pgfpathlineto{\pgfqpoint{5.089272in}{1.171239in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{1.164778in}}%
\pgfpathlineto{\pgfqpoint{5.109737in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{5.124356in}{1.138913in}}%
\pgfpathlineto{\pgfqpoint{5.131372in}{1.135147in}}%
\pgfpathlineto{\pgfqpoint{5.136635in}{1.134564in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.136036in}}%
\pgfpathlineto{\pgfqpoint{5.146575in}{1.140281in}}%
\pgfpathlineto{\pgfqpoint{5.151838in}{1.147610in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{5.165871in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{5.175227in}{1.217352in}}%
\pgfpathlineto{\pgfqpoint{5.188091in}{1.274766in}}%
\pgfpathlineto{\pgfqpoint{5.211480in}{1.380466in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{1.409543in}}%
\pgfpathlineto{\pgfqpoint{5.227267in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.434796in}}%
\pgfpathlineto{\pgfqpoint{5.237792in}{1.438398in}}%
\pgfpathlineto{\pgfqpoint{5.241885in}{1.439106in}}%
\pgfpathlineto{\pgfqpoint{5.245978in}{1.437607in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.433344in}}%
\pgfpathlineto{\pgfqpoint{5.256504in}{1.424566in}}%
\pgfpathlineto{\pgfqpoint{5.264105in}{1.408476in}}%
\pgfpathlineto{\pgfqpoint{5.275799in}{1.377407in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{1.288475in}}%
\pgfpathlineto{\pgfqpoint{5.319654in}{1.263811in}}%
\pgfpathlineto{\pgfqpoint{5.330764in}{1.245224in}}%
\pgfpathlineto{\pgfqpoint{5.343043in}{1.229052in}}%
\pgfpathlineto{\pgfqpoint{5.358246in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{5.379881in}{1.193652in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.180793in}}%
\pgfpathlineto{\pgfqpoint{5.406778in}{1.175896in}}%
\pgfpathlineto{\pgfqpoint{5.414964in}{1.174331in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.178491in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.184208in}}%
\pgfpathlineto{\pgfqpoint{5.442446in}{1.194288in}}%
\pgfpathlineto{\pgfqpoint{5.451802in}{1.210851in}}%
\pgfpathlineto{\pgfqpoint{5.468759in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{5.479869in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{5.486885in}{1.276714in}}%
\pgfpathlineto{\pgfqpoint{5.492148in}{1.280161in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.280551in}}%
\pgfpathlineto{\pgfqpoint{5.500334in}{1.278752in}}%
\pgfpathlineto{\pgfqpoint{5.505012in}{1.273886in}}%
\pgfpathlineto{\pgfqpoint{5.510274in}{1.264770in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{5.524308in}{1.222756in}}%
\pgfpathlineto{\pgfqpoint{5.534833in}{1.178124in}}%
\pgfpathlineto{\pgfqpoint{5.564069in}{1.048779in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{1.024168in}}%
\pgfpathlineto{\pgfqpoint{5.578687in}{1.011202in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.005171in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.003163in}}%
\pgfpathlineto{\pgfqpoint{5.592721in}{1.003872in}}%
\pgfpathlineto{\pgfqpoint{5.597399in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{5.602661in}{1.014154in}}%
\pgfpathlineto{\pgfqpoint{5.609678in}{1.027333in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.042259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.433519in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.446371in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.448994in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.448828in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.446380in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.440640in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.430159in}}%
\pgfpathlineto{\pgfqpoint{0.980405in}{1.413331in}}%
\pgfpathlineto{\pgfqpoint{0.988007in}{1.383787in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{1.332784in}}%
\pgfpathlineto{\pgfqpoint{1.023675in}{1.207129in}}%
\pgfpathlineto{\pgfqpoint{1.031276in}{1.181526in}}%
\pgfpathlineto{\pgfqpoint{1.037708in}{1.167406in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{1.161006in}}%
\pgfpathlineto{\pgfqpoint{1.047064in}{1.159128in}}%
\pgfpathlineto{\pgfqpoint{1.051157in}{1.159812in}}%
\pgfpathlineto{\pgfqpoint{1.055250in}{1.162866in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.169874in}}%
\pgfpathlineto{\pgfqpoint{1.067529in}{1.183530in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{1.214972in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.236527in}}%
\pgfpathlineto{\pgfqpoint{1.097935in}{1.248012in}}%
\pgfpathlineto{\pgfqpoint{1.105536in}{1.255763in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{1.261406in}}%
\pgfpathlineto{\pgfqpoint{1.134773in}{1.272753in}}%
\pgfpathlineto{\pgfqpoint{1.141205in}{1.280049in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.304831in}}%
\pgfpathlineto{\pgfqpoint{1.161085in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{1.173365in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{1.467604in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.477089in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.480761in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.481337in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{1.216634in}{1.474987in}}%
\pgfpathlineto{\pgfqpoint{1.221897in}{1.465425in}}%
\pgfpathlineto{\pgfqpoint{1.230083in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{1.415446in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{1.254057in}{1.403052in}}%
\pgfpathlineto{\pgfqpoint{1.260489in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.278031in}{1.398809in}}%
\pgfpathlineto{\pgfqpoint{1.282708in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{1.388092in}}%
\pgfpathlineto{\pgfqpoint{1.293233in}{1.375207in}}%
\pgfpathlineto{\pgfqpoint{1.300835in}{1.352351in}}%
\pgfpathlineto{\pgfqpoint{1.311360in}{1.312797in}}%
\pgfpathlineto{\pgfqpoint{1.331241in}{1.237363in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{1.219519in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{1.210332in}}%
\pgfpathlineto{\pgfqpoint{1.348782in}{1.207043in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.206967in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.209373in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{1.215147in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{1.226159in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{1.249201in}}%
\pgfpathlineto{\pgfqpoint{1.390883in}{1.285045in}}%
\pgfpathlineto{\pgfqpoint{1.397315in}{1.295555in}}%
\pgfpathlineto{\pgfqpoint{1.402577in}{1.300234in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.301053in}}%
\pgfpathlineto{\pgfqpoint{1.410179in}{1.299644in}}%
\pgfpathlineto{\pgfqpoint{1.414272in}{1.295445in}}%
\pgfpathlineto{\pgfqpoint{1.418949in}{1.287306in}}%
\pgfpathlineto{\pgfqpoint{1.425381in}{1.270913in}}%
\pgfpathlineto{\pgfqpoint{1.433568in}{1.242995in}}%
\pgfpathlineto{\pgfqpoint{1.445847in}{1.191985in}}%
\pgfpathlineto{\pgfqpoint{1.464558in}{1.115128in}}%
\pgfpathlineto{\pgfqpoint{1.475668in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.053776in}}%
\pgfpathlineto{\pgfqpoint{1.497303in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{0.995577in}}%
\pgfpathlineto{\pgfqpoint{1.524785in}{0.970192in}}%
\pgfpathlineto{\pgfqpoint{1.535310in}{0.936851in}}%
\pgfpathlineto{\pgfqpoint{1.550513in}{0.880170in}}%
\pgfpathlineto{\pgfqpoint{1.565131in}{0.828112in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{0.806549in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.583842in}{0.791846in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.790879in}}%
\pgfpathlineto{\pgfqpoint{1.591443in}{0.792404in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{1.600799in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{1.607231in}{0.824500in}}%
\pgfpathlineto{\pgfqpoint{1.615417in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{1.628281in}{0.910678in}}%
\pgfpathlineto{\pgfqpoint{1.644653in}{0.980713in}}%
\pgfpathlineto{\pgfqpoint{1.653424in}{1.008874in}}%
\pgfpathlineto{\pgfqpoint{1.660441in}{1.024683in}}%
\pgfpathlineto{\pgfqpoint{1.666288in}{1.033059in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{1.037052in}}%
\pgfpathlineto{\pgfqpoint{1.676229in}{1.038109in}}%
\pgfpathlineto{\pgfqpoint{1.681491in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{1.689093in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{1.022658in}}%
\pgfpathlineto{\pgfqpoint{1.711312in}{1.021712in}}%
\pgfpathlineto{\pgfqpoint{1.716575in}{1.022942in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{1.727685in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{1.734701in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{1.744057in}{1.065975in}}%
\pgfpathlineto{\pgfqpoint{1.780895in}{1.153892in}}%
\pgfpathlineto{\pgfqpoint{1.790250in}{1.167506in}}%
\pgfpathlineto{\pgfqpoint{1.799606in}{1.177116in}}%
\pgfpathlineto{\pgfqpoint{1.811885in}{1.186132in}}%
\pgfpathlineto{\pgfqpoint{1.824164in}{1.195789in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.205917in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{1.219641in}}%
\pgfpathlineto{\pgfqpoint{1.851062in}{1.238573in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{1.266511in}}%
\pgfpathlineto{\pgfqpoint{1.877374in}{1.311739in}}%
\pgfpathlineto{\pgfqpoint{1.901933in}{1.385198in}}%
\pgfpathlineto{\pgfqpoint{1.910119in}{1.402951in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.412181in}}%
\pgfpathlineto{\pgfqpoint{1.921229in}{1.415697in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.416264in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.410342in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.401726in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{1.362092in}}%
\pgfpathlineto{\pgfqpoint{1.957482in}{1.320246in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{2.015370in}{0.955467in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{0.934658in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.923315in}}%
\pgfpathlineto{\pgfqpoint{2.033496in}{0.917329in}}%
\pgfpathlineto{\pgfqpoint{2.038174in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{2.043436in}{0.914787in}}%
\pgfpathlineto{\pgfqpoint{2.049868in}{0.917032in}}%
\pgfpathlineto{\pgfqpoint{2.071503in}{0.926616in}}%
\pgfpathlineto{\pgfqpoint{2.077350in}{0.925663in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{2.090214in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{2.098985in}{0.903991in}}%
\pgfpathlineto{\pgfqpoint{2.121790in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{2.128222in}{0.866772in}}%
\pgfpathlineto{\pgfqpoint{2.133484in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{2.138747in}{0.866266in}}%
\pgfpathlineto{\pgfqpoint{2.144594in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{2.151611in}{0.877081in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.895322in}}%
\pgfpathlineto{\pgfqpoint{2.174415in}{0.905975in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{0.909608in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{0.910169in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{0.908280in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{0.903679in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{0.895159in}}%
\pgfpathlineto{\pgfqpoint{2.205990in}{0.880156in}}%
\pgfpathlineto{\pgfqpoint{2.214176in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{2.226455in}{0.807710in}}%
\pgfpathlineto{\pgfqpoint{2.242828in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{2.250429in}{0.725509in}}%
\pgfpathlineto{\pgfqpoint{2.256276in}{0.715099in}}%
\pgfpathlineto{\pgfqpoint{2.260954in}{0.710842in}}%
\pgfpathlineto{\pgfqpoint{2.264463in}{0.710245in}}%
\pgfpathlineto{\pgfqpoint{2.267971in}{0.711956in}}%
\pgfpathlineto{\pgfqpoint{2.272064in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{2.276742in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{2.282589in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.772785in}}%
\pgfpathlineto{\pgfqpoint{2.300131in}{0.822162in}}%
\pgfpathlineto{\pgfqpoint{2.324105in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.031853in}}%
\pgfpathlineto{\pgfqpoint{2.351002in}{1.082994in}}%
\pgfpathlineto{\pgfqpoint{2.366790in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{2.393687in}{1.232108in}}%
\pgfpathlineto{\pgfqpoint{2.427016in}{1.353713in}}%
\pgfpathlineto{\pgfqpoint{2.435787in}{1.376220in}}%
\pgfpathlineto{\pgfqpoint{2.442804in}{1.388405in}}%
\pgfpathlineto{\pgfqpoint{2.448651in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{2.453329in}{1.396393in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.395988in}}%
\pgfpathlineto{\pgfqpoint{2.462685in}{1.393238in}}%
\pgfpathlineto{\pgfqpoint{2.467947in}{1.387486in}}%
\pgfpathlineto{\pgfqpoint{2.474379in}{1.376962in}}%
\pgfpathlineto{\pgfqpoint{2.482565in}{1.358853in}}%
\pgfpathlineto{\pgfqpoint{2.494260in}{1.326674in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{1.243822in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.538114in}{1.219656in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{1.216389in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.216257in}}%
\pgfpathlineto{\pgfqpoint{2.551563in}{1.218299in}}%
\pgfpathlineto{\pgfqpoint{2.556241in}{1.223265in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{2.569105in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{1.279188in}}%
\pgfpathlineto{\pgfqpoint{2.603019in}{1.358775in}}%
\pgfpathlineto{\pgfqpoint{2.609451in}{1.371510in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.377297in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.378585in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.377342in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.364667in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{1.348957in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{1.321028in}}%
\pgfpathlineto{\pgfqpoint{2.655644in}{1.269740in}}%
\pgfpathlineto{\pgfqpoint{2.681372in}{1.147885in}}%
\pgfpathlineto{\pgfqpoint{2.690728in}{1.114636in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.091175in}}%
\pgfpathlineto{\pgfqpoint{2.708269in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{2.718794in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{1.031774in}}%
\pgfpathlineto{\pgfqpoint{2.745692in}{1.013256in}}%
\pgfpathlineto{\pgfqpoint{2.756802in}{0.985976in}}%
\pgfpathlineto{\pgfqpoint{2.779021in}{0.929861in}}%
\pgfpathlineto{\pgfqpoint{2.785453in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.915395in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{2.797732in}{0.915772in}}%
\pgfpathlineto{\pgfqpoint{2.801825in}{0.920002in}}%
\pgfpathlineto{\pgfqpoint{2.806503in}{0.928446in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{0.944419in}}%
\pgfpathlineto{\pgfqpoint{2.819367in}{0.971085in}}%
\pgfpathlineto{\pgfqpoint{2.828723in}{1.016476in}}%
\pgfpathlineto{\pgfqpoint{2.862052in}{1.188428in}}%
\pgfpathlineto{\pgfqpoint{2.869069in}{1.210389in}}%
\pgfpathlineto{\pgfqpoint{2.874916in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{2.880179in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.230611in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.230273in}}%
\pgfpathlineto{\pgfqpoint{2.893043in}{1.227625in}}%
\pgfpathlineto{\pgfqpoint{2.899475in}{1.221160in}}%
\pgfpathlineto{\pgfqpoint{2.922864in}{1.194521in}}%
\pgfpathlineto{\pgfqpoint{2.928711in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.933973in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.195719in}}%
\pgfpathlineto{\pgfqpoint{2.945083in}{1.201797in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.213279in}}%
\pgfpathlineto{\pgfqpoint{2.970226in}{1.245476in}}%
\pgfpathlineto{\pgfqpoint{2.981336in}{1.262920in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{1.271069in}}%
\pgfpathlineto{\pgfqpoint{2.997124in}{1.276610in}}%
\pgfpathlineto{\pgfqpoint{3.014081in}{1.287008in}}%
\pgfpathlineto{\pgfqpoint{3.019928in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{3.025191in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{3.030453in}{1.319099in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.344734in}}%
\pgfpathlineto{\pgfqpoint{3.045071in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{3.057351in}{1.466188in}}%
\pgfpathlineto{\pgfqpoint{3.073723in}{1.569131in}}%
\pgfpathlineto{\pgfqpoint{3.080740in}{1.600704in}}%
\pgfpathlineto{\pgfqpoint{3.086587in}{1.617190in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.624248in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{1.626225in}}%
\pgfpathlineto{\pgfqpoint{3.098281in}{1.625578in}}%
\pgfpathlineto{\pgfqpoint{3.101790in}{1.622526in}}%
\pgfpathlineto{\pgfqpoint{3.106467in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{3.112899in}{1.599914in}}%
\pgfpathlineto{\pgfqpoint{3.122255in}{1.570930in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{1.504467in}}%
\pgfpathlineto{\pgfqpoint{3.159093in}{1.462978in}}%
\pgfpathlineto{\pgfqpoint{3.177219in}{1.415241in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{3.199439in}{1.331342in}}%
\pgfpathlineto{\pgfqpoint{3.231599in}{1.193776in}}%
\pgfpathlineto{\pgfqpoint{3.238031in}{1.176734in}}%
\pgfpathlineto{\pgfqpoint{3.242709in}{1.169319in}}%
\pgfpathlineto{\pgfqpoint{3.246802in}{1.166625in}}%
\pgfpathlineto{\pgfqpoint{3.250310in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{1.170140in}}%
\pgfpathlineto{\pgfqpoint{3.257911in}{1.176766in}}%
\pgfpathlineto{\pgfqpoint{3.263174in}{1.189913in}}%
\pgfpathlineto{\pgfqpoint{3.269606in}{1.212346in}}%
\pgfpathlineto{\pgfqpoint{3.278377in}{1.252055in}}%
\pgfpathlineto{\pgfqpoint{3.294164in}{1.336981in}}%
\pgfpathlineto{\pgfqpoint{3.305859in}{1.394337in}}%
\pgfpathlineto{\pgfqpoint{3.314045in}{1.423817in}}%
\pgfpathlineto{\pgfqpoint{3.321062in}{1.441401in}}%
\pgfpathlineto{\pgfqpoint{3.326909in}{1.450772in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{1.455469in}}%
\pgfpathlineto{\pgfqpoint{3.337434in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{3.343281in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{3.354391in}{1.451537in}}%
\pgfpathlineto{\pgfqpoint{3.362577in}{1.449276in}}%
\pgfpathlineto{\pgfqpoint{3.369009in}{1.449807in}}%
\pgfpathlineto{\pgfqpoint{3.375441in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{3.383043in}{1.459304in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{1.477119in}}%
\pgfpathlineto{\pgfqpoint{3.406432in}{1.478268in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.476836in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.472489in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{3.424558in}{1.448374in}}%
\pgfpathlineto{\pgfqpoint{3.431575in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{3.452625in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{3.458472in}{1.319884in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.313105in}}%
\pgfpathlineto{\pgfqpoint{3.467828in}{1.310943in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{3.476599in}{1.313937in}}%
\pgfpathlineto{\pgfqpoint{3.483031in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{3.500573in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{3.507589in}{1.345203in}}%
\pgfpathlineto{\pgfqpoint{3.514021in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{3.520453in}{1.346459in}}%
\pgfpathlineto{\pgfqpoint{3.528639in}{1.343480in}}%
\pgfpathlineto{\pgfqpoint{3.542088in}{1.338350in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{1.338764in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.341559in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{1.346892in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{1.356425in}}%
\pgfpathlineto{\pgfqpoint{3.576587in}{1.374129in}}%
\pgfpathlineto{\pgfqpoint{3.590620in}{1.398973in}}%
\pgfpathlineto{\pgfqpoint{3.596468in}{1.405111in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.406766in}}%
\pgfpathlineto{\pgfqpoint{3.604069in}{1.406109in}}%
\pgfpathlineto{\pgfqpoint{3.607577in}{1.403282in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.396995in}}%
\pgfpathlineto{\pgfqpoint{3.616348in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{3.622195in}{1.365014in}}%
\pgfpathlineto{\pgfqpoint{3.629212in}{1.331082in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.276233in}}%
\pgfpathlineto{\pgfqpoint{3.650262in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{3.674236in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{3.683592in}{0.946561in}}%
\pgfpathlineto{\pgfqpoint{3.691193in}{0.914615in}}%
\pgfpathlineto{\pgfqpoint{3.697625in}{0.896665in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.888058in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{3.710489in}{0.884615in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{3.719260in}{0.891877in}}%
\pgfpathlineto{\pgfqpoint{3.725692in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{3.736217in}{0.926015in}}%
\pgfpathlineto{\pgfqpoint{3.752589in}{0.961679in}}%
\pgfpathlineto{\pgfqpoint{3.761360in}{0.975554in}}%
\pgfpathlineto{\pgfqpoint{3.768962in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{3.776563in}{0.988248in}}%
\pgfpathlineto{\pgfqpoint{3.786503in}{0.991576in}}%
\pgfpathlineto{\pgfqpoint{3.801706in}{0.996541in}}%
\pgfpathlineto{\pgfqpoint{3.809308in}{1.001637in}}%
\pgfpathlineto{\pgfqpoint{3.817494in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{3.829188in}{1.025760in}}%
\pgfpathlineto{\pgfqpoint{3.846145in}{1.048394in}}%
\pgfpathlineto{\pgfqpoint{3.853162in}{1.054006in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{1.054507in}}%
\pgfpathlineto{\pgfqpoint{3.867780in}{1.051125in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{3.879475in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{3.887076in}{1.011860in}}%
\pgfpathlineto{\pgfqpoint{3.898186in}{0.975407in}}%
\pgfpathlineto{\pgfqpoint{3.917482in}{0.911510in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.894136in}}%
\pgfpathlineto{\pgfqpoint{3.930931in}{0.885999in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{3.938532in}{0.883613in}}%
\pgfpathlineto{\pgfqpoint{3.942040in}{0.885972in}}%
\pgfpathlineto{\pgfqpoint{3.946133in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{3.951396in}{0.903298in}}%
\pgfpathlineto{\pgfqpoint{3.957828in}{0.924117in}}%
\pgfpathlineto{\pgfqpoint{3.965429in}{0.957040in}}%
\pgfpathlineto{\pgfqpoint{3.975370in}{1.010862in}}%
\pgfpathlineto{\pgfqpoint{4.017470in}{1.253047in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.307271in}}%
\pgfpathlineto{\pgfqpoint{4.040859in}{1.320738in}}%
\pgfpathlineto{\pgfqpoint{4.047291in}{1.328366in}}%
\pgfpathlineto{\pgfqpoint{4.052554in}{1.331518in}}%
\pgfpathlineto{\pgfqpoint{4.057816in}{1.332141in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{1.330498in}}%
\pgfpathlineto{\pgfqpoint{4.069511in}{1.325835in}}%
\pgfpathlineto{\pgfqpoint{4.077112in}{1.317271in}}%
\pgfpathlineto{\pgfqpoint{4.086468in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{4.098747in}{1.280252in}}%
\pgfpathlineto{\pgfqpoint{4.112780in}{1.249259in}}%
\pgfpathlineto{\pgfqpoint{4.125644in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{4.137339in}{1.178439in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{4.162482in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{4.198735in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{4.206336in}{0.877128in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.860603in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.859711in}}%
\pgfpathlineto{\pgfqpoint{4.223878in}{0.861239in}}%
\pgfpathlineto{\pgfqpoint{4.227971in}{0.866044in}}%
\pgfpathlineto{\pgfqpoint{4.232649in}{0.875363in}}%
\pgfpathlineto{\pgfqpoint{4.238496in}{0.892266in}}%
\pgfpathlineto{\pgfqpoint{4.246098in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{4.260131in}{0.986508in}}%
\pgfpathlineto{\pgfqpoint{4.271826in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{1.058448in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.069082in}}%
\pgfpathlineto{\pgfqpoint{4.288198in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{4.291706in}{1.074147in}}%
\pgfpathlineto{\pgfqpoint{4.294630in}{1.072577in}}%
\pgfpathlineto{\pgfqpoint{4.298138in}{1.068060in}}%
\pgfpathlineto{\pgfqpoint{4.302816in}{1.057729in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{1.038341in}}%
\pgfpathlineto{\pgfqpoint{4.315680in}{1.006708in}}%
\pgfpathlineto{\pgfqpoint{4.325036in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{4.361873in}{0.731737in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{0.696339in}}%
\pgfpathlineto{\pgfqpoint{4.378246in}{0.673858in}}%
\pgfpathlineto{\pgfqpoint{4.385262in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{4.391694in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{4.398126in}{0.645329in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{0.643005in}}%
\pgfpathlineto{\pgfqpoint{4.412160in}{0.642819in}}%
\pgfpathlineto{\pgfqpoint{4.423270in}{0.645110in}}%
\pgfpathlineto{\pgfqpoint{4.436133in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{4.445489in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{4.453091in}{0.663226in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{0.673454in}}%
\pgfpathlineto{\pgfqpoint{4.467124in}{0.688058in}}%
\pgfpathlineto{\pgfqpoint{4.474725in}{0.709738in}}%
\pgfpathlineto{\pgfqpoint{4.482912in}{0.740522in}}%
\pgfpathlineto{\pgfqpoint{4.492267in}{0.785021in}}%
\pgfpathlineto{\pgfqpoint{4.504546in}{0.855296in}}%
\pgfpathlineto{\pgfqpoint{4.529105in}{0.998646in}}%
\pgfpathlineto{\pgfqpoint{4.538460in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{4.545477in}{1.061514in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.072945in}}%
\pgfpathlineto{\pgfqpoint{4.556002in}{1.077594in}}%
\pgfpathlineto{\pgfqpoint{4.559511in}{1.078508in}}%
\pgfpathlineto{\pgfqpoint{4.563019in}{1.077298in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{1.073351in}}%
\pgfpathlineto{\pgfqpoint{4.572375in}{1.064624in}}%
\pgfpathlineto{\pgfqpoint{4.578807in}{1.049266in}}%
\pgfpathlineto{\pgfqpoint{4.588747in}{1.018815in}}%
\pgfpathlineto{\pgfqpoint{4.609797in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{4.617398in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{4.623830in}{0.926997in}}%
\pgfpathlineto{\pgfqpoint{4.629093in}{0.923176in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{0.922565in}}%
\pgfpathlineto{\pgfqpoint{4.637279in}{0.924059in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{0.928220in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{4.654821in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{4.664176in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{4.680549in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{4.700429in}{1.091037in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.125575in}}%
\pgfpathlineto{\pgfqpoint{4.727327in}{1.153797in}}%
\pgfpathlineto{\pgfqpoint{4.745453in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{4.774105in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{4.784045in}{1.245227in}}%
\pgfpathlineto{\pgfqpoint{4.790477in}{1.250121in}}%
\pgfpathlineto{\pgfqpoint{4.795740in}{1.251402in}}%
\pgfpathlineto{\pgfqpoint{4.800418in}{1.250059in}}%
\pgfpathlineto{\pgfqpoint{4.805095in}{1.246078in}}%
\pgfpathlineto{\pgfqpoint{4.810358in}{1.238145in}}%
\pgfpathlineto{\pgfqpoint{4.816205in}{1.224714in}}%
\pgfpathlineto{\pgfqpoint{4.822637in}{1.204009in}}%
\pgfpathlineto{\pgfqpoint{4.830239in}{1.171285in}}%
\pgfpathlineto{\pgfqpoint{4.839594in}{1.119894in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{1.034989in}}%
\pgfpathlineto{\pgfqpoint{4.877017in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{0.802864in}}%
\pgfpathlineto{\pgfqpoint{4.898067in}{0.791867in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{0.787681in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{4.913270in}{0.795505in}}%
\pgfpathlineto{\pgfqpoint{4.918532in}{0.808251in}}%
\pgfpathlineto{\pgfqpoint{4.924964in}{0.830308in}}%
\pgfpathlineto{\pgfqpoint{4.934320in}{0.871694in}}%
\pgfpathlineto{\pgfqpoint{4.960048in}{0.991465in}}%
\pgfpathlineto{\pgfqpoint{4.967649in}{1.015365in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{1.028854in}}%
\pgfpathlineto{\pgfqpoint{4.979344in}{1.035080in}}%
\pgfpathlineto{\pgfqpoint{4.983437in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{4.992208in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{4.998055in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{5.006241in}{1.013175in}}%
\pgfpathlineto{\pgfqpoint{5.033723in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{0.954484in}}%
\pgfpathlineto{\pgfqpoint{5.051265in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{5.062375in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{5.076408in}{0.936437in}}%
\pgfpathlineto{\pgfqpoint{5.084594in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{5.093365in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{5.105060in}{0.904003in}}%
\pgfpathlineto{\pgfqpoint{5.120262in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{5.126694in}{0.877529in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{0.875794in}}%
\pgfpathlineto{\pgfqpoint{5.136050in}{0.876630in}}%
\pgfpathlineto{\pgfqpoint{5.140143in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{5.144821in}{0.886161in}}%
\pgfpathlineto{\pgfqpoint{5.150083in}{0.897669in}}%
\pgfpathlineto{\pgfqpoint{5.155931in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{5.162947in}{0.946170in}}%
\pgfpathlineto{\pgfqpoint{5.171134in}{0.991465in}}%
\pgfpathlineto{\pgfqpoint{5.181659in}{1.063080in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.348977in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.385800in}}%
\pgfpathlineto{\pgfqpoint{5.236038in}{1.405969in}}%
\pgfpathlineto{\pgfqpoint{5.241885in}{1.417420in}}%
\pgfpathlineto{\pgfqpoint{5.246563in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.423209in}}%
\pgfpathlineto{\pgfqpoint{5.254749in}{1.421754in}}%
\pgfpathlineto{\pgfqpoint{5.259427in}{1.417288in}}%
\pgfpathlineto{\pgfqpoint{5.265274in}{1.408116in}}%
\pgfpathlineto{\pgfqpoint{5.272876in}{1.391625in}}%
\pgfpathlineto{\pgfqpoint{5.287494in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{5.303866in}{1.312025in}}%
\pgfpathlineto{\pgfqpoint{5.314391in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.278788in}}%
\pgfpathlineto{\pgfqpoint{5.331348in}{1.270583in}}%
\pgfpathlineto{\pgfqpoint{5.340119in}{1.264951in}}%
\pgfpathlineto{\pgfqpoint{5.348890in}{1.261865in}}%
\pgfpathlineto{\pgfqpoint{5.359415in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{5.372864in}{1.261380in}}%
\pgfpathlineto{\pgfqpoint{5.386897in}{1.264443in}}%
\pgfpathlineto{\pgfqpoint{5.398007in}{1.269090in}}%
\pgfpathlineto{\pgfqpoint{5.406778in}{1.275137in}}%
\pgfpathlineto{\pgfqpoint{5.414379in}{1.283340in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.295177in}}%
\pgfpathlineto{\pgfqpoint{5.430167in}{1.312577in}}%
\pgfpathlineto{\pgfqpoint{5.438938in}{1.336834in}}%
\pgfpathlineto{\pgfqpoint{5.448878in}{1.371053in}}%
\pgfpathlineto{\pgfqpoint{5.483962in}{1.500257in}}%
\pgfpathlineto{\pgfqpoint{5.490394in}{1.512991in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.517800in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.518553in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.516754in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.511420in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.501115in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.482172in}}%
\pgfpathlineto{\pgfqpoint{5.523723in}{1.451299in}}%
\pgfpathlineto{\pgfqpoint{5.533079in}{1.398770in}}%
\pgfpathlineto{\pgfqpoint{5.548866in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{5.562315in}{1.211036in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.169177in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{1.145664in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{1.129269in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{1.128219in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{1.129501in}}%
\pgfpathlineto{\pgfqpoint{5.599153in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{5.604415in}{1.143017in}}%
\pgfpathlineto{\pgfqpoint{5.611432in}{1.160786in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.175153in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.175153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.948245in}{1.127299in}}%
\pgfpathlineto{\pgfqpoint{0.959355in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{0.965202in}{1.131409in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{1.129196in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.124445in}}%
\pgfpathlineto{\pgfqpoint{0.980405in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{0.987422in}{1.098666in}}%
\pgfpathlineto{\pgfqpoint{0.996778in}{1.071190in}}%
\pgfpathlineto{\pgfqpoint{1.024844in}{0.984717in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.037124in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{0.964898in}}%
\pgfpathlineto{\pgfqpoint{1.045894in}{0.965493in}}%
\pgfpathlineto{\pgfqpoint{1.050572in}{0.968561in}}%
\pgfpathlineto{\pgfqpoint{1.056420in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{1.064021in}{0.988480in}}%
\pgfpathlineto{\pgfqpoint{1.086825in}{1.029863in}}%
\pgfpathlineto{\pgfqpoint{1.093257in}{1.036584in}}%
\pgfpathlineto{\pgfqpoint{1.099105in}{1.039679in}}%
\pgfpathlineto{\pgfqpoint{1.104367in}{1.040023in}}%
\pgfpathlineto{\pgfqpoint{1.110214in}{1.038000in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{1.033049in}}%
\pgfpathlineto{\pgfqpoint{1.135357in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{1.141205in}{1.017643in}}%
\pgfpathlineto{\pgfqpoint{1.146467in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{1.151730in}{1.022803in}}%
\pgfpathlineto{\pgfqpoint{1.157577in}{1.030434in}}%
\pgfpathlineto{\pgfqpoint{1.164594in}{1.043629in}}%
\pgfpathlineto{\pgfqpoint{1.176288in}{1.071196in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.100008in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{1.109478in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.112833in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.113093in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.110877in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{1.094928in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{1.073533in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{1.037337in}}%
\pgfpathlineto{\pgfqpoint{1.247625in}{1.029684in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{1.258150in}{1.024497in}}%
\pgfpathlineto{\pgfqpoint{1.264582in}{1.025444in}}%
\pgfpathlineto{\pgfqpoint{1.278031in}{1.028156in}}%
\pgfpathlineto{\pgfqpoint{1.282708in}{1.026697in}}%
\pgfpathlineto{\pgfqpoint{1.287971in}{1.022378in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.014181in}}%
\pgfpathlineto{\pgfqpoint{1.300835in}{0.999886in}}%
\pgfpathlineto{\pgfqpoint{1.310190in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{0.914579in}}%
\pgfpathlineto{\pgfqpoint{1.338842in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{0.896658in}}%
\pgfpathlineto{\pgfqpoint{1.348782in}{0.894884in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{0.899327in}}%
\pgfpathlineto{\pgfqpoint{1.362816in}{0.906474in}}%
\pgfpathlineto{\pgfqpoint{1.370417in}{0.921243in}}%
\pgfpathlineto{\pgfqpoint{1.385035in}{0.956351in}}%
\pgfpathlineto{\pgfqpoint{1.395560in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{1.402577in}{0.989067in}}%
\pgfpathlineto{\pgfqpoint{1.408424in}{0.993872in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{0.995137in}}%
\pgfpathlineto{\pgfqpoint{1.417780in}{0.994161in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{0.990606in}}%
\pgfpathlineto{\pgfqpoint{1.429474in}{0.983369in}}%
\pgfpathlineto{\pgfqpoint{1.440584in}{0.966811in}}%
\pgfpathlineto{\pgfqpoint{1.452863in}{0.949631in}}%
\pgfpathlineto{\pgfqpoint{1.459880in}{0.943402in}}%
\pgfpathlineto{\pgfqpoint{1.465727in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{1.470990in}{0.941523in}}%
\pgfpathlineto{\pgfqpoint{1.476253in}{0.944336in}}%
\pgfpathlineto{\pgfqpoint{1.482684in}{0.950777in}}%
\pgfpathlineto{\pgfqpoint{1.490871in}{0.962525in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{1.007802in}}%
\pgfpathlineto{\pgfqpoint{1.526539in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{1.532386in}{1.014112in}}%
\pgfpathlineto{\pgfqpoint{1.538233in}{1.013292in}}%
\pgfpathlineto{\pgfqpoint{1.544665in}{1.009890in}}%
\pgfpathlineto{\pgfqpoint{1.553436in}{1.002227in}}%
\pgfpathlineto{\pgfqpoint{1.569224in}{0.987911in}}%
\pgfpathlineto{\pgfqpoint{1.575071in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{1.580334in}{0.985696in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.988207in}}%
\pgfpathlineto{\pgfqpoint{1.590274in}{0.993871in}}%
\pgfpathlineto{\pgfqpoint{1.596121in}{1.003810in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{1.020655in}}%
\pgfpathlineto{\pgfqpoint{1.611909in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.625942in}{1.101379in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{1.158441in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.182747in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{1.196510in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.203801in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.207332in}}%
\pgfpathlineto{\pgfqpoint{1.673890in}{1.208309in}}%
\pgfpathlineto{\pgfqpoint{1.679737in}{1.206901in}}%
\pgfpathlineto{\pgfqpoint{1.687338in}{1.202306in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{1.190077in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{1.717744in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{1.723591in}{1.193465in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.200153in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{1.212347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.237506in}}%
\pgfpathlineto{\pgfqpoint{1.765107in}{1.261176in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.271309in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.275974in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.276455in}}%
\pgfpathlineto{\pgfqpoint{1.796682in}{1.272954in}}%
\pgfpathlineto{\pgfqpoint{1.803699in}{1.265805in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.252568in}}%
\pgfpathlineto{\pgfqpoint{1.848138in}{1.199306in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{1.864510in}{1.186971in}}%
\pgfpathlineto{\pgfqpoint{1.871527in}{1.185480in}}%
\pgfpathlineto{\pgfqpoint{1.878544in}{1.186277in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.189456in}}%
\pgfpathlineto{\pgfqpoint{1.895501in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{1.918305in}{1.212928in}}%
\pgfpathlineto{\pgfqpoint{1.924152in}{1.214108in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{1.212997in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.209506in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.202577in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.191062in}}%
\pgfpathlineto{\pgfqpoint{1.954558in}{1.172179in}}%
\pgfpathlineto{\pgfqpoint{1.963914in}{1.142035in}}%
\pgfpathlineto{\pgfqpoint{1.984964in}{1.063352in}}%
\pgfpathlineto{\pgfqpoint{1.996074in}{1.027171in}}%
\pgfpathlineto{\pgfqpoint{2.003675in}{1.008958in}}%
\pgfpathlineto{\pgfqpoint{2.010107in}{0.998923in}}%
\pgfpathlineto{\pgfqpoint{2.015370in}{0.994649in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{0.993793in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.998852in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{1.006814in}}%
\pgfpathlineto{\pgfqpoint{2.042267in}{1.022478in}}%
\pgfpathlineto{\pgfqpoint{2.072088in}{1.084199in}}%
\pgfpathlineto{\pgfqpoint{2.079689in}{1.092992in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{1.097235in}}%
\pgfpathlineto{\pgfqpoint{2.092553in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.100739in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{2.116527in}{1.096859in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{1.098778in}}%
\pgfpathlineto{\pgfqpoint{2.128806in}{1.103028in}}%
\pgfpathlineto{\pgfqpoint{2.134654in}{1.110094in}}%
\pgfpathlineto{\pgfqpoint{2.141670in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{2.150441in}{1.142486in}}%
\pgfpathlineto{\pgfqpoint{2.163305in}{1.178912in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{1.240622in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.249003in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{1.252577in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{1.253249in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{1.251671in}}%
\pgfpathlineto{\pgfqpoint{2.214176in}{1.247479in}}%
\pgfpathlineto{\pgfqpoint{2.221193in}{1.238721in}}%
\pgfpathlineto{\pgfqpoint{2.232887in}{1.219608in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.201910in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{1.194940in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.192424in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.192508in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{1.195015in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{1.200785in}}%
\pgfpathlineto{\pgfqpoint{2.277911in}{1.211738in}}%
\pgfpathlineto{\pgfqpoint{2.285513in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{2.296038in}{1.259976in}}%
\pgfpathlineto{\pgfqpoint{2.320596in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{1.351478in}}%
\pgfpathlineto{\pgfqpoint{2.336384in}{1.361338in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{1.366674in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.368715in}}%
\pgfpathlineto{\pgfqpoint{2.355095in}{1.368441in}}%
\pgfpathlineto{\pgfqpoint{2.363866in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{2.380238in}{1.359697in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.359685in}}%
\pgfpathlineto{\pgfqpoint{2.394272in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.366846in}}%
\pgfpathlineto{\pgfqpoint{2.411813in}{1.376258in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{1.394494in}}%
\pgfpathlineto{\pgfqpoint{2.437541in}{1.398046in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{1.398614in}}%
\pgfpathlineto{\pgfqpoint{2.448651in}{1.396956in}}%
\pgfpathlineto{\pgfqpoint{2.453914in}{1.393058in}}%
\pgfpathlineto{\pgfqpoint{2.459761in}{1.385968in}}%
\pgfpathlineto{\pgfqpoint{2.466778in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.354388in}}%
\pgfpathlineto{\pgfqpoint{2.484904in}{1.325151in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{1.278220in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.156575in}}%
\pgfpathlineto{\pgfqpoint{2.541623in}{1.132565in}}%
\pgfpathlineto{\pgfqpoint{2.549224in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.112393in}}%
\pgfpathlineto{\pgfqpoint{2.560334in}{1.109781in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.109878in}}%
\pgfpathlineto{\pgfqpoint{2.570274in}{1.112467in}}%
\pgfpathlineto{\pgfqpoint{2.576121in}{1.117993in}}%
\pgfpathlineto{\pgfqpoint{2.584308in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{2.605358in}{1.159867in}}%
\pgfpathlineto{\pgfqpoint{2.611790in}{1.164696in}}%
\pgfpathlineto{\pgfqpoint{2.617052in}{1.165815in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.164427in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.160728in}}%
\pgfpathlineto{\pgfqpoint{2.632255in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{2.639272in}{1.139462in}}%
\pgfpathlineto{\pgfqpoint{2.649212in}{1.114878in}}%
\pgfpathlineto{\pgfqpoint{2.670847in}{1.059910in}}%
\pgfpathlineto{\pgfqpoint{2.678448in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{2.684880in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{2.690143in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{2.694821in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{2.706515in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.716456in}{1.055740in}}%
\pgfpathlineto{\pgfqpoint{2.732243in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.078553in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.079849in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.078772in}}%
\pgfpathlineto{\pgfqpoint{2.757386in}{1.075046in}}%
\pgfpathlineto{\pgfqpoint{2.765572in}{1.067280in}}%
\pgfpathlineto{\pgfqpoint{2.786038in}{1.046057in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{1.043740in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{1.044198in}}%
\pgfpathlineto{\pgfqpoint{2.801241in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{2.806503in}{1.053176in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{1.063770in}}%
\pgfpathlineto{\pgfqpoint{2.819367in}{1.081322in}}%
\pgfpathlineto{\pgfqpoint{2.828723in}{1.111231in}}%
\pgfpathlineto{\pgfqpoint{2.855620in}{1.201769in}}%
\pgfpathlineto{\pgfqpoint{2.863222in}{1.218251in}}%
\pgfpathlineto{\pgfqpoint{2.869069in}{1.226101in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{2.878425in}{1.229610in}}%
\pgfpathlineto{\pgfqpoint{2.883102in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.222740in}}%
\pgfpathlineto{\pgfqpoint{2.895382in}{1.213050in}}%
\pgfpathlineto{\pgfqpoint{2.922864in}{1.171265in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.167009in}}%
\pgfpathlineto{\pgfqpoint{2.934558in}{1.165943in}}%
\pgfpathlineto{\pgfqpoint{2.939821in}{1.166971in}}%
\pgfpathlineto{\pgfqpoint{2.946253in}{1.170657in}}%
\pgfpathlineto{\pgfqpoint{2.955608in}{1.179078in}}%
\pgfpathlineto{\pgfqpoint{2.968472in}{1.190562in}}%
\pgfpathlineto{\pgfqpoint{2.974904in}{1.193539in}}%
\pgfpathlineto{\pgfqpoint{2.980167in}{1.193795in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.191797in}}%
\pgfpathlineto{\pgfqpoint{2.990692in}{1.187414in}}%
\pgfpathlineto{\pgfqpoint{2.997124in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{3.006479in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.133786in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.126215in}}%
\pgfpathlineto{\pgfqpoint{3.032792in}{1.123624in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.123887in}}%
\pgfpathlineto{\pgfqpoint{3.040978in}{1.126645in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.133349in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.146418in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.188799in}}%
\pgfpathlineto{\pgfqpoint{3.078985in}{1.192763in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.193346in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.191309in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{3.097697in}{1.175130in}}%
\pgfpathlineto{\pgfqpoint{3.105298in}{1.155505in}}%
\pgfpathlineto{\pgfqpoint{3.118747in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{3.130441in}{1.078503in}}%
\pgfpathlineto{\pgfqpoint{3.139212in}{1.059157in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{1.047156in}}%
\pgfpathlineto{\pgfqpoint{3.154415in}{1.039100in}}%
\pgfpathlineto{\pgfqpoint{3.163186in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{3.176635in}{1.024493in}}%
\pgfpathlineto{\pgfqpoint{3.184236in}{1.016354in}}%
\pgfpathlineto{\pgfqpoint{3.191253in}{1.005534in}}%
\pgfpathlineto{\pgfqpoint{3.199439in}{0.988541in}}%
\pgfpathlineto{\pgfqpoint{3.209964in}{0.960790in}}%
\pgfpathlineto{\pgfqpoint{3.233353in}{0.896905in}}%
\pgfpathlineto{\pgfqpoint{3.240370in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{0.879359in}}%
\pgfpathlineto{\pgfqpoint{3.250310in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{3.254403in}{0.878738in}}%
\pgfpathlineto{\pgfqpoint{3.258496in}{0.882102in}}%
\pgfpathlineto{\pgfqpoint{3.263759in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{3.270191in}{0.903703in}}%
\pgfpathlineto{\pgfqpoint{3.279546in}{0.930264in}}%
\pgfpathlineto{\pgfqpoint{3.303520in}{1.001717in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.015155in}}%
\pgfpathlineto{\pgfqpoint{3.316384in}{1.022177in}}%
\pgfpathlineto{\pgfqpoint{3.321647in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{3.326324in}{1.025305in}}%
\pgfpathlineto{\pgfqpoint{3.331587in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{3.338019in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{3.361408in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{3.367255in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{3.372518in}{0.993204in}}%
\pgfpathlineto{\pgfqpoint{3.378365in}{0.996412in}}%
\pgfpathlineto{\pgfqpoint{3.385382in}{1.003008in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.023263in}}%
\pgfpathlineto{\pgfqpoint{3.409355in}{1.024752in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.023853in}}%
\pgfpathlineto{\pgfqpoint{3.417542in}{1.020445in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{3.427482in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{3.436837in}{0.971184in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{0.930098in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{0.918843in}}%
\pgfpathlineto{\pgfqpoint{3.461396in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{3.466074in}{0.911329in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{0.911950in}}%
\pgfpathlineto{\pgfqpoint{3.476599in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{3.500573in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.506420in}{0.933059in}}%
\pgfpathlineto{\pgfqpoint{3.512267in}{0.930703in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{0.925473in}}%
\pgfpathlineto{\pgfqpoint{3.527470in}{0.915180in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{3.549689in}{0.892080in}}%
\pgfpathlineto{\pgfqpoint{3.554952in}{0.891002in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{3.564892in}{0.896028in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{3.578341in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{3.593544in}{0.949656in}}%
\pgfpathlineto{\pgfqpoint{3.603484in}{0.968270in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{0.976123in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{0.979291in}}%
\pgfpathlineto{\pgfqpoint{3.619272in}{0.979501in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{0.977667in}}%
\pgfpathlineto{\pgfqpoint{3.628043in}{0.973087in}}%
\pgfpathlineto{\pgfqpoint{3.633890in}{0.963852in}}%
\pgfpathlineto{\pgfqpoint{3.641491in}{0.946909in}}%
\pgfpathlineto{\pgfqpoint{3.653186in}{0.914214in}}%
\pgfpathlineto{\pgfqpoint{3.668389in}{0.872779in}}%
\pgfpathlineto{\pgfqpoint{3.675990in}{0.857795in}}%
\pgfpathlineto{\pgfqpoint{3.681837in}{0.850361in}}%
\pgfpathlineto{\pgfqpoint{3.686515in}{0.847396in}}%
\pgfpathlineto{\pgfqpoint{3.690608in}{0.847157in}}%
\pgfpathlineto{\pgfqpoint{3.694701in}{0.849153in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.705227in}{0.863718in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{0.881328in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.912163in}}%
\pgfpathlineto{\pgfqpoint{3.745573in}{0.978389in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{0.997482in}}%
\pgfpathlineto{\pgfqpoint{3.761945in}{1.009318in}}%
\pgfpathlineto{\pgfqpoint{3.768962in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{3.776563in}{1.021366in}}%
\pgfpathlineto{\pgfqpoint{3.801706in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{3.808723in}{1.041627in}}%
\pgfpathlineto{\pgfqpoint{3.816324in}{1.053420in}}%
\pgfpathlineto{\pgfqpoint{3.825095in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{1.106295in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.869534in}{1.165612in}}%
\pgfpathlineto{\pgfqpoint{3.874797in}{1.168482in}}%
\pgfpathlineto{\pgfqpoint{3.879475in}{1.168772in}}%
\pgfpathlineto{\pgfqpoint{3.884153in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.162119in}}%
\pgfpathlineto{\pgfqpoint{3.897016in}{1.152998in}}%
\pgfpathlineto{\pgfqpoint{3.908126in}{1.134235in}}%
\pgfpathlineto{\pgfqpoint{3.922160in}{1.111661in}}%
\pgfpathlineto{\pgfqpoint{3.929176in}{1.104465in}}%
\pgfpathlineto{\pgfqpoint{3.934439in}{1.101865in}}%
\pgfpathlineto{\pgfqpoint{3.939117in}{1.101862in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{3.949057in}{1.109595in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{1.119064in}}%
\pgfpathlineto{\pgfqpoint{3.961921in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{3.971861in}{1.163167in}}%
\pgfpathlineto{\pgfqpoint{4.003437in}{1.257944in}}%
\pgfpathlineto{\pgfqpoint{4.011623in}{1.273501in}}%
\pgfpathlineto{\pgfqpoint{4.018055in}{1.281452in}}%
\pgfpathlineto{\pgfqpoint{4.023902in}{1.285305in}}%
\pgfpathlineto{\pgfqpoint{4.029164in}{1.286068in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.284403in}}%
\pgfpathlineto{\pgfqpoint{4.040274in}{1.279972in}}%
\pgfpathlineto{\pgfqpoint{4.047291in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{4.057231in}{1.256051in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{1.197130in}}%
\pgfpathlineto{\pgfqpoint{4.102255in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{4.112196in}{1.178488in}}%
\pgfpathlineto{\pgfqpoint{4.129737in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{4.140847in}{1.161052in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.141202in}}%
\pgfpathlineto{\pgfqpoint{4.166575in}{1.123739in}}%
\pgfpathlineto{\pgfqpoint{4.178854in}{1.095446in}}%
\pgfpathlineto{\pgfqpoint{4.200489in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{4.208091in}{1.032673in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{1.027439in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{4.227386in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{4.232649in}{1.040288in}}%
\pgfpathlineto{\pgfqpoint{4.239081in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{4.247267in}{1.081006in}}%
\pgfpathlineto{\pgfqpoint{4.260716in}{1.132472in}}%
\pgfpathlineto{\pgfqpoint{4.275919in}{1.187867in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.210124in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.221871in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{1.229026in}}%
\pgfpathlineto{\pgfqpoint{4.304570in}{1.228297in}}%
\pgfpathlineto{\pgfqpoint{4.309248in}{1.225109in}}%
\pgfpathlineto{\pgfqpoint{4.315095in}{1.218061in}}%
\pgfpathlineto{\pgfqpoint{4.322697in}{1.205050in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{1.157767in}}%
\pgfpathlineto{\pgfqpoint{4.354857in}{1.151327in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{4.370060in}{1.150798in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{1.156040in}}%
\pgfpathlineto{\pgfqpoint{4.382923in}{1.165596in}}%
\pgfpathlineto{\pgfqpoint{4.392864in}{1.183340in}}%
\pgfpathlineto{\pgfqpoint{4.415668in}{1.225142in}}%
\pgfpathlineto{\pgfqpoint{4.425024in}{1.237114in}}%
\pgfpathlineto{\pgfqpoint{4.432625in}{1.243492in}}%
\pgfpathlineto{\pgfqpoint{4.440227in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{1.250267in}}%
\pgfpathlineto{\pgfqpoint{4.463031in}{1.253597in}}%
\pgfpathlineto{\pgfqpoint{4.470048in}{1.258489in}}%
\pgfpathlineto{\pgfqpoint{4.476480in}{1.265816in}}%
\pgfpathlineto{\pgfqpoint{4.482912in}{1.276621in}}%
\pgfpathlineto{\pgfqpoint{4.490513in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{4.499869in}{1.321088in}}%
\pgfpathlineto{\pgfqpoint{4.513902in}{1.369778in}}%
\pgfpathlineto{\pgfqpoint{4.530859in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{4.539045in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{4.545477in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{4.550740in}{1.463929in}}%
\pgfpathlineto{\pgfqpoint{4.555418in}{1.465603in}}%
\pgfpathlineto{\pgfqpoint{4.559511in}{1.464804in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{1.461400in}}%
\pgfpathlineto{\pgfqpoint{4.569451in}{1.454632in}}%
\pgfpathlineto{\pgfqpoint{4.576468in}{1.441488in}}%
\pgfpathlineto{\pgfqpoint{4.586408in}{1.417452in}}%
\pgfpathlineto{\pgfqpoint{4.609212in}{1.360856in}}%
\pgfpathlineto{\pgfqpoint{4.617398in}{1.346829in}}%
\pgfpathlineto{\pgfqpoint{4.624415in}{1.339047in}}%
\pgfpathlineto{\pgfqpoint{4.630262in}{1.335743in}}%
\pgfpathlineto{\pgfqpoint{4.635525in}{1.335195in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{1.336819in}}%
\pgfpathlineto{\pgfqpoint{4.647219in}{1.341230in}}%
\pgfpathlineto{\pgfqpoint{4.655990in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{4.683472in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{4.690489in}{1.384315in}}%
\pgfpathlineto{\pgfqpoint{4.696921in}{1.385164in}}%
\pgfpathlineto{\pgfqpoint{4.703353in}{1.383597in}}%
\pgfpathlineto{\pgfqpoint{4.710370in}{1.379290in}}%
\pgfpathlineto{\pgfqpoint{4.718556in}{1.371311in}}%
\pgfpathlineto{\pgfqpoint{4.729666in}{1.356983in}}%
\pgfpathlineto{\pgfqpoint{4.748377in}{1.332671in}}%
\pgfpathlineto{\pgfqpoint{4.757148in}{1.325080in}}%
\pgfpathlineto{\pgfqpoint{4.764749in}{1.321422in}}%
\pgfpathlineto{\pgfqpoint{4.771766in}{1.320497in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{1.321804in}}%
\pgfpathlineto{\pgfqpoint{4.790477in}{1.326368in}}%
\pgfpathlineto{\pgfqpoint{4.802172in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.330818in}}%
\pgfpathlineto{\pgfqpoint{4.814451in}{1.328708in}}%
\pgfpathlineto{\pgfqpoint{4.820298in}{1.323947in}}%
\pgfpathlineto{\pgfqpoint{4.826145in}{1.316241in}}%
\pgfpathlineto{\pgfqpoint{4.833162in}{1.302944in}}%
\pgfpathlineto{\pgfqpoint{4.841348in}{1.282018in}}%
\pgfpathlineto{\pgfqpoint{4.851289in}{1.249959in}}%
\pgfpathlineto{\pgfqpoint{4.880525in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{4.888126in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.127016in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{1.124315in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{1.124598in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{1.127298in}}%
\pgfpathlineto{\pgfqpoint{4.911515in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{4.917363in}{1.144515in}}%
\pgfpathlineto{\pgfqpoint{4.924964in}{1.164724in}}%
\pgfpathlineto{\pgfqpoint{4.936074in}{1.201777in}}%
\pgfpathlineto{\pgfqpoint{4.954200in}{1.262206in}}%
\pgfpathlineto{\pgfqpoint{4.962387in}{1.282216in}}%
\pgfpathlineto{\pgfqpoint{4.969403in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{4.975251in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{4.980513in}{1.301271in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.300514in}}%
\pgfpathlineto{\pgfqpoint{4.991623in}{1.297199in}}%
\pgfpathlineto{\pgfqpoint{4.999809in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{5.017935in}{1.272426in}}%
\pgfpathlineto{\pgfqpoint{5.024952in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{5.031384in}{1.268252in}}%
\pgfpathlineto{\pgfqpoint{5.037231in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{1.273861in}}%
\pgfpathlineto{\pgfqpoint{5.052434in}{1.282310in}}%
\pgfpathlineto{\pgfqpoint{5.075239in}{1.305687in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.309314in}}%
\pgfpathlineto{\pgfqpoint{5.088103in}{1.309855in}}%
\pgfpathlineto{\pgfqpoint{5.093950in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{5.100382in}{1.303092in}}%
\pgfpathlineto{\pgfqpoint{5.107983in}{1.294207in}}%
\pgfpathlineto{\pgfqpoint{5.118508in}{1.277968in}}%
\pgfpathlineto{\pgfqpoint{5.136050in}{1.250754in}}%
\pgfpathlineto{\pgfqpoint{5.143067in}{1.243924in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.241493in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.241612in}}%
\pgfpathlineto{\pgfqpoint{5.157685in}{1.244036in}}%
\pgfpathlineto{\pgfqpoint{5.162947in}{1.249585in}}%
\pgfpathlineto{\pgfqpoint{5.168795in}{1.259165in}}%
\pgfpathlineto{\pgfqpoint{5.176396in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{5.186921in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{5.210310in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.217912in}{1.392914in}}%
\pgfpathlineto{\pgfqpoint{5.224344in}{1.401307in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.404321in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.404708in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.402948in}}%
\pgfpathlineto{\pgfqpoint{5.241885in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{5.247733in}{1.389412in}}%
\pgfpathlineto{\pgfqpoint{5.255334in}{1.373072in}}%
\pgfpathlineto{\pgfqpoint{5.265859in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{5.295680in}{1.259105in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.238720in}}%
\pgfpathlineto{\pgfqpoint{5.314391in}{1.225361in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{1.209473in}}%
\pgfpathlineto{\pgfqpoint{5.348890in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{5.360585in}{1.194690in}}%
\pgfpathlineto{\pgfqpoint{5.369940in}{1.186669in}}%
\pgfpathlineto{\pgfqpoint{5.379296in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{5.390406in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{5.407947in}{1.127722in}}%
\pgfpathlineto{\pgfqpoint{5.420227in}{1.107868in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.098379in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.093913in}}%
\pgfpathlineto{\pgfqpoint{5.440692in}{1.092551in}}%
\pgfpathlineto{\pgfqpoint{5.445955in}{1.093755in}}%
\pgfpathlineto{\pgfqpoint{5.451217in}{1.097304in}}%
\pgfpathlineto{\pgfqpoint{5.457649in}{1.104381in}}%
\pgfpathlineto{\pgfqpoint{5.466420in}{1.117577in}}%
\pgfpathlineto{\pgfqpoint{5.489224in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.158801in}}%
\pgfpathlineto{\pgfqpoint{5.499749in}{1.160240in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.159223in}}%
\pgfpathlineto{\pgfqpoint{5.509105in}{1.155616in}}%
\pgfpathlineto{\pgfqpoint{5.514368in}{1.148413in}}%
\pgfpathlineto{\pgfqpoint{5.520799in}{1.135229in}}%
\pgfpathlineto{\pgfqpoint{5.528401in}{1.114079in}}%
\pgfpathlineto{\pgfqpoint{5.538926in}{1.077458in}}%
\pgfpathlineto{\pgfqpoint{5.561146in}{0.998277in}}%
\pgfpathlineto{\pgfqpoint{5.569332in}{0.977632in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{5.581026in}{0.961971in}}%
\pgfpathlineto{\pgfqpoint{5.585704in}{0.960608in}}%
\pgfpathlineto{\pgfqpoint{5.589797in}{0.961648in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{0.965209in}}%
\pgfpathlineto{\pgfqpoint{5.600322in}{0.972752in}}%
\pgfpathlineto{\pgfqpoint{5.608508in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.003410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.359060in}}%
\pgfpathlineto{\pgfqpoint{0.951169in}{1.373176in}}%
\pgfpathlineto{\pgfqpoint{0.956431in}{1.376027in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.376048in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.373648in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{1.368605in}}%
\pgfpathlineto{\pgfqpoint{0.973973in}{1.358062in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.341009in}}%
\pgfpathlineto{\pgfqpoint{0.987422in}{1.311114in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.258881in}}%
\pgfpathlineto{\pgfqpoint{1.018997in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{1.026599in}{1.124841in}}%
\pgfpathlineto{\pgfqpoint{1.032446in}{1.110941in}}%
\pgfpathlineto{\pgfqpoint{1.037124in}{1.104603in}}%
\pgfpathlineto{\pgfqpoint{1.041217in}{1.102584in}}%
\pgfpathlineto{\pgfqpoint{1.044725in}{1.103402in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{1.107226in}}%
\pgfpathlineto{\pgfqpoint{1.053496in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{1.130158in}}%
\pgfpathlineto{\pgfqpoint{1.069868in}{1.160268in}}%
\pgfpathlineto{\pgfqpoint{1.086241in}{1.209777in}}%
\pgfpathlineto{\pgfqpoint{1.094427in}{1.227378in}}%
\pgfpathlineto{\pgfqpoint{1.100859in}{1.236485in}}%
\pgfpathlineto{\pgfqpoint{1.106706in}{1.241277in}}%
\pgfpathlineto{\pgfqpoint{1.112553in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.129510in}{1.244393in}}%
\pgfpathlineto{\pgfqpoint{1.134773in}{1.247011in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.252203in}}%
\pgfpathlineto{\pgfqpoint{1.145298in}{1.260518in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.273842in}}%
\pgfpathlineto{\pgfqpoint{1.158162in}{1.295718in}}%
\pgfpathlineto{\pgfqpoint{1.168102in}{1.335303in}}%
\pgfpathlineto{\pgfqpoint{1.188568in}{1.418478in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{1.199677in}{1.442617in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.444878in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.444493in}}%
\pgfpathlineto{\pgfqpoint{1.210202in}{1.441548in}}%
\pgfpathlineto{\pgfqpoint{1.214295in}{1.435103in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{1.421072in}}%
\pgfpathlineto{\pgfqpoint{1.228914in}{1.392972in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.354453in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{1.344556in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.339252in}}%
\pgfpathlineto{\pgfqpoint{1.256396in}{1.337439in}}%
\pgfpathlineto{\pgfqpoint{1.262243in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{1.339351in}}%
\pgfpathlineto{\pgfqpoint{1.280954in}{1.336980in}}%
\pgfpathlineto{\pgfqpoint{1.285047in}{1.332387in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.322552in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.305207in}}%
\pgfpathlineto{\pgfqpoint{1.305513in}{1.274079in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{1.159607in}}%
\pgfpathlineto{\pgfqpoint{1.342935in}{1.154041in}}%
\pgfpathlineto{\pgfqpoint{1.347028in}{1.152521in}}%
\pgfpathlineto{\pgfqpoint{1.350537in}{1.153706in}}%
\pgfpathlineto{\pgfqpoint{1.354630in}{1.157881in}}%
\pgfpathlineto{\pgfqpoint{1.359892in}{1.167277in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{1.379773in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.271395in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{1.405501in}{1.278519in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.277479in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{1.273471in}}%
\pgfpathlineto{\pgfqpoint{1.417780in}{1.265352in}}%
\pgfpathlineto{\pgfqpoint{1.423627in}{1.250335in}}%
\pgfpathlineto{\pgfqpoint{1.431229in}{1.224103in}}%
\pgfpathlineto{\pgfqpoint{1.444093in}{1.169977in}}%
\pgfpathlineto{\pgfqpoint{1.459880in}{1.106253in}}%
\pgfpathlineto{\pgfqpoint{1.469236in}{1.077241in}}%
\pgfpathlineto{\pgfqpoint{1.477422in}{1.058683in}}%
\pgfpathlineto{\pgfqpoint{1.485023in}{1.046635in}}%
\pgfpathlineto{\pgfqpoint{1.493794in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.512506in}{1.018309in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{1.006391in}}%
\pgfpathlineto{\pgfqpoint{1.527708in}{0.990095in}}%
\pgfpathlineto{\pgfqpoint{1.537064in}{0.964174in}}%
\pgfpathlineto{\pgfqpoint{1.551097in}{0.917312in}}%
\pgfpathlineto{\pgfqpoint{1.564546in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{0.857506in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.847300in}}%
\pgfpathlineto{\pgfqpoint{1.588520in}{0.849456in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.854829in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.866062in}}%
\pgfpathlineto{\pgfqpoint{1.604307in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{0.919108in}}%
\pgfpathlineto{\pgfqpoint{1.626527in}{0.987631in}}%
\pgfpathlineto{\pgfqpoint{1.640560in}{1.052494in}}%
\pgfpathlineto{\pgfqpoint{1.649331in}{1.082872in}}%
\pgfpathlineto{\pgfqpoint{1.655763in}{1.098211in}}%
\pgfpathlineto{\pgfqpoint{1.661026in}{1.106033in}}%
\pgfpathlineto{\pgfqpoint{1.665704in}{1.109516in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.110113in}}%
\pgfpathlineto{\pgfqpoint{1.674474in}{1.108327in}}%
\pgfpathlineto{\pgfqpoint{1.679737in}{1.103723in}}%
\pgfpathlineto{\pgfqpoint{1.687338in}{1.093817in}}%
\pgfpathlineto{\pgfqpoint{1.703711in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{1.066974in}}%
\pgfpathlineto{\pgfqpoint{1.715405in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{1.720083in}{1.067134in}}%
\pgfpathlineto{\pgfqpoint{1.724761in}{1.070758in}}%
\pgfpathlineto{\pgfqpoint{1.730608in}{1.078446in}}%
\pgfpathlineto{\pgfqpoint{1.737625in}{1.091726in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{1.117024in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{1.170079in}}%
\pgfpathlineto{\pgfqpoint{1.778556in}{1.185092in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.193152in}}%
\pgfpathlineto{\pgfqpoint{1.792004in}{1.197559in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.199638in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{1.199704in}}%
\pgfpathlineto{\pgfqpoint{1.822995in}{1.199543in}}%
\pgfpathlineto{\pgfqpoint{1.830012in}{1.201803in}}%
\pgfpathlineto{\pgfqpoint{1.837028in}{1.206519in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.214047in}}%
\pgfpathlineto{\pgfqpoint{1.852231in}{1.226421in}}%
\pgfpathlineto{\pgfqpoint{1.861587in}{1.244767in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.272875in}}%
\pgfpathlineto{\pgfqpoint{1.907195in}{1.357916in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{1.918305in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.370818in}}%
\pgfpathlineto{\pgfqpoint{1.926491in}{1.368715in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{1.363878in}}%
\pgfpathlineto{\pgfqpoint{1.935262in}{1.354830in}}%
\pgfpathlineto{\pgfqpoint{1.941109in}{1.338032in}}%
\pgfpathlineto{\pgfqpoint{1.947541in}{1.312358in}}%
\pgfpathlineto{\pgfqpoint{1.955728in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{1.966253in}{1.201425in}}%
\pgfpathlineto{\pgfqpoint{1.999582in}{0.976464in}}%
\pgfpathlineto{\pgfqpoint{2.007768in}{0.939944in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{0.909477in}}%
\pgfpathlineto{\pgfqpoint{2.024140in}{0.904494in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{0.904247in}}%
\pgfpathlineto{\pgfqpoint{2.037004in}{0.908097in}}%
\pgfpathlineto{\pgfqpoint{2.043436in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.056300in}{0.939641in}}%
\pgfpathlineto{\pgfqpoint{2.065656in}{0.953860in}}%
\pgfpathlineto{\pgfqpoint{2.072088in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{2.077350in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{2.082028in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{2.087291in}{0.959666in}}%
\pgfpathlineto{\pgfqpoint{2.093723in}{0.953532in}}%
\pgfpathlineto{\pgfqpoint{2.103663in}{0.940186in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{0.916993in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{0.915660in}}%
\pgfpathlineto{\pgfqpoint{2.134069in}{0.916633in}}%
\pgfpathlineto{\pgfqpoint{2.139331in}{0.920169in}}%
\pgfpathlineto{\pgfqpoint{2.145179in}{0.926910in}}%
\pgfpathlineto{\pgfqpoint{2.153365in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.977886in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{2.185525in}{0.984166in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{0.982853in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{0.979141in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{0.958557in}}%
\pgfpathlineto{\pgfqpoint{2.211837in}{0.935080in}}%
\pgfpathlineto{\pgfqpoint{2.222362in}{0.894457in}}%
\pgfpathlineto{\pgfqpoint{2.241658in}{0.819323in}}%
\pgfpathlineto{\pgfqpoint{2.249260in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.790020in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{0.786528in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{0.788126in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.793583in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.803740in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{0.821948in}}%
\pgfpathlineto{\pgfqpoint{2.287852in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{0.908576in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{1.077286in}}%
\pgfpathlineto{\pgfqpoint{2.339892in}{1.119407in}}%
\pgfpathlineto{\pgfqpoint{2.349248in}{1.148302in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{1.173784in}}%
\pgfpathlineto{\pgfqpoint{2.390763in}{1.243869in}}%
\pgfpathlineto{\pgfqpoint{2.405966in}{1.288185in}}%
\pgfpathlineto{\pgfqpoint{2.424677in}{1.341763in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{1.358836in}}%
\pgfpathlineto{\pgfqpoint{2.439296in}{1.367640in}}%
\pgfpathlineto{\pgfqpoint{2.444558in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{2.449236in}{1.371941in}}%
\pgfpathlineto{\pgfqpoint{2.453329in}{1.370276in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.365956in}}%
\pgfpathlineto{\pgfqpoint{2.463854in}{1.357130in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.342101in}}%
\pgfpathlineto{\pgfqpoint{2.480226in}{1.316098in}}%
\pgfpathlineto{\pgfqpoint{2.493675in}{1.271169in}}%
\pgfpathlineto{\pgfqpoint{2.517649in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{2.527004in}{1.167255in}}%
\pgfpathlineto{\pgfqpoint{2.534021in}{1.155262in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.148606in}}%
\pgfpathlineto{\pgfqpoint{2.548055in}{1.149739in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.153213in}}%
\pgfpathlineto{\pgfqpoint{2.557410in}{1.161119in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.197459in}}%
\pgfpathlineto{\pgfqpoint{2.583138in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{2.598341in}{1.298744in}}%
\pgfpathlineto{\pgfqpoint{2.605942in}{1.318134in}}%
\pgfpathlineto{\pgfqpoint{2.611205in}{1.326442in}}%
\pgfpathlineto{\pgfqpoint{2.615298in}{1.329515in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.327350in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.321673in}}%
\pgfpathlineto{\pgfqpoint{2.631670in}{1.309752in}}%
\pgfpathlineto{\pgfqpoint{2.638102in}{1.288758in}}%
\pgfpathlineto{\pgfqpoint{2.646873in}{1.251211in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{1.090228in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{1.068901in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{1.055386in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.047506in}}%
\pgfpathlineto{\pgfqpoint{2.709439in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{2.718210in}{1.039837in}}%
\pgfpathlineto{\pgfqpoint{2.729319in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{1.030480in}}%
\pgfpathlineto{\pgfqpoint{2.743353in}{1.022127in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.009296in}}%
\pgfpathlineto{\pgfqpoint{2.761479in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{2.777267in}{0.952252in}}%
\pgfpathlineto{\pgfqpoint{2.783699in}{0.943103in}}%
\pgfpathlineto{\pgfqpoint{2.788377in}{0.939753in}}%
\pgfpathlineto{\pgfqpoint{2.792470in}{0.939487in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.941475in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{0.946574in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.956201in}}%
\pgfpathlineto{\pgfqpoint{2.810596in}{0.973902in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{1.002830in}}%
\pgfpathlineto{\pgfqpoint{2.826969in}{1.051604in}}%
\pgfpathlineto{\pgfqpoint{2.856205in}{1.212142in}}%
\pgfpathlineto{\pgfqpoint{2.863222in}{1.236957in}}%
\pgfpathlineto{\pgfqpoint{2.869069in}{1.250686in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.257003in}}%
\pgfpathlineto{\pgfqpoint{2.877840in}{1.259231in}}%
\pgfpathlineto{\pgfqpoint{2.881348in}{1.258846in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.255993in}}%
\pgfpathlineto{\pgfqpoint{2.890704in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{2.918186in}{1.195625in}}%
\pgfpathlineto{\pgfqpoint{2.924618in}{1.188242in}}%
\pgfpathlineto{\pgfqpoint{2.929880in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{2.934558in}{1.185706in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.188299in}}%
\pgfpathlineto{\pgfqpoint{2.945083in}{1.194524in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.206531in}}%
\pgfpathlineto{\pgfqpoint{2.979582in}{1.253345in}}%
\pgfpathlineto{\pgfqpoint{2.986014in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{2.991861in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.261884in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{1.261303in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.270921in}}%
\pgfpathlineto{\pgfqpoint{3.029284in}{1.282416in}}%
\pgfpathlineto{\pgfqpoint{3.035131in}{1.301293in}}%
\pgfpathlineto{\pgfqpoint{3.041563in}{1.329998in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.380775in}}%
\pgfpathlineto{\pgfqpoint{3.073138in}{1.518314in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.552865in}}%
\pgfpathlineto{\pgfqpoint{3.088341in}{1.557165in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.557535in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.555758in}}%
\pgfpathlineto{\pgfqpoint{3.097697in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{3.102374in}{1.540564in}}%
\pgfpathlineto{\pgfqpoint{3.108806in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{3.121670in}{1.469787in}}%
\pgfpathlineto{\pgfqpoint{3.136288in}{1.415122in}}%
\pgfpathlineto{\pgfqpoint{3.146229in}{1.386084in}}%
\pgfpathlineto{\pgfqpoint{3.156754in}{1.362319in}}%
\pgfpathlineto{\pgfqpoint{3.178973in}{1.314821in}}%
\pgfpathlineto{\pgfqpoint{3.188329in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.248827in}}%
\pgfpathlineto{\pgfqpoint{3.230429in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{3.236277in}{1.113631in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{1.108235in}}%
\pgfpathlineto{\pgfqpoint{3.244463in}{1.107193in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{1.108379in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{1.112305in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{1.120312in}}%
\pgfpathlineto{\pgfqpoint{3.260250in}{1.135808in}}%
\pgfpathlineto{\pgfqpoint{3.266682in}{1.161943in}}%
\pgfpathlineto{\pgfqpoint{3.275453in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{3.305859in}{1.375493in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.399494in}}%
\pgfpathlineto{\pgfqpoint{3.318723in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{3.323985in}{1.419757in}}%
\pgfpathlineto{\pgfqpoint{3.328078in}{1.422032in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{1.421936in}}%
\pgfpathlineto{\pgfqpoint{3.336849in}{1.419479in}}%
\pgfpathlineto{\pgfqpoint{3.343866in}{1.412805in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{1.396652in}}%
\pgfpathlineto{\pgfqpoint{3.365501in}{1.393962in}}%
\pgfpathlineto{\pgfqpoint{3.370763in}{1.393892in}}%
\pgfpathlineto{\pgfqpoint{3.376026in}{1.396079in}}%
\pgfpathlineto{\pgfqpoint{3.382458in}{1.401486in}}%
\pgfpathlineto{\pgfqpoint{3.402339in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{3.406432in}{1.421236in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.419658in}}%
\pgfpathlineto{\pgfqpoint{3.414033in}{1.414994in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.406732in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.390799in}}%
\pgfpathlineto{\pgfqpoint{3.430405in}{1.361822in}}%
\pgfpathlineto{\pgfqpoint{3.452040in}{1.266261in}}%
\pgfpathlineto{\pgfqpoint{3.457303in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{3.465489in}{1.248604in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{1.249760in}}%
\pgfpathlineto{\pgfqpoint{3.473675in}{1.254128in}}%
\pgfpathlineto{\pgfqpoint{3.480107in}{1.263773in}}%
\pgfpathlineto{\pgfqpoint{3.499403in}{1.294629in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{1.300228in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{3.516360in}{1.301926in}}%
\pgfpathlineto{\pgfqpoint{3.522792in}{1.299215in}}%
\pgfpathlineto{\pgfqpoint{3.545596in}{1.287136in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.288098in}}%
\pgfpathlineto{\pgfqpoint{3.556121in}{1.291466in}}%
\pgfpathlineto{\pgfqpoint{3.561969in}{1.298231in}}%
\pgfpathlineto{\pgfqpoint{3.568985in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{3.584188in}{1.342387in}}%
\pgfpathlineto{\pgfqpoint{3.592959in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{1.362980in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{1.364060in}}%
\pgfpathlineto{\pgfqpoint{3.605823in}{1.362396in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{1.357291in}}%
\pgfpathlineto{\pgfqpoint{3.614594in}{1.347236in}}%
\pgfpathlineto{\pgfqpoint{3.620441in}{1.328393in}}%
\pgfpathlineto{\pgfqpoint{3.627458in}{1.296999in}}%
\pgfpathlineto{\pgfqpoint{3.635644in}{1.249570in}}%
\pgfpathlineto{\pgfqpoint{3.646754in}{1.171069in}}%
\pgfpathlineto{\pgfqpoint{3.674236in}{0.970766in}}%
\pgfpathlineto{\pgfqpoint{3.682422in}{0.931242in}}%
\pgfpathlineto{\pgfqpoint{3.688854in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{3.694117in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{3.701718in}{0.894929in}}%
\pgfpathlineto{\pgfqpoint{3.705227in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{3.709320in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.911643in}}%
\pgfpathlineto{\pgfqpoint{3.722184in}{0.931762in}}%
\pgfpathlineto{\pgfqpoint{3.740310in}{0.989375in}}%
\pgfpathlineto{\pgfqpoint{3.750835in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{3.758437in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{3.764869in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{3.771300in}{1.045565in}}%
\pgfpathlineto{\pgfqpoint{3.777732in}{1.047507in}}%
\pgfpathlineto{\pgfqpoint{3.786503in}{1.047654in}}%
\pgfpathlineto{\pgfqpoint{3.798198in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{3.805215in}{1.050566in}}%
\pgfpathlineto{\pgfqpoint{3.812231in}{1.055671in}}%
\pgfpathlineto{\pgfqpoint{3.819833in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{3.830943in}{1.080677in}}%
\pgfpathlineto{\pgfqpoint{3.845561in}{1.101636in}}%
\pgfpathlineto{\pgfqpoint{3.852577in}{1.107882in}}%
\pgfpathlineto{\pgfqpoint{3.857840in}{1.109629in}}%
\pgfpathlineto{\pgfqpoint{3.862518in}{1.108615in}}%
\pgfpathlineto{\pgfqpoint{3.867195in}{1.104961in}}%
\pgfpathlineto{\pgfqpoint{3.872458in}{1.097581in}}%
\pgfpathlineto{\pgfqpoint{3.878890in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{3.886491in}{1.062062in}}%
\pgfpathlineto{\pgfqpoint{3.897601in}{1.022281in}}%
\pgfpathlineto{\pgfqpoint{3.915728in}{0.957673in}}%
\pgfpathlineto{\pgfqpoint{3.923329in}{0.938662in}}%
\pgfpathlineto{\pgfqpoint{3.929176in}{0.929687in}}%
\pgfpathlineto{\pgfqpoint{3.933269in}{0.926839in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{0.926852in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{0.935064in}}%
\pgfpathlineto{\pgfqpoint{3.949642in}{0.947254in}}%
\pgfpathlineto{\pgfqpoint{3.956074in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{3.963675in}{1.003161in}}%
\pgfpathlineto{\pgfqpoint{3.974200in}{1.061935in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{4.015716in}{1.287685in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{1.310083in}}%
\pgfpathlineto{\pgfqpoint{4.029749in}{1.322837in}}%
\pgfpathlineto{\pgfqpoint{4.035596in}{1.329712in}}%
\pgfpathlineto{\pgfqpoint{4.040274in}{1.332184in}}%
\pgfpathlineto{\pgfqpoint{4.044952in}{1.332190in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{1.329989in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.314965in}}%
\pgfpathlineto{\pgfqpoint{4.072434in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{4.088222in}{1.262828in}}%
\pgfpathlineto{\pgfqpoint{4.125644in}{1.175538in}}%
\pgfpathlineto{\pgfqpoint{4.138508in}{1.138908in}}%
\pgfpathlineto{\pgfqpoint{4.150203in}{1.098383in}}%
\pgfpathlineto{\pgfqpoint{4.163067in}{1.044956in}}%
\pgfpathlineto{\pgfqpoint{4.196396in}{0.900496in}}%
\pgfpathlineto{\pgfqpoint{4.203997in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{4.213353in}{0.867148in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.866853in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.869054in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{0.874802in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.885482in}}%
\pgfpathlineto{\pgfqpoint{4.234988in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{0.937429in}}%
\pgfpathlineto{\pgfqpoint{4.255453in}{1.004988in}}%
\pgfpathlineto{\pgfqpoint{4.269487in}{1.075322in}}%
\pgfpathlineto{\pgfqpoint{4.277088in}{1.102930in}}%
\pgfpathlineto{\pgfqpoint{4.282351in}{1.115127in}}%
\pgfpathlineto{\pgfqpoint{4.286444in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{4.289952in}{1.121325in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.119923in}}%
\pgfpathlineto{\pgfqpoint{4.296384in}{1.115445in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{1.106449in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{4.312756in}{1.057751in}}%
\pgfpathlineto{\pgfqpoint{4.322112in}{1.004238in}}%
\pgfpathlineto{\pgfqpoint{4.355441in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{4.363628in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{0.749840in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{0.737840in}}%
\pgfpathlineto{\pgfqpoint{4.382339in}{0.732126in}}%
\pgfpathlineto{\pgfqpoint{4.387601in}{0.729655in}}%
\pgfpathlineto{\pgfqpoint{4.392864in}{0.729804in}}%
\pgfpathlineto{\pgfqpoint{4.398711in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{4.406897in}{0.738363in}}%
\pgfpathlineto{\pgfqpoint{4.435549in}{0.761541in}}%
\pgfpathlineto{\pgfqpoint{4.449582in}{0.772253in}}%
\pgfpathlineto{\pgfqpoint{4.457184in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{4.464200in}{0.793430in}}%
\pgfpathlineto{\pgfqpoint{4.471217in}{0.810210in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{0.834524in}}%
\pgfpathlineto{\pgfqpoint{4.487589in}{0.871070in}}%
\pgfpathlineto{\pgfqpoint{4.498699in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{4.531444in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{4.539045in}{1.131544in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.144274in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{1.149612in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.150710in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.149396in}}%
\pgfpathlineto{\pgfqpoint{4.560680in}{1.144969in}}%
\pgfpathlineto{\pgfqpoint{4.565358in}{1.136368in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.119138in}}%
\pgfpathlineto{\pgfqpoint{4.580561in}{1.087942in}}%
\pgfpathlineto{\pgfqpoint{4.610382in}{0.974592in}}%
\pgfpathlineto{\pgfqpoint{4.617398in}{0.958259in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{0.949817in}}%
\pgfpathlineto{\pgfqpoint{4.627923in}{0.946685in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{0.964132in}}%
\pgfpathlineto{\pgfqpoint{4.654236in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{4.665346in}{1.016080in}}%
\pgfpathlineto{\pgfqpoint{4.693413in}{1.103899in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{1.128894in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.146854in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{1.160149in}}%
\pgfpathlineto{\pgfqpoint{4.736098in}{1.172461in}}%
\pgfpathlineto{\pgfqpoint{4.760071in}{1.195802in}}%
\pgfpathlineto{\pgfqpoint{4.784630in}{1.221587in}}%
\pgfpathlineto{\pgfqpoint{4.791062in}{1.224819in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.225058in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.222907in}}%
\pgfpathlineto{\pgfqpoint{4.805680in}{1.218156in}}%
\pgfpathlineto{\pgfqpoint{4.810943in}{1.209342in}}%
\pgfpathlineto{\pgfqpoint{4.816790in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{4.823807in}{1.170701in}}%
\pgfpathlineto{\pgfqpoint{4.831408in}{1.135994in}}%
\pgfpathlineto{\pgfqpoint{4.841348in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{4.858305in}{0.966563in}}%
\pgfpathlineto{\pgfqpoint{4.873508in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{4.882279in}{0.828621in}}%
\pgfpathlineto{\pgfqpoint{4.888711in}{0.807588in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{0.797369in}}%
\pgfpathlineto{\pgfqpoint{4.898067in}{0.794045in}}%
\pgfpathlineto{\pgfqpoint{4.900990in}{0.794189in}}%
\pgfpathlineto{\pgfqpoint{4.903914in}{0.796415in}}%
\pgfpathlineto{\pgfqpoint{4.908007in}{0.802944in}}%
\pgfpathlineto{\pgfqpoint{4.912685in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{4.919117in}{0.838772in}}%
\pgfpathlineto{\pgfqpoint{4.927888in}{0.881528in}}%
\pgfpathlineto{\pgfqpoint{4.960048in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{4.967064in}{1.070124in}}%
\pgfpathlineto{\pgfqpoint{4.972912in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.085275in}}%
\pgfpathlineto{\pgfqpoint{4.981682in}{1.085895in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{4.996885in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{5.007410in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{5.023783in}{1.008525in}}%
\pgfpathlineto{\pgfqpoint{5.031969in}{0.995663in}}%
\pgfpathlineto{\pgfqpoint{5.038986in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{5.046002in}{0.984226in}}%
\pgfpathlineto{\pgfqpoint{5.053019in}{0.982658in}}%
\pgfpathlineto{\pgfqpoint{5.079916in}{0.979476in}}%
\pgfpathlineto{\pgfqpoint{5.086933in}{0.974639in}}%
\pgfpathlineto{\pgfqpoint{5.094535in}{0.966652in}}%
\pgfpathlineto{\pgfqpoint{5.104475in}{0.952701in}}%
\pgfpathlineto{\pgfqpoint{5.122601in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{5.129033in}{0.921627in}}%
\pgfpathlineto{\pgfqpoint{5.133711in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{5.137804in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{5.141897in}{0.925836in}}%
\pgfpathlineto{\pgfqpoint{5.146575in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{5.151838in}{0.946851in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{0.969790in}}%
\pgfpathlineto{\pgfqpoint{5.165871in}{1.006235in}}%
\pgfpathlineto{\pgfqpoint{5.175227in}{1.063415in}}%
\pgfpathlineto{\pgfqpoint{5.189260in}{1.165581in}}%
\pgfpathlineto{\pgfqpoint{5.208556in}{1.303743in}}%
\pgfpathlineto{\pgfqpoint{5.217912in}{1.355594in}}%
\pgfpathlineto{\pgfqpoint{5.225513in}{1.385866in}}%
\pgfpathlineto{\pgfqpoint{5.231360in}{1.401222in}}%
\pgfpathlineto{\pgfqpoint{5.236038in}{1.408459in}}%
\pgfpathlineto{\pgfqpoint{5.240131in}{1.411182in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{5.247148in}{1.408460in}}%
\pgfpathlineto{\pgfqpoint{5.251826in}{1.401956in}}%
\pgfpathlineto{\pgfqpoint{5.257673in}{1.389417in}}%
\pgfpathlineto{\pgfqpoint{5.265859in}{1.365818in}}%
\pgfpathlineto{\pgfqpoint{5.281647in}{1.311393in}}%
\pgfpathlineto{\pgfqpoint{5.296265in}{1.264583in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.241371in}}%
\pgfpathlineto{\pgfqpoint{5.313807in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{5.321408in}{1.216864in}}%
\pgfpathlineto{\pgfqpoint{5.328425in}{1.211424in}}%
\pgfpathlineto{\pgfqpoint{5.335441in}{1.208730in}}%
\pgfpathlineto{\pgfqpoint{5.343043in}{1.208173in}}%
\pgfpathlineto{\pgfqpoint{5.352983in}{1.209866in}}%
\pgfpathlineto{\pgfqpoint{5.398592in}{1.222607in}}%
\pgfpathlineto{\pgfqpoint{5.407363in}{1.227206in}}%
\pgfpathlineto{\pgfqpoint{5.414379in}{1.233447in}}%
\pgfpathlineto{\pgfqpoint{5.421396in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{5.428998in}{1.256906in}}%
\pgfpathlineto{\pgfqpoint{5.437184in}{1.277192in}}%
\pgfpathlineto{\pgfqpoint{5.446539in}{1.306768in}}%
\pgfpathlineto{\pgfqpoint{5.458819in}{1.354065in}}%
\pgfpathlineto{\pgfqpoint{5.475776in}{1.418172in}}%
\pgfpathlineto{\pgfqpoint{5.483962in}{1.440697in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{5.493902in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{5.497410in}{1.454992in}}%
\pgfpathlineto{\pgfqpoint{5.500919in}{1.452726in}}%
\pgfpathlineto{\pgfqpoint{5.505012in}{1.446587in}}%
\pgfpathlineto{\pgfqpoint{5.509690in}{1.435117in}}%
\pgfpathlineto{\pgfqpoint{5.515537in}{1.414519in}}%
\pgfpathlineto{\pgfqpoint{5.523138in}{1.378534in}}%
\pgfpathlineto{\pgfqpoint{5.533079in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{5.563484in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.098028in}}%
\pgfpathlineto{\pgfqpoint{5.576933in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{5.581611in}{1.076442in}}%
\pgfpathlineto{\pgfqpoint{5.585119in}{1.074738in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.075713in}}%
\pgfpathlineto{\pgfqpoint{5.592136in}{1.079241in}}%
\pgfpathlineto{\pgfqpoint{5.596814in}{1.087592in}}%
\pgfpathlineto{\pgfqpoint{5.602661in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{5.610847in}{1.131665in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.152708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.237890in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.239003in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.238006in}}%
\pgfpathlineto{\pgfqpoint{0.972219in}{1.234258in}}%
\pgfpathlineto{\pgfqpoint{0.976897in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{0.982744in}{1.210988in}}%
\pgfpathlineto{\pgfqpoint{0.989761in}{1.185618in}}%
\pgfpathlineto{\pgfqpoint{0.999701in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{1.040517in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{1.017788in}}%
\pgfpathlineto{\pgfqpoint{1.033615in}{1.005687in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{1.000878in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.001776in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.006508in}}%
\pgfpathlineto{\pgfqpoint{1.054665in}{1.016553in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{1.087995in}{1.110364in}}%
\pgfpathlineto{\pgfqpoint{1.093842in}{1.119195in}}%
\pgfpathlineto{\pgfqpoint{1.098520in}{1.122940in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{1.123809in}}%
\pgfpathlineto{\pgfqpoint{1.106706in}{1.122577in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{1.118331in}}%
\pgfpathlineto{\pgfqpoint{1.119570in}{1.108563in}}%
\pgfpathlineto{\pgfqpoint{1.133019in}{1.090978in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{1.087721in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.087682in}}%
\pgfpathlineto{\pgfqpoint{1.146467in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.095327in}}%
\pgfpathlineto{\pgfqpoint{1.155823in}{1.105956in}}%
\pgfpathlineto{\pgfqpoint{1.162255in}{1.124656in}}%
\pgfpathlineto{\pgfqpoint{1.171026in}{1.158145in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{1.231671in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{1.248215in}}%
\pgfpathlineto{\pgfqpoint{1.200847in}{1.254925in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.256642in}}%
\pgfpathlineto{\pgfqpoint{1.207279in}{1.255884in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.252421in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{1.221312in}{1.227603in}}%
\pgfpathlineto{\pgfqpoint{1.232422in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{1.240608in}{1.163286in}}%
\pgfpathlineto{\pgfqpoint{1.245871in}{1.153875in}}%
\pgfpathlineto{\pgfqpoint{1.249964in}{1.150228in}}%
\pgfpathlineto{\pgfqpoint{1.254057in}{1.149426in}}%
\pgfpathlineto{\pgfqpoint{1.258150in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{1.263412in}{1.155638in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.170908in}}%
\pgfpathlineto{\pgfqpoint{1.282124in}{1.171152in}}%
\pgfpathlineto{\pgfqpoint{1.285632in}{1.169214in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.164211in}}%
\pgfpathlineto{\pgfqpoint{1.294988in}{1.153495in}}%
\pgfpathlineto{\pgfqpoint{1.301420in}{1.134338in}}%
\pgfpathlineto{\pgfqpoint{1.309606in}{1.102211in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{0.997917in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{0.982747in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{0.976651in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{0.974941in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{0.975671in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{0.986214in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{1.000125in}}%
\pgfpathlineto{\pgfqpoint{1.376849in}{1.030785in}}%
\pgfpathlineto{\pgfqpoint{1.392052in}{1.077105in}}%
\pgfpathlineto{\pgfqpoint{1.398484in}{1.090141in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.095617in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.097375in}}%
\pgfpathlineto{\pgfqpoint{1.410763in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{1.414856in}{1.092963in}}%
\pgfpathlineto{\pgfqpoint{1.419534in}{1.085510in}}%
\pgfpathlineto{\pgfqpoint{1.425381in}{1.071785in}}%
\pgfpathlineto{\pgfqpoint{1.434152in}{1.044596in}}%
\pgfpathlineto{\pgfqpoint{1.455202in}{0.976877in}}%
\pgfpathlineto{\pgfqpoint{1.462219in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{1.468066in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{0.952127in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{1.481515in}{0.955005in}}%
\pgfpathlineto{\pgfqpoint{1.487362in}{0.961451in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{0.974423in}}%
\pgfpathlineto{\pgfqpoint{1.511921in}{1.001159in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{1.007181in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{1.527124in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{1.531801in}{1.004965in}}%
\pgfpathlineto{\pgfqpoint{1.537064in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{1.543496in}{0.986251in}}%
\pgfpathlineto{\pgfqpoint{1.552852in}{0.963406in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.921756in}}%
\pgfpathlineto{\pgfqpoint{1.576241in}{0.911624in}}%
\pgfpathlineto{\pgfqpoint{1.580918in}{0.907888in}}%
\pgfpathlineto{\pgfqpoint{1.584427in}{0.907387in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.909012in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.913700in}}%
\pgfpathlineto{\pgfqpoint{1.596706in}{0.922770in}}%
\pgfpathlineto{\pgfqpoint{1.602553in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{0.969040in}}%
\pgfpathlineto{\pgfqpoint{1.621264in}{1.023141in}}%
\pgfpathlineto{\pgfqpoint{1.640560in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{1.649331in}{1.149943in}}%
\pgfpathlineto{\pgfqpoint{1.655763in}{1.165822in}}%
\pgfpathlineto{\pgfqpoint{1.661026in}{1.173631in}}%
\pgfpathlineto{\pgfqpoint{1.665704in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.176860in}}%
\pgfpathlineto{\pgfqpoint{1.673890in}{1.174740in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.157859in}}%
\pgfpathlineto{\pgfqpoint{1.702541in}{1.133410in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.128296in}}%
\pgfpathlineto{\pgfqpoint{1.713066in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.127772in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.131452in}}%
\pgfpathlineto{\pgfqpoint{1.727100in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{1.733532in}{1.152420in}}%
\pgfpathlineto{\pgfqpoint{1.742303in}{1.176883in}}%
\pgfpathlineto{\pgfqpoint{1.771539in}{1.264534in}}%
\pgfpathlineto{\pgfqpoint{1.778556in}{1.277098in}}%
\pgfpathlineto{\pgfqpoint{1.784403in}{1.283149in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.285106in}}%
\pgfpathlineto{\pgfqpoint{1.793759in}{1.284658in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.281538in}}%
\pgfpathlineto{\pgfqpoint{1.804868in}{1.275274in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{1.841121in}{1.216492in}}%
\pgfpathlineto{\pgfqpoint{1.848723in}{1.209166in}}%
\pgfpathlineto{\pgfqpoint{1.855155in}{1.205830in}}%
\pgfpathlineto{\pgfqpoint{1.861002in}{1.205255in}}%
\pgfpathlineto{\pgfqpoint{1.866849in}{1.207068in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.211748in}}%
\pgfpathlineto{\pgfqpoint{1.880298in}{1.219898in}}%
\pgfpathlineto{\pgfqpoint{1.889069in}{1.234067in}}%
\pgfpathlineto{\pgfqpoint{1.918305in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.289446in}}%
\pgfpathlineto{\pgfqpoint{1.927661in}{1.290369in}}%
\pgfpathlineto{\pgfqpoint{1.931754in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.935847in}{1.284615in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{1.946372in}{1.260867in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.234768in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{1.195137in}}%
\pgfpathlineto{\pgfqpoint{1.973269in}{1.126411in}}%
\pgfpathlineto{\pgfqpoint{1.993735in}{1.005702in}}%
\pgfpathlineto{\pgfqpoint{2.002506in}{0.967413in}}%
\pgfpathlineto{\pgfqpoint{2.009522in}{0.946343in}}%
\pgfpathlineto{\pgfqpoint{2.014785in}{0.936713in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{0.932262in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{0.937941in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.946665in}}%
\pgfpathlineto{\pgfqpoint{2.042852in}{0.964161in}}%
\pgfpathlineto{\pgfqpoint{2.066241in}{1.021854in}}%
\pgfpathlineto{\pgfqpoint{2.072673in}{1.030763in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{1.034393in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{1.034791in}}%
\pgfpathlineto{\pgfqpoint{2.087291in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{2.092553in}{1.027743in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{2.116527in}{0.993722in}}%
\pgfpathlineto{\pgfqpoint{2.122374in}{0.989177in}}%
\pgfpathlineto{\pgfqpoint{2.127052in}{0.988220in}}%
\pgfpathlineto{\pgfqpoint{2.131145in}{0.989711in}}%
\pgfpathlineto{\pgfqpoint{2.135823in}{0.994198in}}%
\pgfpathlineto{\pgfqpoint{2.141086in}{1.002754in}}%
\pgfpathlineto{\pgfqpoint{2.147518in}{1.017892in}}%
\pgfpathlineto{\pgfqpoint{2.156288in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{2.182601in}{1.132713in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.145091in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{2.201312in}{1.151038in}}%
\pgfpathlineto{\pgfqpoint{2.205405in}{1.147703in}}%
\pgfpathlineto{\pgfqpoint{2.210083in}{1.140788in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{2.225871in}{1.099746in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.032073in}}%
\pgfpathlineto{\pgfqpoint{2.256276in}{1.026406in}}%
\pgfpathlineto{\pgfqpoint{2.260370in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{2.263878in}{1.026442in}}%
\pgfpathlineto{\pgfqpoint{2.267971in}{1.030727in}}%
\pgfpathlineto{\pgfqpoint{2.272649in}{1.039291in}}%
\pgfpathlineto{\pgfqpoint{2.278496in}{1.055252in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{1.083676in}}%
\pgfpathlineto{\pgfqpoint{2.297207in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{2.319427in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{2.328198in}{1.270982in}}%
\pgfpathlineto{\pgfqpoint{2.335214in}{1.288044in}}%
\pgfpathlineto{\pgfqpoint{2.341646in}{1.298134in}}%
\pgfpathlineto{\pgfqpoint{2.346909in}{1.302786in}}%
\pgfpathlineto{\pgfqpoint{2.352171in}{1.304701in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{2.379069in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{2.384331in}{1.303552in}}%
\pgfpathlineto{\pgfqpoint{2.390179in}{1.308976in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{1.318392in}}%
\pgfpathlineto{\pgfqpoint{2.404212in}{1.333844in}}%
\pgfpathlineto{\pgfqpoint{2.415322in}{1.362325in}}%
\pgfpathlineto{\pgfqpoint{2.432279in}{1.405824in}}%
\pgfpathlineto{\pgfqpoint{2.439880in}{1.419751in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{1.429099in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{1.429041in}}%
\pgfpathlineto{\pgfqpoint{2.458592in}{1.426840in}}%
\pgfpathlineto{\pgfqpoint{2.463269in}{1.421730in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{1.411561in}}%
\pgfpathlineto{\pgfqpoint{2.476133in}{1.394162in}}%
\pgfpathlineto{\pgfqpoint{2.484319in}{1.367574in}}%
\pgfpathlineto{\pgfqpoint{2.495429in}{1.323339in}}%
\pgfpathlineto{\pgfqpoint{2.536360in}{1.152193in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.133153in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.124134in}}%
\pgfpathlineto{\pgfqpoint{2.554487in}{1.120727in}}%
\pgfpathlineto{\pgfqpoint{2.558580in}{1.120515in}}%
\pgfpathlineto{\pgfqpoint{2.562673in}{1.122813in}}%
\pgfpathlineto{\pgfqpoint{2.567350in}{1.128324in}}%
\pgfpathlineto{\pgfqpoint{2.573198in}{1.139056in}}%
\pgfpathlineto{\pgfqpoint{2.581384in}{1.159591in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.610035in}{1.229338in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.232429in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.230196in}}%
\pgfpathlineto{\pgfqpoint{2.625823in}{1.224840in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.213744in}}%
\pgfpathlineto{\pgfqpoint{2.637518in}{1.194385in}}%
\pgfpathlineto{\pgfqpoint{2.646288in}{1.159959in}}%
\pgfpathlineto{\pgfqpoint{2.673186in}{1.048175in}}%
\pgfpathlineto{\pgfqpoint{2.680787in}{1.027876in}}%
\pgfpathlineto{\pgfqpoint{2.686635in}{1.018280in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{1.014386in}}%
\pgfpathlineto{\pgfqpoint{2.695405in}{1.013548in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{2.704761in}{1.019328in}}%
\pgfpathlineto{\pgfqpoint{2.711778in}{1.028801in}}%
\pgfpathlineto{\pgfqpoint{2.731658in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{2.737506in}{1.062007in}}%
\pgfpathlineto{\pgfqpoint{2.742183in}{1.062590in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.060667in}}%
\pgfpathlineto{\pgfqpoint{2.751539in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{2.757386in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{2.765572in}{1.030852in}}%
\pgfpathlineto{\pgfqpoint{2.784284in}{0.990961in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.983666in}}%
\pgfpathlineto{\pgfqpoint{2.794809in}{0.981198in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{0.981719in}}%
\pgfpathlineto{\pgfqpoint{2.801825in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{2.805919in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{1.024742in}}%
\pgfpathlineto{\pgfqpoint{2.825799in}{1.061325in}}%
\pgfpathlineto{\pgfqpoint{2.840417in}{1.139704in}}%
\pgfpathlineto{\pgfqpoint{2.853281in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{2.860883in}{1.230412in}}%
\pgfpathlineto{\pgfqpoint{2.866730in}{1.244373in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{2.875501in}{1.253084in}}%
\pgfpathlineto{\pgfqpoint{2.879009in}{1.252554in}}%
\pgfpathlineto{\pgfqpoint{2.883102in}{1.249339in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.241767in}}%
\pgfpathlineto{\pgfqpoint{2.895382in}{1.227283in}}%
\pgfpathlineto{\pgfqpoint{2.917601in}{1.178185in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{2.928126in}{1.169471in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.170058in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.172892in}}%
\pgfpathlineto{\pgfqpoint{2.941575in}{1.179594in}}%
\pgfpathlineto{\pgfqpoint{2.948592in}{1.192891in}}%
\pgfpathlineto{\pgfqpoint{2.962625in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.971981in}{1.245038in}}%
\pgfpathlineto{\pgfqpoint{2.977828in}{1.252628in}}%
\pgfpathlineto{\pgfqpoint{2.982506in}{1.255711in}}%
\pgfpathlineto{\pgfqpoint{2.986599in}{1.256036in}}%
\pgfpathlineto{\pgfqpoint{2.990692in}{1.254091in}}%
\pgfpathlineto{\pgfqpoint{2.995370in}{1.249132in}}%
\pgfpathlineto{\pgfqpoint{3.001802in}{1.238251in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.196349in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.193634in}}%
\pgfpathlineto{\pgfqpoint{3.031623in}{1.193909in}}%
\pgfpathlineto{\pgfqpoint{3.035131in}{1.196922in}}%
\pgfpathlineto{\pgfqpoint{3.039224in}{1.203853in}}%
\pgfpathlineto{\pgfqpoint{3.044487in}{1.217774in}}%
\pgfpathlineto{\pgfqpoint{3.051503in}{1.243569in}}%
\pgfpathlineto{\pgfqpoint{3.076062in}{1.341463in}}%
\pgfpathlineto{\pgfqpoint{3.080740in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.351928in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.351708in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{1.341696in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{1.327560in}}%
\pgfpathlineto{\pgfqpoint{3.107052in}{1.301652in}}%
\pgfpathlineto{\pgfqpoint{3.133365in}{1.197048in}}%
\pgfpathlineto{\pgfqpoint{3.140382in}{1.179985in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{1.169806in}}%
\pgfpathlineto{\pgfqpoint{3.152661in}{1.164464in}}%
\pgfpathlineto{\pgfqpoint{3.159678in}{1.161317in}}%
\pgfpathlineto{\pgfqpoint{3.174880in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{1.150791in}}%
\pgfpathlineto{\pgfqpoint{3.186575in}{1.142094in}}%
\pgfpathlineto{\pgfqpoint{3.193007in}{1.128020in}}%
\pgfpathlineto{\pgfqpoint{3.200024in}{1.107006in}}%
\pgfpathlineto{\pgfqpoint{3.209379in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{0.971425in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{0.949467in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{0.947581in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{3.256157in}{0.951794in}}%
\pgfpathlineto{\pgfqpoint{3.260250in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{0.973486in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{0.999965in}}%
\pgfpathlineto{\pgfqpoint{3.283055in}{1.049838in}}%
\pgfpathlineto{\pgfqpoint{3.299427in}{1.126845in}}%
\pgfpathlineto{\pgfqpoint{3.307028in}{1.153079in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.166557in}}%
\pgfpathlineto{\pgfqpoint{3.317553in}{1.172828in}}%
\pgfpathlineto{\pgfqpoint{3.321647in}{1.175143in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{1.174934in}}%
\pgfpathlineto{\pgfqpoint{3.329248in}{1.172400in}}%
\pgfpathlineto{\pgfqpoint{3.334510in}{1.166146in}}%
\pgfpathlineto{\pgfqpoint{3.342697in}{1.152238in}}%
\pgfpathlineto{\pgfqpoint{3.355561in}{1.130841in}}%
\pgfpathlineto{\pgfqpoint{3.361408in}{1.125296in}}%
\pgfpathlineto{\pgfqpoint{3.366086in}{1.123809in}}%
\pgfpathlineto{\pgfqpoint{3.370179in}{1.124861in}}%
\pgfpathlineto{\pgfqpoint{3.374857in}{1.128750in}}%
\pgfpathlineto{\pgfqpoint{3.380119in}{1.136280in}}%
\pgfpathlineto{\pgfqpoint{3.387136in}{1.150602in}}%
\pgfpathlineto{\pgfqpoint{3.404093in}{1.186920in}}%
\pgfpathlineto{\pgfqpoint{3.409355in}{1.192669in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.193632in}}%
\pgfpathlineto{\pgfqpoint{3.415787in}{1.192280in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{1.187723in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.178436in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.158656in}}%
\pgfpathlineto{\pgfqpoint{3.438592in}{1.116845in}}%
\pgfpathlineto{\pgfqpoint{3.448532in}{1.074689in}}%
\pgfpathlineto{\pgfqpoint{3.454379in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.052016in}}%
\pgfpathlineto{\pgfqpoint{3.462565in}{1.049912in}}%
\pgfpathlineto{\pgfqpoint{3.466074in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{3.470167in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{3.475429in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{3.497649in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{3.502327in}{1.098189in}}%
\pgfpathlineto{\pgfqpoint{3.506420in}{1.098115in}}%
\pgfpathlineto{\pgfqpoint{3.510513in}{1.095835in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.090609in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.079562in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.056027in}}%
\pgfpathlineto{\pgfqpoint{3.544427in}{1.029707in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.020803in}}%
\pgfpathlineto{\pgfqpoint{3.555537in}{1.017613in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{3.563723in}{1.019490in}}%
\pgfpathlineto{\pgfqpoint{3.568401in}{1.024824in}}%
\pgfpathlineto{\pgfqpoint{3.574248in}{1.035396in}}%
\pgfpathlineto{\pgfqpoint{3.582434in}{1.055665in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.102357in}}%
\pgfpathlineto{\pgfqpoint{3.606408in}{1.111427in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.114866in}}%
\pgfpathlineto{\pgfqpoint{3.614594in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.112631in}}%
\pgfpathlineto{\pgfqpoint{3.622195in}{1.106962in}}%
\pgfpathlineto{\pgfqpoint{3.626873in}{1.096509in}}%
\pgfpathlineto{\pgfqpoint{3.632721in}{1.077741in}}%
\pgfpathlineto{\pgfqpoint{3.640322in}{1.045306in}}%
\pgfpathlineto{\pgfqpoint{3.652601in}{0.981322in}}%
\pgfpathlineto{\pgfqpoint{3.669558in}{0.894310in}}%
\pgfpathlineto{\pgfqpoint{3.677744in}{0.863741in}}%
\pgfpathlineto{\pgfqpoint{3.683592in}{0.849114in}}%
\pgfpathlineto{\pgfqpoint{3.688269in}{0.842247in}}%
\pgfpathlineto{\pgfqpoint{3.692363in}{0.839874in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{0.840518in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.843553in}}%
\pgfpathlineto{\pgfqpoint{3.704057in}{0.851073in}}%
\pgfpathlineto{\pgfqpoint{3.709904in}{0.865395in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.892200in}}%
\pgfpathlineto{\pgfqpoint{3.747327in}{0.994503in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{1.008793in}}%
\pgfpathlineto{\pgfqpoint{3.760191in}{1.016096in}}%
\pgfpathlineto{\pgfqpoint{3.765453in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{3.770131in}{1.019668in}}%
\pgfpathlineto{\pgfqpoint{3.775978in}{1.017763in}}%
\pgfpathlineto{\pgfqpoint{3.785919in}{1.011520in}}%
\pgfpathlineto{\pgfqpoint{3.794690in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{3.799952in}{1.006680in}}%
\pgfpathlineto{\pgfqpoint{3.804630in}{1.008344in}}%
\pgfpathlineto{\pgfqpoint{3.809892in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{3.815740in}{1.021359in}}%
\pgfpathlineto{\pgfqpoint{3.822172in}{1.034928in}}%
\pgfpathlineto{\pgfqpoint{3.830943in}{1.059110in}}%
\pgfpathlineto{\pgfqpoint{3.859009in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{3.865441in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{1.155208in}}%
\pgfpathlineto{\pgfqpoint{3.874212in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{3.878305in}{1.154208in}}%
\pgfpathlineto{\pgfqpoint{3.882983in}{1.149208in}}%
\pgfpathlineto{\pgfqpoint{3.888246in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{3.895262in}{1.123095in}}%
\pgfpathlineto{\pgfqpoint{3.906372in}{1.089487in}}%
\pgfpathlineto{\pgfqpoint{3.920406in}{1.048701in}}%
\pgfpathlineto{\pgfqpoint{3.927422in}{1.034494in}}%
\pgfpathlineto{\pgfqpoint{3.932685in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{1.027031in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{1.029981in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{3.953735in}{1.050043in}}%
\pgfpathlineto{\pgfqpoint{3.960752in}{1.073736in}}%
\pgfpathlineto{\pgfqpoint{3.969522in}{1.112140in}}%
\pgfpathlineto{\pgfqpoint{3.987064in}{1.202374in}}%
\pgfpathlineto{\pgfqpoint{3.999928in}{1.262194in}}%
\pgfpathlineto{\pgfqpoint{4.008699in}{1.293015in}}%
\pgfpathlineto{\pgfqpoint{4.015716in}{1.310180in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.319038in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{4.030334in}{1.323118in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.321589in}}%
\pgfpathlineto{\pgfqpoint{4.039105in}{1.317497in}}%
\pgfpathlineto{\pgfqpoint{4.044952in}{1.309331in}}%
\pgfpathlineto{\pgfqpoint{4.052554in}{1.294715in}}%
\pgfpathlineto{\pgfqpoint{4.065417in}{1.264188in}}%
\pgfpathlineto{\pgfqpoint{4.082375in}{1.224938in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{1.207410in}}%
\pgfpathlineto{\pgfqpoint{4.100501in}{1.197040in}}%
\pgfpathlineto{\pgfqpoint{4.108687in}{1.190128in}}%
\pgfpathlineto{\pgfqpoint{4.118043in}{1.185350in}}%
\pgfpathlineto{\pgfqpoint{4.133246in}{1.177982in}}%
\pgfpathlineto{\pgfqpoint{4.140262in}{1.171814in}}%
\pgfpathlineto{\pgfqpoint{4.147279in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{4.154296in}{1.148944in}}%
\pgfpathlineto{\pgfqpoint{4.161897in}{1.128936in}}%
\pgfpathlineto{\pgfqpoint{4.171253in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{4.185286in}{1.039933in}}%
\pgfpathlineto{\pgfqpoint{4.201659in}{0.975092in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.953324in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{4.219200in}{0.938910in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.938343in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{0.940279in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{0.945706in}}%
\pgfpathlineto{\pgfqpoint{4.234988in}{0.955961in}}%
\pgfpathlineto{\pgfqpoint{4.240835in}{0.974380in}}%
\pgfpathlineto{\pgfqpoint{4.249021in}{1.008737in}}%
\pgfpathlineto{\pgfqpoint{4.280012in}{1.149539in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.163639in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.169996in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.171766in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.170960in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.167632in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.159478in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.143952in}}%
\pgfpathlineto{\pgfqpoint{4.319773in}{1.114619in}}%
\pgfpathlineto{\pgfqpoint{4.349594in}{0.999609in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{0.984010in}}%
\pgfpathlineto{\pgfqpoint{4.361873in}{0.977146in}}%
\pgfpathlineto{\pgfqpoint{4.366551in}{0.974584in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{0.974936in}}%
\pgfpathlineto{\pgfqpoint{4.374737in}{0.977531in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{0.983806in}}%
\pgfpathlineto{\pgfqpoint{4.387017in}{0.996345in}}%
\pgfpathlineto{\pgfqpoint{4.398711in}{1.023154in}}%
\pgfpathlineto{\pgfqpoint{4.412160in}{1.052489in}}%
\pgfpathlineto{\pgfqpoint{4.420346in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{4.426778in}{1.071296in}}%
\pgfpathlineto{\pgfqpoint{4.432625in}{1.073952in}}%
\pgfpathlineto{\pgfqpoint{4.438472in}{1.074179in}}%
\pgfpathlineto{\pgfqpoint{4.445489in}{1.072128in}}%
\pgfpathlineto{\pgfqpoint{4.459523in}{1.067482in}}%
\pgfpathlineto{\pgfqpoint{4.465370in}{1.068199in}}%
\pgfpathlineto{\pgfqpoint{4.470048in}{1.070913in}}%
\pgfpathlineto{\pgfqpoint{4.474725in}{1.076042in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.085233in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{1.099998in}}%
\pgfpathlineto{\pgfqpoint{4.492852in}{1.123879in}}%
\pgfpathlineto{\pgfqpoint{4.501623in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{4.515656in}{1.235040in}}%
\pgfpathlineto{\pgfqpoint{4.530274in}{1.308017in}}%
\pgfpathlineto{\pgfqpoint{4.538460in}{1.338827in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{4.550155in}{1.363224in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.365670in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.365227in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.362507in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.355546in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.342035in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.316324in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.207080in}}%
\pgfpathlineto{\pgfqpoint{4.618568in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{4.623830in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{4.627923in}{1.189052in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{1.190036in}}%
\pgfpathlineto{\pgfqpoint{4.636694in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{1.201338in}}%
\pgfpathlineto{\pgfqpoint{4.648974in}{1.215599in}}%
\pgfpathlineto{\pgfqpoint{4.659499in}{1.242947in}}%
\pgfpathlineto{\pgfqpoint{4.678795in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{4.686981in}{1.308980in}}%
\pgfpathlineto{\pgfqpoint{4.693413in}{1.317010in}}%
\pgfpathlineto{\pgfqpoint{4.698675in}{1.320629in}}%
\pgfpathlineto{\pgfqpoint{4.703353in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{4.708031in}{1.320337in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.316262in}}%
\pgfpathlineto{\pgfqpoint{4.720895in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{4.731420in}{1.292578in}}%
\pgfpathlineto{\pgfqpoint{4.747208in}{1.269338in}}%
\pgfpathlineto{\pgfqpoint{4.754809in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{4.760656in}{1.259615in}}%
\pgfpathlineto{\pgfqpoint{4.765919in}{1.259454in}}%
\pgfpathlineto{\pgfqpoint{4.771766in}{1.261666in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{1.266608in}}%
\pgfpathlineto{\pgfqpoint{4.788138in}{1.277465in}}%
\pgfpathlineto{\pgfqpoint{4.800418in}{1.290304in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.293515in}}%
\pgfpathlineto{\pgfqpoint{4.810943in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{4.815036in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{4.819713in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{1.278567in}}%
\pgfpathlineto{\pgfqpoint{4.830823in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.239215in}}%
\pgfpathlineto{\pgfqpoint{4.846611in}{1.199455in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{1.129391in}}%
\pgfpathlineto{\pgfqpoint{4.877601in}{1.032203in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{0.999906in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{4.896897in}{0.976144in}}%
\pgfpathlineto{\pgfqpoint{4.900406in}{0.974127in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.974534in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.977520in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{4.916193in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{4.933735in}{1.072489in}}%
\pgfpathlineto{\pgfqpoint{4.953616in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{4.961217in}{1.190760in}}%
\pgfpathlineto{\pgfqpoint{4.967064in}{1.203663in}}%
\pgfpathlineto{\pgfqpoint{4.972327in}{1.210233in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.212080in}}%
\pgfpathlineto{\pgfqpoint{4.979928in}{1.211515in}}%
\pgfpathlineto{\pgfqpoint{4.984021in}{1.208582in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.201784in}}%
\pgfpathlineto{\pgfqpoint{4.996885in}{1.187896in}}%
\pgfpathlineto{\pgfqpoint{5.017351in}{1.148490in}}%
\pgfpathlineto{\pgfqpoint{5.023783in}{1.141426in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.138766in}}%
\pgfpathlineto{\pgfqpoint{5.033723in}{1.138952in}}%
\pgfpathlineto{\pgfqpoint{5.038401in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{5.044248in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{1.159483in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{1.204505in}}%
\pgfpathlineto{\pgfqpoint{5.084594in}{1.208611in}}%
\pgfpathlineto{\pgfqpoint{5.089272in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{5.093950in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{5.105060in}{1.195084in}}%
\pgfpathlineto{\pgfqpoint{5.113246in}{1.179286in}}%
\pgfpathlineto{\pgfqpoint{5.136635in}{1.131155in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{1.125179in}}%
\pgfpathlineto{\pgfqpoint{5.146575in}{1.123654in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{1.124625in}}%
\pgfpathlineto{\pgfqpoint{5.154761in}{1.128310in}}%
\pgfpathlineto{\pgfqpoint{5.159439in}{1.136068in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.149410in}}%
\pgfpathlineto{\pgfqpoint{5.171718in}{1.174184in}}%
\pgfpathlineto{\pgfqpoint{5.180489in}{1.214419in}}%
\pgfpathlineto{\pgfqpoint{5.194523in}{1.291246in}}%
\pgfpathlineto{\pgfqpoint{5.209141in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{5.217327in}{1.400301in}}%
\pgfpathlineto{\pgfqpoint{5.223759in}{1.417993in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.426713in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.429801in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.429900in}}%
\pgfpathlineto{\pgfqpoint{5.240131in}{1.427729in}}%
\pgfpathlineto{\pgfqpoint{5.244224in}{1.422499in}}%
\pgfpathlineto{\pgfqpoint{5.249487in}{1.411950in}}%
\pgfpathlineto{\pgfqpoint{5.256504in}{1.392255in}}%
\pgfpathlineto{\pgfqpoint{5.267613in}{1.353070in}}%
\pgfpathlineto{\pgfqpoint{5.288663in}{1.278029in}}%
\pgfpathlineto{\pgfqpoint{5.297434in}{1.254903in}}%
\pgfpathlineto{\pgfqpoint{5.305036in}{1.240723in}}%
\pgfpathlineto{\pgfqpoint{5.311468in}{1.233029in}}%
\pgfpathlineto{\pgfqpoint{5.317315in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.228130in}}%
\pgfpathlineto{\pgfqpoint{5.329594in}{1.229334in}}%
\pgfpathlineto{\pgfqpoint{5.338950in}{1.233775in}}%
\pgfpathlineto{\pgfqpoint{5.355322in}{1.241958in}}%
\pgfpathlineto{\pgfqpoint{5.362339in}{1.242945in}}%
\pgfpathlineto{\pgfqpoint{5.368771in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{1.238123in}}%
\pgfpathlineto{\pgfqpoint{5.381050in}{1.231689in}}%
\pgfpathlineto{\pgfqpoint{5.388652in}{1.220770in}}%
\pgfpathlineto{\pgfqpoint{5.399177in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{5.421396in}{1.158489in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.150297in}}%
\pgfpathlineto{\pgfqpoint{5.433675in}{1.147323in}}%
\pgfpathlineto{\pgfqpoint{5.438353in}{1.147350in}}%
\pgfpathlineto{\pgfqpoint{5.442446in}{1.149570in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.154644in}}%
\pgfpathlineto{\pgfqpoint{5.452971in}{1.164637in}}%
\pgfpathlineto{\pgfqpoint{5.459988in}{1.181308in}}%
\pgfpathlineto{\pgfqpoint{5.471098in}{1.214547in}}%
\pgfpathlineto{\pgfqpoint{5.485131in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{5.492148in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{5.497410in}{1.276351in}}%
\pgfpathlineto{\pgfqpoint{5.501504in}{1.277995in}}%
\pgfpathlineto{\pgfqpoint{5.505012in}{1.276939in}}%
\pgfpathlineto{\pgfqpoint{5.508520in}{1.273461in}}%
\pgfpathlineto{\pgfqpoint{5.513198in}{1.265050in}}%
\pgfpathlineto{\pgfqpoint{5.518461in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{5.525477in}{1.224256in}}%
\pgfpathlineto{\pgfqpoint{5.534833in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{5.564069in}{1.027919in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.005707in}}%
\pgfpathlineto{\pgfqpoint{5.576348in}{0.995189in}}%
\pgfpathlineto{\pgfqpoint{5.580441in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{0.989862in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{0.991308in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{5.596814in}{1.006115in}}%
\pgfpathlineto{\pgfqpoint{5.603831in}{1.025470in}}%
\pgfpathlineto{\pgfqpoint{5.614940in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.068228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.207138in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.252098in}}%
\pgfpathlineto{\pgfqpoint{0.964033in}{1.252822in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{0.970465in}{1.246649in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.237289in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.218908in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.187422in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{1.132427in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{0.962912in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.937029in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{0.925486in}}%
\pgfpathlineto{\pgfqpoint{1.035954in}{0.920758in}}%
\pgfpathlineto{\pgfqpoint{1.038878in}{0.920474in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{0.922712in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{0.928585in}}%
\pgfpathlineto{\pgfqpoint{1.049988in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{1.056420in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{1.065775in}{1.014842in}}%
\pgfpathlineto{\pgfqpoint{1.083317in}{1.105053in}}%
\pgfpathlineto{\pgfqpoint{1.090918in}{1.132258in}}%
\pgfpathlineto{\pgfqpoint{1.096766in}{1.145725in}}%
\pgfpathlineto{\pgfqpoint{1.101443in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{1.105536in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.152696in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{1.149178in}}%
\pgfpathlineto{\pgfqpoint{1.123078in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.130579in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{1.128723in}}%
\pgfpathlineto{\pgfqpoint{1.139451in}{1.129541in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{1.177678in}}%
\pgfpathlineto{\pgfqpoint{1.166933in}{1.218800in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.329860in}}%
\pgfpathlineto{\pgfqpoint{1.193830in}{1.347771in}}%
\pgfpathlineto{\pgfqpoint{1.197923in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.200847in}{1.355310in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.354091in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.349876in}}%
\pgfpathlineto{\pgfqpoint{1.210202in}{1.339023in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{1.223066in}{1.273531in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.164564in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{1.251133in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.132431in}}%
\pgfpathlineto{\pgfqpoint{1.258735in}{1.131808in}}%
\pgfpathlineto{\pgfqpoint{1.262828in}{1.133446in}}%
\pgfpathlineto{\pgfqpoint{1.271599in}{1.140549in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{1.142875in}}%
\pgfpathlineto{\pgfqpoint{1.279785in}{1.142219in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.138918in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{1.292649in}{1.117069in}}%
\pgfpathlineto{\pgfqpoint{1.299081in}{1.091713in}}%
\pgfpathlineto{\pgfqpoint{1.307852in}{1.046782in}}%
\pgfpathlineto{\pgfqpoint{1.328317in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{0.918761in}}%
\pgfpathlineto{\pgfqpoint{1.338842in}{0.910095in}}%
\pgfpathlineto{\pgfqpoint{1.342350in}{0.907858in}}%
\pgfpathlineto{\pgfqpoint{1.345274in}{0.908883in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{0.912543in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{0.921993in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{0.941079in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{0.976780in}}%
\pgfpathlineto{\pgfqpoint{1.375095in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.139813in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.174183in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.189579in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.196276in}}%
\pgfpathlineto{\pgfqpoint{1.410763in}{1.198267in}}%
\pgfpathlineto{\pgfqpoint{1.413687in}{1.197333in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.193248in}}%
\pgfpathlineto{\pgfqpoint{1.421288in}{1.184699in}}%
\pgfpathlineto{\pgfqpoint{1.427136in}{1.166392in}}%
\pgfpathlineto{\pgfqpoint{1.435906in}{1.129895in}}%
\pgfpathlineto{\pgfqpoint{1.456372in}{1.041514in}}%
\pgfpathlineto{\pgfqpoint{1.463389in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{1.469236in}{1.011108in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{1.007094in}}%
\pgfpathlineto{\pgfqpoint{1.478007in}{1.006539in}}%
\pgfpathlineto{\pgfqpoint{1.482100in}{1.008436in}}%
\pgfpathlineto{\pgfqpoint{1.487362in}{1.013754in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{1.048983in}}%
\pgfpathlineto{\pgfqpoint{1.517768in}{1.049832in}}%
\pgfpathlineto{\pgfqpoint{1.521861in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{1.525954in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{1.531217in}{1.034594in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{0.989127in}}%
\pgfpathlineto{\pgfqpoint{1.568639in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{0.889124in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.888506in}}%
\pgfpathlineto{\pgfqpoint{1.584427in}{0.890032in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.894818in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.904591in}}%
\pgfpathlineto{\pgfqpoint{1.597291in}{0.923576in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{0.955741in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{1.012482in}}%
\pgfpathlineto{\pgfqpoint{1.644653in}{1.235719in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{1.261670in}}%
\pgfpathlineto{\pgfqpoint{1.656348in}{1.275136in}}%
\pgfpathlineto{\pgfqpoint{1.660441in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{1.663949in}{1.282006in}}%
\pgfpathlineto{\pgfqpoint{1.666873in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{1.670381in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.268654in}}%
\pgfpathlineto{\pgfqpoint{1.681491in}{1.251570in}}%
\pgfpathlineto{\pgfqpoint{1.694355in}{1.208902in}}%
\pgfpathlineto{\pgfqpoint{1.704295in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.710727in}{1.166863in}}%
\pgfpathlineto{\pgfqpoint{1.715405in}{1.161614in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.160050in}}%
\pgfpathlineto{\pgfqpoint{1.723007in}{1.160991in}}%
\pgfpathlineto{\pgfqpoint{1.727100in}{1.164673in}}%
\pgfpathlineto{\pgfqpoint{1.731778in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{1.186635in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{1.215510in}}%
\pgfpathlineto{\pgfqpoint{1.763353in}{1.259334in}}%
\pgfpathlineto{\pgfqpoint{1.770369in}{1.273078in}}%
\pgfpathlineto{\pgfqpoint{1.775632in}{1.279231in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.281275in}}%
\pgfpathlineto{\pgfqpoint{1.783818in}{1.280849in}}%
\pgfpathlineto{\pgfqpoint{1.787911in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{1.792589in}{1.271910in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.259300in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{1.236523in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.174871in}}%
\pgfpathlineto{\pgfqpoint{1.838198in}{1.161202in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.154582in}}%
\pgfpathlineto{\pgfqpoint{1.849307in}{1.151821in}}%
\pgfpathlineto{\pgfqpoint{1.853985in}{1.151972in}}%
\pgfpathlineto{\pgfqpoint{1.858663in}{1.154566in}}%
\pgfpathlineto{\pgfqpoint{1.863926in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{1.171190in}}%
\pgfpathlineto{\pgfqpoint{1.877959in}{1.188820in}}%
\pgfpathlineto{\pgfqpoint{1.887899in}{1.218326in}}%
\pgfpathlineto{\pgfqpoint{1.913043in}{1.296245in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{1.307058in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.311627in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.312225in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.310663in}}%
\pgfpathlineto{\pgfqpoint{1.933508in}{1.306155in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.297111in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.279378in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{1.248581in}}%
\pgfpathlineto{\pgfqpoint{1.956897in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.967422in}{1.118260in}}%
\pgfpathlineto{\pgfqpoint{1.991980in}{0.920627in}}%
\pgfpathlineto{\pgfqpoint{2.000167in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{0.852320in}}%
\pgfpathlineto{\pgfqpoint{2.010692in}{0.841723in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.838064in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{2.020047in}{0.840023in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.845781in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.858188in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{0.882629in}}%
\pgfpathlineto{\pgfqpoint{2.044021in}{0.928642in}}%
\pgfpathlineto{\pgfqpoint{2.063902in}{1.029337in}}%
\pgfpathlineto{\pgfqpoint{2.071503in}{1.056227in}}%
\pgfpathlineto{\pgfqpoint{2.077350in}{1.070017in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{1.077129in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{2.090799in}{1.079094in}}%
\pgfpathlineto{\pgfqpoint{2.095477in}{1.076239in}}%
\pgfpathlineto{\pgfqpoint{2.102494in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{2.115942in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{1.051999in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{2.128806in}{1.055349in}}%
\pgfpathlineto{\pgfqpoint{2.133484in}{1.061852in}}%
\pgfpathlineto{\pgfqpoint{2.138747in}{1.073273in}}%
\pgfpathlineto{\pgfqpoint{2.145179in}{1.092728in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{1.129269in}}%
\pgfpathlineto{\pgfqpoint{2.173830in}{1.207192in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.224281in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.231729in}}%
\pgfpathlineto{\pgfqpoint{2.188448in}{1.234151in}}%
\pgfpathlineto{\pgfqpoint{2.191372in}{1.233939in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.231615in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{1.224842in}}%
\pgfpathlineto{\pgfqpoint{2.203066in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{2.217100in}{1.148092in}}%
\pgfpathlineto{\pgfqpoint{2.232887in}{1.051727in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{0.994640in}}%
\pgfpathlineto{\pgfqpoint{2.250429in}{0.967144in}}%
\pgfpathlineto{\pgfqpoint{2.255692in}{0.954035in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{0.948912in}}%
\pgfpathlineto{\pgfqpoint{2.262708in}{0.948121in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{0.949742in}}%
\pgfpathlineto{\pgfqpoint{2.269140in}{0.954852in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{0.965068in}}%
\pgfpathlineto{\pgfqpoint{2.278496in}{0.984541in}}%
\pgfpathlineto{\pgfqpoint{2.285513in}{1.020213in}}%
\pgfpathlineto{\pgfqpoint{2.295453in}{1.084308in}}%
\pgfpathlineto{\pgfqpoint{2.321181in}{1.256269in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{1.295058in}}%
\pgfpathlineto{\pgfqpoint{2.336384in}{1.318655in}}%
\pgfpathlineto{\pgfqpoint{2.342231in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{2.347494in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{2.352756in}{1.341970in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.342608in}}%
\pgfpathlineto{\pgfqpoint{2.367374in}{1.340834in}}%
\pgfpathlineto{\pgfqpoint{2.375560in}{1.340106in}}%
\pgfpathlineto{\pgfqpoint{2.381408in}{1.341976in}}%
\pgfpathlineto{\pgfqpoint{2.386670in}{1.346051in}}%
\pgfpathlineto{\pgfqpoint{2.392518in}{1.353515in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.366404in}}%
\pgfpathlineto{\pgfqpoint{2.410059in}{1.391290in}}%
\pgfpathlineto{\pgfqpoint{2.424677in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{2.431109in}{1.435023in}}%
\pgfpathlineto{\pgfqpoint{2.435787in}{1.438974in}}%
\pgfpathlineto{\pgfqpoint{2.439880in}{1.439682in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{1.438082in}}%
\pgfpathlineto{\pgfqpoint{2.447482in}{1.433517in}}%
\pgfpathlineto{\pgfqpoint{2.452160in}{1.424658in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.408142in}}%
\pgfpathlineto{\pgfqpoint{2.465024in}{1.380733in}}%
\pgfpathlineto{\pgfqpoint{2.473794in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{2.485489in}{1.264736in}}%
\pgfpathlineto{\pgfqpoint{2.521157in}{1.037803in}}%
\pgfpathlineto{\pgfqpoint{2.529343in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{2.535775in}{0.982001in}}%
\pgfpathlineto{\pgfqpoint{2.541038in}{0.972347in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{0.969243in}}%
\pgfpathlineto{\pgfqpoint{2.548055in}{0.969505in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{0.978782in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{0.991547in}}%
\pgfpathlineto{\pgfqpoint{2.565596in}{1.014317in}}%
\pgfpathlineto{\pgfqpoint{2.573198in}{1.053474in}}%
\pgfpathlineto{\pgfqpoint{2.585477in}{1.130432in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{2.607697in}{1.251399in}}%
\pgfpathlineto{\pgfqpoint{2.613544in}{1.267588in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{1.273512in}}%
\pgfpathlineto{\pgfqpoint{2.620561in}{1.274858in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.259959in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.242054in}}%
\pgfpathlineto{\pgfqpoint{2.643365in}{1.209600in}}%
\pgfpathlineto{\pgfqpoint{2.655059in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{2.669677in}{1.061626in}}%
\pgfpathlineto{\pgfqpoint{2.677864in}{1.028556in}}%
\pgfpathlineto{\pgfqpoint{2.683711in}{1.012738in}}%
\pgfpathlineto{\pgfqpoint{2.688389in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{2.692482in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.695990in}{1.001980in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{1.004406in}}%
\pgfpathlineto{\pgfqpoint{2.704761in}{1.010005in}}%
\pgfpathlineto{\pgfqpoint{2.711778in}{1.022365in}}%
\pgfpathlineto{\pgfqpoint{2.728150in}{1.052784in}}%
\pgfpathlineto{\pgfqpoint{2.733997in}{1.058654in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{1.060038in}}%
\pgfpathlineto{\pgfqpoint{2.742183in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{2.746277in}{1.055263in}}%
\pgfpathlineto{\pgfqpoint{2.751539in}{1.046926in}}%
\pgfpathlineto{\pgfqpoint{2.757971in}{1.031932in}}%
\pgfpathlineto{\pgfqpoint{2.769081in}{0.999081in}}%
\pgfpathlineto{\pgfqpoint{2.780191in}{0.968286in}}%
\pgfpathlineto{\pgfqpoint{2.786038in}{0.957773in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.954252in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.954046in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.955938in}}%
\pgfpathlineto{\pgfqpoint{2.799487in}{0.961127in}}%
\pgfpathlineto{\pgfqpoint{2.803580in}{0.971330in}}%
\pgfpathlineto{\pgfqpoint{2.808842in}{0.991017in}}%
\pgfpathlineto{\pgfqpoint{2.815274in}{1.024566in}}%
\pgfpathlineto{\pgfqpoint{2.823460in}{1.079947in}}%
\pgfpathlineto{\pgfqpoint{2.856205in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.862637in}{1.343288in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{1.357278in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.357338in}}%
\pgfpathlineto{\pgfqpoint{2.876670in}{1.354907in}}%
\pgfpathlineto{\pgfqpoint{2.880179in}{1.348900in}}%
\pgfpathlineto{\pgfqpoint{2.884856in}{1.336208in}}%
\pgfpathlineto{\pgfqpoint{2.891288in}{1.311701in}}%
\pgfpathlineto{\pgfqpoint{2.902983in}{1.256059in}}%
\pgfpathlineto{\pgfqpoint{2.915847in}{1.197947in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.173360in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.161730in}}%
\pgfpathlineto{\pgfqpoint{2.933973in}{1.157074in}}%
\pgfpathlineto{\pgfqpoint{2.937482in}{1.156180in}}%
\pgfpathlineto{\pgfqpoint{2.940990in}{1.157346in}}%
\pgfpathlineto{\pgfqpoint{2.945083in}{1.161015in}}%
\pgfpathlineto{\pgfqpoint{2.950930in}{1.169689in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.208918in}}%
\pgfpathlineto{\pgfqpoint{2.978997in}{1.210966in}}%
\pgfpathlineto{\pgfqpoint{2.982506in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{2.986599in}{1.207168in}}%
\pgfpathlineto{\pgfqpoint{2.991277in}{1.200423in}}%
\pgfpathlineto{\pgfqpoint{2.997124in}{1.187779in}}%
\pgfpathlineto{\pgfqpoint{3.009988in}{1.152355in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.135168in}}%
\pgfpathlineto{\pgfqpoint{3.022267in}{1.129385in}}%
\pgfpathlineto{\pgfqpoint{3.025191in}{1.128467in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.129930in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{1.134016in}}%
\pgfpathlineto{\pgfqpoint{3.035131in}{1.144424in}}%
\pgfpathlineto{\pgfqpoint{3.039809in}{1.163097in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.199653in}}%
\pgfpathlineto{\pgfqpoint{3.055596in}{1.268567in}}%
\pgfpathlineto{\pgfqpoint{3.070214in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{3.076646in}{1.406006in}}%
\pgfpathlineto{\pgfqpoint{3.081324in}{1.419147in}}%
\pgfpathlineto{\pgfqpoint{3.084833in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.421227in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.414157in}}%
\pgfpathlineto{\pgfqpoint{3.097697in}{1.398388in}}%
\pgfpathlineto{\pgfqpoint{3.104129in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{3.114654in}{1.303092in}}%
\pgfpathlineto{\pgfqpoint{3.129272in}{1.215565in}}%
\pgfpathlineto{\pgfqpoint{3.137458in}{1.178814in}}%
\pgfpathlineto{\pgfqpoint{3.144475in}{1.156309in}}%
\pgfpathlineto{\pgfqpoint{3.150907in}{1.142322in}}%
\pgfpathlineto{\pgfqpoint{3.157923in}{1.132264in}}%
\pgfpathlineto{\pgfqpoint{3.177219in}{1.108156in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{1.093783in}}%
\pgfpathlineto{\pgfqpoint{3.190668in}{1.071525in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{3.209964in}{0.979281in}}%
\pgfpathlineto{\pgfqpoint{3.226336in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{3.233353in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{3.238031in}{0.860041in}}%
\pgfpathlineto{\pgfqpoint{3.241539in}{0.856570in}}%
\pgfpathlineto{\pgfqpoint{3.244463in}{0.856536in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{0.859222in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{3.255573in}{0.881582in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{0.910418in}}%
\pgfpathlineto{\pgfqpoint{3.268436in}{0.957287in}}%
\pgfpathlineto{\pgfqpoint{3.278962in}{1.044938in}}%
\pgfpathlineto{\pgfqpoint{3.298842in}{1.211724in}}%
\pgfpathlineto{\pgfqpoint{3.307028in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{3.313460in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{3.322231in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{1.301458in}}%
\pgfpathlineto{\pgfqpoint{3.328078in}{1.299822in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{1.294532in}}%
\pgfpathlineto{\pgfqpoint{3.337434in}{1.283632in}}%
\pgfpathlineto{\pgfqpoint{3.347374in}{1.256595in}}%
\pgfpathlineto{\pgfqpoint{3.357315in}{1.231566in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.221813in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.217636in}}%
\pgfpathlineto{\pgfqpoint{3.371933in}{1.216786in}}%
\pgfpathlineto{\pgfqpoint{3.376026in}{1.218465in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{3.387720in}{1.233924in}}%
\pgfpathlineto{\pgfqpoint{3.398830in}{1.251115in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.254458in}}%
\pgfpathlineto{\pgfqpoint{3.406432in}{1.254269in}}%
\pgfpathlineto{\pgfqpoint{3.409355in}{1.251799in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.232595in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{1.207955in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{3.453210in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{3.457888in}{0.977363in}}%
\pgfpathlineto{\pgfqpoint{3.461396in}{0.972253in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{0.971094in}}%
\pgfpathlineto{\pgfqpoint{3.467243in}{0.972467in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{0.977044in}}%
\pgfpathlineto{\pgfqpoint{3.475429in}{0.987193in}}%
\pgfpathlineto{\pgfqpoint{3.483031in}{1.009954in}}%
\pgfpathlineto{\pgfqpoint{3.495895in}{1.048500in}}%
\pgfpathlineto{\pgfqpoint{3.502327in}{1.061600in}}%
\pgfpathlineto{\pgfqpoint{3.507589in}{1.067947in}}%
\pgfpathlineto{\pgfqpoint{3.512267in}{1.070177in}}%
\pgfpathlineto{\pgfqpoint{3.516360in}{1.069687in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.066815in}}%
\pgfpathlineto{\pgfqpoint{3.528639in}{1.059006in}}%
\pgfpathlineto{\pgfqpoint{3.538580in}{1.049264in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{1.047427in}}%
\pgfpathlineto{\pgfqpoint{3.547351in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{3.551444in}{1.051543in}}%
\pgfpathlineto{\pgfqpoint{3.556121in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{3.561384in}{1.072130in}}%
\pgfpathlineto{\pgfqpoint{3.567816in}{1.094708in}}%
\pgfpathlineto{\pgfqpoint{3.576587in}{1.134316in}}%
\pgfpathlineto{\pgfqpoint{3.596468in}{1.226966in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{1.244056in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{1.253159in}}%
\pgfpathlineto{\pgfqpoint{3.612840in}{1.252157in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.248503in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.238866in}}%
\pgfpathlineto{\pgfqpoint{3.624534in}{1.221427in}}%
\pgfpathlineto{\pgfqpoint{3.630382in}{1.190448in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.137371in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.667219in}{0.888528in}}%
\pgfpathlineto{\pgfqpoint{3.675405in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{3.681837in}{0.808721in}}%
\pgfpathlineto{\pgfqpoint{3.686515in}{0.796433in}}%
\pgfpathlineto{\pgfqpoint{3.690024in}{0.791859in}}%
\pgfpathlineto{\pgfqpoint{3.692947in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.798682in}}%
\pgfpathlineto{\pgfqpoint{3.704057in}{0.811611in}}%
\pgfpathlineto{\pgfqpoint{3.709904in}{0.835327in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.879284in}}%
\pgfpathlineto{\pgfqpoint{3.749081in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{3.756098in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{3.762530in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{3.767792in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{3.772470in}{1.106343in}}%
\pgfpathlineto{\pgfqpoint{3.777732in}{1.107027in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{1.105193in}}%
\pgfpathlineto{\pgfqpoint{3.794690in}{1.103272in}}%
\pgfpathlineto{\pgfqpoint{3.799952in}{1.104491in}}%
\pgfpathlineto{\pgfqpoint{3.804630in}{1.107749in}}%
\pgfpathlineto{\pgfqpoint{3.809892in}{1.114252in}}%
\pgfpathlineto{\pgfqpoint{3.815740in}{1.125172in}}%
\pgfpathlineto{\pgfqpoint{3.823341in}{1.144748in}}%
\pgfpathlineto{\pgfqpoint{3.835620in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{3.847900in}{1.221079in}}%
\pgfpathlineto{\pgfqpoint{3.854332in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{3.859009in}{1.239850in}}%
\pgfpathlineto{\pgfqpoint{3.862518in}{1.241280in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{3.869534in}{1.236536in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{1.228949in}}%
\pgfpathlineto{\pgfqpoint{3.878890in}{1.214122in}}%
\pgfpathlineto{\pgfqpoint{3.885322in}{1.188945in}}%
\pgfpathlineto{\pgfqpoint{3.894093in}{1.144598in}}%
\pgfpathlineto{\pgfqpoint{3.922160in}{0.994493in}}%
\pgfpathlineto{\pgfqpoint{3.928592in}{0.974655in}}%
\pgfpathlineto{\pgfqpoint{3.933269in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{0.964206in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{3.946718in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{3.951396in}{0.991224in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{3.964845in}{1.062899in}}%
\pgfpathlineto{\pgfqpoint{3.976539in}{1.147751in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{1.301689in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{1.349667in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{1.377211in}}%
\pgfpathlineto{\pgfqpoint{4.019224in}{1.392131in}}%
\pgfpathlineto{\pgfqpoint{4.023902in}{1.398730in}}%
\pgfpathlineto{\pgfqpoint{4.027410in}{1.400636in}}%
\pgfpathlineto{\pgfqpoint{4.030919in}{1.400049in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.397150in}}%
\pgfpathlineto{\pgfqpoint{4.039105in}{1.390047in}}%
\pgfpathlineto{\pgfqpoint{4.044952in}{1.376667in}}%
\pgfpathlineto{\pgfqpoint{4.052554in}{1.353342in}}%
\pgfpathlineto{\pgfqpoint{4.064248in}{1.309284in}}%
\pgfpathlineto{\pgfqpoint{4.087052in}{1.222456in}}%
\pgfpathlineto{\pgfqpoint{4.098162in}{1.189047in}}%
\pgfpathlineto{\pgfqpoint{4.108687in}{1.164304in}}%
\pgfpathlineto{\pgfqpoint{4.122136in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{4.135585in}{1.112439in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{1.090159in}}%
\pgfpathlineto{\pgfqpoint{4.153126in}{1.061527in}}%
\pgfpathlineto{\pgfqpoint{4.163067in}{1.020716in}}%
\pgfpathlineto{\pgfqpoint{4.177100in}{0.952119in}}%
\pgfpathlineto{\pgfqpoint{4.192888in}{0.877299in}}%
\pgfpathlineto{\pgfqpoint{4.199904in}{0.853525in}}%
\pgfpathlineto{\pgfqpoint{4.205167in}{0.842258in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.838055in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.840367in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.846484in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.858333in}}%
\pgfpathlineto{\pgfqpoint{4.227971in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{4.234403in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{4.256623in}{1.114270in}}%
\pgfpathlineto{\pgfqpoint{4.270656in}{1.237655in}}%
\pgfpathlineto{\pgfqpoint{4.278258in}{1.287080in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.312834in}}%
\pgfpathlineto{\pgfqpoint{4.288783in}{1.324710in}}%
\pgfpathlineto{\pgfqpoint{4.292291in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{4.294630in}{1.328140in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.317734in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.301552in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.272439in}}%
\pgfpathlineto{\pgfqpoint{4.319773in}{1.218856in}}%
\pgfpathlineto{\pgfqpoint{4.353102in}{0.985123in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{0.956239in}}%
\pgfpathlineto{\pgfqpoint{4.365966in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{0.933646in}}%
\pgfpathlineto{\pgfqpoint{4.374737in}{0.931246in}}%
\pgfpathlineto{\pgfqpoint{4.378246in}{0.931741in}}%
\pgfpathlineto{\pgfqpoint{4.382339in}{0.934961in}}%
\pgfpathlineto{\pgfqpoint{4.387601in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{4.395203in}{0.958197in}}%
\pgfpathlineto{\pgfqpoint{4.418007in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{4.425024in}{1.017963in}}%
\pgfpathlineto{\pgfqpoint{4.431456in}{1.023302in}}%
\pgfpathlineto{\pgfqpoint{4.437888in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{4.458353in}{1.031554in}}%
\pgfpathlineto{\pgfqpoint{4.463616in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{1.046851in}}%
\pgfpathlineto{\pgfqpoint{4.474725in}{1.062683in}}%
\pgfpathlineto{\pgfqpoint{4.481157in}{1.087121in}}%
\pgfpathlineto{\pgfqpoint{4.488759in}{1.125730in}}%
\pgfpathlineto{\pgfqpoint{4.498114in}{1.186087in}}%
\pgfpathlineto{\pgfqpoint{4.532613in}{1.423210in}}%
\pgfpathlineto{\pgfqpoint{4.539045in}{1.447360in}}%
\pgfpathlineto{\pgfqpoint{4.543723in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{4.547231in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{4.550155in}{1.461308in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.458823in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{1.413263in}}%
\pgfpathlineto{\pgfqpoint{4.574713in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{4.586993in}{1.284088in}}%
\pgfpathlineto{\pgfqpoint{4.603950in}{1.167606in}}%
\pgfpathlineto{\pgfqpoint{4.612721in}{1.122162in}}%
\pgfpathlineto{\pgfqpoint{4.619737in}{1.096941in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{1.085159in}}%
\pgfpathlineto{\pgfqpoint{4.629093in}{1.080264in}}%
\pgfpathlineto{\pgfqpoint{4.632601in}{1.078956in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{1.080207in}}%
\pgfpathlineto{\pgfqpoint{4.640203in}{1.084672in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.111867in}}%
\pgfpathlineto{\pgfqpoint{4.661838in}{1.146031in}}%
\pgfpathlineto{\pgfqpoint{4.682888in}{1.220409in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.242693in}}%
\pgfpathlineto{\pgfqpoint{4.698675in}{1.254715in}}%
\pgfpathlineto{\pgfqpoint{4.704523in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{4.709785in}{1.263058in}}%
\pgfpathlineto{\pgfqpoint{4.715048in}{1.263019in}}%
\pgfpathlineto{\pgfqpoint{4.721480in}{1.260414in}}%
\pgfpathlineto{\pgfqpoint{4.731420in}{1.253473in}}%
\pgfpathlineto{\pgfqpoint{4.743114in}{1.245896in}}%
\pgfpathlineto{\pgfqpoint{4.749546in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{4.754809in}{1.245147in}}%
\pgfpathlineto{\pgfqpoint{4.760071in}{1.248159in}}%
\pgfpathlineto{\pgfqpoint{4.766503in}{1.254679in}}%
\pgfpathlineto{\pgfqpoint{4.774690in}{1.266671in}}%
\pgfpathlineto{\pgfqpoint{4.795155in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{4.800418in}{1.302679in}}%
\pgfpathlineto{\pgfqpoint{4.804511in}{1.303110in}}%
\pgfpathlineto{\pgfqpoint{4.808019in}{1.301357in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.296541in}}%
\pgfpathlineto{\pgfqpoint{4.816790in}{1.287045in}}%
\pgfpathlineto{\pgfqpoint{4.822052in}{1.270900in}}%
\pgfpathlineto{\pgfqpoint{4.828484in}{1.242910in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{1.198599in}}%
\pgfpathlineto{\pgfqpoint{4.846026in}{1.126292in}}%
\pgfpathlineto{\pgfqpoint{4.878186in}{0.880392in}}%
\pgfpathlineto{\pgfqpoint{4.884618in}{0.851269in}}%
\pgfpathlineto{\pgfqpoint{4.889881in}{0.836875in}}%
\pgfpathlineto{\pgfqpoint{4.893389in}{0.832446in}}%
\pgfpathlineto{\pgfqpoint{4.896313in}{0.832037in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.855420in}}%
\pgfpathlineto{\pgfqpoint{4.912100in}{0.881030in}}%
\pgfpathlineto{\pgfqpoint{4.919117in}{0.927481in}}%
\pgfpathlineto{\pgfqpoint{4.929057in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{4.953616in}{1.221104in}}%
\pgfpathlineto{\pgfqpoint{4.961217in}{1.265926in}}%
\pgfpathlineto{\pgfqpoint{4.967649in}{1.291370in}}%
\pgfpathlineto{\pgfqpoint{4.972327in}{1.302290in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.306695in}}%
\pgfpathlineto{\pgfqpoint{4.979344in}{1.307046in}}%
\pgfpathlineto{\pgfqpoint{4.982267in}{1.305230in}}%
\pgfpathlineto{\pgfqpoint{4.986360in}{1.299392in}}%
\pgfpathlineto{\pgfqpoint{4.991623in}{1.287262in}}%
\pgfpathlineto{\pgfqpoint{4.999224in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{5.023198in}{1.183408in}}%
\pgfpathlineto{\pgfqpoint{5.030215in}{1.169279in}}%
\pgfpathlineto{\pgfqpoint{5.036062in}{1.162237in}}%
\pgfpathlineto{\pgfqpoint{5.040740in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{5.045418in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{5.051265in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{5.062959in}{1.169151in}}%
\pgfpathlineto{\pgfqpoint{5.070561in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{5.075823in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{5.085179in}{1.165579in}}%
\pgfpathlineto{\pgfqpoint{5.090441in}{1.156969in}}%
\pgfpathlineto{\pgfqpoint{5.096873in}{1.141936in}}%
\pgfpathlineto{\pgfqpoint{5.105644in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.028232in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.016185in}}%
\pgfpathlineto{\pgfqpoint{5.144236in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{5.147160in}{1.018370in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{1.023751in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{5.160609in}{1.056637in}}%
\pgfpathlineto{\pgfqpoint{5.167040in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{5.175227in}{1.148780in}}%
\pgfpathlineto{\pgfqpoint{5.186921in}{1.248230in}}%
\pgfpathlineto{\pgfqpoint{5.206802in}{1.417876in}}%
\pgfpathlineto{\pgfqpoint{5.214988in}{1.469743in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.498218in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.512447in}}%
\pgfpathlineto{\pgfqpoint{5.230776in}{1.517644in}}%
\pgfpathlineto{\pgfqpoint{5.233699in}{1.518210in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.516205in}}%
\pgfpathlineto{\pgfqpoint{5.240131in}{1.510520in}}%
\pgfpathlineto{\pgfqpoint{5.244809in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.474498in}}%
\pgfpathlineto{\pgfqpoint{5.258842in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{5.271706in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{5.289248in}{1.239304in}}%
\pgfpathlineto{\pgfqpoint{5.299188in}{1.190333in}}%
\pgfpathlineto{\pgfqpoint{5.307375in}{1.160087in}}%
\pgfpathlineto{\pgfqpoint{5.314976in}{1.140267in}}%
\pgfpathlineto{\pgfqpoint{5.321408in}{1.129125in}}%
\pgfpathlineto{\pgfqpoint{5.327840in}{1.122374in}}%
\pgfpathlineto{\pgfqpoint{5.334272in}{1.119022in}}%
\pgfpathlineto{\pgfqpoint{5.341289in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{5.354153in}{1.119310in}}%
\pgfpathlineto{\pgfqpoint{5.364678in}{1.119232in}}%
\pgfpathlineto{\pgfqpoint{5.372279in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{5.380465in}{1.112092in}}%
\pgfpathlineto{\pgfqpoint{5.391575in}{1.102433in}}%
\pgfpathlineto{\pgfqpoint{5.407363in}{1.088547in}}%
\pgfpathlineto{\pgfqpoint{5.413795in}{1.085974in}}%
\pgfpathlineto{\pgfqpoint{5.418473in}{1.086315in}}%
\pgfpathlineto{\pgfqpoint{5.423150in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{5.427828in}{1.094795in}}%
\pgfpathlineto{\pgfqpoint{5.433091in}{1.104985in}}%
\pgfpathlineto{\pgfqpoint{5.438938in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{5.445955in}{1.147922in}}%
\pgfpathlineto{\pgfqpoint{5.454725in}{1.190433in}}%
\pgfpathlineto{\pgfqpoint{5.486885in}{1.356533in}}%
\pgfpathlineto{\pgfqpoint{5.492148in}{1.370164in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.375568in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.376434in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{5.505597in}{1.369078in}}%
\pgfpathlineto{\pgfqpoint{5.509690in}{1.357653in}}%
\pgfpathlineto{\pgfqpoint{5.514952in}{1.335438in}}%
\pgfpathlineto{\pgfqpoint{5.521384in}{1.297667in}}%
\pgfpathlineto{\pgfqpoint{5.530155in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{5.548282in}{1.068565in}}%
\pgfpathlineto{\pgfqpoint{5.559976in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{5.567578in}{0.932178in}}%
\pgfpathlineto{\pgfqpoint{5.573425in}{0.909942in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{0.899987in}}%
\pgfpathlineto{\pgfqpoint{5.581611in}{0.897167in}}%
\pgfpathlineto{\pgfqpoint{5.584535in}{0.897811in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{0.901089in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{0.909851in}}%
\pgfpathlineto{\pgfqpoint{5.596814in}{0.927515in}}%
\pgfpathlineto{\pgfqpoint{5.603831in}{0.960121in}}%
\pgfpathlineto{\pgfqpoint{5.615525in}{1.027345in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.030861in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.030861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.281536in}}%
\pgfpathlineto{\pgfqpoint{0.949415in}{1.283782in}}%
\pgfpathlineto{\pgfqpoint{0.956431in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{0.962863in}{1.280398in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.275187in}}%
\pgfpathlineto{\pgfqpoint{0.976312in}{1.266305in}}%
\pgfpathlineto{\pgfqpoint{0.983914in}{1.252626in}}%
\pgfpathlineto{\pgfqpoint{0.993854in}{1.229247in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{1.144640in}}%
\pgfpathlineto{\pgfqpoint{1.035954in}{1.131871in}}%
\pgfpathlineto{\pgfqpoint{1.042386in}{1.125790in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.123282in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.131231in}}%
\pgfpathlineto{\pgfqpoint{1.081563in}{1.143460in}}%
\pgfpathlineto{\pgfqpoint{1.096181in}{1.156660in}}%
\pgfpathlineto{\pgfqpoint{1.106121in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{1.167992in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.173811in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{1.201487in}}%
\pgfpathlineto{\pgfqpoint{1.171610in}{1.225964in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.258814in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.273716in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.274738in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.273346in}}%
\pgfpathlineto{\pgfqpoint{1.219558in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{1.227159in}{1.261277in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.235677in}}%
\pgfpathlineto{\pgfqpoint{1.257565in}{1.231499in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.222365in}}%
\pgfpathlineto{\pgfqpoint{1.286217in}{1.215694in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{1.303174in}{1.189603in}}%
\pgfpathlineto{\pgfqpoint{1.335334in}{1.129887in}}%
\pgfpathlineto{\pgfqpoint{1.342350in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.119887in}}%
\pgfpathlineto{\pgfqpoint{1.353460in}{1.119556in}}%
\pgfpathlineto{\pgfqpoint{1.359307in}{1.121499in}}%
\pgfpathlineto{\pgfqpoint{1.365739in}{1.126054in}}%
\pgfpathlineto{\pgfqpoint{1.374510in}{1.135271in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.160124in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.163491in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.164266in}}%
\pgfpathlineto{\pgfqpoint{1.414856in}{1.162796in}}%
\pgfpathlineto{\pgfqpoint{1.421288in}{1.158623in}}%
\pgfpathlineto{\pgfqpoint{1.428305in}{1.151211in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{1.138359in}}%
\pgfpathlineto{\pgfqpoint{1.449940in}{1.114790in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.083033in}}%
\pgfpathlineto{\pgfqpoint{1.479761in}{1.065700in}}%
\pgfpathlineto{\pgfqpoint{1.493794in}{1.049759in}}%
\pgfpathlineto{\pgfqpoint{1.525954in}{1.014971in}}%
\pgfpathlineto{\pgfqpoint{1.538818in}{0.995492in}}%
\pgfpathlineto{\pgfqpoint{1.562792in}{0.958625in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{0.949087in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{0.944420in}}%
\pgfpathlineto{\pgfqpoint{1.584427in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.944243in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{0.947735in}}%
\pgfpathlineto{\pgfqpoint{1.601384in}{0.954945in}}%
\pgfpathlineto{\pgfqpoint{1.608985in}{0.967121in}}%
\pgfpathlineto{\pgfqpoint{1.618926in}{0.987689in}}%
\pgfpathlineto{\pgfqpoint{1.654594in}{1.066541in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.078485in}}%
\pgfpathlineto{\pgfqpoint{1.670966in}{1.085414in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{1.089451in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.091303in}}%
\pgfpathlineto{\pgfqpoint{1.703711in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{1.713651in}{1.093809in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{1.097691in}}%
\pgfpathlineto{\pgfqpoint{1.731193in}{1.104049in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.114546in}}%
\pgfpathlineto{\pgfqpoint{1.783818in}{1.160126in}}%
\pgfpathlineto{\pgfqpoint{1.795513in}{1.167471in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.175321in}}%
\pgfpathlineto{\pgfqpoint{1.827673in}{1.182961in}}%
\pgfpathlineto{\pgfqpoint{1.838782in}{1.191264in}}%
\pgfpathlineto{\pgfqpoint{1.850477in}{1.202905in}}%
\pgfpathlineto{\pgfqpoint{1.864510in}{1.220333in}}%
\pgfpathlineto{\pgfqpoint{1.905441in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.279393in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.281376in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.280910in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{1.936432in}{1.272728in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.263219in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{1.247502in}}%
\pgfpathlineto{\pgfqpoint{1.959236in}{1.223858in}}%
\pgfpathlineto{\pgfqpoint{1.970930in}{1.185233in}}%
\pgfpathlineto{\pgfqpoint{2.003675in}{1.072625in}}%
\pgfpathlineto{\pgfqpoint{2.013031in}{1.049613in}}%
\pgfpathlineto{\pgfqpoint{2.021217in}{1.034938in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{1.026581in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{1.022140in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{1.020109in}}%
\pgfpathlineto{\pgfqpoint{2.049284in}{1.020304in}}%
\pgfpathlineto{\pgfqpoint{2.060978in}{1.023197in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{1.026450in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{1.026056in}}%
\pgfpathlineto{\pgfqpoint{2.097231in}{1.023246in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{2.139916in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{2.149856in}{1.025705in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.046475in}}%
\pgfpathlineto{\pgfqpoint{2.186694in}{1.047346in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{1.042205in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{2.215346in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{2.228794in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{2.243997in}{0.976941in}}%
\pgfpathlineto{\pgfqpoint{2.252183in}{0.967970in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{0.964114in}}%
\pgfpathlineto{\pgfqpoint{2.263878in}{0.963363in}}%
\pgfpathlineto{\pgfqpoint{2.269140in}{0.964910in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.968793in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{0.975835in}}%
\pgfpathlineto{\pgfqpoint{2.287267in}{0.987858in}}%
\pgfpathlineto{\pgfqpoint{2.296623in}{1.008744in}}%
\pgfpathlineto{\pgfqpoint{2.309486in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{1.135988in}}%
\pgfpathlineto{\pgfqpoint{2.359188in}{1.172717in}}%
\pgfpathlineto{\pgfqpoint{2.381408in}{1.216379in}}%
\pgfpathlineto{\pgfqpoint{2.418245in}{1.284717in}}%
\pgfpathlineto{\pgfqpoint{2.428771in}{1.298902in}}%
\pgfpathlineto{\pgfqpoint{2.436957in}{1.306635in}}%
\pgfpathlineto{\pgfqpoint{2.443973in}{1.310451in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{1.311362in}}%
\pgfpathlineto{\pgfqpoint{2.456253in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{2.463269in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.298628in}}%
\pgfpathlineto{\pgfqpoint{2.480226in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{2.493090in}{1.266190in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{1.214234in}}%
\pgfpathlineto{\pgfqpoint{2.534021in}{1.203717in}}%
\pgfpathlineto{\pgfqpoint{2.541623in}{1.198410in}}%
\pgfpathlineto{\pgfqpoint{2.548055in}{1.196483in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.196857in}}%
\pgfpathlineto{\pgfqpoint{2.560334in}{1.199590in}}%
\pgfpathlineto{\pgfqpoint{2.567350in}{1.205196in}}%
\pgfpathlineto{\pgfqpoint{2.575537in}{1.214763in}}%
\pgfpathlineto{\pgfqpoint{2.606527in}{1.254322in}}%
\pgfpathlineto{\pgfqpoint{2.613544in}{1.258371in}}%
\pgfpathlineto{\pgfqpoint{2.619391in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{2.624654in}{1.257306in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{1.252518in}}%
\pgfpathlineto{\pgfqpoint{2.637518in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{2.646288in}{1.227654in}}%
\pgfpathlineto{\pgfqpoint{2.658568in}{1.200345in}}%
\pgfpathlineto{\pgfqpoint{2.686635in}{1.136217in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.118971in}}%
\pgfpathlineto{\pgfqpoint{2.708269in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.722887in}{1.090181in}}%
\pgfpathlineto{\pgfqpoint{2.747446in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{2.780775in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{2.787792in}{1.024954in}}%
\pgfpathlineto{\pgfqpoint{2.793639in}{1.024422in}}%
\pgfpathlineto{\pgfqpoint{2.798902in}{1.026072in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{2.810012in}{1.037267in}}%
\pgfpathlineto{\pgfqpoint{2.817028in}{1.049710in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.071156in}}%
\pgfpathlineto{\pgfqpoint{2.842172in}{1.114023in}}%
\pgfpathlineto{\pgfqpoint{2.858544in}{1.156324in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{1.173161in}}%
\pgfpathlineto{\pgfqpoint{2.874331in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{1.187386in}}%
\pgfpathlineto{\pgfqpoint{2.887195in}{1.189784in}}%
\pgfpathlineto{\pgfqpoint{2.893627in}{1.189870in}}%
\pgfpathlineto{\pgfqpoint{2.901229in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{2.914093in}{1.181092in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{2.933973in}{1.175107in}}%
\pgfpathlineto{\pgfqpoint{2.942744in}{1.176183in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{2.966133in}{1.187472in}}%
\pgfpathlineto{\pgfqpoint{2.983675in}{1.197182in}}%
\pgfpathlineto{\pgfqpoint{2.994785in}{1.200203in}}%
\pgfpathlineto{\pgfqpoint{3.012911in}{1.204856in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{1.209504in}}%
\pgfpathlineto{\pgfqpoint{3.026945in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.225830in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.240900in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.268255in}}%
\pgfpathlineto{\pgfqpoint{3.077231in}{1.345853in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.357100in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.362998in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.364956in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{1.364666in}}%
\pgfpathlineto{\pgfqpoint{3.104129in}{1.361926in}}%
\pgfpathlineto{\pgfqpoint{3.110561in}{1.355597in}}%
\pgfpathlineto{\pgfqpoint{3.118747in}{1.343882in}}%
\pgfpathlineto{\pgfqpoint{3.133365in}{1.317916in}}%
\pgfpathlineto{\pgfqpoint{3.163186in}{1.266569in}}%
\pgfpathlineto{\pgfqpoint{3.181312in}{1.233064in}}%
\pgfpathlineto{\pgfqpoint{3.194176in}{1.204741in}}%
\pgfpathlineto{\pgfqpoint{3.229845in}{1.121494in}}%
\pgfpathlineto{\pgfqpoint{3.237446in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{1.104572in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.102979in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.103719in}}%
\pgfpathlineto{\pgfqpoint{3.257911in}{1.106688in}}%
\pgfpathlineto{\pgfqpoint{3.263759in}{1.113293in}}%
\pgfpathlineto{\pgfqpoint{3.270775in}{1.124947in}}%
\pgfpathlineto{\pgfqpoint{3.280131in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{3.314045in}{1.224879in}}%
\pgfpathlineto{\pgfqpoint{3.322231in}{1.236103in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.242968in}}%
\pgfpathlineto{\pgfqpoint{3.337434in}{1.246773in}}%
\pgfpathlineto{\pgfqpoint{3.345620in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{3.357315in}{1.247452in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.247417in}}%
\pgfpathlineto{\pgfqpoint{3.380119in}{1.249915in}}%
\pgfpathlineto{\pgfqpoint{3.399415in}{1.254453in}}%
\pgfpathlineto{\pgfqpoint{3.406432in}{1.253669in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{3.417542in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.237014in}}%
\pgfpathlineto{\pgfqpoint{3.432160in}{1.219101in}}%
\pgfpathlineto{\pgfqpoint{3.453210in}{1.174432in}}%
\pgfpathlineto{\pgfqpoint{3.460226in}{1.164910in}}%
\pgfpathlineto{\pgfqpoint{3.466074in}{1.160382in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{3.479522in}{1.158157in}}%
\pgfpathlineto{\pgfqpoint{3.489463in}{1.160604in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{1.165817in}}%
\pgfpathlineto{\pgfqpoint{3.522792in}{1.166306in}}%
\pgfpathlineto{\pgfqpoint{3.541503in}{1.167065in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.169665in}}%
\pgfpathlineto{\pgfqpoint{3.559045in}{1.174226in}}%
\pgfpathlineto{\pgfqpoint{3.568401in}{1.182310in}}%
\pgfpathlineto{\pgfqpoint{3.591205in}{1.203194in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{1.206287in}}%
\pgfpathlineto{\pgfqpoint{3.604069in}{1.206443in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.204208in}}%
\pgfpathlineto{\pgfqpoint{3.614594in}{1.199299in}}%
\pgfpathlineto{\pgfqpoint{3.620441in}{1.190468in}}%
\pgfpathlineto{\pgfqpoint{3.627458in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{3.636229in}{1.151073in}}%
\pgfpathlineto{\pgfqpoint{3.647923in}{1.111055in}}%
\pgfpathlineto{\pgfqpoint{3.679499in}{0.998533in}}%
\pgfpathlineto{\pgfqpoint{3.688269in}{0.977497in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.965731in}}%
\pgfpathlineto{\pgfqpoint{3.701718in}{0.958967in}}%
\pgfpathlineto{\pgfqpoint{3.707565in}{0.956061in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{0.955927in}}%
\pgfpathlineto{\pgfqpoint{3.718675in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{3.725107in}{0.963409in}}%
\pgfpathlineto{\pgfqpoint{3.733878in}{0.973568in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{1.010785in}}%
\pgfpathlineto{\pgfqpoint{3.777148in}{1.022964in}}%
\pgfpathlineto{\pgfqpoint{3.792351in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{3.812816in}{1.047722in}}%
\pgfpathlineto{\pgfqpoint{3.851408in}{1.078725in}}%
\pgfpathlineto{\pgfqpoint{3.859009in}{1.080933in}}%
\pgfpathlineto{\pgfqpoint{3.865441in}{1.080597in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.078036in}}%
\pgfpathlineto{\pgfqpoint{3.878890in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{3.887661in}{1.063340in}}%
\pgfpathlineto{\pgfqpoint{3.899940in}{1.046161in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{1.020963in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{1.011081in}}%
\pgfpathlineto{\pgfqpoint{3.937363in}{1.010939in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{1.013056in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{1.027086in}}%
\pgfpathlineto{\pgfqpoint{3.962506in}{1.041844in}}%
\pgfpathlineto{\pgfqpoint{3.971861in}{1.065265in}}%
\pgfpathlineto{\pgfqpoint{3.985310in}{1.105522in}}%
\pgfpathlineto{\pgfqpoint{4.011038in}{1.183114in}}%
\pgfpathlineto{\pgfqpoint{4.022733in}{1.210966in}}%
\pgfpathlineto{\pgfqpoint{4.032088in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{4.040859in}{1.239361in}}%
\pgfpathlineto{\pgfqpoint{4.048460in}{1.245841in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{4.069511in}{1.249011in}}%
\pgfpathlineto{\pgfqpoint{4.077697in}{1.245219in}}%
\pgfpathlineto{\pgfqpoint{4.087052in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{4.099332in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{4.111026in}{1.210687in}}%
\pgfpathlineto{\pgfqpoint{4.123305in}{1.190987in}}%
\pgfpathlineto{\pgfqpoint{4.136754in}{1.164852in}}%
\pgfpathlineto{\pgfqpoint{4.152542in}{1.128806in}}%
\pgfpathlineto{\pgfqpoint{4.175931in}{1.068874in}}%
\pgfpathlineto{\pgfqpoint{4.191133in}{1.032148in}}%
\pgfpathlineto{\pgfqpoint{4.200489in}{1.014828in}}%
\pgfpathlineto{\pgfqpoint{4.208091in}{1.005244in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{4.219200in}{1.000149in}}%
\pgfpathlineto{\pgfqpoint{4.223878in}{1.001557in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{4.235573in}{1.014193in}}%
\pgfpathlineto{\pgfqpoint{4.243174in}{1.028206in}}%
\pgfpathlineto{\pgfqpoint{4.254284in}{1.053969in}}%
\pgfpathlineto{\pgfqpoint{4.274165in}{1.100543in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.112708in}}%
\pgfpathlineto{\pgfqpoint{4.287613in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.120702in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.120170in}}%
\pgfpathlineto{\pgfqpoint{4.302231in}{1.117275in}}%
\pgfpathlineto{\pgfqpoint{4.307494in}{1.111279in}}%
\pgfpathlineto{\pgfqpoint{4.313926in}{1.100321in}}%
\pgfpathlineto{\pgfqpoint{4.322112in}{1.081581in}}%
\pgfpathlineto{\pgfqpoint{4.334391in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{4.358365in}{0.978909in}}%
\pgfpathlineto{\pgfqpoint{4.368890in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{4.377661in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{0.932391in}}%
\pgfpathlineto{\pgfqpoint{4.394033in}{0.926524in}}%
\pgfpathlineto{\pgfqpoint{4.402219in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{4.410406in}{0.922888in}}%
\pgfpathlineto{\pgfqpoint{4.420346in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{4.432625in}{0.928736in}}%
\pgfpathlineto{\pgfqpoint{4.443150in}{0.934702in}}%
\pgfpathlineto{\pgfqpoint{4.452506in}{0.942544in}}%
\pgfpathlineto{\pgfqpoint{4.461861in}{0.953479in}}%
\pgfpathlineto{\pgfqpoint{4.470632in}{0.967186in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{0.986214in}}%
\pgfpathlineto{\pgfqpoint{4.490513in}{1.013161in}}%
\pgfpathlineto{\pgfqpoint{4.505131in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{4.530274in}{1.134045in}}%
\pgfpathlineto{\pgfqpoint{4.539630in}{1.155239in}}%
\pgfpathlineto{\pgfqpoint{4.547231in}{1.167479in}}%
\pgfpathlineto{\pgfqpoint{4.553663in}{1.173964in}}%
\pgfpathlineto{\pgfqpoint{4.559511in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{4.564773in}{1.176709in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{1.174512in}}%
\pgfpathlineto{\pgfqpoint{4.576468in}{1.169221in}}%
\pgfpathlineto{\pgfqpoint{4.584654in}{1.159308in}}%
\pgfpathlineto{\pgfqpoint{4.599857in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{4.613305in}{1.117854in}}%
\pgfpathlineto{\pgfqpoint{4.622076in}{1.109105in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.104541in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{4.642542in}{1.103994in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.107402in}}%
\pgfpathlineto{\pgfqpoint{4.657745in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{4.667685in}{1.125387in}}%
\pgfpathlineto{\pgfqpoint{4.682303in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.186846in}}%
\pgfpathlineto{\pgfqpoint{4.729666in}{1.208295in}}%
\pgfpathlineto{\pgfqpoint{4.748377in}{1.226966in}}%
\pgfpathlineto{\pgfqpoint{4.769427in}{1.244920in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{1.250769in}}%
\pgfpathlineto{\pgfqpoint{4.787554in}{1.253081in}}%
\pgfpathlineto{\pgfqpoint{4.794570in}{1.252724in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.250147in}}%
\pgfpathlineto{\pgfqpoint{4.807434in}{1.245125in}}%
\pgfpathlineto{\pgfqpoint{4.814451in}{1.236543in}}%
\pgfpathlineto{\pgfqpoint{4.821468in}{1.224402in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{1.205392in}}%
\pgfpathlineto{\pgfqpoint{4.840179in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{4.856551in}{1.117799in}}%
\pgfpathlineto{\pgfqpoint{4.875847in}{1.052949in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{1.027029in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{1.007744in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{1.005454in}}%
\pgfpathlineto{\pgfqpoint{4.908007in}{1.005589in}}%
\pgfpathlineto{\pgfqpoint{4.912685in}{1.008014in}}%
\pgfpathlineto{\pgfqpoint{4.917947in}{1.013266in}}%
\pgfpathlineto{\pgfqpoint{4.924379in}{1.022893in}}%
\pgfpathlineto{\pgfqpoint{4.933150in}{1.040564in}}%
\pgfpathlineto{\pgfqpoint{4.947768in}{1.076316in}}%
\pgfpathlineto{\pgfqpoint{4.961217in}{1.107049in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.121501in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.129876in}}%
\pgfpathlineto{\pgfqpoint{4.984021in}{1.133982in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.135510in}}%
\pgfpathlineto{\pgfqpoint{4.996885in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{5.004487in}{1.131290in}}%
\pgfpathlineto{\pgfqpoint{5.014427in}{1.124039in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{5.052434in}{1.098244in}}%
\pgfpathlineto{\pgfqpoint{5.092196in}{1.077773in}}%
\pgfpathlineto{\pgfqpoint{5.121432in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{5.129033in}{1.055451in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{1.055831in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{5.147160in}{1.063200in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{5.160609in}{1.085413in}}%
\pgfpathlineto{\pgfqpoint{5.169379in}{1.107947in}}%
\pgfpathlineto{\pgfqpoint{5.180489in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{1.210834in}}%
\pgfpathlineto{\pgfqpoint{5.215573in}{1.270717in}}%
\pgfpathlineto{\pgfqpoint{5.224928in}{1.296116in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.311014in}}%
\pgfpathlineto{\pgfqpoint{5.239546in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{5.245978in}{1.325111in}}%
\pgfpathlineto{\pgfqpoint{5.251826in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{5.257673in}{1.325739in}}%
\pgfpathlineto{\pgfqpoint{5.264105in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{5.271706in}{1.314828in}}%
\pgfpathlineto{\pgfqpoint{5.281062in}{1.302462in}}%
\pgfpathlineto{\pgfqpoint{5.324916in}{1.239575in}}%
\pgfpathlineto{\pgfqpoint{5.338365in}{1.226219in}}%
\pgfpathlineto{\pgfqpoint{5.351229in}{1.216504in}}%
\pgfpathlineto{\pgfqpoint{5.363508in}{1.209939in}}%
\pgfpathlineto{\pgfqpoint{5.375788in}{1.205817in}}%
\pgfpathlineto{\pgfqpoint{5.388067in}{1.203907in}}%
\pgfpathlineto{\pgfqpoint{5.398592in}{1.204487in}}%
\pgfpathlineto{\pgfqpoint{5.407947in}{1.207309in}}%
\pgfpathlineto{\pgfqpoint{5.416718in}{1.212299in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.219827in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{5.444785in}{1.246199in}}%
\pgfpathlineto{\pgfqpoint{5.462327in}{1.278571in}}%
\pgfpathlineto{\pgfqpoint{5.476360in}{1.302389in}}%
\pgfpathlineto{\pgfqpoint{5.484547in}{1.312489in}}%
\pgfpathlineto{\pgfqpoint{5.490978in}{1.317314in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.318685in}}%
\pgfpathlineto{\pgfqpoint{5.500919in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{5.505597in}{1.314282in}}%
\pgfpathlineto{\pgfqpoint{5.511444in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{5.518461in}{1.294080in}}%
\pgfpathlineto{\pgfqpoint{5.526647in}{1.273878in}}%
\pgfpathlineto{\pgfqpoint{5.537757in}{1.239797in}}%
\pgfpathlineto{\pgfqpoint{5.568162in}{1.142171in}}%
\pgfpathlineto{\pgfqpoint{5.576348in}{1.124659in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{1.114451in}}%
\pgfpathlineto{\pgfqpoint{5.589212in}{1.109516in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{1.107822in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{1.108591in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{1.112045in}}%
\pgfpathlineto{\pgfqpoint{5.612601in}{1.119141in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.123583in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.123583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{0.953508in}{1.259525in}}%
\pgfpathlineto{\pgfqpoint{0.958770in}{1.259558in}}%
\pgfpathlineto{\pgfqpoint{0.963448in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.252340in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.243433in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{0.987422in}{1.202171in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{1.020167in}{1.062679in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{1.039807in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.038878in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{1.020567in}}%
\pgfpathlineto{\pgfqpoint{1.047064in}{1.021802in}}%
\pgfpathlineto{\pgfqpoint{1.051742in}{1.026152in}}%
\pgfpathlineto{\pgfqpoint{1.057589in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{1.065190in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{1.092673in}{1.116962in}}%
\pgfpathlineto{\pgfqpoint{1.099689in}{1.126602in}}%
\pgfpathlineto{\pgfqpoint{1.106121in}{1.131988in}}%
\pgfpathlineto{\pgfqpoint{1.112553in}{1.134599in}}%
\pgfpathlineto{\pgfqpoint{1.121324in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{1.130680in}{1.136915in}}%
\pgfpathlineto{\pgfqpoint{1.136527in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.145778in}}%
\pgfpathlineto{\pgfqpoint{1.148221in}{1.154783in}}%
\pgfpathlineto{\pgfqpoint{1.154653in}{1.168772in}}%
\pgfpathlineto{\pgfqpoint{1.162840in}{1.192478in}}%
\pgfpathlineto{\pgfqpoint{1.193245in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{1.295355in}}%
\pgfpathlineto{\pgfqpoint{1.202601in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.214295in}{1.288368in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{1.275797in}}%
\pgfpathlineto{\pgfqpoint{1.228914in}{1.250704in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.193016in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.190083in}}%
\pgfpathlineto{\pgfqpoint{1.276861in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.282124in}{1.179715in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{1.171680in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.157442in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{1.133297in}}%
\pgfpathlineto{\pgfqpoint{1.315453in}{1.084952in}}%
\pgfpathlineto{\pgfqpoint{1.328317in}{1.041551in}}%
\pgfpathlineto{\pgfqpoint{1.335334in}{1.024697in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.016016in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.012979in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{1.013042in}}%
\pgfpathlineto{\pgfqpoint{1.353460in}{1.015605in}}%
\pgfpathlineto{\pgfqpoint{1.358138in}{1.021631in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.033245in}}%
\pgfpathlineto{\pgfqpoint{1.372171in}{1.055080in}}%
\pgfpathlineto{\pgfqpoint{1.394976in}{1.119008in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.134796in}}%
\pgfpathlineto{\pgfqpoint{1.410763in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.414856in}{1.134723in}}%
\pgfpathlineto{\pgfqpoint{1.419534in}{1.130768in}}%
\pgfpathlineto{\pgfqpoint{1.424797in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{1.431813in}{1.108970in}}%
\pgfpathlineto{\pgfqpoint{1.442338in}{1.081458in}}%
\pgfpathlineto{\pgfqpoint{1.459295in}{1.037273in}}%
\pgfpathlineto{\pgfqpoint{1.468066in}{1.020752in}}%
\pgfpathlineto{\pgfqpoint{1.475083in}{1.011793in}}%
\pgfpathlineto{\pgfqpoint{1.481515in}{1.006851in}}%
\pgfpathlineto{\pgfqpoint{1.487947in}{1.004551in}}%
\pgfpathlineto{\pgfqpoint{1.496718in}{1.004061in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.003536in}}%
\pgfpathlineto{\pgfqpoint{1.517183in}{1.000824in}}%
\pgfpathlineto{\pgfqpoint{1.523615in}{0.995919in}}%
\pgfpathlineto{\pgfqpoint{1.530632in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{1.538818in}{0.973899in}}%
\pgfpathlineto{\pgfqpoint{1.552267in}{0.946053in}}%
\pgfpathlineto{\pgfqpoint{1.565131in}{0.921037in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{0.911908in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{0.908452in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.908193in}}%
\pgfpathlineto{\pgfqpoint{1.585596in}{0.910273in}}%
\pgfpathlineto{\pgfqpoint{1.590274in}{0.915648in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{0.972422in}}%
\pgfpathlineto{\pgfqpoint{1.622434in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{1.111452in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.140751in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{1.157447in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.166504in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.171098in}}%
\pgfpathlineto{\pgfqpoint{1.673305in}{1.172622in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.684415in}{1.168625in}}%
\pgfpathlineto{\pgfqpoint{1.694355in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{1.151342in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.148974in}}%
\pgfpathlineto{\pgfqpoint{1.717744in}{1.149269in}}%
\pgfpathlineto{\pgfqpoint{1.723007in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{1.728854in}{1.156952in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{1.166326in}}%
\pgfpathlineto{\pgfqpoint{1.745811in}{1.183860in}}%
\pgfpathlineto{\pgfqpoint{1.768031in}{1.224212in}}%
\pgfpathlineto{\pgfqpoint{1.776217in}{1.234287in}}%
\pgfpathlineto{\pgfqpoint{1.782649in}{1.239053in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.241061in}}%
\pgfpathlineto{\pgfqpoint{1.795513in}{1.240633in}}%
\pgfpathlineto{\pgfqpoint{1.803114in}{1.237605in}}%
\pgfpathlineto{\pgfqpoint{1.814224in}{1.230250in}}%
\pgfpathlineto{\pgfqpoint{1.827673in}{1.221840in}}%
\pgfpathlineto{\pgfqpoint{1.835859in}{1.219292in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.219301in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.221571in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.226631in}}%
\pgfpathlineto{\pgfqpoint{1.865680in}{1.234905in}}%
\pgfpathlineto{\pgfqpoint{1.876205in}{1.248989in}}%
\pgfpathlineto{\pgfqpoint{1.910704in}{1.298086in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{1.921229in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{1.925907in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{1.294983in}}%
\pgfpathlineto{\pgfqpoint{1.935847in}{1.286105in}}%
\pgfpathlineto{\pgfqpoint{1.941694in}{1.271446in}}%
\pgfpathlineto{\pgfqpoint{1.948711in}{1.247476in}}%
\pgfpathlineto{\pgfqpoint{1.957482in}{1.208770in}}%
\pgfpathlineto{\pgfqpoint{1.969176in}{1.145788in}}%
\pgfpathlineto{\pgfqpoint{1.996074in}{0.996400in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{0.961471in}}%
\pgfpathlineto{\pgfqpoint{2.011861in}{0.941891in}}%
\pgfpathlineto{\pgfqpoint{2.017708in}{0.931692in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.926641in}}%
\pgfpathlineto{\pgfqpoint{2.030572in}{0.928159in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.932419in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{2.051038in}{0.959904in}}%
\pgfpathlineto{\pgfqpoint{2.068580in}{0.994311in}}%
\pgfpathlineto{\pgfqpoint{2.076766in}{1.005132in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{1.010338in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{1.012729in}}%
\pgfpathlineto{\pgfqpoint{2.096646in}{1.012705in}}%
\pgfpathlineto{\pgfqpoint{2.107756in}{1.009837in}}%
\pgfpathlineto{\pgfqpoint{2.116527in}{1.008414in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{1.009628in}}%
\pgfpathlineto{\pgfqpoint{2.128806in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{2.135238in}{1.019812in}}%
\pgfpathlineto{\pgfqpoint{2.142255in}{1.030700in}}%
\pgfpathlineto{\pgfqpoint{2.151611in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{2.177339in}{1.106467in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{1.114779in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.118100in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.118334in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{1.116485in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{2.207744in}{1.102554in}}%
\pgfpathlineto{\pgfqpoint{2.214761in}{1.086866in}}%
\pgfpathlineto{\pgfqpoint{2.225286in}{1.056958in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.005210in}}%
\pgfpathlineto{\pgfqpoint{2.250429in}{0.991546in}}%
\pgfpathlineto{\pgfqpoint{2.255692in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{2.260370in}{0.982842in}}%
\pgfpathlineto{\pgfqpoint{2.264463in}{0.983434in}}%
\pgfpathlineto{\pgfqpoint{2.268556in}{0.986609in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{2.279081in}{1.006623in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{1.028332in}}%
\pgfpathlineto{\pgfqpoint{2.295453in}{1.065028in}}%
\pgfpathlineto{\pgfqpoint{2.315334in}{1.155346in}}%
\pgfpathlineto{\pgfqpoint{2.328782in}{1.210261in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.242265in}}%
\pgfpathlineto{\pgfqpoint{2.348078in}{1.265125in}}%
\pgfpathlineto{\pgfqpoint{2.357434in}{1.282225in}}%
\pgfpathlineto{\pgfqpoint{2.370883in}{1.301481in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.325772in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{1.350222in}}%
\pgfpathlineto{\pgfqpoint{2.421754in}{1.389044in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.399379in}}%
\pgfpathlineto{\pgfqpoint{2.436372in}{1.404041in}}%
\pgfpathlineto{\pgfqpoint{2.441634in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{2.446312in}{1.403527in}}%
\pgfpathlineto{\pgfqpoint{2.451575in}{1.399036in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{1.390713in}}%
\pgfpathlineto{\pgfqpoint{2.464439in}{1.376372in}}%
\pgfpathlineto{\pgfqpoint{2.472625in}{1.354276in}}%
\pgfpathlineto{\pgfqpoint{2.483150in}{1.319043in}}%
\pgfpathlineto{\pgfqpoint{2.501276in}{1.248762in}}%
\pgfpathlineto{\pgfqpoint{2.519988in}{1.178790in}}%
\pgfpathlineto{\pgfqpoint{2.529928in}{1.149357in}}%
\pgfpathlineto{\pgfqpoint{2.537529in}{1.132884in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{2.548639in}{1.120745in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{1.120229in}}%
\pgfpathlineto{\pgfqpoint{2.556825in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{2.561503in}{1.126334in}}%
\pgfpathlineto{\pgfqpoint{2.567350in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{2.574952in}{1.152178in}}%
\pgfpathlineto{\pgfqpoint{2.586646in}{1.184338in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{1.220033in}}%
\pgfpathlineto{\pgfqpoint{2.607697in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{2.612959in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{1.242260in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.241486in}}%
\pgfpathlineto{\pgfqpoint{2.625823in}{1.238153in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{1.231341in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.218736in}}%
\pgfpathlineto{\pgfqpoint{2.643950in}{1.196642in}}%
\pgfpathlineto{\pgfqpoint{2.655059in}{1.156557in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.062955in}}%
\pgfpathlineto{\pgfqpoint{2.690728in}{1.048573in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{2.709439in}{1.035549in}}%
\pgfpathlineto{\pgfqpoint{2.718210in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{2.730489in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{2.737506in}{1.035300in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.024556in}}%
\pgfpathlineto{\pgfqpoint{2.759725in}{1.012589in}}%
\pgfpathlineto{\pgfqpoint{2.779021in}{0.985149in}}%
\pgfpathlineto{\pgfqpoint{2.784868in}{0.980538in}}%
\pgfpathlineto{\pgfqpoint{2.789546in}{0.979370in}}%
\pgfpathlineto{\pgfqpoint{2.793639in}{0.980632in}}%
\pgfpathlineto{\pgfqpoint{2.797732in}{0.984213in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{0.991295in}}%
\pgfpathlineto{\pgfqpoint{2.808257in}{1.004704in}}%
\pgfpathlineto{\pgfqpoint{2.815274in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{2.824045in}{1.063842in}}%
\pgfpathlineto{\pgfqpoint{2.838663in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{2.852697in}{1.202980in}}%
\pgfpathlineto{\pgfqpoint{2.860883in}{1.232032in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{1.247991in}}%
\pgfpathlineto{\pgfqpoint{2.872577in}{1.256196in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.259836in}}%
\pgfpathlineto{\pgfqpoint{2.881348in}{1.260287in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.258438in}}%
\pgfpathlineto{\pgfqpoint{2.890704in}{1.253291in}}%
\pgfpathlineto{\pgfqpoint{2.897720in}{1.242878in}}%
\pgfpathlineto{\pgfqpoint{2.925787in}{1.196759in}}%
\pgfpathlineto{\pgfqpoint{2.931635in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{2.936897in}{1.191221in}}%
\pgfpathlineto{\pgfqpoint{2.942160in}{1.191995in}}%
\pgfpathlineto{\pgfqpoint{2.948007in}{1.195069in}}%
\pgfpathlineto{\pgfqpoint{2.956193in}{1.202229in}}%
\pgfpathlineto{\pgfqpoint{2.973150in}{1.217966in}}%
\pgfpathlineto{\pgfqpoint{2.979582in}{1.220924in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.221319in}}%
\pgfpathlineto{\pgfqpoint{2.991277in}{1.219497in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.214871in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.200440in}}%
\pgfpathlineto{\pgfqpoint{3.022267in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{3.026360in}{1.202820in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{1.208620in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.219388in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{3.049749in}{1.266673in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.371275in}}%
\pgfpathlineto{\pgfqpoint{3.080155in}{1.385623in}}%
\pgfpathlineto{\pgfqpoint{3.084833in}{1.391772in}}%
\pgfpathlineto{\pgfqpoint{3.088341in}{1.393160in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.391935in}}%
\pgfpathlineto{\pgfqpoint{3.095942in}{1.387436in}}%
\pgfpathlineto{\pgfqpoint{3.100620in}{1.378665in}}%
\pgfpathlineto{\pgfqpoint{3.107052in}{1.361362in}}%
\pgfpathlineto{\pgfqpoint{3.116993in}{1.326895in}}%
\pgfpathlineto{\pgfqpoint{3.136873in}{1.257027in}}%
\pgfpathlineto{\pgfqpoint{3.147983in}{1.226506in}}%
\pgfpathlineto{\pgfqpoint{3.159678in}{1.201192in}}%
\pgfpathlineto{\pgfqpoint{3.179558in}{1.159395in}}%
\pgfpathlineto{\pgfqpoint{3.189499in}{1.132174in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{1.092894in}}%
\pgfpathlineto{\pgfqpoint{3.228675in}{0.996729in}}%
\pgfpathlineto{\pgfqpoint{3.235692in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{0.972714in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{0.973422in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{0.976484in}}%
\pgfpathlineto{\pgfqpoint{3.256742in}{0.984142in}}%
\pgfpathlineto{\pgfqpoint{3.262004in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.021777in}}%
\pgfpathlineto{\pgfqpoint{3.278377in}{1.063551in}}%
\pgfpathlineto{\pgfqpoint{3.305274in}{1.189904in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.213725in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{1.227446in}}%
\pgfpathlineto{\pgfqpoint{3.324570in}{1.234291in}}%
\pgfpathlineto{\pgfqpoint{3.329248in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.237910in}}%
\pgfpathlineto{\pgfqpoint{3.339188in}{1.236226in}}%
\pgfpathlineto{\pgfqpoint{3.347374in}{1.230886in}}%
\pgfpathlineto{\pgfqpoint{3.360823in}{1.222124in}}%
\pgfpathlineto{\pgfqpoint{3.367255in}{1.220464in}}%
\pgfpathlineto{\pgfqpoint{3.373102in}{1.221256in}}%
\pgfpathlineto{\pgfqpoint{3.379534in}{1.224529in}}%
\pgfpathlineto{\pgfqpoint{3.391814in}{1.234054in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.238947in}}%
\pgfpathlineto{\pgfqpoint{3.405262in}{1.239592in}}%
\pgfpathlineto{\pgfqpoint{3.409355in}{1.237932in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.233782in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.225256in}}%
\pgfpathlineto{\pgfqpoint{3.423973in}{1.208754in}}%
\pgfpathlineto{\pgfqpoint{3.431575in}{1.179705in}}%
\pgfpathlineto{\pgfqpoint{3.452625in}{1.094644in}}%
\pgfpathlineto{\pgfqpoint{3.458472in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.075389in}}%
\pgfpathlineto{\pgfqpoint{3.467828in}{1.073396in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{3.476599in}{1.076157in}}%
\pgfpathlineto{\pgfqpoint{3.484200in}{1.083326in}}%
\pgfpathlineto{\pgfqpoint{3.499403in}{1.098026in}}%
\pgfpathlineto{\pgfqpoint{3.506420in}{1.101645in}}%
\pgfpathlineto{\pgfqpoint{3.512852in}{1.102428in}}%
\pgfpathlineto{\pgfqpoint{3.519284in}{1.100958in}}%
\pgfpathlineto{\pgfqpoint{3.529224in}{1.095974in}}%
\pgfpathlineto{\pgfqpoint{3.539749in}{1.091452in}}%
\pgfpathlineto{\pgfqpoint{3.545596in}{1.091132in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.092966in}}%
\pgfpathlineto{\pgfqpoint{3.556121in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{3.562553in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{3.582434in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{3.593544in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{3.599976in}{1.178468in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.181741in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{1.181950in}}%
\pgfpathlineto{\pgfqpoint{3.612255in}{1.179932in}}%
\pgfpathlineto{\pgfqpoint{3.616348in}{1.174910in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{3.626873in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{3.633890in}{1.121494in}}%
\pgfpathlineto{\pgfqpoint{3.643246in}{1.075414in}}%
\pgfpathlineto{\pgfqpoint{3.675990in}{0.903816in}}%
\pgfpathlineto{\pgfqpoint{3.683592in}{0.879155in}}%
\pgfpathlineto{\pgfqpoint{3.689439in}{0.866880in}}%
\pgfpathlineto{\pgfqpoint{3.694117in}{0.861526in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.860103in}}%
\pgfpathlineto{\pgfqpoint{3.701718in}{0.861183in}}%
\pgfpathlineto{\pgfqpoint{3.705811in}{0.864947in}}%
\pgfpathlineto{\pgfqpoint{3.711074in}{0.873370in}}%
\pgfpathlineto{\pgfqpoint{3.717506in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{3.726861in}{0.916319in}}%
\pgfpathlineto{\pgfqpoint{3.752589in}{0.996448in}}%
\pgfpathlineto{\pgfqpoint{3.761360in}{1.015800in}}%
\pgfpathlineto{\pgfqpoint{3.769546in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{3.778317in}{1.038258in}}%
\pgfpathlineto{\pgfqpoint{3.791766in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{3.802876in}{1.058525in}}%
\pgfpathlineto{\pgfqpoint{3.811062in}{1.068660in}}%
\pgfpathlineto{\pgfqpoint{3.821002in}{1.084811in}}%
\pgfpathlineto{\pgfqpoint{3.853162in}{1.140848in}}%
\pgfpathlineto{\pgfqpoint{3.859009in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{3.863687in}{1.146958in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{1.146025in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.142687in}}%
\pgfpathlineto{\pgfqpoint{3.878305in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.884737in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{3.893508in}{1.102770in}}%
\pgfpathlineto{\pgfqpoint{3.922744in}{1.026121in}}%
\pgfpathlineto{\pgfqpoint{3.928592in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.933269in}{1.014509in}}%
\pgfpathlineto{\pgfqpoint{3.937363in}{1.014051in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{1.016102in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.020760in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{1.030576in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.048014in}}%
\pgfpathlineto{\pgfqpoint{3.965429in}{1.077692in}}%
\pgfpathlineto{\pgfqpoint{3.976539in}{1.127726in}}%
\pgfpathlineto{\pgfqpoint{4.004606in}{1.258755in}}%
\pgfpathlineto{\pgfqpoint{4.013962in}{1.290940in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{4.027995in}{1.321222in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.327183in}}%
\pgfpathlineto{\pgfqpoint{4.039105in}{1.329379in}}%
\pgfpathlineto{\pgfqpoint{4.043783in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{4.049045in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.320123in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{1.309401in}}%
\pgfpathlineto{\pgfqpoint{4.073604in}{1.290264in}}%
\pgfpathlineto{\pgfqpoint{4.091730in}{1.251785in}}%
\pgfpathlineto{\pgfqpoint{4.131491in}{1.162223in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{1.126800in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{4.175346in}{1.016615in}}%
\pgfpathlineto{\pgfqpoint{4.191133in}{0.960158in}}%
\pgfpathlineto{\pgfqpoint{4.199904in}{0.936366in}}%
\pgfpathlineto{\pgfqpoint{4.206336in}{0.924790in}}%
\pgfpathlineto{\pgfqpoint{4.211014in}{0.920342in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.919400in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.920896in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{4.227386in}{0.934171in}}%
\pgfpathlineto{\pgfqpoint{4.233234in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{4.240835in}{0.979140in}}%
\pgfpathlineto{\pgfqpoint{4.251360in}{1.029388in}}%
\pgfpathlineto{\pgfqpoint{4.272995in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{4.280596in}{1.161367in}}%
\pgfpathlineto{\pgfqpoint{4.286444in}{1.174851in}}%
\pgfpathlineto{\pgfqpoint{4.291122in}{1.180814in}}%
\pgfpathlineto{\pgfqpoint{4.294630in}{1.182348in}}%
\pgfpathlineto{\pgfqpoint{4.298138in}{1.181412in}}%
\pgfpathlineto{\pgfqpoint{4.301647in}{1.178091in}}%
\pgfpathlineto{\pgfqpoint{4.306324in}{1.170154in}}%
\pgfpathlineto{\pgfqpoint{4.312172in}{1.155117in}}%
\pgfpathlineto{\pgfqpoint{4.319773in}{1.128532in}}%
\pgfpathlineto{\pgfqpoint{4.331468in}{1.078035in}}%
\pgfpathlineto{\pgfqpoint{4.350179in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{4.359534in}{0.967841in}}%
\pgfpathlineto{\pgfqpoint{4.367136in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{4.378830in}{0.936495in}}%
\pgfpathlineto{\pgfqpoint{4.384093in}{0.934972in}}%
\pgfpathlineto{\pgfqpoint{4.389355in}{0.935834in}}%
\pgfpathlineto{\pgfqpoint{4.395787in}{0.939463in}}%
\pgfpathlineto{\pgfqpoint{4.403974in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{0.982759in}}%
\pgfpathlineto{\pgfqpoint{4.452506in}{0.995353in}}%
\pgfpathlineto{\pgfqpoint{4.460692in}{1.006586in}}%
\pgfpathlineto{\pgfqpoint{4.468293in}{1.021113in}}%
\pgfpathlineto{\pgfqpoint{4.475895in}{1.040696in}}%
\pgfpathlineto{\pgfqpoint{4.484666in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{4.494606in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{4.509809in}{1.186513in}}%
\pgfpathlineto{\pgfqpoint{4.526766in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{4.535537in}{1.298706in}}%
\pgfpathlineto{\pgfqpoint{4.541969in}{1.315136in}}%
\pgfpathlineto{\pgfqpoint{4.547231in}{1.323624in}}%
\pgfpathlineto{\pgfqpoint{4.551909in}{1.327292in}}%
\pgfpathlineto{\pgfqpoint{4.555418in}{1.327646in}}%
\pgfpathlineto{\pgfqpoint{4.558926in}{1.325988in}}%
\pgfpathlineto{\pgfqpoint{4.563019in}{1.321610in}}%
\pgfpathlineto{\pgfqpoint{4.568281in}{1.312395in}}%
\pgfpathlineto{\pgfqpoint{4.574713in}{1.296383in}}%
\pgfpathlineto{\pgfqpoint{4.584069in}{1.266380in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.171801in}}%
\pgfpathlineto{\pgfqpoint{4.620322in}{1.153787in}}%
\pgfpathlineto{\pgfqpoint{4.626754in}{1.144667in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{1.140735in}}%
\pgfpathlineto{\pgfqpoint{4.636694in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.141210in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.145220in}}%
\pgfpathlineto{\pgfqpoint{4.653067in}{1.153178in}}%
\pgfpathlineto{\pgfqpoint{4.661838in}{1.168154in}}%
\pgfpathlineto{\pgfqpoint{4.682303in}{1.209783in}}%
\pgfpathlineto{\pgfqpoint{4.694582in}{1.231604in}}%
\pgfpathlineto{\pgfqpoint{4.704523in}{1.244927in}}%
\pgfpathlineto{\pgfqpoint{4.713293in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{4.722064in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{4.733174in}{1.262380in}}%
\pgfpathlineto{\pgfqpoint{4.755394in}{1.269909in}}%
\pgfpathlineto{\pgfqpoint{4.769427in}{1.277544in}}%
\pgfpathlineto{\pgfqpoint{4.785215in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{4.792231in}{1.287434in}}%
\pgfpathlineto{\pgfqpoint{4.798079in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{4.803341in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{4.814451in}{1.266657in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.250551in}}%
\pgfpathlineto{\pgfqpoint{4.828484in}{1.225082in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.184934in}}%
\pgfpathlineto{\pgfqpoint{4.850119in}{1.121021in}}%
\pgfpathlineto{\pgfqpoint{4.875262in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{4.883449in}{0.955745in}}%
\pgfpathlineto{\pgfqpoint{4.889881in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{0.932117in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{0.929551in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{0.930089in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.933144in}}%
\pgfpathlineto{\pgfqpoint{4.909761in}{0.939816in}}%
\pgfpathlineto{\pgfqpoint{4.915024in}{0.953059in}}%
\pgfpathlineto{\pgfqpoint{4.922040in}{0.977824in}}%
\pgfpathlineto{\pgfqpoint{4.931981in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{4.958878in}{1.149570in}}%
\pgfpathlineto{\pgfqpoint{4.967064in}{1.175340in}}%
\pgfpathlineto{\pgfqpoint{4.973496in}{1.188885in}}%
\pgfpathlineto{\pgfqpoint{4.978759in}{1.195475in}}%
\pgfpathlineto{\pgfqpoint{4.983437in}{1.198082in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.198066in}}%
\pgfpathlineto{\pgfqpoint{4.992208in}{1.195768in}}%
\pgfpathlineto{\pgfqpoint{4.998055in}{1.190229in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{5.026706in}{1.150698in}}%
\pgfpathlineto{\pgfqpoint{5.034893in}{1.143318in}}%
\pgfpathlineto{\pgfqpoint{5.041909in}{1.139668in}}%
\pgfpathlineto{\pgfqpoint{5.050095in}{1.138107in}}%
\pgfpathlineto{\pgfqpoint{5.065298in}{1.138326in}}%
\pgfpathlineto{\pgfqpoint{5.075239in}{1.137143in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.134143in}}%
\pgfpathlineto{\pgfqpoint{5.089272in}{1.128785in}}%
\pgfpathlineto{\pgfqpoint{5.097458in}{1.119583in}}%
\pgfpathlineto{\pgfqpoint{5.108568in}{1.103236in}}%
\pgfpathlineto{\pgfqpoint{5.125525in}{1.078203in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.072475in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.070569in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.071249in}}%
\pgfpathlineto{\pgfqpoint{5.145406in}{1.074073in}}%
\pgfpathlineto{\pgfqpoint{5.150083in}{1.080133in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{1.090733in}}%
\pgfpathlineto{\pgfqpoint{5.161778in}{1.109186in}}%
\pgfpathlineto{\pgfqpoint{5.169379in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{5.178735in}{1.183933in}}%
\pgfpathlineto{\pgfqpoint{5.196277in}{1.283203in}}%
\pgfpathlineto{\pgfqpoint{5.210895in}{1.360091in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.395070in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.414540in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.424494in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.428279in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.428719in}}%
\pgfpathlineto{\pgfqpoint{5.244224in}{1.427171in}}%
\pgfpathlineto{\pgfqpoint{5.248317in}{1.422981in}}%
\pgfpathlineto{\pgfqpoint{5.253580in}{1.414146in}}%
\pgfpathlineto{\pgfqpoint{5.260597in}{1.397285in}}%
\pgfpathlineto{\pgfqpoint{5.270537in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{5.316146in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{5.325501in}{1.212746in}}%
\pgfpathlineto{\pgfqpoint{5.334857in}{1.200744in}}%
\pgfpathlineto{\pgfqpoint{5.344797in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{5.358246in}{1.182152in}}%
\pgfpathlineto{\pgfqpoint{5.386313in}{1.165595in}}%
\pgfpathlineto{\pgfqpoint{5.398592in}{1.160808in}}%
\pgfpathlineto{\pgfqpoint{5.407363in}{1.159552in}}%
\pgfpathlineto{\pgfqpoint{5.414964in}{1.160637in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.164004in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.169583in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.178045in}}%
\pgfpathlineto{\pgfqpoint{5.441862in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{5.450632in}{1.213325in}}%
\pgfpathlineto{\pgfqpoint{5.465251in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{5.479284in}{1.297511in}}%
\pgfpathlineto{\pgfqpoint{5.486301in}{1.311769in}}%
\pgfpathlineto{\pgfqpoint{5.491563in}{1.318427in}}%
\pgfpathlineto{\pgfqpoint{5.495656in}{1.320741in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.320529in}}%
\pgfpathlineto{\pgfqpoint{5.502673in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{1.312699in}}%
\pgfpathlineto{\pgfqpoint{5.512029in}{1.301294in}}%
\pgfpathlineto{\pgfqpoint{5.518461in}{1.281022in}}%
\pgfpathlineto{\pgfqpoint{5.526647in}{1.246470in}}%
\pgfpathlineto{\pgfqpoint{5.537757in}{1.188399in}}%
\pgfpathlineto{\pgfqpoint{5.560561in}{1.067289in}}%
\pgfpathlineto{\pgfqpoint{5.569332in}{1.033274in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{1.016177in}}%
\pgfpathlineto{\pgfqpoint{5.581026in}{1.007636in}}%
\pgfpathlineto{\pgfqpoint{5.585119in}{1.004444in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{5.592136in}{1.005797in}}%
\pgfpathlineto{\pgfqpoint{5.596229in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{5.601492in}{1.019575in}}%
\pgfpathlineto{\pgfqpoint{5.608508in}{1.036808in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.059533in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.059533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.231785in}}%
\pgfpathlineto{\pgfqpoint{0.951754in}{1.235353in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{1.234222in}}%
\pgfpathlineto{\pgfqpoint{0.962863in}{1.230647in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{0.973973in}{1.212601in}}%
\pgfpathlineto{\pgfqpoint{0.980990in}{1.193001in}}%
\pgfpathlineto{\pgfqpoint{0.989761in}{1.160772in}}%
\pgfpathlineto{\pgfqpoint{1.002625in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{1.029291in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.988995in}}%
\pgfpathlineto{\pgfqpoint{1.039462in}{0.982412in}}%
\pgfpathlineto{\pgfqpoint{1.043556in}{0.980343in}}%
\pgfpathlineto{\pgfqpoint{1.047649in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{1.051742in}{0.983749in}}%
\pgfpathlineto{\pgfqpoint{1.057004in}{0.990540in}}%
\pgfpathlineto{\pgfqpoint{1.064021in}{1.003829in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{1.089749in}{1.062720in}}%
\pgfpathlineto{\pgfqpoint{1.097935in}{1.075843in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{1.087504in}}%
\pgfpathlineto{\pgfqpoint{1.121909in}{1.090713in}}%
\pgfpathlineto{\pgfqpoint{1.132434in}{1.094484in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{1.098832in}}%
\pgfpathlineto{\pgfqpoint{1.144128in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{1.158162in}{1.136137in}}%
\pgfpathlineto{\pgfqpoint{1.168102in}{1.166748in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.233251in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{1.245725in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.250663in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.251819in}}%
\pgfpathlineto{\pgfqpoint{1.207279in}{1.250728in}}%
\pgfpathlineto{\pgfqpoint{1.211372in}{1.246663in}}%
\pgfpathlineto{\pgfqpoint{1.216050in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{1.222482in}{1.222468in}}%
\pgfpathlineto{\pgfqpoint{1.235346in}{1.181913in}}%
\pgfpathlineto{\pgfqpoint{1.244116in}{1.158202in}}%
\pgfpathlineto{\pgfqpoint{1.251133in}{1.145236in}}%
\pgfpathlineto{\pgfqpoint{1.257565in}{1.137999in}}%
\pgfpathlineto{\pgfqpoint{1.265751in}{1.132648in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{1.126200in}}%
\pgfpathlineto{\pgfqpoint{1.280954in}{1.119396in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{1.294403in}{1.091019in}}%
\pgfpathlineto{\pgfqpoint{1.303174in}{1.063015in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.963581in}}%
\pgfpathlineto{\pgfqpoint{1.338842in}{0.951398in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{0.946508in}}%
\pgfpathlineto{\pgfqpoint{1.347613in}{0.945090in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.946000in}}%
\pgfpathlineto{\pgfqpoint{1.355214in}{0.949467in}}%
\pgfpathlineto{\pgfqpoint{1.360477in}{0.957473in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{1.376849in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{1.393806in}{1.050456in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.065683in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.072735in}}%
\pgfpathlineto{\pgfqpoint{1.411933in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{1.416026in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{1.420119in}{1.072551in}}%
\pgfpathlineto{\pgfqpoint{1.425381in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{1.432398in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{1.443508in}{1.029784in}}%
\pgfpathlineto{\pgfqpoint{1.460465in}{0.992427in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{0.979622in}}%
\pgfpathlineto{\pgfqpoint{1.475668in}{0.972378in}}%
\pgfpathlineto{\pgfqpoint{1.482100in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{1.489116in}{0.967103in}}%
\pgfpathlineto{\pgfqpoint{1.498472in}{0.967797in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{0.968734in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{0.966915in}}%
\pgfpathlineto{\pgfqpoint{1.524785in}{0.962895in}}%
\pgfpathlineto{\pgfqpoint{1.531801in}{0.955728in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{0.943141in}}%
\pgfpathlineto{\pgfqpoint{1.569224in}{0.898553in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.895090in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{0.897191in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.902470in}}%
\pgfpathlineto{\pgfqpoint{1.593198in}{0.912131in}}%
\pgfpathlineto{\pgfqpoint{1.599630in}{0.929151in}}%
\pgfpathlineto{\pgfqpoint{1.607231in}{0.955980in}}%
\pgfpathlineto{\pgfqpoint{1.617756in}{1.002351in}}%
\pgfpathlineto{\pgfqpoint{1.646408in}{1.133900in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{1.161698in}}%
\pgfpathlineto{\pgfqpoint{1.662195in}{1.177131in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{1.185246in}}%
\pgfpathlineto{\pgfqpoint{1.673305in}{1.189286in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{1.684415in}{1.190024in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{1.186339in}}%
\pgfpathlineto{\pgfqpoint{1.707219in}{1.179236in}}%
\pgfpathlineto{\pgfqpoint{1.713651in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.180335in}}%
\pgfpathlineto{\pgfqpoint{1.725930in}{1.184567in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{1.192047in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{1.772708in}{1.254743in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.260446in}}%
\pgfpathlineto{\pgfqpoint{1.786157in}{1.262992in}}%
\pgfpathlineto{\pgfqpoint{1.792589in}{1.263037in}}%
\pgfpathlineto{\pgfqpoint{1.799606in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.808377in}{1.254842in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.239135in}}%
\pgfpathlineto{\pgfqpoint{1.838782in}{1.236546in}}%
\pgfpathlineto{\pgfqpoint{1.845799in}{1.236566in}}%
\pgfpathlineto{\pgfqpoint{1.852816in}{1.238730in}}%
\pgfpathlineto{\pgfqpoint{1.861002in}{1.243715in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{1.252233in}}%
\pgfpathlineto{\pgfqpoint{1.882052in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{1.905441in}{1.295409in}}%
\pgfpathlineto{\pgfqpoint{1.912458in}{1.300309in}}%
\pgfpathlineto{\pgfqpoint{1.917720in}{1.301557in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.300479in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.296932in}}%
\pgfpathlineto{\pgfqpoint{1.932338in}{1.289635in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.228100in}}%
\pgfpathlineto{\pgfqpoint{1.962159in}{1.179190in}}%
\pgfpathlineto{\pgfqpoint{1.978532in}{1.084903in}}%
\pgfpathlineto{\pgfqpoint{1.994319in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{2.003675in}{0.959386in}}%
\pgfpathlineto{\pgfqpoint{2.010692in}{0.938063in}}%
\pgfpathlineto{\pgfqpoint{2.016539in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{0.920579in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.919021in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{0.919875in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{2.040513in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{2.075012in}{1.000514in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{1.010953in}}%
\pgfpathlineto{\pgfqpoint{2.090214in}{1.016646in}}%
\pgfpathlineto{\pgfqpoint{2.098401in}{1.020343in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{1.028293in}}%
\pgfpathlineto{\pgfqpoint{2.126467in}{1.033836in}}%
\pgfpathlineto{\pgfqpoint{2.133484in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{2.141670in}{1.058111in}}%
\pgfpathlineto{\pgfqpoint{2.152195in}{1.082880in}}%
\pgfpathlineto{\pgfqpoint{2.177339in}{1.144507in}}%
\pgfpathlineto{\pgfqpoint{2.184355in}{1.154898in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.159220in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.160307in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{1.159064in}}%
\pgfpathlineto{\pgfqpoint{2.203066in}{1.155161in}}%
\pgfpathlineto{\pgfqpoint{2.208329in}{1.147761in}}%
\pgfpathlineto{\pgfqpoint{2.215346in}{1.133544in}}%
\pgfpathlineto{\pgfqpoint{2.225871in}{1.106015in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.060157in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.046516in}}%
\pgfpathlineto{\pgfqpoint{2.256276in}{1.041010in}}%
\pgfpathlineto{\pgfqpoint{2.260370in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{2.264463in}{1.040022in}}%
\pgfpathlineto{\pgfqpoint{2.268556in}{1.043176in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{1.049783in}}%
\pgfpathlineto{\pgfqpoint{2.279081in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{1.083467in}}%
\pgfpathlineto{\pgfqpoint{2.295453in}{1.119705in}}%
\pgfpathlineto{\pgfqpoint{2.313580in}{1.202109in}}%
\pgfpathlineto{\pgfqpoint{2.328782in}{1.266168in}}%
\pgfpathlineto{\pgfqpoint{2.339307in}{1.301590in}}%
\pgfpathlineto{\pgfqpoint{2.349248in}{1.327392in}}%
\pgfpathlineto{\pgfqpoint{2.359188in}{1.346992in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.370152in}}%
\pgfpathlineto{\pgfqpoint{2.394856in}{1.404010in}}%
\pgfpathlineto{\pgfqpoint{2.419415in}{1.444802in}}%
\pgfpathlineto{\pgfqpoint{2.427016in}{1.452670in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{1.455890in}}%
\pgfpathlineto{\pgfqpoint{2.438126in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.442804in}{1.454467in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.449723in}}%
\pgfpathlineto{\pgfqpoint{2.453914in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{2.460930in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{1.401875in}}%
\pgfpathlineto{\pgfqpoint{2.479642in}{1.364208in}}%
\pgfpathlineto{\pgfqpoint{2.494845in}{1.300622in}}%
\pgfpathlineto{\pgfqpoint{2.521157in}{1.190106in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.156025in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.137992in}}%
\pgfpathlineto{\pgfqpoint{2.545716in}{1.127967in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.123728in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.122921in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{2.563842in}{1.128232in}}%
\pgfpathlineto{\pgfqpoint{2.569689in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{2.577291in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{2.590155in}{1.184568in}}%
\pgfpathlineto{\pgfqpoint{2.601849in}{1.212142in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.229458in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.228335in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.224871in}}%
\pgfpathlineto{\pgfqpoint{2.631670in}{1.217061in}}%
\pgfpathlineto{\pgfqpoint{2.638102in}{1.202776in}}%
\pgfpathlineto{\pgfqpoint{2.646288in}{1.178282in}}%
\pgfpathlineto{\pgfqpoint{2.660907in}{1.125709in}}%
\pgfpathlineto{\pgfqpoint{2.676109in}{1.073962in}}%
\pgfpathlineto{\pgfqpoint{2.684880in}{1.051567in}}%
\pgfpathlineto{\pgfqpoint{2.692482in}{1.037970in}}%
\pgfpathlineto{\pgfqpoint{2.698914in}{1.030533in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.026359in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{1.024654in}}%
\pgfpathlineto{\pgfqpoint{2.724642in}{1.024788in}}%
\pgfpathlineto{\pgfqpoint{2.733997in}{1.023841in}}%
\pgfpathlineto{\pgfqpoint{2.741014in}{1.020890in}}%
\pgfpathlineto{\pgfqpoint{2.748031in}{1.015545in}}%
\pgfpathlineto{\pgfqpoint{2.756802in}{1.005802in}}%
\pgfpathlineto{\pgfqpoint{2.780191in}{0.977703in}}%
\pgfpathlineto{\pgfqpoint{2.785453in}{0.975174in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.975274in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.977543in}}%
\pgfpathlineto{\pgfqpoint{2.798902in}{0.982952in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{2.810596in}{1.010216in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{1.037929in}}%
\pgfpathlineto{\pgfqpoint{2.828138in}{1.083450in}}%
\pgfpathlineto{\pgfqpoint{2.857374in}{1.223602in}}%
\pgfpathlineto{\pgfqpoint{2.864976in}{1.247173in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.260305in}}%
\pgfpathlineto{\pgfqpoint{2.876670in}{1.266258in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{1.267991in}}%
\pgfpathlineto{\pgfqpoint{2.884856in}{1.267344in}}%
\pgfpathlineto{\pgfqpoint{2.889534in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{2.895382in}{1.257157in}}%
\pgfpathlineto{\pgfqpoint{2.904152in}{1.242751in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.210151in}}%
\pgfpathlineto{\pgfqpoint{2.930465in}{1.202970in}}%
\pgfpathlineto{\pgfqpoint{2.936897in}{1.199396in}}%
\pgfpathlineto{\pgfqpoint{2.942744in}{1.198495in}}%
\pgfpathlineto{\pgfqpoint{2.949176in}{1.199726in}}%
\pgfpathlineto{\pgfqpoint{2.957362in}{1.203702in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.212563in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{1.212971in}}%
\pgfpathlineto{\pgfqpoint{2.987183in}{1.211000in}}%
\pgfpathlineto{\pgfqpoint{2.994200in}{1.206284in}}%
\pgfpathlineto{\pgfqpoint{3.004725in}{1.195958in}}%
\pgfpathlineto{\pgfqpoint{3.015250in}{1.186459in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{1.184443in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{3.028699in}{1.187943in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.194429in}}%
\pgfpathlineto{\pgfqpoint{3.038639in}{1.205934in}}%
\pgfpathlineto{\pgfqpoint{3.045071in}{1.225752in}}%
\pgfpathlineto{\pgfqpoint{3.053842in}{1.260751in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.335133in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.352089in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.359456in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.362187in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.358749in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{1.351102in}}%
\pgfpathlineto{\pgfqpoint{3.104713in}{1.336453in}}%
\pgfpathlineto{\pgfqpoint{3.113484in}{1.307200in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{1.188230in}}%
\pgfpathlineto{\pgfqpoint{3.160262in}{1.152958in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{1.099864in}}%
\pgfpathlineto{\pgfqpoint{3.192422in}{1.062377in}}%
\pgfpathlineto{\pgfqpoint{3.207625in}{1.004580in}}%
\pgfpathlineto{\pgfqpoint{3.225167in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{3.233353in}{0.917899in}}%
\pgfpathlineto{\pgfqpoint{3.239200in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{0.903567in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{0.910506in}}%
\pgfpathlineto{\pgfqpoint{3.259666in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{0.937139in}}%
\pgfpathlineto{\pgfqpoint{3.273114in}{0.966771in}}%
\pgfpathlineto{\pgfqpoint{3.285394in}{1.025616in}}%
\pgfpathlineto{\pgfqpoint{3.302935in}{1.108182in}}%
\pgfpathlineto{\pgfqpoint{3.311706in}{1.139227in}}%
\pgfpathlineto{\pgfqpoint{3.318723in}{1.156551in}}%
\pgfpathlineto{\pgfqpoint{3.324570in}{1.165874in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.170600in}}%
\pgfpathlineto{\pgfqpoint{3.335095in}{1.172313in}}%
\pgfpathlineto{\pgfqpoint{3.340358in}{1.171631in}}%
\pgfpathlineto{\pgfqpoint{3.347959in}{1.168045in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.160432in}}%
\pgfpathlineto{\pgfqpoint{3.370179in}{1.159685in}}%
\pgfpathlineto{\pgfqpoint{3.377195in}{1.161331in}}%
\pgfpathlineto{\pgfqpoint{3.385966in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{3.398246in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.172708in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{1.165632in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.157091in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.141075in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.116407in}}%
\pgfpathlineto{\pgfqpoint{3.454379in}{1.012388in}}%
\pgfpathlineto{\pgfqpoint{3.460226in}{0.999407in}}%
\pgfpathlineto{\pgfqpoint{3.465489in}{0.992625in}}%
\pgfpathlineto{\pgfqpoint{3.470167in}{0.989909in}}%
\pgfpathlineto{\pgfqpoint{3.474845in}{0.989749in}}%
\pgfpathlineto{\pgfqpoint{3.480107in}{0.991893in}}%
\pgfpathlineto{\pgfqpoint{3.488293in}{0.998023in}}%
\pgfpathlineto{\pgfqpoint{3.500573in}{1.006957in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.009931in}}%
\pgfpathlineto{\pgfqpoint{3.515775in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{3.524546in}{1.008522in}}%
\pgfpathlineto{\pgfqpoint{3.539164in}{1.004971in}}%
\pgfpathlineto{\pgfqpoint{3.545596in}{1.006175in}}%
\pgfpathlineto{\pgfqpoint{3.551444in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{3.557291in}{1.016132in}}%
\pgfpathlineto{\pgfqpoint{3.564308in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{3.573079in}{1.046162in}}%
\pgfpathlineto{\pgfqpoint{3.596468in}{1.098968in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{1.106174in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.108720in}}%
\pgfpathlineto{\pgfqpoint{3.610501in}{1.108478in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{1.106227in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{1.089770in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.070024in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{3.649093in}{0.980002in}}%
\pgfpathlineto{\pgfqpoint{3.671312in}{0.865223in}}%
\pgfpathlineto{\pgfqpoint{3.679499in}{0.834264in}}%
\pgfpathlineto{\pgfqpoint{3.685931in}{0.817196in}}%
\pgfpathlineto{\pgfqpoint{3.691193in}{0.808518in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.805169in}}%
\pgfpathlineto{\pgfqpoint{3.698795in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{3.702303in}{0.806283in}}%
\pgfpathlineto{\pgfqpoint{3.706396in}{0.810669in}}%
\pgfpathlineto{\pgfqpoint{3.711658in}{0.819890in}}%
\pgfpathlineto{\pgfqpoint{3.718675in}{0.837478in}}%
\pgfpathlineto{\pgfqpoint{3.728616in}{0.869690in}}%
\pgfpathlineto{\pgfqpoint{3.755513in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.765453in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{1.003203in}}%
\pgfpathlineto{\pgfqpoint{3.785919in}{1.019378in}}%
\pgfpathlineto{\pgfqpoint{3.805799in}{1.047635in}}%
\pgfpathlineto{\pgfqpoint{3.816909in}{1.067987in}}%
\pgfpathlineto{\pgfqpoint{3.835620in}{1.108567in}}%
\pgfpathlineto{\pgfqpoint{3.847900in}{1.132391in}}%
\pgfpathlineto{\pgfqpoint{3.855501in}{1.142785in}}%
\pgfpathlineto{\pgfqpoint{3.861348in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{3.870704in}{1.147248in}}%
\pgfpathlineto{\pgfqpoint{3.875382in}{1.143710in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{1.136127in}}%
\pgfpathlineto{\pgfqpoint{3.888246in}{1.122907in}}%
\pgfpathlineto{\pgfqpoint{3.898186in}{1.098605in}}%
\pgfpathlineto{\pgfqpoint{3.918651in}{1.047039in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{1.035321in}}%
\pgfpathlineto{\pgfqpoint{3.930931in}{1.030130in}}%
\pgfpathlineto{\pgfqpoint{3.935608in}{1.028510in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{1.029594in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{1.033123in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.040223in}}%
\pgfpathlineto{\pgfqpoint{3.954320in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{3.961336in}{1.075808in}}%
\pgfpathlineto{\pgfqpoint{3.970692in}{1.113516in}}%
\pgfpathlineto{\pgfqpoint{3.985310in}{1.183321in}}%
\pgfpathlineto{\pgfqpoint{4.003437in}{1.267266in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{1.303401in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.325484in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.345125in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.348102in}}%
\pgfpathlineto{\pgfqpoint{4.044367in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{1.346398in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.341513in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.332508in}}%
\pgfpathlineto{\pgfqpoint{4.071265in}{1.317383in}}%
\pgfpathlineto{\pgfqpoint{4.083544in}{1.291294in}}%
\pgfpathlineto{\pgfqpoint{4.105764in}{1.237893in}}%
\pgfpathlineto{\pgfqpoint{4.129153in}{1.176625in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{1.130554in}}%
\pgfpathlineto{\pgfqpoint{4.158974in}{1.078605in}}%
\pgfpathlineto{\pgfqpoint{4.193472in}{0.951586in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{4.206921in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{4.211599in}{0.921448in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.921386in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.923487in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{4.227971in}{0.939977in}}%
\pgfpathlineto{\pgfqpoint{4.234403in}{0.960069in}}%
\pgfpathlineto{\pgfqpoint{4.242005in}{0.991733in}}%
\pgfpathlineto{\pgfqpoint{4.253114in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{4.273580in}{1.154992in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.185573in}}%
\pgfpathlineto{\pgfqpoint{4.288198in}{1.201561in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.208231in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.210519in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{1.209830in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.206795in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{1.199370in}}%
\pgfpathlineto{\pgfqpoint{4.314511in}{1.185270in}}%
\pgfpathlineto{\pgfqpoint{4.322112in}{1.160467in}}%
\pgfpathlineto{\pgfqpoint{4.334391in}{1.111206in}}%
\pgfpathlineto{\pgfqpoint{4.351348in}{1.044433in}}%
\pgfpathlineto{\pgfqpoint{4.360704in}{1.016344in}}%
\pgfpathlineto{\pgfqpoint{4.368305in}{1.000243in}}%
\pgfpathlineto{\pgfqpoint{4.374737in}{0.991629in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{4.385262in}{0.986800in}}%
\pgfpathlineto{\pgfqpoint{4.390525in}{0.988066in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.992121in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{1.000668in}}%
\pgfpathlineto{\pgfqpoint{4.422100in}{1.020605in}}%
\pgfpathlineto{\pgfqpoint{4.454260in}{1.062411in}}%
\pgfpathlineto{\pgfqpoint{4.463031in}{1.079071in}}%
\pgfpathlineto{\pgfqpoint{4.471217in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{4.489928in}{1.168543in}}%
\pgfpathlineto{\pgfqpoint{4.502792in}{1.231895in}}%
\pgfpathlineto{\pgfqpoint{4.527351in}{1.354872in}}%
\pgfpathlineto{\pgfqpoint{4.536122in}{1.387336in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{1.405608in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{4.560095in}{1.416349in}}%
\pgfpathlineto{\pgfqpoint{4.564773in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{1.401418in}}%
\pgfpathlineto{\pgfqpoint{4.577052in}{1.383505in}}%
\pgfpathlineto{\pgfqpoint{4.586993in}{1.350977in}}%
\pgfpathlineto{\pgfqpoint{4.613305in}{1.261271in}}%
\pgfpathlineto{\pgfqpoint{4.621492in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{1.230978in}}%
\pgfpathlineto{\pgfqpoint{4.634355in}{1.225723in}}%
\pgfpathlineto{\pgfqpoint{4.639618in}{1.224048in}}%
\pgfpathlineto{\pgfqpoint{4.644296in}{1.224835in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{4.655990in}{1.234604in}}%
\pgfpathlineto{\pgfqpoint{4.664761in}{1.247255in}}%
\pgfpathlineto{\pgfqpoint{4.702768in}{1.306742in}}%
\pgfpathlineto{\pgfqpoint{4.712124in}{1.315457in}}%
\pgfpathlineto{\pgfqpoint{4.722064in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.734344in}{1.326574in}}%
\pgfpathlineto{\pgfqpoint{4.761826in}{1.336307in}}%
\pgfpathlineto{\pgfqpoint{4.782291in}{1.344801in}}%
\pgfpathlineto{\pgfqpoint{4.789892in}{1.345448in}}%
\pgfpathlineto{\pgfqpoint{4.795740in}{1.343898in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.339865in}}%
\pgfpathlineto{\pgfqpoint{4.806850in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{4.812697in}{1.323006in}}%
\pgfpathlineto{\pgfqpoint{4.819129in}{1.306936in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{4.835501in}{1.244137in}}%
\pgfpathlineto{\pgfqpoint{4.847196in}{1.183259in}}%
\pgfpathlineto{\pgfqpoint{4.876432in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{4.884618in}{0.995582in}}%
\pgfpathlineto{\pgfqpoint{4.891050in}{0.979865in}}%
\pgfpathlineto{\pgfqpoint{4.895728in}{0.973412in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{0.971504in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{0.972191in}}%
\pgfpathlineto{\pgfqpoint{4.906253in}{0.975440in}}%
\pgfpathlineto{\pgfqpoint{4.910346in}{0.982328in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{4.922625in}{1.020643in}}%
\pgfpathlineto{\pgfqpoint{4.931981in}{1.063241in}}%
\pgfpathlineto{\pgfqpoint{4.961217in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{4.969403in}{1.229603in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.243428in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.253390in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.253813in}}%
\pgfpathlineto{\pgfqpoint{4.995716in}{1.251736in}}%
\pgfpathlineto{\pgfqpoint{5.002148in}{1.246413in}}%
\pgfpathlineto{\pgfqpoint{5.011503in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{5.038401in}{1.207303in}}%
\pgfpathlineto{\pgfqpoint{5.047172in}{1.203312in}}%
\pgfpathlineto{\pgfqpoint{5.058282in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{5.072900in}{1.197912in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.193858in}}%
\pgfpathlineto{\pgfqpoint{5.088103in}{1.187335in}}%
\pgfpathlineto{\pgfqpoint{5.096873in}{1.176692in}}%
\pgfpathlineto{\pgfqpoint{5.109153in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{5.124940in}{1.133830in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.127248in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{5.145406in}{1.128485in}}%
\pgfpathlineto{\pgfqpoint{5.150083in}{1.134206in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{1.144276in}}%
\pgfpathlineto{\pgfqpoint{5.161778in}{1.161967in}}%
\pgfpathlineto{\pgfqpoint{5.169379in}{1.190349in}}%
\pgfpathlineto{\pgfqpoint{5.179320in}{1.237321in}}%
\pgfpathlineto{\pgfqpoint{5.196277in}{1.330871in}}%
\pgfpathlineto{\pgfqpoint{5.210895in}{1.406659in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.441204in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.460632in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.470667in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.474549in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.474950in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.472642in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.466877in}}%
\pgfpathlineto{\pgfqpoint{5.255919in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.434862in}}%
\pgfpathlineto{\pgfqpoint{5.274045in}{1.399106in}}%
\pgfpathlineto{\pgfqpoint{5.309129in}{1.274471in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{1.243376in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.219952in}}%
\pgfpathlineto{\pgfqpoint{5.343628in}{1.200496in}}%
\pgfpathlineto{\pgfqpoint{5.356492in}{1.183551in}}%
\pgfpathlineto{\pgfqpoint{5.373449in}{1.165179in}}%
\pgfpathlineto{\pgfqpoint{5.389236in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{5.399761in}{1.144331in}}%
\pgfpathlineto{\pgfqpoint{5.407947in}{1.141495in}}%
\pgfpathlineto{\pgfqpoint{5.414379in}{1.141384in}}%
\pgfpathlineto{\pgfqpoint{5.420227in}{1.143379in}}%
\pgfpathlineto{\pgfqpoint{5.426074in}{1.147712in}}%
\pgfpathlineto{\pgfqpoint{5.432506in}{1.155388in}}%
\pgfpathlineto{\pgfqpoint{5.439523in}{1.167395in}}%
\pgfpathlineto{\pgfqpoint{5.448294in}{1.187381in}}%
\pgfpathlineto{\pgfqpoint{5.460573in}{1.222035in}}%
\pgfpathlineto{\pgfqpoint{5.478115in}{1.271410in}}%
\pgfpathlineto{\pgfqpoint{5.485716in}{1.286233in}}%
\pgfpathlineto{\pgfqpoint{5.490978in}{1.292447in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.294561in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.294287in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.291957in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.286500in}}%
\pgfpathlineto{\pgfqpoint{5.511444in}{1.275108in}}%
\pgfpathlineto{\pgfqpoint{5.517876in}{1.254948in}}%
\pgfpathlineto{\pgfqpoint{5.526062in}{1.220673in}}%
\pgfpathlineto{\pgfqpoint{5.537172in}{1.162842in}}%
\pgfpathlineto{\pgfqpoint{5.563484in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{5.571671in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{0.974662in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{0.963957in}}%
\pgfpathlineto{\pgfqpoint{5.590967in}{0.963850in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{0.971974in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{5.613771in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.010649in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.010649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.239363in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.261920in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.261919in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{1.259635in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.254176in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.244285in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.226968in}}%
\pgfpathlineto{\pgfqpoint{0.994439in}{1.197782in}}%
\pgfpathlineto{\pgfqpoint{1.010226in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{1.021921in}{1.085364in}}%
\pgfpathlineto{\pgfqpoint{1.029522in}{1.064355in}}%
\pgfpathlineto{\pgfqpoint{1.035369in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{1.049709in}}%
\pgfpathlineto{\pgfqpoint{1.044140in}{1.048789in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{1.064759in}}%
\pgfpathlineto{\pgfqpoint{1.067529in}{1.083763in}}%
\pgfpathlineto{\pgfqpoint{1.086241in}{1.125194in}}%
\pgfpathlineto{\pgfqpoint{1.093257in}{1.134813in}}%
\pgfpathlineto{\pgfqpoint{1.099105in}{1.139126in}}%
\pgfpathlineto{\pgfqpoint{1.104367in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{1.135357in}{1.118542in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.117960in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{1.119783in}}%
\pgfpathlineto{\pgfqpoint{1.149391in}{1.124314in}}%
\pgfpathlineto{\pgfqpoint{1.154653in}{1.132775in}}%
\pgfpathlineto{\pgfqpoint{1.161085in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{1.169856in}{1.174642in}}%
\pgfpathlineto{\pgfqpoint{1.190906in}{1.242620in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.255523in}}%
\pgfpathlineto{\pgfqpoint{1.202016in}{1.260684in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.261837in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.260522in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.256120in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{1.246626in}}%
\pgfpathlineto{\pgfqpoint{1.225990in}{1.227560in}}%
\pgfpathlineto{\pgfqpoint{1.241778in}{1.186423in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{1.178999in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.176277in}}%
\pgfpathlineto{\pgfqpoint{1.256396in}{1.176354in}}%
\pgfpathlineto{\pgfqpoint{1.262243in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.188630in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.188055in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{1.185072in}}%
\pgfpathlineto{\pgfqpoint{1.292064in}{1.178701in}}%
\pgfpathlineto{\pgfqpoint{1.297911in}{1.166606in}}%
\pgfpathlineto{\pgfqpoint{1.305513in}{1.145033in}}%
\pgfpathlineto{\pgfqpoint{1.317207in}{1.103763in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{1.039480in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{1.031576in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.028224in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{1.036621in}}%
\pgfpathlineto{\pgfqpoint{1.367494in}{1.049004in}}%
\pgfpathlineto{\pgfqpoint{1.377434in}{1.074331in}}%
\pgfpathlineto{\pgfqpoint{1.392052in}{1.110761in}}%
\pgfpathlineto{\pgfqpoint{1.399069in}{1.122494in}}%
\pgfpathlineto{\pgfqpoint{1.404331in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{1.408424in}{1.128169in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.126694in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{1.113829in}}%
\pgfpathlineto{\pgfqpoint{1.429474in}{1.098109in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{1.068214in}}%
\pgfpathlineto{\pgfqpoint{1.455787in}{1.023968in}}%
\pgfpathlineto{\pgfqpoint{1.463973in}{1.007414in}}%
\pgfpathlineto{\pgfqpoint{1.470405in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{1.475668in}{0.995119in}}%
\pgfpathlineto{\pgfqpoint{1.480930in}{0.993946in}}%
\pgfpathlineto{\pgfqpoint{1.486193in}{0.995055in}}%
\pgfpathlineto{\pgfqpoint{1.493210in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{1.012822in}}%
\pgfpathlineto{\pgfqpoint{1.519522in}{1.013321in}}%
\pgfpathlineto{\pgfqpoint{1.524785in}{1.011497in}}%
\pgfpathlineto{\pgfqpoint{1.530047in}{1.007275in}}%
\pgfpathlineto{\pgfqpoint{1.535895in}{0.999652in}}%
\pgfpathlineto{\pgfqpoint{1.543496in}{0.985624in}}%
\pgfpathlineto{\pgfqpoint{1.555775in}{0.957210in}}%
\pgfpathlineto{\pgfqpoint{1.569224in}{0.927372in}}%
\pgfpathlineto{\pgfqpoint{1.576241in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.912647in}}%
\pgfpathlineto{\pgfqpoint{1.585596in}{0.911945in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.913688in}}%
\pgfpathlineto{\pgfqpoint{1.593782in}{0.917957in}}%
\pgfpathlineto{\pgfqpoint{1.599045in}{0.927143in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.613663in}{0.971821in}}%
\pgfpathlineto{\pgfqpoint{1.627112in}{1.027805in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{1.086039in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.112529in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{1.127086in}}%
\pgfpathlineto{\pgfqpoint{1.662780in}{1.133680in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{1.136528in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{1.677398in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{1.683830in}{1.129534in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.106158in}}%
\pgfpathlineto{\pgfqpoint{1.713651in}{1.105355in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{1.106739in}}%
\pgfpathlineto{\pgfqpoint{1.723591in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.729439in}{1.118352in}}%
\pgfpathlineto{\pgfqpoint{1.736455in}{1.131332in}}%
\pgfpathlineto{\pgfqpoint{1.746396in}{1.155213in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{1.212111in}}%
\pgfpathlineto{\pgfqpoint{1.777386in}{1.226152in}}%
\pgfpathlineto{\pgfqpoint{1.783818in}{1.233315in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{1.236718in}}%
\pgfpathlineto{\pgfqpoint{1.794928in}{1.237346in}}%
\pgfpathlineto{\pgfqpoint{1.800775in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{1.230976in}}%
\pgfpathlineto{\pgfqpoint{1.818902in}{1.220271in}}%
\pgfpathlineto{\pgfqpoint{1.834689in}{1.205531in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.200850in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.199323in}}%
\pgfpathlineto{\pgfqpoint{1.856324in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{1.203255in}}%
\pgfpathlineto{\pgfqpoint{1.869773in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{1.877959in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{1.887899in}{1.235506in}}%
\pgfpathlineto{\pgfqpoint{1.917720in}{1.287013in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.291599in}}%
\pgfpathlineto{\pgfqpoint{1.928245in}{1.292567in}}%
\pgfpathlineto{\pgfqpoint{1.932338in}{1.291192in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{1.286884in}}%
\pgfpathlineto{\pgfqpoint{1.942279in}{1.278371in}}%
\pgfpathlineto{\pgfqpoint{1.948126in}{1.264244in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{1.240855in}}%
\pgfpathlineto{\pgfqpoint{1.963914in}{1.202863in}}%
\pgfpathlineto{\pgfqpoint{1.978532in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{1.995489in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{2.004260in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{2.011276in}{0.990453in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{0.980430in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.975063in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{0.979982in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{2.052792in}{1.009215in}}%
\pgfpathlineto{\pgfqpoint{2.063902in}{1.027418in}}%
\pgfpathlineto{\pgfqpoint{2.070918in}{1.035084in}}%
\pgfpathlineto{\pgfqpoint{2.076766in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{2.082028in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{2.087291in}{1.036521in}}%
\pgfpathlineto{\pgfqpoint{2.093138in}{1.031639in}}%
\pgfpathlineto{\pgfqpoint{2.102494in}{1.020418in}}%
\pgfpathlineto{\pgfqpoint{2.117112in}{1.003052in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.998695in}}%
\pgfpathlineto{\pgfqpoint{2.128222in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{2.132899in}{0.999095in}}%
\pgfpathlineto{\pgfqpoint{2.137577in}{1.002679in}}%
\pgfpathlineto{\pgfqpoint{2.143424in}{1.010242in}}%
\pgfpathlineto{\pgfqpoint{2.150441in}{1.023354in}}%
\pgfpathlineto{\pgfqpoint{2.160381in}{1.047385in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{1.092132in}}%
\pgfpathlineto{\pgfqpoint{2.185525in}{1.103870in}}%
\pgfpathlineto{\pgfqpoint{2.191372in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{2.196050in}{1.111060in}}%
\pgfpathlineto{\pgfqpoint{2.200143in}{1.110072in}}%
\pgfpathlineto{\pgfqpoint{2.204821in}{1.106325in}}%
\pgfpathlineto{\pgfqpoint{2.210083in}{1.098948in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.085947in}}%
\pgfpathlineto{\pgfqpoint{2.226455in}{1.059990in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.012412in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{0.994584in}}%
\pgfpathlineto{\pgfqpoint{2.260954in}{0.993101in}}%
\pgfpathlineto{\pgfqpoint{2.265047in}{0.994094in}}%
\pgfpathlineto{\pgfqpoint{2.269140in}{0.997596in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{1.004635in}}%
\pgfpathlineto{\pgfqpoint{2.279665in}{1.017768in}}%
\pgfpathlineto{\pgfqpoint{2.287267in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{2.297792in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{2.324105in}{1.188800in}}%
\pgfpathlineto{\pgfqpoint{2.333460in}{1.215812in}}%
\pgfpathlineto{\pgfqpoint{2.341062in}{1.231603in}}%
\pgfpathlineto{\pgfqpoint{2.348078in}{1.241509in}}%
\pgfpathlineto{\pgfqpoint{2.355680in}{1.248332in}}%
\pgfpathlineto{\pgfqpoint{2.366205in}{1.254411in}}%
\pgfpathlineto{\pgfqpoint{2.378484in}{1.262010in}}%
\pgfpathlineto{\pgfqpoint{2.386086in}{1.269644in}}%
\pgfpathlineto{\pgfqpoint{2.393687in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{2.403043in}{1.299081in}}%
\pgfpathlineto{\pgfqpoint{2.417076in}{1.332254in}}%
\pgfpathlineto{\pgfqpoint{2.432279in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.439880in}{1.379168in}}%
\pgfpathlineto{\pgfqpoint{2.446312in}{1.385639in}}%
\pgfpathlineto{\pgfqpoint{2.451575in}{1.387965in}}%
\pgfpathlineto{\pgfqpoint{2.456253in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{2.460930in}{1.385159in}}%
\pgfpathlineto{\pgfqpoint{2.466193in}{1.379663in}}%
\pgfpathlineto{\pgfqpoint{2.472625in}{1.369269in}}%
\pgfpathlineto{\pgfqpoint{2.480226in}{1.352212in}}%
\pgfpathlineto{\pgfqpoint{2.489582in}{1.325354in}}%
\pgfpathlineto{\pgfqpoint{2.504785in}{1.273592in}}%
\pgfpathlineto{\pgfqpoint{2.527004in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{2.536360in}{1.173660in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{2.549224in}{1.153954in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.151766in}}%
\pgfpathlineto{\pgfqpoint{2.557995in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{2.562673in}{1.154999in}}%
\pgfpathlineto{\pgfqpoint{2.567935in}{1.161235in}}%
\pgfpathlineto{\pgfqpoint{2.574367in}{1.172593in}}%
\pgfpathlineto{\pgfqpoint{2.583723in}{1.194395in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{1.239394in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.249392in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.253806in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.254566in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.252861in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.248664in}}%
\pgfpathlineto{\pgfqpoint{2.631670in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{2.638102in}{1.223868in}}%
\pgfpathlineto{\pgfqpoint{2.646873in}{1.195240in}}%
\pgfpathlineto{\pgfqpoint{2.678448in}{1.085166in}}%
\pgfpathlineto{\pgfqpoint{2.685465in}{1.070590in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{1.062185in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{2.702422in}{1.057739in}}%
\pgfpathlineto{\pgfqpoint{2.708269in}{1.059290in}}%
\pgfpathlineto{\pgfqpoint{2.715871in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{2.729319in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{2.735751in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{2.741014in}{1.072273in}}%
\pgfpathlineto{\pgfqpoint{2.746277in}{1.068786in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{1.062246in}}%
\pgfpathlineto{\pgfqpoint{2.759725in}{1.050022in}}%
\pgfpathlineto{\pgfqpoint{2.772004in}{1.025016in}}%
\pgfpathlineto{\pgfqpoint{2.783114in}{1.004257in}}%
\pgfpathlineto{\pgfqpoint{2.789546in}{0.996456in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.993695in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{2.806503in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{2.811766in}{1.011733in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{1.029974in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.060261in}}%
\pgfpathlineto{\pgfqpoint{2.840417in}{1.122594in}}%
\pgfpathlineto{\pgfqpoint{2.853866in}{1.179012in}}%
\pgfpathlineto{\pgfqpoint{2.862052in}{1.204279in}}%
\pgfpathlineto{\pgfqpoint{2.868484in}{1.217346in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.223251in}}%
\pgfpathlineto{\pgfqpoint{2.877840in}{1.224912in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.224177in}}%
\pgfpathlineto{\pgfqpoint{2.886611in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{1.213377in}}%
\pgfpathlineto{\pgfqpoint{2.901229in}{1.198317in}}%
\pgfpathlineto{\pgfqpoint{2.915262in}{1.174626in}}%
\pgfpathlineto{\pgfqpoint{2.922279in}{1.167091in}}%
\pgfpathlineto{\pgfqpoint{2.927541in}{1.164347in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.164241in}}%
\pgfpathlineto{\pgfqpoint{2.936897in}{1.166394in}}%
\pgfpathlineto{\pgfqpoint{2.942160in}{1.171412in}}%
\pgfpathlineto{\pgfqpoint{2.949176in}{1.181416in}}%
\pgfpathlineto{\pgfqpoint{2.962625in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{2.973150in}{1.222571in}}%
\pgfpathlineto{\pgfqpoint{2.979582in}{1.229115in}}%
\pgfpathlineto{\pgfqpoint{2.984845in}{1.231496in}}%
\pgfpathlineto{\pgfqpoint{2.989522in}{1.231334in}}%
\pgfpathlineto{\pgfqpoint{2.994785in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{3.001217in}{1.222775in}}%
\pgfpathlineto{\pgfqpoint{3.014081in}{1.206457in}}%
\pgfpathlineto{\pgfqpoint{3.021098in}{1.199540in}}%
\pgfpathlineto{\pgfqpoint{3.025775in}{1.197800in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{1.198888in}}%
\pgfpathlineto{\pgfqpoint{3.033962in}{1.202710in}}%
\pgfpathlineto{\pgfqpoint{3.038639in}{1.210593in}}%
\pgfpathlineto{\pgfqpoint{3.044487in}{1.225593in}}%
\pgfpathlineto{\pgfqpoint{3.052088in}{1.252386in}}%
\pgfpathlineto{\pgfqpoint{3.076062in}{1.343794in}}%
\pgfpathlineto{\pgfqpoint{3.081324in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{3.085417in}{1.358055in}}%
\pgfpathlineto{\pgfqpoint{3.088926in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{3.092434in}{1.357128in}}%
\pgfpathlineto{\pgfqpoint{3.096527in}{1.352172in}}%
\pgfpathlineto{\pgfqpoint{3.101790in}{1.341595in}}%
\pgfpathlineto{\pgfqpoint{3.108806in}{1.321813in}}%
\pgfpathlineto{\pgfqpoint{3.135704in}{1.239863in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{1.225118in}}%
\pgfpathlineto{\pgfqpoint{3.150322in}{1.215814in}}%
\pgfpathlineto{\pgfqpoint{3.158508in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{3.176635in}{1.194635in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{3.190668in}{1.171221in}}%
\pgfpathlineto{\pgfqpoint{3.198269in}{1.151362in}}%
\pgfpathlineto{\pgfqpoint{3.207625in}{1.120371in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{1.013368in}}%
\pgfpathlineto{\pgfqpoint{3.246217in}{1.006986in}}%
\pgfpathlineto{\pgfqpoint{3.250310in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{1.006364in}}%
\pgfpathlineto{\pgfqpoint{3.257911in}{1.010288in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.018282in}}%
\pgfpathlineto{\pgfqpoint{3.268436in}{1.033103in}}%
\pgfpathlineto{\pgfqpoint{3.276038in}{1.058975in}}%
\pgfpathlineto{\pgfqpoint{3.290656in}{1.119041in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.162546in}}%
\pgfpathlineto{\pgfqpoint{3.309952in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{1.193240in}}%
\pgfpathlineto{\pgfqpoint{3.321062in}{1.198261in}}%
\pgfpathlineto{\pgfqpoint{3.325740in}{1.199551in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.198486in}}%
\pgfpathlineto{\pgfqpoint{3.335095in}{1.194620in}}%
\pgfpathlineto{\pgfqpoint{3.343281in}{1.185348in}}%
\pgfpathlineto{\pgfqpoint{3.357315in}{1.169475in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{3.372518in}{1.166676in}}%
\pgfpathlineto{\pgfqpoint{3.377780in}{1.170813in}}%
\pgfpathlineto{\pgfqpoint{3.384797in}{1.179642in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.210964in}}%
\pgfpathlineto{\pgfqpoint{3.411110in}{1.212191in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.210878in}}%
\pgfpathlineto{\pgfqpoint{3.418711in}{1.206384in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.197335in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.180693in}}%
\pgfpathlineto{\pgfqpoint{3.438007in}{1.148051in}}%
\pgfpathlineto{\pgfqpoint{3.449701in}{1.105477in}}%
\pgfpathlineto{\pgfqpoint{3.455549in}{1.092685in}}%
\pgfpathlineto{\pgfqpoint{3.460226in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{1.085281in}}%
\pgfpathlineto{\pgfqpoint{3.468413in}{1.085904in}}%
\pgfpathlineto{\pgfqpoint{3.473090in}{1.089105in}}%
\pgfpathlineto{\pgfqpoint{3.479522in}{1.096597in}}%
\pgfpathlineto{\pgfqpoint{3.497064in}{1.118683in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{1.121908in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.122283in}}%
\pgfpathlineto{\pgfqpoint{3.513437in}{1.120239in}}%
\pgfpathlineto{\pgfqpoint{3.519284in}{1.115342in}}%
\pgfpathlineto{\pgfqpoint{3.526885in}{1.105692in}}%
\pgfpathlineto{\pgfqpoint{3.547351in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{3.553198in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{3.557876in}{1.074137in}}%
\pgfpathlineto{\pgfqpoint{3.562553in}{1.076335in}}%
\pgfpathlineto{\pgfqpoint{3.567816in}{1.081580in}}%
\pgfpathlineto{\pgfqpoint{3.574248in}{1.091548in}}%
\pgfpathlineto{\pgfqpoint{3.583604in}{1.110843in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.148990in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.151759in}}%
\pgfpathlineto{\pgfqpoint{3.613425in}{1.151562in}}%
\pgfpathlineto{\pgfqpoint{3.617518in}{1.148722in}}%
\pgfpathlineto{\pgfqpoint{3.622195in}{1.142110in}}%
\pgfpathlineto{\pgfqpoint{3.627458in}{1.130363in}}%
\pgfpathlineto{\pgfqpoint{3.633890in}{1.110087in}}%
\pgfpathlineto{\pgfqpoint{3.642661in}{1.073817in}}%
\pgfpathlineto{\pgfqpoint{3.657864in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{3.671897in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{3.680083in}{0.906163in}}%
\pgfpathlineto{\pgfqpoint{3.686515in}{0.891156in}}%
\pgfpathlineto{\pgfqpoint{3.691778in}{0.883979in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{3.703472in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.925612in}}%
\pgfpathlineto{\pgfqpoint{3.746742in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{1.002006in}}%
\pgfpathlineto{\pgfqpoint{3.760775in}{1.009373in}}%
\pgfpathlineto{\pgfqpoint{3.766623in}{1.013021in}}%
\pgfpathlineto{\pgfqpoint{3.772470in}{1.014229in}}%
\pgfpathlineto{\pgfqpoint{3.779487in}{1.013348in}}%
\pgfpathlineto{\pgfqpoint{3.798198in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{3.804045in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{3.809892in}{1.015590in}}%
\pgfpathlineto{\pgfqpoint{3.816324in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{3.823926in}{1.036439in}}%
\pgfpathlineto{\pgfqpoint{3.833866in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{3.854332in}{1.105417in}}%
\pgfpathlineto{\pgfqpoint{3.861348in}{1.115934in}}%
\pgfpathlineto{\pgfqpoint{3.867195in}{1.121003in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{3.875966in}{1.121404in}}%
\pgfpathlineto{\pgfqpoint{3.880644in}{1.117906in}}%
\pgfpathlineto{\pgfqpoint{3.885907in}{1.110979in}}%
\pgfpathlineto{\pgfqpoint{3.892923in}{1.097632in}}%
\pgfpathlineto{\pgfqpoint{3.903448in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{3.920990in}{1.028322in}}%
\pgfpathlineto{\pgfqpoint{3.928007in}{1.016666in}}%
\pgfpathlineto{\pgfqpoint{3.933269in}{1.011651in}}%
\pgfpathlineto{\pgfqpoint{3.937363in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{1.011422in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.015020in}}%
\pgfpathlineto{\pgfqpoint{3.950227in}{1.022205in}}%
\pgfpathlineto{\pgfqpoint{3.956074in}{1.035641in}}%
\pgfpathlineto{\pgfqpoint{3.963090in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{3.973031in}{1.097297in}}%
\pgfpathlineto{\pgfqpoint{4.006945in}{1.240163in}}%
\pgfpathlineto{\pgfqpoint{4.015131in}{1.262713in}}%
\pgfpathlineto{\pgfqpoint{4.022148in}{1.276030in}}%
\pgfpathlineto{\pgfqpoint{4.027995in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{4.033258in}{1.285627in}}%
\pgfpathlineto{\pgfqpoint{4.037935in}{1.285867in}}%
\pgfpathlineto{\pgfqpoint{4.043198in}{1.283808in}}%
\pgfpathlineto{\pgfqpoint{4.049045in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.269705in}}%
\pgfpathlineto{\pgfqpoint{4.068926in}{1.250347in}}%
\pgfpathlineto{\pgfqpoint{4.089391in}{1.218176in}}%
\pgfpathlineto{\pgfqpoint{4.100501in}{1.205079in}}%
\pgfpathlineto{\pgfqpoint{4.111611in}{1.195499in}}%
\pgfpathlineto{\pgfqpoint{4.136754in}{1.175803in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{1.165725in}}%
\pgfpathlineto{\pgfqpoint{4.152542in}{1.150899in}}%
\pgfpathlineto{\pgfqpoint{4.161312in}{1.129842in}}%
\pgfpathlineto{\pgfqpoint{4.171253in}{1.099430in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.980554in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.969411in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{0.966357in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{0.970935in}}%
\pgfpathlineto{\pgfqpoint{4.235573in}{0.980790in}}%
\pgfpathlineto{\pgfqpoint{4.242005in}{0.998361in}}%
\pgfpathlineto{\pgfqpoint{4.250191in}{1.027790in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{1.138179in}}%
\pgfpathlineto{\pgfqpoint{4.285274in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{4.289952in}{1.157922in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.159813in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.159041in}}%
\pgfpathlineto{\pgfqpoint{4.301647in}{1.155399in}}%
\pgfpathlineto{\pgfqpoint{4.306324in}{1.147807in}}%
\pgfpathlineto{\pgfqpoint{4.312172in}{1.133676in}}%
\pgfpathlineto{\pgfqpoint{4.320358in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{4.336730in}{1.044128in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{1.003307in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{0.982077in}}%
\pgfpathlineto{\pgfqpoint{4.363043in}{0.970704in}}%
\pgfpathlineto{\pgfqpoint{4.368890in}{0.964629in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.962629in}}%
\pgfpathlineto{\pgfqpoint{4.378246in}{0.962993in}}%
\pgfpathlineto{\pgfqpoint{4.383508in}{0.965884in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{0.972206in}}%
\pgfpathlineto{\pgfqpoint{4.399881in}{0.985541in}}%
\pgfpathlineto{\pgfqpoint{4.415083in}{1.005679in}}%
\pgfpathlineto{\pgfqpoint{4.423270in}{1.013073in}}%
\pgfpathlineto{\pgfqpoint{4.430871in}{1.016996in}}%
\pgfpathlineto{\pgfqpoint{4.438472in}{1.018305in}}%
\pgfpathlineto{\pgfqpoint{4.452506in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{1.018437in}}%
\pgfpathlineto{\pgfqpoint{4.465955in}{1.021373in}}%
\pgfpathlineto{\pgfqpoint{4.471802in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{4.477649in}{1.035865in}}%
\pgfpathlineto{\pgfqpoint{4.484081in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{4.491682in}{1.073206in}}%
\pgfpathlineto{\pgfqpoint{4.501038in}{1.109156in}}%
\pgfpathlineto{\pgfqpoint{4.516241in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{4.531444in}{1.244585in}}%
\pgfpathlineto{\pgfqpoint{4.539630in}{1.271321in}}%
\pgfpathlineto{\pgfqpoint{4.546062in}{1.285831in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{4.555418in}{1.295511in}}%
\pgfpathlineto{\pgfqpoint{4.559511in}{1.295405in}}%
\pgfpathlineto{\pgfqpoint{4.563604in}{1.292756in}}%
\pgfpathlineto{\pgfqpoint{4.568281in}{1.286826in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{4.582315in}{1.254478in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.172146in}}%
\pgfpathlineto{\pgfqpoint{4.619153in}{1.161156in}}%
\pgfpathlineto{\pgfqpoint{4.624415in}{1.156387in}}%
\pgfpathlineto{\pgfqpoint{4.629093in}{1.154773in}}%
\pgfpathlineto{\pgfqpoint{4.633771in}{1.155662in}}%
\pgfpathlineto{\pgfqpoint{4.638449in}{1.158905in}}%
\pgfpathlineto{\pgfqpoint{4.644296in}{1.165876in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.178902in}}%
\pgfpathlineto{\pgfqpoint{4.663007in}{1.203201in}}%
\pgfpathlineto{\pgfqpoint{4.682888in}{1.247122in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.261230in}}%
\pgfpathlineto{\pgfqpoint{4.699260in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{1.273262in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{4.717971in}{1.273327in}}%
\pgfpathlineto{\pgfqpoint{4.726157in}{1.269427in}}%
\pgfpathlineto{\pgfqpoint{4.751885in}{1.255257in}}%
\pgfpathlineto{\pgfqpoint{4.758902in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{4.765919in}{1.256793in}}%
\pgfpathlineto{\pgfqpoint{4.773520in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{4.784045in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{4.797494in}{1.282300in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{4.809188in}{1.285302in}}%
\pgfpathlineto{\pgfqpoint{4.813866in}{1.283248in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.278753in}}%
\pgfpathlineto{\pgfqpoint{4.823807in}{1.270474in}}%
\pgfpathlineto{\pgfqpoint{4.830239in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.231564in}}%
\pgfpathlineto{\pgfqpoint{4.847196in}{1.193466in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{1.127926in}}%
\pgfpathlineto{\pgfqpoint{4.877601in}{1.046936in}}%
\pgfpathlineto{\pgfqpoint{4.886372in}{1.015650in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{1.000155in}}%
\pgfpathlineto{\pgfqpoint{4.898067in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{0.990810in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.991516in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{0.994492in}}%
\pgfpathlineto{\pgfqpoint{4.913854in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{4.919702in}{1.016051in}}%
\pgfpathlineto{\pgfqpoint{4.927303in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{4.940752in}{1.094799in}}%
\pgfpathlineto{\pgfqpoint{4.954785in}{1.147848in}}%
\pgfpathlineto{\pgfqpoint{4.962387in}{1.168814in}}%
\pgfpathlineto{\pgfqpoint{4.968819in}{1.180674in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{1.186167in}}%
\pgfpathlineto{\pgfqpoint{4.978759in}{1.187928in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.187205in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.184057in}}%
\pgfpathlineto{\pgfqpoint{4.993377in}{1.177253in}}%
\pgfpathlineto{\pgfqpoint{5.002733in}{1.162356in}}%
\pgfpathlineto{\pgfqpoint{5.018520in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{5.025537in}{1.130384in}}%
\pgfpathlineto{\pgfqpoint{5.031384in}{1.127269in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.126756in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{5.048926in}{1.133073in}}%
\pgfpathlineto{\pgfqpoint{5.058282in}{1.142661in}}%
\pgfpathlineto{\pgfqpoint{5.072900in}{1.157362in}}%
\pgfpathlineto{\pgfqpoint{5.079916in}{1.161485in}}%
\pgfpathlineto{\pgfqpoint{5.085764in}{1.162590in}}%
\pgfpathlineto{\pgfqpoint{5.091026in}{1.161484in}}%
\pgfpathlineto{\pgfqpoint{5.096873in}{1.157746in}}%
\pgfpathlineto{\pgfqpoint{5.103305in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{5.112076in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{5.134881in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{5.140728in}{1.096678in}}%
\pgfpathlineto{\pgfqpoint{5.145406in}{1.095639in}}%
\pgfpathlineto{\pgfqpoint{5.149499in}{1.096981in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{1.100619in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.107730in}}%
\pgfpathlineto{\pgfqpoint{5.164117in}{1.121108in}}%
\pgfpathlineto{\pgfqpoint{5.171134in}{1.143483in}}%
\pgfpathlineto{\pgfqpoint{5.179904in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{5.193353in}{1.246633in}}%
\pgfpathlineto{\pgfqpoint{5.210310in}{1.328534in}}%
\pgfpathlineto{\pgfqpoint{5.219081in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{5.226098in}{1.378989in}}%
\pgfpathlineto{\pgfqpoint{5.231945in}{1.388334in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.391780in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.391946in}}%
\pgfpathlineto{\pgfqpoint{5.244809in}{1.389670in}}%
\pgfpathlineto{\pgfqpoint{5.249487in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{5.255334in}{1.374243in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.354974in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{1.313117in}}%
\pgfpathlineto{\pgfqpoint{5.292172in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{5.301527in}{1.256570in}}%
\pgfpathlineto{\pgfqpoint{5.309714in}{1.244625in}}%
\pgfpathlineto{\pgfqpoint{5.316730in}{1.238042in}}%
\pgfpathlineto{\pgfqpoint{5.323747in}{1.234526in}}%
\pgfpathlineto{\pgfqpoint{5.330764in}{1.233468in}}%
\pgfpathlineto{\pgfqpoint{5.340704in}{1.234460in}}%
\pgfpathlineto{\pgfqpoint{5.360000in}{1.237152in}}%
\pgfpathlineto{\pgfqpoint{5.368186in}{1.235763in}}%
\pgfpathlineto{\pgfqpoint{5.376372in}{1.231966in}}%
\pgfpathlineto{\pgfqpoint{5.384558in}{1.225658in}}%
\pgfpathlineto{\pgfqpoint{5.394499in}{1.215007in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{5.426659in}{1.182078in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{5.436599in}{1.182511in}}%
\pgfpathlineto{\pgfqpoint{5.441277in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.193190in}}%
\pgfpathlineto{\pgfqpoint{5.454141in}{1.205932in}}%
\pgfpathlineto{\pgfqpoint{5.463496in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{5.488055in}{1.289564in}}%
\pgfpathlineto{\pgfqpoint{5.493902in}{1.297881in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.301270in}}%
\pgfpathlineto{\pgfqpoint{5.502673in}{1.301535in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.299627in}}%
\pgfpathlineto{\pgfqpoint{5.510274in}{1.294841in}}%
\pgfpathlineto{\pgfqpoint{5.515537in}{1.284639in}}%
\pgfpathlineto{\pgfqpoint{5.521969in}{1.266271in}}%
\pgfpathlineto{\pgfqpoint{5.529570in}{1.237270in}}%
\pgfpathlineto{\pgfqpoint{5.541265in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{5.560561in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{5.569332in}{1.060604in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{5.581026in}{1.038015in}}%
\pgfpathlineto{\pgfqpoint{5.585119in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.035742in}}%
\pgfpathlineto{\pgfqpoint{5.592721in}{1.038317in}}%
\pgfpathlineto{\pgfqpoint{5.597399in}{1.044146in}}%
\pgfpathlineto{\pgfqpoint{5.603831in}{1.056400in}}%
\pgfpathlineto{\pgfqpoint{5.612601in}{1.078638in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.088455in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.088455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.230781in}}%
\pgfpathlineto{\pgfqpoint{0.966372in}{1.227348in}}%
\pgfpathlineto{\pgfqpoint{0.971634in}{1.221111in}}%
\pgfpathlineto{\pgfqpoint{0.978066in}{1.209529in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{1.160149in}}%
\pgfpathlineto{\pgfqpoint{1.026014in}{1.053765in}}%
\pgfpathlineto{\pgfqpoint{1.033031in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{1.033608in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{1.047064in}{1.031136in}}%
\pgfpathlineto{\pgfqpoint{1.051742in}{1.033638in}}%
\pgfpathlineto{\pgfqpoint{1.057004in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{1.050836in}}%
\pgfpathlineto{\pgfqpoint{1.095011in}{1.102677in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{1.108641in}}%
\pgfpathlineto{\pgfqpoint{1.108460in}{1.111293in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{1.112019in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.112669in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.145883in}{1.121000in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.130499in}}%
\pgfpathlineto{\pgfqpoint{1.159916in}{1.145967in}}%
\pgfpathlineto{\pgfqpoint{1.170441in}{1.172988in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{1.223199in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{1.233691in}}%
\pgfpathlineto{\pgfqpoint{1.200847in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{1.204940in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.232619in}}%
\pgfpathlineto{\pgfqpoint{1.219558in}{1.222817in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{1.203874in}}%
\pgfpathlineto{\pgfqpoint{1.241778in}{1.171105in}}%
\pgfpathlineto{\pgfqpoint{1.248794in}{1.160614in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.154838in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{1.280369in}{1.146001in}}%
\pgfpathlineto{\pgfqpoint{1.286217in}{1.139479in}}%
\pgfpathlineto{\pgfqpoint{1.292649in}{1.128757in}}%
\pgfpathlineto{\pgfqpoint{1.300835in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{1.077390in}}%
\pgfpathlineto{\pgfqpoint{1.330071in}{1.028088in}}%
\pgfpathlineto{\pgfqpoint{1.337088in}{1.014843in}}%
\pgfpathlineto{\pgfqpoint{1.342935in}{1.008286in}}%
\pgfpathlineto{\pgfqpoint{1.347613in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.009975in}}%
\pgfpathlineto{\pgfqpoint{1.361646in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{1.368663in}{1.029679in}}%
\pgfpathlineto{\pgfqpoint{1.380942in}{1.058490in}}%
\pgfpathlineto{\pgfqpoint{1.393221in}{1.085544in}}%
\pgfpathlineto{\pgfqpoint{1.400823in}{1.097193in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.102333in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.103760in}}%
\pgfpathlineto{\pgfqpoint{1.416026in}{1.102706in}}%
\pgfpathlineto{\pgfqpoint{1.420704in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{1.092154in}}%
\pgfpathlineto{\pgfqpoint{1.434737in}{1.078103in}}%
\pgfpathlineto{\pgfqpoint{1.466897in}{1.017884in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{1.010484in}}%
\pgfpathlineto{\pgfqpoint{1.481515in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{1.488532in}{1.005513in}}%
\pgfpathlineto{\pgfqpoint{1.497887in}{1.006501in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{1.008007in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{1.006672in}}%
\pgfpathlineto{\pgfqpoint{1.524785in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{1.531801in}{0.997076in}}%
\pgfpathlineto{\pgfqpoint{1.539988in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{1.552852in}{0.966016in}}%
\pgfpathlineto{\pgfqpoint{1.565716in}{0.946834in}}%
\pgfpathlineto{\pgfqpoint{1.572732in}{0.940004in}}%
\pgfpathlineto{\pgfqpoint{1.577995in}{0.937545in}}%
\pgfpathlineto{\pgfqpoint{1.582673in}{0.937711in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.940381in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{0.957076in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{1.614832in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{1.146946in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.155449in}}%
\pgfpathlineto{\pgfqpoint{1.670966in}{1.159684in}}%
\pgfpathlineto{\pgfqpoint{1.676229in}{1.160968in}}%
\pgfpathlineto{\pgfqpoint{1.682661in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{1.691432in}{1.156168in}}%
\pgfpathlineto{\pgfqpoint{1.707219in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{1.713651in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{1.720083in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.734117in}{1.162794in}}%
\pgfpathlineto{\pgfqpoint{1.743472in}{1.176237in}}%
\pgfpathlineto{\pgfqpoint{1.772124in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.226701in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.230023in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.230763in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.229333in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.225084in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.212093in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{1.210456in}}%
\pgfpathlineto{\pgfqpoint{1.849307in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{1.214052in}}%
\pgfpathlineto{\pgfqpoint{1.865095in}{1.219493in}}%
\pgfpathlineto{\pgfqpoint{1.875035in}{1.228981in}}%
\pgfpathlineto{\pgfqpoint{1.889069in}{1.245993in}}%
\pgfpathlineto{\pgfqpoint{1.906611in}{1.266785in}}%
\pgfpathlineto{\pgfqpoint{1.914212in}{1.272629in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.274040in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{1.271394in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.265624in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.255525in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.239869in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{1.213404in}}%
\pgfpathlineto{\pgfqpoint{1.965083in}{1.173047in}}%
\pgfpathlineto{\pgfqpoint{2.002506in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{2.010107in}{0.991808in}}%
\pgfpathlineto{\pgfqpoint{2.016539in}{0.980614in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.973849in}}%
\pgfpathlineto{\pgfqpoint{2.031157in}{0.974656in}}%
\pgfpathlineto{\pgfqpoint{2.036420in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{2.042852in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{2.052792in}{1.000486in}}%
\pgfpathlineto{\pgfqpoint{2.069164in}{1.025228in}}%
\pgfpathlineto{\pgfqpoint{2.077350in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{2.084367in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{2.091384in}{1.039388in}}%
\pgfpathlineto{\pgfqpoint{2.099570in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{2.118281in}{1.036445in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{1.038514in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{1.042842in}}%
\pgfpathlineto{\pgfqpoint{2.138747in}{1.050548in}}%
\pgfpathlineto{\pgfqpoint{2.146933in}{1.063441in}}%
\pgfpathlineto{\pgfqpoint{2.159212in}{1.087719in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.120482in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.134785in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{2.198973in}{1.134574in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{2.210083in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{2.217685in}{1.109730in}}%
\pgfpathlineto{\pgfqpoint{2.229964in}{1.082159in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.053309in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.036941in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.035740in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{1.036836in}}%
\pgfpathlineto{\pgfqpoint{2.270310in}{1.040592in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{1.047968in}}%
\pgfpathlineto{\pgfqpoint{2.282004in}{1.061282in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{1.084021in}}%
\pgfpathlineto{\pgfqpoint{2.301885in}{1.124120in}}%
\pgfpathlineto{\pgfqpoint{2.328198in}{1.216880in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.244762in}}%
\pgfpathlineto{\pgfqpoint{2.348078in}{1.263609in}}%
\pgfpathlineto{\pgfqpoint{2.357434in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{2.371467in}{1.294261in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.313565in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{2.424093in}{1.370031in}}%
\pgfpathlineto{\pgfqpoint{2.431694in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{2.438126in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.448651in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{2.453914in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{2.460346in}{1.367239in}}%
\pgfpathlineto{\pgfqpoint{2.467947in}{1.353182in}}%
\pgfpathlineto{\pgfqpoint{2.476718in}{1.331998in}}%
\pgfpathlineto{\pgfqpoint{2.488413in}{1.297596in}}%
\pgfpathlineto{\pgfqpoint{2.530513in}{1.167750in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{1.151715in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{1.143395in}}%
\pgfpathlineto{\pgfqpoint{2.550393in}{1.139686in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.138799in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.140156in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.144242in}}%
\pgfpathlineto{\pgfqpoint{2.571444in}{1.152558in}}%
\pgfpathlineto{\pgfqpoint{2.579630in}{1.167358in}}%
\pgfpathlineto{\pgfqpoint{2.605358in}{1.217055in}}%
\pgfpathlineto{\pgfqpoint{2.611790in}{1.223805in}}%
\pgfpathlineto{\pgfqpoint{2.616467in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{2.620561in}{1.225894in}}%
\pgfpathlineto{\pgfqpoint{2.625238in}{1.223252in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{1.217282in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{2.645119in}{1.186442in}}%
\pgfpathlineto{\pgfqpoint{2.656813in}{1.151711in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{1.099827in}}%
\pgfpathlineto{\pgfqpoint{2.683711in}{1.079271in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{1.067525in}}%
\pgfpathlineto{\pgfqpoint{2.698329in}{1.060659in}}%
\pgfpathlineto{\pgfqpoint{2.704761in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{2.711778in}{1.056330in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{1.055397in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.051491in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{2.763234in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{2.779606in}{1.011958in}}%
\pgfpathlineto{\pgfqpoint{2.786038in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{2.791300in}{1.006651in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{1.008132in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{1.012096in}}%
\pgfpathlineto{\pgfqpoint{2.805919in}{1.019795in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{1.033922in}}%
\pgfpathlineto{\pgfqpoint{2.819952in}{1.056396in}}%
\pgfpathlineto{\pgfqpoint{2.830477in}{1.095052in}}%
\pgfpathlineto{\pgfqpoint{2.856790in}{1.195207in}}%
\pgfpathlineto{\pgfqpoint{2.864391in}{1.214364in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{1.225137in}}%
\pgfpathlineto{\pgfqpoint{2.876086in}{1.230179in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.231229in}}%
\pgfpathlineto{\pgfqpoint{2.890704in}{1.227914in}}%
\pgfpathlineto{\pgfqpoint{2.897136in}{1.220925in}}%
\pgfpathlineto{\pgfqpoint{2.908246in}{1.204777in}}%
\pgfpathlineto{\pgfqpoint{2.919355in}{1.190158in}}%
\pgfpathlineto{\pgfqpoint{2.926957in}{1.183468in}}%
\pgfpathlineto{\pgfqpoint{2.933389in}{1.180559in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.180210in}}%
\pgfpathlineto{\pgfqpoint{2.945668in}{1.182177in}}%
\pgfpathlineto{\pgfqpoint{2.953269in}{1.187015in}}%
\pgfpathlineto{\pgfqpoint{2.975489in}{1.203033in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.204472in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{1.203561in}}%
\pgfpathlineto{\pgfqpoint{2.995370in}{1.200042in}}%
\pgfpathlineto{\pgfqpoint{3.005310in}{1.192119in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{1.184017in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.182574in}}%
\pgfpathlineto{\pgfqpoint{3.026360in}{1.183601in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{1.187253in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.194796in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{1.207495in}}%
\pgfpathlineto{\pgfqpoint{3.049749in}{1.230181in}}%
\pgfpathlineto{\pgfqpoint{3.076062in}{1.315897in}}%
\pgfpathlineto{\pgfqpoint{3.081909in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.086002in}{1.329022in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.329492in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{3.097697in}{1.322914in}}%
\pgfpathlineto{\pgfqpoint{3.103544in}{1.312617in}}%
\pgfpathlineto{\pgfqpoint{3.111145in}{1.294061in}}%
\pgfpathlineto{\pgfqpoint{3.147983in}{1.196028in}}%
\pgfpathlineto{\pgfqpoint{3.160262in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{3.179558in}{1.140635in}}%
\pgfpathlineto{\pgfqpoint{3.189499in}{1.118007in}}%
\pgfpathlineto{\pgfqpoint{3.200608in}{1.086934in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{0.993863in}}%
\pgfpathlineto{\pgfqpoint{3.238615in}{0.983006in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{0.978151in}}%
\pgfpathlineto{\pgfqpoint{3.247971in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{0.978587in}}%
\pgfpathlineto{\pgfqpoint{3.256157in}{0.982547in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{0.991197in}}%
\pgfpathlineto{\pgfqpoint{3.267852in}{1.006862in}}%
\pgfpathlineto{\pgfqpoint{3.276623in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{3.309952in}{1.151759in}}%
\pgfpathlineto{\pgfqpoint{3.316969in}{1.165808in}}%
\pgfpathlineto{\pgfqpoint{3.323401in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{1.177317in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.178157in}}%
\pgfpathlineto{\pgfqpoint{3.339773in}{1.176693in}}%
\pgfpathlineto{\pgfqpoint{3.349129in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{3.361408in}{1.165184in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{3.374857in}{1.165351in}}%
\pgfpathlineto{\pgfqpoint{3.382458in}{1.169259in}}%
\pgfpathlineto{\pgfqpoint{3.402923in}{1.181709in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{1.181370in}}%
\pgfpathlineto{\pgfqpoint{3.411694in}{1.178966in}}%
\pgfpathlineto{\pgfqpoint{3.416372in}{1.173448in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{3.428067in}{1.146077in}}%
\pgfpathlineto{\pgfqpoint{3.437422in}{1.113068in}}%
\pgfpathlineto{\pgfqpoint{3.449117in}{1.073885in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.057769in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{1.049761in}}%
\pgfpathlineto{\pgfqpoint{3.466658in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{3.471336in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{3.476599in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{3.484200in}{1.052783in}}%
\pgfpathlineto{\pgfqpoint{3.500573in}{1.064120in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.065727in}}%
\pgfpathlineto{\pgfqpoint{3.523377in}{1.062931in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{1.054843in}}%
\pgfpathlineto{\pgfqpoint{3.549689in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{3.555537in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{3.561969in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{3.569570in}{1.074808in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{1.093933in}}%
\pgfpathlineto{\pgfqpoint{3.595298in}{1.121058in}}%
\pgfpathlineto{\pgfqpoint{3.601730in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.130926in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.130724in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.128331in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.122773in}}%
\pgfpathlineto{\pgfqpoint{3.625119in}{1.112810in}}%
\pgfpathlineto{\pgfqpoint{3.631551in}{1.095580in}}%
\pgfpathlineto{\pgfqpoint{3.639737in}{1.066996in}}%
\pgfpathlineto{\pgfqpoint{3.652016in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{3.671312in}{0.933894in}}%
\pgfpathlineto{\pgfqpoint{3.680083in}{0.906639in}}%
\pgfpathlineto{\pgfqpoint{3.687100in}{0.891820in}}%
\pgfpathlineto{\pgfqpoint{3.692363in}{0.885234in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{0.882711in}}%
\pgfpathlineto{\pgfqpoint{3.701133in}{0.883020in}}%
\pgfpathlineto{\pgfqpoint{3.705227in}{0.885558in}}%
\pgfpathlineto{\pgfqpoint{3.710489in}{0.891839in}}%
\pgfpathlineto{\pgfqpoint{3.716921in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{3.726277in}{0.925448in}}%
\pgfpathlineto{\pgfqpoint{3.755513in}{0.998149in}}%
\pgfpathlineto{\pgfqpoint{3.764869in}{1.013803in}}%
\pgfpathlineto{\pgfqpoint{3.773639in}{1.024293in}}%
\pgfpathlineto{\pgfqpoint{3.783580in}{1.032613in}}%
\pgfpathlineto{\pgfqpoint{3.802876in}{1.047827in}}%
\pgfpathlineto{\pgfqpoint{3.812231in}{1.058804in}}%
\pgfpathlineto{\pgfqpoint{3.822756in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{3.854332in}{1.127061in}}%
\pgfpathlineto{\pgfqpoint{3.860764in}{1.132348in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{3.871289in}{1.133728in}}%
\pgfpathlineto{\pgfqpoint{3.876551in}{1.130781in}}%
\pgfpathlineto{\pgfqpoint{3.882398in}{1.124667in}}%
\pgfpathlineto{\pgfqpoint{3.889415in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{3.899940in}{1.092743in}}%
\pgfpathlineto{\pgfqpoint{3.919821in}{1.052164in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.042734in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{1.038727in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{1.037706in}}%
\pgfpathlineto{\pgfqpoint{3.940871in}{1.038918in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{1.050324in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.063930in}}%
\pgfpathlineto{\pgfqpoint{3.964845in}{1.085598in}}%
\pgfpathlineto{\pgfqpoint{3.975370in}{1.123101in}}%
\pgfpathlineto{\pgfqpoint{4.008114in}{1.244825in}}%
\pgfpathlineto{\pgfqpoint{4.017470in}{1.268682in}}%
\pgfpathlineto{\pgfqpoint{4.025071in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{4.031503in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{4.037351in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{4.042613in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{4.048460in}{1.293197in}}%
\pgfpathlineto{\pgfqpoint{4.054892in}{1.289131in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.281458in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{4.090561in}{1.239315in}}%
\pgfpathlineto{\pgfqpoint{4.132661in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{4.144940in}{1.141251in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.109484in}}%
\pgfpathlineto{\pgfqpoint{4.173592in}{1.060160in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{1.004493in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.975644in}}%
\pgfpathlineto{\pgfqpoint{4.212768in}{0.971471in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{0.972408in}}%
\pgfpathlineto{\pgfqpoint{4.225048in}{0.976583in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{0.985512in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{1.001405in}}%
\pgfpathlineto{\pgfqpoint{4.244928in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{4.257792in}{1.079741in}}%
\pgfpathlineto{\pgfqpoint{4.273580in}{1.141189in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{4.287613in}{1.175394in}}%
\pgfpathlineto{\pgfqpoint{4.292291in}{1.180405in}}%
\pgfpathlineto{\pgfqpoint{4.296384in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.181145in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.309248in}{1.170088in}}%
\pgfpathlineto{\pgfqpoint{4.315680in}{1.155979in}}%
\pgfpathlineto{\pgfqpoint{4.324451in}{1.130497in}}%
\pgfpathlineto{\pgfqpoint{4.357780in}{1.027371in}}%
\pgfpathlineto{\pgfqpoint{4.365382in}{1.013042in}}%
\pgfpathlineto{\pgfqpoint{4.371814in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{4.377661in}{1.000897in}}%
\pgfpathlineto{\pgfqpoint{4.383508in}{0.999574in}}%
\pgfpathlineto{\pgfqpoint{4.389355in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{4.396372in}{1.004562in}}%
\pgfpathlineto{\pgfqpoint{4.407482in}{1.013840in}}%
\pgfpathlineto{\pgfqpoint{4.432625in}{1.035544in}}%
\pgfpathlineto{\pgfqpoint{4.456014in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{4.464200in}{1.064344in}}%
\pgfpathlineto{\pgfqpoint{4.471802in}{1.077617in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.096713in}}%
\pgfpathlineto{\pgfqpoint{4.488759in}{1.123101in}}%
\pgfpathlineto{\pgfqpoint{4.499869in}{1.164412in}}%
\pgfpathlineto{\pgfqpoint{4.533783in}{1.296234in}}%
\pgfpathlineto{\pgfqpoint{4.541384in}{1.314978in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.325215in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.329477in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{1.330204in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.328718in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.324445in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.315612in}}%
\pgfpathlineto{\pgfqpoint{4.579391in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{4.591086in}{1.268237in}}%
\pgfpathlineto{\pgfqpoint{4.609212in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.617983in}{1.203231in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{4.630847in}{1.189250in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{1.187725in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.188503in}}%
\pgfpathlineto{\pgfqpoint{4.647219in}{1.191758in}}%
\pgfpathlineto{\pgfqpoint{4.654236in}{1.198458in}}%
\pgfpathlineto{\pgfqpoint{4.663592in}{1.210889in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{4.706861in}{1.267683in}}%
\pgfpathlineto{\pgfqpoint{4.715632in}{1.272627in}}%
\pgfpathlineto{\pgfqpoint{4.725573in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{4.744869in}{1.277945in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{4.771181in}{1.286627in}}%
\pgfpathlineto{\pgfqpoint{4.788723in}{1.293872in}}%
\pgfpathlineto{\pgfqpoint{4.795740in}{1.294420in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.292772in}}%
\pgfpathlineto{\pgfqpoint{4.807434in}{1.288693in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{1.281787in}}%
\pgfpathlineto{\pgfqpoint{4.819713in}{1.270557in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{1.253634in}}%
\pgfpathlineto{\pgfqpoint{4.834916in}{1.227582in}}%
\pgfpathlineto{\pgfqpoint{4.845441in}{1.185942in}}%
\pgfpathlineto{\pgfqpoint{4.882279in}{1.032536in}}%
\pgfpathlineto{\pgfqpoint{4.889296in}{1.015486in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{1.007521in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{1.004195in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{4.906253in}{1.005979in}}%
\pgfpathlineto{\pgfqpoint{4.910346in}{1.010690in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{1.020451in}}%
\pgfpathlineto{\pgfqpoint{4.922040in}{1.037354in}}%
\pgfpathlineto{\pgfqpoint{4.930811in}{1.067265in}}%
\pgfpathlineto{\pgfqpoint{4.961802in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{4.969403in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.206110in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.210386in}}%
\pgfpathlineto{\pgfqpoint{4.986360in}{1.211806in}}%
\pgfpathlineto{\pgfqpoint{4.991623in}{1.210689in}}%
\pgfpathlineto{\pgfqpoint{4.997470in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{5.006241in}{1.198351in}}%
\pgfpathlineto{\pgfqpoint{5.027291in}{1.176706in}}%
\pgfpathlineto{\pgfqpoint{5.035477in}{1.171664in}}%
\pgfpathlineto{\pgfqpoint{5.043079in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{1.169190in}}%
\pgfpathlineto{\pgfqpoint{5.076993in}{1.170664in}}%
\pgfpathlineto{\pgfqpoint{5.084594in}{1.167902in}}%
\pgfpathlineto{\pgfqpoint{5.092196in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{5.100967in}{1.153674in}}%
\pgfpathlineto{\pgfqpoint{5.115000in}{1.135464in}}%
\pgfpathlineto{\pgfqpoint{5.126694in}{1.121433in}}%
\pgfpathlineto{\pgfqpoint{5.133711in}{1.116172in}}%
\pgfpathlineto{\pgfqpoint{5.138974in}{1.114642in}}%
\pgfpathlineto{\pgfqpoint{5.143651in}{1.115389in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{5.159439in}{1.135557in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{5.175227in}{1.184220in}}%
\pgfpathlineto{\pgfqpoint{5.186921in}{1.233604in}}%
\pgfpathlineto{\pgfqpoint{5.212064in}{1.342525in}}%
\pgfpathlineto{\pgfqpoint{5.220835in}{1.369936in}}%
\pgfpathlineto{\pgfqpoint{5.227852in}{1.385097in}}%
\pgfpathlineto{\pgfqpoint{5.233699in}{1.392675in}}%
\pgfpathlineto{\pgfqpoint{5.238377in}{1.395362in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{5.246563in}{1.393102in}}%
\pgfpathlineto{\pgfqpoint{5.251826in}{1.387380in}}%
\pgfpathlineto{\pgfqpoint{5.258258in}{1.376611in}}%
\pgfpathlineto{\pgfqpoint{5.266444in}{1.358223in}}%
\pgfpathlineto{\pgfqpoint{5.280477in}{1.320233in}}%
\pgfpathlineto{\pgfqpoint{5.300943in}{1.265907in}}%
\pgfpathlineto{\pgfqpoint{5.312637in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.224261in}}%
\pgfpathlineto{\pgfqpoint{5.333687in}{1.211342in}}%
\pgfpathlineto{\pgfqpoint{5.345382in}{1.200653in}}%
\pgfpathlineto{\pgfqpoint{5.362924in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{5.402685in}{1.162342in}}%
\pgfpathlineto{\pgfqpoint{5.412041in}{1.159094in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.158700in}}%
\pgfpathlineto{\pgfqpoint{5.426074in}{1.160564in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.164493in}}%
\pgfpathlineto{\pgfqpoint{5.438353in}{1.171670in}}%
\pgfpathlineto{\pgfqpoint{5.445955in}{1.183684in}}%
\pgfpathlineto{\pgfqpoint{5.455895in}{1.203860in}}%
\pgfpathlineto{\pgfqpoint{5.485131in}{1.266491in}}%
\pgfpathlineto{\pgfqpoint{5.491563in}{1.274032in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.276379in}}%
\pgfpathlineto{\pgfqpoint{5.500334in}{1.275920in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.273101in}}%
\pgfpathlineto{\pgfqpoint{5.509105in}{1.267014in}}%
\pgfpathlineto{\pgfqpoint{5.514952in}{1.255250in}}%
\pgfpathlineto{\pgfqpoint{5.521969in}{1.235498in}}%
\pgfpathlineto{\pgfqpoint{5.530740in}{1.203503in}}%
\pgfpathlineto{\pgfqpoint{5.544189in}{1.144436in}}%
\pgfpathlineto{\pgfqpoint{5.561146in}{1.071560in}}%
\pgfpathlineto{\pgfqpoint{5.569916in}{1.043363in}}%
\pgfpathlineto{\pgfqpoint{5.576933in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{5.582196in}{1.020595in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.017546in}}%
\pgfpathlineto{\pgfqpoint{5.590967in}{1.017380in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{5.600322in}{1.024948in}}%
\pgfpathlineto{\pgfqpoint{5.606754in}{1.035380in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.055409in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.055409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.279917in}}%
\pgfpathlineto{\pgfqpoint{0.955262in}{1.291513in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.292291in}}%
\pgfpathlineto{\pgfqpoint{0.965202in}{1.290612in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.286783in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.278404in}}%
\pgfpathlineto{\pgfqpoint{0.980990in}{1.263230in}}%
\pgfpathlineto{\pgfqpoint{0.988591in}{1.239200in}}%
\pgfpathlineto{\pgfqpoint{0.999116in}{1.197907in}}%
\pgfpathlineto{\pgfqpoint{1.023675in}{1.098644in}}%
\pgfpathlineto{\pgfqpoint{1.030692in}{1.080226in}}%
\pgfpathlineto{\pgfqpoint{1.036539in}{1.070379in}}%
\pgfpathlineto{\pgfqpoint{1.041217in}{1.066214in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.065232in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.070850in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{1.079543in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.097461in}}%
\pgfpathlineto{\pgfqpoint{1.087995in}{1.138144in}}%
\pgfpathlineto{\pgfqpoint{1.095596in}{1.148579in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.107875in}{1.155770in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{1.155618in}}%
\pgfpathlineto{\pgfqpoint{1.135357in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{1.140620in}{1.155673in}}%
\pgfpathlineto{\pgfqpoint{1.145883in}{1.161060in}}%
\pgfpathlineto{\pgfqpoint{1.151730in}{1.170441in}}%
\pgfpathlineto{\pgfqpoint{1.158162in}{1.185136in}}%
\pgfpathlineto{\pgfqpoint{1.166933in}{1.211453in}}%
\pgfpathlineto{\pgfqpoint{1.192076in}{1.291038in}}%
\pgfpathlineto{\pgfqpoint{1.197923in}{1.301817in}}%
\pgfpathlineto{\pgfqpoint{1.202601in}{1.306221in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.307005in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.305718in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.301777in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{1.293321in}}%
\pgfpathlineto{\pgfqpoint{1.226575in}{1.276074in}}%
\pgfpathlineto{\pgfqpoint{1.244701in}{1.232682in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.227146in}}%
\pgfpathlineto{\pgfqpoint{1.254057in}{1.224572in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.225022in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.287971in}{1.216392in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.205544in}}%
\pgfpathlineto{\pgfqpoint{1.300835in}{1.187556in}}%
\pgfpathlineto{\pgfqpoint{1.310775in}{1.155280in}}%
\pgfpathlineto{\pgfqpoint{1.331241in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{1.071594in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.061434in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.061559in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{1.069772in}}%
\pgfpathlineto{\pgfqpoint{1.367494in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{1.377434in}{1.105384in}}%
\pgfpathlineto{\pgfqpoint{1.392052in}{1.139622in}}%
\pgfpathlineto{\pgfqpoint{1.399069in}{1.150663in}}%
\pgfpathlineto{\pgfqpoint{1.404331in}{1.155179in}}%
\pgfpathlineto{\pgfqpoint{1.408424in}{1.156098in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.154738in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.150506in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{1.142587in}}%
\pgfpathlineto{\pgfqpoint{1.429474in}{1.127566in}}%
\pgfpathlineto{\pgfqpoint{1.439415in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{1.459880in}{1.042759in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{1.475668in}{1.015605in}}%
\pgfpathlineto{\pgfqpoint{1.482100in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{1.489116in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{1.498472in}{1.006104in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.004651in}}%
\pgfpathlineto{\pgfqpoint{1.517183in}{1.001449in}}%
\pgfpathlineto{\pgfqpoint{1.523615in}{0.996048in}}%
\pgfpathlineto{\pgfqpoint{1.530632in}{0.986999in}}%
\pgfpathlineto{\pgfqpoint{1.538818in}{0.972286in}}%
\pgfpathlineto{\pgfqpoint{1.550513in}{0.946007in}}%
\pgfpathlineto{\pgfqpoint{1.567470in}{0.908475in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{0.898084in}}%
\pgfpathlineto{\pgfqpoint{1.579749in}{0.893769in}}%
\pgfpathlineto{\pgfqpoint{1.583842in}{0.892864in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.894278in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{1.597291in}{0.906518in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{0.921936in}}%
\pgfpathlineto{\pgfqpoint{1.611324in}{0.946414in}}%
\pgfpathlineto{\pgfqpoint{1.622434in}{0.990481in}}%
\pgfpathlineto{\pgfqpoint{1.642899in}{1.072090in}}%
\pgfpathlineto{\pgfqpoint{1.651670in}{1.098203in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{1.112891in}}%
\pgfpathlineto{\pgfqpoint{1.664534in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.124234in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.125133in}}%
\pgfpathlineto{\pgfqpoint{1.680322in}{1.123755in}}%
\pgfpathlineto{\pgfqpoint{1.687338in}{1.119401in}}%
\pgfpathlineto{\pgfqpoint{1.706050in}{1.106481in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.105460in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.106630in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{1.109984in}}%
\pgfpathlineto{\pgfqpoint{1.728269in}{1.116318in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.127296in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.146387in}}%
\pgfpathlineto{\pgfqpoint{1.771539in}{1.203915in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.215383in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.221692in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.224657in}}%
\pgfpathlineto{\pgfqpoint{1.799606in}{1.225228in}}%
\pgfpathlineto{\pgfqpoint{1.807207in}{1.223529in}}%
\pgfpathlineto{\pgfqpoint{1.835274in}{1.214959in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.216042in}}%
\pgfpathlineto{\pgfqpoint{1.850477in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{1.858078in}{1.225559in}}%
\pgfpathlineto{\pgfqpoint{1.866849in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{1.877374in}{1.251356in}}%
\pgfpathlineto{\pgfqpoint{1.894916in}{1.282615in}}%
\pgfpathlineto{\pgfqpoint{1.908365in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{1.915381in}{1.312435in}}%
\pgfpathlineto{\pgfqpoint{1.920644in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.315456in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{1.313419in}}%
\pgfpathlineto{\pgfqpoint{1.934093in}{1.308466in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.299360in}}%
\pgfpathlineto{\pgfqpoint{1.945202in}{1.284696in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.260691in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{1.221928in}}%
\pgfpathlineto{\pgfqpoint{1.973854in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{1.997243in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{0.994438in}}%
\pgfpathlineto{\pgfqpoint{2.013615in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{0.962216in}}%
\pgfpathlineto{\pgfqpoint{2.024725in}{0.956832in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{0.955230in}}%
\pgfpathlineto{\pgfqpoint{2.033496in}{0.956047in}}%
\pgfpathlineto{\pgfqpoint{2.038759in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{2.045775in}{0.967851in}}%
\pgfpathlineto{\pgfqpoint{2.070334in}{0.999570in}}%
\pgfpathlineto{\pgfqpoint{2.076766in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{1.004356in}}%
\pgfpathlineto{\pgfqpoint{2.088460in}{1.002928in}}%
\pgfpathlineto{\pgfqpoint{2.094892in}{0.998983in}}%
\pgfpathlineto{\pgfqpoint{2.107756in}{0.987568in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{0.978001in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{0.978397in}}%
\pgfpathlineto{\pgfqpoint{2.134654in}{0.981173in}}%
\pgfpathlineto{\pgfqpoint{2.140501in}{0.987018in}}%
\pgfpathlineto{\pgfqpoint{2.147518in}{0.997376in}}%
\pgfpathlineto{\pgfqpoint{2.157458in}{1.016598in}}%
\pgfpathlineto{\pgfqpoint{2.177923in}{1.057514in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.065963in}}%
\pgfpathlineto{\pgfqpoint{2.190202in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.069128in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{1.066631in}}%
\pgfpathlineto{\pgfqpoint{2.204821in}{1.060781in}}%
\pgfpathlineto{\pgfqpoint{2.211253in}{1.049613in}}%
\pgfpathlineto{\pgfqpoint{2.219439in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{2.249260in}{0.954616in}}%
\pgfpathlineto{\pgfqpoint{2.255107in}{0.947156in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{0.944450in}}%
\pgfpathlineto{\pgfqpoint{2.263878in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{2.267971in}{0.947339in}}%
\pgfpathlineto{\pgfqpoint{2.272649in}{0.953398in}}%
\pgfpathlineto{\pgfqpoint{2.278496in}{0.965320in}}%
\pgfpathlineto{\pgfqpoint{2.285513in}{0.985457in}}%
\pgfpathlineto{\pgfqpoint{2.294284in}{1.017899in}}%
\pgfpathlineto{\pgfqpoint{2.310071in}{1.086778in}}%
\pgfpathlineto{\pgfqpoint{2.325859in}{1.151973in}}%
\pgfpathlineto{\pgfqpoint{2.336384in}{1.186664in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{1.210310in}}%
\pgfpathlineto{\pgfqpoint{2.355680in}{1.229123in}}%
\pgfpathlineto{\pgfqpoint{2.369129in}{1.249256in}}%
\pgfpathlineto{\pgfqpoint{2.384331in}{1.272786in}}%
\pgfpathlineto{\pgfqpoint{2.395441in}{1.294868in}}%
\pgfpathlineto{\pgfqpoint{2.412983in}{1.335678in}}%
\pgfpathlineto{\pgfqpoint{2.428186in}{1.368862in}}%
\pgfpathlineto{\pgfqpoint{2.436372in}{1.381806in}}%
\pgfpathlineto{\pgfqpoint{2.442219in}{1.387457in}}%
\pgfpathlineto{\pgfqpoint{2.447482in}{1.389708in}}%
\pgfpathlineto{\pgfqpoint{2.452160in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{2.456837in}{1.387119in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{2.468532in}{1.372571in}}%
\pgfpathlineto{\pgfqpoint{2.476133in}{1.357058in}}%
\pgfpathlineto{\pgfqpoint{2.485489in}{1.332543in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{1.291979in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.203721in}}%
\pgfpathlineto{\pgfqpoint{2.534606in}{1.183067in}}%
\pgfpathlineto{\pgfqpoint{2.541623in}{1.171497in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.165783in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.164006in}}%
\pgfpathlineto{\pgfqpoint{2.556241in}{1.164583in}}%
\pgfpathlineto{\pgfqpoint{2.560919in}{1.167655in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{1.173954in}}%
\pgfpathlineto{\pgfqpoint{2.573198in}{1.186368in}}%
\pgfpathlineto{\pgfqpoint{2.583138in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{2.601849in}{1.253747in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.264341in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.269158in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.267444in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.262539in}}%
\pgfpathlineto{\pgfqpoint{2.632255in}{1.253367in}}%
\pgfpathlineto{\pgfqpoint{2.638687in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{2.647458in}{1.208760in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{1.088057in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{1.072146in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{1.062373in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.057065in}}%
\pgfpathlineto{\pgfqpoint{2.709439in}{1.054558in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.053972in}}%
\pgfpathlineto{\pgfqpoint{2.731074in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{1.050159in}}%
\pgfpathlineto{\pgfqpoint{2.744522in}{1.044865in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{1.035395in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{1.018756in}}%
\pgfpathlineto{\pgfqpoint{2.780775in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{2.787207in}{0.979925in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{0.977942in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.978466in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.987443in}}%
\pgfpathlineto{\pgfqpoint{2.810012in}{0.998197in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.016715in}}%
\pgfpathlineto{\pgfqpoint{2.824630in}{1.047562in}}%
\pgfpathlineto{\pgfqpoint{2.838078in}{1.108480in}}%
\pgfpathlineto{\pgfqpoint{2.853866in}{1.177765in}}%
\pgfpathlineto{\pgfqpoint{2.862052in}{1.204711in}}%
\pgfpathlineto{\pgfqpoint{2.868484in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.227094in}}%
\pgfpathlineto{\pgfqpoint{2.878425in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{2.882518in}{1.230941in}}%
\pgfpathlineto{\pgfqpoint{2.887195in}{1.229006in}}%
\pgfpathlineto{\pgfqpoint{2.893043in}{1.223587in}}%
\pgfpathlineto{\pgfqpoint{2.901229in}{1.212397in}}%
\pgfpathlineto{\pgfqpoint{2.917601in}{1.189267in}}%
\pgfpathlineto{\pgfqpoint{2.924618in}{1.183274in}}%
\pgfpathlineto{\pgfqpoint{2.930465in}{1.181174in}}%
\pgfpathlineto{\pgfqpoint{2.935728in}{1.181753in}}%
\pgfpathlineto{\pgfqpoint{2.940990in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{2.947422in}{1.191006in}}%
\pgfpathlineto{\pgfqpoint{2.957362in}{1.204444in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.227482in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{1.232755in}}%
\pgfpathlineto{\pgfqpoint{2.986599in}{1.234910in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.234692in}}%
\pgfpathlineto{\pgfqpoint{2.999463in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{3.019928in}{1.221531in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.222469in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.225670in}}%
\pgfpathlineto{\pgfqpoint{3.032792in}{1.232420in}}%
\pgfpathlineto{\pgfqpoint{3.038055in}{1.244131in}}%
\pgfpathlineto{\pgfqpoint{3.044487in}{1.264141in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{3.080740in}{1.404387in}}%
\pgfpathlineto{\pgfqpoint{3.085417in}{1.410922in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.413059in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.412274in}}%
\pgfpathlineto{\pgfqpoint{3.096527in}{1.409180in}}%
\pgfpathlineto{\pgfqpoint{3.101205in}{1.401762in}}%
\pgfpathlineto{\pgfqpoint{3.107637in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{3.118162in}{1.353946in}}%
\pgfpathlineto{\pgfqpoint{3.136288in}{1.299228in}}%
\pgfpathlineto{\pgfqpoint{3.146229in}{1.276299in}}%
\pgfpathlineto{\pgfqpoint{3.156169in}{1.258773in}}%
\pgfpathlineto{\pgfqpoint{3.179558in}{1.220322in}}%
\pgfpathlineto{\pgfqpoint{3.188329in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.198269in}{1.169918in}}%
\pgfpathlineto{\pgfqpoint{3.211718in}{1.121417in}}%
\pgfpathlineto{\pgfqpoint{3.227506in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{3.235692in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{3.241539in}{1.035242in}}%
\pgfpathlineto{\pgfqpoint{3.246217in}{1.031303in}}%
\pgfpathlineto{\pgfqpoint{3.249725in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{1.037471in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.047838in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.066086in}}%
\pgfpathlineto{\pgfqpoint{3.277792in}{1.098720in}}%
\pgfpathlineto{\pgfqpoint{3.308783in}{1.222079in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{3.321647in}{1.246829in}}%
\pgfpathlineto{\pgfqpoint{3.326909in}{1.250737in}}%
\pgfpathlineto{\pgfqpoint{3.331587in}{1.251542in}}%
\pgfpathlineto{\pgfqpoint{3.336849in}{1.250012in}}%
\pgfpathlineto{\pgfqpoint{3.344451in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{3.365501in}{1.233043in}}%
\pgfpathlineto{\pgfqpoint{3.371348in}{1.234046in}}%
\pgfpathlineto{\pgfqpoint{3.377195in}{1.237403in}}%
\pgfpathlineto{\pgfqpoint{3.384797in}{1.244655in}}%
\pgfpathlineto{\pgfqpoint{3.402339in}{1.263186in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.264760in}}%
\pgfpathlineto{\pgfqpoint{3.411110in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{3.415203in}{1.260668in}}%
\pgfpathlineto{\pgfqpoint{3.419880in}{1.253537in}}%
\pgfpathlineto{\pgfqpoint{3.425143in}{1.240702in}}%
\pgfpathlineto{\pgfqpoint{3.432160in}{1.216352in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{1.150336in}}%
\pgfpathlineto{\pgfqpoint{3.456718in}{1.135869in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{1.129420in}}%
\pgfpathlineto{\pgfqpoint{3.466658in}{1.127253in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{3.476014in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{3.483615in}{1.138088in}}%
\pgfpathlineto{\pgfqpoint{3.497064in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{1.155265in}}%
\pgfpathlineto{\pgfqpoint{3.509928in}{1.155887in}}%
\pgfpathlineto{\pgfqpoint{3.515775in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{3.522792in}{1.149544in}}%
\pgfpathlineto{\pgfqpoint{3.547351in}{1.130496in}}%
\pgfpathlineto{\pgfqpoint{3.552613in}{1.130220in}}%
\pgfpathlineto{\pgfqpoint{3.557876in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{3.563723in}{1.137384in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{1.147021in}}%
\pgfpathlineto{\pgfqpoint{3.580680in}{1.165137in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.196777in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{1.199399in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.199298in}}%
\pgfpathlineto{\pgfqpoint{3.613425in}{1.196638in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.190205in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.158609in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{3.649093in}{1.067625in}}%
\pgfpathlineto{\pgfqpoint{3.672482in}{0.945191in}}%
\pgfpathlineto{\pgfqpoint{3.681253in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{3.688269in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{3.693532in}{0.885437in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.881927in}}%
\pgfpathlineto{\pgfqpoint{3.702303in}{0.881772in}}%
\pgfpathlineto{\pgfqpoint{3.706396in}{0.884117in}}%
\pgfpathlineto{\pgfqpoint{3.711074in}{0.889532in}}%
\pgfpathlineto{\pgfqpoint{3.717506in}{0.900984in}}%
\pgfpathlineto{\pgfqpoint{3.726277in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.751420in}{0.985071in}}%
\pgfpathlineto{\pgfqpoint{3.759606in}{0.998786in}}%
\pgfpathlineto{\pgfqpoint{3.767207in}{1.007264in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{1.012242in}}%
\pgfpathlineto{\pgfqpoint{3.783580in}{1.015143in}}%
\pgfpathlineto{\pgfqpoint{3.798198in}{1.019825in}}%
\pgfpathlineto{\pgfqpoint{3.805799in}{1.024913in}}%
\pgfpathlineto{\pgfqpoint{3.813401in}{1.032903in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{3.834451in}{1.068929in}}%
\pgfpathlineto{\pgfqpoint{3.850238in}{1.097468in}}%
\pgfpathlineto{\pgfqpoint{3.857840in}{1.106793in}}%
\pgfpathlineto{\pgfqpoint{3.863687in}{1.110562in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{1.111134in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{3.878305in}{1.104772in}}%
\pgfpathlineto{\pgfqpoint{3.884153in}{1.096392in}}%
\pgfpathlineto{\pgfqpoint{3.891754in}{1.081144in}}%
\pgfpathlineto{\pgfqpoint{3.903448in}{1.051579in}}%
\pgfpathlineto{\pgfqpoint{3.918651in}{1.014164in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{1.002103in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{0.996163in}}%
\pgfpathlineto{\pgfqpoint{3.936193in}{0.994552in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.995627in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{3.949057in}{1.006130in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{1.019378in}}%
\pgfpathlineto{\pgfqpoint{3.961921in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{3.971277in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.987064in}{1.151724in}}%
\pgfpathlineto{\pgfqpoint{4.003437in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{1.259227in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.280347in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.292687in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.298978in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.301761in}}%
\pgfpathlineto{\pgfqpoint{4.044952in}{1.302095in}}%
\pgfpathlineto{\pgfqpoint{4.050215in}{1.300226in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.295450in}}%
\pgfpathlineto{\pgfqpoint{4.064833in}{1.286288in}}%
\pgfpathlineto{\pgfqpoint{4.076527in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{4.130907in}{1.181171in}}%
\pgfpathlineto{\pgfqpoint{4.142017in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{4.151957in}{1.131934in}}%
\pgfpathlineto{\pgfqpoint{4.163651in}{1.094549in}}%
\pgfpathlineto{\pgfqpoint{4.182363in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{4.196981in}{0.975135in}}%
\pgfpathlineto{\pgfqpoint{4.205167in}{0.953719in}}%
\pgfpathlineto{\pgfqpoint{4.211014in}{0.943639in}}%
\pgfpathlineto{\pgfqpoint{4.215692in}{0.939272in}}%
\pgfpathlineto{\pgfqpoint{4.219785in}{0.938291in}}%
\pgfpathlineto{\pgfqpoint{4.223293in}{0.939643in}}%
\pgfpathlineto{\pgfqpoint{4.227386in}{0.943796in}}%
\pgfpathlineto{\pgfqpoint{4.232064in}{0.951866in}}%
\pgfpathlineto{\pgfqpoint{4.237912in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{4.245513in}{0.992311in}}%
\pgfpathlineto{\pgfqpoint{4.257792in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{4.272410in}{1.101975in}}%
\pgfpathlineto{\pgfqpoint{4.280012in}{1.124513in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.136039in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.141989in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.140742in}}%
\pgfpathlineto{\pgfqpoint{4.301647in}{1.136518in}}%
\pgfpathlineto{\pgfqpoint{4.306324in}{1.128242in}}%
\pgfpathlineto{\pgfqpoint{4.312172in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{4.319773in}{1.087266in}}%
\pgfpathlineto{\pgfqpoint{4.332052in}{1.036138in}}%
\pgfpathlineto{\pgfqpoint{4.349594in}{0.964581in}}%
\pgfpathlineto{\pgfqpoint{4.358950in}{0.935476in}}%
\pgfpathlineto{\pgfqpoint{4.366551in}{0.918625in}}%
\pgfpathlineto{\pgfqpoint{4.372983in}{0.909384in}}%
\pgfpathlineto{\pgfqpoint{4.378830in}{0.904798in}}%
\pgfpathlineto{\pgfqpoint{4.384093in}{0.903484in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{0.904568in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.908515in}}%
\pgfpathlineto{\pgfqpoint{4.407482in}{0.917550in}}%
\pgfpathlineto{\pgfqpoint{4.424439in}{0.932000in}}%
\pgfpathlineto{\pgfqpoint{4.436718in}{0.939108in}}%
\pgfpathlineto{\pgfqpoint{4.454845in}{0.949030in}}%
\pgfpathlineto{\pgfqpoint{4.461861in}{0.955726in}}%
\pgfpathlineto{\pgfqpoint{4.468293in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{4.475310in}{0.978890in}}%
\pgfpathlineto{\pgfqpoint{4.482912in}{0.999520in}}%
\pgfpathlineto{\pgfqpoint{4.491682in}{1.030319in}}%
\pgfpathlineto{\pgfqpoint{4.502792in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{4.532613in}{1.213545in}}%
\pgfpathlineto{\pgfqpoint{4.540799in}{1.238736in}}%
\pgfpathlineto{\pgfqpoint{4.547231in}{1.251936in}}%
\pgfpathlineto{\pgfqpoint{4.552494in}{1.257921in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.259594in}}%
\pgfpathlineto{\pgfqpoint{4.560680in}{1.258744in}}%
\pgfpathlineto{\pgfqpoint{4.564773in}{1.255501in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{1.248103in}}%
\pgfpathlineto{\pgfqpoint{4.576468in}{1.234813in}}%
\pgfpathlineto{\pgfqpoint{4.585823in}{1.209472in}}%
\pgfpathlineto{\pgfqpoint{4.609797in}{1.141544in}}%
\pgfpathlineto{\pgfqpoint{4.617983in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{4.624415in}{1.118232in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.115159in}}%
\pgfpathlineto{\pgfqpoint{4.634355in}{1.114906in}}%
\pgfpathlineto{\pgfqpoint{4.639033in}{1.116919in}}%
\pgfpathlineto{\pgfqpoint{4.644296in}{1.121709in}}%
\pgfpathlineto{\pgfqpoint{4.651313in}{1.131565in}}%
\pgfpathlineto{\pgfqpoint{4.660668in}{1.149146in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{1.223390in}}%
\pgfpathlineto{\pgfqpoint{4.706277in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{4.714463in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{4.722649in}{1.244884in}}%
\pgfpathlineto{\pgfqpoint{4.733174in}{1.247384in}}%
\pgfpathlineto{\pgfqpoint{4.753055in}{1.251779in}}%
\pgfpathlineto{\pgfqpoint{4.762995in}{1.256680in}}%
\pgfpathlineto{\pgfqpoint{4.776444in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{4.789892in}{1.275030in}}%
\pgfpathlineto{\pgfqpoint{4.796909in}{1.277022in}}%
\pgfpathlineto{\pgfqpoint{4.802172in}{1.276374in}}%
\pgfpathlineto{\pgfqpoint{4.807434in}{1.273399in}}%
\pgfpathlineto{\pgfqpoint{4.812697in}{1.267729in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.257904in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.831993in}{1.219754in}}%
\pgfpathlineto{\pgfqpoint{4.840764in}{1.183424in}}%
\pgfpathlineto{\pgfqpoint{4.853043in}{1.122138in}}%
\pgfpathlineto{\pgfqpoint{4.877601in}{0.997776in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{4.897482in}{0.944207in}}%
\pgfpathlineto{\pgfqpoint{4.901575in}{0.941898in}}%
\pgfpathlineto{\pgfqpoint{4.905083in}{0.942449in}}%
\pgfpathlineto{\pgfqpoint{4.908592in}{0.945294in}}%
\pgfpathlineto{\pgfqpoint{4.913270in}{0.952504in}}%
\pgfpathlineto{\pgfqpoint{4.919117in}{0.966534in}}%
\pgfpathlineto{\pgfqpoint{4.926718in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{4.938998in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{4.955955in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{4.964141in}{1.134107in}}%
\pgfpathlineto{\pgfqpoint{4.970573in}{1.147110in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.154198in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.156589in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.154159in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{1.148494in}}%
\pgfpathlineto{\pgfqpoint{5.005656in}{1.135736in}}%
\pgfpathlineto{\pgfqpoint{5.022613in}{1.112194in}}%
\pgfpathlineto{\pgfqpoint{5.030799in}{1.104769in}}%
\pgfpathlineto{\pgfqpoint{5.037816in}{1.101375in}}%
\pgfpathlineto{\pgfqpoint{5.044248in}{1.100628in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{1.102112in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{1.110088in}}%
\pgfpathlineto{\pgfqpoint{5.085764in}{1.108433in}}%
\pgfpathlineto{\pgfqpoint{5.092780in}{1.104260in}}%
\pgfpathlineto{\pgfqpoint{5.100382in}{1.096852in}}%
\pgfpathlineto{\pgfqpoint{5.110907in}{1.082965in}}%
\pgfpathlineto{\pgfqpoint{5.127279in}{1.061458in}}%
\pgfpathlineto{\pgfqpoint{5.134296in}{1.055947in}}%
\pgfpathlineto{\pgfqpoint{5.138974in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{5.143067in}{1.055522in}}%
\pgfpathlineto{\pgfqpoint{5.147745in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{5.152422in}{1.065438in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.077764in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{5.172888in}{1.129066in}}%
\pgfpathlineto{\pgfqpoint{5.183413in}{1.180836in}}%
\pgfpathlineto{\pgfqpoint{5.216157in}{1.349736in}}%
\pgfpathlineto{\pgfqpoint{5.224344in}{1.377307in}}%
\pgfpathlineto{\pgfqpoint{5.230776in}{1.391986in}}%
\pgfpathlineto{\pgfqpoint{5.236038in}{1.399085in}}%
\pgfpathlineto{\pgfqpoint{5.240131in}{1.401534in}}%
\pgfpathlineto{\pgfqpoint{5.244224in}{1.401473in}}%
\pgfpathlineto{\pgfqpoint{5.248317in}{1.399099in}}%
\pgfpathlineto{\pgfqpoint{5.253580in}{1.393002in}}%
\pgfpathlineto{\pgfqpoint{5.260012in}{1.381584in}}%
\pgfpathlineto{\pgfqpoint{5.268783in}{1.360739in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{5.314976in}{1.251125in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.241689in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.235006in}}%
\pgfpathlineto{\pgfqpoint{5.341873in}{1.230340in}}%
\pgfpathlineto{\pgfqpoint{5.360000in}{1.225196in}}%
\pgfpathlineto{\pgfqpoint{5.375203in}{1.219598in}}%
\pgfpathlineto{\pgfqpoint{5.390990in}{1.211086in}}%
\pgfpathlineto{\pgfqpoint{5.408532in}{1.201745in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{1.200219in}}%
\pgfpathlineto{\pgfqpoint{5.422566in}{1.201075in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.209891in}}%
\pgfpathlineto{\pgfqpoint{5.441277in}{1.219013in}}%
\pgfpathlineto{\pgfqpoint{5.448878in}{1.234095in}}%
\pgfpathlineto{\pgfqpoint{5.459403in}{1.260742in}}%
\pgfpathlineto{\pgfqpoint{5.483377in}{1.323725in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.334449in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.339201in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.340100in}}%
\pgfpathlineto{\pgfqpoint{5.502673in}{1.338782in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{1.334715in}}%
\pgfpathlineto{\pgfqpoint{5.511444in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{5.517291in}{1.311736in}}%
\pgfpathlineto{\pgfqpoint{5.524308in}{1.287088in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{5.566993in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{5.574010in}{1.065141in}}%
\pgfpathlineto{\pgfqpoint{5.579857in}{1.054059in}}%
\pgfpathlineto{\pgfqpoint{5.584535in}{1.049285in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.048101in}}%
\pgfpathlineto{\pgfqpoint{5.592721in}{1.049560in}}%
\pgfpathlineto{\pgfqpoint{5.597399in}{1.054189in}}%
\pgfpathlineto{\pgfqpoint{5.603246in}{1.063839in}}%
\pgfpathlineto{\pgfqpoint{5.610847in}{1.081358in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.095606in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.095606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.280056in}}%
\pgfpathlineto{\pgfqpoint{0.955262in}{1.291531in}}%
\pgfpathlineto{\pgfqpoint{0.959940in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.289902in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.285116in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{0.980990in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{0.988591in}{1.234349in}}%
\pgfpathlineto{\pgfqpoint{0.999116in}{1.189612in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{1.075446in}}%
\pgfpathlineto{\pgfqpoint{1.033615in}{1.063534in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{1.042386in}{1.056127in}}%
\pgfpathlineto{\pgfqpoint{1.045894in}{1.056631in}}%
\pgfpathlineto{\pgfqpoint{1.049988in}{1.059604in}}%
\pgfpathlineto{\pgfqpoint{1.055250in}{1.066692in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{1.074546in}{1.110912in}}%
\pgfpathlineto{\pgfqpoint{1.086825in}{1.139314in}}%
\pgfpathlineto{\pgfqpoint{1.094427in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{1.100859in}{1.158439in}}%
\pgfpathlineto{\pgfqpoint{1.106706in}{1.161455in}}%
\pgfpathlineto{\pgfqpoint{1.112553in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{1.160340in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.158525in}}%
\pgfpathlineto{\pgfqpoint{1.136527in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{1.141789in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.170582in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.182017in}}%
\pgfpathlineto{\pgfqpoint{1.159916in}{1.200755in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.232545in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.301766in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{1.317859in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{1.204940in}{1.326474in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.325731in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.217804in}{1.313389in}}%
\pgfpathlineto{\pgfqpoint{1.224821in}{1.296855in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.249688in}}%
\pgfpathlineto{\pgfqpoint{1.248794in}{1.243090in}}%
\pgfpathlineto{\pgfqpoint{1.254057in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{1.239511in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.240361in}}%
\pgfpathlineto{\pgfqpoint{1.283878in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{1.288556in}{1.229888in}}%
\pgfpathlineto{\pgfqpoint{1.294403in}{1.217380in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{1.313114in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.330071in}{1.093042in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{1.073951in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.061699in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{1.070106in}}%
\pgfpathlineto{\pgfqpoint{1.367494in}{1.082274in}}%
\pgfpathlineto{\pgfqpoint{1.378019in}{1.108304in}}%
\pgfpathlineto{\pgfqpoint{1.391467in}{1.140191in}}%
\pgfpathlineto{\pgfqpoint{1.398484in}{1.151261in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.155213in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.156079in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.154552in}}%
\pgfpathlineto{\pgfqpoint{1.416026in}{1.150002in}}%
\pgfpathlineto{\pgfqpoint{1.421288in}{1.141578in}}%
\pgfpathlineto{\pgfqpoint{1.428305in}{1.125651in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{1.096539in}}%
\pgfpathlineto{\pgfqpoint{1.459295in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{1.005889in}}%
\pgfpathlineto{\pgfqpoint{1.480930in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{1.487362in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{1.494964in}{0.997637in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{0.997983in}}%
\pgfpathlineto{\pgfqpoint{1.517768in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{1.524200in}{0.990323in}}%
\pgfpathlineto{\pgfqpoint{1.530632in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{1.538233in}{0.968696in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{0.943853in}}%
\pgfpathlineto{\pgfqpoint{1.566885in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{1.573902in}{0.894185in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.890128in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{0.889522in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{1.591443in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{1.596706in}{0.904757in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{0.921312in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{0.947582in}}%
\pgfpathlineto{\pgfqpoint{1.622434in}{0.997206in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{1.081565in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{1.108895in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{1.123998in}}%
\pgfpathlineto{\pgfqpoint{1.663949in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{1.669212in}{1.135317in}}%
\pgfpathlineto{\pgfqpoint{1.673890in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.134140in}}%
\pgfpathlineto{\pgfqpoint{1.686169in}{1.129073in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{1.113607in}}%
\pgfpathlineto{\pgfqpoint{1.711312in}{1.112233in}}%
\pgfpathlineto{\pgfqpoint{1.716575in}{1.113265in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.116682in}}%
\pgfpathlineto{\pgfqpoint{1.727685in}{1.123364in}}%
\pgfpathlineto{\pgfqpoint{1.734701in}{1.135205in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.157114in}}%
\pgfpathlineto{\pgfqpoint{1.771539in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.231226in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.237876in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.240963in}}%
\pgfpathlineto{\pgfqpoint{1.799606in}{1.241519in}}%
\pgfpathlineto{\pgfqpoint{1.806622in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{1.233850in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{1.838782in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{1.846384in}{1.231255in}}%
\pgfpathlineto{\pgfqpoint{1.853985in}{1.235575in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{1.243000in}}%
\pgfpathlineto{\pgfqpoint{1.871527in}{1.254660in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.273847in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.309340in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{1.927661in}{1.317220in}}%
\pgfpathlineto{\pgfqpoint{1.932338in}{1.311788in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.301929in}}%
\pgfpathlineto{\pgfqpoint{1.943448in}{1.286165in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{1.959236in}{1.219634in}}%
\pgfpathlineto{\pgfqpoint{1.970930in}{1.153181in}}%
\pgfpathlineto{\pgfqpoint{1.995489in}{1.010970in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{0.970812in}}%
\pgfpathlineto{\pgfqpoint{2.011861in}{0.949167in}}%
\pgfpathlineto{\pgfqpoint{2.017708in}{0.937196in}}%
\pgfpathlineto{\pgfqpoint{2.022971in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{2.027064in}{0.929400in}}%
\pgfpathlineto{\pgfqpoint{2.031157in}{0.929858in}}%
\pgfpathlineto{\pgfqpoint{2.035835in}{0.932747in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.939201in}}%
\pgfpathlineto{\pgfqpoint{2.050453in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{2.065656in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{2.072673in}{0.983083in}}%
\pgfpathlineto{\pgfqpoint{2.078520in}{0.986063in}}%
\pgfpathlineto{\pgfqpoint{2.083782in}{0.986463in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{0.984556in}}%
\pgfpathlineto{\pgfqpoint{2.096646in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{0.960836in}}%
\pgfpathlineto{\pgfqpoint{2.126467in}{0.960264in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{0.962197in}}%
\pgfpathlineto{\pgfqpoint{2.136992in}{0.966716in}}%
\pgfpathlineto{\pgfqpoint{2.143424in}{0.975593in}}%
\pgfpathlineto{\pgfqpoint{2.151611in}{0.991298in}}%
\pgfpathlineto{\pgfqpoint{2.166229in}{1.025608in}}%
\pgfpathlineto{\pgfqpoint{2.176754in}{1.047744in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.062162in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.063165in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.061809in}}%
\pgfpathlineto{\pgfqpoint{2.202482in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{2.207744in}{1.050009in}}%
\pgfpathlineto{\pgfqpoint{2.214761in}{1.035292in}}%
\pgfpathlineto{\pgfqpoint{2.225286in}{1.007027in}}%
\pgfpathlineto{\pgfqpoint{2.242828in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.249844in}{0.946616in}}%
\pgfpathlineto{\pgfqpoint{2.255107in}{0.940775in}}%
\pgfpathlineto{\pgfqpoint{2.259200in}{0.938928in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{0.939627in}}%
\pgfpathlineto{\pgfqpoint{2.267386in}{0.942960in}}%
\pgfpathlineto{\pgfqpoint{2.272064in}{0.950002in}}%
\pgfpathlineto{\pgfqpoint{2.277911in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{2.284928in}{0.985749in}}%
\pgfpathlineto{\pgfqpoint{2.294284in}{1.023402in}}%
\pgfpathlineto{\pgfqpoint{2.333460in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{1.217226in}}%
\pgfpathlineto{\pgfqpoint{2.351587in}{1.235120in}}%
\pgfpathlineto{\pgfqpoint{2.361527in}{1.250368in}}%
\pgfpathlineto{\pgfqpoint{2.385501in}{1.284700in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.305489in}}%
\pgfpathlineto{\pgfqpoint{2.410059in}{1.338900in}}%
\pgfpathlineto{\pgfqpoint{2.426432in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{2.434618in}{1.390921in}}%
\pgfpathlineto{\pgfqpoint{2.441050in}{1.398015in}}%
\pgfpathlineto{\pgfqpoint{2.446312in}{1.400865in}}%
\pgfpathlineto{\pgfqpoint{2.450990in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{2.455668in}{1.398863in}}%
\pgfpathlineto{\pgfqpoint{2.460930in}{1.393709in}}%
\pgfpathlineto{\pgfqpoint{2.466778in}{1.384725in}}%
\pgfpathlineto{\pgfqpoint{2.474379in}{1.368416in}}%
\pgfpathlineto{\pgfqpoint{2.483735in}{1.342456in}}%
\pgfpathlineto{\pgfqpoint{2.497183in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.200015in}}%
\pgfpathlineto{\pgfqpoint{2.535191in}{1.176596in}}%
\pgfpathlineto{\pgfqpoint{2.542207in}{1.164561in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{2.556241in}{1.157804in}}%
\pgfpathlineto{\pgfqpoint{2.560919in}{1.160824in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{1.167141in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{2.582553in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.600680in}{1.244521in}}%
\pgfpathlineto{\pgfqpoint{2.607697in}{1.255282in}}%
\pgfpathlineto{\pgfqpoint{2.612374in}{1.259091in}}%
\pgfpathlineto{\pgfqpoint{2.616467in}{1.259908in}}%
\pgfpathlineto{\pgfqpoint{2.620561in}{1.258284in}}%
\pgfpathlineto{\pgfqpoint{2.624654in}{1.254195in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{1.202551in}}%
\pgfpathlineto{\pgfqpoint{2.657398in}{1.150762in}}%
\pgfpathlineto{\pgfqpoint{2.672601in}{1.091664in}}%
\pgfpathlineto{\pgfqpoint{2.681372in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{2.688973in}{1.049405in}}%
\pgfpathlineto{\pgfqpoint{2.695405in}{1.040731in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.036367in}}%
\pgfpathlineto{\pgfqpoint{2.707100in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{2.714117in}{1.035213in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.037774in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.035652in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.031337in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{2.761479in}{1.008641in}}%
\pgfpathlineto{\pgfqpoint{2.781360in}{0.976444in}}%
\pgfpathlineto{\pgfqpoint{2.787207in}{0.971364in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{0.970144in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.971514in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.982899in}}%
\pgfpathlineto{\pgfqpoint{2.810596in}{0.997061in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{1.020577in}}%
\pgfpathlineto{\pgfqpoint{2.826969in}{1.060997in}}%
\pgfpathlineto{\pgfqpoint{2.858544in}{1.206599in}}%
\pgfpathlineto{\pgfqpoint{2.865561in}{1.226636in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.237405in}}%
\pgfpathlineto{\pgfqpoint{2.876086in}{1.242160in}}%
\pgfpathlineto{\pgfqpoint{2.880179in}{1.243690in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.242985in}}%
\pgfpathlineto{\pgfqpoint{2.888950in}{1.239788in}}%
\pgfpathlineto{\pgfqpoint{2.894797in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{2.905322in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{2.917016in}{1.199106in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{2.928711in}{1.190936in}}%
\pgfpathlineto{\pgfqpoint{2.933389in}{1.191134in}}%
\pgfpathlineto{\pgfqpoint{2.938651in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{2.944498in}{1.199468in}}%
\pgfpathlineto{\pgfqpoint{2.952100in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{2.975489in}{1.245638in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.251009in}}%
\pgfpathlineto{\pgfqpoint{2.987183in}{1.252929in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.252583in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{1.249740in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{1.237683in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{3.028699in}{1.242408in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.249883in}}%
\pgfpathlineto{\pgfqpoint{3.038639in}{1.262643in}}%
\pgfpathlineto{\pgfqpoint{3.045656in}{1.286338in}}%
\pgfpathlineto{\pgfqpoint{3.055012in}{1.326881in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.401335in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.419496in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.430465in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.430199in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.427362in}}%
\pgfpathlineto{\pgfqpoint{3.098281in}{1.421020in}}%
\pgfpathlineto{\pgfqpoint{3.104129in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{3.112899in}{1.378875in}}%
\pgfpathlineto{\pgfqpoint{3.138043in}{1.294812in}}%
\pgfpathlineto{\pgfqpoint{3.147398in}{1.272677in}}%
\pgfpathlineto{\pgfqpoint{3.157339in}{1.254974in}}%
\pgfpathlineto{\pgfqpoint{3.178973in}{1.218831in}}%
\pgfpathlineto{\pgfqpoint{3.187744in}{1.198332in}}%
\pgfpathlineto{\pgfqpoint{3.197100in}{1.170175in}}%
\pgfpathlineto{\pgfqpoint{3.210549in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{3.228090in}{1.058778in}}%
\pgfpathlineto{\pgfqpoint{3.235692in}{1.039612in}}%
\pgfpathlineto{\pgfqpoint{3.241539in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{1.027666in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{1.027604in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{3.256742in}{1.035287in}}%
\pgfpathlineto{\pgfqpoint{3.262004in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{3.268436in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{3.277207in}{1.102705in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{1.229499in}}%
\pgfpathlineto{\pgfqpoint{3.313460in}{1.248386in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{1.258698in}}%
\pgfpathlineto{\pgfqpoint{3.324570in}{1.263941in}}%
\pgfpathlineto{\pgfqpoint{3.329248in}{1.265690in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.265098in}}%
\pgfpathlineto{\pgfqpoint{3.339773in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.248300in}}%
\pgfpathlineto{\pgfqpoint{3.380119in}{1.253968in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{1.280567in}}%
\pgfpathlineto{\pgfqpoint{3.406432in}{1.283735in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.283749in}}%
\pgfpathlineto{\pgfqpoint{3.414033in}{1.281692in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.276543in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.266611in}}%
\pgfpathlineto{\pgfqpoint{3.428651in}{1.248043in}}%
\pgfpathlineto{\pgfqpoint{3.454964in}{1.155687in}}%
\pgfpathlineto{\pgfqpoint{3.460226in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{3.464904in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{1.144671in}}%
\pgfpathlineto{\pgfqpoint{3.473675in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{3.480107in}{1.152715in}}%
\pgfpathlineto{\pgfqpoint{3.498234in}{1.170889in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{1.173190in}}%
\pgfpathlineto{\pgfqpoint{3.509343in}{1.173071in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.170512in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.165117in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.152814in}}%
\pgfpathlineto{\pgfqpoint{3.542673in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{3.549105in}{1.137956in}}%
\pgfpathlineto{\pgfqpoint{3.554367in}{1.137456in}}%
\pgfpathlineto{\pgfqpoint{3.559045in}{1.139163in}}%
\pgfpathlineto{\pgfqpoint{3.564308in}{1.143511in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{1.168592in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.200442in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{1.202569in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.201910in}}%
\pgfpathlineto{\pgfqpoint{3.613425in}{1.198574in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.191210in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.120398in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{1.056859in}}%
\pgfpathlineto{\pgfqpoint{3.670143in}{0.944787in}}%
\pgfpathlineto{\pgfqpoint{3.678914in}{0.908825in}}%
\pgfpathlineto{\pgfqpoint{3.685931in}{0.888686in}}%
\pgfpathlineto{\pgfqpoint{3.691193in}{0.879190in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.874253in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.875622in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.879586in}}%
\pgfpathlineto{\pgfqpoint{3.712243in}{0.888001in}}%
\pgfpathlineto{\pgfqpoint{3.719260in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{3.730370in}{0.935575in}}%
\pgfpathlineto{\pgfqpoint{3.746742in}{0.981427in}}%
\pgfpathlineto{\pgfqpoint{3.755513in}{0.999729in}}%
\pgfpathlineto{\pgfqpoint{3.763114in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{3.770131in}{1.016823in}}%
\pgfpathlineto{\pgfqpoint{3.777732in}{1.020260in}}%
\pgfpathlineto{\pgfqpoint{3.804045in}{1.028872in}}%
\pgfpathlineto{\pgfqpoint{3.810477in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{3.818079in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.063129in}}%
\pgfpathlineto{\pgfqpoint{3.853162in}{1.110459in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.117268in}}%
\pgfpathlineto{\pgfqpoint{3.864857in}{1.119868in}}%
\pgfpathlineto{\pgfqpoint{3.869534in}{1.119679in}}%
\pgfpathlineto{\pgfqpoint{3.874212in}{1.117054in}}%
\pgfpathlineto{\pgfqpoint{3.879475in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{3.885907in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{3.894093in}{1.081569in}}%
\pgfpathlineto{\pgfqpoint{3.923914in}{1.008290in}}%
\pgfpathlineto{\pgfqpoint{3.929761in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{3.934439in}{0.998965in}}%
\pgfpathlineto{\pgfqpoint{3.938532in}{0.999593in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{1.002835in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{3.953150in}{1.022965in}}%
\pgfpathlineto{\pgfqpoint{3.960167in}{1.045118in}}%
\pgfpathlineto{\pgfqpoint{3.968938in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{3.982971in}{1.149075in}}%
\pgfpathlineto{\pgfqpoint{4.001098in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{4.011038in}{1.272253in}}%
\pgfpathlineto{\pgfqpoint{4.019224in}{1.294788in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.307968in}}%
\pgfpathlineto{\pgfqpoint{4.032088in}{1.314676in}}%
\pgfpathlineto{\pgfqpoint{4.037351in}{1.317587in}}%
\pgfpathlineto{\pgfqpoint{4.042028in}{1.317878in}}%
\pgfpathlineto{\pgfqpoint{4.047291in}{1.315865in}}%
\pgfpathlineto{\pgfqpoint{4.053138in}{1.311077in}}%
\pgfpathlineto{\pgfqpoint{4.060740in}{1.301598in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{1.283453in}}%
\pgfpathlineto{\pgfqpoint{4.131491in}{1.175220in}}%
\pgfpathlineto{\pgfqpoint{4.142017in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{4.152542in}{1.121200in}}%
\pgfpathlineto{\pgfqpoint{4.164236in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{4.187040in}{0.990918in}}%
\pgfpathlineto{\pgfqpoint{4.198735in}{0.950550in}}%
\pgfpathlineto{\pgfqpoint{4.206336in}{0.931347in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.918309in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.918067in}}%
\pgfpathlineto{\pgfqpoint{4.223878in}{0.919992in}}%
\pgfpathlineto{\pgfqpoint{4.227971in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{4.233234in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{4.239666in}{0.954213in}}%
\pgfpathlineto{\pgfqpoint{4.248437in}{0.987726in}}%
\pgfpathlineto{\pgfqpoint{4.276503in}{1.102460in}}%
\pgfpathlineto{\pgfqpoint{4.282935in}{1.118197in}}%
\pgfpathlineto{\pgfqpoint{4.288198in}{1.125762in}}%
\pgfpathlineto{\pgfqpoint{4.292291in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.127331in}}%
\pgfpathlineto{\pgfqpoint{4.299308in}{1.124345in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.116891in}}%
\pgfpathlineto{\pgfqpoint{4.309833in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{4.317434in}{1.076456in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{0.944319in}}%
\pgfpathlineto{\pgfqpoint{4.357196in}{0.916078in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{0.898712in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{4.381169in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{0.885670in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{0.889375in}}%
\pgfpathlineto{\pgfqpoint{4.400465in}{0.897542in}}%
\pgfpathlineto{\pgfqpoint{4.426193in}{0.925258in}}%
\pgfpathlineto{\pgfqpoint{4.437303in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{4.456599in}{0.945156in}}%
\pgfpathlineto{\pgfqpoint{4.463616in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{4.470632in}{0.964908in}}%
\pgfpathlineto{\pgfqpoint{4.477649in}{0.981218in}}%
\pgfpathlineto{\pgfqpoint{4.485250in}{1.004796in}}%
\pgfpathlineto{\pgfqpoint{4.494606in}{1.041924in}}%
\pgfpathlineto{\pgfqpoint{4.508639in}{1.108334in}}%
\pgfpathlineto{\pgfqpoint{4.529105in}{1.204634in}}%
\pgfpathlineto{\pgfqpoint{4.537876in}{1.235575in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{1.250934in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{1.258529in}}%
\pgfpathlineto{\pgfqpoint{4.553663in}{1.261325in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.261446in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{1.258992in}}%
\pgfpathlineto{\pgfqpoint{4.566527in}{1.253229in}}%
\pgfpathlineto{\pgfqpoint{4.572375in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.222166in}}%
\pgfpathlineto{\pgfqpoint{4.593425in}{1.179187in}}%
\pgfpathlineto{\pgfqpoint{4.606873in}{1.139095in}}%
\pgfpathlineto{\pgfqpoint{4.615060in}{1.121023in}}%
\pgfpathlineto{\pgfqpoint{4.621492in}{1.111596in}}%
\pgfpathlineto{\pgfqpoint{4.626754in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{4.631432in}{1.106232in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.111872in}}%
\pgfpathlineto{\pgfqpoint{4.647219in}{1.119708in}}%
\pgfpathlineto{\pgfqpoint{4.655406in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{4.668270in}{1.164280in}}%
\pgfpathlineto{\pgfqpoint{4.686981in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{4.696921in}{1.223467in}}%
\pgfpathlineto{\pgfqpoint{4.705107in}{1.233348in}}%
\pgfpathlineto{\pgfqpoint{4.712709in}{1.239280in}}%
\pgfpathlineto{\pgfqpoint{4.720310in}{1.242444in}}%
\pgfpathlineto{\pgfqpoint{4.729081in}{1.243532in}}%
\pgfpathlineto{\pgfqpoint{4.755978in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{4.765919in}{1.248718in}}%
\pgfpathlineto{\pgfqpoint{4.780537in}{1.257330in}}%
\pgfpathlineto{\pgfqpoint{4.791062in}{1.262511in}}%
\pgfpathlineto{\pgfqpoint{4.797494in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{4.808019in}{1.257322in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{1.250292in}}%
\pgfpathlineto{\pgfqpoint{4.819129in}{1.238762in}}%
\pgfpathlineto{\pgfqpoint{4.825561in}{1.221108in}}%
\pgfpathlineto{\pgfqpoint{4.833162in}{1.193469in}}%
\pgfpathlineto{\pgfqpoint{4.843103in}{1.148045in}}%
\pgfpathlineto{\pgfqpoint{4.858305in}{1.066087in}}%
\pgfpathlineto{\pgfqpoint{4.875847in}{0.974170in}}%
\pgfpathlineto{\pgfqpoint{4.884033in}{0.941871in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{4.895728in}{0.915569in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.912625in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.912787in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.915399in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.921436in}}%
\pgfpathlineto{\pgfqpoint{4.916193in}{0.933598in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{4.933150in}{0.997933in}}%
\pgfpathlineto{\pgfqpoint{4.956539in}{1.098757in}}%
\pgfpathlineto{\pgfqpoint{4.964141in}{1.121698in}}%
\pgfpathlineto{\pgfqpoint{4.970573in}{1.134899in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{4.980513in}{1.143850in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{1.143758in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.141330in}}%
\pgfpathlineto{\pgfqpoint{4.995131in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{5.003902in}{1.123047in}}%
\pgfpathlineto{\pgfqpoint{5.021444in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.090560in}}%
\pgfpathlineto{\pgfqpoint{5.035477in}{1.087355in}}%
\pgfpathlineto{\pgfqpoint{5.041324in}{1.086747in}}%
\pgfpathlineto{\pgfqpoint{5.047756in}{1.088330in}}%
\pgfpathlineto{\pgfqpoint{5.057112in}{1.093234in}}%
\pgfpathlineto{\pgfqpoint{5.074069in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{5.081086in}{1.103638in}}%
\pgfpathlineto{\pgfqpoint{5.087518in}{1.102330in}}%
\pgfpathlineto{\pgfqpoint{5.093950in}{1.098613in}}%
\pgfpathlineto{\pgfqpoint{5.101551in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{5.112076in}{1.077644in}}%
\pgfpathlineto{\pgfqpoint{5.127279in}{1.058077in}}%
\pgfpathlineto{\pgfqpoint{5.133711in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{5.138389in}{1.052199in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{1.053292in}}%
\pgfpathlineto{\pgfqpoint{5.147160in}{1.057176in}}%
\pgfpathlineto{\pgfqpoint{5.151838in}{1.064095in}}%
\pgfpathlineto{\pgfqpoint{5.157685in}{1.077203in}}%
\pgfpathlineto{\pgfqpoint{5.164117in}{1.097359in}}%
\pgfpathlineto{\pgfqpoint{5.172303in}{1.131185in}}%
\pgfpathlineto{\pgfqpoint{5.182828in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{5.214403in}{1.355273in}}%
\pgfpathlineto{\pgfqpoint{5.222589in}{1.384563in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.400129in}}%
\pgfpathlineto{\pgfqpoint{5.234284in}{1.407766in}}%
\pgfpathlineto{\pgfqpoint{5.238377in}{1.410541in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{1.410627in}}%
\pgfpathlineto{\pgfqpoint{5.246563in}{1.408159in}}%
\pgfpathlineto{\pgfqpoint{5.251241in}{1.402455in}}%
\pgfpathlineto{\pgfqpoint{5.257088in}{1.391559in}}%
\pgfpathlineto{\pgfqpoint{5.265274in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{5.282816in}{1.318850in}}%
\pgfpathlineto{\pgfqpoint{5.296850in}{1.280570in}}%
\pgfpathlineto{\pgfqpoint{5.306790in}{1.259607in}}%
\pgfpathlineto{\pgfqpoint{5.315561in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{5.323747in}{1.237802in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.232594in}}%
\pgfpathlineto{\pgfqpoint{5.341289in}{1.229398in}}%
\pgfpathlineto{\pgfqpoint{5.358830in}{1.226565in}}%
\pgfpathlineto{\pgfqpoint{5.372279in}{1.223013in}}%
\pgfpathlineto{\pgfqpoint{5.383389in}{1.217714in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{1.199993in}}%
\pgfpathlineto{\pgfqpoint{5.422566in}{1.200357in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.203093in}}%
\pgfpathlineto{\pgfqpoint{5.434260in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{5.440692in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{5.448294in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{5.457649in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{5.483377in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.334659in}}%
\pgfpathlineto{\pgfqpoint{5.494487in}{1.338825in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.339711in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.338257in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.333906in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.325413in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.309655in}}%
\pgfpathlineto{\pgfqpoint{5.523723in}{1.283822in}}%
\pgfpathlineto{\pgfqpoint{5.533079in}{1.239954in}}%
\pgfpathlineto{\pgfqpoint{5.565239in}{1.079976in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{1.058465in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{1.046844in}}%
\pgfpathlineto{\pgfqpoint{5.582780in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.040769in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{1.042098in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{1.046129in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{1.054827in}}%
\pgfpathlineto{\pgfqpoint{5.606754in}{1.071476in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.099535in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.099535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.295015in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.301173in}}%
\pgfpathlineto{\pgfqpoint{0.956431in}{1.301776in}}%
\pgfpathlineto{\pgfqpoint{0.961694in}{1.300100in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.295851in}}%
\pgfpathlineto{\pgfqpoint{0.972219in}{1.288683in}}%
\pgfpathlineto{\pgfqpoint{0.978066in}{1.276984in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.256112in}}%
\pgfpathlineto{\pgfqpoint{0.995608in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{1.026599in}{1.108289in}}%
\pgfpathlineto{\pgfqpoint{1.033615in}{1.092908in}}%
\pgfpathlineto{\pgfqpoint{1.039462in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{1.044725in}{1.081114in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.080649in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.082628in}}%
\pgfpathlineto{\pgfqpoint{1.059343in}{1.087454in}}%
\pgfpathlineto{\pgfqpoint{1.066360in}{1.097339in}}%
\pgfpathlineto{\pgfqpoint{1.078639in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.089749in}{1.138140in}}%
\pgfpathlineto{\pgfqpoint{1.098520in}{1.148777in}}%
\pgfpathlineto{\pgfqpoint{1.106706in}{1.155199in}}%
\pgfpathlineto{\pgfqpoint{1.114892in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.172023in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.181266in}}%
\pgfpathlineto{\pgfqpoint{1.156408in}{1.196471in}}%
\pgfpathlineto{\pgfqpoint{1.165763in}{1.220780in}}%
\pgfpathlineto{\pgfqpoint{1.192661in}{1.294880in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{1.303714in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.307327in}}%
\pgfpathlineto{\pgfqpoint{1.207279in}{1.307801in}}%
\pgfpathlineto{\pgfqpoint{1.211372in}{1.305786in}}%
\pgfpathlineto{\pgfqpoint{1.216050in}{1.300635in}}%
\pgfpathlineto{\pgfqpoint{1.221897in}{1.290594in}}%
\pgfpathlineto{\pgfqpoint{1.232422in}{1.266897in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.245337in}}%
\pgfpathlineto{\pgfqpoint{1.249964in}{1.235453in}}%
\pgfpathlineto{\pgfqpoint{1.256396in}{1.229918in}}%
\pgfpathlineto{\pgfqpoint{1.263412in}{1.226894in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{1.222314in}}%
\pgfpathlineto{\pgfqpoint{1.282124in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.288556in}{1.208401in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.194642in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.172026in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{1.089380in}}%
\pgfpathlineto{\pgfqpoint{1.340596in}{1.079861in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.075865in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{1.354045in}{1.076680in}}%
\pgfpathlineto{\pgfqpoint{1.358723in}{1.080808in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{1.089237in}}%
\pgfpathlineto{\pgfqpoint{1.372756in}{1.105493in}}%
\pgfpathlineto{\pgfqpoint{1.396145in}{1.154564in}}%
\pgfpathlineto{\pgfqpoint{1.402577in}{1.162302in}}%
\pgfpathlineto{\pgfqpoint{1.407840in}{1.165218in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.162689in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{1.157175in}}%
\pgfpathlineto{\pgfqpoint{1.428890in}{1.146922in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{1.129403in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.046742in}}%
\pgfpathlineto{\pgfqpoint{1.481515in}{1.034283in}}%
\pgfpathlineto{\pgfqpoint{1.490871in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{0.998810in}}%
\pgfpathlineto{\pgfqpoint{1.528878in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{1.539403in}{0.965669in}}%
\pgfpathlineto{\pgfqpoint{1.569224in}{0.905402in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{0.898351in}}%
\pgfpathlineto{\pgfqpoint{1.580918in}{0.895603in}}%
\pgfpathlineto{\pgfqpoint{1.585596in}{0.895773in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.898125in}}%
\pgfpathlineto{\pgfqpoint{1.594367in}{0.903386in}}%
\pgfpathlineto{\pgfqpoint{1.600214in}{0.913674in}}%
\pgfpathlineto{\pgfqpoint{1.607231in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{1.616587in}{0.960895in}}%
\pgfpathlineto{\pgfqpoint{1.652255in}{1.083124in}}%
\pgfpathlineto{\pgfqpoint{1.659856in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{1.666288in}{1.107545in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{1.112268in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{1.114244in}}%
\pgfpathlineto{\pgfqpoint{1.684415in}{1.113901in}}%
\pgfpathlineto{\pgfqpoint{1.694355in}{1.110629in}}%
\pgfpathlineto{\pgfqpoint{1.707219in}{1.106737in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.106855in}}%
\pgfpathlineto{\pgfqpoint{1.720668in}{1.109222in}}%
\pgfpathlineto{\pgfqpoint{1.727100in}{1.114025in}}%
\pgfpathlineto{\pgfqpoint{1.734701in}{1.122549in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.137311in}}%
\pgfpathlineto{\pgfqpoint{1.773878in}{1.183384in}}%
\pgfpathlineto{\pgfqpoint{1.782649in}{1.192064in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.197230in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.199844in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{1.826503in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{1.835274in}{1.204420in}}%
\pgfpathlineto{\pgfqpoint{1.843460in}{1.209735in}}%
\pgfpathlineto{\pgfqpoint{1.852231in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{1.874451in}{1.251241in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{1.307666in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{1.313971in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.316109in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.315851in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.307607in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.297322in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.280929in}}%
\pgfpathlineto{\pgfqpoint{1.954558in}{1.254834in}}%
\pgfpathlineto{\pgfqpoint{1.964498in}{1.211902in}}%
\pgfpathlineto{\pgfqpoint{1.980286in}{1.131903in}}%
\pgfpathlineto{\pgfqpoint{1.997243in}{1.049034in}}%
\pgfpathlineto{\pgfqpoint{2.006599in}{1.013407in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.992006in}}%
\pgfpathlineto{\pgfqpoint{2.020632in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{2.031742in}{0.970149in}}%
\pgfpathlineto{\pgfqpoint{2.036420in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.972392in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{0.978087in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{1.002718in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{1.005228in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{1.005357in}}%
\pgfpathlineto{\pgfqpoint{2.097816in}{1.003075in}}%
\pgfpathlineto{\pgfqpoint{2.121205in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{0.995908in}}%
\pgfpathlineto{\pgfqpoint{2.133484in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{2.140501in}{1.004598in}}%
\pgfpathlineto{\pgfqpoint{2.149272in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.054307in}}%
\pgfpathlineto{\pgfqpoint{2.182601in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{1.061312in}}%
\pgfpathlineto{\pgfqpoint{2.192541in}{1.060697in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{1.057967in}}%
\pgfpathlineto{\pgfqpoint{2.202482in}{1.052378in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{2.217100in}{1.024493in}}%
\pgfpathlineto{\pgfqpoint{2.231133in}{0.987594in}}%
\pgfpathlineto{\pgfqpoint{2.243997in}{0.956106in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{0.942929in}}%
\pgfpathlineto{\pgfqpoint{2.257446in}{0.936811in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{2.270310in}{0.938039in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{0.943870in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{0.955077in}}%
\pgfpathlineto{\pgfqpoint{2.287852in}{0.973603in}}%
\pgfpathlineto{\pgfqpoint{2.297207in}{1.005197in}}%
\pgfpathlineto{\pgfqpoint{2.312410in}{1.066044in}}%
\pgfpathlineto{\pgfqpoint{2.331706in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{2.343985in}{1.180263in}}%
\pgfpathlineto{\pgfqpoint{2.355680in}{1.210271in}}%
\pgfpathlineto{\pgfqpoint{2.372052in}{1.245413in}}%
\pgfpathlineto{\pgfqpoint{2.397195in}{1.299624in}}%
\pgfpathlineto{\pgfqpoint{2.420584in}{1.350221in}}%
\pgfpathlineto{\pgfqpoint{2.429355in}{1.364150in}}%
\pgfpathlineto{\pgfqpoint{2.436372in}{1.371576in}}%
\pgfpathlineto{\pgfqpoint{2.442219in}{1.374811in}}%
\pgfpathlineto{\pgfqpoint{2.447482in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{2.452744in}{1.373266in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.368857in}}%
\pgfpathlineto{\pgfqpoint{2.464439in}{1.360283in}}%
\pgfpathlineto{\pgfqpoint{2.472040in}{1.346164in}}%
\pgfpathlineto{\pgfqpoint{2.481981in}{1.322548in}}%
\pgfpathlineto{\pgfqpoint{2.496599in}{1.281179in}}%
\pgfpathlineto{\pgfqpoint{2.521157in}{1.211398in}}%
\pgfpathlineto{\pgfqpoint{2.531097in}{1.190083in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{1.178784in}}%
\pgfpathlineto{\pgfqpoint{2.544546in}{1.173593in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.171771in}}%
\pgfpathlineto{\pgfqpoint{2.554487in}{1.172536in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.175565in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.182305in}}%
\pgfpathlineto{\pgfqpoint{2.572028in}{1.194128in}}%
\pgfpathlineto{\pgfqpoint{2.581969in}{1.215868in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{1.262046in}}%
\pgfpathlineto{\pgfqpoint{2.609451in}{1.272345in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{2.619391in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.276824in}}%
\pgfpathlineto{\pgfqpoint{2.628162in}{1.272903in}}%
\pgfpathlineto{\pgfqpoint{2.633424in}{1.265261in}}%
\pgfpathlineto{\pgfqpoint{2.639856in}{1.251628in}}%
\pgfpathlineto{\pgfqpoint{2.648043in}{1.228664in}}%
\pgfpathlineto{\pgfqpoint{2.663245in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{2.678448in}{1.128956in}}%
\pgfpathlineto{\pgfqpoint{2.688389in}{1.104195in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.088119in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.077671in}}%
\pgfpathlineto{\pgfqpoint{2.714701in}{1.069572in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{2.748615in}{1.038716in}}%
\pgfpathlineto{\pgfqpoint{2.760895in}{1.019466in}}%
\pgfpathlineto{\pgfqpoint{2.777852in}{0.993341in}}%
\pgfpathlineto{\pgfqpoint{2.784868in}{0.986403in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.984125in}}%
\pgfpathlineto{\pgfqpoint{2.794809in}{0.984620in}}%
\pgfpathlineto{\pgfqpoint{2.799487in}{0.987702in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.994438in}}%
\pgfpathlineto{\pgfqpoint{2.810596in}{1.006019in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{1.025332in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.056533in}}%
\pgfpathlineto{\pgfqpoint{2.842172in}{1.123171in}}%
\pgfpathlineto{\pgfqpoint{2.855620in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{2.864391in}{1.200744in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.221420in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.223933in}}%
\pgfpathlineto{\pgfqpoint{2.886611in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{2.891873in}{1.221743in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.216123in}}%
\pgfpathlineto{\pgfqpoint{2.910584in}{1.201555in}}%
\pgfpathlineto{\pgfqpoint{2.922279in}{1.189131in}}%
\pgfpathlineto{\pgfqpoint{2.929880in}{1.184265in}}%
\pgfpathlineto{\pgfqpoint{2.935728in}{1.182920in}}%
\pgfpathlineto{\pgfqpoint{2.942160in}{1.183896in}}%
\pgfpathlineto{\pgfqpoint{2.949176in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{2.959117in}{1.195006in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{1.209447in}}%
\pgfpathlineto{\pgfqpoint{2.984260in}{1.212150in}}%
\pgfpathlineto{\pgfqpoint{2.991861in}{1.212793in}}%
\pgfpathlineto{\pgfqpoint{3.004141in}{1.211170in}}%
\pgfpathlineto{\pgfqpoint{3.013496in}{1.210788in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.212563in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{1.223368in}}%
\pgfpathlineto{\pgfqpoint{3.035131in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{3.041563in}{1.253161in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.286702in}}%
\pgfpathlineto{\pgfqpoint{3.076646in}{1.392988in}}%
\pgfpathlineto{\pgfqpoint{3.082494in}{1.406666in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{3.095358in}{1.415328in}}%
\pgfpathlineto{\pgfqpoint{3.099451in}{1.412447in}}%
\pgfpathlineto{\pgfqpoint{3.104129in}{1.406306in}}%
\pgfpathlineto{\pgfqpoint{3.110561in}{1.393720in}}%
\pgfpathlineto{\pgfqpoint{3.119916in}{1.369683in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{3.162016in}{1.265812in}}%
\pgfpathlineto{\pgfqpoint{3.178973in}{1.228381in}}%
\pgfpathlineto{\pgfqpoint{3.190668in}{1.196015in}}%
\pgfpathlineto{\pgfqpoint{3.204701in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{1.076138in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{1.058192in}}%
\pgfpathlineto{\pgfqpoint{3.240370in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{1.044681in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.046703in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{1.051337in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.060989in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.077911in}}%
\pgfpathlineto{\pgfqpoint{3.277792in}{1.108190in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.229935in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{1.247223in}}%
\pgfpathlineto{\pgfqpoint{3.324570in}{1.256701in}}%
\pgfpathlineto{\pgfqpoint{3.330417in}{1.261669in}}%
\pgfpathlineto{\pgfqpoint{3.336265in}{1.263773in}}%
\pgfpathlineto{\pgfqpoint{3.342697in}{1.263573in}}%
\pgfpathlineto{\pgfqpoint{3.352052in}{1.260587in}}%
\pgfpathlineto{\pgfqpoint{3.363747in}{1.257155in}}%
\pgfpathlineto{\pgfqpoint{3.371348in}{1.257438in}}%
\pgfpathlineto{\pgfqpoint{3.379534in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.270189in}}%
\pgfpathlineto{\pgfqpoint{3.408186in}{1.268874in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{1.265582in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.258712in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.245720in}}%
\pgfpathlineto{\pgfqpoint{3.430405in}{1.222985in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.140422in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{1.131574in}}%
\pgfpathlineto{\pgfqpoint{3.467243in}{1.127426in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.126270in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{3.484200in}{1.131161in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{3.514021in}{1.147175in}}%
\pgfpathlineto{\pgfqpoint{3.523377in}{1.146757in}}%
\pgfpathlineto{\pgfqpoint{3.542088in}{1.145016in}}%
\pgfpathlineto{\pgfqpoint{3.548520in}{1.147029in}}%
\pgfpathlineto{\pgfqpoint{3.554952in}{1.151385in}}%
\pgfpathlineto{\pgfqpoint{3.561969in}{1.159015in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{3.595883in}{1.213368in}}%
\pgfpathlineto{\pgfqpoint{3.601145in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{3.605823in}{1.218165in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{1.216535in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{3.619272in}{1.203745in}}%
\pgfpathlineto{\pgfqpoint{3.625119in}{1.189154in}}%
\pgfpathlineto{\pgfqpoint{3.632136in}{1.165230in}}%
\pgfpathlineto{\pgfqpoint{3.640907in}{1.126830in}}%
\pgfpathlineto{\pgfqpoint{3.655525in}{1.050943in}}%
\pgfpathlineto{\pgfqpoint{3.673067in}{0.962951in}}%
\pgfpathlineto{\pgfqpoint{3.682422in}{0.927139in}}%
\pgfpathlineto{\pgfqpoint{3.689439in}{0.908006in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.897550in}}%
\pgfpathlineto{\pgfqpoint{3.700549in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{3.704642in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{3.708735in}{0.892275in}}%
\pgfpathlineto{\pgfqpoint{3.713413in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{3.719260in}{0.904032in}}%
\pgfpathlineto{\pgfqpoint{3.727446in}{0.919786in}}%
\pgfpathlineto{\pgfqpoint{3.746157in}{0.962728in}}%
\pgfpathlineto{\pgfqpoint{3.758437in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{3.767792in}{1.001241in}}%
\pgfpathlineto{\pgfqpoint{3.777148in}{1.011437in}}%
\pgfpathlineto{\pgfqpoint{3.791181in}{1.022767in}}%
\pgfpathlineto{\pgfqpoint{3.805215in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{3.815740in}{1.047190in}}%
\pgfpathlineto{\pgfqpoint{3.829773in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{3.845561in}{1.089352in}}%
\pgfpathlineto{\pgfqpoint{3.853747in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.100063in}}%
\pgfpathlineto{\pgfqpoint{3.864857in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{1.098143in}}%
\pgfpathlineto{\pgfqpoint{3.875966in}{1.092955in}}%
\pgfpathlineto{\pgfqpoint{3.882398in}{1.084073in}}%
\pgfpathlineto{\pgfqpoint{3.890585in}{1.068674in}}%
\pgfpathlineto{\pgfqpoint{3.903448in}{1.038719in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{1.006023in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{0.994088in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{3.936193in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.988276in}}%
\pgfpathlineto{\pgfqpoint{3.944964in}{0.992033in}}%
\pgfpathlineto{\pgfqpoint{3.950227in}{0.999665in}}%
\pgfpathlineto{\pgfqpoint{3.956074in}{1.012261in}}%
\pgfpathlineto{\pgfqpoint{3.963675in}{1.034593in}}%
\pgfpathlineto{\pgfqpoint{3.973616in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{3.990573in}{1.145810in}}%
\pgfpathlineto{\pgfqpoint{4.006945in}{1.214051in}}%
\pgfpathlineto{\pgfqpoint{4.017470in}{1.249199in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.285180in}}%
\pgfpathlineto{\pgfqpoint{4.040274in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{4.046122in}{1.296523in}}%
\pgfpathlineto{\pgfqpoint{4.051969in}{1.297661in}}%
\pgfpathlineto{\pgfqpoint{4.057816in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{4.064248in}{1.292927in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{1.286026in}}%
\pgfpathlineto{\pgfqpoint{4.081790in}{1.273652in}}%
\pgfpathlineto{\pgfqpoint{4.094654in}{1.253662in}}%
\pgfpathlineto{\pgfqpoint{4.111026in}{1.223826in}}%
\pgfpathlineto{\pgfqpoint{4.126814in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{4.139678in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{4.153126in}{1.118136in}}%
\pgfpathlineto{\pgfqpoint{4.169499in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{4.190549in}{0.989916in}}%
\pgfpathlineto{\pgfqpoint{4.199904in}{0.965513in}}%
\pgfpathlineto{\pgfqpoint{4.206921in}{0.953014in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{0.946192in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.947168in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.957673in}}%
\pgfpathlineto{\pgfqpoint{4.234988in}{0.970769in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{0.994049in}}%
\pgfpathlineto{\pgfqpoint{4.253114in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{4.272995in}{1.111554in}}%
\pgfpathlineto{\pgfqpoint{4.281181in}{1.134116in}}%
\pgfpathlineto{\pgfqpoint{4.287028in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{4.291706in}{1.148880in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.149589in}}%
\pgfpathlineto{\pgfqpoint{4.299308in}{1.147948in}}%
\pgfpathlineto{\pgfqpoint{4.303401in}{1.143501in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{4.315095in}{1.117209in}}%
\pgfpathlineto{\pgfqpoint{4.323281in}{1.089135in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{1.031384in}}%
\pgfpathlineto{\pgfqpoint{4.354272in}{0.964054in}}%
\pgfpathlineto{\pgfqpoint{4.364212in}{0.933256in}}%
\pgfpathlineto{\pgfqpoint{4.372398in}{0.914539in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.903416in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{0.896964in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{0.893640in}}%
\pgfpathlineto{\pgfqpoint{4.398711in}{0.892759in}}%
\pgfpathlineto{\pgfqpoint{4.406312in}{0.894041in}}%
\pgfpathlineto{\pgfqpoint{4.416253in}{0.898201in}}%
\pgfpathlineto{\pgfqpoint{4.433210in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{4.445489in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{4.454260in}{0.926817in}}%
\pgfpathlineto{\pgfqpoint{4.462446in}{0.938834in}}%
\pgfpathlineto{\pgfqpoint{4.470048in}{0.953879in}}%
\pgfpathlineto{\pgfqpoint{4.478234in}{0.975308in}}%
\pgfpathlineto{\pgfqpoint{4.487589in}{1.006520in}}%
\pgfpathlineto{\pgfqpoint{4.499284in}{1.053890in}}%
\pgfpathlineto{\pgfqpoint{4.534367in}{1.202855in}}%
\pgfpathlineto{\pgfqpoint{4.541969in}{1.223598in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{4.553663in}{1.240719in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.242246in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{1.241504in}}%
\pgfpathlineto{\pgfqpoint{4.566527in}{1.238019in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.231040in}}%
\pgfpathlineto{\pgfqpoint{4.578807in}{1.217550in}}%
\pgfpathlineto{\pgfqpoint{4.588747in}{1.192895in}}%
\pgfpathlineto{\pgfqpoint{4.611551in}{1.134396in}}%
\pgfpathlineto{\pgfqpoint{4.620322in}{1.118557in}}%
\pgfpathlineto{\pgfqpoint{4.627339in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.106769in}}%
\pgfpathlineto{\pgfqpoint{4.638449in}{1.106221in}}%
\pgfpathlineto{\pgfqpoint{4.643711in}{1.107997in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{4.656575in}{1.120732in}}%
\pgfpathlineto{\pgfqpoint{4.665931in}{1.135684in}}%
\pgfpathlineto{\pgfqpoint{4.682888in}{1.168190in}}%
\pgfpathlineto{\pgfqpoint{4.701014in}{1.201077in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.219922in}}%
\pgfpathlineto{\pgfqpoint{4.726742in}{1.234758in}}%
\pgfpathlineto{\pgfqpoint{4.745453in}{1.252349in}}%
\pgfpathlineto{\pgfqpoint{4.782291in}{1.284127in}}%
\pgfpathlineto{\pgfqpoint{4.789892in}{1.287132in}}%
\pgfpathlineto{\pgfqpoint{4.795740in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.280885in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.272707in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.259523in}}%
\pgfpathlineto{\pgfqpoint{4.826145in}{1.238196in}}%
\pgfpathlineto{\pgfqpoint{4.834916in}{1.206253in}}%
\pgfpathlineto{\pgfqpoint{4.846026in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{4.881110in}{0.990645in}}%
\pgfpathlineto{\pgfqpoint{4.888711in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{0.951567in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.950292in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.951486in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.955482in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{4.921456in}{0.977501in}}%
\pgfpathlineto{\pgfqpoint{4.929642in}{1.004014in}}%
\pgfpathlineto{\pgfqpoint{4.943675in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{4.957709in}{1.110921in}}%
\pgfpathlineto{\pgfqpoint{4.966480in}{1.135573in}}%
\pgfpathlineto{\pgfqpoint{4.973496in}{1.149384in}}%
\pgfpathlineto{\pgfqpoint{4.979344in}{1.156555in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{1.159664in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.160072in}}%
\pgfpathlineto{\pgfqpoint{4.994546in}{1.158276in}}%
\pgfpathlineto{\pgfqpoint{5.000978in}{1.153478in}}%
\pgfpathlineto{\pgfqpoint{5.009749in}{1.143808in}}%
\pgfpathlineto{\pgfqpoint{5.033138in}{1.116557in}}%
\pgfpathlineto{\pgfqpoint{5.043079in}{1.108992in}}%
\pgfpathlineto{\pgfqpoint{5.053604in}{1.103755in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{5.089857in}{1.084376in}}%
\pgfpathlineto{\pgfqpoint{5.100967in}{1.071910in}}%
\pgfpathlineto{\pgfqpoint{5.124940in}{1.043533in}}%
\pgfpathlineto{\pgfqpoint{5.131372in}{1.039670in}}%
\pgfpathlineto{\pgfqpoint{5.136635in}{1.039017in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.040702in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{1.052406in}}%
\pgfpathlineto{\pgfqpoint{5.157100in}{1.064902in}}%
\pgfpathlineto{\pgfqpoint{5.164117in}{1.085609in}}%
\pgfpathlineto{\pgfqpoint{5.172303in}{1.117222in}}%
\pgfpathlineto{\pgfqpoint{5.183413in}{1.169943in}}%
\pgfpathlineto{\pgfqpoint{5.218496in}{1.344182in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.370673in}}%
\pgfpathlineto{\pgfqpoint{5.233699in}{1.386203in}}%
\pgfpathlineto{\pgfqpoint{5.239546in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{5.244224in}{1.396549in}}%
\pgfpathlineto{\pgfqpoint{5.248317in}{1.396502in}}%
\pgfpathlineto{\pgfqpoint{5.252995in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{5.258258in}{1.387997in}}%
\pgfpathlineto{\pgfqpoint{5.265274in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{5.274630in}{1.355605in}}%
\pgfpathlineto{\pgfqpoint{5.316730in}{1.256148in}}%
\pgfpathlineto{\pgfqpoint{5.327840in}{1.238441in}}%
\pgfpathlineto{\pgfqpoint{5.338950in}{1.224986in}}%
\pgfpathlineto{\pgfqpoint{5.350060in}{1.214898in}}%
\pgfpathlineto{\pgfqpoint{5.362339in}{1.206689in}}%
\pgfpathlineto{\pgfqpoint{5.376957in}{1.199639in}}%
\pgfpathlineto{\pgfqpoint{5.389821in}{1.195534in}}%
\pgfpathlineto{\pgfqpoint{5.399177in}{1.194714in}}%
\pgfpathlineto{\pgfqpoint{5.407363in}{1.196163in}}%
\pgfpathlineto{\pgfqpoint{5.414964in}{1.199809in}}%
\pgfpathlineto{\pgfqpoint{5.422566in}{1.206131in}}%
\pgfpathlineto{\pgfqpoint{5.430167in}{1.215596in}}%
\pgfpathlineto{\pgfqpoint{5.437768in}{1.228673in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.249547in}}%
\pgfpathlineto{\pgfqpoint{5.461157in}{1.287172in}}%
\pgfpathlineto{\pgfqpoint{5.478115in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{5.485716in}{1.345780in}}%
\pgfpathlineto{\pgfqpoint{5.491563in}{1.352472in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.354649in}}%
\pgfpathlineto{\pgfqpoint{5.500334in}{1.354019in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.350908in}}%
\pgfpathlineto{\pgfqpoint{5.509105in}{1.344253in}}%
\pgfpathlineto{\pgfqpoint{5.514952in}{1.331341in}}%
\pgfpathlineto{\pgfqpoint{5.521969in}{1.309515in}}%
\pgfpathlineto{\pgfqpoint{5.530740in}{1.274003in}}%
\pgfpathlineto{\pgfqpoint{5.544773in}{1.205887in}}%
\pgfpathlineto{\pgfqpoint{5.561730in}{1.125845in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.092277in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{1.074524in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.065158in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{5.592721in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{5.596814in}{1.062050in}}%
\pgfpathlineto{\pgfqpoint{5.601492in}{1.066269in}}%
\pgfpathlineto{\pgfqpoint{5.607339in}{1.074815in}}%
\pgfpathlineto{\pgfqpoint{5.615525in}{1.091416in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.092749in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.092749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.274281in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.292004in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{0.965202in}{1.293394in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.290574in}}%
\pgfpathlineto{\pgfqpoint{0.973973in}{1.284524in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{1.252441in}}%
\pgfpathlineto{\pgfqpoint{0.995608in}{1.219677in}}%
\pgfpathlineto{\pgfqpoint{1.024260in}{1.106215in}}%
\pgfpathlineto{\pgfqpoint{1.031276in}{1.089709in}}%
\pgfpathlineto{\pgfqpoint{1.036539in}{1.082272in}}%
\pgfpathlineto{\pgfqpoint{1.040632in}{1.079545in}}%
\pgfpathlineto{\pgfqpoint{1.044725in}{1.079467in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{1.081963in}}%
\pgfpathlineto{\pgfqpoint{1.053496in}{1.087591in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{1.099153in}}%
\pgfpathlineto{\pgfqpoint{1.069868in}{1.122399in}}%
\pgfpathlineto{\pgfqpoint{1.085656in}{1.159247in}}%
\pgfpathlineto{\pgfqpoint{1.093257in}{1.171455in}}%
\pgfpathlineto{\pgfqpoint{1.099689in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{1.180118in}}%
\pgfpathlineto{\pgfqpoint{1.110214in}{1.180272in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{1.178193in}}%
\pgfpathlineto{\pgfqpoint{1.133603in}{1.171487in}}%
\pgfpathlineto{\pgfqpoint{1.138866in}{1.172439in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.175610in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.182170in}}%
\pgfpathlineto{\pgfqpoint{1.154653in}{1.193322in}}%
\pgfpathlineto{\pgfqpoint{1.161670in}{1.211709in}}%
\pgfpathlineto{\pgfqpoint{1.171610in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.299270in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.322868in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.325266in}}%
\pgfpathlineto{\pgfqpoint{1.207863in}{1.324782in}}%
\pgfpathlineto{\pgfqpoint{1.211372in}{1.321903in}}%
\pgfpathlineto{\pgfqpoint{1.216050in}{1.314829in}}%
\pgfpathlineto{\pgfqpoint{1.222482in}{1.300560in}}%
\pgfpathlineto{\pgfqpoint{1.245286in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{1.249964in}{1.241029in}}%
\pgfpathlineto{\pgfqpoint{1.254642in}{1.239625in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{1.269844in}{1.245463in}}%
\pgfpathlineto{\pgfqpoint{1.276861in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{1.281539in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{1.285632in}{1.243848in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.237745in}}%
\pgfpathlineto{\pgfqpoint{1.296157in}{1.226231in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{1.205623in}}%
\pgfpathlineto{\pgfqpoint{1.314868in}{1.167965in}}%
\pgfpathlineto{\pgfqpoint{1.329486in}{1.119638in}}%
\pgfpathlineto{\pgfqpoint{1.336503in}{1.103182in}}%
\pgfpathlineto{\pgfqpoint{1.342350in}{1.094658in}}%
\pgfpathlineto{\pgfqpoint{1.347028in}{1.091621in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{1.091781in}}%
\pgfpathlineto{\pgfqpoint{1.355214in}{1.094495in}}%
\pgfpathlineto{\pgfqpoint{1.359892in}{1.100493in}}%
\pgfpathlineto{\pgfqpoint{1.366324in}{1.112992in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{1.138534in}}%
\pgfpathlineto{\pgfqpoint{1.390883in}{1.175652in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.194230in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.193026in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.189467in}}%
\pgfpathlineto{\pgfqpoint{1.420704in}{1.181656in}}%
\pgfpathlineto{\pgfqpoint{1.427136in}{1.167759in}}%
\pgfpathlineto{\pgfqpoint{1.435906in}{1.143025in}}%
\pgfpathlineto{\pgfqpoint{1.461050in}{1.068788in}}%
\pgfpathlineto{\pgfqpoint{1.469236in}{1.052883in}}%
\pgfpathlineto{\pgfqpoint{1.476253in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{1.482684in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{1.489116in}{1.037885in}}%
\pgfpathlineto{\pgfqpoint{1.498472in}{1.038230in}}%
\pgfpathlineto{\pgfqpoint{1.509582in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{1.516014in}{1.036120in}}%
\pgfpathlineto{\pgfqpoint{1.521861in}{1.031837in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.535310in}{1.012166in}}%
\pgfpathlineto{\pgfqpoint{1.544665in}{0.991092in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{1.577995in}{0.918240in}}%
\pgfpathlineto{\pgfqpoint{1.582673in}{0.915355in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.915363in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{0.917854in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{0.923773in}}%
\pgfpathlineto{\pgfqpoint{1.600799in}{0.934237in}}%
\pgfpathlineto{\pgfqpoint{1.607816in}{0.953867in}}%
\pgfpathlineto{\pgfqpoint{1.617171in}{0.987755in}}%
\pgfpathlineto{\pgfqpoint{1.645823in}{1.096886in}}%
\pgfpathlineto{\pgfqpoint{1.653424in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{1.124867in}}%
\pgfpathlineto{\pgfqpoint{1.664534in}{1.129570in}}%
\pgfpathlineto{\pgfqpoint{1.669212in}{1.130994in}}%
\pgfpathlineto{\pgfqpoint{1.673890in}{1.130118in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.126836in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.119072in}}%
\pgfpathlineto{\pgfqpoint{1.704295in}{1.099887in}}%
\pgfpathlineto{\pgfqpoint{1.710727in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{1.715990in}{1.096072in}}%
\pgfpathlineto{\pgfqpoint{1.720668in}{1.097852in}}%
\pgfpathlineto{\pgfqpoint{1.725930in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{1.732362in}{1.110933in}}%
\pgfpathlineto{\pgfqpoint{1.740548in}{1.126245in}}%
\pgfpathlineto{\pgfqpoint{1.754582in}{1.158518in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{1.188600in}}%
\pgfpathlineto{\pgfqpoint{1.777386in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{1.784403in}{1.209232in}}%
\pgfpathlineto{\pgfqpoint{1.790250in}{1.212167in}}%
\pgfpathlineto{\pgfqpoint{1.796682in}{1.212818in}}%
\pgfpathlineto{\pgfqpoint{1.803699in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.206182in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.196524in}}%
\pgfpathlineto{\pgfqpoint{1.838198in}{1.195064in}}%
\pgfpathlineto{\pgfqpoint{1.845214in}{1.196007in}}%
\pgfpathlineto{\pgfqpoint{1.852231in}{1.199399in}}%
\pgfpathlineto{\pgfqpoint{1.859248in}{1.205318in}}%
\pgfpathlineto{\pgfqpoint{1.867434in}{1.215283in}}%
\pgfpathlineto{\pgfqpoint{1.877374in}{1.231183in}}%
\pgfpathlineto{\pgfqpoint{1.890823in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{1.289469in}}%
\pgfpathlineto{\pgfqpoint{1.915966in}{1.300268in}}%
\pgfpathlineto{\pgfqpoint{1.921813in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{1.926491in}{1.305428in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{1.303924in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.300053in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.292569in}}%
\pgfpathlineto{\pgfqpoint{1.945202in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.255592in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{1.218139in}}%
\pgfpathlineto{\pgfqpoint{1.973269in}{1.154161in}}%
\pgfpathlineto{\pgfqpoint{1.996074in}{1.033741in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{2.011861in}{0.980138in}}%
\pgfpathlineto{\pgfqpoint{2.017708in}{0.969749in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{0.965189in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.963774in}}%
\pgfpathlineto{\pgfqpoint{2.030572in}{0.964567in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.967838in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.975423in}}%
\pgfpathlineto{\pgfqpoint{2.052792in}{0.992901in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{1.010953in}}%
\pgfpathlineto{\pgfqpoint{2.072088in}{1.017325in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{1.019625in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{1.019270in}}%
\pgfpathlineto{\pgfqpoint{2.089045in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{1.009938in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{0.992882in}}%
\pgfpathlineto{\pgfqpoint{2.118866in}{0.984132in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{0.980952in}}%
\pgfpathlineto{\pgfqpoint{2.129976in}{0.980463in}}%
\pgfpathlineto{\pgfqpoint{2.135238in}{0.982454in}}%
\pgfpathlineto{\pgfqpoint{2.140501in}{0.986976in}}%
\pgfpathlineto{\pgfqpoint{2.146933in}{0.995733in}}%
\pgfpathlineto{\pgfqpoint{2.155704in}{1.011912in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{1.056181in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.063187in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.065495in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.065363in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.063139in}}%
\pgfpathlineto{\pgfqpoint{2.202482in}{1.058041in}}%
\pgfpathlineto{\pgfqpoint{2.208329in}{1.048043in}}%
\pgfpathlineto{\pgfqpoint{2.215930in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{2.242828in}{0.950897in}}%
\pgfpathlineto{\pgfqpoint{2.250429in}{0.935203in}}%
\pgfpathlineto{\pgfqpoint{2.256276in}{0.927869in}}%
\pgfpathlineto{\pgfqpoint{2.260370in}{0.925657in}}%
\pgfpathlineto{\pgfqpoint{2.264463in}{0.926002in}}%
\pgfpathlineto{\pgfqpoint{2.268556in}{0.928933in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{0.935410in}}%
\pgfpathlineto{\pgfqpoint{2.279081in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{0.968976in}}%
\pgfpathlineto{\pgfqpoint{2.295453in}{1.004729in}}%
\pgfpathlineto{\pgfqpoint{2.330537in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{2.339307in}{1.170305in}}%
\pgfpathlineto{\pgfqpoint{2.347494in}{1.186414in}}%
\pgfpathlineto{\pgfqpoint{2.356265in}{1.198923in}}%
\pgfpathlineto{\pgfqpoint{2.369129in}{1.212895in}}%
\pgfpathlineto{\pgfqpoint{2.380823in}{1.226661in}}%
\pgfpathlineto{\pgfqpoint{2.390179in}{1.241668in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{1.263178in}}%
\pgfpathlineto{\pgfqpoint{2.418245in}{1.305459in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{1.332418in}}%
\pgfpathlineto{\pgfqpoint{2.438126in}{1.344129in}}%
\pgfpathlineto{\pgfqpoint{2.444558in}{1.350118in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{1.352126in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{1.351657in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.349056in}}%
\pgfpathlineto{\pgfqpoint{2.464439in}{1.343630in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.333579in}}%
\pgfpathlineto{\pgfqpoint{2.478472in}{1.317327in}}%
\pgfpathlineto{\pgfqpoint{2.488413in}{1.290361in}}%
\pgfpathlineto{\pgfqpoint{2.505954in}{1.234817in}}%
\pgfpathlineto{\pgfqpoint{2.522911in}{1.183341in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.161258in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.149564in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{1.143833in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.142950in}}%
\pgfpathlineto{\pgfqpoint{2.558580in}{1.146294in}}%
\pgfpathlineto{\pgfqpoint{2.563842in}{1.153068in}}%
\pgfpathlineto{\pgfqpoint{2.570274in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.579045in}{1.187184in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{1.253952in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{2.615298in}{1.266980in}}%
\pgfpathlineto{\pgfqpoint{2.619391in}{1.267358in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{2.628162in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{2.633424in}{1.249633in}}%
\pgfpathlineto{\pgfqpoint{2.640441in}{1.230827in}}%
\pgfpathlineto{\pgfqpoint{2.650382in}{1.196338in}}%
\pgfpathlineto{\pgfqpoint{2.676109in}{1.103263in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{1.071270in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.065313in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.062423in}}%
\pgfpathlineto{\pgfqpoint{2.708854in}{1.061976in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.063963in}}%
\pgfpathlineto{\pgfqpoint{2.729319in}{1.066376in}}%
\pgfpathlineto{\pgfqpoint{2.735751in}{1.065326in}}%
\pgfpathlineto{\pgfqpoint{2.741599in}{1.062059in}}%
\pgfpathlineto{\pgfqpoint{2.748031in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{2.755632in}{1.044514in}}%
\pgfpathlineto{\pgfqpoint{2.766157in}{1.024519in}}%
\pgfpathlineto{\pgfqpoint{2.780191in}{0.998565in}}%
\pgfpathlineto{\pgfqpoint{2.787207in}{0.990029in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{0.987198in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.987071in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{0.989390in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.995152in}}%
\pgfpathlineto{\pgfqpoint{2.810012in}{1.005609in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{2.824630in}{1.054436in}}%
\pgfpathlineto{\pgfqpoint{2.837494in}{1.112757in}}%
\pgfpathlineto{\pgfqpoint{2.852697in}{1.179357in}}%
\pgfpathlineto{\pgfqpoint{2.860883in}{1.206003in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{1.220299in}}%
\pgfpathlineto{\pgfqpoint{2.872577in}{1.227299in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.230001in}}%
\pgfpathlineto{\pgfqpoint{2.881348in}{1.229784in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.226890in}}%
\pgfpathlineto{\pgfqpoint{2.891873in}{1.220186in}}%
\pgfpathlineto{\pgfqpoint{2.900644in}{1.206144in}}%
\pgfpathlineto{\pgfqpoint{2.917601in}{1.178637in}}%
\pgfpathlineto{\pgfqpoint{2.924033in}{1.172524in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.170364in}}%
\pgfpathlineto{\pgfqpoint{2.933973in}{1.170645in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.173351in}}%
\pgfpathlineto{\pgfqpoint{2.945083in}{1.179046in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{1.227334in}}%
\pgfpathlineto{\pgfqpoint{2.983675in}{1.231888in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{1.233047in}}%
\pgfpathlineto{\pgfqpoint{2.994200in}{1.232001in}}%
\pgfpathlineto{\pgfqpoint{3.000632in}{1.228309in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{1.216196in}}%
\pgfpathlineto{\pgfqpoint{3.023436in}{1.216503in}}%
\pgfpathlineto{\pgfqpoint{3.027530in}{1.219169in}}%
\pgfpathlineto{\pgfqpoint{3.032207in}{1.225426in}}%
\pgfpathlineto{\pgfqpoint{3.037470in}{1.236864in}}%
\pgfpathlineto{\pgfqpoint{3.043902in}{1.257106in}}%
\pgfpathlineto{\pgfqpoint{3.052088in}{1.291351in}}%
\pgfpathlineto{\pgfqpoint{3.073138in}{1.384237in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.402159in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.409792in}}%
\pgfpathlineto{\pgfqpoint{3.088341in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.412017in}}%
\pgfpathlineto{\pgfqpoint{3.095358in}{1.409167in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{1.402060in}}%
\pgfpathlineto{\pgfqpoint{3.105883in}{1.388759in}}%
\pgfpathlineto{\pgfqpoint{3.115238in}{1.360837in}}%
\pgfpathlineto{\pgfqpoint{3.132780in}{1.307758in}}%
\pgfpathlineto{\pgfqpoint{3.142136in}{1.286479in}}%
\pgfpathlineto{\pgfqpoint{3.150322in}{1.272923in}}%
\pgfpathlineto{\pgfqpoint{3.159678in}{1.261804in}}%
\pgfpathlineto{\pgfqpoint{3.175465in}{1.243928in}}%
\pgfpathlineto{\pgfqpoint{3.183067in}{1.231430in}}%
\pgfpathlineto{\pgfqpoint{3.190668in}{1.214627in}}%
\pgfpathlineto{\pgfqpoint{3.199439in}{1.189674in}}%
\pgfpathlineto{\pgfqpoint{3.211718in}{1.147258in}}%
\pgfpathlineto{\pgfqpoint{3.228090in}{1.091584in}}%
\pgfpathlineto{\pgfqpoint{3.235692in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{3.241539in}{1.063992in}}%
\pgfpathlineto{\pgfqpoint{3.246217in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{3.249725in}{1.060763in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.063123in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.099624in}}%
\pgfpathlineto{\pgfqpoint{3.277792in}{1.134122in}}%
\pgfpathlineto{\pgfqpoint{3.305859in}{1.250962in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{3.318723in}{1.278489in}}%
\pgfpathlineto{\pgfqpoint{3.323985in}{1.282972in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{1.283943in}}%
\pgfpathlineto{\pgfqpoint{3.333341in}{1.282517in}}%
\pgfpathlineto{\pgfqpoint{3.339188in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{3.362577in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.257450in}}%
\pgfpathlineto{\pgfqpoint{3.373102in}{1.259057in}}%
\pgfpathlineto{\pgfqpoint{3.378950in}{1.263371in}}%
\pgfpathlineto{\pgfqpoint{3.385966in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{1.290960in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.293881in}}%
\pgfpathlineto{\pgfqpoint{3.411110in}{1.293741in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.291526in}}%
\pgfpathlineto{\pgfqpoint{3.418711in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.275546in}}%
\pgfpathlineto{\pgfqpoint{3.429821in}{1.255062in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{1.171963in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.164044in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{1.161280in}}%
\pgfpathlineto{\pgfqpoint{3.467243in}{1.161145in}}%
\pgfpathlineto{\pgfqpoint{3.471336in}{1.163248in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.169190in}}%
\pgfpathlineto{\pgfqpoint{3.501742in}{1.198222in}}%
\pgfpathlineto{\pgfqpoint{3.507589in}{1.200252in}}%
\pgfpathlineto{\pgfqpoint{3.512852in}{1.199708in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.196666in}}%
\pgfpathlineto{\pgfqpoint{3.526300in}{1.189844in}}%
\pgfpathlineto{\pgfqpoint{3.544427in}{1.172493in}}%
\pgfpathlineto{\pgfqpoint{3.550274in}{1.170329in}}%
\pgfpathlineto{\pgfqpoint{3.555537in}{1.170798in}}%
\pgfpathlineto{\pgfqpoint{3.560799in}{1.173780in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{1.180077in}}%
\pgfpathlineto{\pgfqpoint{3.573663in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{1.241911in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{3.613425in}{1.239270in}}%
\pgfpathlineto{\pgfqpoint{3.617518in}{1.233847in}}%
\pgfpathlineto{\pgfqpoint{3.622780in}{1.222723in}}%
\pgfpathlineto{\pgfqpoint{3.629212in}{1.202942in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{1.171627in}}%
\pgfpathlineto{\pgfqpoint{3.647339in}{1.117616in}}%
\pgfpathlineto{\pgfqpoint{3.672482in}{0.984107in}}%
\pgfpathlineto{\pgfqpoint{3.680668in}{0.953128in}}%
\pgfpathlineto{\pgfqpoint{3.687100in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{3.692363in}{0.927401in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{0.923746in}}%
\pgfpathlineto{\pgfqpoint{3.701133in}{0.923546in}}%
\pgfpathlineto{\pgfqpoint{3.705227in}{0.925913in}}%
\pgfpathlineto{\pgfqpoint{3.709904in}{0.931428in}}%
\pgfpathlineto{\pgfqpoint{3.716336in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{3.725107in}{0.964396in}}%
\pgfpathlineto{\pgfqpoint{3.747327in}{1.020686in}}%
\pgfpathlineto{\pgfqpoint{3.755513in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{3.761945in}{1.041829in}}%
\pgfpathlineto{\pgfqpoint{3.768377in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{3.783580in}{1.045798in}}%
\pgfpathlineto{\pgfqpoint{3.797028in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{3.804045in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{3.810477in}{1.049902in}}%
\pgfpathlineto{\pgfqpoint{3.816909in}{1.056715in}}%
\pgfpathlineto{\pgfqpoint{3.825095in}{1.068811in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{1.094398in}}%
\pgfpathlineto{\pgfqpoint{3.851408in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.122484in}}%
\pgfpathlineto{\pgfqpoint{3.863687in}{1.125227in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{1.125227in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.122799in}}%
\pgfpathlineto{\pgfqpoint{3.878305in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{3.884153in}{1.107483in}}%
\pgfpathlineto{\pgfqpoint{3.891754in}{1.090334in}}%
\pgfpathlineto{\pgfqpoint{3.904033in}{1.055959in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{1.017958in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{3.936193in}{0.993921in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.994639in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{0.997957in}}%
\pgfpathlineto{\pgfqpoint{3.949057in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{1.018064in}}%
\pgfpathlineto{\pgfqpoint{3.961921in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{3.971277in}{1.077222in}}%
\pgfpathlineto{\pgfqpoint{3.989403in}{1.161918in}}%
\pgfpathlineto{\pgfqpoint{4.002852in}{1.219644in}}%
\pgfpathlineto{\pgfqpoint{4.012207in}{1.251026in}}%
\pgfpathlineto{\pgfqpoint{4.019809in}{1.269676in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.280366in}}%
\pgfpathlineto{\pgfqpoint{4.032088in}{1.286123in}}%
\pgfpathlineto{\pgfqpoint{4.037351in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{4.042613in}{1.287979in}}%
\pgfpathlineto{\pgfqpoint{4.047876in}{1.285384in}}%
\pgfpathlineto{\pgfqpoint{4.054308in}{1.279630in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{1.268327in}}%
\pgfpathlineto{\pgfqpoint{4.078866in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{4.098747in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{4.116873in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{4.132661in}{1.168417in}}%
\pgfpathlineto{\pgfqpoint{4.142017in}{1.151885in}}%
\pgfpathlineto{\pgfqpoint{4.151372in}{1.130700in}}%
\pgfpathlineto{\pgfqpoint{4.161312in}{1.102539in}}%
\pgfpathlineto{\pgfqpoint{4.173592in}{1.060447in}}%
\pgfpathlineto{\pgfqpoint{4.197565in}{0.976736in}}%
\pgfpathlineto{\pgfqpoint{4.205752in}{0.956253in}}%
\pgfpathlineto{\pgfqpoint{4.211599in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{0.942595in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.942059in}}%
\pgfpathlineto{\pgfqpoint{4.223878in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{4.227971in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{4.233234in}{0.958521in}}%
\pgfpathlineto{\pgfqpoint{4.239666in}{0.976332in}}%
\pgfpathlineto{\pgfqpoint{4.247852in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{4.277673in}{1.122831in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{4.288783in}{1.141717in}}%
\pgfpathlineto{\pgfqpoint{4.292291in}{1.143023in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.141997in}}%
\pgfpathlineto{\pgfqpoint{4.299308in}{1.138654in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.130700in}}%
\pgfpathlineto{\pgfqpoint{4.309833in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{4.317434in}{1.089352in}}%
\pgfpathlineto{\pgfqpoint{4.328544in}{1.041727in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{0.955839in}}%
\pgfpathlineto{\pgfqpoint{4.357780in}{0.925567in}}%
\pgfpathlineto{\pgfqpoint{4.365382in}{0.908313in}}%
\pgfpathlineto{\pgfqpoint{4.371814in}{0.899106in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{0.895058in}}%
\pgfpathlineto{\pgfqpoint{4.382339in}{0.893778in}}%
\pgfpathlineto{\pgfqpoint{4.387601in}{0.894876in}}%
\pgfpathlineto{\pgfqpoint{4.394033in}{0.898608in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{0.907815in}}%
\pgfpathlineto{\pgfqpoint{4.420346in}{0.921438in}}%
\pgfpathlineto{\pgfqpoint{4.429117in}{0.926032in}}%
\pgfpathlineto{\pgfqpoint{4.439057in}{0.928658in}}%
\pgfpathlineto{\pgfqpoint{4.456599in}{0.932711in}}%
\pgfpathlineto{\pgfqpoint{4.463031in}{0.936961in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{4.475310in}{0.954347in}}%
\pgfpathlineto{\pgfqpoint{4.482327in}{0.971044in}}%
\pgfpathlineto{\pgfqpoint{4.490513in}{0.997017in}}%
\pgfpathlineto{\pgfqpoint{4.500453in}{1.036867in}}%
\pgfpathlineto{\pgfqpoint{4.536122in}{1.189325in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{1.206778in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.214899in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{1.218579in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.216201in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.199449in}}%
\pgfpathlineto{\pgfqpoint{4.579391in}{1.179768in}}%
\pgfpathlineto{\pgfqpoint{4.593425in}{1.135585in}}%
\pgfpathlineto{\pgfqpoint{4.606873in}{1.096107in}}%
\pgfpathlineto{\pgfqpoint{4.615060in}{1.078610in}}%
\pgfpathlineto{\pgfqpoint{4.621492in}{1.069669in}}%
\pgfpathlineto{\pgfqpoint{4.626754in}{1.065795in}}%
\pgfpathlineto{\pgfqpoint{4.631432in}{1.064992in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.071281in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{1.080322in}}%
\pgfpathlineto{\pgfqpoint{4.655990in}{1.096098in}}%
\pgfpathlineto{\pgfqpoint{4.669439in}{1.127851in}}%
\pgfpathlineto{\pgfqpoint{4.685811in}{1.165130in}}%
\pgfpathlineto{\pgfqpoint{4.695752in}{1.182519in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.198893in}}%
\pgfpathlineto{\pgfqpoint{4.719141in}{1.202224in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{1.203569in}}%
\pgfpathlineto{\pgfqpoint{4.751301in}{1.205494in}}%
\pgfpathlineto{\pgfqpoint{4.760071in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{4.769427in}{1.215644in}}%
\pgfpathlineto{\pgfqpoint{4.798079in}{1.237563in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{1.237915in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.236102in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{1.232045in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.224383in}}%
\pgfpathlineto{\pgfqpoint{4.824391in}{1.211827in}}%
\pgfpathlineto{\pgfqpoint{4.831408in}{1.191161in}}%
\pgfpathlineto{\pgfqpoint{4.839594in}{1.159851in}}%
\pgfpathlineto{\pgfqpoint{4.850704in}{1.107473in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{4.886957in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{0.928710in}}%
\pgfpathlineto{\pgfqpoint{4.897482in}{0.923053in}}%
\pgfpathlineto{\pgfqpoint{4.900990in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{4.904499in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{4.908007in}{0.925614in}}%
\pgfpathlineto{\pgfqpoint{4.912685in}{0.933413in}}%
\pgfpathlineto{\pgfqpoint{4.918532in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{4.926134in}{0.974352in}}%
\pgfpathlineto{\pgfqpoint{4.938413in}{1.026005in}}%
\pgfpathlineto{\pgfqpoint{4.954200in}{1.090583in}}%
\pgfpathlineto{\pgfqpoint{4.962387in}{1.115231in}}%
\pgfpathlineto{\pgfqpoint{4.968819in}{1.128358in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{4.978759in}{1.137038in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.136715in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{4.993377in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{5.001563in}{1.114994in}}%
\pgfpathlineto{\pgfqpoint{5.022029in}{1.082049in}}%
\pgfpathlineto{\pgfqpoint{5.029630in}{1.074311in}}%
\pgfpathlineto{\pgfqpoint{5.036062in}{1.070837in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{1.070080in}}%
\pgfpathlineto{\pgfqpoint{5.049511in}{1.071719in}}%
\pgfpathlineto{\pgfqpoint{5.059451in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{5.074069in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{5.081086in}{1.085005in}}%
\pgfpathlineto{\pgfqpoint{5.086933in}{1.083559in}}%
\pgfpathlineto{\pgfqpoint{5.093365in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{5.100382in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{5.109737in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{5.129033in}{1.031646in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{1.026572in}}%
\pgfpathlineto{\pgfqpoint{5.140143in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{5.144236in}{1.026452in}}%
\pgfpathlineto{\pgfqpoint{5.148914in}{1.030272in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{1.037117in}}%
\pgfpathlineto{\pgfqpoint{5.159439in}{1.050185in}}%
\pgfpathlineto{\pgfqpoint{5.165871in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{5.174057in}{1.104045in}}%
\pgfpathlineto{\pgfqpoint{5.185167in}{1.160227in}}%
\pgfpathlineto{\pgfqpoint{5.213819in}{1.310232in}}%
\pgfpathlineto{\pgfqpoint{5.222005in}{1.339629in}}%
\pgfpathlineto{\pgfqpoint{5.228437in}{1.355551in}}%
\pgfpathlineto{\pgfqpoint{5.233699in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{5.238377in}{1.366876in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{1.366952in}}%
\pgfpathlineto{\pgfqpoint{5.246563in}{1.364563in}}%
\pgfpathlineto{\pgfqpoint{5.251241in}{1.359123in}}%
\pgfpathlineto{\pgfqpoint{5.257673in}{1.347708in}}%
\pgfpathlineto{\pgfqpoint{5.266444in}{1.326703in}}%
\pgfpathlineto{\pgfqpoint{5.300943in}{1.238302in}}%
\pgfpathlineto{\pgfqpoint{5.309129in}{1.225279in}}%
\pgfpathlineto{\pgfqpoint{5.316730in}{1.216972in}}%
\pgfpathlineto{\pgfqpoint{5.324332in}{1.211950in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.209680in}}%
\pgfpathlineto{\pgfqpoint{5.340704in}{1.209547in}}%
\pgfpathlineto{\pgfqpoint{5.373449in}{1.211651in}}%
\pgfpathlineto{\pgfqpoint{5.383974in}{1.208674in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.202502in}}%
\pgfpathlineto{\pgfqpoint{5.412041in}{1.195388in}}%
\pgfpathlineto{\pgfqpoint{5.419057in}{1.194690in}}%
\pgfpathlineto{\pgfqpoint{5.424904in}{1.196270in}}%
\pgfpathlineto{\pgfqpoint{5.430752in}{1.200201in}}%
\pgfpathlineto{\pgfqpoint{5.437184in}{1.207538in}}%
\pgfpathlineto{\pgfqpoint{5.444200in}{1.219343in}}%
\pgfpathlineto{\pgfqpoint{5.452387in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{5.464666in}{1.273240in}}%
\pgfpathlineto{\pgfqpoint{5.481623in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{5.489224in}{1.335820in}}%
\pgfpathlineto{\pgfqpoint{5.494487in}{1.342043in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.343928in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.340058in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.332854in}}%
\pgfpathlineto{\pgfqpoint{5.516122in}{1.320479in}}%
\pgfpathlineto{\pgfqpoint{5.523138in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{5.531909in}{1.259941in}}%
\pgfpathlineto{\pgfqpoint{5.546527in}{1.185278in}}%
\pgfpathlineto{\pgfqpoint{5.559976in}{1.120648in}}%
\pgfpathlineto{\pgfqpoint{5.568162in}{1.090637in}}%
\pgfpathlineto{\pgfqpoint{5.574594in}{1.074187in}}%
\pgfpathlineto{\pgfqpoint{5.579857in}{1.065935in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.062840in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{1.062467in}}%
\pgfpathlineto{\pgfqpoint{5.590967in}{1.064112in}}%
\pgfpathlineto{\pgfqpoint{5.595644in}{1.069224in}}%
\pgfpathlineto{\pgfqpoint{5.601492in}{1.079759in}}%
\pgfpathlineto{\pgfqpoint{5.609093in}{1.098590in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.119081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{0.957016in}{1.251030in}}%
\pgfpathlineto{\pgfqpoint{0.962279in}{1.250897in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{0.972219in}{1.243489in}}%
\pgfpathlineto{\pgfqpoint{0.978066in}{1.234350in}}%
\pgfpathlineto{\pgfqpoint{0.985083in}{1.218768in}}%
\pgfpathlineto{\pgfqpoint{0.993854in}{1.193161in}}%
\pgfpathlineto{\pgfqpoint{1.009057in}{1.140012in}}%
\pgfpathlineto{\pgfqpoint{1.021336in}{1.100695in}}%
\pgfpathlineto{\pgfqpoint{1.029522in}{1.081350in}}%
\pgfpathlineto{\pgfqpoint{1.035954in}{1.071434in}}%
\pgfpathlineto{\pgfqpoint{1.041217in}{1.067076in}}%
\pgfpathlineto{\pgfqpoint{1.045894in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{1.050572in}{1.067501in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.080285in}}%
\pgfpathlineto{\pgfqpoint{1.073961in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{1.087995in}{1.123187in}}%
\pgfpathlineto{\pgfqpoint{1.096181in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.138528in}}%
\pgfpathlineto{\pgfqpoint{1.118400in}{1.138241in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.139333in}}%
\pgfpathlineto{\pgfqpoint{1.145883in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.152504in}}%
\pgfpathlineto{\pgfqpoint{1.159916in}{1.166774in}}%
\pgfpathlineto{\pgfqpoint{1.169856in}{1.190810in}}%
\pgfpathlineto{\pgfqpoint{1.190322in}{1.241677in}}%
\pgfpathlineto{\pgfqpoint{1.196754in}{1.251550in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.255452in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.254840in}}%
\pgfpathlineto{\pgfqpoint{1.214295in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{1.240930in}}%
\pgfpathlineto{\pgfqpoint{1.228914in}{1.221671in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.195295in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.185842in}}%
\pgfpathlineto{\pgfqpoint{1.254642in}{1.180937in}}%
\pgfpathlineto{\pgfqpoint{1.261073in}{1.178918in}}%
\pgfpathlineto{\pgfqpoint{1.271014in}{1.178723in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.177589in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.174763in}}%
\pgfpathlineto{\pgfqpoint{1.289140in}{1.168225in}}%
\pgfpathlineto{\pgfqpoint{1.296157in}{1.156405in}}%
\pgfpathlineto{\pgfqpoint{1.304928in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{1.323054in}{1.088350in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.339427in}{1.056374in}}%
\pgfpathlineto{\pgfqpoint{1.344689in}{1.052433in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{1.051760in}}%
\pgfpathlineto{\pgfqpoint{1.354045in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{1.359307in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{1.365739in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{1.374510in}{1.086142in}}%
\pgfpathlineto{\pgfqpoint{1.395560in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{1.139420in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{1.411933in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{1.416611in}{1.142261in}}%
\pgfpathlineto{\pgfqpoint{1.421873in}{1.137838in}}%
\pgfpathlineto{\pgfqpoint{1.428305in}{1.128989in}}%
\pgfpathlineto{\pgfqpoint{1.436491in}{1.113489in}}%
\pgfpathlineto{\pgfqpoint{1.464558in}{1.056671in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.046279in}}%
\pgfpathlineto{\pgfqpoint{1.480346in}{1.040226in}}%
\pgfpathlineto{\pgfqpoint{1.487947in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{1.497887in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{1.511921in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{1.518937in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{1.525954in}{1.025475in}}%
\pgfpathlineto{\pgfqpoint{1.533556in}{1.016371in}}%
\pgfpathlineto{\pgfqpoint{1.542911in}{1.001414in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{0.952480in}}%
\pgfpathlineto{\pgfqpoint{1.577995in}{0.947221in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{0.945821in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.947058in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.950824in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{1.604307in}{0.971362in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{0.993471in}}%
\pgfpathlineto{\pgfqpoint{1.624773in}{1.033810in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.094993in}}%
\pgfpathlineto{\pgfqpoint{1.652255in}{1.116346in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{1.128429in}}%
\pgfpathlineto{\pgfqpoint{1.665704in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{1.138476in}}%
\pgfpathlineto{\pgfqpoint{1.676813in}{1.138884in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.136962in}}%
\pgfpathlineto{\pgfqpoint{1.693186in}{1.131062in}}%
\pgfpathlineto{\pgfqpoint{1.706050in}{1.123798in}}%
\pgfpathlineto{\pgfqpoint{1.713066in}{1.122403in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.123527in}}%
\pgfpathlineto{\pgfqpoint{1.725930in}{1.127161in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{1.133883in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.774463in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.199670in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.202447in}}%
\pgfpathlineto{\pgfqpoint{1.796097in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{1.804284in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{1.817732in}{1.194913in}}%
\pgfpathlineto{\pgfqpoint{1.831181in}{1.189739in}}%
\pgfpathlineto{\pgfqpoint{1.839367in}{1.188962in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.190371in}}%
\pgfpathlineto{\pgfqpoint{1.854570in}{1.193990in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{1.200363in}}%
\pgfpathlineto{\pgfqpoint{1.872112in}{1.210538in}}%
\pgfpathlineto{\pgfqpoint{1.884391in}{1.227512in}}%
\pgfpathlineto{\pgfqpoint{1.911873in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{1.272594in}}%
\pgfpathlineto{\pgfqpoint{1.924152in}{1.274155in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.273387in}}%
\pgfpathlineto{\pgfqpoint{1.933508in}{1.270408in}}%
\pgfpathlineto{\pgfqpoint{1.938770in}{1.264259in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{1.951634in}{1.236315in}}%
\pgfpathlineto{\pgfqpoint{1.959821in}{1.209294in}}%
\pgfpathlineto{\pgfqpoint{1.971515in}{1.161955in}}%
\pgfpathlineto{\pgfqpoint{1.997828in}{1.052769in}}%
\pgfpathlineto{\pgfqpoint{2.006599in}{1.026283in}}%
\pgfpathlineto{\pgfqpoint{2.013615in}{1.011287in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{1.003289in}}%
\pgfpathlineto{\pgfqpoint{2.024725in}{0.999553in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{0.998824in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{2.039928in}{1.004677in}}%
\pgfpathlineto{\pgfqpoint{2.048114in}{1.014043in}}%
\pgfpathlineto{\pgfqpoint{2.070334in}{1.041183in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{1.046334in}}%
\pgfpathlineto{\pgfqpoint{2.084367in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{2.090799in}{1.047820in}}%
\pgfpathlineto{\pgfqpoint{2.098985in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{2.119451in}{1.036202in}}%
\pgfpathlineto{\pgfqpoint{2.126467in}{1.036177in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{1.038348in}}%
\pgfpathlineto{\pgfqpoint{2.138747in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{2.146348in}{1.052392in}}%
\pgfpathlineto{\pgfqpoint{2.156873in}{1.068777in}}%
\pgfpathlineto{\pgfqpoint{2.177339in}{1.101482in}}%
\pgfpathlineto{\pgfqpoint{2.184355in}{1.108293in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.110656in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{2.198973in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{1.103606in}}%
\pgfpathlineto{\pgfqpoint{2.210668in}{1.094367in}}%
\pgfpathlineto{\pgfqpoint{2.218854in}{1.078242in}}%
\pgfpathlineto{\pgfqpoint{2.234642in}{1.040465in}}%
\pgfpathlineto{\pgfqpoint{2.245751in}{1.016891in}}%
\pgfpathlineto{\pgfqpoint{2.252768in}{1.006532in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{2.267386in}{1.001468in}}%
\pgfpathlineto{\pgfqpoint{2.272064in}{1.005134in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{2.283759in}{1.025349in}}%
\pgfpathlineto{\pgfqpoint{2.291945in}{1.047406in}}%
\pgfpathlineto{\pgfqpoint{2.304224in}{1.087668in}}%
\pgfpathlineto{\pgfqpoint{2.328198in}{1.167235in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.193930in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.213347in}}%
\pgfpathlineto{\pgfqpoint{2.358603in}{1.228108in}}%
\pgfpathlineto{\pgfqpoint{2.374391in}{1.246769in}}%
\pgfpathlineto{\pgfqpoint{2.384916in}{1.260836in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.284706in}}%
\pgfpathlineto{\pgfqpoint{2.422339in}{1.321903in}}%
\pgfpathlineto{\pgfqpoint{2.432279in}{1.333896in}}%
\pgfpathlineto{\pgfqpoint{2.439880in}{1.339751in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.341723in}}%
\pgfpathlineto{\pgfqpoint{2.450990in}{1.341260in}}%
\pgfpathlineto{\pgfqpoint{2.456253in}{1.338374in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{1.332249in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{1.321545in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{2.489582in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{2.530513in}{1.165875in}}%
\pgfpathlineto{\pgfqpoint{2.538114in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{2.544546in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{2.554487in}{1.144691in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{2.564427in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{2.579630in}{1.178264in}}%
\pgfpathlineto{\pgfqpoint{2.605942in}{1.232320in}}%
\pgfpathlineto{\pgfqpoint{2.612374in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{1.242481in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.239515in}}%
\pgfpathlineto{\pgfqpoint{2.632255in}{1.233551in}}%
\pgfpathlineto{\pgfqpoint{2.638687in}{1.222433in}}%
\pgfpathlineto{\pgfqpoint{2.646873in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{2.659737in}{1.165953in}}%
\pgfpathlineto{\pgfqpoint{2.674940in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{1.103347in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{1.091742in}}%
\pgfpathlineto{\pgfqpoint{2.698914in}{1.084801in}}%
\pgfpathlineto{\pgfqpoint{2.705930in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{2.714117in}{1.079241in}}%
\pgfpathlineto{\pgfqpoint{2.733413in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{2.741014in}{1.072406in}}%
\pgfpathlineto{\pgfqpoint{2.748615in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{2.757386in}{1.054890in}}%
\pgfpathlineto{\pgfqpoint{2.784868in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{2.790716in}{1.015049in}}%
\pgfpathlineto{\pgfqpoint{2.795393in}{1.014871in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{1.017069in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{1.021915in}}%
\pgfpathlineto{\pgfqpoint{2.810596in}{1.031712in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{1.048439in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.075570in}}%
\pgfpathlineto{\pgfqpoint{2.841587in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{2.855035in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{2.863222in}{1.198120in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{1.209090in}}%
\pgfpathlineto{\pgfqpoint{2.874916in}{1.214384in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.216353in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.215921in}}%
\pgfpathlineto{\pgfqpoint{2.889534in}{1.212933in}}%
\pgfpathlineto{\pgfqpoint{2.896551in}{1.205852in}}%
\pgfpathlineto{\pgfqpoint{2.908830in}{1.189354in}}%
\pgfpathlineto{\pgfqpoint{2.919940in}{1.175997in}}%
\pgfpathlineto{\pgfqpoint{2.927541in}{1.170198in}}%
\pgfpathlineto{\pgfqpoint{2.933973in}{1.168074in}}%
\pgfpathlineto{\pgfqpoint{2.939821in}{1.168454in}}%
\pgfpathlineto{\pgfqpoint{2.946253in}{1.171267in}}%
\pgfpathlineto{\pgfqpoint{2.955024in}{1.177962in}}%
\pgfpathlineto{\pgfqpoint{2.974904in}{1.193881in}}%
\pgfpathlineto{\pgfqpoint{2.982506in}{1.196763in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{1.196774in}}%
\pgfpathlineto{\pgfqpoint{2.995370in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{3.007649in}{1.186918in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{1.182757in}}%
\pgfpathlineto{\pgfqpoint{3.022267in}{1.182353in}}%
\pgfpathlineto{\pgfqpoint{3.026945in}{1.184196in}}%
\pgfpathlineto{\pgfqpoint{3.031623in}{1.188554in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.195995in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{1.209744in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.235183in}}%
\pgfpathlineto{\pgfqpoint{3.077231in}{1.324392in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.338493in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{3.095942in}{1.336878in}}%
\pgfpathlineto{\pgfqpoint{3.100620in}{1.331822in}}%
\pgfpathlineto{\pgfqpoint{3.106467in}{1.322079in}}%
\pgfpathlineto{\pgfqpoint{3.114654in}{1.303785in}}%
\pgfpathlineto{\pgfqpoint{3.141551in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{3.153246in}{1.220236in}}%
\pgfpathlineto{\pgfqpoint{3.185990in}{1.169365in}}%
\pgfpathlineto{\pgfqpoint{3.195931in}{1.145654in}}%
\pgfpathlineto{\pgfqpoint{3.209379in}{1.107197in}}%
\pgfpathlineto{\pgfqpoint{3.229260in}{1.050671in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{3.242709in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{1.026435in}}%
\pgfpathlineto{\pgfqpoint{3.251479in}{1.026972in}}%
\pgfpathlineto{\pgfqpoint{3.255573in}{1.029915in}}%
\pgfpathlineto{\pgfqpoint{3.260250in}{1.036178in}}%
\pgfpathlineto{\pgfqpoint{3.266098in}{1.048084in}}%
\pgfpathlineto{\pgfqpoint{3.273699in}{1.069334in}}%
\pgfpathlineto{\pgfqpoint{3.285394in}{1.109961in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.168286in}}%
\pgfpathlineto{\pgfqpoint{3.311121in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{1.202699in}}%
\pgfpathlineto{\pgfqpoint{3.323985in}{1.208784in}}%
\pgfpathlineto{\pgfqpoint{3.329248in}{1.211275in}}%
\pgfpathlineto{\pgfqpoint{3.334510in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{3.341527in}{1.208877in}}%
\pgfpathlineto{\pgfqpoint{3.367255in}{1.197105in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.197909in}}%
\pgfpathlineto{\pgfqpoint{3.381289in}{1.201465in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.213763in}}%
\pgfpathlineto{\pgfqpoint{3.408771in}{1.213290in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.210443in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.204655in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.195261in}}%
\pgfpathlineto{\pgfqpoint{3.429821in}{1.175596in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{3.459642in}{1.094579in}}%
\pgfpathlineto{\pgfqpoint{3.464904in}{1.090505in}}%
\pgfpathlineto{\pgfqpoint{3.469582in}{1.089582in}}%
\pgfpathlineto{\pgfqpoint{3.474845in}{1.090957in}}%
\pgfpathlineto{\pgfqpoint{3.481277in}{1.095104in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{1.112176in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{1.113738in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{3.528055in}{1.109703in}}%
\pgfpathlineto{\pgfqpoint{3.542088in}{1.104747in}}%
\pgfpathlineto{\pgfqpoint{3.548520in}{1.104893in}}%
\pgfpathlineto{\pgfqpoint{3.554367in}{1.107170in}}%
\pgfpathlineto{\pgfqpoint{3.560799in}{1.112326in}}%
\pgfpathlineto{\pgfqpoint{3.567816in}{1.121040in}}%
\pgfpathlineto{\pgfqpoint{3.577172in}{1.136592in}}%
\pgfpathlineto{\pgfqpoint{3.595883in}{1.168653in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{1.175230in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.177360in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.177081in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.174640in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.169092in}}%
\pgfpathlineto{\pgfqpoint{3.625119in}{1.159310in}}%
\pgfpathlineto{\pgfqpoint{3.631551in}{1.142469in}}%
\pgfpathlineto{\pgfqpoint{3.639737in}{1.114212in}}%
\pgfpathlineto{\pgfqpoint{3.652016in}{1.062408in}}%
\pgfpathlineto{\pgfqpoint{3.671897in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{3.680668in}{0.950731in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.935107in}}%
\pgfpathlineto{\pgfqpoint{3.693532in}{0.927075in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.923964in}}%
\pgfpathlineto{\pgfqpoint{3.702303in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{3.706396in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{3.711658in}{0.930332in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.940071in}}%
\pgfpathlineto{\pgfqpoint{3.727446in}{0.959005in}}%
\pgfpathlineto{\pgfqpoint{3.753174in}{1.013547in}}%
\pgfpathlineto{\pgfqpoint{3.761945in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{3.770131in}{1.034354in}}%
\pgfpathlineto{\pgfqpoint{3.778902in}{1.039857in}}%
\pgfpathlineto{\pgfqpoint{3.806969in}{1.054915in}}%
\pgfpathlineto{\pgfqpoint{3.815155in}{1.063418in}}%
\pgfpathlineto{\pgfqpoint{3.825680in}{1.077842in}}%
\pgfpathlineto{\pgfqpoint{3.853162in}{1.117310in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.122201in}}%
\pgfpathlineto{\pgfqpoint{3.864857in}{1.123307in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{1.121917in}}%
\pgfpathlineto{\pgfqpoint{3.875966in}{1.117761in}}%
\pgfpathlineto{\pgfqpoint{3.882983in}{1.109675in}}%
\pgfpathlineto{\pgfqpoint{3.891754in}{1.095891in}}%
\pgfpathlineto{\pgfqpoint{3.906957in}{1.066883in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.040614in}}%
\pgfpathlineto{\pgfqpoint{3.929761in}{1.030273in}}%
\pgfpathlineto{\pgfqpoint{3.935608in}{1.026152in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.030699in}}%
\pgfpathlineto{\pgfqpoint{3.953735in}{1.039106in}}%
\pgfpathlineto{\pgfqpoint{3.960752in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{3.969522in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{3.982386in}{1.127708in}}%
\pgfpathlineto{\pgfqpoint{4.004606in}{1.208125in}}%
\pgfpathlineto{\pgfqpoint{4.014546in}{1.235735in}}%
\pgfpathlineto{\pgfqpoint{4.022733in}{1.252555in}}%
\pgfpathlineto{\pgfqpoint{4.029749in}{1.262410in}}%
\pgfpathlineto{\pgfqpoint{4.036181in}{1.267807in}}%
\pgfpathlineto{\pgfqpoint{4.042028in}{1.269922in}}%
\pgfpathlineto{\pgfqpoint{4.047876in}{1.269637in}}%
\pgfpathlineto{\pgfqpoint{4.054308in}{1.266945in}}%
\pgfpathlineto{\pgfqpoint{4.061909in}{1.261208in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{1.250703in}}%
\pgfpathlineto{\pgfqpoint{4.087637in}{1.230256in}}%
\pgfpathlineto{\pgfqpoint{4.134415in}{1.164838in}}%
\pgfpathlineto{\pgfqpoint{4.146110in}{1.142866in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{4.171838in}{1.076686in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{1.011797in}}%
\pgfpathlineto{\pgfqpoint{4.203413in}{0.995308in}}%
\pgfpathlineto{\pgfqpoint{4.209845in}{0.987009in}}%
\pgfpathlineto{\pgfqpoint{4.214522in}{0.984028in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.983731in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.985690in}}%
\pgfpathlineto{\pgfqpoint{4.227386in}{0.990722in}}%
\pgfpathlineto{\pgfqpoint{4.232649in}{0.999859in}}%
\pgfpathlineto{\pgfqpoint{4.239081in}{1.015633in}}%
\pgfpathlineto{\pgfqpoint{4.247852in}{1.043766in}}%
\pgfpathlineto{\pgfqpoint{4.279427in}{1.152558in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.164934in}}%
\pgfpathlineto{\pgfqpoint{4.291122in}{1.170718in}}%
\pgfpathlineto{\pgfqpoint{4.295215in}{1.172293in}}%
\pgfpathlineto{\pgfqpoint{4.298723in}{1.171550in}}%
\pgfpathlineto{\pgfqpoint{4.302816in}{1.168347in}}%
\pgfpathlineto{\pgfqpoint{4.308079in}{1.160820in}}%
\pgfpathlineto{\pgfqpoint{4.314511in}{1.147043in}}%
\pgfpathlineto{\pgfqpoint{4.322697in}{1.123739in}}%
\pgfpathlineto{\pgfqpoint{4.336730in}{1.075690in}}%
\pgfpathlineto{\pgfqpoint{4.351933in}{1.026336in}}%
\pgfpathlineto{\pgfqpoint{4.361289in}{1.003065in}}%
\pgfpathlineto{\pgfqpoint{4.368890in}{0.989571in}}%
\pgfpathlineto{\pgfqpoint{4.375322in}{0.982120in}}%
\pgfpathlineto{\pgfqpoint{4.381169in}{0.978339in}}%
\pgfpathlineto{\pgfqpoint{4.387017in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{4.393449in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{4.401635in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{4.446659in}{1.005285in}}%
\pgfpathlineto{\pgfqpoint{4.456014in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{4.463616in}{1.018337in}}%
\pgfpathlineto{\pgfqpoint{4.471217in}{1.029049in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{1.043931in}}%
\pgfpathlineto{\pgfqpoint{4.487005in}{1.065375in}}%
\pgfpathlineto{\pgfqpoint{4.497530in}{1.100329in}}%
\pgfpathlineto{\pgfqpoint{4.516826in}{1.174544in}}%
\pgfpathlineto{\pgfqpoint{4.530859in}{1.224434in}}%
\pgfpathlineto{\pgfqpoint{4.539630in}{1.248186in}}%
\pgfpathlineto{\pgfqpoint{4.546062in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.265384in}}%
\pgfpathlineto{\pgfqpoint{4.556002in}{1.267287in}}%
\pgfpathlineto{\pgfqpoint{4.560095in}{1.266735in}}%
\pgfpathlineto{\pgfqpoint{4.564773in}{1.263717in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{1.257529in}}%
\pgfpathlineto{\pgfqpoint{4.577052in}{1.245314in}}%
\pgfpathlineto{\pgfqpoint{4.586408in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{4.612721in}{1.160044in}}%
\pgfpathlineto{\pgfqpoint{4.620907in}{1.147228in}}%
\pgfpathlineto{\pgfqpoint{4.627339in}{1.140919in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.138231in}}%
\pgfpathlineto{\pgfqpoint{4.638449in}{1.138268in}}%
\pgfpathlineto{\pgfqpoint{4.643711in}{1.140495in}}%
\pgfpathlineto{\pgfqpoint{4.650143in}{1.145833in}}%
\pgfpathlineto{\pgfqpoint{4.658329in}{1.155893in}}%
\pgfpathlineto{\pgfqpoint{4.671193in}{1.176084in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.207912in}}%
\pgfpathlineto{\pgfqpoint{4.702184in}{1.220330in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{4.722064in}{1.233917in}}%
\pgfpathlineto{\pgfqpoint{4.736682in}{1.239039in}}%
\pgfpathlineto{\pgfqpoint{4.755394in}{1.245835in}}%
\pgfpathlineto{\pgfqpoint{4.766503in}{1.252529in}}%
\pgfpathlineto{\pgfqpoint{4.789308in}{1.267034in}}%
\pgfpathlineto{\pgfqpoint{4.796909in}{1.268941in}}%
\pgfpathlineto{\pgfqpoint{4.803341in}{1.268211in}}%
\pgfpathlineto{\pgfqpoint{4.809188in}{1.265126in}}%
\pgfpathlineto{\pgfqpoint{4.815036in}{1.259232in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.250023in}}%
\pgfpathlineto{\pgfqpoint{4.827900in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{1.209839in}}%
\pgfpathlineto{\pgfqpoint{4.846611in}{1.170901in}}%
\pgfpathlineto{\pgfqpoint{4.884033in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{4.891050in}{1.008650in}}%
\pgfpathlineto{\pgfqpoint{4.896313in}{1.001745in}}%
\pgfpathlineto{\pgfqpoint{4.900406in}{0.999297in}}%
\pgfpathlineto{\pgfqpoint{4.904499in}{0.999447in}}%
\pgfpathlineto{\pgfqpoint{4.908592in}{1.002165in}}%
\pgfpathlineto{\pgfqpoint{4.913270in}{1.008293in}}%
\pgfpathlineto{\pgfqpoint{4.919117in}{1.020115in}}%
\pgfpathlineto{\pgfqpoint{4.926718in}{1.041249in}}%
\pgfpathlineto{\pgfqpoint{4.938413in}{1.081671in}}%
\pgfpathlineto{\pgfqpoint{4.955955in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{4.964725in}{1.163792in}}%
\pgfpathlineto{\pgfqpoint{4.971742in}{1.176018in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.182095in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.184387in}}%
\pgfpathlineto{\pgfqpoint{4.988114in}{1.184048in}}%
\pgfpathlineto{\pgfqpoint{4.993962in}{1.181131in}}%
\pgfpathlineto{\pgfqpoint{5.001563in}{1.174369in}}%
\pgfpathlineto{\pgfqpoint{5.015597in}{1.157841in}}%
\pgfpathlineto{\pgfqpoint{5.026706in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{5.035477in}{1.140365in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{1.137306in}}%
\pgfpathlineto{\pgfqpoint{5.052434in}{1.136355in}}%
\pgfpathlineto{\pgfqpoint{5.079916in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{5.087518in}{1.131587in}}%
\pgfpathlineto{\pgfqpoint{5.095704in}{1.124878in}}%
\pgfpathlineto{\pgfqpoint{5.105644in}{1.113561in}}%
\pgfpathlineto{\pgfqpoint{5.130203in}{1.083788in}}%
\pgfpathlineto{\pgfqpoint{5.136635in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{5.141897in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{5.146575in}{1.081630in}}%
\pgfpathlineto{\pgfqpoint{5.151838in}{1.086564in}}%
\pgfpathlineto{\pgfqpoint{5.157685in}{1.095693in}}%
\pgfpathlineto{\pgfqpoint{5.164117in}{1.110256in}}%
\pgfpathlineto{\pgfqpoint{5.171718in}{1.133404in}}%
\pgfpathlineto{\pgfqpoint{5.181659in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{5.227267in}{1.344935in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.354039in}}%
\pgfpathlineto{\pgfqpoint{5.238377in}{1.358491in}}%
\pgfpathlineto{\pgfqpoint{5.243055in}{1.359519in}}%
\pgfpathlineto{\pgfqpoint{5.247148in}{1.358253in}}%
\pgfpathlineto{\pgfqpoint{5.251826in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{5.257673in}{1.346754in}}%
\pgfpathlineto{\pgfqpoint{5.265274in}{1.332668in}}%
\pgfpathlineto{\pgfqpoint{5.277554in}{1.304496in}}%
\pgfpathlineto{\pgfqpoint{5.300358in}{1.251646in}}%
\pgfpathlineto{\pgfqpoint{5.311468in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{5.321408in}{1.218086in}}%
\pgfpathlineto{\pgfqpoint{5.331348in}{1.208279in}}%
\pgfpathlineto{\pgfqpoint{5.342458in}{1.200603in}}%
\pgfpathlineto{\pgfqpoint{5.357076in}{1.193514in}}%
\pgfpathlineto{\pgfqpoint{5.410871in}{1.171882in}}%
\pgfpathlineto{\pgfqpoint{5.418473in}{1.172147in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.174690in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.179560in}}%
\pgfpathlineto{\pgfqpoint{5.438938in}{1.188039in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.201755in}}%
\pgfpathlineto{\pgfqpoint{5.457649in}{1.224064in}}%
\pgfpathlineto{\pgfqpoint{5.485131in}{1.284741in}}%
\pgfpathlineto{\pgfqpoint{5.491563in}{1.293118in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.296162in}}%
\pgfpathlineto{\pgfqpoint{5.500334in}{1.296393in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.294337in}}%
\pgfpathlineto{\pgfqpoint{5.509105in}{1.289212in}}%
\pgfpathlineto{\pgfqpoint{5.514368in}{1.280016in}}%
\pgfpathlineto{\pgfqpoint{5.520799in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{5.528986in}{1.237589in}}%
\pgfpathlineto{\pgfqpoint{5.540095in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{5.564069in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{1.071686in}}%
\pgfpathlineto{\pgfqpoint{5.578687in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.050985in}}%
\pgfpathlineto{\pgfqpoint{5.592721in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{5.597399in}{1.054180in}}%
\pgfpathlineto{\pgfqpoint{5.602661in}{1.060231in}}%
\pgfpathlineto{\pgfqpoint{5.609678in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.085251in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.085251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.272736in}}%
\pgfpathlineto{\pgfqpoint{0.951754in}{1.283643in}}%
\pgfpathlineto{\pgfqpoint{0.957016in}{1.285209in}}%
\pgfpathlineto{\pgfqpoint{0.961694in}{1.284218in}}%
\pgfpathlineto{\pgfqpoint{0.966372in}{1.280529in}}%
\pgfpathlineto{\pgfqpoint{0.971050in}{1.273868in}}%
\pgfpathlineto{\pgfqpoint{0.976897in}{1.261195in}}%
\pgfpathlineto{\pgfqpoint{0.983914in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{1.204954in}}%
\pgfpathlineto{\pgfqpoint{1.026014in}{1.062446in}}%
\pgfpathlineto{\pgfqpoint{1.032446in}{1.047187in}}%
\pgfpathlineto{\pgfqpoint{1.037708in}{1.039799in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{1.037249in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.037235in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.039626in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.077597in}}%
\pgfpathlineto{\pgfqpoint{1.089749in}{1.131097in}}%
\pgfpathlineto{\pgfqpoint{1.097935in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{1.111384in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{1.159676in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.162980in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.167442in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{1.157577in}{1.205779in}}%
\pgfpathlineto{\pgfqpoint{1.167517in}{1.237860in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.309437in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{1.321228in}}%
\pgfpathlineto{\pgfqpoint{1.199677in}{1.326325in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.327500in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.326410in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.322363in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{1.314340in}}%
\pgfpathlineto{\pgfqpoint{1.221897in}{1.298283in}}%
\pgfpathlineto{\pgfqpoint{1.231837in}{1.266226in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.229741in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.218208in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.207786in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.199906in}}%
\pgfpathlineto{\pgfqpoint{1.283878in}{1.193812in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.183419in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.166109in}}%
\pgfpathlineto{\pgfqpoint{1.306097in}{1.136387in}}%
\pgfpathlineto{\pgfqpoint{1.328902in}{1.060673in}}%
\pgfpathlineto{\pgfqpoint{1.335334in}{1.047208in}}%
\pgfpathlineto{\pgfqpoint{1.340596in}{1.040806in}}%
\pgfpathlineto{\pgfqpoint{1.344689in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.039663in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{1.356968in}{1.050256in}}%
\pgfpathlineto{\pgfqpoint{1.362816in}{1.063642in}}%
\pgfpathlineto{\pgfqpoint{1.371002in}{1.088368in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.170289in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{1.408424in}{1.187113in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.188219in}}%
\pgfpathlineto{\pgfqpoint{1.416611in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{1.421288in}{1.182212in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{1.173632in}}%
\pgfpathlineto{\pgfqpoint{1.433568in}{1.157661in}}%
\pgfpathlineto{\pgfqpoint{1.445262in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{1.461634in}{1.079239in}}%
\pgfpathlineto{\pgfqpoint{1.470990in}{1.059998in}}%
\pgfpathlineto{\pgfqpoint{1.478591in}{1.049120in}}%
\pgfpathlineto{\pgfqpoint{1.486193in}{1.041946in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{1.512506in}{1.026483in}}%
\pgfpathlineto{\pgfqpoint{1.519522in}{1.019474in}}%
\pgfpathlineto{\pgfqpoint{1.527124in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{1.535895in}{0.991395in}}%
\pgfpathlineto{\pgfqpoint{1.547589in}{0.962989in}}%
\pgfpathlineto{\pgfqpoint{1.564546in}{0.922299in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{0.910750in}}%
\pgfpathlineto{\pgfqpoint{1.576825in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.580918in}{0.904465in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.905609in}}%
\pgfpathlineto{\pgfqpoint{1.589105in}{0.909294in}}%
\pgfpathlineto{\pgfqpoint{1.593782in}{0.916643in}}%
\pgfpathlineto{\pgfqpoint{1.599630in}{0.930404in}}%
\pgfpathlineto{\pgfqpoint{1.606646in}{0.953068in}}%
\pgfpathlineto{\pgfqpoint{1.616587in}{0.994078in}}%
\pgfpathlineto{\pgfqpoint{1.646992in}{1.125931in}}%
\pgfpathlineto{\pgfqpoint{1.654594in}{1.147155in}}%
\pgfpathlineto{\pgfqpoint{1.661026in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{1.666288in}{1.165175in}}%
\pgfpathlineto{\pgfqpoint{1.670966in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{1.167493in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.164990in}}%
\pgfpathlineto{\pgfqpoint{1.687923in}{1.158846in}}%
\pgfpathlineto{\pgfqpoint{1.709558in}{1.138017in}}%
\pgfpathlineto{\pgfqpoint{1.715990in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.721253in}{1.136073in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{1.138523in}}%
\pgfpathlineto{\pgfqpoint{1.732362in}{1.143687in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{1.753997in}{1.176483in}}%
\pgfpathlineto{\pgfqpoint{1.767446in}{1.196934in}}%
\pgfpathlineto{\pgfqpoint{1.775632in}{1.205623in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.209543in}}%
\pgfpathlineto{\pgfqpoint{1.788496in}{1.210945in}}%
\pgfpathlineto{\pgfqpoint{1.794928in}{1.210103in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{1.206826in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.192135in}}%
\pgfpathlineto{\pgfqpoint{1.837613in}{1.192360in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.194757in}}%
\pgfpathlineto{\pgfqpoint{1.851062in}{1.199894in}}%
\pgfpathlineto{\pgfqpoint{1.858663in}{1.208391in}}%
\pgfpathlineto{\pgfqpoint{1.867434in}{1.221635in}}%
\pgfpathlineto{\pgfqpoint{1.879128in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{1.300171in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{1.308418in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.311633in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.311873in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.309747in}}%
\pgfpathlineto{\pgfqpoint{1.933508in}{1.304323in}}%
\pgfpathlineto{\pgfqpoint{1.938770in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{1.945202in}{1.276203in}}%
\pgfpathlineto{\pgfqpoint{1.952804in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{1.962159in}{1.201487in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.119851in}}%
\pgfpathlineto{\pgfqpoint{1.993735in}{1.020087in}}%
\pgfpathlineto{\pgfqpoint{2.003090in}{0.978908in}}%
\pgfpathlineto{\pgfqpoint{2.010692in}{0.954991in}}%
\pgfpathlineto{\pgfqpoint{2.016539in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{2.021217in}{0.937724in}}%
\pgfpathlineto{\pgfqpoint{2.025310in}{0.935959in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{0.936681in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{0.940196in}}%
\pgfpathlineto{\pgfqpoint{2.039928in}{0.947953in}}%
\pgfpathlineto{\pgfqpoint{2.048114in}{0.963290in}}%
\pgfpathlineto{\pgfqpoint{2.071503in}{1.009882in}}%
\pgfpathlineto{\pgfqpoint{2.079105in}{1.019126in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{1.023616in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{2.098985in}{1.024673in}}%
\pgfpathlineto{\pgfqpoint{2.121205in}{1.020660in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{2.133484in}{1.027480in}}%
\pgfpathlineto{\pgfqpoint{2.139916in}{1.035356in}}%
\pgfpathlineto{\pgfqpoint{2.148102in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{2.163890in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{2.173830in}{1.098917in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.106383in}}%
\pgfpathlineto{\pgfqpoint{2.185525in}{1.109292in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.107106in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{1.101971in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{1.091628in}}%
\pgfpathlineto{\pgfqpoint{2.211253in}{1.073945in}}%
\pgfpathlineto{\pgfqpoint{2.220608in}{1.043504in}}%
\pgfpathlineto{\pgfqpoint{2.245751in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{2.252768in}{0.943191in}}%
\pgfpathlineto{\pgfqpoint{2.258031in}{0.936369in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{0.934232in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.936985in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{2.279665in}{0.954838in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{2.294868in}{1.008470in}}%
\pgfpathlineto{\pgfqpoint{2.309486in}{1.077040in}}%
\pgfpathlineto{\pgfqpoint{2.327613in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.199444in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.227354in}}%
\pgfpathlineto{\pgfqpoint{2.358603in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{2.374976in}{1.277991in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.311719in}}%
\pgfpathlineto{\pgfqpoint{2.422339in}{1.368487in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.435787in}{1.381226in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.381882in}}%
\pgfpathlineto{\pgfqpoint{2.445143in}{1.380191in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{2.455668in}{1.367587in}}%
\pgfpathlineto{\pgfqpoint{2.462685in}{1.352909in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.330262in}}%
\pgfpathlineto{\pgfqpoint{2.481396in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.501861in}{1.213922in}}%
\pgfpathlineto{\pgfqpoint{2.517649in}{1.156261in}}%
\pgfpathlineto{\pgfqpoint{2.527589in}{1.128011in}}%
\pgfpathlineto{\pgfqpoint{2.535191in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{2.541038in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{2.545716in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.103443in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{2.558580in}{1.111744in}}%
\pgfpathlineto{\pgfqpoint{2.564427in}{1.122846in}}%
\pgfpathlineto{\pgfqpoint{2.571444in}{1.141223in}}%
\pgfpathlineto{\pgfqpoint{2.581969in}{1.176023in}}%
\pgfpathlineto{\pgfqpoint{2.601265in}{1.240808in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.258549in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.267028in}}%
\pgfpathlineto{\pgfqpoint{2.619391in}{1.270099in}}%
\pgfpathlineto{\pgfqpoint{2.622899in}{1.270095in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.268055in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{2.635763in}{1.253044in}}%
\pgfpathlineto{\pgfqpoint{2.642780in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{2.652136in}{1.201617in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{2.688389in}{1.079665in}}%
\pgfpathlineto{\pgfqpoint{2.695405in}{1.067591in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{2.708854in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.053186in}}%
\pgfpathlineto{\pgfqpoint{2.730489in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{1.044539in}}%
\pgfpathlineto{\pgfqpoint{2.745692in}{1.036794in}}%
\pgfpathlineto{\pgfqpoint{2.753878in}{1.025043in}}%
\pgfpathlineto{\pgfqpoint{2.770250in}{0.995983in}}%
\pgfpathlineto{\pgfqpoint{2.779606in}{0.982142in}}%
\pgfpathlineto{\pgfqpoint{2.785453in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.975502in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.976722in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{0.980386in}}%
\pgfpathlineto{\pgfqpoint{2.802995in}{0.987735in}}%
\pgfpathlineto{\pgfqpoint{2.808842in}{1.001737in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{1.025295in}}%
\pgfpathlineto{\pgfqpoint{2.824630in}{1.063522in}}%
\pgfpathlineto{\pgfqpoint{2.840417in}{1.145028in}}%
\pgfpathlineto{\pgfqpoint{2.853281in}{1.206086in}}%
\pgfpathlineto{\pgfqpoint{2.861467in}{1.235271in}}%
\pgfpathlineto{\pgfqpoint{2.867899in}{1.251086in}}%
\pgfpathlineto{\pgfqpoint{2.873162in}{1.258906in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.261730in}}%
\pgfpathlineto{\pgfqpoint{2.881348in}{1.261885in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.259662in}}%
\pgfpathlineto{\pgfqpoint{2.890704in}{1.253821in}}%
\pgfpathlineto{\pgfqpoint{2.897720in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{2.911169in}{1.213428in}}%
\pgfpathlineto{\pgfqpoint{2.921694in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.183933in}}%
\pgfpathlineto{\pgfqpoint{2.935143in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{2.940405in}{1.178274in}}%
\pgfpathlineto{\pgfqpoint{2.946253in}{1.179190in}}%
\pgfpathlineto{\pgfqpoint{2.953269in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{2.979582in}{1.200222in}}%
\pgfpathlineto{\pgfqpoint{2.986014in}{1.200315in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.198204in}}%
\pgfpathlineto{\pgfqpoint{3.001217in}{1.192657in}}%
\pgfpathlineto{\pgfqpoint{3.011742in}{1.186013in}}%
\pgfpathlineto{\pgfqpoint{3.017004in}{1.185192in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.186896in}}%
\pgfpathlineto{\pgfqpoint{3.026360in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{1.199407in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.212834in}}%
\pgfpathlineto{\pgfqpoint{3.042732in}{1.236186in}}%
\pgfpathlineto{\pgfqpoint{3.051503in}{1.277680in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.390125in}}%
\pgfpathlineto{\pgfqpoint{3.080740in}{1.409094in}}%
\pgfpathlineto{\pgfqpoint{3.085417in}{1.417094in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.420094in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.419781in}}%
\pgfpathlineto{\pgfqpoint{3.096527in}{1.416940in}}%
\pgfpathlineto{\pgfqpoint{3.100620in}{1.410671in}}%
\pgfpathlineto{\pgfqpoint{3.106467in}{1.396929in}}%
\pgfpathlineto{\pgfqpoint{3.114654in}{1.370812in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{3.155000in}{1.244395in}}%
\pgfpathlineto{\pgfqpoint{3.183067in}{1.177743in}}%
\pgfpathlineto{\pgfqpoint{3.193592in}{1.144045in}}%
\pgfpathlineto{\pgfqpoint{3.208210in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{3.223997in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{1.008563in}}%
\pgfpathlineto{\pgfqpoint{3.238031in}{0.998619in}}%
\pgfpathlineto{\pgfqpoint{3.242709in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{3.246217in}{0.994509in}}%
\pgfpathlineto{\pgfqpoint{3.249725in}{0.996680in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{1.002346in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{1.014381in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{1.035724in}}%
\pgfpathlineto{\pgfqpoint{3.273699in}{1.071653in}}%
\pgfpathlineto{\pgfqpoint{3.286563in}{1.140026in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{1.217930in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.251983in}}%
\pgfpathlineto{\pgfqpoint{3.317553in}{1.271157in}}%
\pgfpathlineto{\pgfqpoint{3.323401in}{1.281405in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{1.286429in}}%
\pgfpathlineto{\pgfqpoint{3.333341in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{3.338019in}{1.287282in}}%
\pgfpathlineto{\pgfqpoint{3.344451in}{1.283765in}}%
\pgfpathlineto{\pgfqpoint{3.367255in}{1.268883in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.268365in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.270435in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.276938in}}%
\pgfpathlineto{\pgfqpoint{3.408771in}{1.273857in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.267192in}}%
\pgfpathlineto{\pgfqpoint{3.418711in}{1.254819in}}%
\pgfpathlineto{\pgfqpoint{3.425143in}{1.232922in}}%
\pgfpathlineto{\pgfqpoint{3.433914in}{1.193983in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{1.119670in}}%
\pgfpathlineto{\pgfqpoint{3.456718in}{1.101695in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{1.092952in}}%
\pgfpathlineto{\pgfqpoint{3.466658in}{1.089277in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{1.088847in}}%
\pgfpathlineto{\pgfqpoint{3.474845in}{1.090612in}}%
\pgfpathlineto{\pgfqpoint{3.480107in}{1.095364in}}%
\pgfpathlineto{\pgfqpoint{3.490632in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{3.502327in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{3.509928in}{1.128601in}}%
\pgfpathlineto{\pgfqpoint{3.516945in}{1.131491in}}%
\pgfpathlineto{\pgfqpoint{3.525716in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{3.538580in}{1.133794in}}%
\pgfpathlineto{\pgfqpoint{3.545012in}{1.136882in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{3.557291in}{1.151216in}}%
\pgfpathlineto{\pgfqpoint{3.564892in}{1.166076in}}%
\pgfpathlineto{\pgfqpoint{3.575417in}{1.192179in}}%
\pgfpathlineto{\pgfqpoint{3.591790in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{3.603484in}{1.248370in}}%
\pgfpathlineto{\pgfqpoint{3.607577in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.247292in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.242271in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.232610in}}%
\pgfpathlineto{\pgfqpoint{3.625704in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{3.632721in}{1.185479in}}%
\pgfpathlineto{\pgfqpoint{3.642076in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{3.660203in}{1.021624in}}%
\pgfpathlineto{\pgfqpoint{3.672482in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{3.681253in}{0.913966in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.894601in}}%
\pgfpathlineto{\pgfqpoint{3.692947in}{0.884567in}}%
\pgfpathlineto{\pgfqpoint{3.697625in}{0.880160in}}%
\pgfpathlineto{\pgfqpoint{3.701133in}{0.879543in}}%
\pgfpathlineto{\pgfqpoint{3.704642in}{0.881094in}}%
\pgfpathlineto{\pgfqpoint{3.708735in}{0.885449in}}%
\pgfpathlineto{\pgfqpoint{3.713997in}{0.894645in}}%
\pgfpathlineto{\pgfqpoint{3.721014in}{0.912059in}}%
\pgfpathlineto{\pgfqpoint{3.731539in}{0.945084in}}%
\pgfpathlineto{\pgfqpoint{3.752005in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{3.761360in}{1.031749in}}%
\pgfpathlineto{\pgfqpoint{3.769546in}{1.045858in}}%
\pgfpathlineto{\pgfqpoint{3.778317in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.790012in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{3.804630in}{1.079684in}}%
\pgfpathlineto{\pgfqpoint{3.813401in}{1.090692in}}%
\pgfpathlineto{\pgfqpoint{3.825680in}{1.110157in}}%
\pgfpathlineto{\pgfqpoint{3.844976in}{1.140956in}}%
\pgfpathlineto{\pgfqpoint{3.851993in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{1.151043in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{1.151217in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{1.149020in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{3.877721in}{1.133929in}}%
\pgfpathlineto{\pgfqpoint{3.884737in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{3.894093in}{1.089911in}}%
\pgfpathlineto{\pgfqpoint{3.920406in}{1.007796in}}%
\pgfpathlineto{\pgfqpoint{3.927422in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{3.932685in}{0.988548in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{0.986898in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{0.991013in}}%
\pgfpathlineto{\pgfqpoint{3.949057in}{0.998350in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{1.012443in}}%
\pgfpathlineto{\pgfqpoint{3.961921in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{3.971277in}{1.076097in}}%
\pgfpathlineto{\pgfqpoint{3.986480in}{1.153711in}}%
\pgfpathlineto{\pgfqpoint{4.003437in}{1.236937in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{1.275742in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.299761in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.314118in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.321679in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.325215in}}%
\pgfpathlineto{\pgfqpoint{4.044367in}{1.325966in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{1.324373in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.319909in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.311369in}}%
\pgfpathlineto{\pgfqpoint{4.071265in}{1.296878in}}%
\pgfpathlineto{\pgfqpoint{4.084129in}{1.270737in}}%
\pgfpathlineto{\pgfqpoint{4.108102in}{1.215851in}}%
\pgfpathlineto{\pgfqpoint{4.129153in}{1.163315in}}%
\pgfpathlineto{\pgfqpoint{4.143186in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.073453in}}%
\pgfpathlineto{\pgfqpoint{4.195811in}{0.934073in}}%
\pgfpathlineto{\pgfqpoint{4.202828in}{0.919680in}}%
\pgfpathlineto{\pgfqpoint{4.208091in}{0.913483in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.911795in}}%
\pgfpathlineto{\pgfqpoint{4.215692in}{0.912742in}}%
\pgfpathlineto{\pgfqpoint{4.219200in}{0.916003in}}%
\pgfpathlineto{\pgfqpoint{4.223878in}{0.923958in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.937718in}}%
\pgfpathlineto{\pgfqpoint{4.235573in}{0.960960in}}%
\pgfpathlineto{\pgfqpoint{4.244344in}{1.002162in}}%
\pgfpathlineto{\pgfqpoint{4.259546in}{1.087335in}}%
\pgfpathlineto{\pgfqpoint{4.272410in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{4.280012in}{1.182544in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.197381in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.204061in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.205918in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.205387in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{1.202275in}}%
\pgfpathlineto{\pgfqpoint{4.304570in}{1.195342in}}%
\pgfpathlineto{\pgfqpoint{4.309833in}{1.181670in}}%
\pgfpathlineto{\pgfqpoint{4.316849in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{4.326205in}{1.113129in}}%
\pgfpathlineto{\pgfqpoint{4.357780in}{0.959328in}}%
\pgfpathlineto{\pgfqpoint{4.366551in}{0.930727in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.914590in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{0.904941in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{0.900013in}}%
\pgfpathlineto{\pgfqpoint{4.391110in}{0.898290in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.898750in}}%
\pgfpathlineto{\pgfqpoint{4.403974in}{0.901716in}}%
\pgfpathlineto{\pgfqpoint{4.413914in}{0.908620in}}%
\pgfpathlineto{\pgfqpoint{4.444320in}{0.933902in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{0.944608in}}%
\pgfpathlineto{\pgfqpoint{4.461277in}{0.956655in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{4.476480in}{0.995072in}}%
\pgfpathlineto{\pgfqpoint{4.485250in}{1.027496in}}%
\pgfpathlineto{\pgfqpoint{4.495776in}{1.075555in}}%
\pgfpathlineto{\pgfqpoint{4.514487in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{4.527351in}{1.235865in}}%
\pgfpathlineto{\pgfqpoint{4.536122in}{1.267803in}}%
\pgfpathlineto{\pgfqpoint{4.542554in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.292046in}}%
\pgfpathlineto{\pgfqpoint{4.551909in}{1.294814in}}%
\pgfpathlineto{\pgfqpoint{4.555418in}{1.294797in}}%
\pgfpathlineto{\pgfqpoint{4.558926in}{1.292642in}}%
\pgfpathlineto{\pgfqpoint{4.563019in}{1.287552in}}%
\pgfpathlineto{\pgfqpoint{4.568281in}{1.277235in}}%
\pgfpathlineto{\pgfqpoint{4.575298in}{1.257762in}}%
\pgfpathlineto{\pgfqpoint{4.584654in}{1.224330in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{4.620322in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{4.626754in}{1.089532in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{1.084156in}}%
\pgfpathlineto{\pgfqpoint{4.636694in}{1.082159in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.082674in}}%
\pgfpathlineto{\pgfqpoint{4.646050in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.091765in}}%
\pgfpathlineto{\pgfqpoint{4.659499in}{1.103776in}}%
\pgfpathlineto{\pgfqpoint{4.670024in}{1.125315in}}%
\pgfpathlineto{\pgfqpoint{4.699260in}{1.187843in}}%
\pgfpathlineto{\pgfqpoint{4.710370in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{4.721480in}{1.219041in}}%
\pgfpathlineto{\pgfqpoint{4.735513in}{1.232346in}}%
\pgfpathlineto{\pgfqpoint{4.759487in}{1.254813in}}%
\pgfpathlineto{\pgfqpoint{4.782291in}{1.276698in}}%
\pgfpathlineto{\pgfqpoint{4.789308in}{1.280410in}}%
\pgfpathlineto{\pgfqpoint{4.795155in}{1.281068in}}%
\pgfpathlineto{\pgfqpoint{4.800418in}{1.279240in}}%
\pgfpathlineto{\pgfqpoint{4.805680in}{1.274688in}}%
\pgfpathlineto{\pgfqpoint{4.810943in}{1.267011in}}%
\pgfpathlineto{\pgfqpoint{4.816790in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{4.823807in}{1.233127in}}%
\pgfpathlineto{\pgfqpoint{4.831993in}{1.200377in}}%
\pgfpathlineto{\pgfqpoint{4.841933in}{1.150639in}}%
\pgfpathlineto{\pgfqpoint{4.857721in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{4.872924in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{4.881694in}{0.935479in}}%
\pgfpathlineto{\pgfqpoint{4.888126in}{0.916211in}}%
\pgfpathlineto{\pgfqpoint{4.893389in}{0.906561in}}%
\pgfpathlineto{\pgfqpoint{4.897482in}{0.903108in}}%
\pgfpathlineto{\pgfqpoint{4.900990in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{4.904499in}{0.905628in}}%
\pgfpathlineto{\pgfqpoint{4.908592in}{0.911981in}}%
\pgfpathlineto{\pgfqpoint{4.913854in}{0.925175in}}%
\pgfpathlineto{\pgfqpoint{4.920286in}{0.948044in}}%
\pgfpathlineto{\pgfqpoint{4.929057in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{4.962971in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.177163in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.188386in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.985191in}{1.195275in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.194440in}}%
\pgfpathlineto{\pgfqpoint{4.993962in}{1.191163in}}%
\pgfpathlineto{\pgfqpoint{5.000394in}{1.183473in}}%
\pgfpathlineto{\pgfqpoint{5.009749in}{1.168059in}}%
\pgfpathlineto{\pgfqpoint{5.030215in}{1.133294in}}%
\pgfpathlineto{\pgfqpoint{5.039570in}{1.122138in}}%
\pgfpathlineto{\pgfqpoint{5.048926in}{1.114379in}}%
\pgfpathlineto{\pgfqpoint{5.060620in}{1.107872in}}%
\pgfpathlineto{\pgfqpoint{5.074069in}{1.100017in}}%
\pgfpathlineto{\pgfqpoint{5.082840in}{1.092034in}}%
\pgfpathlineto{\pgfqpoint{5.091611in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{5.102721in}{1.062300in}}%
\pgfpathlineto{\pgfqpoint{5.123771in}{1.026329in}}%
\pgfpathlineto{\pgfqpoint{5.130203in}{1.019617in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{1.017103in}}%
\pgfpathlineto{\pgfqpoint{5.139558in}{1.017384in}}%
\pgfpathlineto{\pgfqpoint{5.143651in}{1.019876in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.025698in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{5.160024in}{1.055371in}}%
\pgfpathlineto{\pgfqpoint{5.167625in}{1.085970in}}%
\pgfpathlineto{\pgfqpoint{5.176981in}{1.134102in}}%
\pgfpathlineto{\pgfqpoint{5.191014in}{1.220296in}}%
\pgfpathlineto{\pgfqpoint{5.209725in}{1.333249in}}%
\pgfpathlineto{\pgfqpoint{5.219081in}{1.376576in}}%
\pgfpathlineto{\pgfqpoint{5.226098in}{1.400035in}}%
\pgfpathlineto{\pgfqpoint{5.231945in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.420578in}}%
\pgfpathlineto{\pgfqpoint{5.244224in}{1.419809in}}%
\pgfpathlineto{\pgfqpoint{5.248317in}{1.416393in}}%
\pgfpathlineto{\pgfqpoint{5.252995in}{1.409464in}}%
\pgfpathlineto{\pgfqpoint{5.259427in}{1.395356in}}%
\pgfpathlineto{\pgfqpoint{5.267613in}{1.371340in}}%
\pgfpathlineto{\pgfqpoint{5.281062in}{1.323571in}}%
\pgfpathlineto{\pgfqpoint{5.301527in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{5.313222in}{1.219315in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.197655in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{1.182264in}}%
\pgfpathlineto{\pgfqpoint{5.341873in}{1.170939in}}%
\pgfpathlineto{\pgfqpoint{5.351814in}{1.162234in}}%
\pgfpathlineto{\pgfqpoint{5.363508in}{1.155040in}}%
\pgfpathlineto{\pgfqpoint{5.376372in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{5.389821in}{1.146510in}}%
\pgfpathlineto{\pgfqpoint{5.398592in}{1.146721in}}%
\pgfpathlineto{\pgfqpoint{5.406193in}{1.149269in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.154108in}}%
\pgfpathlineto{\pgfqpoint{5.420227in}{1.161781in}}%
\pgfpathlineto{\pgfqpoint{5.427828in}{1.173768in}}%
\pgfpathlineto{\pgfqpoint{5.435430in}{1.190051in}}%
\pgfpathlineto{\pgfqpoint{5.443616in}{1.212902in}}%
\pgfpathlineto{\pgfqpoint{5.455310in}{1.253328in}}%
\pgfpathlineto{\pgfqpoint{5.476360in}{1.326734in}}%
\pgfpathlineto{\pgfqpoint{5.484547in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{5.490394in}{1.357362in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.362064in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.360254in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.344739in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.326349in}}%
\pgfpathlineto{\pgfqpoint{5.524308in}{1.294192in}}%
\pgfpathlineto{\pgfqpoint{5.534248in}{1.241297in}}%
\pgfpathlineto{\pgfqpoint{5.566408in}{1.060765in}}%
\pgfpathlineto{\pgfqpoint{5.574010in}{1.034583in}}%
\pgfpathlineto{\pgfqpoint{5.579857in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{5.584535in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.014183in}}%
\pgfpathlineto{\pgfqpoint{5.592136in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{5.596229in}{1.019049in}}%
\pgfpathlineto{\pgfqpoint{5.601492in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{5.608508in}{1.044806in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.067962in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.067962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.309673in}}%
\pgfpathlineto{\pgfqpoint{0.954093in}{1.329973in}}%
\pgfpathlineto{\pgfqpoint{0.959355in}{1.332970in}}%
\pgfpathlineto{\pgfqpoint{0.963448in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.330488in}}%
\pgfpathlineto{\pgfqpoint{0.971634in}{1.325348in}}%
\pgfpathlineto{\pgfqpoint{0.976312in}{1.315937in}}%
\pgfpathlineto{\pgfqpoint{0.982159in}{1.298946in}}%
\pgfpathlineto{\pgfqpoint{0.989761in}{1.269335in}}%
\pgfpathlineto{\pgfqpoint{1.000871in}{1.215432in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{1.123703in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{1.096882in}}%
\pgfpathlineto{\pgfqpoint{1.033031in}{1.082983in}}%
\pgfpathlineto{\pgfqpoint{1.037708in}{1.076518in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.074965in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.078495in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.085853in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.100618in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.133027in}}%
\pgfpathlineto{\pgfqpoint{1.085656in}{1.172753in}}%
\pgfpathlineto{\pgfqpoint{1.093257in}{1.187936in}}%
\pgfpathlineto{\pgfqpoint{1.099105in}{1.195334in}}%
\pgfpathlineto{\pgfqpoint{1.104367in}{1.198885in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.199835in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.198538in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{1.138866in}{1.194237in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.198609in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.207013in}}%
\pgfpathlineto{\pgfqpoint{1.154653in}{1.220853in}}%
\pgfpathlineto{\pgfqpoint{1.162255in}{1.245426in}}%
\pgfpathlineto{\pgfqpoint{1.173365in}{1.290609in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.346604in}}%
\pgfpathlineto{\pgfqpoint{1.194415in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{1.199677in}{1.375447in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.378514in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.378392in}}%
\pgfpathlineto{\pgfqpoint{1.210202in}{1.375611in}}%
\pgfpathlineto{\pgfqpoint{1.214295in}{1.369051in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{1.354740in}}%
\pgfpathlineto{\pgfqpoint{1.229498in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.288739in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{1.278626in}}%
\pgfpathlineto{\pgfqpoint{1.251133in}{1.274054in}}%
\pgfpathlineto{\pgfqpoint{1.255811in}{1.272735in}}%
\pgfpathlineto{\pgfqpoint{1.261073in}{1.273941in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{1.282708in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{1.286801in}{1.273909in}}%
\pgfpathlineto{\pgfqpoint{1.292064in}{1.264252in}}%
\pgfpathlineto{\pgfqpoint{1.298496in}{1.247054in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{1.218101in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{1.114525in}}%
\pgfpathlineto{\pgfqpoint{1.340011in}{1.102763in}}%
\pgfpathlineto{\pgfqpoint{1.344689in}{1.097794in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.096773in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{1.355799in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{1.368078in}{1.130523in}}%
\pgfpathlineto{\pgfqpoint{1.382112in}{1.176376in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{1.399069in}{1.219392in}}%
\pgfpathlineto{\pgfqpoint{1.403747in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{1.407840in}{1.225644in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.224409in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.220276in}}%
\pgfpathlineto{\pgfqpoint{1.420119in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{1.425966in}{1.197439in}}%
\pgfpathlineto{\pgfqpoint{1.434152in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{1.463389in}{1.066737in}}%
\pgfpathlineto{\pgfqpoint{1.470990in}{1.049699in}}%
\pgfpathlineto{\pgfqpoint{1.477422in}{1.039962in}}%
\pgfpathlineto{\pgfqpoint{1.483854in}{1.034176in}}%
\pgfpathlineto{\pgfqpoint{1.490286in}{1.031318in}}%
\pgfpathlineto{\pgfqpoint{1.500811in}{1.029591in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.027245in}}%
\pgfpathlineto{\pgfqpoint{1.516014in}{1.023605in}}%
\pgfpathlineto{\pgfqpoint{1.521861in}{1.017341in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{1.006949in}}%
\pgfpathlineto{\pgfqpoint{1.535895in}{0.989884in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.568639in}{0.892014in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{0.878596in}}%
\pgfpathlineto{\pgfqpoint{1.580918in}{0.873113in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.871968in}}%
\pgfpathlineto{\pgfqpoint{1.588520in}{0.873319in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.877728in}}%
\pgfpathlineto{\pgfqpoint{1.597291in}{0.886459in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{0.902509in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{0.930737in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{0.982242in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{1.075065in}}%
\pgfpathlineto{\pgfqpoint{1.649916in}{1.102994in}}%
\pgfpathlineto{\pgfqpoint{1.656348in}{1.118220in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{1.125946in}}%
\pgfpathlineto{\pgfqpoint{1.666288in}{1.129271in}}%
\pgfpathlineto{\pgfqpoint{1.670381in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.122216in}}%
\pgfpathlineto{\pgfqpoint{1.689677in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{1.703711in}{1.091145in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{1.086238in}}%
\pgfpathlineto{\pgfqpoint{1.714821in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.086183in}}%
\pgfpathlineto{\pgfqpoint{1.724176in}{1.089653in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{1.737040in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{1.746980in}{1.134978in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{1.191220in}}%
\pgfpathlineto{\pgfqpoint{1.777386in}{1.205552in}}%
\pgfpathlineto{\pgfqpoint{1.783818in}{1.212889in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{1.216440in}}%
\pgfpathlineto{\pgfqpoint{1.795513in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{1.801945in}{1.216016in}}%
\pgfpathlineto{\pgfqpoint{1.810131in}{1.211733in}}%
\pgfpathlineto{\pgfqpoint{1.829427in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{1.199642in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.201069in}}%
\pgfpathlineto{\pgfqpoint{1.849307in}{1.204885in}}%
\pgfpathlineto{\pgfqpoint{1.856324in}{1.211870in}}%
\pgfpathlineto{\pgfqpoint{1.863926in}{1.222700in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.240278in}}%
\pgfpathlineto{\pgfqpoint{1.884976in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{1.909534in}{1.326079in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.336485in}}%
\pgfpathlineto{\pgfqpoint{1.921813in}{1.340745in}}%
\pgfpathlineto{\pgfqpoint{1.925907in}{1.341560in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.339920in}}%
\pgfpathlineto{\pgfqpoint{1.934093in}{1.335593in}}%
\pgfpathlineto{\pgfqpoint{1.938770in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{1.944033in}{1.312617in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{1.288196in}}%
\pgfpathlineto{\pgfqpoint{1.958651in}{1.247624in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.179725in}}%
\pgfpathlineto{\pgfqpoint{1.997828in}{1.002261in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{0.965877in}}%
\pgfpathlineto{\pgfqpoint{2.013031in}{0.944009in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{0.932802in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.928408in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{2.031742in}{0.929362in}}%
\pgfpathlineto{\pgfqpoint{2.036420in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{2.042852in}{0.943654in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{0.966473in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{0.984934in}}%
\pgfpathlineto{\pgfqpoint{2.071503in}{0.992259in}}%
\pgfpathlineto{\pgfqpoint{2.076766in}{0.995369in}}%
\pgfpathlineto{\pgfqpoint{2.081444in}{0.995830in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{0.994180in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{0.989465in}}%
\pgfpathlineto{\pgfqpoint{2.099570in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{2.118866in}{0.954662in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{0.950938in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{0.950249in}}%
\pgfpathlineto{\pgfqpoint{2.134069in}{0.951799in}}%
\pgfpathlineto{\pgfqpoint{2.139331in}{0.956296in}}%
\pgfpathlineto{\pgfqpoint{2.145179in}{0.964622in}}%
\pgfpathlineto{\pgfqpoint{2.153365in}{0.980785in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.041916in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.043530in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.042744in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{1.039468in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{2.207744in}{1.019836in}}%
\pgfpathlineto{\pgfqpoint{2.215346in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{2.242243in}{0.897464in}}%
\pgfpathlineto{\pgfqpoint{2.249844in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{2.255692in}{0.867681in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{0.864318in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{0.863894in}}%
\pgfpathlineto{\pgfqpoint{2.266802in}{0.865847in}}%
\pgfpathlineto{\pgfqpoint{2.270895in}{0.871101in}}%
\pgfpathlineto{\pgfqpoint{2.276157in}{0.882351in}}%
\pgfpathlineto{\pgfqpoint{2.282589in}{0.902411in}}%
\pgfpathlineto{\pgfqpoint{2.290775in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{2.303055in}{0.998763in}}%
\pgfpathlineto{\pgfqpoint{2.324105in}{1.105445in}}%
\pgfpathlineto{\pgfqpoint{2.334045in}{1.144574in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{1.170811in}}%
\pgfpathlineto{\pgfqpoint{2.351002in}{1.188842in}}%
\pgfpathlineto{\pgfqpoint{2.360942in}{1.205112in}}%
\pgfpathlineto{\pgfqpoint{2.383747in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.260169in}}%
\pgfpathlineto{\pgfqpoint{2.404797in}{1.291197in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{2.437541in}{1.373638in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.382557in}}%
\pgfpathlineto{\pgfqpoint{2.452160in}{1.382511in}}%
\pgfpathlineto{\pgfqpoint{2.456253in}{1.380426in}}%
\pgfpathlineto{\pgfqpoint{2.460930in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{2.466778in}{1.365971in}}%
\pgfpathlineto{\pgfqpoint{2.473794in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{2.483150in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{2.496014in}{1.276132in}}%
\pgfpathlineto{\pgfqpoint{2.522911in}{1.178827in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.155408in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{1.142550in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.137063in}}%
\pgfpathlineto{\pgfqpoint{2.548055in}{1.135488in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.136384in}}%
\pgfpathlineto{\pgfqpoint{2.556241in}{1.139771in}}%
\pgfpathlineto{\pgfqpoint{2.560919in}{1.146616in}}%
\pgfpathlineto{\pgfqpoint{2.566766in}{1.159310in}}%
\pgfpathlineto{\pgfqpoint{2.574367in}{1.181548in}}%
\pgfpathlineto{\pgfqpoint{2.587231in}{1.227573in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{1.271054in}}%
\pgfpathlineto{\pgfqpoint{2.607112in}{1.288013in}}%
\pgfpathlineto{\pgfqpoint{2.612374in}{1.296065in}}%
\pgfpathlineto{\pgfqpoint{2.616467in}{1.299129in}}%
\pgfpathlineto{\pgfqpoint{2.619976in}{1.299352in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.297256in}}%
\pgfpathlineto{\pgfqpoint{2.627577in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{2.632840in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.639272in}{1.261057in}}%
\pgfpathlineto{\pgfqpoint{2.648043in}{1.226270in}}%
\pgfpathlineto{\pgfqpoint{2.680203in}{1.089404in}}%
\pgfpathlineto{\pgfqpoint{2.687804in}{1.069801in}}%
\pgfpathlineto{\pgfqpoint{2.694236in}{1.058871in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{1.053114in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.050762in}}%
\pgfpathlineto{\pgfqpoint{2.711193in}{1.050448in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.051857in}}%
\pgfpathlineto{\pgfqpoint{2.738675in}{1.048657in}}%
\pgfpathlineto{\pgfqpoint{2.744522in}{1.042798in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{2.759725in}{1.015101in}}%
\pgfpathlineto{\pgfqpoint{2.783114in}{0.964305in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{0.957670in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{0.959467in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{0.965660in}}%
\pgfpathlineto{\pgfqpoint{2.809427in}{0.978170in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{1.000094in}}%
\pgfpathlineto{\pgfqpoint{2.824045in}{1.037018in}}%
\pgfpathlineto{\pgfqpoint{2.836909in}{1.107455in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{1.187711in}}%
\pgfpathlineto{\pgfqpoint{2.860298in}{1.220510in}}%
\pgfpathlineto{\pgfqpoint{2.866730in}{1.238364in}}%
\pgfpathlineto{\pgfqpoint{2.871993in}{1.247215in}}%
\pgfpathlineto{\pgfqpoint{2.876086in}{1.250596in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.251186in}}%
\pgfpathlineto{\pgfqpoint{2.883687in}{1.249387in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.244436in}}%
\pgfpathlineto{\pgfqpoint{2.894797in}{1.233650in}}%
\pgfpathlineto{\pgfqpoint{2.907076in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{2.917016in}{1.187763in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.179566in}}%
\pgfpathlineto{\pgfqpoint{2.928711in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{2.933389in}{1.175768in}}%
\pgfpathlineto{\pgfqpoint{2.938067in}{1.177881in}}%
\pgfpathlineto{\pgfqpoint{2.943329in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{2.950346in}{1.193592in}}%
\pgfpathlineto{\pgfqpoint{2.965549in}{1.222324in}}%
\pgfpathlineto{\pgfqpoint{2.975489in}{1.238238in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.244685in}}%
\pgfpathlineto{\pgfqpoint{2.987183in}{1.246989in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.246796in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.244209in}}%
\pgfpathlineto{\pgfqpoint{3.008818in}{1.236365in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{1.232019in}}%
\pgfpathlineto{\pgfqpoint{3.021098in}{1.231859in}}%
\pgfpathlineto{\pgfqpoint{3.025191in}{1.234309in}}%
\pgfpathlineto{\pgfqpoint{3.029284in}{1.239700in}}%
\pgfpathlineto{\pgfqpoint{3.033962in}{1.249873in}}%
\pgfpathlineto{\pgfqpoint{3.039809in}{1.268831in}}%
\pgfpathlineto{\pgfqpoint{3.046825in}{1.300138in}}%
\pgfpathlineto{\pgfqpoint{3.057351in}{1.359446in}}%
\pgfpathlineto{\pgfqpoint{3.071384in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.463619in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.475805in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.480369in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{3.093604in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{1.475033in}}%
\pgfpathlineto{\pgfqpoint{3.101790in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{3.108222in}{1.445669in}}%
\pgfpathlineto{\pgfqpoint{3.120501in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{3.133950in}{1.352375in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{1.327258in}}%
\pgfpathlineto{\pgfqpoint{3.151491in}{1.311194in}}%
\pgfpathlineto{\pgfqpoint{3.162601in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{3.175465in}{1.275044in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{1.257898in}}%
\pgfpathlineto{\pgfqpoint{3.191253in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{3.200608in}{1.203448in}}%
\pgfpathlineto{\pgfqpoint{3.216396in}{1.137324in}}%
\pgfpathlineto{\pgfqpoint{3.228675in}{1.089812in}}%
\pgfpathlineto{\pgfqpoint{3.235692in}{1.070225in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{1.061027in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{1.057672in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.057624in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{3.256157in}{1.066704in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{3.267852in}{1.103782in}}%
\pgfpathlineto{\pgfqpoint{3.276623in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{3.313460in}{1.319574in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{1.331052in}}%
\pgfpathlineto{\pgfqpoint{3.323985in}{1.336060in}}%
\pgfpathlineto{\pgfqpoint{3.328078in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{1.336861in}}%
\pgfpathlineto{\pgfqpoint{3.336849in}{1.333688in}}%
\pgfpathlineto{\pgfqpoint{3.344451in}{1.325326in}}%
\pgfpathlineto{\pgfqpoint{3.358484in}{1.309678in}}%
\pgfpathlineto{\pgfqpoint{3.364331in}{1.306601in}}%
\pgfpathlineto{\pgfqpoint{3.369009in}{1.306368in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{3.379534in}{1.313172in}}%
\pgfpathlineto{\pgfqpoint{3.387136in}{1.323084in}}%
\pgfpathlineto{\pgfqpoint{3.400584in}{1.341204in}}%
\pgfpathlineto{\pgfqpoint{3.405847in}{1.344527in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.344396in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.341933in}}%
\pgfpathlineto{\pgfqpoint{3.417542in}{1.335856in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{1.324026in}}%
\pgfpathlineto{\pgfqpoint{3.428067in}{1.301848in}}%
\pgfpathlineto{\pgfqpoint{3.454379in}{1.191959in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.183492in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{1.180138in}}%
\pgfpathlineto{\pgfqpoint{3.466658in}{1.179810in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{1.181923in}}%
\pgfpathlineto{\pgfqpoint{3.476014in}{1.187725in}}%
\pgfpathlineto{\pgfqpoint{3.484200in}{1.200870in}}%
\pgfpathlineto{\pgfqpoint{3.496479in}{1.220262in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{1.226563in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{3.513437in}{1.228957in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.226571in}}%
\pgfpathlineto{\pgfqpoint{3.525716in}{1.220559in}}%
\pgfpathlineto{\pgfqpoint{3.543842in}{1.203234in}}%
\pgfpathlineto{\pgfqpoint{3.549105in}{1.201541in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.202307in}}%
\pgfpathlineto{\pgfqpoint{3.558460in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{3.563723in}{1.211766in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{1.223175in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{1.246208in}}%
\pgfpathlineto{\pgfqpoint{3.593544in}{1.277016in}}%
\pgfpathlineto{\pgfqpoint{3.599976in}{1.286620in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.290020in}}%
\pgfpathlineto{\pgfqpoint{3.608162in}{1.290147in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.287917in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.282107in}}%
\pgfpathlineto{\pgfqpoint{3.620441in}{1.271200in}}%
\pgfpathlineto{\pgfqpoint{3.626289in}{1.251269in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{1.218746in}}%
\pgfpathlineto{\pgfqpoint{3.642661in}{1.163373in}}%
\pgfpathlineto{\pgfqpoint{3.677744in}{0.940929in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.914095in}}%
\pgfpathlineto{\pgfqpoint{3.690608in}{0.899366in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.892815in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.895464in}}%
\pgfpathlineto{\pgfqpoint{3.711658in}{0.903072in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.918217in}}%
\pgfpathlineto{\pgfqpoint{3.728031in}{0.948417in}}%
\pgfpathlineto{\pgfqpoint{3.746157in}{1.003757in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{1.021762in}}%
\pgfpathlineto{\pgfqpoint{3.761360in}{1.032105in}}%
\pgfpathlineto{\pgfqpoint{3.767207in}{1.037127in}}%
\pgfpathlineto{\pgfqpoint{3.773055in}{1.039342in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{3.800537in}{1.038162in}}%
\pgfpathlineto{\pgfqpoint{3.806384in}{1.040890in}}%
\pgfpathlineto{\pgfqpoint{3.812816in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{3.819833in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{3.828604in}{1.072062in}}%
\pgfpathlineto{\pgfqpoint{3.851993in}{1.116874in}}%
\pgfpathlineto{\pgfqpoint{3.857840in}{1.123027in}}%
\pgfpathlineto{\pgfqpoint{3.862518in}{1.125246in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{1.124968in}}%
\pgfpathlineto{\pgfqpoint{3.870704in}{1.122505in}}%
\pgfpathlineto{\pgfqpoint{3.875382in}{1.116979in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{1.106135in}}%
\pgfpathlineto{\pgfqpoint{3.888246in}{1.087945in}}%
\pgfpathlineto{\pgfqpoint{3.898186in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{3.919236in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{3.926253in}{0.968033in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{0.960637in}}%
\pgfpathlineto{\pgfqpoint{3.935608in}{0.958085in}}%
\pgfpathlineto{\pgfqpoint{3.939117in}{0.958288in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{0.960775in}}%
\pgfpathlineto{\pgfqpoint{3.946718in}{0.966592in}}%
\pgfpathlineto{\pgfqpoint{3.951981in}{0.978619in}}%
\pgfpathlineto{\pgfqpoint{3.958413in}{0.999862in}}%
\pgfpathlineto{\pgfqpoint{3.966599in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{3.978293in}{1.098659in}}%
\pgfpathlineto{\pgfqpoint{4.002267in}{1.229873in}}%
\pgfpathlineto{\pgfqpoint{4.012207in}{1.271152in}}%
\pgfpathlineto{\pgfqpoint{4.019809in}{1.294166in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{4.032088in}{1.314984in}}%
\pgfpathlineto{\pgfqpoint{4.036766in}{1.317891in}}%
\pgfpathlineto{\pgfqpoint{4.041444in}{1.318291in}}%
\pgfpathlineto{\pgfqpoint{4.046122in}{1.316425in}}%
\pgfpathlineto{\pgfqpoint{4.051969in}{1.311360in}}%
\pgfpathlineto{\pgfqpoint{4.059570in}{1.301246in}}%
\pgfpathlineto{\pgfqpoint{4.070095in}{1.282814in}}%
\pgfpathlineto{\pgfqpoint{4.111611in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.173507in}}%
\pgfpathlineto{\pgfqpoint{4.140847in}{1.150395in}}%
\pgfpathlineto{\pgfqpoint{4.150203in}{1.124333in}}%
\pgfpathlineto{\pgfqpoint{4.160728in}{1.087891in}}%
\pgfpathlineto{\pgfqpoint{4.174176in}{1.032172in}}%
\pgfpathlineto{\pgfqpoint{4.196981in}{0.936869in}}%
\pgfpathlineto{\pgfqpoint{4.204582in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{4.210429in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.898477in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.897773in}}%
\pgfpathlineto{\pgfqpoint{4.222124in}{0.899522in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{0.914632in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{0.932802in}}%
\pgfpathlineto{\pgfqpoint{4.244344in}{0.964619in}}%
\pgfpathlineto{\pgfqpoint{4.257207in}{1.030434in}}%
\pgfpathlineto{\pgfqpoint{4.271826in}{1.102250in}}%
\pgfpathlineto{\pgfqpoint{4.279427in}{1.129014in}}%
\pgfpathlineto{\pgfqpoint{4.285274in}{1.141962in}}%
\pgfpathlineto{\pgfqpoint{4.289367in}{1.146519in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.147325in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.145787in}}%
\pgfpathlineto{\pgfqpoint{4.299308in}{1.141317in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.131069in}}%
\pgfpathlineto{\pgfqpoint{4.309833in}{1.111959in}}%
\pgfpathlineto{\pgfqpoint{4.317434in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{1.015378in}}%
\pgfpathlineto{\pgfqpoint{4.349009in}{0.908158in}}%
\pgfpathlineto{\pgfqpoint{4.358365in}{0.869911in}}%
\pgfpathlineto{\pgfqpoint{4.365966in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{4.372398in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{4.377661in}{0.829679in}}%
\pgfpathlineto{\pgfqpoint{4.382339in}{0.827344in}}%
\pgfpathlineto{\pgfqpoint{4.387017in}{0.827341in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{4.399296in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{4.426778in}{0.859089in}}%
\pgfpathlineto{\pgfqpoint{4.436133in}{0.862861in}}%
\pgfpathlineto{\pgfqpoint{4.455429in}{0.869601in}}%
\pgfpathlineto{\pgfqpoint{4.461861in}{0.875056in}}%
\pgfpathlineto{\pgfqpoint{4.467709in}{0.883064in}}%
\pgfpathlineto{\pgfqpoint{4.474141in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{4.481157in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{4.489344in}{0.947263in}}%
\pgfpathlineto{\pgfqpoint{4.499284in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{4.519165in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{4.530859in}{1.163430in}}%
\pgfpathlineto{\pgfqpoint{4.539045in}{1.193387in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.207771in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{1.214549in}}%
\pgfpathlineto{\pgfqpoint{4.553663in}{1.216987in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{1.216519in}}%
\pgfpathlineto{\pgfqpoint{4.560680in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{4.565358in}{1.206739in}}%
\pgfpathlineto{\pgfqpoint{4.571205in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{4.578807in}{1.168902in}}%
\pgfpathlineto{\pgfqpoint{4.592255in}{1.116737in}}%
\pgfpathlineto{\pgfqpoint{4.606289in}{1.065103in}}%
\pgfpathlineto{\pgfqpoint{4.614475in}{1.042661in}}%
\pgfpathlineto{\pgfqpoint{4.620907in}{1.030774in}}%
\pgfpathlineto{\pgfqpoint{4.626169in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{4.630262in}{1.023742in}}%
\pgfpathlineto{\pgfqpoint{4.634355in}{1.024516in}}%
\pgfpathlineto{\pgfqpoint{4.639033in}{1.028060in}}%
\pgfpathlineto{\pgfqpoint{4.644296in}{1.035139in}}%
\pgfpathlineto{\pgfqpoint{4.651313in}{1.048946in}}%
\pgfpathlineto{\pgfqpoint{4.660668in}{1.073085in}}%
\pgfpathlineto{\pgfqpoint{4.692828in}{1.161223in}}%
\pgfpathlineto{\pgfqpoint{4.701599in}{1.177426in}}%
\pgfpathlineto{\pgfqpoint{4.709785in}{1.188071in}}%
\pgfpathlineto{\pgfqpoint{4.717387in}{1.194361in}}%
\pgfpathlineto{\pgfqpoint{4.726157in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{1.210743in}}%
\pgfpathlineto{\pgfqpoint{4.767088in}{1.219017in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.247212in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.248200in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.246633in}}%
\pgfpathlineto{\pgfqpoint{4.810943in}{1.242477in}}%
\pgfpathlineto{\pgfqpoint{4.816205in}{1.234272in}}%
\pgfpathlineto{\pgfqpoint{4.822052in}{1.220362in}}%
\pgfpathlineto{\pgfqpoint{4.828484in}{1.199020in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{1.165915in}}%
\pgfpathlineto{\pgfqpoint{4.846026in}{1.111678in}}%
\pgfpathlineto{\pgfqpoint{4.882864in}{0.898175in}}%
\pgfpathlineto{\pgfqpoint{4.889881in}{0.875254in}}%
\pgfpathlineto{\pgfqpoint{4.895143in}{0.865031in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{0.861518in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.863882in}}%
\pgfpathlineto{\pgfqpoint{4.909761in}{0.870283in}}%
\pgfpathlineto{\pgfqpoint{4.915024in}{0.883740in}}%
\pgfpathlineto{\pgfqpoint{4.921456in}{0.907241in}}%
\pgfpathlineto{\pgfqpoint{4.930227in}{0.948705in}}%
\pgfpathlineto{\pgfqpoint{4.958293in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{4.965310in}{1.110517in}}%
\pgfpathlineto{\pgfqpoint{4.971157in}{1.122555in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.127879in}}%
\pgfpathlineto{\pgfqpoint{4.979928in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{4.984021in}{1.128677in}}%
\pgfpathlineto{\pgfqpoint{4.988699in}{1.124853in}}%
\pgfpathlineto{\pgfqpoint{4.994546in}{1.116580in}}%
\pgfpathlineto{\pgfqpoint{5.003317in}{1.099406in}}%
\pgfpathlineto{\pgfqpoint{5.022613in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{5.030215in}{1.050768in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.045818in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{1.043942in}}%
\pgfpathlineto{\pgfqpoint{5.048926in}{1.044343in}}%
\pgfpathlineto{\pgfqpoint{5.057112in}{1.047397in}}%
\pgfpathlineto{\pgfqpoint{5.073484in}{1.053918in}}%
\pgfpathlineto{\pgfqpoint{5.079916in}{1.053992in}}%
\pgfpathlineto{\pgfqpoint{5.085764in}{1.051807in}}%
\pgfpathlineto{\pgfqpoint{5.092196in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.037986in}}%
\pgfpathlineto{\pgfqpoint{5.108568in}{1.022516in}}%
\pgfpathlineto{\pgfqpoint{5.127864in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{5.133711in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{5.138389in}{0.981637in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{5.146575in}{0.985907in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{0.993216in}}%
\pgfpathlineto{\pgfqpoint{5.156515in}{1.005973in}}%
\pgfpathlineto{\pgfqpoint{5.162947in}{1.028186in}}%
\pgfpathlineto{\pgfqpoint{5.170549in}{1.063513in}}%
\pgfpathlineto{\pgfqpoint{5.180489in}{1.121797in}}%
\pgfpathlineto{\pgfqpoint{5.200370in}{1.256365in}}%
\pgfpathlineto{\pgfqpoint{5.212649in}{1.330680in}}%
\pgfpathlineto{\pgfqpoint{5.220835in}{1.368437in}}%
\pgfpathlineto{\pgfqpoint{5.227852in}{1.391036in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.401594in}}%
\pgfpathlineto{\pgfqpoint{5.237792in}{1.406348in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.407139in}}%
\pgfpathlineto{\pgfqpoint{5.244809in}{1.405676in}}%
\pgfpathlineto{\pgfqpoint{5.248902in}{1.401343in}}%
\pgfpathlineto{\pgfqpoint{5.254165in}{1.392149in}}%
\pgfpathlineto{\pgfqpoint{5.261181in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{5.271706in}{1.341447in}}%
\pgfpathlineto{\pgfqpoint{5.295680in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{5.305036in}{1.241875in}}%
\pgfpathlineto{\pgfqpoint{5.313222in}{1.228036in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{1.219524in}}%
\pgfpathlineto{\pgfqpoint{5.327840in}{1.214958in}}%
\pgfpathlineto{\pgfqpoint{5.334857in}{1.212982in}}%
\pgfpathlineto{\pgfqpoint{5.343628in}{1.213022in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{5.385728in}{1.212747in}}%
\pgfpathlineto{\pgfqpoint{5.411456in}{1.204781in}}%
\pgfpathlineto{\pgfqpoint{5.417888in}{1.205865in}}%
\pgfpathlineto{\pgfqpoint{5.423735in}{1.209092in}}%
\pgfpathlineto{\pgfqpoint{5.429582in}{1.214930in}}%
\pgfpathlineto{\pgfqpoint{5.436014in}{1.224879in}}%
\pgfpathlineto{\pgfqpoint{5.443031in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{5.451802in}{1.266415in}}%
\pgfpathlineto{\pgfqpoint{5.464666in}{1.312675in}}%
\pgfpathlineto{\pgfqpoint{5.481038in}{1.370143in}}%
\pgfpathlineto{\pgfqpoint{5.488055in}{1.387567in}}%
\pgfpathlineto{\pgfqpoint{5.493317in}{1.395722in}}%
\pgfpathlineto{\pgfqpoint{5.497410in}{1.398650in}}%
\pgfpathlineto{\pgfqpoint{5.500919in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.395954in}}%
\pgfpathlineto{\pgfqpoint{5.508520in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{5.513198in}{1.378242in}}%
\pgfpathlineto{\pgfqpoint{5.519045in}{1.357845in}}%
\pgfpathlineto{\pgfqpoint{5.526647in}{1.322347in}}%
\pgfpathlineto{\pgfqpoint{5.537172in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{5.561146in}{1.117698in}}%
\pgfpathlineto{\pgfqpoint{5.569332in}{1.082706in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{5.580441in}{1.056080in}}%
\pgfpathlineto{\pgfqpoint{5.584535in}{1.052886in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{1.052876in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{1.055266in}}%
\pgfpathlineto{\pgfqpoint{5.595644in}{1.060884in}}%
\pgfpathlineto{\pgfqpoint{5.600907in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{5.607924in}{1.092720in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.121877in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.121877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.266431in}}%
\pgfpathlineto{\pgfqpoint{0.955262in}{1.280768in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.281565in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.280068in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.275730in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{0.980405in}{1.253253in}}%
\pgfpathlineto{\pgfqpoint{0.987422in}{1.230527in}}%
\pgfpathlineto{\pgfqpoint{0.997362in}{1.189682in}}%
\pgfpathlineto{\pgfqpoint{1.021921in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{1.029522in}{1.062991in}}%
\pgfpathlineto{\pgfqpoint{1.035369in}{1.052245in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{1.047691in}}%
\pgfpathlineto{\pgfqpoint{1.044140in}{1.046735in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.048480in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{1.053387in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{1.063143in}}%
\pgfpathlineto{\pgfqpoint{1.066945in}{1.081589in}}%
\pgfpathlineto{\pgfqpoint{1.089749in}{1.135499in}}%
\pgfpathlineto{\pgfqpoint{1.097350in}{1.146605in}}%
\pgfpathlineto{\pgfqpoint{1.103782in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.154292in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.154285in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.152599in}}%
\pgfpathlineto{\pgfqpoint{1.139451in}{1.155299in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{1.160733in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{1.157577in}{1.186861in}}%
\pgfpathlineto{\pgfqpoint{1.166348in}{1.214023in}}%
\pgfpathlineto{\pgfqpoint{1.190906in}{1.294785in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{1.202016in}{1.311374in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.311910in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.309984in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.304902in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{1.294539in}}%
\pgfpathlineto{\pgfqpoint{1.225990in}{1.274101in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.225150in}}%
\pgfpathlineto{\pgfqpoint{1.248794in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{1.254057in}{1.213058in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{1.211392in}}%
\pgfpathlineto{\pgfqpoint{1.279785in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.285047in}{1.203953in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.195668in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.180769in}}%
\pgfpathlineto{\pgfqpoint{1.305513in}{1.153929in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{1.060336in}}%
\pgfpathlineto{\pgfqpoint{1.340011in}{1.050291in}}%
\pgfpathlineto{\pgfqpoint{1.344689in}{1.046106in}}%
\pgfpathlineto{\pgfqpoint{1.348782in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.046976in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.361646in}{1.060310in}}%
\pgfpathlineto{\pgfqpoint{1.368663in}{1.077307in}}%
\pgfpathlineto{\pgfqpoint{1.381527in}{1.115781in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{1.146047in}}%
\pgfpathlineto{\pgfqpoint{1.399653in}{1.159380in}}%
\pgfpathlineto{\pgfqpoint{1.404916in}{1.165280in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.167121in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{1.166434in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{1.156082in}}%
\pgfpathlineto{\pgfqpoint{1.428890in}{1.142991in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{1.117967in}}%
\pgfpathlineto{\pgfqpoint{1.461634in}{1.052761in}}%
\pgfpathlineto{\pgfqpoint{1.469821in}{1.037338in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{1.028560in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{1.023875in}}%
\pgfpathlineto{\pgfqpoint{1.490286in}{1.021613in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.021092in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{1.516599in}{1.016883in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{1.529463in}{1.003049in}}%
\pgfpathlineto{\pgfqpoint{1.537064in}{0.989329in}}%
\pgfpathlineto{\pgfqpoint{1.547589in}{0.965335in}}%
\pgfpathlineto{\pgfqpoint{1.567470in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{0.909049in}}%
\pgfpathlineto{\pgfqpoint{1.579749in}{0.905111in}}%
\pgfpathlineto{\pgfqpoint{1.583842in}{0.904665in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.906672in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.912060in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.922048in}}%
\pgfpathlineto{\pgfqpoint{1.604307in}{0.939595in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{1.625942in}{1.027830in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{1.096862in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{1.124407in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{1.139630in}}%
\pgfpathlineto{\pgfqpoint{1.663949in}{1.147494in}}%
\pgfpathlineto{\pgfqpoint{1.669212in}{1.150962in}}%
\pgfpathlineto{\pgfqpoint{1.673890in}{1.151432in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.149459in}}%
\pgfpathlineto{\pgfqpoint{1.685584in}{1.144383in}}%
\pgfpathlineto{\pgfqpoint{1.708973in}{1.123334in}}%
\pgfpathlineto{\pgfqpoint{1.714821in}{1.122048in}}%
\pgfpathlineto{\pgfqpoint{1.720083in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{1.725346in}{1.126676in}}%
\pgfpathlineto{\pgfqpoint{1.731193in}{1.133250in}}%
\pgfpathlineto{\pgfqpoint{1.738794in}{1.145499in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.171455in}}%
\pgfpathlineto{\pgfqpoint{1.767446in}{1.202390in}}%
\pgfpathlineto{\pgfqpoint{1.775632in}{1.214098in}}%
\pgfpathlineto{\pgfqpoint{1.782649in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.223266in}}%
\pgfpathlineto{\pgfqpoint{1.794928in}{1.223545in}}%
\pgfpathlineto{\pgfqpoint{1.801945in}{1.221461in}}%
\pgfpathlineto{\pgfqpoint{1.810716in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{1.828257in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{1.843460in}{1.203647in}}%
\pgfpathlineto{\pgfqpoint{1.850477in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.211925in}}%
\pgfpathlineto{\pgfqpoint{1.865680in}{1.221249in}}%
\pgfpathlineto{\pgfqpoint{1.875620in}{1.236366in}}%
\pgfpathlineto{\pgfqpoint{1.888484in}{1.260446in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.292843in}}%
\pgfpathlineto{\pgfqpoint{1.914212in}{1.303455in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.307735in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.308583in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.307091in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.303241in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.295825in}}%
\pgfpathlineto{\pgfqpoint{1.943448in}{1.281967in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{1.258771in}}%
\pgfpathlineto{\pgfqpoint{1.958651in}{1.223476in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.164632in}}%
\pgfpathlineto{\pgfqpoint{1.997828in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{2.013031in}{0.960164in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{0.950467in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{0.946008in}}%
\pgfpathlineto{\pgfqpoint{2.031742in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{2.037004in}{0.952654in}}%
\pgfpathlineto{\pgfqpoint{2.044021in}{0.962967in}}%
\pgfpathlineto{\pgfqpoint{2.057470in}{0.988099in}}%
\pgfpathlineto{\pgfqpoint{2.067995in}{1.005538in}}%
\pgfpathlineto{\pgfqpoint{2.075012in}{1.013308in}}%
\pgfpathlineto{\pgfqpoint{2.080859in}{1.016924in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.017935in}}%
\pgfpathlineto{\pgfqpoint{2.092553in}{1.016615in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{1.012323in}}%
\pgfpathlineto{\pgfqpoint{2.118281in}{1.000865in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{1.000047in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{2.134654in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{2.140501in}{1.011830in}}%
\pgfpathlineto{\pgfqpoint{2.147518in}{1.023455in}}%
\pgfpathlineto{\pgfqpoint{2.158043in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.081577in}}%
\pgfpathlineto{\pgfqpoint{2.182016in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{2.187279in}{1.095552in}}%
\pgfpathlineto{\pgfqpoint{2.191957in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{2.196050in}{1.094794in}}%
\pgfpathlineto{\pgfqpoint{2.200728in}{1.090384in}}%
\pgfpathlineto{\pgfqpoint{2.205990in}{1.082197in}}%
\pgfpathlineto{\pgfqpoint{2.213007in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{2.222362in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{2.245167in}{0.970219in}}%
\pgfpathlineto{\pgfqpoint{2.252183in}{0.956570in}}%
\pgfpathlineto{\pgfqpoint{2.257446in}{0.950504in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{0.948601in}}%
\pgfpathlineto{\pgfqpoint{2.265047in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{2.269140in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{0.959037in}}%
\pgfpathlineto{\pgfqpoint{2.279665in}{0.972216in}}%
\pgfpathlineto{\pgfqpoint{2.286682in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{2.296038in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{2.334045in}{1.190861in}}%
\pgfpathlineto{\pgfqpoint{2.343401in}{1.216474in}}%
\pgfpathlineto{\pgfqpoint{2.352171in}{1.234390in}}%
\pgfpathlineto{\pgfqpoint{2.362112in}{1.249665in}}%
\pgfpathlineto{\pgfqpoint{2.386670in}{1.285268in}}%
\pgfpathlineto{\pgfqpoint{2.397780in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{2.429355in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{2.436372in}{1.379764in}}%
\pgfpathlineto{\pgfqpoint{2.442219in}{1.383448in}}%
\pgfpathlineto{\pgfqpoint{2.446897in}{1.383822in}}%
\pgfpathlineto{\pgfqpoint{2.451575in}{1.381858in}}%
\pgfpathlineto{\pgfqpoint{2.456837in}{1.376914in}}%
\pgfpathlineto{\pgfqpoint{2.462685in}{1.368151in}}%
\pgfpathlineto{\pgfqpoint{2.469701in}{1.353417in}}%
\pgfpathlineto{\pgfqpoint{2.478472in}{1.329382in}}%
\pgfpathlineto{\pgfqpoint{2.490167in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.165854in}}%
\pgfpathlineto{\pgfqpoint{2.534606in}{1.145099in}}%
\pgfpathlineto{\pgfqpoint{2.541038in}{1.134855in}}%
\pgfpathlineto{\pgfqpoint{2.546300in}{1.130140in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.128913in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.130185in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.134283in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{2.572028in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{2.581384in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{2.601849in}{1.241896in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.255204in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.261134in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.263015in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.262349in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.259052in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.252059in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{1.238940in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{1.215997in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{1.172517in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.081211in}}%
\pgfpathlineto{\pgfqpoint{2.690728in}{1.066363in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.058350in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.054327in}}%
\pgfpathlineto{\pgfqpoint{2.709439in}{1.052737in}}%
\pgfpathlineto{\pgfqpoint{2.718210in}{1.053232in}}%
\pgfpathlineto{\pgfqpoint{2.729904in}{1.053742in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{2.742768in}{1.047280in}}%
\pgfpathlineto{\pgfqpoint{2.749785in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{2.758556in}{1.025670in}}%
\pgfpathlineto{\pgfqpoint{2.782530in}{0.985194in}}%
\pgfpathlineto{\pgfqpoint{2.788377in}{0.980515in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.979608in}}%
\pgfpathlineto{\pgfqpoint{2.797148in}{0.981247in}}%
\pgfpathlineto{\pgfqpoint{2.801241in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{2.805919in}{0.993446in}}%
\pgfpathlineto{\pgfqpoint{2.811766in}{1.008201in}}%
\pgfpathlineto{\pgfqpoint{2.818782in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{2.828138in}{1.073022in}}%
\pgfpathlineto{\pgfqpoint{2.857959in}{1.210133in}}%
\pgfpathlineto{\pgfqpoint{2.864976in}{1.230139in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{1.240934in}}%
\pgfpathlineto{\pgfqpoint{2.875501in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.246957in}}%
\pgfpathlineto{\pgfqpoint{2.883687in}{1.245887in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.242082in}}%
\pgfpathlineto{\pgfqpoint{2.894212in}{1.234163in}}%
\pgfpathlineto{\pgfqpoint{2.904152in}{1.216193in}}%
\pgfpathlineto{\pgfqpoint{2.918186in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{2.931050in}{1.179442in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.178863in}}%
\pgfpathlineto{\pgfqpoint{2.941575in}{1.180602in}}%
\pgfpathlineto{\pgfqpoint{2.948007in}{1.185413in}}%
\pgfpathlineto{\pgfqpoint{2.956778in}{1.195329in}}%
\pgfpathlineto{\pgfqpoint{2.973735in}{1.215319in}}%
\pgfpathlineto{\pgfqpoint{2.980167in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{2.986014in}{1.220872in}}%
\pgfpathlineto{\pgfqpoint{2.991861in}{1.219720in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.216018in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.201585in}}%
\pgfpathlineto{\pgfqpoint{3.023436in}{1.202241in}}%
\pgfpathlineto{\pgfqpoint{3.027530in}{1.205246in}}%
\pgfpathlineto{\pgfqpoint{3.032207in}{1.212049in}}%
\pgfpathlineto{\pgfqpoint{3.037470in}{1.224314in}}%
\pgfpathlineto{\pgfqpoint{3.043902in}{1.245763in}}%
\pgfpathlineto{\pgfqpoint{3.052673in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{3.073138in}{1.377747in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.396226in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.404263in}}%
\pgfpathlineto{\pgfqpoint{3.088341in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.407019in}}%
\pgfpathlineto{\pgfqpoint{3.095358in}{1.404097in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{1.396600in}}%
\pgfpathlineto{\pgfqpoint{3.105883in}{1.382622in}}%
\pgfpathlineto{\pgfqpoint{3.114654in}{1.355319in}}%
\pgfpathlineto{\pgfqpoint{3.138627in}{1.277787in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{1.254455in}}%
\pgfpathlineto{\pgfqpoint{3.159678in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{1.202587in}}%
\pgfpathlineto{\pgfqpoint{3.186575in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{3.195931in}{1.153847in}}%
\pgfpathlineto{\pgfqpoint{3.208794in}{1.107319in}}%
\pgfpathlineto{\pgfqpoint{3.227506in}{1.039980in}}%
\pgfpathlineto{\pgfqpoint{3.235107in}{1.020860in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{1.011791in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{1.008851in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{1.011007in}}%
\pgfpathlineto{\pgfqpoint{3.256157in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{1.028466in}}%
\pgfpathlineto{\pgfqpoint{3.267852in}{1.048993in}}%
\pgfpathlineto{\pgfqpoint{3.276623in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{3.308783in}{1.228632in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{3.321647in}{1.256046in}}%
\pgfpathlineto{\pgfqpoint{3.326909in}{1.260401in}}%
\pgfpathlineto{\pgfqpoint{3.331587in}{1.261339in}}%
\pgfpathlineto{\pgfqpoint{3.336265in}{1.260020in}}%
\pgfpathlineto{\pgfqpoint{3.342697in}{1.255726in}}%
\pgfpathlineto{\pgfqpoint{3.362577in}{1.240563in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.239629in}}%
\pgfpathlineto{\pgfqpoint{3.374272in}{1.241074in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.245178in}}%
\pgfpathlineto{\pgfqpoint{3.390059in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{3.399415in}{1.262549in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.264527in}}%
\pgfpathlineto{\pgfqpoint{3.408771in}{1.263858in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.260759in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.254801in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{1.243949in}}%
\pgfpathlineto{\pgfqpoint{3.427482in}{1.224113in}}%
\pgfpathlineto{\pgfqpoint{3.439176in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{3.449701in}{1.133467in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.116505in}}%
\pgfpathlineto{\pgfqpoint{3.461396in}{1.108740in}}%
\pgfpathlineto{\pgfqpoint{3.465489in}{1.106046in}}%
\pgfpathlineto{\pgfqpoint{3.469582in}{1.105838in}}%
\pgfpathlineto{\pgfqpoint{3.474260in}{1.108093in}}%
\pgfpathlineto{\pgfqpoint{3.480107in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{1.138460in}}%
\pgfpathlineto{\pgfqpoint{3.509343in}{1.140994in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.140960in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.138674in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.132028in}}%
\pgfpathlineto{\pgfqpoint{3.540919in}{1.127429in}}%
\pgfpathlineto{\pgfqpoint{3.546766in}{1.126560in}}%
\pgfpathlineto{\pgfqpoint{3.552028in}{1.128001in}}%
\pgfpathlineto{\pgfqpoint{3.557291in}{1.131873in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{1.139100in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{1.151457in}}%
\pgfpathlineto{\pgfqpoint{3.581265in}{1.176354in}}%
\pgfpathlineto{\pgfqpoint{3.593544in}{1.202780in}}%
\pgfpathlineto{\pgfqpoint{3.599976in}{1.212149in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.215846in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{1.216468in}}%
\pgfpathlineto{\pgfqpoint{3.612255in}{1.214814in}}%
\pgfpathlineto{\pgfqpoint{3.616348in}{1.210098in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.200979in}}%
\pgfpathlineto{\pgfqpoint{3.626873in}{1.184162in}}%
\pgfpathlineto{\pgfqpoint{3.633890in}{1.156662in}}%
\pgfpathlineto{\pgfqpoint{3.643246in}{1.109874in}}%
\pgfpathlineto{\pgfqpoint{3.677744in}{0.925215in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.902525in}}%
\pgfpathlineto{\pgfqpoint{3.690608in}{0.890152in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.884713in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.883207in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.884202in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.887818in}}%
\pgfpathlineto{\pgfqpoint{3.712243in}{0.895924in}}%
\pgfpathlineto{\pgfqpoint{3.719260in}{0.911685in}}%
\pgfpathlineto{\pgfqpoint{3.729785in}{0.942085in}}%
\pgfpathlineto{\pgfqpoint{3.748496in}{0.996544in}}%
\pgfpathlineto{\pgfqpoint{3.757267in}{1.015513in}}%
\pgfpathlineto{\pgfqpoint{3.764869in}{1.027146in}}%
\pgfpathlineto{\pgfqpoint{3.771885in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{3.779487in}{1.038750in}}%
\pgfpathlineto{\pgfqpoint{3.804045in}{1.050867in}}%
\pgfpathlineto{\pgfqpoint{3.811647in}{1.058720in}}%
\pgfpathlineto{\pgfqpoint{3.819833in}{1.070701in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.093227in}}%
\pgfpathlineto{\pgfqpoint{3.848484in}{1.122823in}}%
\pgfpathlineto{\pgfqpoint{3.855501in}{1.131466in}}%
\pgfpathlineto{\pgfqpoint{3.861348in}{1.135361in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.135928in}}%
\pgfpathlineto{\pgfqpoint{3.870704in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{3.875382in}{1.129672in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{1.120804in}}%
\pgfpathlineto{\pgfqpoint{3.888246in}{1.105713in}}%
\pgfpathlineto{\pgfqpoint{3.898186in}{1.078352in}}%
\pgfpathlineto{\pgfqpoint{3.919821in}{1.017083in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.004132in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{0.998347in}}%
\pgfpathlineto{\pgfqpoint{3.936193in}{0.996529in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{1.000017in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.006755in}}%
\pgfpathlineto{\pgfqpoint{3.954320in}{1.019890in}}%
\pgfpathlineto{\pgfqpoint{3.961336in}{1.041964in}}%
\pgfpathlineto{\pgfqpoint{3.970107in}{1.077563in}}%
\pgfpathlineto{\pgfqpoint{3.984725in}{1.148307in}}%
\pgfpathlineto{\pgfqpoint{4.002267in}{1.230596in}}%
\pgfpathlineto{\pgfqpoint{4.012207in}{1.267283in}}%
\pgfpathlineto{\pgfqpoint{4.020394in}{1.289597in}}%
\pgfpathlineto{\pgfqpoint{4.027410in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{4.033258in}{1.309032in}}%
\pgfpathlineto{\pgfqpoint{4.038520in}{1.311785in}}%
\pgfpathlineto{\pgfqpoint{4.043198in}{1.311970in}}%
\pgfpathlineto{\pgfqpoint{4.048460in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{4.054308in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{4.061909in}{1.295561in}}%
\pgfpathlineto{\pgfqpoint{4.072434in}{1.278456in}}%
\pgfpathlineto{\pgfqpoint{4.096408in}{1.233633in}}%
\pgfpathlineto{\pgfqpoint{4.137923in}{1.154314in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{1.125157in}}%
\pgfpathlineto{\pgfqpoint{4.160728in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{4.177100in}{1.026913in}}%
\pgfpathlineto{\pgfqpoint{4.193472in}{0.968388in}}%
\pgfpathlineto{\pgfqpoint{4.202243in}{0.944802in}}%
\pgfpathlineto{\pgfqpoint{4.208675in}{0.933521in}}%
\pgfpathlineto{\pgfqpoint{4.213353in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.928534in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.929953in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.943110in}}%
\pgfpathlineto{\pgfqpoint{4.234988in}{0.959184in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{0.987607in}}%
\pgfpathlineto{\pgfqpoint{4.253699in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{4.272410in}{1.127636in}}%
\pgfpathlineto{\pgfqpoint{4.280012in}{1.153654in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.166896in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.172702in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.174170in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.173158in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{4.319188in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{4.330883in}{1.065892in}}%
\pgfpathlineto{\pgfqpoint{4.350179in}{0.980001in}}%
\pgfpathlineto{\pgfqpoint{4.359534in}{0.948345in}}%
\pgfpathlineto{\pgfqpoint{4.367136in}{0.930071in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.919991in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.914818in}}%
\pgfpathlineto{\pgfqpoint{4.384678in}{0.913080in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{0.913719in}}%
\pgfpathlineto{\pgfqpoint{4.396372in}{0.917047in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.924861in}}%
\pgfpathlineto{\pgfqpoint{4.426778in}{0.942939in}}%
\pgfpathlineto{\pgfqpoint{4.440227in}{0.950946in}}%
\pgfpathlineto{\pgfqpoint{4.453091in}{0.959010in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{0.965980in}}%
\pgfpathlineto{\pgfqpoint{4.467124in}{0.976306in}}%
\pgfpathlineto{\pgfqpoint{4.474141in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{4.481742in}{1.012331in}}%
\pgfpathlineto{\pgfqpoint{4.490513in}{1.044693in}}%
\pgfpathlineto{\pgfqpoint{4.501623in}{1.095042in}}%
\pgfpathlineto{\pgfqpoint{4.532028in}{1.238508in}}%
\pgfpathlineto{\pgfqpoint{4.539630in}{1.262459in}}%
\pgfpathlineto{\pgfqpoint{4.546062in}{1.275814in}}%
\pgfpathlineto{\pgfqpoint{4.550740in}{1.281187in}}%
\pgfpathlineto{\pgfqpoint{4.554833in}{1.282824in}}%
\pgfpathlineto{\pgfqpoint{4.558341in}{1.281981in}}%
\pgfpathlineto{\pgfqpoint{4.562434in}{1.278471in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{4.573544in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{1.232367in}}%
\pgfpathlineto{\pgfqpoint{4.615060in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{4.622076in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{4.627923in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{4.632601in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{4.637279in}{1.104847in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{1.113446in}}%
\pgfpathlineto{\pgfqpoint{4.654821in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{4.664761in}{1.144543in}}%
\pgfpathlineto{\pgfqpoint{4.693413in}{1.205079in}}%
\pgfpathlineto{\pgfqpoint{4.702768in}{1.218833in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{4.720310in}{1.233710in}}%
\pgfpathlineto{\pgfqpoint{4.730250in}{1.237495in}}%
\pgfpathlineto{\pgfqpoint{4.751885in}{1.244961in}}%
\pgfpathlineto{\pgfqpoint{4.762995in}{1.251688in}}%
\pgfpathlineto{\pgfqpoint{4.777613in}{1.263572in}}%
\pgfpathlineto{\pgfqpoint{4.788723in}{1.271575in}}%
\pgfpathlineto{\pgfqpoint{4.795740in}{1.274012in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.273689in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.270986in}}%
\pgfpathlineto{\pgfqpoint{4.811527in}{1.265412in}}%
\pgfpathlineto{\pgfqpoint{4.816790in}{1.256500in}}%
\pgfpathlineto{\pgfqpoint{4.823222in}{1.240822in}}%
\pgfpathlineto{\pgfqpoint{4.830823in}{1.215554in}}%
\pgfpathlineto{\pgfqpoint{4.839594in}{1.178060in}}%
\pgfpathlineto{\pgfqpoint{4.851289in}{1.117447in}}%
\pgfpathlineto{\pgfqpoint{4.877017in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{4.885203in}{0.950478in}}%
\pgfpathlineto{\pgfqpoint{4.891635in}{0.934658in}}%
\pgfpathlineto{\pgfqpoint{4.896313in}{0.928164in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.926748in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.929805in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.936462in}}%
\pgfpathlineto{\pgfqpoint{4.916193in}{0.949642in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{0.974063in}}%
\pgfpathlineto{\pgfqpoint{4.933150in}{1.017888in}}%
\pgfpathlineto{\pgfqpoint{4.957709in}{1.129886in}}%
\pgfpathlineto{\pgfqpoint{4.965895in}{1.155228in}}%
\pgfpathlineto{\pgfqpoint{4.972327in}{1.168433in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.174680in}}%
\pgfpathlineto{\pgfqpoint{4.982267in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{4.986360in}{1.176488in}}%
\pgfpathlineto{\pgfqpoint{4.991038in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{4.996885in}{1.167307in}}%
\pgfpathlineto{\pgfqpoint{5.005656in}{1.154106in}}%
\pgfpathlineto{\pgfqpoint{5.024952in}{1.124412in}}%
\pgfpathlineto{\pgfqpoint{5.033138in}{1.116171in}}%
\pgfpathlineto{\pgfqpoint{5.040155in}{1.112107in}}%
\pgfpathlineto{\pgfqpoint{5.047172in}{1.110685in}}%
\pgfpathlineto{\pgfqpoint{5.056527in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{5.073484in}{1.113142in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.111477in}}%
\pgfpathlineto{\pgfqpoint{5.086933in}{1.107736in}}%
\pgfpathlineto{\pgfqpoint{5.093950in}{1.101092in}}%
\pgfpathlineto{\pgfqpoint{5.102721in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{5.119093in}{1.062424in}}%
\pgfpathlineto{\pgfqpoint{5.128449in}{1.049508in}}%
\pgfpathlineto{\pgfqpoint{5.134881in}{1.044263in}}%
\pgfpathlineto{\pgfqpoint{5.139558in}{1.043107in}}%
\pgfpathlineto{\pgfqpoint{5.143651in}{1.044309in}}%
\pgfpathlineto{\pgfqpoint{5.147745in}{1.047798in}}%
\pgfpathlineto{\pgfqpoint{5.152422in}{1.054771in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.068124in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.088739in}}%
\pgfpathlineto{\pgfqpoint{5.172888in}{1.123353in}}%
\pgfpathlineto{\pgfqpoint{5.183413in}{1.178611in}}%
\pgfpathlineto{\pgfqpoint{5.214988in}{1.351697in}}%
\pgfpathlineto{\pgfqpoint{5.223174in}{1.381346in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.397083in}}%
\pgfpathlineto{\pgfqpoint{5.234869in}{1.404723in}}%
\pgfpathlineto{\pgfqpoint{5.238962in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{5.246563in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{5.251241in}{1.399386in}}%
\pgfpathlineto{\pgfqpoint{5.257088in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{5.265274in}{1.367169in}}%
\pgfpathlineto{\pgfqpoint{5.278723in}{1.324746in}}%
\pgfpathlineto{\pgfqpoint{5.297434in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{1.241743in}}%
\pgfpathlineto{\pgfqpoint{5.317315in}{1.224712in}}%
\pgfpathlineto{\pgfqpoint{5.326086in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{5.334857in}{1.205355in}}%
\pgfpathlineto{\pgfqpoint{5.344797in}{1.199543in}}%
\pgfpathlineto{\pgfqpoint{5.360000in}{1.193810in}}%
\pgfpathlineto{\pgfqpoint{5.381635in}{1.185130in}}%
\pgfpathlineto{\pgfqpoint{5.405609in}{1.174976in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.174270in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.175823in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.179557in}}%
\pgfpathlineto{\pgfqpoint{5.431336in}{1.185901in}}%
\pgfpathlineto{\pgfqpoint{5.437768in}{1.196110in}}%
\pgfpathlineto{\pgfqpoint{5.445370in}{1.212477in}}%
\pgfpathlineto{\pgfqpoint{5.454725in}{1.238151in}}%
\pgfpathlineto{\pgfqpoint{5.485716in}{1.328426in}}%
\pgfpathlineto{\pgfqpoint{5.491563in}{1.337325in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.340907in}}%
\pgfpathlineto{\pgfqpoint{5.499749in}{1.341267in}}%
\pgfpathlineto{\pgfqpoint{5.503258in}{1.339463in}}%
\pgfpathlineto{\pgfqpoint{5.507351in}{1.334475in}}%
\pgfpathlineto{\pgfqpoint{5.512029in}{1.325029in}}%
\pgfpathlineto{\pgfqpoint{5.517876in}{1.307932in}}%
\pgfpathlineto{\pgfqpoint{5.525477in}{1.277910in}}%
\pgfpathlineto{\pgfqpoint{5.535418in}{1.228421in}}%
\pgfpathlineto{\pgfqpoint{5.564654in}{1.075664in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{1.049808in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{1.036600in}}%
\pgfpathlineto{\pgfqpoint{5.582780in}{1.030468in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.028339in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{1.031994in}}%
\pgfpathlineto{\pgfqpoint{5.599153in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{1.052395in}}%
\pgfpathlineto{\pgfqpoint{5.614940in}{1.078620in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.082223in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.082223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{1.313181in}}%
\pgfpathlineto{\pgfqpoint{0.958186in}{1.314615in}}%
\pgfpathlineto{\pgfqpoint{0.962863in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.309685in}}%
\pgfpathlineto{\pgfqpoint{0.972804in}{1.301913in}}%
\pgfpathlineto{\pgfqpoint{0.978651in}{1.288780in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.267037in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{1.229693in}}%
\pgfpathlineto{\pgfqpoint{1.024260in}{1.106126in}}%
\pgfpathlineto{\pgfqpoint{1.031276in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{1.036539in}{1.079732in}}%
\pgfpathlineto{\pgfqpoint{1.041217in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.075590in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.077728in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.083025in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.094259in}}%
\pgfpathlineto{\pgfqpoint{1.069868in}{1.115734in}}%
\pgfpathlineto{\pgfqpoint{1.089164in}{1.160882in}}%
\pgfpathlineto{\pgfqpoint{1.096766in}{1.172751in}}%
\pgfpathlineto{\pgfqpoint{1.103198in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{1.194150in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.203609in}}%
\pgfpathlineto{\pgfqpoint{1.155823in}{1.219774in}}%
\pgfpathlineto{\pgfqpoint{1.164594in}{1.246552in}}%
\pgfpathlineto{\pgfqpoint{1.192661in}{1.338544in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.352197in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.352366in}}%
\pgfpathlineto{\pgfqpoint{1.210202in}{1.350139in}}%
\pgfpathlineto{\pgfqpoint{1.214295in}{1.344694in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{1.332704in}}%
\pgfpathlineto{\pgfqpoint{1.229498in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{1.273474in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{1.253472in}{1.259165in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.257249in}}%
\pgfpathlineto{\pgfqpoint{1.269260in}{1.257184in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{1.255995in}}%
\pgfpathlineto{\pgfqpoint{1.281539in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.286801in}{1.246153in}}%
\pgfpathlineto{\pgfqpoint{1.292649in}{1.235028in}}%
\pgfpathlineto{\pgfqpoint{1.300250in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{1.310775in}{1.179954in}}%
\pgfpathlineto{\pgfqpoint{1.328902in}{1.118827in}}%
\pgfpathlineto{\pgfqpoint{1.335918in}{1.102592in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.094935in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.091738in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{1.354045in}{1.094465in}}%
\pgfpathlineto{\pgfqpoint{1.358723in}{1.100502in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{1.111955in}}%
\pgfpathlineto{\pgfqpoint{1.373341in}{1.134769in}}%
\pgfpathlineto{\pgfqpoint{1.393221in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{1.399653in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{1.404916in}{1.203657in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.204638in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{1.417780in}{1.198808in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{1.439415in}{1.147043in}}%
\pgfpathlineto{\pgfqpoint{1.462219in}{1.077658in}}%
\pgfpathlineto{\pgfqpoint{1.470990in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{1.478591in}{1.046596in}}%
\pgfpathlineto{\pgfqpoint{1.486193in}{1.038699in}}%
\pgfpathlineto{\pgfqpoint{1.494964in}{1.032915in}}%
\pgfpathlineto{\pgfqpoint{1.511921in}{1.022634in}}%
\pgfpathlineto{\pgfqpoint{1.519522in}{1.014712in}}%
\pgfpathlineto{\pgfqpoint{1.527124in}{1.003359in}}%
\pgfpathlineto{\pgfqpoint{1.535310in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{1.547004in}{0.957770in}}%
\pgfpathlineto{\pgfqpoint{1.566300in}{0.909497in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{0.897608in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{1.582673in}{0.890784in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{0.895098in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{0.902116in}}%
\pgfpathlineto{\pgfqpoint{1.601384in}{0.915383in}}%
\pgfpathlineto{\pgfqpoint{1.608400in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{1.618341in}{0.976243in}}%
\pgfpathlineto{\pgfqpoint{1.645238in}{1.086026in}}%
\pgfpathlineto{\pgfqpoint{1.653424in}{1.108769in}}%
\pgfpathlineto{\pgfqpoint{1.659856in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{1.665704in}{1.127384in}}%
\pgfpathlineto{\pgfqpoint{1.670966in}{1.129840in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{1.129648in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.127231in}}%
\pgfpathlineto{\pgfqpoint{1.688508in}{1.120904in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{1.105799in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.103187in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.103272in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{1.105581in}}%
\pgfpathlineto{\pgfqpoint{1.728269in}{1.110784in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.120366in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.137407in}}%
\pgfpathlineto{\pgfqpoint{1.771539in}{1.189412in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.199638in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.204954in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.207204in}}%
\pgfpathlineto{\pgfqpoint{1.800775in}{1.207382in}}%
\pgfpathlineto{\pgfqpoint{1.810716in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{1.827088in}{1.201259in}}%
\pgfpathlineto{\pgfqpoint{1.834689in}{1.202060in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{1.205065in}}%
\pgfpathlineto{\pgfqpoint{1.848723in}{1.210436in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{1.219718in}}%
\pgfpathlineto{\pgfqpoint{1.866264in}{1.234004in}}%
\pgfpathlineto{\pgfqpoint{1.878544in}{1.257344in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{1.314883in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.326478in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.324439in}}%
\pgfpathlineto{\pgfqpoint{1.933508in}{1.319205in}}%
\pgfpathlineto{\pgfqpoint{1.938770in}{1.309277in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.265023in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{1.220398in}}%
\pgfpathlineto{\pgfqpoint{1.975023in}{1.143361in}}%
\pgfpathlineto{\pgfqpoint{1.995489in}{1.026562in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{2.012446in}{0.962479in}}%
\pgfpathlineto{\pgfqpoint{2.018293in}{0.950575in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.944420in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.942329in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{0.942886in}}%
\pgfpathlineto{\pgfqpoint{2.037004in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{2.043436in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{2.053961in}{0.969036in}}%
\pgfpathlineto{\pgfqpoint{2.067410in}{0.988579in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{2.080274in}{0.997813in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{0.998101in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{0.996165in}}%
\pgfpathlineto{\pgfqpoint{2.099570in}{0.991143in}}%
\pgfpathlineto{\pgfqpoint{2.119451in}{0.976640in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{0.975458in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{0.976474in}}%
\pgfpathlineto{\pgfqpoint{2.136408in}{0.980112in}}%
\pgfpathlineto{\pgfqpoint{2.142840in}{0.987143in}}%
\pgfpathlineto{\pgfqpoint{2.151026in}{0.999948in}}%
\pgfpathlineto{\pgfqpoint{2.179093in}{1.047678in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.051879in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.052537in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.050964in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{2.203651in}{1.038580in}}%
\pgfpathlineto{\pgfqpoint{2.210083in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{2.218854in}{0.999307in}}%
\pgfpathlineto{\pgfqpoint{2.246921in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.253353in}{0.901675in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{0.896417in}}%
\pgfpathlineto{\pgfqpoint{2.262708in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{0.896329in}}%
\pgfpathlineto{\pgfqpoint{2.270310in}{0.900200in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{0.907930in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{0.922187in}}%
\pgfpathlineto{\pgfqpoint{2.288436in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{0.988916in}}%
\pgfpathlineto{\pgfqpoint{2.333460in}{1.143734in}}%
\pgfpathlineto{\pgfqpoint{2.343401in}{1.174807in}}%
\pgfpathlineto{\pgfqpoint{2.353341in}{1.198853in}}%
\pgfpathlineto{\pgfqpoint{2.366205in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{2.387840in}{1.264223in}}%
\pgfpathlineto{\pgfqpoint{2.401288in}{1.295273in}}%
\pgfpathlineto{\pgfqpoint{2.422923in}{1.345573in}}%
\pgfpathlineto{\pgfqpoint{2.431694in}{1.360567in}}%
\pgfpathlineto{\pgfqpoint{2.438126in}{1.367783in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{2.452744in}{1.368873in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.363959in}}%
\pgfpathlineto{\pgfqpoint{2.463854in}{1.355382in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.341109in}}%
\pgfpathlineto{\pgfqpoint{2.479642in}{1.318057in}}%
\pgfpathlineto{\pgfqpoint{2.492506in}{1.277050in}}%
\pgfpathlineto{\pgfqpoint{2.521157in}{1.183939in}}%
\pgfpathlineto{\pgfqpoint{2.530513in}{1.161582in}}%
\pgfpathlineto{\pgfqpoint{2.537529in}{1.149906in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{1.144269in}}%
\pgfpathlineto{\pgfqpoint{2.548055in}{1.142766in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.143701in}}%
\pgfpathlineto{\pgfqpoint{2.556825in}{1.147320in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{1.154503in}}%
\pgfpathlineto{\pgfqpoint{2.568520in}{1.167334in}}%
\pgfpathlineto{\pgfqpoint{2.577291in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{2.605358in}{1.270035in}}%
\pgfpathlineto{\pgfqpoint{2.611205in}{1.278941in}}%
\pgfpathlineto{\pgfqpoint{2.615883in}{1.282610in}}%
\pgfpathlineto{\pgfqpoint{2.619976in}{1.283104in}}%
\pgfpathlineto{\pgfqpoint{2.624069in}{1.280999in}}%
\pgfpathlineto{\pgfqpoint{2.628747in}{1.275436in}}%
\pgfpathlineto{\pgfqpoint{2.634009in}{1.265345in}}%
\pgfpathlineto{\pgfqpoint{2.640441in}{1.247999in}}%
\pgfpathlineto{\pgfqpoint{2.649797in}{1.215351in}}%
\pgfpathlineto{\pgfqpoint{2.681372in}{1.098443in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{1.078992in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{1.067413in}}%
\pgfpathlineto{\pgfqpoint{2.703592in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{2.710608in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{2.721133in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{2.731074in}{1.049662in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.037576in}}%
\pgfpathlineto{\pgfqpoint{2.753293in}{1.025564in}}%
\pgfpathlineto{\pgfqpoint{2.765572in}{1.002772in}}%
\pgfpathlineto{\pgfqpoint{2.777852in}{0.981301in}}%
\pgfpathlineto{\pgfqpoint{2.784868in}{0.973214in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.970429in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.970700in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{0.973409in}}%
\pgfpathlineto{\pgfqpoint{2.802995in}{0.979640in}}%
\pgfpathlineto{\pgfqpoint{2.808257in}{0.990676in}}%
\pgfpathlineto{\pgfqpoint{2.814689in}{1.009724in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.041729in}}%
\pgfpathlineto{\pgfqpoint{2.835155in}{1.100562in}}%
\pgfpathlineto{\pgfqpoint{2.853281in}{1.186452in}}%
\pgfpathlineto{\pgfqpoint{2.861467in}{1.215092in}}%
\pgfpathlineto{\pgfqpoint{2.867899in}{1.230799in}}%
\pgfpathlineto{\pgfqpoint{2.873162in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{2.877840in}{1.242437in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{2.891288in}{1.236256in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{2.924033in}{1.187092in}}%
\pgfpathlineto{\pgfqpoint{2.929880in}{1.183320in}}%
\pgfpathlineto{\pgfqpoint{2.935143in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.940405in}{1.183671in}}%
\pgfpathlineto{\pgfqpoint{2.946253in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{2.953854in}{1.195501in}}%
\pgfpathlineto{\pgfqpoint{2.978997in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.228095in}}%
\pgfpathlineto{\pgfqpoint{2.991861in}{1.228662in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{1.226864in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{1.221046in}}%
\pgfpathlineto{\pgfqpoint{3.021098in}{1.222628in}}%
\pgfpathlineto{\pgfqpoint{3.025775in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{3.030453in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{3.035716in}{1.247515in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.306868in}}%
\pgfpathlineto{\pgfqpoint{3.074892in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{3.081324in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{3.086002in}{1.450303in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{3.096527in}{1.449580in}}%
\pgfpathlineto{\pgfqpoint{3.101205in}{1.442340in}}%
\pgfpathlineto{\pgfqpoint{3.107052in}{1.428714in}}%
\pgfpathlineto{\pgfqpoint{3.116408in}{1.400275in}}%
\pgfpathlineto{\pgfqpoint{3.139797in}{1.326433in}}%
\pgfpathlineto{\pgfqpoint{3.150907in}{1.300256in}}%
\pgfpathlineto{\pgfqpoint{3.165525in}{1.272210in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{1.247197in}}%
\pgfpathlineto{\pgfqpoint{3.187744in}{1.221397in}}%
\pgfpathlineto{\pgfqpoint{3.198269in}{1.187403in}}%
\pgfpathlineto{\pgfqpoint{3.216396in}{1.119146in}}%
\pgfpathlineto{\pgfqpoint{3.227506in}{1.081581in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{1.064262in}}%
\pgfpathlineto{\pgfqpoint{3.239785in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{1.052824in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{1.054449in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{1.059615in}}%
\pgfpathlineto{\pgfqpoint{3.259666in}{1.069238in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{1.086567in}}%
\pgfpathlineto{\pgfqpoint{3.273699in}{1.119064in}}%
\pgfpathlineto{\pgfqpoint{3.287148in}{1.183902in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.254370in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.282755in}}%
\pgfpathlineto{\pgfqpoint{3.317553in}{1.299819in}}%
\pgfpathlineto{\pgfqpoint{3.323401in}{1.308766in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{1.312940in}}%
\pgfpathlineto{\pgfqpoint{3.333341in}{1.313912in}}%
\pgfpathlineto{\pgfqpoint{3.338604in}{1.312491in}}%
\pgfpathlineto{\pgfqpoint{3.345620in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.297645in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.295824in}}%
\pgfpathlineto{\pgfqpoint{3.372518in}{1.296432in}}%
\pgfpathlineto{\pgfqpoint{3.378950in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{3.387720in}{1.306843in}}%
\pgfpathlineto{\pgfqpoint{3.399415in}{1.316453in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.318049in}}%
\pgfpathlineto{\pgfqpoint{3.408771in}{1.316970in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{3.417542in}{1.305822in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.292748in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.270432in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{1.175892in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.165853in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{3.467828in}{1.160054in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.161098in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.164934in}}%
\pgfpathlineto{\pgfqpoint{3.485370in}{1.174269in}}%
\pgfpathlineto{\pgfqpoint{3.498818in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{1.194237in}}%
\pgfpathlineto{\pgfqpoint{3.512267in}{1.196083in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.195747in}}%
\pgfpathlineto{\pgfqpoint{3.526885in}{1.192941in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{1.186707in}}%
\pgfpathlineto{\pgfqpoint{3.548520in}{1.187351in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{1.195700in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{1.205956in}}%
\pgfpathlineto{\pgfqpoint{3.576002in}{1.224221in}}%
\pgfpathlineto{\pgfqpoint{3.592959in}{1.258084in}}%
\pgfpathlineto{\pgfqpoint{3.599391in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{3.604069in}{1.268141in}}%
\pgfpathlineto{\pgfqpoint{3.607577in}{1.267721in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.264658in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.258672in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.246564in}}%
\pgfpathlineto{\pgfqpoint{3.627458in}{1.225105in}}%
\pgfpathlineto{\pgfqpoint{3.635059in}{1.191033in}}%
\pgfpathlineto{\pgfqpoint{3.645584in}{1.132075in}}%
\pgfpathlineto{\pgfqpoint{3.674821in}{0.961716in}}%
\pgfpathlineto{\pgfqpoint{3.683007in}{0.929189in}}%
\pgfpathlineto{\pgfqpoint{3.689439in}{0.911592in}}%
\pgfpathlineto{\pgfqpoint{3.694701in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.898931in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.711658in}{0.906229in}}%
\pgfpathlineto{\pgfqpoint{3.717506in}{0.917037in}}%
\pgfpathlineto{\pgfqpoint{3.725692in}{0.937406in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{1.011343in}}%
\pgfpathlineto{\pgfqpoint{3.761945in}{1.025468in}}%
\pgfpathlineto{\pgfqpoint{3.769546in}{1.034290in}}%
\pgfpathlineto{\pgfqpoint{3.777148in}{1.039711in}}%
\pgfpathlineto{\pgfqpoint{3.788258in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{3.801121in}{1.050372in}}%
\pgfpathlineto{\pgfqpoint{3.808723in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{3.816909in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.082731in}}%
\pgfpathlineto{\pgfqpoint{3.847900in}{1.113404in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{1.120023in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{1.122259in}}%
\pgfpathlineto{\pgfqpoint{3.864857in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{3.869534in}{1.119323in}}%
\pgfpathlineto{\pgfqpoint{3.874797in}{1.113523in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{1.102498in}}%
\pgfpathlineto{\pgfqpoint{3.888830in}{1.084597in}}%
\pgfpathlineto{\pgfqpoint{3.900525in}{1.050367in}}%
\pgfpathlineto{\pgfqpoint{3.916897in}{1.002696in}}%
\pgfpathlineto{\pgfqpoint{3.924499in}{0.986895in}}%
\pgfpathlineto{\pgfqpoint{3.930346in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{0.976586in}}%
\pgfpathlineto{\pgfqpoint{3.939117in}{0.976906in}}%
\pgfpathlineto{\pgfqpoint{3.943210in}{0.979886in}}%
\pgfpathlineto{\pgfqpoint{3.947888in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{3.953150in}{0.998242in}}%
\pgfpathlineto{\pgfqpoint{3.960167in}{1.019927in}}%
\pgfpathlineto{\pgfqpoint{3.968938in}{1.055417in}}%
\pgfpathlineto{\pgfqpoint{3.981802in}{1.118381in}}%
\pgfpathlineto{\pgfqpoint{4.003437in}{1.223979in}}%
\pgfpathlineto{\pgfqpoint{4.013962in}{1.263965in}}%
\pgfpathlineto{\pgfqpoint{4.022148in}{1.287059in}}%
\pgfpathlineto{\pgfqpoint{4.029164in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{4.035012in}{1.307950in}}%
\pgfpathlineto{\pgfqpoint{4.040274in}{1.311347in}}%
\pgfpathlineto{\pgfqpoint{4.045537in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{4.050799in}{1.310487in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.306259in}}%
\pgfpathlineto{\pgfqpoint{4.064248in}{1.297611in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{1.282482in}}%
\pgfpathlineto{\pgfqpoint{4.089976in}{1.253720in}}%
\pgfpathlineto{\pgfqpoint{4.121551in}{1.190996in}}%
\pgfpathlineto{\pgfqpoint{4.135585in}{1.158364in}}%
\pgfpathlineto{\pgfqpoint{4.147279in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{4.160143in}{1.081443in}}%
\pgfpathlineto{\pgfqpoint{4.178270in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.922599in}}%
\pgfpathlineto{\pgfqpoint{4.212768in}{0.917130in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.916046in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.917501in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.930647in}}%
\pgfpathlineto{\pgfqpoint{4.234988in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{0.974255in}}%
\pgfpathlineto{\pgfqpoint{4.253699in}{1.024857in}}%
\pgfpathlineto{\pgfqpoint{4.271826in}{1.107483in}}%
\pgfpathlineto{\pgfqpoint{4.279427in}{1.132072in}}%
\pgfpathlineto{\pgfqpoint{4.285274in}{1.144309in}}%
\pgfpathlineto{\pgfqpoint{4.289952in}{1.149361in}}%
\pgfpathlineto{\pgfqpoint{4.293460in}{1.150252in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.148634in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.143617in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.133924in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.116381in}}%
\pgfpathlineto{\pgfqpoint{4.319773in}{1.083725in}}%
\pgfpathlineto{\pgfqpoint{4.332637in}{1.021128in}}%
\pgfpathlineto{\pgfqpoint{4.350764in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{4.360704in}{0.897016in}}%
\pgfpathlineto{\pgfqpoint{4.368305in}{0.876305in}}%
\pgfpathlineto{\pgfqpoint{4.375322in}{0.863298in}}%
\pgfpathlineto{\pgfqpoint{4.381169in}{0.856736in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{4.398711in}{0.855001in}}%
\pgfpathlineto{\pgfqpoint{4.407482in}{0.860077in}}%
\pgfpathlineto{\pgfqpoint{4.454260in}{0.893251in}}%
\pgfpathlineto{\pgfqpoint{4.461861in}{0.902990in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{0.915820in}}%
\pgfpathlineto{\pgfqpoint{4.476480in}{0.934783in}}%
\pgfpathlineto{\pgfqpoint{4.484666in}{0.961712in}}%
\pgfpathlineto{\pgfqpoint{4.494606in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{4.509224in}{1.075316in}}%
\pgfpathlineto{\pgfqpoint{4.526766in}{1.160171in}}%
\pgfpathlineto{\pgfqpoint{4.536122in}{1.194687in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{1.212763in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.224680in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.224924in}}%
\pgfpathlineto{\pgfqpoint{4.560680in}{1.222705in}}%
\pgfpathlineto{\pgfqpoint{4.565358in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{4.571205in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{4.578807in}{1.185398in}}%
\pgfpathlineto{\pgfqpoint{4.591086in}{1.144419in}}%
\pgfpathlineto{\pgfqpoint{4.607458in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{4.616229in}{1.069706in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{1.058377in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.051842in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.052652in}}%
\pgfpathlineto{\pgfqpoint{4.642542in}{1.055775in}}%
\pgfpathlineto{\pgfqpoint{4.648389in}{1.062573in}}%
\pgfpathlineto{\pgfqpoint{4.655990in}{1.075416in}}%
\pgfpathlineto{\pgfqpoint{4.666515in}{1.098436in}}%
\pgfpathlineto{\pgfqpoint{4.695752in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{4.706277in}{1.183157in}}%
\pgfpathlineto{\pgfqpoint{4.716217in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{4.726742in}{1.205304in}}%
\pgfpathlineto{\pgfqpoint{4.747792in}{1.220252in}}%
\pgfpathlineto{\pgfqpoint{4.762995in}{1.233045in}}%
\pgfpathlineto{\pgfqpoint{4.786384in}{1.253299in}}%
\pgfpathlineto{\pgfqpoint{4.792816in}{1.255790in}}%
\pgfpathlineto{\pgfqpoint{4.798079in}{1.255642in}}%
\pgfpathlineto{\pgfqpoint{4.803341in}{1.253074in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.247724in}}%
\pgfpathlineto{\pgfqpoint{4.814451in}{1.238137in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.222761in}}%
\pgfpathlineto{\pgfqpoint{4.827900in}{1.199769in}}%
\pgfpathlineto{\pgfqpoint{4.836671in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{4.848365in}{1.101676in}}%
\pgfpathlineto{\pgfqpoint{4.878771in}{0.938341in}}%
\pgfpathlineto{\pgfqpoint{4.886372in}{0.911161in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{0.897449in}}%
\pgfpathlineto{\pgfqpoint{4.896897in}{0.891318in}}%
\pgfpathlineto{\pgfqpoint{4.900406in}{0.889641in}}%
\pgfpathlineto{\pgfqpoint{4.903914in}{0.890480in}}%
\pgfpathlineto{\pgfqpoint{4.907422in}{0.893802in}}%
\pgfpathlineto{\pgfqpoint{4.912100in}{0.901949in}}%
\pgfpathlineto{\pgfqpoint{4.917947in}{0.917659in}}%
\pgfpathlineto{\pgfqpoint{4.925549in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{4.937243in}{0.999887in}}%
\pgfpathlineto{\pgfqpoint{4.955370in}{1.082923in}}%
\pgfpathlineto{\pgfqpoint{4.964141in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{4.971157in}{1.128483in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.135810in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{4.985191in}{1.139249in}}%
\pgfpathlineto{\pgfqpoint{4.989869in}{1.137229in}}%
\pgfpathlineto{\pgfqpoint{4.995131in}{1.132394in}}%
\pgfpathlineto{\pgfqpoint{5.002733in}{1.121875in}}%
\pgfpathlineto{\pgfqpoint{5.031969in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{5.039570in}{1.071027in}}%
\pgfpathlineto{\pgfqpoint{5.047172in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{1.066381in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.089857in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{5.112076in}{1.024388in}}%
\pgfpathlineto{\pgfqpoint{5.123771in}{1.008476in}}%
\pgfpathlineto{\pgfqpoint{5.130788in}{1.002380in}}%
\pgfpathlineto{\pgfqpoint{5.136050in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{5.140143in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{5.144236in}{1.004328in}}%
\pgfpathlineto{\pgfqpoint{5.148914in}{1.010570in}}%
\pgfpathlineto{\pgfqpoint{5.154177in}{1.021455in}}%
\pgfpathlineto{\pgfqpoint{5.160609in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{5.168210in}{1.070579in}}%
\pgfpathlineto{\pgfqpoint{5.177566in}{1.117768in}}%
\pgfpathlineto{\pgfqpoint{5.191599in}{1.201920in}}%
\pgfpathlineto{\pgfqpoint{5.210310in}{1.311765in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.353830in}}%
\pgfpathlineto{\pgfqpoint{5.227267in}{1.378311in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.390553in}}%
\pgfpathlineto{\pgfqpoint{5.237792in}{1.396099in}}%
\pgfpathlineto{\pgfqpoint{5.241885in}{1.397887in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.397266in}}%
\pgfpathlineto{\pgfqpoint{5.249487in}{1.394243in}}%
\pgfpathlineto{\pgfqpoint{5.254749in}{1.387117in}}%
\pgfpathlineto{\pgfqpoint{5.261181in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{5.269952in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{5.307375in}{1.245737in}}%
\pgfpathlineto{\pgfqpoint{5.316730in}{1.228474in}}%
\pgfpathlineto{\pgfqpoint{5.325501in}{1.216772in}}%
\pgfpathlineto{\pgfqpoint{5.334272in}{1.208753in}}%
\pgfpathlineto{\pgfqpoint{5.343628in}{1.203195in}}%
\pgfpathlineto{\pgfqpoint{5.355322in}{1.199082in}}%
\pgfpathlineto{\pgfqpoint{5.378126in}{1.194050in}}%
\pgfpathlineto{\pgfqpoint{5.398007in}{1.191284in}}%
\pgfpathlineto{\pgfqpoint{5.406778in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{5.413795in}{1.195022in}}%
\pgfpathlineto{\pgfqpoint{5.420811in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{5.427828in}{1.208714in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.220626in}}%
\pgfpathlineto{\pgfqpoint{5.443031in}{1.239425in}}%
\pgfpathlineto{\pgfqpoint{5.453556in}{1.270049in}}%
\pgfpathlineto{\pgfqpoint{5.483377in}{1.361149in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.372256in}}%
\pgfpathlineto{\pgfqpoint{5.494487in}{1.376523in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.377316in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.375673in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.370963in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.361876in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.345116in}}%
\pgfpathlineto{\pgfqpoint{5.523723in}{1.317751in}}%
\pgfpathlineto{\pgfqpoint{5.533079in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{5.566408in}{1.096450in}}%
\pgfpathlineto{\pgfqpoint{5.573425in}{1.073561in}}%
\pgfpathlineto{\pgfqpoint{5.579272in}{1.061151in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.055716in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{1.054163in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{1.055117in}}%
\pgfpathlineto{\pgfqpoint{5.595644in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{5.600907in}{1.066999in}}%
\pgfpathlineto{\pgfqpoint{5.607339in}{1.081716in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.107355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.224608in}}%
\pgfpathlineto{\pgfqpoint{0.956431in}{1.232434in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.228441in}}%
\pgfpathlineto{\pgfqpoint{0.971050in}{1.222096in}}%
\pgfpathlineto{\pgfqpoint{0.976897in}{1.211217in}}%
\pgfpathlineto{\pgfqpoint{0.983914in}{1.192896in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{1.162969in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.094345in}}%
\pgfpathlineto{\pgfqpoint{1.021336in}{1.052011in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.021643in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{1.016574in}}%
\pgfpathlineto{\pgfqpoint{1.044140in}{1.015366in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.016482in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{1.020375in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{1.028463in}}%
\pgfpathlineto{\pgfqpoint{1.066945in}{1.044033in}}%
\pgfpathlineto{\pgfqpoint{1.091503in}{1.093696in}}%
\pgfpathlineto{\pgfqpoint{1.099105in}{1.102908in}}%
\pgfpathlineto{\pgfqpoint{1.105536in}{1.107510in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{1.109539in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{1.109626in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{1.109945in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.112250in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.117158in}}%
\pgfpathlineto{\pgfqpoint{1.149391in}{1.125164in}}%
\pgfpathlineto{\pgfqpoint{1.156408in}{1.139005in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.161979in}}%
\pgfpathlineto{\pgfqpoint{1.191491in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.244631in}}%
\pgfpathlineto{\pgfqpoint{1.202016in}{1.248094in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.248388in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.246596in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.241810in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{1.230742in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{1.208353in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.167911in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.153225in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.150476in}}%
\pgfpathlineto{\pgfqpoint{1.278031in}{1.144933in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.140016in}}%
\pgfpathlineto{\pgfqpoint{1.289140in}{1.131219in}}%
\pgfpathlineto{\pgfqpoint{1.296157in}{1.116137in}}%
\pgfpathlineto{\pgfqpoint{1.304928in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{1.333579in}{1.005812in}}%
\pgfpathlineto{\pgfqpoint{1.340011in}{0.995615in}}%
\pgfpathlineto{\pgfqpoint{1.344689in}{0.991803in}}%
\pgfpathlineto{\pgfqpoint{1.348782in}{0.991078in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{0.992777in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{1.363400in}{1.007291in}}%
\pgfpathlineto{\pgfqpoint{1.371002in}{1.024867in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.091689in}}%
\pgfpathlineto{\pgfqpoint{1.403747in}{1.099581in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.103079in}}%
\pgfpathlineto{\pgfqpoint{1.413687in}{1.103375in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.101158in}}%
\pgfpathlineto{\pgfqpoint{1.423627in}{1.095909in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{1.086079in}}%
\pgfpathlineto{\pgfqpoint{1.438830in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{1.461050in}{1.020941in}}%
\pgfpathlineto{\pgfqpoint{1.469236in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{1.476253in}{1.004006in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{1.490871in}{0.999795in}}%
\pgfpathlineto{\pgfqpoint{1.500811in}{1.001029in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{1.002641in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.000976in}}%
\pgfpathlineto{\pgfqpoint{1.527124in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{1.534140in}{0.988964in}}%
\pgfpathlineto{\pgfqpoint{1.544081in}{0.973784in}}%
\pgfpathlineto{\pgfqpoint{1.566885in}{0.937404in}}%
\pgfpathlineto{\pgfqpoint{1.573902in}{0.930768in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.928705in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{0.929281in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.932097in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.938114in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{0.968809in}}%
\pgfpathlineto{\pgfqpoint{1.613663in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.063169in}}%
\pgfpathlineto{\pgfqpoint{1.642899in}{1.118079in}}%
\pgfpathlineto{\pgfqpoint{1.651670in}{1.144386in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{1.159445in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{1.670381in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{1.173557in}}%
\pgfpathlineto{\pgfqpoint{1.681491in}{1.172400in}}%
\pgfpathlineto{\pgfqpoint{1.689093in}{1.168301in}}%
\pgfpathlineto{\pgfqpoint{1.707804in}{1.157269in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{1.720083in}{1.158032in}}%
\pgfpathlineto{\pgfqpoint{1.725930in}{1.161975in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.182299in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.232034in}}%
\pgfpathlineto{\pgfqpoint{1.780310in}{1.237691in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.240352in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.238002in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.232448in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.216004in}}%
\pgfpathlineto{\pgfqpoint{1.841121in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{1.848138in}{1.213899in}}%
\pgfpathlineto{\pgfqpoint{1.855739in}{1.216428in}}%
\pgfpathlineto{\pgfqpoint{1.863926in}{1.221613in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.230416in}}%
\pgfpathlineto{\pgfqpoint{1.884976in}{1.244884in}}%
\pgfpathlineto{\pgfqpoint{1.908365in}{1.274743in}}%
\pgfpathlineto{\pgfqpoint{1.915381in}{1.279818in}}%
\pgfpathlineto{\pgfqpoint{1.920644in}{1.281210in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.280279in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.276967in}}%
\pgfpathlineto{\pgfqpoint{1.935262in}{1.270114in}}%
\pgfpathlineto{\pgfqpoint{1.941109in}{1.258412in}}%
\pgfpathlineto{\pgfqpoint{1.948126in}{1.238675in}}%
\pgfpathlineto{\pgfqpoint{1.956312in}{1.208338in}}%
\pgfpathlineto{\pgfqpoint{1.966837in}{1.160127in}}%
\pgfpathlineto{\pgfqpoint{1.998997in}{1.006106in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{0.979918in}}%
\pgfpathlineto{\pgfqpoint{2.013615in}{0.965833in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.955856in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{0.955656in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{0.957913in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{2.044606in}{0.973745in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{2.070334in}{1.019665in}}%
\pgfpathlineto{\pgfqpoint{2.078520in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{1.033969in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{1.035823in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{2.117112in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{1.036528in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{1.041126in}}%
\pgfpathlineto{\pgfqpoint{2.136992in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{2.145179in}{1.062437in}}%
\pgfpathlineto{\pgfqpoint{2.156288in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{2.176754in}{1.129899in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{1.139708in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.144220in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.145147in}}%
\pgfpathlineto{\pgfqpoint{2.198973in}{1.143586in}}%
\pgfpathlineto{\pgfqpoint{2.203651in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{2.209498in}{1.131306in}}%
\pgfpathlineto{\pgfqpoint{2.217100in}{1.116094in}}%
\pgfpathlineto{\pgfqpoint{2.229379in}{1.085415in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.051854in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.039150in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{1.044332in}}%
\pgfpathlineto{\pgfqpoint{2.281420in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{2.289021in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{2.299546in}{1.119341in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{2.339307in}{1.260715in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.280185in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.294555in}}%
\pgfpathlineto{\pgfqpoint{2.371467in}{1.310554in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.330204in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{1.350974in}}%
\pgfpathlineto{\pgfqpoint{2.423508in}{1.386986in}}%
\pgfpathlineto{\pgfqpoint{2.431109in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.436957in}{1.397806in}}%
\pgfpathlineto{\pgfqpoint{2.442219in}{1.398285in}}%
\pgfpathlineto{\pgfqpoint{2.446897in}{1.396591in}}%
\pgfpathlineto{\pgfqpoint{2.452160in}{1.392120in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{2.465024in}{1.370448in}}%
\pgfpathlineto{\pgfqpoint{2.473794in}{1.348130in}}%
\pgfpathlineto{\pgfqpoint{2.484904in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.247121in}}%
\pgfpathlineto{\pgfqpoint{2.521742in}{1.181402in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.138365in}}%
\pgfpathlineto{\pgfqpoint{2.545716in}{1.129865in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.126440in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{1.126141in}}%
\pgfpathlineto{\pgfqpoint{2.560334in}{1.128344in}}%
\pgfpathlineto{\pgfqpoint{2.565596in}{1.133618in}}%
\pgfpathlineto{\pgfqpoint{2.572028in}{1.143609in}}%
\pgfpathlineto{\pgfqpoint{2.580799in}{1.162007in}}%
\pgfpathlineto{\pgfqpoint{2.604773in}{1.215395in}}%
\pgfpathlineto{\pgfqpoint{2.611205in}{1.223552in}}%
\pgfpathlineto{\pgfqpoint{2.615883in}{1.226530in}}%
\pgfpathlineto{\pgfqpoint{2.619976in}{1.226894in}}%
\pgfpathlineto{\pgfqpoint{2.624069in}{1.225092in}}%
\pgfpathlineto{\pgfqpoint{2.628747in}{1.220381in}}%
\pgfpathlineto{\pgfqpoint{2.634594in}{1.210685in}}%
\pgfpathlineto{\pgfqpoint{2.641611in}{1.194108in}}%
\pgfpathlineto{\pgfqpoint{2.651551in}{1.163861in}}%
\pgfpathlineto{\pgfqpoint{2.676109in}{1.086578in}}%
\pgfpathlineto{\pgfqpoint{2.684880in}{1.067024in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{1.056397in}}%
\pgfpathlineto{\pgfqpoint{2.698329in}{1.050496in}}%
\pgfpathlineto{\pgfqpoint{2.704761in}{1.047575in}}%
\pgfpathlineto{\pgfqpoint{2.711778in}{1.046878in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.739845in}{1.047073in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.042634in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{2.765572in}{1.020267in}}%
\pgfpathlineto{\pgfqpoint{2.778436in}{1.003757in}}%
\pgfpathlineto{\pgfqpoint{2.784868in}{0.998687in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.997326in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.998385in}}%
\pgfpathlineto{\pgfqpoint{2.798902in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{2.810012in}{1.022419in}}%
\pgfpathlineto{\pgfqpoint{2.817028in}{1.043352in}}%
\pgfpathlineto{\pgfqpoint{2.825799in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{2.860298in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{1.233634in}}%
\pgfpathlineto{\pgfqpoint{2.873162in}{1.241854in}}%
\pgfpathlineto{\pgfqpoint{2.877840in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{2.886611in}{1.243558in}}%
\pgfpathlineto{\pgfqpoint{2.891873in}{1.238691in}}%
\pgfpathlineto{\pgfqpoint{2.898890in}{1.228910in}}%
\pgfpathlineto{\pgfqpoint{2.924033in}{1.190631in}}%
\pgfpathlineto{\pgfqpoint{2.930465in}{1.185617in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.183679in}}%
\pgfpathlineto{\pgfqpoint{2.942160in}{1.184157in}}%
\pgfpathlineto{\pgfqpoint{2.948592in}{1.187046in}}%
\pgfpathlineto{\pgfqpoint{2.957947in}{1.194112in}}%
\pgfpathlineto{\pgfqpoint{2.971396in}{1.204124in}}%
\pgfpathlineto{\pgfqpoint{2.978413in}{1.206723in}}%
\pgfpathlineto{\pgfqpoint{2.984845in}{1.206735in}}%
\pgfpathlineto{\pgfqpoint{2.991277in}{1.204317in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.199067in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{3.022852in}{1.181544in}}%
\pgfpathlineto{\pgfqpoint{3.026945in}{1.182839in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{1.186281in}}%
\pgfpathlineto{\pgfqpoint{3.035716in}{1.193233in}}%
\pgfpathlineto{\pgfqpoint{3.040978in}{1.205260in}}%
\pgfpathlineto{\pgfqpoint{3.047995in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{3.060859in}{1.276450in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.316040in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.331619in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.338107in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.340437in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.340024in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.099451in}{1.330006in}}%
\pgfpathlineto{\pgfqpoint{3.105298in}{1.317184in}}%
\pgfpathlineto{\pgfqpoint{3.113484in}{1.293299in}}%
\pgfpathlineto{\pgfqpoint{3.140966in}{1.208235in}}%
\pgfpathlineto{\pgfqpoint{3.152076in}{1.183093in}}%
\pgfpathlineto{\pgfqpoint{3.166109in}{1.157525in}}%
\pgfpathlineto{\pgfqpoint{3.178973in}{1.132830in}}%
\pgfpathlineto{\pgfqpoint{3.188914in}{1.108681in}}%
\pgfpathlineto{\pgfqpoint{3.200024in}{1.075419in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{0.973724in}}%
\pgfpathlineto{\pgfqpoint{3.238615in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.243293in}{0.958092in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{0.957072in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{0.958382in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{0.962472in}}%
\pgfpathlineto{\pgfqpoint{3.259666in}{0.970453in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.273114in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{3.285394in}{1.061886in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.131410in}}%
\pgfpathlineto{\pgfqpoint{3.311121in}{1.157955in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{1.172556in}}%
\pgfpathlineto{\pgfqpoint{3.323985in}{1.180085in}}%
\pgfpathlineto{\pgfqpoint{3.329248in}{1.183464in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.184084in}}%
\pgfpathlineto{\pgfqpoint{3.339188in}{1.182619in}}%
\pgfpathlineto{\pgfqpoint{3.347374in}{1.177570in}}%
\pgfpathlineto{\pgfqpoint{3.360823in}{1.169386in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.167829in}}%
\pgfpathlineto{\pgfqpoint{3.374272in}{1.168796in}}%
\pgfpathlineto{\pgfqpoint{3.381289in}{1.172282in}}%
\pgfpathlineto{\pgfqpoint{3.404093in}{1.185948in}}%
\pgfpathlineto{\pgfqpoint{3.408186in}{1.184962in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{1.181759in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.175035in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{3.428651in}{1.143097in}}%
\pgfpathlineto{\pgfqpoint{3.441515in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{3.450871in}{1.059661in}}%
\pgfpathlineto{\pgfqpoint{3.457303in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{3.462565in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{3.467243in}{1.034642in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{3.484785in}{1.042358in}}%
\pgfpathlineto{\pgfqpoint{3.498818in}{1.053690in}}%
\pgfpathlineto{\pgfqpoint{3.506420in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{3.513437in}{1.057224in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.055413in}}%
\pgfpathlineto{\pgfqpoint{3.547351in}{1.047317in}}%
\pgfpathlineto{\pgfqpoint{3.552613in}{1.049425in}}%
\pgfpathlineto{\pgfqpoint{3.558460in}{1.054616in}}%
\pgfpathlineto{\pgfqpoint{3.565477in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{3.574833in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{1.126798in}}%
\pgfpathlineto{\pgfqpoint{3.604069in}{1.132986in}}%
\pgfpathlineto{\pgfqpoint{3.608162in}{1.134681in}}%
\pgfpathlineto{\pgfqpoint{3.612255in}{1.133869in}}%
\pgfpathlineto{\pgfqpoint{3.616348in}{1.130538in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{3.626873in}{1.110261in}}%
\pgfpathlineto{\pgfqpoint{3.633890in}{1.087933in}}%
\pgfpathlineto{\pgfqpoint{3.642661in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{3.660787in}{0.965040in}}%
\pgfpathlineto{\pgfqpoint{3.672482in}{0.914796in}}%
\pgfpathlineto{\pgfqpoint{3.680668in}{0.888391in}}%
\pgfpathlineto{\pgfqpoint{3.687100in}{0.874270in}}%
\pgfpathlineto{\pgfqpoint{3.692363in}{0.867494in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{3.700549in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{3.704642in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{3.709904in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{3.716336in}{0.888447in}}%
\pgfpathlineto{\pgfqpoint{3.725107in}{0.911540in}}%
\pgfpathlineto{\pgfqpoint{3.756098in}{0.998200in}}%
\pgfpathlineto{\pgfqpoint{3.764869in}{1.014355in}}%
\pgfpathlineto{\pgfqpoint{3.773639in}{1.025881in}}%
\pgfpathlineto{\pgfqpoint{3.783580in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{3.802291in}{1.051352in}}%
\pgfpathlineto{\pgfqpoint{3.811647in}{1.063074in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{3.854332in}{1.137155in}}%
\pgfpathlineto{\pgfqpoint{3.860764in}{1.142690in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{3.870704in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{3.875966in}{1.140223in}}%
\pgfpathlineto{\pgfqpoint{3.881814in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{3.888830in}{1.121332in}}%
\pgfpathlineto{\pgfqpoint{3.898771in}{1.099078in}}%
\pgfpathlineto{\pgfqpoint{3.919821in}{1.050337in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.039850in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{1.035381in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{1.034207in}}%
\pgfpathlineto{\pgfqpoint{3.940871in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{1.047961in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.062981in}}%
\pgfpathlineto{\pgfqpoint{3.965429in}{1.088782in}}%
\pgfpathlineto{\pgfqpoint{3.976539in}{1.132282in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{1.253782in}}%
\pgfpathlineto{\pgfqpoint{4.015716in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{1.296600in}}%
\pgfpathlineto{\pgfqpoint{4.029749in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{4.035596in}{1.309752in}}%
\pgfpathlineto{\pgfqpoint{4.040859in}{1.310952in}}%
\pgfpathlineto{\pgfqpoint{4.046122in}{1.309790in}}%
\pgfpathlineto{\pgfqpoint{4.051969in}{1.306031in}}%
\pgfpathlineto{\pgfqpoint{4.058985in}{1.298723in}}%
\pgfpathlineto{\pgfqpoint{4.068341in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{4.082375in}{1.261026in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.169901in}}%
\pgfpathlineto{\pgfqpoint{4.143771in}{1.138911in}}%
\pgfpathlineto{\pgfqpoint{4.156050in}{1.104945in}}%
\pgfpathlineto{\pgfqpoint{4.171838in}{1.053662in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{0.987999in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.957458in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{0.953345in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.955480in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{0.960278in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{4.236157in}{0.988133in}}%
\pgfpathlineto{\pgfqpoint{4.244344in}{1.018471in}}%
\pgfpathlineto{\pgfqpoint{4.257207in}{1.076623in}}%
\pgfpathlineto{\pgfqpoint{4.272995in}{1.145692in}}%
\pgfpathlineto{\pgfqpoint{4.281181in}{1.172340in}}%
\pgfpathlineto{\pgfqpoint{4.287613in}{1.186078in}}%
\pgfpathlineto{\pgfqpoint{4.292291in}{1.191642in}}%
\pgfpathlineto{\pgfqpoint{4.296384in}{1.193371in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.192539in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.188948in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{4.314511in}{1.168049in}}%
\pgfpathlineto{\pgfqpoint{4.322697in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{4.337900in}{1.086444in}}%
\pgfpathlineto{\pgfqpoint{4.351348in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{4.367136in}{1.004472in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.997014in}}%
\pgfpathlineto{\pgfqpoint{4.378830in}{0.993929in}}%
\pgfpathlineto{\pgfqpoint{4.384093in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.999368in}}%
\pgfpathlineto{\pgfqpoint{4.406897in}{1.008877in}}%
\pgfpathlineto{\pgfqpoint{4.429117in}{1.030858in}}%
\pgfpathlineto{\pgfqpoint{4.458353in}{1.057197in}}%
\pgfpathlineto{\pgfqpoint{4.465955in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{4.473556in}{1.084219in}}%
\pgfpathlineto{\pgfqpoint{4.481742in}{1.106512in}}%
\pgfpathlineto{\pgfqpoint{4.491098in}{1.138971in}}%
\pgfpathlineto{\pgfqpoint{4.502792in}{1.188217in}}%
\pgfpathlineto{\pgfqpoint{4.529105in}{1.302105in}}%
\pgfpathlineto{\pgfqpoint{4.537876in}{1.329297in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{1.343066in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{1.349801in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.352258in}}%
\pgfpathlineto{\pgfqpoint{4.558341in}{1.351752in}}%
\pgfpathlineto{\pgfqpoint{4.562434in}{1.348876in}}%
\pgfpathlineto{\pgfqpoint{4.567697in}{1.341933in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{4.582315in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{4.616814in}{1.208068in}}%
\pgfpathlineto{\pgfqpoint{4.623830in}{1.196555in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.190575in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{1.188048in}}%
\pgfpathlineto{\pgfqpoint{4.640203in}{1.188126in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.196444in}}%
\pgfpathlineto{\pgfqpoint{4.660083in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{4.673532in}{1.229235in}}%
\pgfpathlineto{\pgfqpoint{4.690489in}{1.256185in}}%
\pgfpathlineto{\pgfqpoint{4.700429in}{1.267868in}}%
\pgfpathlineto{\pgfqpoint{4.709785in}{1.275446in}}%
\pgfpathlineto{\pgfqpoint{4.718556in}{1.279757in}}%
\pgfpathlineto{\pgfqpoint{4.728496in}{1.282117in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{4.770597in}{1.292893in}}%
\pgfpathlineto{\pgfqpoint{4.788138in}{1.300793in}}%
\pgfpathlineto{\pgfqpoint{4.795155in}{1.301555in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.300047in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.296397in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{4.825561in}{1.259243in}}%
\pgfpathlineto{\pgfqpoint{4.833747in}{1.231537in}}%
\pgfpathlineto{\pgfqpoint{4.843687in}{1.189683in}}%
\pgfpathlineto{\pgfqpoint{4.861814in}{1.101083in}}%
\pgfpathlineto{\pgfqpoint{4.875847in}{1.037809in}}%
\pgfpathlineto{\pgfqpoint{4.884033in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{0.995090in}}%
\pgfpathlineto{\pgfqpoint{4.895728in}{0.988120in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.986137in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.986869in}}%
\pgfpathlineto{\pgfqpoint{4.907422in}{0.990528in}}%
\pgfpathlineto{\pgfqpoint{4.912100in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{4.917947in}{1.012868in}}%
\pgfpathlineto{\pgfqpoint{4.925549in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{4.936659in}{1.085404in}}%
\pgfpathlineto{\pgfqpoint{4.955955in}{1.166695in}}%
\pgfpathlineto{\pgfqpoint{4.964725in}{1.194382in}}%
\pgfpathlineto{\pgfqpoint{4.971742in}{1.209706in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.217594in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.221140in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{4.992792in}{1.219868in}}%
\pgfpathlineto{\pgfqpoint{4.998640in}{1.215286in}}%
\pgfpathlineto{\pgfqpoint{5.007995in}{1.204552in}}%
\pgfpathlineto{\pgfqpoint{5.026122in}{1.183458in}}%
\pgfpathlineto{\pgfqpoint{5.034308in}{1.177334in}}%
\pgfpathlineto{\pgfqpoint{5.041909in}{1.174300in}}%
\pgfpathlineto{\pgfqpoint{5.050095in}{1.173569in}}%
\pgfpathlineto{\pgfqpoint{5.078162in}{1.173857in}}%
\pgfpathlineto{\pgfqpoint{5.085179in}{1.170486in}}%
\pgfpathlineto{\pgfqpoint{5.092780in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{5.101551in}{1.154016in}}%
\pgfpathlineto{\pgfqpoint{5.115000in}{1.134212in}}%
\pgfpathlineto{\pgfqpoint{5.126694in}{1.118446in}}%
\pgfpathlineto{\pgfqpoint{5.133711in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{5.138974in}{1.110651in}}%
\pgfpathlineto{\pgfqpoint{5.143651in}{1.111381in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.114647in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.120701in}}%
\pgfpathlineto{\pgfqpoint{5.158854in}{1.132280in}}%
\pgfpathlineto{\pgfqpoint{5.165871in}{1.151922in}}%
\pgfpathlineto{\pgfqpoint{5.174057in}{1.182052in}}%
\pgfpathlineto{\pgfqpoint{5.185167in}{1.232535in}}%
\pgfpathlineto{\pgfqpoint{5.212649in}{1.362321in}}%
\pgfpathlineto{\pgfqpoint{5.220835in}{1.389468in}}%
\pgfpathlineto{\pgfqpoint{5.227267in}{1.404350in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.411929in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.415131in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.415258in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.413008in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.407759in}}%
\pgfpathlineto{\pgfqpoint{5.255919in}{1.397637in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.379644in}}%
\pgfpathlineto{\pgfqpoint{5.275215in}{1.345326in}}%
\pgfpathlineto{\pgfqpoint{5.302697in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{5.313807in}{1.237413in}}%
\pgfpathlineto{\pgfqpoint{5.324332in}{1.218796in}}%
\pgfpathlineto{\pgfqpoint{5.334272in}{1.205531in}}%
\pgfpathlineto{\pgfqpoint{5.345382in}{1.194453in}}%
\pgfpathlineto{\pgfqpoint{5.361169in}{1.182276in}}%
\pgfpathlineto{\pgfqpoint{5.405024in}{1.151945in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.149701in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.150079in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.152552in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.157939in}}%
\pgfpathlineto{\pgfqpoint{5.438938in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.182194in}}%
\pgfpathlineto{\pgfqpoint{5.457064in}{1.205666in}}%
\pgfpathlineto{\pgfqpoint{5.482208in}{1.268072in}}%
\pgfpathlineto{\pgfqpoint{5.489224in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{5.494487in}{1.282991in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.283692in}}%
\pgfpathlineto{\pgfqpoint{5.502673in}{1.281841in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{1.277366in}}%
\pgfpathlineto{\pgfqpoint{5.512029in}{1.267792in}}%
\pgfpathlineto{\pgfqpoint{5.518461in}{1.250505in}}%
\pgfpathlineto{\pgfqpoint{5.526062in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{5.536587in}{1.175376in}}%
\pgfpathlineto{\pgfqpoint{5.562900in}{1.051598in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{5.577518in}{1.010498in}}%
\pgfpathlineto{\pgfqpoint{5.582780in}{1.003535in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{5.590967in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{1.003973in}}%
\pgfpathlineto{\pgfqpoint{5.600322in}{1.010541in}}%
\pgfpathlineto{\pgfqpoint{5.606754in}{1.022548in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.045355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.218973in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.218145in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.215255in}}%
\pgfpathlineto{\pgfqpoint{0.971050in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{0.976897in}{1.198783in}}%
\pgfpathlineto{\pgfqpoint{0.983914in}{1.181188in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{1.152434in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.086549in}}%
\pgfpathlineto{\pgfqpoint{1.021336in}{1.046032in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.026968in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.017350in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{1.012725in}}%
\pgfpathlineto{\pgfqpoint{1.044140in}{1.011777in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.013065in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{1.067529in}{1.041889in}}%
\pgfpathlineto{\pgfqpoint{1.090918in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{1.098520in}{1.097768in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{1.102355in}}%
\pgfpathlineto{\pgfqpoint{1.111384in}{1.104406in}}%
\pgfpathlineto{\pgfqpoint{1.119570in}{1.104525in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{1.104520in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{1.107015in}}%
\pgfpathlineto{\pgfqpoint{1.144128in}{1.111940in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{1.119857in}}%
\pgfpathlineto{\pgfqpoint{1.156992in}{1.133411in}}%
\pgfpathlineto{\pgfqpoint{1.165763in}{1.155728in}}%
\pgfpathlineto{\pgfqpoint{1.190906in}{1.223891in}}%
\pgfpathlineto{\pgfqpoint{1.196754in}{1.232564in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.236015in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.236255in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.234314in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.229511in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{1.218471in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{1.196119in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.157139in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.141543in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.138660in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.132962in}}%
\pgfpathlineto{\pgfqpoint{1.283878in}{1.127812in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.118926in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.104002in}}%
\pgfpathlineto{\pgfqpoint{1.306097in}{1.078090in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{1.002653in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{0.991605in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.347613in}{0.985460in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{0.986668in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{1.361646in}{0.998821in}}%
\pgfpathlineto{\pgfqpoint{1.368663in}{1.013842in}}%
\pgfpathlineto{\pgfqpoint{1.381527in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{1.393806in}{1.078260in}}%
\pgfpathlineto{\pgfqpoint{1.400823in}{1.090516in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.096475in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.098358in}}%
\pgfpathlineto{\pgfqpoint{1.416026in}{1.097748in}}%
\pgfpathlineto{\pgfqpoint{1.420704in}{1.094785in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{1.088105in}}%
\pgfpathlineto{\pgfqpoint{1.434152in}{1.075394in}}%
\pgfpathlineto{\pgfqpoint{1.447016in}{1.048300in}}%
\pgfpathlineto{\pgfqpoint{1.458711in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{1.466897in}{1.013996in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{1.480346in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{1.486778in}{1.004331in}}%
\pgfpathlineto{\pgfqpoint{1.494964in}{1.006192in}}%
\pgfpathlineto{\pgfqpoint{1.512506in}{1.010802in}}%
\pgfpathlineto{\pgfqpoint{1.519522in}{1.009828in}}%
\pgfpathlineto{\pgfqpoint{1.525954in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{1.532971in}{1.000376in}}%
\pgfpathlineto{\pgfqpoint{1.541157in}{0.989768in}}%
\pgfpathlineto{\pgfqpoint{1.555775in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{1.566300in}{0.950728in}}%
\pgfpathlineto{\pgfqpoint{1.572732in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{1.577995in}{0.942555in}}%
\pgfpathlineto{\pgfqpoint{1.582088in}{0.943028in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.946039in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.964093in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{1.614248in}{1.015600in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.150842in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{1.167274in}}%
\pgfpathlineto{\pgfqpoint{1.664534in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.180023in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.181263in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.180211in}}%
\pgfpathlineto{\pgfqpoint{1.688508in}{1.176251in}}%
\pgfpathlineto{\pgfqpoint{1.709558in}{1.163780in}}%
\pgfpathlineto{\pgfqpoint{1.715990in}{1.163478in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.165424in}}%
\pgfpathlineto{\pgfqpoint{1.728269in}{1.170006in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{1.178444in}}%
\pgfpathlineto{\pgfqpoint{1.745811in}{1.193266in}}%
\pgfpathlineto{\pgfqpoint{1.768031in}{1.227908in}}%
\pgfpathlineto{\pgfqpoint{1.776217in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.783233in}{1.239723in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{1.240556in}}%
\pgfpathlineto{\pgfqpoint{1.796097in}{1.239042in}}%
\pgfpathlineto{\pgfqpoint{1.803699in}{1.234774in}}%
\pgfpathlineto{\pgfqpoint{1.816563in}{1.224324in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.213648in}}%
\pgfpathlineto{\pgfqpoint{1.839367in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.208600in}}%
\pgfpathlineto{\pgfqpoint{1.854570in}{1.209887in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{1.213422in}}%
\pgfpathlineto{\pgfqpoint{1.870942in}{1.220125in}}%
\pgfpathlineto{\pgfqpoint{1.881467in}{1.231310in}}%
\pgfpathlineto{\pgfqpoint{1.911873in}{1.266134in}}%
\pgfpathlineto{\pgfqpoint{1.918305in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.269355in}}%
\pgfpathlineto{\pgfqpoint{1.928245in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.262259in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{1.253752in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{1.238770in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.214807in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{1.177284in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{1.993735in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{2.003090in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{2.010107in}{0.975903in}}%
\pgfpathlineto{\pgfqpoint{2.015954in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{2.021217in}{0.962015in}}%
\pgfpathlineto{\pgfqpoint{2.025310in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{0.962371in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{0.966101in}}%
\pgfpathlineto{\pgfqpoint{2.040513in}{0.974577in}}%
\pgfpathlineto{\pgfqpoint{2.049868in}{0.991344in}}%
\pgfpathlineto{\pgfqpoint{2.069749in}{1.027928in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{1.038165in}}%
\pgfpathlineto{\pgfqpoint{2.084952in}{1.043671in}}%
\pgfpathlineto{\pgfqpoint{2.091384in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{2.099570in}{1.046684in}}%
\pgfpathlineto{\pgfqpoint{2.118281in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{1.049423in}}%
\pgfpathlineto{\pgfqpoint{2.131145in}{1.054593in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{1.063561in}}%
\pgfpathlineto{\pgfqpoint{2.146348in}{1.077847in}}%
\pgfpathlineto{\pgfqpoint{2.158627in}{1.104410in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.141890in}}%
\pgfpathlineto{\pgfqpoint{2.183186in}{1.152041in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.156940in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.158272in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{1.157215in}}%
\pgfpathlineto{\pgfqpoint{2.203066in}{1.153788in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{1.146362in}}%
\pgfpathlineto{\pgfqpoint{2.215930in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{2.226455in}{1.108672in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.068658in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.056369in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{1.050441in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{1.053656in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{2.281420in}{1.074735in}}%
\pgfpathlineto{\pgfqpoint{2.289606in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{2.327028in}{1.234369in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.261749in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{1.280011in}}%
\pgfpathlineto{\pgfqpoint{2.354510in}{1.293396in}}%
\pgfpathlineto{\pgfqpoint{2.365035in}{1.305272in}}%
\pgfpathlineto{\pgfqpoint{2.388424in}{1.330159in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.349091in}}%
\pgfpathlineto{\pgfqpoint{2.422923in}{1.379323in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{1.386234in}}%
\pgfpathlineto{\pgfqpoint{2.436372in}{1.388960in}}%
\pgfpathlineto{\pgfqpoint{2.441634in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{2.446897in}{1.386918in}}%
\pgfpathlineto{\pgfqpoint{2.452160in}{1.382122in}}%
\pgfpathlineto{\pgfqpoint{2.458592in}{1.372751in}}%
\pgfpathlineto{\pgfqpoint{2.466193in}{1.357151in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.332196in}}%
\pgfpathlineto{\pgfqpoint{2.487828in}{1.292179in}}%
\pgfpathlineto{\pgfqpoint{2.528759in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{2.536945in}{1.133943in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{2.549224in}{1.119025in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.117698in}}%
\pgfpathlineto{\pgfqpoint{2.558580in}{1.118873in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{2.569105in}{1.130102in}}%
\pgfpathlineto{\pgfqpoint{2.576706in}{1.144085in}}%
\pgfpathlineto{\pgfqpoint{2.589570in}{1.173612in}}%
\pgfpathlineto{\pgfqpoint{2.601849in}{1.200113in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.210657in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.215312in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{2.622899in}{1.215757in}}%
\pgfpathlineto{\pgfqpoint{2.627577in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{2.632840in}{1.204684in}}%
\pgfpathlineto{\pgfqpoint{2.639272in}{1.191469in}}%
\pgfpathlineto{\pgfqpoint{2.648043in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{1.075515in}}%
\pgfpathlineto{\pgfqpoint{2.687219in}{1.061768in}}%
\pgfpathlineto{\pgfqpoint{2.693651in}{1.054071in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.050110in}}%
\pgfpathlineto{\pgfqpoint{2.705930in}{1.048538in}}%
\pgfpathlineto{\pgfqpoint{2.713532in}{1.049192in}}%
\pgfpathlineto{\pgfqpoint{2.735751in}{1.052755in}}%
\pgfpathlineto{\pgfqpoint{2.742183in}{1.050627in}}%
\pgfpathlineto{\pgfqpoint{2.749200in}{1.045861in}}%
\pgfpathlineto{\pgfqpoint{2.757971in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{2.783699in}{1.007845in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{1.005970in}}%
\pgfpathlineto{\pgfqpoint{2.793639in}{1.006676in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{1.009954in}}%
\pgfpathlineto{\pgfqpoint{2.803580in}{1.016952in}}%
\pgfpathlineto{\pgfqpoint{2.809427in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.048837in}}%
\pgfpathlineto{\pgfqpoint{2.825799in}{1.083189in}}%
\pgfpathlineto{\pgfqpoint{2.859713in}{1.216733in}}%
\pgfpathlineto{\pgfqpoint{2.866730in}{1.232696in}}%
\pgfpathlineto{\pgfqpoint{2.872577in}{1.240793in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.243925in}}%
\pgfpathlineto{\pgfqpoint{2.881348in}{1.244367in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.242477in}}%
\pgfpathlineto{\pgfqpoint{2.891288in}{1.237710in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.228067in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{1.187495in}}%
\pgfpathlineto{\pgfqpoint{2.931635in}{1.182867in}}%
\pgfpathlineto{\pgfqpoint{2.937482in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{2.943329in}{1.181920in}}%
\pgfpathlineto{\pgfqpoint{2.950346in}{1.185203in}}%
\pgfpathlineto{\pgfqpoint{2.962040in}{1.193752in}}%
\pgfpathlineto{\pgfqpoint{2.971981in}{1.199960in}}%
\pgfpathlineto{\pgfqpoint{2.978997in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.201008in}}%
\pgfpathlineto{\pgfqpoint{2.991861in}{1.197839in}}%
\pgfpathlineto{\pgfqpoint{2.999463in}{1.191415in}}%
\pgfpathlineto{\pgfqpoint{3.017004in}{1.174857in}}%
\pgfpathlineto{\pgfqpoint{3.022267in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{3.026945in}{1.174208in}}%
\pgfpathlineto{\pgfqpoint{3.031623in}{1.177867in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.184535in}}%
\pgfpathlineto{\pgfqpoint{3.041563in}{1.195933in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{1.217048in}}%
\pgfpathlineto{\pgfqpoint{3.064367in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{3.073723in}{1.303687in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.320725in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.321831in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.320741in}}%
\pgfpathlineto{\pgfqpoint{3.095358in}{1.316855in}}%
\pgfpathlineto{\pgfqpoint{3.100620in}{1.308118in}}%
\pgfpathlineto{\pgfqpoint{3.107052in}{1.292683in}}%
\pgfpathlineto{\pgfqpoint{3.116993in}{1.262263in}}%
\pgfpathlineto{\pgfqpoint{3.136288in}{1.202958in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{1.177621in}}%
\pgfpathlineto{\pgfqpoint{3.157923in}{1.156675in}}%
\pgfpathlineto{\pgfqpoint{3.181312in}{1.114756in}}%
\pgfpathlineto{\pgfqpoint{3.191253in}{1.090576in}}%
\pgfpathlineto{\pgfqpoint{3.202947in}{1.055703in}}%
\pgfpathlineto{\pgfqpoint{3.229260in}{0.974586in}}%
\pgfpathlineto{\pgfqpoint{3.236277in}{0.960881in}}%
\pgfpathlineto{\pgfqpoint{3.241539in}{0.954654in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{0.952574in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{0.952885in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{0.955240in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{0.961523in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{0.972575in}}%
\pgfpathlineto{\pgfqpoint{3.269606in}{0.993028in}}%
\pgfpathlineto{\pgfqpoint{3.278962in}{1.027988in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{1.135746in}}%
\pgfpathlineto{\pgfqpoint{3.314045in}{1.154954in}}%
\pgfpathlineto{\pgfqpoint{3.320477in}{1.165664in}}%
\pgfpathlineto{\pgfqpoint{3.325740in}{1.170687in}}%
\pgfpathlineto{\pgfqpoint{3.331002in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{3.336265in}{1.172088in}}%
\pgfpathlineto{\pgfqpoint{3.343281in}{1.168693in}}%
\pgfpathlineto{\pgfqpoint{3.363747in}{1.156793in}}%
\pgfpathlineto{\pgfqpoint{3.370179in}{1.156289in}}%
\pgfpathlineto{\pgfqpoint{3.376611in}{1.157987in}}%
\pgfpathlineto{\pgfqpoint{3.384797in}{1.162751in}}%
\pgfpathlineto{\pgfqpoint{3.400584in}{1.172707in}}%
\pgfpathlineto{\pgfqpoint{3.405847in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.170586in}}%
\pgfpathlineto{\pgfqpoint{3.415203in}{1.165355in}}%
\pgfpathlineto{\pgfqpoint{3.420465in}{1.155449in}}%
\pgfpathlineto{\pgfqpoint{3.426312in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{3.436253in}{1.101642in}}%
\pgfpathlineto{\pgfqpoint{3.449117in}{1.055120in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.037539in}}%
\pgfpathlineto{\pgfqpoint{3.461396in}{1.029666in}}%
\pgfpathlineto{\pgfqpoint{3.466074in}{1.026089in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{1.025201in}}%
\pgfpathlineto{\pgfqpoint{3.476014in}{1.026745in}}%
\pgfpathlineto{\pgfqpoint{3.483031in}{1.031632in}}%
\pgfpathlineto{\pgfqpoint{3.501157in}{1.045697in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{3.523377in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{1.037901in}}%
\pgfpathlineto{\pgfqpoint{3.549105in}{1.038810in}}%
\pgfpathlineto{\pgfqpoint{3.554952in}{1.042161in}}%
\pgfpathlineto{\pgfqpoint{3.560799in}{1.048153in}}%
\pgfpathlineto{\pgfqpoint{3.567816in}{1.058678in}}%
\pgfpathlineto{\pgfqpoint{3.577172in}{1.077089in}}%
\pgfpathlineto{\pgfqpoint{3.595883in}{1.114975in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{1.122934in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.125801in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.125980in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.123807in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.118297in}}%
\pgfpathlineto{\pgfqpoint{3.625119in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{3.631551in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{3.639737in}{1.060702in}}%
\pgfpathlineto{\pgfqpoint{3.652016in}{1.006720in}}%
\pgfpathlineto{\pgfqpoint{3.670143in}{0.927513in}}%
\pgfpathlineto{\pgfqpoint{3.678914in}{0.898867in}}%
\pgfpathlineto{\pgfqpoint{3.685346in}{0.884325in}}%
\pgfpathlineto{\pgfqpoint{3.690608in}{0.877000in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.874060in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{3.703472in}{0.876825in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.894704in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.916879in}}%
\pgfpathlineto{\pgfqpoint{3.758437in}{1.012295in}}%
\pgfpathlineto{\pgfqpoint{3.767207in}{1.026993in}}%
\pgfpathlineto{\pgfqpoint{3.775978in}{1.037363in}}%
\pgfpathlineto{\pgfqpoint{3.787088in}{1.046679in}}%
\pgfpathlineto{\pgfqpoint{3.801706in}{1.059132in}}%
\pgfpathlineto{\pgfqpoint{3.810477in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{3.820417in}{1.085508in}}%
\pgfpathlineto{\pgfqpoint{3.837959in}{1.118832in}}%
\pgfpathlineto{\pgfqpoint{3.849654in}{1.138561in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{1.147273in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{1.150913in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{1.151574in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.149923in}}%
\pgfpathlineto{\pgfqpoint{3.878305in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{3.884737in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{3.892923in}{1.120908in}}%
\pgfpathlineto{\pgfqpoint{3.906957in}{1.087970in}}%
\pgfpathlineto{\pgfqpoint{3.919236in}{1.061312in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.049936in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{1.045476in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{3.940871in}{1.045439in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.049464in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{1.057382in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{3.964845in}{1.094437in}}%
\pgfpathlineto{\pgfqpoint{3.975370in}{1.133651in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{1.253917in}}%
\pgfpathlineto{\pgfqpoint{4.015131in}{1.277869in}}%
\pgfpathlineto{\pgfqpoint{4.022733in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{4.029164in}{1.300911in}}%
\pgfpathlineto{\pgfqpoint{4.035012in}{1.304841in}}%
\pgfpathlineto{\pgfqpoint{4.040274in}{1.305700in}}%
\pgfpathlineto{\pgfqpoint{4.045537in}{1.304257in}}%
\pgfpathlineto{\pgfqpoint{4.051384in}{1.300335in}}%
\pgfpathlineto{\pgfqpoint{4.058401in}{1.292927in}}%
\pgfpathlineto{\pgfqpoint{4.067756in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{4.082375in}{1.254034in}}%
\pgfpathlineto{\pgfqpoint{4.139093in}{1.147380in}}%
\pgfpathlineto{\pgfqpoint{4.151372in}{1.117243in}}%
\pgfpathlineto{\pgfqpoint{4.165406in}{1.076169in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{4.202828in}{0.971226in}}%
\pgfpathlineto{\pgfqpoint{4.208675in}{0.964000in}}%
\pgfpathlineto{\pgfqpoint{4.213353in}{0.961541in}}%
\pgfpathlineto{\pgfqpoint{4.217446in}{0.962048in}}%
\pgfpathlineto{\pgfqpoint{4.221539in}{0.965141in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{0.971870in}}%
\pgfpathlineto{\pgfqpoint{4.232064in}{0.984941in}}%
\pgfpathlineto{\pgfqpoint{4.239081in}{1.006849in}}%
\pgfpathlineto{\pgfqpoint{4.248437in}{1.044353in}}%
\pgfpathlineto{\pgfqpoint{4.277088in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.185343in}}%
\pgfpathlineto{\pgfqpoint{4.289952in}{1.195369in}}%
\pgfpathlineto{\pgfqpoint{4.294630in}{1.199144in}}%
\pgfpathlineto{\pgfqpoint{4.298138in}{1.199521in}}%
\pgfpathlineto{\pgfqpoint{4.301647in}{1.197863in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.193482in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{4.318019in}{1.166671in}}%
\pgfpathlineto{\pgfqpoint{4.327959in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{4.351933in}{1.053910in}}%
\pgfpathlineto{\pgfqpoint{4.360704in}{1.033044in}}%
\pgfpathlineto{\pgfqpoint{4.367721in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{4.378830in}{1.013213in}}%
\pgfpathlineto{\pgfqpoint{4.384093in}{1.013056in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{1.015218in}}%
\pgfpathlineto{\pgfqpoint{4.397542in}{1.020676in}}%
\pgfpathlineto{\pgfqpoint{4.409236in}{1.032255in}}%
\pgfpathlineto{\pgfqpoint{4.429702in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{4.458938in}{1.077982in}}%
\pgfpathlineto{\pgfqpoint{4.466539in}{1.089113in}}%
\pgfpathlineto{\pgfqpoint{4.474141in}{1.104295in}}%
\pgfpathlineto{\pgfqpoint{4.482327in}{1.125924in}}%
\pgfpathlineto{\pgfqpoint{4.491682in}{1.157444in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{4.528520in}{1.309990in}}%
\pgfpathlineto{\pgfqpoint{4.537291in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{4.543723in}{1.349653in}}%
\pgfpathlineto{\pgfqpoint{4.548986in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{4.553663in}{1.358835in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.358416in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{1.355577in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{1.348690in}}%
\pgfpathlineto{\pgfqpoint{4.573544in}{1.336047in}}%
\pgfpathlineto{\pgfqpoint{4.582315in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{4.601026in}{1.255258in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.225407in}}%
\pgfpathlineto{\pgfqpoint{4.620322in}{1.209147in}}%
\pgfpathlineto{\pgfqpoint{4.627339in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.195912in}}%
\pgfpathlineto{\pgfqpoint{4.638449in}{1.194971in}}%
\pgfpathlineto{\pgfqpoint{4.643711in}{1.196444in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.200567in}}%
\pgfpathlineto{\pgfqpoint{4.657160in}{1.209019in}}%
\pgfpathlineto{\pgfqpoint{4.668270in}{1.225369in}}%
\pgfpathlineto{\pgfqpoint{4.690489in}{1.258474in}}%
\pgfpathlineto{\pgfqpoint{4.700429in}{1.269152in}}%
\pgfpathlineto{\pgfqpoint{4.709200in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{4.717971in}{1.278854in}}%
\pgfpathlineto{\pgfqpoint{4.728496in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{1.283447in}}%
\pgfpathlineto{\pgfqpoint{4.771181in}{1.288558in}}%
\pgfpathlineto{\pgfqpoint{4.789308in}{1.295799in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.296241in}}%
\pgfpathlineto{\pgfqpoint{4.802172in}{1.294440in}}%
\pgfpathlineto{\pgfqpoint{4.807434in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{1.283287in}}%
\pgfpathlineto{\pgfqpoint{4.819713in}{1.271422in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{1.253532in}}%
\pgfpathlineto{\pgfqpoint{4.834916in}{1.226292in}}%
\pgfpathlineto{\pgfqpoint{4.845441in}{1.182719in}}%
\pgfpathlineto{\pgfqpoint{4.880525in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{4.887542in}{1.010385in}}%
\pgfpathlineto{\pgfqpoint{4.893389in}{1.000673in}}%
\pgfpathlineto{\pgfqpoint{4.898067in}{0.997079in}}%
\pgfpathlineto{\pgfqpoint{4.901575in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{4.905083in}{0.999030in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{1.004144in}}%
\pgfpathlineto{\pgfqpoint{4.914439in}{1.014695in}}%
\pgfpathlineto{\pgfqpoint{4.920871in}{1.032984in}}%
\pgfpathlineto{\pgfqpoint{4.929642in}{1.065417in}}%
\pgfpathlineto{\pgfqpoint{4.962387in}{1.195362in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.213484in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.227040in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.228357in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.227439in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{1.223825in}}%
\pgfpathlineto{\pgfqpoint{5.004487in}{1.215684in}}%
\pgfpathlineto{\pgfqpoint{5.029630in}{1.188508in}}%
\pgfpathlineto{\pgfqpoint{5.037816in}{1.184041in}}%
\pgfpathlineto{\pgfqpoint{5.046002in}{1.182147in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.180944in}}%
\pgfpathlineto{\pgfqpoint{5.089857in}{1.175848in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{1.167465in}}%
\pgfpathlineto{\pgfqpoint{5.109153in}{1.152388in}}%
\pgfpathlineto{\pgfqpoint{5.127864in}{1.126553in}}%
\pgfpathlineto{\pgfqpoint{5.134296in}{1.121207in}}%
\pgfpathlineto{\pgfqpoint{5.139558in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{5.144236in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{5.148914in}{1.123565in}}%
\pgfpathlineto{\pgfqpoint{5.154177in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{5.160024in}{1.142073in}}%
\pgfpathlineto{\pgfqpoint{5.167040in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{5.175227in}{1.191380in}}%
\pgfpathlineto{\pgfqpoint{5.187506in}{1.245667in}}%
\pgfpathlineto{\pgfqpoint{5.211480in}{1.353158in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.379768in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.395615in}}%
\pgfpathlineto{\pgfqpoint{5.231945in}{1.402911in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.406015in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.406150in}}%
\pgfpathlineto{\pgfqpoint{5.244809in}{1.403961in}}%
\pgfpathlineto{\pgfqpoint{5.249487in}{1.398785in}}%
\pgfpathlineto{\pgfqpoint{5.255334in}{1.388723in}}%
\pgfpathlineto{\pgfqpoint{5.262935in}{1.370849in}}%
\pgfpathlineto{\pgfqpoint{5.274045in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{5.301527in}{1.256400in}}%
\pgfpathlineto{\pgfqpoint{5.312637in}{1.230843in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.212169in}}%
\pgfpathlineto{\pgfqpoint{5.333687in}{1.198106in}}%
\pgfpathlineto{\pgfqpoint{5.344797in}{1.187011in}}%
\pgfpathlineto{\pgfqpoint{5.361169in}{1.174270in}}%
\pgfpathlineto{\pgfqpoint{5.404439in}{1.144103in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.141186in}}%
\pgfpathlineto{\pgfqpoint{5.420227in}{1.141248in}}%
\pgfpathlineto{\pgfqpoint{5.426074in}{1.143473in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.147998in}}%
\pgfpathlineto{\pgfqpoint{5.438353in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{5.445955in}{1.168665in}}%
\pgfpathlineto{\pgfqpoint{5.455310in}{1.189179in}}%
\pgfpathlineto{\pgfqpoint{5.485131in}{1.258664in}}%
\pgfpathlineto{\pgfqpoint{5.490978in}{1.265795in}}%
\pgfpathlineto{\pgfqpoint{5.495656in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{5.499749in}{1.268636in}}%
\pgfpathlineto{\pgfqpoint{5.503842in}{1.266227in}}%
\pgfpathlineto{\pgfqpoint{5.508520in}{1.260291in}}%
\pgfpathlineto{\pgfqpoint{5.513783in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{5.520215in}{1.231420in}}%
\pgfpathlineto{\pgfqpoint{5.528401in}{1.201103in}}%
\pgfpathlineto{\pgfqpoint{5.540095in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{5.561146in}{1.052482in}}%
\pgfpathlineto{\pgfqpoint{5.569916in}{1.023371in}}%
\pgfpathlineto{\pgfqpoint{5.576348in}{1.008729in}}%
\pgfpathlineto{\pgfqpoint{5.581611in}{1.001404in}}%
\pgfpathlineto{\pgfqpoint{5.586289in}{0.998459in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{0.998557in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{1.007228in}}%
\pgfpathlineto{\pgfqpoint{5.606169in}{1.018802in}}%
\pgfpathlineto{\pgfqpoint{5.615525in}{1.040839in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.042344in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.042344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.261131in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{1.273624in}}%
\pgfpathlineto{\pgfqpoint{0.959940in}{1.274679in}}%
\pgfpathlineto{\pgfqpoint{0.964033in}{1.273500in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{0.973973in}{1.261459in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.248128in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.189822in}}%
\pgfpathlineto{\pgfqpoint{1.023675in}{1.076435in}}%
\pgfpathlineto{\pgfqpoint{1.030692in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{1.036539in}{1.049008in}}%
\pgfpathlineto{\pgfqpoint{1.041217in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.047565in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.053023in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{1.070453in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{1.087410in}{1.126916in}}%
\pgfpathlineto{\pgfqpoint{1.095011in}{1.138918in}}%
\pgfpathlineto{\pgfqpoint{1.101443in}{1.145173in}}%
\pgfpathlineto{\pgfqpoint{1.107291in}{1.147981in}}%
\pgfpathlineto{\pgfqpoint{1.113723in}{1.148503in}}%
\pgfpathlineto{\pgfqpoint{1.123078in}{1.146589in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{1.137112in}{1.147131in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.151039in}}%
\pgfpathlineto{\pgfqpoint{1.147637in}{1.157804in}}%
\pgfpathlineto{\pgfqpoint{1.154069in}{1.170212in}}%
\pgfpathlineto{\pgfqpoint{1.161670in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{1.172780in}{1.227642in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.276069in}}%
\pgfpathlineto{\pgfqpoint{1.194415in}{1.292217in}}%
\pgfpathlineto{\pgfqpoint{1.199677in}{1.299495in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.301866in}}%
\pgfpathlineto{\pgfqpoint{1.207279in}{1.301453in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.298706in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{1.291499in}}%
\pgfpathlineto{\pgfqpoint{1.221897in}{1.276645in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{1.212763in}}%
\pgfpathlineto{\pgfqpoint{1.252303in}{1.207450in}}%
\pgfpathlineto{\pgfqpoint{1.257565in}{1.205439in}}%
\pgfpathlineto{\pgfqpoint{1.264582in}{1.205629in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{1.206104in}}%
\pgfpathlineto{\pgfqpoint{1.280369in}{1.203900in}}%
\pgfpathlineto{\pgfqpoint{1.285047in}{1.199410in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{1.304928in}{1.152147in}}%
\pgfpathlineto{\pgfqpoint{1.335334in}{1.054270in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.045038in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.041465in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{1.041209in}}%
\pgfpathlineto{\pgfqpoint{1.354045in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{1.358723in}{1.049334in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{1.060501in}}%
\pgfpathlineto{\pgfqpoint{1.373341in}{1.083115in}}%
\pgfpathlineto{\pgfqpoint{1.393806in}{1.138001in}}%
\pgfpathlineto{\pgfqpoint{1.400238in}{1.148938in}}%
\pgfpathlineto{\pgfqpoint{1.405501in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.154844in}}%
\pgfpathlineto{\pgfqpoint{1.413687in}{1.153624in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.149530in}}%
\pgfpathlineto{\pgfqpoint{1.423627in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{1.126895in}}%
\pgfpathlineto{\pgfqpoint{1.440584in}{1.099831in}}%
\pgfpathlineto{\pgfqpoint{1.458711in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.032305in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{1.022826in}}%
\pgfpathlineto{\pgfqpoint{1.480930in}{1.017637in}}%
\pgfpathlineto{\pgfqpoint{1.487362in}{1.015295in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{1.014993in}}%
\pgfpathlineto{\pgfqpoint{1.510751in}{1.015063in}}%
\pgfpathlineto{\pgfqpoint{1.517183in}{1.012621in}}%
\pgfpathlineto{\pgfqpoint{1.523615in}{1.007663in}}%
\pgfpathlineto{\pgfqpoint{1.530047in}{0.999820in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{0.986786in}}%
\pgfpathlineto{\pgfqpoint{1.548758in}{0.962490in}}%
\pgfpathlineto{\pgfqpoint{1.566885in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{1.573902in}{0.912270in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.908151in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{0.907460in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.909159in}}%
\pgfpathlineto{\pgfqpoint{1.591443in}{0.913342in}}%
\pgfpathlineto{\pgfqpoint{1.596706in}{0.922378in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{0.938755in}}%
\pgfpathlineto{\pgfqpoint{1.611324in}{0.966893in}}%
\pgfpathlineto{\pgfqpoint{1.623603in}{1.018764in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{1.137917in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.146132in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{1.673305in}{1.150810in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.685000in}{1.144843in}}%
\pgfpathlineto{\pgfqpoint{1.709558in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{1.715405in}{1.124109in}}%
\pgfpathlineto{\pgfqpoint{1.720668in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{1.130600in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{1.138886in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{1.774463in}{1.217403in}}%
\pgfpathlineto{\pgfqpoint{1.781479in}{1.224636in}}%
\pgfpathlineto{\pgfqpoint{1.787911in}{1.228124in}}%
\pgfpathlineto{\pgfqpoint{1.793759in}{1.228834in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.227448in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.223011in}}%
\pgfpathlineto{\pgfqpoint{1.833520in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.841121in}{1.208120in}}%
\pgfpathlineto{\pgfqpoint{1.848138in}{1.209704in}}%
\pgfpathlineto{\pgfqpoint{1.855155in}{1.213662in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{1.220600in}}%
\pgfpathlineto{\pgfqpoint{1.871527in}{1.231739in}}%
\pgfpathlineto{\pgfqpoint{1.882637in}{1.249642in}}%
\pgfpathlineto{\pgfqpoint{1.910119in}{1.295953in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{1.302469in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.303709in}}%
\pgfpathlineto{\pgfqpoint{1.931169in}{1.300785in}}%
\pgfpathlineto{\pgfqpoint{1.935847in}{1.294537in}}%
\pgfpathlineto{\pgfqpoint{1.941109in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{1.947541in}{1.264826in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{1.235481in}}%
\pgfpathlineto{\pgfqpoint{1.965083in}{1.187453in}}%
\pgfpathlineto{\pgfqpoint{1.982625in}{1.088852in}}%
\pgfpathlineto{\pgfqpoint{1.996074in}{1.019290in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{0.984443in}}%
\pgfpathlineto{\pgfqpoint{2.011861in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{2.017708in}{0.954048in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{0.949431in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{2.030572in}{0.948958in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.952488in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.960683in}}%
\pgfpathlineto{\pgfqpoint{2.051623in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{2.066825in}{1.003855in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.012369in}}%
\pgfpathlineto{\pgfqpoint{2.080859in}{1.016229in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.017058in}}%
\pgfpathlineto{\pgfqpoint{2.092553in}{1.015614in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{1.011252in}}%
\pgfpathlineto{\pgfqpoint{2.118281in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{0.999118in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{2.134654in}{1.004292in}}%
\pgfpathlineto{\pgfqpoint{2.140501in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{2.147518in}{1.022861in}}%
\pgfpathlineto{\pgfqpoint{2.158043in}{1.045488in}}%
\pgfpathlineto{\pgfqpoint{2.175584in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{2.182601in}{1.093145in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{1.097380in}}%
\pgfpathlineto{\pgfqpoint{2.192541in}{1.098369in}}%
\pgfpathlineto{\pgfqpoint{2.196634in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{2.201312in}{1.092945in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{1.085283in}}%
\pgfpathlineto{\pgfqpoint{2.213591in}{1.070534in}}%
\pgfpathlineto{\pgfqpoint{2.222947in}{1.044822in}}%
\pgfpathlineto{\pgfqpoint{2.245167in}{0.981317in}}%
\pgfpathlineto{\pgfqpoint{2.252183in}{0.968633in}}%
\pgfpathlineto{\pgfqpoint{2.257446in}{0.963273in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{0.961854in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{0.962955in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.966610in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.973870in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{2.287852in}{1.011541in}}%
\pgfpathlineto{\pgfqpoint{2.297792in}{1.051151in}}%
\pgfpathlineto{\pgfqpoint{2.330537in}{1.188108in}}%
\pgfpathlineto{\pgfqpoint{2.339892in}{1.215385in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.234589in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.249727in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.269901in}}%
\pgfpathlineto{\pgfqpoint{2.385501in}{1.286752in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{1.306917in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.343489in}}%
\pgfpathlineto{\pgfqpoint{2.426432in}{1.368607in}}%
\pgfpathlineto{\pgfqpoint{2.434618in}{1.379976in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.384790in}}%
\pgfpathlineto{\pgfqpoint{2.445143in}{1.386227in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{1.385406in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{1.382340in}}%
\pgfpathlineto{\pgfqpoint{2.459761in}{1.376267in}}%
\pgfpathlineto{\pgfqpoint{2.466193in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{2.473794in}{1.347597in}}%
\pgfpathlineto{\pgfqpoint{2.483735in}{1.318239in}}%
\pgfpathlineto{\pgfqpoint{2.498938in}{1.265002in}}%
\pgfpathlineto{\pgfqpoint{2.521742in}{1.185361in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.158526in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.143936in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{1.137026in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.134496in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{2.557995in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{2.562673in}{1.141779in}}%
\pgfpathlineto{\pgfqpoint{2.568520in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{2.576121in}{1.168883in}}%
\pgfpathlineto{\pgfqpoint{2.590155in}{1.208028in}}%
\pgfpathlineto{\pgfqpoint{2.601265in}{1.236403in}}%
\pgfpathlineto{\pgfqpoint{2.608281in}{1.249028in}}%
\pgfpathlineto{\pgfqpoint{2.613544in}{1.254674in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{1.256464in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.255806in}}%
\pgfpathlineto{\pgfqpoint{2.625823in}{1.252599in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{1.245792in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.233019in}}%
\pgfpathlineto{\pgfqpoint{2.643950in}{1.210636in}}%
\pgfpathlineto{\pgfqpoint{2.655644in}{1.168062in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.076692in}}%
\pgfpathlineto{\pgfqpoint{2.690143in}{1.063364in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{2.702422in}{1.051643in}}%
\pgfpathlineto{\pgfqpoint{2.708269in}{1.050287in}}%
\pgfpathlineto{\pgfqpoint{2.716456in}{1.050958in}}%
\pgfpathlineto{\pgfqpoint{2.729904in}{1.052443in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{2.742768in}{1.046983in}}%
\pgfpathlineto{\pgfqpoint{2.749785in}{1.039784in}}%
\pgfpathlineto{\pgfqpoint{2.757971in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.783699in}{0.986640in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.982324in}}%
\pgfpathlineto{\pgfqpoint{2.797148in}{0.983999in}}%
\pgfpathlineto{\pgfqpoint{2.801241in}{0.988140in}}%
\pgfpathlineto{\pgfqpoint{2.806503in}{0.997181in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{2.819952in}{1.038351in}}%
\pgfpathlineto{\pgfqpoint{2.829892in}{1.081922in}}%
\pgfpathlineto{\pgfqpoint{2.855620in}{1.199564in}}%
\pgfpathlineto{\pgfqpoint{2.863222in}{1.223052in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{2.874916in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{2.879009in}{1.243930in}}%
\pgfpathlineto{\pgfqpoint{2.883102in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{2.887780in}{1.239952in}}%
\pgfpathlineto{\pgfqpoint{2.893627in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{2.902983in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{2.918771in}{1.190927in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{1.184153in}}%
\pgfpathlineto{\pgfqpoint{2.931050in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.180763in}}%
\pgfpathlineto{\pgfqpoint{2.941575in}{1.182687in}}%
\pgfpathlineto{\pgfqpoint{2.948007in}{1.187662in}}%
\pgfpathlineto{\pgfqpoint{2.956778in}{1.197808in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.218828in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{1.222549in}}%
\pgfpathlineto{\pgfqpoint{2.986599in}{1.223401in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.222062in}}%
\pgfpathlineto{\pgfqpoint{3.000047in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.205463in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.205551in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.207854in}}%
\pgfpathlineto{\pgfqpoint{3.032207in}{1.212871in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.222656in}}%
\pgfpathlineto{\pgfqpoint{3.042732in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{3.050919in}{1.273126in}}%
\pgfpathlineto{\pgfqpoint{3.075477in}{1.377310in}}%
\pgfpathlineto{\pgfqpoint{3.081324in}{1.390718in}}%
\pgfpathlineto{\pgfqpoint{3.086002in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.397444in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.396060in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{1.391427in}}%
\pgfpathlineto{\pgfqpoint{3.102374in}{1.381212in}}%
\pgfpathlineto{\pgfqpoint{3.109391in}{1.361804in}}%
\pgfpathlineto{\pgfqpoint{3.125179in}{1.308790in}}%
\pgfpathlineto{\pgfqpoint{3.137458in}{1.271441in}}%
\pgfpathlineto{\pgfqpoint{3.147398in}{1.248146in}}%
\pgfpathlineto{\pgfqpoint{3.157923in}{1.229458in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{1.196111in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{1.174591in}}%
\pgfpathlineto{\pgfqpoint{3.196515in}{1.147141in}}%
\pgfpathlineto{\pgfqpoint{3.209964in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{3.227506in}{1.037813in}}%
\pgfpathlineto{\pgfqpoint{3.235107in}{1.018543in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{1.009337in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{1.006245in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.005963in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{1.007933in}}%
\pgfpathlineto{\pgfqpoint{3.256157in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{1.024112in}}%
\pgfpathlineto{\pgfqpoint{3.267852in}{1.043735in}}%
\pgfpathlineto{\pgfqpoint{3.276038in}{1.076556in}}%
\pgfpathlineto{\pgfqpoint{3.308783in}{1.216861in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{1.233962in}}%
\pgfpathlineto{\pgfqpoint{3.321647in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{3.326324in}{1.246586in}}%
\pgfpathlineto{\pgfqpoint{3.331002in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{3.336265in}{1.246112in}}%
\pgfpathlineto{\pgfqpoint{3.343281in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{3.361993in}{1.227560in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.226421in}}%
\pgfpathlineto{\pgfqpoint{3.373102in}{1.227558in}}%
\pgfpathlineto{\pgfqpoint{3.379534in}{1.231467in}}%
\pgfpathlineto{\pgfqpoint{3.388305in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{3.400584in}{1.251612in}}%
\pgfpathlineto{\pgfqpoint{3.405847in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{3.414033in}{1.249174in}}%
\pgfpathlineto{\pgfqpoint{3.418711in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{3.423973in}{1.228288in}}%
\pgfpathlineto{\pgfqpoint{3.430990in}{1.203870in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{1.117137in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.107668in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.103202in}}%
\pgfpathlineto{\pgfqpoint{3.467828in}{1.101974in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.102878in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.106537in}}%
\pgfpathlineto{\pgfqpoint{3.484785in}{1.114952in}}%
\pgfpathlineto{\pgfqpoint{3.497064in}{1.128609in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{1.132917in}}%
\pgfpathlineto{\pgfqpoint{3.510513in}{1.134145in}}%
\pgfpathlineto{\pgfqpoint{3.516945in}{1.132917in}}%
\pgfpathlineto{\pgfqpoint{3.524546in}{1.128924in}}%
\pgfpathlineto{\pgfqpoint{3.546181in}{1.115786in}}%
\pgfpathlineto{\pgfqpoint{3.551444in}{1.116286in}}%
\pgfpathlineto{\pgfqpoint{3.556706in}{1.119179in}}%
\pgfpathlineto{\pgfqpoint{3.562553in}{1.125281in}}%
\pgfpathlineto{\pgfqpoint{3.569570in}{1.136318in}}%
\pgfpathlineto{\pgfqpoint{3.579510in}{1.156966in}}%
\pgfpathlineto{\pgfqpoint{3.594713in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{3.601145in}{1.197015in}}%
\pgfpathlineto{\pgfqpoint{3.605823in}{1.199928in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{1.199816in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.191321in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{1.179786in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.159383in}}%
\pgfpathlineto{\pgfqpoint{3.637398in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{3.648508in}{1.069271in}}%
\pgfpathlineto{\pgfqpoint{3.671897in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{3.680083in}{0.912957in}}%
\pgfpathlineto{\pgfqpoint{3.686515in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{3.691778in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{0.882226in}}%
\pgfpathlineto{\pgfqpoint{3.699964in}{0.881646in}}%
\pgfpathlineto{\pgfqpoint{3.703472in}{0.883089in}}%
\pgfpathlineto{\pgfqpoint{3.707565in}{0.887173in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{0.895832in}}%
\pgfpathlineto{\pgfqpoint{3.719845in}{0.912177in}}%
\pgfpathlineto{\pgfqpoint{3.732124in}{0.947842in}}%
\pgfpathlineto{\pgfqpoint{3.747911in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{3.757267in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{3.764869in}{1.023335in}}%
\pgfpathlineto{\pgfqpoint{3.771885in}{1.029999in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{3.804045in}{1.046196in}}%
\pgfpathlineto{\pgfqpoint{3.811647in}{1.054102in}}%
\pgfpathlineto{\pgfqpoint{3.819833in}{1.065934in}}%
\pgfpathlineto{\pgfqpoint{3.830943in}{1.086318in}}%
\pgfpathlineto{\pgfqpoint{3.850238in}{1.122098in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{1.130241in}}%
\pgfpathlineto{\pgfqpoint{3.862518in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{3.867195in}{1.133885in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.131938in}}%
\pgfpathlineto{\pgfqpoint{3.877136in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{3.882983in}{1.117836in}}%
\pgfpathlineto{\pgfqpoint{3.890585in}{1.101436in}}%
\pgfpathlineto{\pgfqpoint{3.901694in}{1.071154in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{1.026886in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{1.012288in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.005521in}}%
\pgfpathlineto{\pgfqpoint{3.935608in}{1.003601in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{1.004181in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.013989in}}%
\pgfpathlineto{\pgfqpoint{3.954320in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{3.961336in}{1.048457in}}%
\pgfpathlineto{\pgfqpoint{3.970107in}{1.083256in}}%
\pgfpathlineto{\pgfqpoint{3.984725in}{1.152220in}}%
\pgfpathlineto{\pgfqpoint{4.002267in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{4.012207in}{1.267492in}}%
\pgfpathlineto{\pgfqpoint{4.020394in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{4.027410in}{1.301096in}}%
\pgfpathlineto{\pgfqpoint{4.033258in}{1.307185in}}%
\pgfpathlineto{\pgfqpoint{4.038520in}{1.309654in}}%
\pgfpathlineto{\pgfqpoint{4.043783in}{1.309506in}}%
\pgfpathlineto{\pgfqpoint{4.049045in}{1.307004in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.301191in}}%
\pgfpathlineto{\pgfqpoint{4.063663in}{1.290341in}}%
\pgfpathlineto{\pgfqpoint{4.075943in}{1.269757in}}%
\pgfpathlineto{\pgfqpoint{4.139093in}{1.153885in}}%
\pgfpathlineto{\pgfqpoint{4.149618in}{1.126898in}}%
\pgfpathlineto{\pgfqpoint{4.161312in}{1.090435in}}%
\pgfpathlineto{\pgfqpoint{4.177100in}{1.032777in}}%
\pgfpathlineto{\pgfqpoint{4.194057in}{0.973018in}}%
\pgfpathlineto{\pgfqpoint{4.202828in}{0.949719in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.938549in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{4.218031in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{4.221539in}{0.935603in}}%
\pgfpathlineto{\pgfqpoint{4.225632in}{0.940354in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{0.949283in}}%
\pgfpathlineto{\pgfqpoint{4.236157in}{0.965393in}}%
\pgfpathlineto{\pgfqpoint{4.243759in}{0.993444in}}%
\pgfpathlineto{\pgfqpoint{4.255453in}{1.046828in}}%
\pgfpathlineto{\pgfqpoint{4.272410in}{1.123380in}}%
\pgfpathlineto{\pgfqpoint{4.280012in}{1.148284in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.161090in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.166816in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.168327in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.167400in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.156162in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.141274in}}%
\pgfpathlineto{\pgfqpoint{4.319188in}{1.115111in}}%
\pgfpathlineto{\pgfqpoint{4.330883in}{1.065338in}}%
\pgfpathlineto{\pgfqpoint{4.349594in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{4.358950in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{4.366551in}{0.938713in}}%
\pgfpathlineto{\pgfqpoint{4.372983in}{0.929420in}}%
\pgfpathlineto{\pgfqpoint{4.378246in}{0.925264in}}%
\pgfpathlineto{\pgfqpoint{4.383508in}{0.923872in}}%
\pgfpathlineto{\pgfqpoint{4.388771in}{0.924828in}}%
\pgfpathlineto{\pgfqpoint{4.395203in}{0.928451in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.427363in}{0.957186in}}%
\pgfpathlineto{\pgfqpoint{4.440811in}{0.965163in}}%
\pgfpathlineto{\pgfqpoint{4.454260in}{0.973698in}}%
\pgfpathlineto{\pgfqpoint{4.461861in}{0.981483in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{0.992187in}}%
\pgfpathlineto{\pgfqpoint{4.475895in}{1.007298in}}%
\pgfpathlineto{\pgfqpoint{4.483496in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{4.492267in}{1.061922in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{1.114958in}}%
\pgfpathlineto{\pgfqpoint{4.530274in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{4.538460in}{1.264274in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.278732in}}%
\pgfpathlineto{\pgfqpoint{4.550155in}{1.285693in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.287896in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.287522in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{1.284603in}}%
\pgfpathlineto{\pgfqpoint{4.566527in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{4.572375in}{1.266422in}}%
\pgfpathlineto{\pgfqpoint{4.580561in}{1.244016in}}%
\pgfpathlineto{\pgfqpoint{4.594594in}{1.197227in}}%
\pgfpathlineto{\pgfqpoint{4.608043in}{1.155060in}}%
\pgfpathlineto{\pgfqpoint{4.616229in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{4.622661in}{1.125330in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{1.119890in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.118337in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.119184in}}%
\pgfpathlineto{\pgfqpoint{4.643126in}{1.122776in}}%
\pgfpathlineto{\pgfqpoint{4.648974in}{1.129635in}}%
\pgfpathlineto{\pgfqpoint{4.656575in}{1.142201in}}%
\pgfpathlineto{\pgfqpoint{4.668854in}{1.167601in}}%
\pgfpathlineto{\pgfqpoint{4.689320in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{4.698675in}{1.224455in}}%
\pgfpathlineto{\pgfqpoint{4.707446in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{4.715632in}{1.240002in}}%
\pgfpathlineto{\pgfqpoint{4.724403in}{1.243514in}}%
\pgfpathlineto{\pgfqpoint{4.736682in}{1.245670in}}%
\pgfpathlineto{\pgfqpoint{4.750716in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{4.760656in}{1.253091in}}%
\pgfpathlineto{\pgfqpoint{4.771766in}{1.260693in}}%
\pgfpathlineto{\pgfqpoint{4.789892in}{1.273356in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.275249in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.274680in}}%
\pgfpathlineto{\pgfqpoint{4.806850in}{1.271677in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.265852in}}%
\pgfpathlineto{\pgfqpoint{4.817959in}{1.255720in}}%
\pgfpathlineto{\pgfqpoint{4.824391in}{1.239839in}}%
\pgfpathlineto{\pgfqpoint{4.831993in}{1.214517in}}%
\pgfpathlineto{\pgfqpoint{4.840764in}{1.176935in}}%
\pgfpathlineto{\pgfqpoint{4.853628in}{1.110696in}}%
\pgfpathlineto{\pgfqpoint{4.875847in}{0.995848in}}%
\pgfpathlineto{\pgfqpoint{4.884033in}{0.964682in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{0.947682in}}%
\pgfpathlineto{\pgfqpoint{4.895728in}{0.939483in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.940169in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.946489in}}%
\pgfpathlineto{\pgfqpoint{4.916193in}{0.959016in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{0.982441in}}%
\pgfpathlineto{\pgfqpoint{4.933150in}{1.024718in}}%
\pgfpathlineto{\pgfqpoint{4.957709in}{1.132453in}}%
\pgfpathlineto{\pgfqpoint{4.965310in}{1.155274in}}%
\pgfpathlineto{\pgfqpoint{4.971742in}{1.168395in}}%
\pgfpathlineto{\pgfqpoint{4.977005in}{1.174766in}}%
\pgfpathlineto{\pgfqpoint{4.981682in}{1.177231in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.177096in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.174621in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{1.168721in}}%
\pgfpathlineto{\pgfqpoint{5.005072in}{1.156208in}}%
\pgfpathlineto{\pgfqpoint{5.023783in}{1.128743in}}%
\pgfpathlineto{\pgfqpoint{5.031969in}{1.121005in}}%
\pgfpathlineto{\pgfqpoint{5.038986in}{1.117325in}}%
\pgfpathlineto{\pgfqpoint{5.046002in}{1.116220in}}%
\pgfpathlineto{\pgfqpoint{5.054188in}{1.117428in}}%
\pgfpathlineto{\pgfqpoint{5.075239in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{5.088687in}{1.116728in}}%
\pgfpathlineto{\pgfqpoint{5.095704in}{1.110156in}}%
\pgfpathlineto{\pgfqpoint{5.104475in}{1.098643in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.059721in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.056868in}}%
\pgfpathlineto{\pgfqpoint{5.141897in}{1.056880in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{1.059148in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{5.155931in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{5.162363in}{1.091904in}}%
\pgfpathlineto{\pgfqpoint{5.169964in}{1.120091in}}%
\pgfpathlineto{\pgfqpoint{5.179320in}{1.164428in}}%
\pgfpathlineto{\pgfqpoint{5.196277in}{1.258775in}}%
\pgfpathlineto{\pgfqpoint{5.210895in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.370296in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.400644in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.404979in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.404194in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.399296in}}%
\pgfpathlineto{\pgfqpoint{5.255919in}{1.389187in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.370700in}}%
\pgfpathlineto{\pgfqpoint{5.275799in}{1.333691in}}%
\pgfpathlineto{\pgfqpoint{5.296850in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{5.307375in}{1.245757in}}%
\pgfpathlineto{\pgfqpoint{5.316730in}{1.229328in}}%
\pgfpathlineto{\pgfqpoint{5.325501in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{5.334272in}{1.210808in}}%
\pgfpathlineto{\pgfqpoint{5.344212in}{1.205252in}}%
\pgfpathlineto{\pgfqpoint{5.360000in}{1.199456in}}%
\pgfpathlineto{\pgfqpoint{5.376957in}{1.192614in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.176437in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.179200in}}%
\pgfpathlineto{\pgfqpoint{5.431336in}{1.184430in}}%
\pgfpathlineto{\pgfqpoint{5.437768in}{1.193321in}}%
\pgfpathlineto{\pgfqpoint{5.445370in}{1.208106in}}%
\pgfpathlineto{\pgfqpoint{5.454725in}{1.231894in}}%
\pgfpathlineto{\pgfqpoint{5.473437in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{5.483377in}{1.313232in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.330096in}}%
\pgfpathlineto{\pgfqpoint{5.502673in}{1.328693in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{1.324358in}}%
\pgfpathlineto{\pgfqpoint{5.511444in}{1.315729in}}%
\pgfpathlineto{\pgfqpoint{5.517291in}{1.299682in}}%
\pgfpathlineto{\pgfqpoint{5.524893in}{1.271177in}}%
\pgfpathlineto{\pgfqpoint{5.534833in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{5.565823in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{5.573425in}{1.045576in}}%
\pgfpathlineto{\pgfqpoint{5.579272in}{1.034057in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.029198in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{5.595644in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{5.600907in}{1.041812in}}%
\pgfpathlineto{\pgfqpoint{5.607924in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.081148in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.081148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.704415in}{1.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704415in}{1.703765in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801637in}{1.011636in}}%
\pgfpathlineto{\pgfqpoint{1.828645in}{1.011636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856423in}{1.011636in}}{\pgfqpoint{1.856423in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{1.606543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856423in}{1.634321in}}{\pgfqpoint{1.828645in}{1.634321in}}%
\pgfpathlineto{\pgfqpoint{0.801637in}{1.634321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773859in}{1.634321in}}{\pgfqpoint{0.773859in}{1.606543in}}%
\pgfpathlineto{\pgfqpoint{0.773859in}{1.039413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773859in}{1.011636in}}{\pgfqpoint{0.801637in}{1.011636in}}%
\pgfpathlineto{\pgfqpoint{0.801637in}{1.011636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829415in}{1.530154in}}%
\pgfpathlineto{\pgfqpoint{0.968304in}{1.530154in}}%
\pgfpathlineto{\pgfqpoint{1.107193in}{1.530154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218304in,y=1.481543in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829415in}{1.336481in}}%
\pgfpathlineto{\pgfqpoint{0.968304in}{1.336481in}}%
\pgfpathlineto{\pgfqpoint{1.107193in}{1.336481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218304in,y=1.287870in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829415in}{1.142808in}}%
\pgfpathlineto{\pgfqpoint{0.968304in}{1.142808in}}%
\pgfpathlineto{\pgfqpoint{1.107193in}{1.142808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218304in,y=1.094197in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Optimum}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pre_mpt_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.746338in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.746338in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.274579in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711513in}{1.430136in}}%
\pgfpathlineto{\pgfqpoint{0.721502in}{1.539581in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{1.592864in}}%
\pgfpathlineto{\pgfqpoint{0.734289in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{0.753070in}{1.698550in}}%
\pgfpathlineto{\pgfqpoint{0.769453in}{1.786857in}}%
\pgfpathlineto{\pgfqpoint{0.772650in}{1.791291in}}%
\pgfpathlineto{\pgfqpoint{0.773849in}{1.790967in}}%
\pgfpathlineto{\pgfqpoint{0.776246in}{1.785335in}}%
\pgfpathlineto{\pgfqpoint{0.779043in}{1.770215in}}%
\pgfpathlineto{\pgfqpoint{0.781441in}{1.748778in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{0.792629in}{1.544060in}}%
\pgfpathlineto{\pgfqpoint{0.805816in}{1.259484in}}%
\pgfpathlineto{\pgfqpoint{0.811810in}{1.181185in}}%
\pgfpathlineto{\pgfqpoint{0.818603in}{1.125666in}}%
\pgfpathlineto{\pgfqpoint{0.833787in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{0.838982in}{1.008599in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{1.003712in}}%
\pgfpathlineto{\pgfqpoint{0.845775in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{0.851768in}{0.999173in}}%
\pgfpathlineto{\pgfqpoint{0.855764in}{0.993862in}}%
\pgfpathlineto{\pgfqpoint{0.866553in}{0.974480in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.975328in}}%
\pgfpathlineto{\pgfqpoint{0.870150in}{0.981811in}}%
\pgfpathlineto{\pgfqpoint{0.872947in}{0.997724in}}%
\pgfpathlineto{\pgfqpoint{0.875744in}{1.024149in}}%
\pgfpathlineto{\pgfqpoint{0.881338in}{1.103844in}}%
\pgfpathlineto{\pgfqpoint{0.891727in}{1.262561in}}%
\pgfpathlineto{\pgfqpoint{0.895723in}{1.289423in}}%
\pgfpathlineto{\pgfqpoint{0.897322in}{1.292575in}}%
\pgfpathlineto{\pgfqpoint{0.897721in}{1.291903in}}%
\pgfpathlineto{\pgfqpoint{0.899719in}{1.287194in}}%
\pgfpathlineto{\pgfqpoint{0.902916in}{1.266429in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{1.233523in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{1.095674in}}%
\pgfpathlineto{\pgfqpoint{0.921697in}{1.082569in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{1.078806in}}%
\pgfpathlineto{\pgfqpoint{0.925692in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{0.928490in}{1.088447in}}%
\pgfpathlineto{\pgfqpoint{0.931686in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{0.944473in}{1.192632in}}%
\pgfpathlineto{\pgfqpoint{0.946871in}{1.196700in}}%
\pgfpathlineto{\pgfqpoint{0.947270in}{1.197092in}}%
\pgfpathlineto{\pgfqpoint{0.947670in}{1.196585in}}%
\pgfpathlineto{\pgfqpoint{0.949668in}{1.193150in}}%
\pgfpathlineto{\pgfqpoint{0.952865in}{1.178477in}}%
\pgfpathlineto{\pgfqpoint{0.955662in}{1.157244in}}%
\pgfpathlineto{\pgfqpoint{0.962055in}{1.087359in}}%
\pgfpathlineto{\pgfqpoint{0.973244in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{0.978039in}{0.932780in}}%
\pgfpathlineto{\pgfqpoint{0.980836in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{0.982035in}{0.926962in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{0.929309in}}%
\pgfpathlineto{\pgfqpoint{0.987229in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.995621in}{0.976908in}}%
\pgfpathlineto{\pgfqpoint{1.003612in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{1.009207in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{1.017598in}{1.169368in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.268860in}}%
\pgfpathlineto{\pgfqpoint{1.031584in}{1.305415in}}%
\pgfpathlineto{\pgfqpoint{1.038776in}{1.336939in}}%
\pgfpathlineto{\pgfqpoint{1.045969in}{1.369844in}}%
\pgfpathlineto{\pgfqpoint{1.060754in}{1.452048in}}%
\pgfpathlineto{\pgfqpoint{1.075139in}{1.534695in}}%
\pgfpathlineto{\pgfqpoint{1.078336in}{1.538287in}}%
\pgfpathlineto{\pgfqpoint{1.079534in}{1.537475in}}%
\pgfpathlineto{\pgfqpoint{1.082331in}{1.529594in}}%
\pgfpathlineto{\pgfqpoint{1.085129in}{1.514842in}}%
\pgfpathlineto{\pgfqpoint{1.090723in}{1.464973in}}%
\pgfpathlineto{\pgfqpoint{1.096317in}{1.395332in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{1.281648in}}%
\pgfpathlineto{\pgfqpoint{1.120692in}{0.994002in}}%
\pgfpathlineto{\pgfqpoint{1.124688in}{0.961510in}}%
\pgfpathlineto{\pgfqpoint{1.127885in}{0.947233in}}%
\pgfpathlineto{\pgfqpoint{1.132280in}{0.936737in}}%
\pgfpathlineto{\pgfqpoint{1.137874in}{0.923791in}}%
\pgfpathlineto{\pgfqpoint{1.143069in}{0.904199in}}%
\pgfpathlineto{\pgfqpoint{1.150262in}{0.877193in}}%
\pgfpathlineto{\pgfqpoint{1.153059in}{0.873194in}}%
\pgfpathlineto{\pgfqpoint{1.155456in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{1.158253in}{0.884808in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{0.900851in}}%
\pgfpathlineto{\pgfqpoint{1.166645in}{0.953600in}}%
\pgfpathlineto{\pgfqpoint{1.173038in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{1.185026in}{1.187022in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{1.223705in}}%
\pgfpathlineto{\pgfqpoint{1.193018in}{1.232830in}}%
\pgfpathlineto{\pgfqpoint{1.195415in}{1.233574in}}%
\pgfpathlineto{\pgfqpoint{1.197813in}{1.229361in}}%
\pgfpathlineto{\pgfqpoint{1.201409in}{1.216336in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.184937in}}%
\pgfpathlineto{\pgfqpoint{1.211798in}{1.182782in}}%
\pgfpathlineto{\pgfqpoint{1.213397in}{1.184128in}}%
\pgfpathlineto{\pgfqpoint{1.216194in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{1.218991in}{1.209139in}}%
\pgfpathlineto{\pgfqpoint{1.226184in}{1.273451in}}%
\pgfpathlineto{\pgfqpoint{1.233776in}{1.337335in}}%
\pgfpathlineto{\pgfqpoint{1.238171in}{1.358552in}}%
\pgfpathlineto{\pgfqpoint{1.241368in}{1.365710in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{1.366621in}}%
\pgfpathlineto{\pgfqpoint{1.245764in}{1.365304in}}%
\pgfpathlineto{\pgfqpoint{1.248960in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{1.253755in}{1.341227in}}%
\pgfpathlineto{\pgfqpoint{1.258550in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{1.263345in}{1.273885in}}%
\pgfpathlineto{\pgfqpoint{1.270538in}{1.193515in}}%
\pgfpathlineto{\pgfqpoint{1.286921in}{1.002594in}}%
\pgfpathlineto{\pgfqpoint{1.293714in}{0.958767in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{1.308899in}{0.900353in}}%
\pgfpathlineto{\pgfqpoint{1.312895in}{0.894697in}}%
\pgfpathlineto{\pgfqpoint{1.315692in}{0.896847in}}%
\pgfpathlineto{\pgfqpoint{1.318089in}{0.902963in}}%
\pgfpathlineto{\pgfqpoint{1.320886in}{0.915292in}}%
\pgfpathlineto{\pgfqpoint{1.326481in}{0.956913in}}%
\pgfpathlineto{\pgfqpoint{1.333274in}{1.025386in}}%
\pgfpathlineto{\pgfqpoint{1.360845in}{1.315884in}}%
\pgfpathlineto{\pgfqpoint{1.374431in}{1.423616in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{1.445937in}}%
\pgfpathlineto{\pgfqpoint{1.383222in}{1.456991in}}%
\pgfpathlineto{\pgfqpoint{1.386419in}{1.458847in}}%
\pgfpathlineto{\pgfqpoint{1.388017in}{1.458177in}}%
\pgfpathlineto{\pgfqpoint{1.390814in}{1.455377in}}%
\pgfpathlineto{\pgfqpoint{1.396009in}{1.445253in}}%
\pgfpathlineto{\pgfqpoint{1.399605in}{1.434022in}}%
\pgfpathlineto{\pgfqpoint{1.403202in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.407597in}{1.380308in}}%
\pgfpathlineto{\pgfqpoint{1.412392in}{1.319309in}}%
\pgfpathlineto{\pgfqpoint{1.419585in}{1.198957in}}%
\pgfpathlineto{\pgfqpoint{1.427577in}{1.080885in}}%
\pgfpathlineto{\pgfqpoint{1.432771in}{1.033713in}}%
\pgfpathlineto{\pgfqpoint{1.437966in}{1.009882in}}%
\pgfpathlineto{\pgfqpoint{1.442361in}{0.999612in}}%
\pgfpathlineto{\pgfqpoint{1.447556in}{0.987246in}}%
\pgfpathlineto{\pgfqpoint{1.451152in}{0.972355in}}%
\pgfpathlineto{\pgfqpoint{1.456747in}{0.935198in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{0.862444in}}%
\pgfpathlineto{\pgfqpoint{1.470732in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{1.473130in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{1.478724in}{0.870938in}}%
\pgfpathlineto{\pgfqpoint{1.485517in}{0.920160in}}%
\pgfpathlineto{\pgfqpoint{1.496706in}{1.022379in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.163584in}}%
\pgfpathlineto{\pgfqpoint{1.524677in}{1.327052in}}%
\pgfpathlineto{\pgfqpoint{1.542658in}{1.496908in}}%
\pgfpathlineto{\pgfqpoint{1.546654in}{1.511587in}}%
\pgfpathlineto{\pgfqpoint{1.548652in}{1.510633in}}%
\pgfpathlineto{\pgfqpoint{1.551849in}{1.494769in}}%
\pgfpathlineto{\pgfqpoint{1.554646in}{1.468435in}}%
\pgfpathlineto{\pgfqpoint{1.560640in}{1.374098in}}%
\pgfpathlineto{\pgfqpoint{1.574626in}{1.125996in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.066495in}}%
\pgfpathlineto{\pgfqpoint{1.586613in}{1.033515in}}%
\pgfpathlineto{\pgfqpoint{1.595005in}{1.005529in}}%
\pgfpathlineto{\pgfqpoint{1.601398in}{0.990584in}}%
\pgfpathlineto{\pgfqpoint{1.604595in}{0.987319in}}%
\pgfpathlineto{\pgfqpoint{1.607392in}{0.988996in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{0.993935in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.618181in}{1.039124in}}%
\pgfpathlineto{\pgfqpoint{1.626972in}{1.111863in}}%
\pgfpathlineto{\pgfqpoint{1.633365in}{1.153989in}}%
\pgfpathlineto{\pgfqpoint{1.637361in}{1.167517in}}%
\pgfpathlineto{\pgfqpoint{1.639759in}{1.169828in}}%
\pgfpathlineto{\pgfqpoint{1.640957in}{1.169451in}}%
\pgfpathlineto{\pgfqpoint{1.643754in}{1.164098in}}%
\pgfpathlineto{\pgfqpoint{1.646951in}{1.152273in}}%
\pgfpathlineto{\pgfqpoint{1.660537in}{1.092606in}}%
\pgfpathlineto{\pgfqpoint{1.663334in}{1.092113in}}%
\pgfpathlineto{\pgfqpoint{1.665332in}{1.095191in}}%
\pgfpathlineto{\pgfqpoint{1.668529in}{1.105804in}}%
\pgfpathlineto{\pgfqpoint{1.674123in}{1.139680in}}%
\pgfpathlineto{\pgfqpoint{1.679718in}{1.186930in}}%
\pgfpathlineto{\pgfqpoint{1.690906in}{1.301533in}}%
\pgfpathlineto{\pgfqpoint{1.699297in}{1.375151in}}%
\pgfpathlineto{\pgfqpoint{1.704492in}{1.403475in}}%
\pgfpathlineto{\pgfqpoint{1.708888in}{1.414331in}}%
\pgfpathlineto{\pgfqpoint{1.711685in}{1.415394in}}%
\pgfpathlineto{\pgfqpoint{1.713283in}{1.414154in}}%
\pgfpathlineto{\pgfqpoint{1.716080in}{1.408990in}}%
\pgfpathlineto{\pgfqpoint{1.718877in}{1.400218in}}%
\pgfpathlineto{\pgfqpoint{1.724072in}{1.375666in}}%
\pgfpathlineto{\pgfqpoint{1.729267in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{1.736060in}{1.280575in}}%
\pgfpathlineto{\pgfqpoint{1.742853in}{1.202163in}}%
\pgfpathlineto{\pgfqpoint{1.758836in}{1.010521in}}%
\pgfpathlineto{\pgfqpoint{1.764430in}{0.974629in}}%
\pgfpathlineto{\pgfqpoint{1.769625in}{0.959278in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{0.953899in}}%
\pgfpathlineto{\pgfqpoint{1.778016in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.781213in}{0.950724in}}%
\pgfpathlineto{\pgfqpoint{1.784010in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{1.786008in}{0.955181in}}%
\pgfpathlineto{\pgfqpoint{1.788406in}{0.960890in}}%
\pgfpathlineto{\pgfqpoint{1.793201in}{0.982429in}}%
\pgfpathlineto{\pgfqpoint{1.798396in}{1.019138in}}%
\pgfpathlineto{\pgfqpoint{1.822770in}{1.218264in}}%
\pgfpathlineto{\pgfqpoint{1.839553in}{1.318781in}}%
\pgfpathlineto{\pgfqpoint{1.847145in}{1.384476in}}%
\pgfpathlineto{\pgfqpoint{1.857934in}{1.499664in}}%
\pgfpathlineto{\pgfqpoint{1.870322in}{1.628941in}}%
\pgfpathlineto{\pgfqpoint{1.878313in}{1.684519in}}%
\pgfpathlineto{\pgfqpoint{1.890301in}{1.747326in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{1.763043in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{1.765260in}}%
\pgfpathlineto{\pgfqpoint{1.898692in}{1.765008in}}%
\pgfpathlineto{\pgfqpoint{1.901090in}{1.760920in}}%
\pgfpathlineto{\pgfqpoint{1.903887in}{1.749550in}}%
\pgfpathlineto{\pgfqpoint{1.906285in}{1.733258in}}%
\pgfpathlineto{\pgfqpoint{1.911080in}{1.677819in}}%
\pgfpathlineto{\pgfqpoint{1.916274in}{1.583983in}}%
\pgfpathlineto{\pgfqpoint{1.924266in}{1.376760in}}%
\pgfpathlineto{\pgfqpoint{1.937852in}{1.009089in}}%
\pgfpathlineto{\pgfqpoint{1.943047in}{0.915616in}}%
\pgfpathlineto{\pgfqpoint{1.947842in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{1.951039in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{1.954235in}{0.834856in}}%
\pgfpathlineto{\pgfqpoint{1.957432in}{0.834638in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{0.837192in}}%
\pgfpathlineto{\pgfqpoint{1.966623in}{0.843182in}}%
\pgfpathlineto{\pgfqpoint{1.971018in}{0.843613in}}%
\pgfpathlineto{\pgfqpoint{1.977012in}{0.843643in}}%
\pgfpathlineto{\pgfqpoint{1.979809in}{0.846189in}}%
\pgfpathlineto{\pgfqpoint{1.982207in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{1.986602in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{1.991797in}{0.899946in}}%
\pgfpathlineto{\pgfqpoint{1.997391in}{0.948278in}}%
\pgfpathlineto{\pgfqpoint{2.008180in}{1.060574in}}%
\pgfpathlineto{\pgfqpoint{2.022166in}{1.204313in}}%
\pgfpathlineto{\pgfqpoint{2.027360in}{1.232948in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{1.239133in}}%
\pgfpathlineto{\pgfqpoint{2.032555in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{2.035352in}{1.228297in}}%
\pgfpathlineto{\pgfqpoint{2.038149in}{1.211866in}}%
\pgfpathlineto{\pgfqpoint{2.044543in}{1.150414in}}%
\pgfpathlineto{\pgfqpoint{2.054133in}{1.054917in}}%
\pgfpathlineto{\pgfqpoint{2.058528in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{1.031397in}}%
\pgfpathlineto{\pgfqpoint{2.062524in}{1.032625in}}%
\pgfpathlineto{\pgfqpoint{2.065321in}{1.041260in}}%
\pgfpathlineto{\pgfqpoint{2.068518in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{2.076909in}{1.125843in}}%
\pgfpathlineto{\pgfqpoint{2.082504in}{1.161631in}}%
\pgfpathlineto{\pgfqpoint{2.086100in}{1.171217in}}%
\pgfpathlineto{\pgfqpoint{2.088497in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{2.091294in}{1.159955in}}%
\pgfpathlineto{\pgfqpoint{2.094491in}{1.140258in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{1.077806in}}%
\pgfpathlineto{\pgfqpoint{2.109676in}{1.004899in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{2.116069in}{0.980438in}}%
\pgfpathlineto{\pgfqpoint{2.118467in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{2.121264in}{0.986232in}}%
\pgfpathlineto{\pgfqpoint{2.124061in}{0.997387in}}%
\pgfpathlineto{\pgfqpoint{2.129655in}{1.035770in}}%
\pgfpathlineto{\pgfqpoint{2.135249in}{1.089407in}}%
\pgfpathlineto{\pgfqpoint{2.147237in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{2.158026in}{1.340646in}}%
\pgfpathlineto{\pgfqpoint{2.165618in}{1.395077in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.436666in}}%
\pgfpathlineto{\pgfqpoint{2.184399in}{1.494850in}}%
\pgfpathlineto{\pgfqpoint{2.191591in}{1.548341in}}%
\pgfpathlineto{\pgfqpoint{2.202380in}{1.648331in}}%
\pgfpathlineto{\pgfqpoint{2.210772in}{1.714059in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{2.220761in}{1.754246in}}%
\pgfpathlineto{\pgfqpoint{2.223958in}{1.756938in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{1.754615in}}%
\pgfpathlineto{\pgfqpoint{2.229952in}{1.750928in}}%
\pgfpathlineto{\pgfqpoint{2.235147in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{2.239143in}{1.719994in}}%
\pgfpathlineto{\pgfqpoint{2.242739in}{1.696660in}}%
\pgfpathlineto{\pgfqpoint{2.247134in}{1.653689in}}%
\pgfpathlineto{\pgfqpoint{2.251929in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{2.272308in}{1.260741in}}%
\pgfpathlineto{\pgfqpoint{2.279501in}{1.198006in}}%
\pgfpathlineto{\pgfqpoint{2.285894in}{1.158462in}}%
\pgfpathlineto{\pgfqpoint{2.291089in}{1.139637in}}%
\pgfpathlineto{\pgfqpoint{2.293487in}{1.136385in}}%
\pgfpathlineto{\pgfqpoint{2.294685in}{1.136536in}}%
\pgfpathlineto{\pgfqpoint{2.296683in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{2.299481in}{1.147942in}}%
\pgfpathlineto{\pgfqpoint{2.302278in}{1.163079in}}%
\pgfpathlineto{\pgfqpoint{2.307872in}{1.208542in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{1.323118in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{1.335451in}}%
\pgfpathlineto{\pgfqpoint{2.325853in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{2.326253in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{2.328651in}{1.328817in}}%
\pgfpathlineto{\pgfqpoint{2.331847in}{1.309984in}}%
\pgfpathlineto{\pgfqpoint{2.349429in}{1.170986in}}%
\pgfpathlineto{\pgfqpoint{2.362616in}{1.108451in}}%
\pgfpathlineto{\pgfqpoint{2.367810in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{2.382995in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{2.387390in}{0.882944in}}%
\pgfpathlineto{\pgfqpoint{2.390986in}{0.873429in}}%
\pgfpathlineto{\pgfqpoint{2.396181in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{2.404173in}{0.856191in}}%
\pgfpathlineto{\pgfqpoint{2.406570in}{0.856641in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.859659in}}%
\pgfpathlineto{\pgfqpoint{2.411366in}{0.869001in}}%
\pgfpathlineto{\pgfqpoint{2.413763in}{0.882218in}}%
\pgfpathlineto{\pgfqpoint{2.419757in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{2.441734in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{2.446529in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{2.449327in}{1.191227in}}%
\pgfpathlineto{\pgfqpoint{2.449726in}{1.191608in}}%
\pgfpathlineto{\pgfqpoint{2.450126in}{1.191165in}}%
\pgfpathlineto{\pgfqpoint{2.452523in}{1.187080in}}%
\pgfpathlineto{\pgfqpoint{2.456120in}{1.173454in}}%
\pgfpathlineto{\pgfqpoint{2.462113in}{1.150132in}}%
\pgfpathlineto{\pgfqpoint{2.463712in}{1.148012in}}%
\pgfpathlineto{\pgfqpoint{2.464111in}{1.148500in}}%
\pgfpathlineto{\pgfqpoint{2.466109in}{1.152110in}}%
\pgfpathlineto{\pgfqpoint{2.468906in}{1.167342in}}%
\pgfpathlineto{\pgfqpoint{2.472103in}{1.197911in}}%
\pgfpathlineto{\pgfqpoint{2.481294in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{2.486089in}{1.373925in}}%
\pgfpathlineto{\pgfqpoint{2.490085in}{1.394251in}}%
\pgfpathlineto{\pgfqpoint{2.492482in}{1.396938in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.395604in}}%
\pgfpathlineto{\pgfqpoint{2.497277in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{2.500074in}{1.371542in}}%
\pgfpathlineto{\pgfqpoint{2.506068in}{1.328155in}}%
\pgfpathlineto{\pgfqpoint{2.514859in}{1.242888in}}%
\pgfpathlineto{\pgfqpoint{2.523251in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{2.526847in}{1.147292in}}%
\pgfpathlineto{\pgfqpoint{2.529644in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{2.532441in}{1.138622in}}%
\pgfpathlineto{\pgfqpoint{2.534839in}{1.140987in}}%
\pgfpathlineto{\pgfqpoint{2.542431in}{1.149800in}}%
\pgfpathlineto{\pgfqpoint{2.544029in}{1.148473in}}%
\pgfpathlineto{\pgfqpoint{2.546826in}{1.140663in}}%
\pgfpathlineto{\pgfqpoint{2.549623in}{1.126084in}}%
\pgfpathlineto{\pgfqpoint{2.554818in}{1.078868in}}%
\pgfpathlineto{\pgfqpoint{2.562410in}{0.984524in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{2.575597in}{0.861183in}}%
\pgfpathlineto{\pgfqpoint{2.579992in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{2.582390in}{0.847978in}}%
\pgfpathlineto{\pgfqpoint{2.584388in}{0.850262in}}%
\pgfpathlineto{\pgfqpoint{2.587185in}{0.857815in}}%
\pgfpathlineto{\pgfqpoint{2.589982in}{0.870283in}}%
\pgfpathlineto{\pgfqpoint{2.595976in}{0.909726in}}%
\pgfpathlineto{\pgfqpoint{2.615556in}{1.052552in}}%
\pgfpathlineto{\pgfqpoint{2.629142in}{1.133629in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.158459in}}%
\pgfpathlineto{\pgfqpoint{2.641129in}{1.184398in}}%
\pgfpathlineto{\pgfqpoint{2.645125in}{1.212439in}}%
\pgfpathlineto{\pgfqpoint{2.651119in}{1.267406in}}%
\pgfpathlineto{\pgfqpoint{2.658312in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{2.661908in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{2.664705in}{1.344489in}}%
\pgfpathlineto{\pgfqpoint{2.665904in}{1.343880in}}%
\pgfpathlineto{\pgfqpoint{2.669101in}{1.337137in}}%
\pgfpathlineto{\pgfqpoint{2.678691in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{2.679890in}{1.314556in}}%
\pgfpathlineto{\pgfqpoint{2.682287in}{1.320279in}}%
\pgfpathlineto{\pgfqpoint{2.685484in}{1.336191in}}%
\pgfpathlineto{\pgfqpoint{2.691078in}{1.386911in}}%
\pgfpathlineto{\pgfqpoint{2.698670in}{1.478725in}}%
\pgfpathlineto{\pgfqpoint{2.707461in}{1.575719in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{1.616397in}}%
\pgfpathlineto{\pgfqpoint{2.717451in}{1.626809in}}%
\pgfpathlineto{\pgfqpoint{2.719848in}{1.625221in}}%
\pgfpathlineto{\pgfqpoint{2.722646in}{1.615891in}}%
\pgfpathlineto{\pgfqpoint{2.725443in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{2.730238in}{1.546172in}}%
\pgfpathlineto{\pgfqpoint{2.735432in}{1.459398in}}%
\pgfpathlineto{\pgfqpoint{2.746221in}{1.212187in}}%
\pgfpathlineto{\pgfqpoint{2.753014in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.757410in}{1.035596in}}%
\pgfpathlineto{\pgfqpoint{2.762605in}{1.005679in}}%
\pgfpathlineto{\pgfqpoint{2.766600in}{0.993731in}}%
\pgfpathlineto{\pgfqpoint{2.772195in}{0.983187in}}%
\pgfpathlineto{\pgfqpoint{2.780186in}{0.972429in}}%
\pgfpathlineto{\pgfqpoint{2.786580in}{0.967329in}}%
\pgfpathlineto{\pgfqpoint{2.791775in}{0.965530in}}%
\pgfpathlineto{\pgfqpoint{2.795371in}{0.966522in}}%
\pgfpathlineto{\pgfqpoint{2.799367in}{0.972261in}}%
\pgfpathlineto{\pgfqpoint{2.803762in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{2.808557in}{1.016051in}}%
\pgfpathlineto{\pgfqpoint{2.815750in}{1.075084in}}%
\pgfpathlineto{\pgfqpoint{2.823342in}{1.129941in}}%
\pgfpathlineto{\pgfqpoint{2.828137in}{1.147696in}}%
\pgfpathlineto{\pgfqpoint{2.831733in}{1.153265in}}%
\pgfpathlineto{\pgfqpoint{2.840924in}{1.160761in}}%
\pgfpathlineto{\pgfqpoint{2.843322in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{2.848516in}{1.187759in}}%
\pgfpathlineto{\pgfqpoint{2.856908in}{1.235320in}}%
\pgfpathlineto{\pgfqpoint{2.864500in}{1.272196in}}%
\pgfpathlineto{\pgfqpoint{2.874889in}{1.320383in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.355937in}}%
\pgfpathlineto{\pgfqpoint{2.892471in}{1.443052in}}%
\pgfpathlineto{\pgfqpoint{2.895668in}{1.453415in}}%
\pgfpathlineto{\pgfqpoint{2.898065in}{1.455376in}}%
\pgfpathlineto{\pgfqpoint{2.899664in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.902461in}{1.445158in}}%
\pgfpathlineto{\pgfqpoint{2.905258in}{1.429003in}}%
\pgfpathlineto{\pgfqpoint{2.910852in}{1.373037in}}%
\pgfpathlineto{\pgfqpoint{2.930032in}{1.158835in}}%
\pgfpathlineto{\pgfqpoint{2.935627in}{1.130756in}}%
\pgfpathlineto{\pgfqpoint{2.940821in}{1.116269in}}%
\pgfpathlineto{\pgfqpoint{2.944418in}{1.111318in}}%
\pgfpathlineto{\pgfqpoint{2.947614in}{1.109601in}}%
\pgfpathlineto{\pgfqpoint{2.951211in}{1.110498in}}%
\pgfpathlineto{\pgfqpoint{2.955207in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{1.128462in}}%
\pgfpathlineto{\pgfqpoint{2.967194in}{1.156894in}}%
\pgfpathlineto{\pgfqpoint{2.975186in}{1.184686in}}%
\pgfpathlineto{\pgfqpoint{2.982778in}{1.200710in}}%
\pgfpathlineto{\pgfqpoint{2.996364in}{1.226969in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{1.244853in}}%
\pgfpathlineto{\pgfqpoint{3.012348in}{1.287788in}}%
\pgfpathlineto{\pgfqpoint{3.021938in}{1.334221in}}%
\pgfpathlineto{\pgfqpoint{3.028331in}{1.377522in}}%
\pgfpathlineto{\pgfqpoint{3.034325in}{1.433660in}}%
\pgfpathlineto{\pgfqpoint{3.042717in}{1.534594in}}%
\pgfpathlineto{\pgfqpoint{3.048710in}{1.596515in}}%
\pgfpathlineto{\pgfqpoint{3.051508in}{1.611266in}}%
\pgfpathlineto{\pgfqpoint{3.053106in}{1.614377in}}%
\pgfpathlineto{\pgfqpoint{3.053506in}{1.613603in}}%
\pgfpathlineto{\pgfqpoint{3.055504in}{1.608065in}}%
\pgfpathlineto{\pgfqpoint{3.058700in}{1.581765in}}%
\pgfpathlineto{\pgfqpoint{3.061497in}{1.541590in}}%
\pgfpathlineto{\pgfqpoint{3.067491in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{3.080278in}{1.119294in}}%
\pgfpathlineto{\pgfqpoint{3.085073in}{1.055905in}}%
\pgfpathlineto{\pgfqpoint{3.089469in}{1.030338in}}%
\pgfpathlineto{\pgfqpoint{3.091067in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{3.091866in}{1.027743in}}%
\pgfpathlineto{\pgfqpoint{3.093465in}{1.029541in}}%
\pgfpathlineto{\pgfqpoint{3.096661in}{1.041247in}}%
\pgfpathlineto{\pgfqpoint{3.099858in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{3.116241in}{1.170674in}}%
\pgfpathlineto{\pgfqpoint{3.117839in}{1.172268in}}%
\pgfpathlineto{\pgfqpoint{3.119438in}{1.171204in}}%
\pgfpathlineto{\pgfqpoint{3.122235in}{1.162130in}}%
\pgfpathlineto{\pgfqpoint{3.125432in}{1.143112in}}%
\pgfpathlineto{\pgfqpoint{3.141815in}{1.027005in}}%
\pgfpathlineto{\pgfqpoint{3.145012in}{1.020711in}}%
\pgfpathlineto{\pgfqpoint{3.147809in}{1.021997in}}%
\pgfpathlineto{\pgfqpoint{3.150206in}{1.026942in}}%
\pgfpathlineto{\pgfqpoint{3.153403in}{1.038335in}}%
\pgfpathlineto{\pgfqpoint{3.166589in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.168188in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{3.169386in}{1.093348in}}%
\pgfpathlineto{\pgfqpoint{3.172184in}{1.085919in}}%
\pgfpathlineto{\pgfqpoint{3.174981in}{1.072296in}}%
\pgfpathlineto{\pgfqpoint{3.186968in}{0.998795in}}%
\pgfpathlineto{\pgfqpoint{3.188966in}{0.996467in}}%
\pgfpathlineto{\pgfqpoint{3.189366in}{0.996999in}}%
\pgfpathlineto{\pgfqpoint{3.191364in}{1.000637in}}%
\pgfpathlineto{\pgfqpoint{3.194561in}{1.016184in}}%
\pgfpathlineto{\pgfqpoint{3.197757in}{1.041061in}}%
\pgfpathlineto{\pgfqpoint{3.225729in}{1.280913in}}%
\pgfpathlineto{\pgfqpoint{3.230923in}{1.311089in}}%
\pgfpathlineto{\pgfqpoint{3.233720in}{1.316067in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{1.316047in}}%
\pgfpathlineto{\pgfqpoint{3.237716in}{1.305902in}}%
\pgfpathlineto{\pgfqpoint{3.240913in}{1.282394in}}%
\pgfpathlineto{\pgfqpoint{3.247706in}{1.198718in}}%
\pgfpathlineto{\pgfqpoint{3.256897in}{1.086860in}}%
\pgfpathlineto{\pgfqpoint{3.262890in}{1.044289in}}%
\pgfpathlineto{\pgfqpoint{3.266886in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{3.269284in}{1.032349in}}%
\pgfpathlineto{\pgfqpoint{3.271681in}{1.036745in}}%
\pgfpathlineto{\pgfqpoint{3.274878in}{1.048686in}}%
\pgfpathlineto{\pgfqpoint{3.280872in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{3.290062in}{1.167397in}}%
\pgfpathlineto{\pgfqpoint{3.310042in}{1.350134in}}%
\pgfpathlineto{\pgfqpoint{3.331220in}{1.496138in}}%
\pgfpathlineto{\pgfqpoint{3.334816in}{1.504150in}}%
\pgfpathlineto{\pgfqpoint{3.337214in}{1.501992in}}%
\pgfpathlineto{\pgfqpoint{3.340011in}{1.492415in}}%
\pgfpathlineto{\pgfqpoint{3.343208in}{1.472853in}}%
\pgfpathlineto{\pgfqpoint{3.349202in}{1.416362in}}%
\pgfpathlineto{\pgfqpoint{3.363187in}{1.274621in}}%
\pgfpathlineto{\pgfqpoint{3.369581in}{1.237100in}}%
\pgfpathlineto{\pgfqpoint{3.381568in}{1.176509in}}%
\pgfpathlineto{\pgfqpoint{3.388361in}{1.122371in}}%
\pgfpathlineto{\pgfqpoint{3.414335in}{0.901529in}}%
\pgfpathlineto{\pgfqpoint{3.417531in}{0.889839in}}%
\pgfpathlineto{\pgfqpoint{3.420329in}{0.885591in}}%
\pgfpathlineto{\pgfqpoint{3.421527in}{0.885700in}}%
\pgfpathlineto{\pgfqpoint{3.423525in}{0.887860in}}%
\pgfpathlineto{\pgfqpoint{3.426722in}{0.895798in}}%
\pgfpathlineto{\pgfqpoint{3.460287in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{3.465482in}{1.051280in}}%
\pgfpathlineto{\pgfqpoint{3.473874in}{1.116515in}}%
\pgfpathlineto{\pgfqpoint{3.482265in}{1.176311in}}%
\pgfpathlineto{\pgfqpoint{3.490257in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{3.493853in}{1.273660in}}%
\pgfpathlineto{\pgfqpoint{3.498648in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{3.513033in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{3.516630in}{1.624218in}}%
\pgfpathlineto{\pgfqpoint{3.518628in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{3.521824in}{1.601934in}}%
\pgfpathlineto{\pgfqpoint{3.524621in}{1.565917in}}%
\pgfpathlineto{\pgfqpoint{3.530615in}{1.440607in}}%
\pgfpathlineto{\pgfqpoint{3.543002in}{1.159336in}}%
\pgfpathlineto{\pgfqpoint{3.548597in}{1.085432in}}%
\pgfpathlineto{\pgfqpoint{3.553392in}{1.053203in}}%
\pgfpathlineto{\pgfqpoint{3.556589in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{3.558986in}{1.045812in}}%
\pgfpathlineto{\pgfqpoint{3.561783in}{1.054105in}}%
\pgfpathlineto{\pgfqpoint{3.564580in}{1.068992in}}%
\pgfpathlineto{\pgfqpoint{3.571373in}{1.127149in}}%
\pgfpathlineto{\pgfqpoint{3.579765in}{1.197307in}}%
\pgfpathlineto{\pgfqpoint{3.584160in}{1.217875in}}%
\pgfpathlineto{\pgfqpoint{3.587357in}{1.225826in}}%
\pgfpathlineto{\pgfqpoint{3.591353in}{1.230887in}}%
\pgfpathlineto{\pgfqpoint{3.595748in}{1.232986in}}%
\pgfpathlineto{\pgfqpoint{3.598545in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{3.602142in}{1.228203in}}%
\pgfpathlineto{\pgfqpoint{3.604539in}{1.222015in}}%
\pgfpathlineto{\pgfqpoint{3.608935in}{1.200047in}}%
\pgfpathlineto{\pgfqpoint{3.614129in}{1.155542in}}%
\pgfpathlineto{\pgfqpoint{3.621722in}{1.068569in}}%
\pgfpathlineto{\pgfqpoint{3.626916in}{1.020410in}}%
\pgfpathlineto{\pgfqpoint{3.630513in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{3.632510in}{1.005947in}}%
\pgfpathlineto{\pgfqpoint{3.635707in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.044865in}}%
\pgfpathlineto{\pgfqpoint{3.645697in}{1.139934in}}%
\pgfpathlineto{\pgfqpoint{3.656086in}{1.274711in}}%
\pgfpathlineto{\pgfqpoint{3.680861in}{1.540848in}}%
\pgfpathlineto{\pgfqpoint{3.686055in}{1.572273in}}%
\pgfpathlineto{\pgfqpoint{3.688853in}{1.580668in}}%
\pgfpathlineto{\pgfqpoint{3.691250in}{1.582751in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{3.695646in}{1.573928in}}%
\pgfpathlineto{\pgfqpoint{3.698443in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{3.703238in}{1.514339in}}%
\pgfpathlineto{\pgfqpoint{3.709232in}{1.430171in}}%
\pgfpathlineto{\pgfqpoint{3.721219in}{1.255232in}}%
\pgfpathlineto{\pgfqpoint{3.726414in}{1.212468in}}%
\pgfpathlineto{\pgfqpoint{3.731609in}{1.190895in}}%
\pgfpathlineto{\pgfqpoint{3.736004in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{3.743596in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{3.747592in}{1.162828in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{1.151600in}}%
\pgfpathlineto{\pgfqpoint{3.755984in}{1.128603in}}%
\pgfpathlineto{\pgfqpoint{3.761178in}{1.093830in}}%
\pgfpathlineto{\pgfqpoint{3.770369in}{1.033830in}}%
\pgfpathlineto{\pgfqpoint{3.774764in}{1.021566in}}%
\pgfpathlineto{\pgfqpoint{3.777162in}{1.021063in}}%
\pgfpathlineto{\pgfqpoint{3.779160in}{1.023591in}}%
\pgfpathlineto{\pgfqpoint{3.782356in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{3.793145in}{1.066974in}}%
\pgfpathlineto{\pgfqpoint{3.797141in}{1.072363in}}%
\pgfpathlineto{\pgfqpoint{3.802736in}{1.078550in}}%
\pgfpathlineto{\pgfqpoint{3.806332in}{1.089116in}}%
\pgfpathlineto{\pgfqpoint{3.810727in}{1.116325in}}%
\pgfpathlineto{\pgfqpoint{3.817121in}{1.178933in}}%
\pgfpathlineto{\pgfqpoint{3.830707in}{1.316537in}}%
\pgfpathlineto{\pgfqpoint{3.850686in}{1.488689in}}%
\pgfpathlineto{\pgfqpoint{3.855481in}{1.507603in}}%
\pgfpathlineto{\pgfqpoint{3.859078in}{1.514723in}}%
\pgfpathlineto{\pgfqpoint{3.869867in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{3.872664in}{1.540607in}}%
\pgfpathlineto{\pgfqpoint{3.877858in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{3.892643in}{1.651103in}}%
\pgfpathlineto{\pgfqpoint{3.895440in}{1.654228in}}%
\pgfpathlineto{\pgfqpoint{3.897039in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{3.899436in}{1.650123in}}%
\pgfpathlineto{\pgfqpoint{3.902633in}{1.641111in}}%
\pgfpathlineto{\pgfqpoint{3.909026in}{1.613672in}}%
\pgfpathlineto{\pgfqpoint{3.915819in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{3.920614in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.927008in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{3.934600in}{1.346025in}}%
\pgfpathlineto{\pgfqpoint{3.950584in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{3.957776in}{1.013349in}}%
\pgfpathlineto{\pgfqpoint{3.962971in}{0.977864in}}%
\pgfpathlineto{\pgfqpoint{3.967766in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{3.970563in}{0.952299in}}%
\pgfpathlineto{\pgfqpoint{3.972561in}{0.952172in}}%
\pgfpathlineto{\pgfqpoint{3.974959in}{0.956975in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{3.980153in}{0.988113in}}%
\pgfpathlineto{\pgfqpoint{3.985747in}{1.058181in}}%
\pgfpathlineto{\pgfqpoint{3.998934in}{1.239018in}}%
\pgfpathlineto{\pgfqpoint{4.001331in}{1.246183in}}%
\pgfpathlineto{\pgfqpoint{4.002131in}{1.246927in}}%
\pgfpathlineto{\pgfqpoint{4.004928in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{1.205972in}}%
\pgfpathlineto{\pgfqpoint{4.018913in}{1.105135in}}%
\pgfpathlineto{\pgfqpoint{4.022110in}{1.094367in}}%
\pgfpathlineto{\pgfqpoint{4.024508in}{1.097572in}}%
\pgfpathlineto{\pgfqpoint{4.027704in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{4.030501in}{1.138681in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.265708in}}%
\pgfpathlineto{\pgfqpoint{4.046485in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{4.048083in}{1.278069in}}%
\pgfpathlineto{\pgfqpoint{4.048883in}{1.277449in}}%
\pgfpathlineto{\pgfqpoint{4.050481in}{1.275379in}}%
\pgfpathlineto{\pgfqpoint{4.053678in}{1.263174in}}%
\pgfpathlineto{\pgfqpoint{4.056475in}{1.245090in}}%
\pgfpathlineto{\pgfqpoint{4.062868in}{1.185825in}}%
\pgfpathlineto{\pgfqpoint{4.093637in}{0.874304in}}%
\pgfpathlineto{\pgfqpoint{4.096833in}{0.858818in}}%
\pgfpathlineto{\pgfqpoint{4.099231in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{4.100430in}{0.855477in}}%
\pgfpathlineto{\pgfqpoint{4.102827in}{0.862536in}}%
\pgfpathlineto{\pgfqpoint{4.106024in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{4.112018in}{0.941805in}}%
\pgfpathlineto{\pgfqpoint{4.131198in}{1.165860in}}%
\pgfpathlineto{\pgfqpoint{4.134395in}{1.182125in}}%
\pgfpathlineto{\pgfqpoint{4.137192in}{1.186332in}}%
\pgfpathlineto{\pgfqpoint{4.138391in}{1.185621in}}%
\pgfpathlineto{\pgfqpoint{4.141188in}{1.177474in}}%
\pgfpathlineto{\pgfqpoint{4.144384in}{1.160778in}}%
\pgfpathlineto{\pgfqpoint{4.153175in}{1.111965in}}%
\pgfpathlineto{\pgfqpoint{4.155573in}{1.107870in}}%
\pgfpathlineto{\pgfqpoint{4.155972in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{1.108058in}}%
\pgfpathlineto{\pgfqpoint{4.158370in}{1.111988in}}%
\pgfpathlineto{\pgfqpoint{4.161567in}{1.128715in}}%
\pgfpathlineto{\pgfqpoint{4.164364in}{1.152876in}}%
\pgfpathlineto{\pgfqpoint{4.171157in}{1.235487in}}%
\pgfpathlineto{\pgfqpoint{4.186741in}{1.429594in}}%
\pgfpathlineto{\pgfqpoint{4.201526in}{1.589655in}}%
\pgfpathlineto{\pgfqpoint{4.204722in}{1.606362in}}%
\pgfpathlineto{\pgfqpoint{4.207120in}{1.610101in}}%
\pgfpathlineto{\pgfqpoint{4.207919in}{1.610175in}}%
\pgfpathlineto{\pgfqpoint{4.210716in}{1.598812in}}%
\pgfpathlineto{\pgfqpoint{4.213913in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{4.219108in}{1.491151in}}%
\pgfpathlineto{\pgfqpoint{4.225901in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{4.237888in}{1.091589in}}%
\pgfpathlineto{\pgfqpoint{4.244282in}{1.007393in}}%
\pgfpathlineto{\pgfqpoint{4.248278in}{0.982106in}}%
\pgfpathlineto{\pgfqpoint{4.249876in}{0.978083in}}%
\pgfpathlineto{\pgfqpoint{4.250675in}{0.978418in}}%
\pgfpathlineto{\pgfqpoint{4.252274in}{0.980206in}}%
\pgfpathlineto{\pgfqpoint{4.255071in}{0.992230in}}%
\pgfpathlineto{\pgfqpoint{4.258267in}{1.016351in}}%
\pgfpathlineto{\pgfqpoint{4.273452in}{1.151551in}}%
\pgfpathlineto{\pgfqpoint{4.275849in}{1.157859in}}%
\pgfpathlineto{\pgfqpoint{4.278247in}{1.157605in}}%
\pgfpathlineto{\pgfqpoint{4.281044in}{1.151219in}}%
\pgfpathlineto{\pgfqpoint{4.284640in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{1.107892in}}%
\pgfpathlineto{\pgfqpoint{4.294630in}{1.105400in}}%
\pgfpathlineto{\pgfqpoint{4.296228in}{1.106900in}}%
\pgfpathlineto{\pgfqpoint{4.299025in}{1.116370in}}%
\pgfpathlineto{\pgfqpoint{4.301823in}{1.133396in}}%
\pgfpathlineto{\pgfqpoint{4.307417in}{1.189985in}}%
\pgfpathlineto{\pgfqpoint{4.314210in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{4.344978in}{1.724121in}}%
\pgfpathlineto{\pgfqpoint{4.349773in}{1.755504in}}%
\pgfpathlineto{\pgfqpoint{4.354568in}{1.771004in}}%
\pgfpathlineto{\pgfqpoint{4.357366in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{4.358564in}{1.772837in}}%
\pgfpathlineto{\pgfqpoint{4.360562in}{1.769404in}}%
\pgfpathlineto{\pgfqpoint{4.363359in}{1.759002in}}%
\pgfpathlineto{\pgfqpoint{4.365757in}{1.744192in}}%
\pgfpathlineto{\pgfqpoint{4.370952in}{1.689432in}}%
\pgfpathlineto{\pgfqpoint{4.376146in}{1.608378in}}%
\pgfpathlineto{\pgfqpoint{4.399722in}{1.201816in}}%
\pgfpathlineto{\pgfqpoint{4.408113in}{1.106302in}}%
\pgfpathlineto{\pgfqpoint{4.413708in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{4.418103in}{1.053254in}}%
\pgfpathlineto{\pgfqpoint{4.420501in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{1.053562in}}%
\pgfpathlineto{\pgfqpoint{4.425695in}{1.060371in}}%
\pgfpathlineto{\pgfqpoint{4.437683in}{1.094274in}}%
\pgfpathlineto{\pgfqpoint{4.442878in}{1.098057in}}%
\pgfpathlineto{\pgfqpoint{4.445675in}{1.100328in}}%
\pgfpathlineto{\pgfqpoint{4.449271in}{1.109525in}}%
\pgfpathlineto{\pgfqpoint{4.451669in}{1.121519in}}%
\pgfpathlineto{\pgfqpoint{4.456064in}{1.161647in}}%
\pgfpathlineto{\pgfqpoint{4.461658in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{4.476843in}{1.491281in}}%
\pgfpathlineto{\pgfqpoint{4.482037in}{1.540546in}}%
\pgfpathlineto{\pgfqpoint{4.488031in}{1.575099in}}%
\pgfpathlineto{\pgfqpoint{4.494824in}{1.598693in}}%
\pgfpathlineto{\pgfqpoint{4.510009in}{1.645336in}}%
\pgfpathlineto{\pgfqpoint{4.514404in}{1.656481in}}%
\pgfpathlineto{\pgfqpoint{4.515603in}{1.657743in}}%
\pgfpathlineto{\pgfqpoint{4.516002in}{1.657284in}}%
\pgfpathlineto{\pgfqpoint{4.518000in}{1.653804in}}%
\pgfpathlineto{\pgfqpoint{4.520798in}{1.637911in}}%
\pgfpathlineto{\pgfqpoint{4.523595in}{1.607805in}}%
\pgfpathlineto{\pgfqpoint{4.528390in}{1.513103in}}%
\pgfpathlineto{\pgfqpoint{4.534384in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{4.547570in}{0.928205in}}%
\pgfpathlineto{\pgfqpoint{4.552765in}{0.843025in}}%
\pgfpathlineto{\pgfqpoint{4.555961in}{0.817838in}}%
\pgfpathlineto{\pgfqpoint{4.558759in}{0.811561in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.812025in}}%
\pgfpathlineto{\pgfqpoint{4.562754in}{0.819761in}}%
\pgfpathlineto{\pgfqpoint{4.568349in}{0.844829in}}%
\pgfpathlineto{\pgfqpoint{4.572345in}{0.857086in}}%
\pgfpathlineto{\pgfqpoint{4.574742in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{4.575941in}{0.857848in}}%
\pgfpathlineto{\pgfqpoint{4.578738in}{0.850921in}}%
\pgfpathlineto{\pgfqpoint{4.581935in}{0.836870in}}%
\pgfpathlineto{\pgfqpoint{4.589926in}{0.786443in}}%
\pgfpathlineto{\pgfqpoint{4.598717in}{0.734972in}}%
\pgfpathlineto{\pgfqpoint{4.602314in}{0.723212in}}%
\pgfpathlineto{\pgfqpoint{4.604711in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{4.605910in}{0.721172in}}%
\pgfpathlineto{\pgfqpoint{4.608308in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{4.611105in}{0.741457in}}%
\pgfpathlineto{\pgfqpoint{4.613902in}{0.765492in}}%
\pgfpathlineto{\pgfqpoint{4.618697in}{0.829693in}}%
\pgfpathlineto{\pgfqpoint{4.623892in}{0.929713in}}%
\pgfpathlineto{\pgfqpoint{4.635080in}{1.206252in}}%
\pgfpathlineto{\pgfqpoint{4.642672in}{1.369619in}}%
\pgfpathlineto{\pgfqpoint{4.647467in}{1.437509in}}%
\pgfpathlineto{\pgfqpoint{4.652262in}{1.472484in}}%
\pgfpathlineto{\pgfqpoint{4.655859in}{1.484080in}}%
\pgfpathlineto{\pgfqpoint{4.661853in}{1.497417in}}%
\pgfpathlineto{\pgfqpoint{4.665449in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{4.671443in}{1.563466in}}%
\pgfpathlineto{\pgfqpoint{4.678236in}{1.618608in}}%
\pgfpathlineto{\pgfqpoint{4.680633in}{1.624853in}}%
\pgfpathlineto{\pgfqpoint{4.681432in}{1.625435in}}%
\pgfpathlineto{\pgfqpoint{4.684230in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{4.687027in}{1.575964in}}%
\pgfpathlineto{\pgfqpoint{4.689824in}{1.519184in}}%
\pgfpathlineto{\pgfqpoint{4.695418in}{1.349179in}}%
\pgfpathlineto{\pgfqpoint{4.710203in}{0.841870in}}%
\pgfpathlineto{\pgfqpoint{4.714998in}{0.752393in}}%
\pgfpathlineto{\pgfqpoint{4.718195in}{0.719381in}}%
\pgfpathlineto{\pgfqpoint{4.721791in}{0.701170in}}%
\pgfpathlineto{\pgfqpoint{4.724988in}{0.696711in}}%
\pgfpathlineto{\pgfqpoint{4.726586in}{0.696762in}}%
\pgfpathlineto{\pgfqpoint{4.734578in}{0.697789in}}%
\pgfpathlineto{\pgfqpoint{4.736576in}{0.694966in}}%
\pgfpathlineto{\pgfqpoint{4.739373in}{0.688074in}}%
\pgfpathlineto{\pgfqpoint{4.745367in}{0.662687in}}%
\pgfpathlineto{\pgfqpoint{4.753359in}{0.628866in}}%
\pgfpathlineto{\pgfqpoint{4.756955in}{0.623781in}}%
\pgfpathlineto{\pgfqpoint{4.758154in}{0.624252in}}%
\pgfpathlineto{\pgfqpoint{4.760152in}{0.627339in}}%
\pgfpathlineto{\pgfqpoint{4.762949in}{0.636831in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{0.652186in}}%
\pgfpathlineto{\pgfqpoint{4.771740in}{0.700191in}}%
\pgfpathlineto{\pgfqpoint{4.780930in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{4.807303in}{1.090992in}}%
\pgfpathlineto{\pgfqpoint{4.818092in}{1.173833in}}%
\pgfpathlineto{\pgfqpoint{4.824885in}{1.209368in}}%
\pgfpathlineto{\pgfqpoint{4.832877in}{1.249083in}}%
\pgfpathlineto{\pgfqpoint{4.836074in}{1.277240in}}%
\pgfpathlineto{\pgfqpoint{4.840469in}{1.336133in}}%
\pgfpathlineto{\pgfqpoint{4.846463in}{1.449395in}}%
\pgfpathlineto{\pgfqpoint{4.854455in}{1.592135in}}%
\pgfpathlineto{\pgfqpoint{4.857651in}{1.621159in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{1.627311in}}%
\pgfpathlineto{\pgfqpoint{4.860049in}{1.626451in}}%
\pgfpathlineto{\pgfqpoint{4.861248in}{1.625160in}}%
\pgfpathlineto{\pgfqpoint{4.864444in}{1.601320in}}%
\pgfpathlineto{\pgfqpoint{4.867641in}{1.559006in}}%
\pgfpathlineto{\pgfqpoint{4.875233in}{1.414662in}}%
\pgfpathlineto{\pgfqpoint{4.891616in}{1.100981in}}%
\pgfpathlineto{\pgfqpoint{4.900807in}{0.963924in}}%
\pgfpathlineto{\pgfqpoint{4.906002in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{4.910397in}{0.885763in}}%
\pgfpathlineto{\pgfqpoint{4.913194in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{4.915592in}{0.881229in}}%
\pgfpathlineto{\pgfqpoint{4.918788in}{0.891747in}}%
\pgfpathlineto{\pgfqpoint{4.921586in}{0.907315in}}%
\pgfpathlineto{\pgfqpoint{4.935971in}{0.996578in}}%
\pgfpathlineto{\pgfqpoint{4.939967in}{1.006350in}}%
\pgfpathlineto{\pgfqpoint{4.943163in}{1.009473in}}%
\pgfpathlineto{\pgfqpoint{4.953153in}{1.012238in}}%
\pgfpathlineto{\pgfqpoint{4.956749in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{4.959147in}{1.034530in}}%
\pgfpathlineto{\pgfqpoint{4.964342in}{1.079361in}}%
\pgfpathlineto{\pgfqpoint{4.969536in}{1.145270in}}%
\pgfpathlineto{\pgfqpoint{4.990715in}{1.439782in}}%
\pgfpathlineto{\pgfqpoint{4.995510in}{1.474517in}}%
\pgfpathlineto{\pgfqpoint{5.001503in}{1.500941in}}%
\pgfpathlineto{\pgfqpoint{5.008297in}{1.519793in}}%
\pgfpathlineto{\pgfqpoint{5.012292in}{1.525820in}}%
\pgfpathlineto{\pgfqpoint{5.014690in}{1.526556in}}%
\pgfpathlineto{\pgfqpoint{5.015889in}{1.525811in}}%
\pgfpathlineto{\pgfqpoint{5.018286in}{1.522408in}}%
\pgfpathlineto{\pgfqpoint{5.021483in}{1.513988in}}%
\pgfpathlineto{\pgfqpoint{5.027876in}{1.487928in}}%
\pgfpathlineto{\pgfqpoint{5.034669in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{5.039464in}{1.415012in}}%
\pgfpathlineto{\pgfqpoint{5.045858in}{1.347746in}}%
\pgfpathlineto{\pgfqpoint{5.053051in}{1.244516in}}%
\pgfpathlineto{\pgfqpoint{5.076227in}{0.874693in}}%
\pgfpathlineto{\pgfqpoint{5.081821in}{0.823764in}}%
\pgfpathlineto{\pgfqpoint{5.086216in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{0.792705in}}%
\pgfpathlineto{\pgfqpoint{5.091411in}{0.793137in}}%
\pgfpathlineto{\pgfqpoint{5.093809in}{0.799005in}}%
\pgfpathlineto{\pgfqpoint{5.097005in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{5.102600in}{0.863746in}}%
\pgfpathlineto{\pgfqpoint{5.108593in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{5.119382in}{1.095023in}}%
\pgfpathlineto{\pgfqpoint{5.140960in}{1.406747in}}%
\pgfpathlineto{\pgfqpoint{5.147354in}{1.464299in}}%
\pgfpathlineto{\pgfqpoint{5.152149in}{1.487857in}}%
\pgfpathlineto{\pgfqpoint{5.155745in}{1.496362in}}%
\pgfpathlineto{\pgfqpoint{5.158542in}{1.498459in}}%
\pgfpathlineto{\pgfqpoint{5.160140in}{1.497821in}}%
\pgfpathlineto{\pgfqpoint{5.162138in}{1.495344in}}%
\pgfpathlineto{\pgfqpoint{5.164936in}{1.488730in}}%
\pgfpathlineto{\pgfqpoint{5.170130in}{1.465933in}}%
\pgfpathlineto{\pgfqpoint{5.185714in}{1.388734in}}%
\pgfpathlineto{\pgfqpoint{5.191308in}{1.376731in}}%
\pgfpathlineto{\pgfqpoint{5.199700in}{1.359607in}}%
\pgfpathlineto{\pgfqpoint{5.207292in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{5.213685in}{1.311916in}}%
\pgfpathlineto{\pgfqpoint{5.218480in}{1.282894in}}%
\pgfpathlineto{\pgfqpoint{5.222476in}{1.247927in}}%
\pgfpathlineto{\pgfqpoint{5.227271in}{1.191326in}}%
\pgfpathlineto{\pgfqpoint{5.241657in}{1.009192in}}%
\pgfpathlineto{\pgfqpoint{5.245653in}{0.985686in}}%
\pgfpathlineto{\pgfqpoint{5.248849in}{0.977354in}}%
\pgfpathlineto{\pgfqpoint{5.251646in}{0.976793in}}%
\pgfpathlineto{\pgfqpoint{5.254044in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{5.256841in}{0.985182in}}%
\pgfpathlineto{\pgfqpoint{5.261636in}{1.002616in}}%
\pgfpathlineto{\pgfqpoint{5.266032in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{5.270827in}{1.067412in}}%
\pgfpathlineto{\pgfqpoint{5.280017in}{1.171262in}}%
\pgfpathlineto{\pgfqpoint{5.294003in}{1.328106in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{5.307189in}{1.422148in}}%
\pgfpathlineto{\pgfqpoint{5.311185in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{5.313583in}{1.434973in}}%
\pgfpathlineto{\pgfqpoint{5.315581in}{1.433375in}}%
\pgfpathlineto{\pgfqpoint{5.318378in}{1.427283in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{5.326769in}{1.404040in}}%
\pgfpathlineto{\pgfqpoint{5.329167in}{1.405977in}}%
\pgfpathlineto{\pgfqpoint{5.331964in}{1.417219in}}%
\pgfpathlineto{\pgfqpoint{5.334761in}{1.437966in}}%
\pgfpathlineto{\pgfqpoint{5.347548in}{1.560109in}}%
\pgfpathlineto{\pgfqpoint{5.348747in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{5.349146in}{1.561660in}}%
\pgfpathlineto{\pgfqpoint{5.351144in}{1.554868in}}%
\pgfpathlineto{\pgfqpoint{5.354341in}{1.524105in}}%
\pgfpathlineto{\pgfqpoint{5.357138in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{5.363531in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{5.376318in}{1.016133in}}%
\pgfpathlineto{\pgfqpoint{5.380714in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{5.385109in}{0.922431in}}%
\pgfpathlineto{\pgfqpoint{5.386708in}{0.919191in}}%
\pgfpathlineto{\pgfqpoint{5.387107in}{0.919646in}}%
\pgfpathlineto{\pgfqpoint{5.389105in}{0.923038in}}%
\pgfpathlineto{\pgfqpoint{5.392302in}{0.939378in}}%
\pgfpathlineto{\pgfqpoint{5.395499in}{0.965652in}}%
\pgfpathlineto{\pgfqpoint{5.412681in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{5.418675in}{1.141945in}}%
\pgfpathlineto{\pgfqpoint{5.429464in}{1.176350in}}%
\pgfpathlineto{\pgfqpoint{5.436257in}{1.209188in}}%
\pgfpathlineto{\pgfqpoint{5.449044in}{1.272520in}}%
\pgfpathlineto{\pgfqpoint{5.452640in}{1.278849in}}%
\pgfpathlineto{\pgfqpoint{5.455437in}{1.276921in}}%
\pgfpathlineto{\pgfqpoint{5.458234in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{5.462230in}{1.255524in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.242657in}}%
\pgfpathlineto{\pgfqpoint{5.469023in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{5.471421in}{1.249817in}}%
\pgfpathlineto{\pgfqpoint{5.474218in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{5.477015in}{1.296531in}}%
\pgfpathlineto{\pgfqpoint{5.483408in}{1.390874in}}%
\pgfpathlineto{\pgfqpoint{5.494597in}{1.558370in}}%
\pgfpathlineto{\pgfqpoint{5.500990in}{1.617475in}}%
\pgfpathlineto{\pgfqpoint{5.504986in}{1.635519in}}%
\pgfpathlineto{\pgfqpoint{5.506584in}{1.637866in}}%
\pgfpathlineto{\pgfqpoint{5.506584in}{1.637866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706379in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.706379in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907200in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907200in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108022in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108022in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308843in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308843in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509665in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509665in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710486in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710486in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911307in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911307in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109048in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=0.865547in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalised}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389197in, y=0.869984in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.274579in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711513in}{1.372618in}}%
\pgfpathlineto{\pgfqpoint{0.723500in}{1.521242in}}%
\pgfpathlineto{\pgfqpoint{0.730293in}{1.579353in}}%
\pgfpathlineto{\pgfqpoint{0.735088in}{1.604290in}}%
\pgfpathlineto{\pgfqpoint{0.738685in}{1.613782in}}%
\pgfpathlineto{\pgfqpoint{0.741482in}{1.615867in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{1.614692in}}%
\pgfpathlineto{\pgfqpoint{0.746277in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{0.750273in}{1.596410in}}%
\pgfpathlineto{\pgfqpoint{0.755867in}{1.568650in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{1.504741in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{1.387901in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.154409in}}%
\pgfpathlineto{\pgfqpoint{0.832189in}{1.130265in}}%
\pgfpathlineto{\pgfqpoint{0.836584in}{1.120761in}}%
\pgfpathlineto{\pgfqpoint{0.839781in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{0.842178in}{1.119226in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.123414in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{1.133883in}}%
\pgfpathlineto{\pgfqpoint{0.852967in}{1.154446in}}%
\pgfpathlineto{\pgfqpoint{0.858561in}{1.192369in}}%
\pgfpathlineto{\pgfqpoint{0.866154in}{1.260970in}}%
\pgfpathlineto{\pgfqpoint{0.892926in}{1.520383in}}%
\pgfpathlineto{\pgfqpoint{0.898520in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{0.902916in}{1.562525in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{0.908510in}{1.566074in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{1.563345in}}%
\pgfpathlineto{\pgfqpoint{0.914104in}{1.556042in}}%
\pgfpathlineto{\pgfqpoint{0.918500in}{1.539810in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{1.508091in}}%
\pgfpathlineto{\pgfqpoint{0.933285in}{1.447661in}}%
\pgfpathlineto{\pgfqpoint{0.951666in}{1.300776in}}%
\pgfpathlineto{\pgfqpoint{0.967250in}{1.183630in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.144292in}}%
\pgfpathlineto{\pgfqpoint{0.979237in}{1.128174in}}%
\pgfpathlineto{\pgfqpoint{0.982834in}{1.122353in}}%
\pgfpathlineto{\pgfqpoint{0.985231in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.990426in}{1.128799in}}%
\pgfpathlineto{\pgfqpoint{0.994422in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{0.999616in}{1.168001in}}%
\pgfpathlineto{\pgfqpoint{1.006809in}{1.216970in}}%
\pgfpathlineto{\pgfqpoint{1.019196in}{1.319923in}}%
\pgfpathlineto{\pgfqpoint{1.035979in}{1.455316in}}%
\pgfpathlineto{\pgfqpoint{1.045969in}{1.518641in}}%
\pgfpathlineto{\pgfqpoint{1.053561in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{1.059155in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{1.063151in}{1.577126in}}%
\pgfpathlineto{\pgfqpoint{1.065948in}{1.578409in}}%
\pgfpathlineto{\pgfqpoint{1.068346in}{1.577252in}}%
\pgfpathlineto{\pgfqpoint{1.071143in}{1.573103in}}%
\pgfpathlineto{\pgfqpoint{1.074739in}{1.563044in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{1.543151in}}%
\pgfpathlineto{\pgfqpoint{1.084329in}{1.508660in}}%
\pgfpathlineto{\pgfqpoint{1.090723in}{1.450500in}}%
\pgfpathlineto{\pgfqpoint{1.099114in}{1.352074in}}%
\pgfpathlineto{\pgfqpoint{1.127485in}{0.997896in}}%
\pgfpathlineto{\pgfqpoint{1.133479in}{0.957207in}}%
\pgfpathlineto{\pgfqpoint{1.137874in}{0.940911in}}%
\pgfpathlineto{\pgfqpoint{1.140672in}{0.936845in}}%
\pgfpathlineto{\pgfqpoint{1.142669in}{0.936963in}}%
\pgfpathlineto{\pgfqpoint{1.144667in}{0.939570in}}%
\pgfpathlineto{\pgfqpoint{1.147465in}{0.947291in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{0.966093in}}%
\pgfpathlineto{\pgfqpoint{1.156655in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{1.163848in}{1.070532in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{1.387862in}}%
\pgfpathlineto{\pgfqpoint{1.202608in}{1.434639in}}%
\pgfpathlineto{\pgfqpoint{1.209800in}{1.465610in}}%
\pgfpathlineto{\pgfqpoint{1.216194in}{1.484161in}}%
\pgfpathlineto{\pgfqpoint{1.222188in}{1.495310in}}%
\pgfpathlineto{\pgfqpoint{1.227382in}{1.500604in}}%
\pgfpathlineto{\pgfqpoint{1.231378in}{1.501931in}}%
\pgfpathlineto{\pgfqpoint{1.234975in}{1.500891in}}%
\pgfpathlineto{\pgfqpoint{1.238571in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{1.242567in}{1.490482in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{1.252557in}{1.455448in}}%
\pgfpathlineto{\pgfqpoint{1.258550in}{1.420534in}}%
\pgfpathlineto{\pgfqpoint{1.265743in}{1.364406in}}%
\pgfpathlineto{\pgfqpoint{1.274934in}{1.273598in}}%
\pgfpathlineto{\pgfqpoint{1.300507in}{1.008708in}}%
\pgfpathlineto{\pgfqpoint{1.306901in}{0.969081in}}%
\pgfpathlineto{\pgfqpoint{1.311296in}{0.953305in}}%
\pgfpathlineto{\pgfqpoint{1.314493in}{0.948333in}}%
\pgfpathlineto{\pgfqpoint{1.316491in}{0.948094in}}%
\pgfpathlineto{\pgfqpoint{1.318489in}{0.950084in}}%
\pgfpathlineto{\pgfqpoint{1.321286in}{0.956625in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{0.971374in}}%
\pgfpathlineto{\pgfqpoint{1.329677in}{1.001573in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{1.058248in}}%
\pgfpathlineto{\pgfqpoint{1.344862in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.370435in}{1.464128in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.523797in}}%
\pgfpathlineto{\pgfqpoint{1.384021in}{1.554722in}}%
\pgfpathlineto{\pgfqpoint{1.388816in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.392413in}{1.573022in}}%
\pgfpathlineto{\pgfqpoint{1.394810in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{1.570813in}}%
\pgfpathlineto{\pgfqpoint{1.400405in}{1.564519in}}%
\pgfpathlineto{\pgfqpoint{1.404800in}{1.549988in}}%
\pgfpathlineto{\pgfqpoint{1.410394in}{1.522615in}}%
\pgfpathlineto{\pgfqpoint{1.417587in}{1.475215in}}%
\pgfpathlineto{\pgfqpoint{1.427577in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.457945in}{1.133078in}}%
\pgfpathlineto{\pgfqpoint{1.466337in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{1.472331in}{1.060233in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{1.049040in}}%
\pgfpathlineto{\pgfqpoint{1.480722in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{1.483120in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{1.485917in}{1.048957in}}%
\pgfpathlineto{\pgfqpoint{1.489113in}{1.055940in}}%
\pgfpathlineto{\pgfqpoint{1.493509in}{1.071828in}}%
\pgfpathlineto{\pgfqpoint{1.498704in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{1.505497in}{1.150259in}}%
\pgfpathlineto{\pgfqpoint{1.514687in}{1.237254in}}%
\pgfpathlineto{\pgfqpoint{1.533867in}{1.422387in}}%
\pgfpathlineto{\pgfqpoint{1.540261in}{1.462017in}}%
\pgfpathlineto{\pgfqpoint{1.544656in}{1.477926in}}%
\pgfpathlineto{\pgfqpoint{1.547853in}{1.483058in}}%
\pgfpathlineto{\pgfqpoint{1.549851in}{1.483422in}}%
\pgfpathlineto{\pgfqpoint{1.551849in}{1.481588in}}%
\pgfpathlineto{\pgfqpoint{1.554646in}{1.475381in}}%
\pgfpathlineto{\pgfqpoint{1.558242in}{1.461406in}}%
\pgfpathlineto{\pgfqpoint{1.563037in}{1.433194in}}%
\pgfpathlineto{\pgfqpoint{1.569830in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{1.583416in}{1.243796in}}%
\pgfpathlineto{\pgfqpoint{1.594205in}{1.148281in}}%
\pgfpathlineto{\pgfqpoint{1.601398in}{1.103048in}}%
\pgfpathlineto{\pgfqpoint{1.606992in}{1.080443in}}%
\pgfpathlineto{\pgfqpoint{1.611388in}{1.070372in}}%
\pgfpathlineto{\pgfqpoint{1.614984in}{1.066771in}}%
\pgfpathlineto{\pgfqpoint{1.617781in}{1.066562in}}%
\pgfpathlineto{\pgfqpoint{1.620978in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{1.624974in}{1.074503in}}%
\pgfpathlineto{\pgfqpoint{1.630968in}{1.087720in}}%
\pgfpathlineto{\pgfqpoint{1.640957in}{1.116182in}}%
\pgfpathlineto{\pgfqpoint{1.660537in}{1.178772in}}%
\pgfpathlineto{\pgfqpoint{1.669728in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{1.678519in}{1.261188in}}%
\pgfpathlineto{\pgfqpoint{1.689308in}{1.330142in}}%
\pgfpathlineto{\pgfqpoint{1.706490in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.712484in}{1.464540in}}%
\pgfpathlineto{\pgfqpoint{1.716879in}{1.474397in}}%
\pgfpathlineto{\pgfqpoint{1.719676in}{1.476452in}}%
\pgfpathlineto{\pgfqpoint{1.722074in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.724871in}{1.470913in}}%
\pgfpathlineto{\pgfqpoint{1.728467in}{1.459798in}}%
\pgfpathlineto{\pgfqpoint{1.732863in}{1.438321in}}%
\pgfpathlineto{\pgfqpoint{1.738857in}{1.396309in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{1.322527in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{1.060008in}}%
\pgfpathlineto{\pgfqpoint{1.780014in}{1.023747in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.007927in}}%
\pgfpathlineto{\pgfqpoint{1.788406in}{1.002813in}}%
\pgfpathlineto{\pgfqpoint{1.790803in}{1.002644in}}%
\pgfpathlineto{\pgfqpoint{1.793201in}{1.005036in}}%
\pgfpathlineto{\pgfqpoint{1.796398in}{1.012097in}}%
\pgfpathlineto{\pgfqpoint{1.800393in}{1.026823in}}%
\pgfpathlineto{\pgfqpoint{1.805588in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{1.812381in}{1.104819in}}%
\pgfpathlineto{\pgfqpoint{1.821971in}{1.193245in}}%
\pgfpathlineto{\pgfqpoint{1.852740in}{1.490016in}}%
\pgfpathlineto{\pgfqpoint{1.860332in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{1.866326in}{1.563792in}}%
\pgfpathlineto{\pgfqpoint{1.871121in}{1.575631in}}%
\pgfpathlineto{\pgfqpoint{1.874717in}{1.579313in}}%
\pgfpathlineto{\pgfqpoint{1.877115in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{1.879912in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{1.883508in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{1.887904in}{1.554415in}}%
\pgfpathlineto{\pgfqpoint{1.893498in}{1.526335in}}%
\pgfpathlineto{\pgfqpoint{1.900291in}{1.479526in}}%
\pgfpathlineto{\pgfqpoint{1.908682in}{1.404853in}}%
\pgfpathlineto{\pgfqpoint{1.920670in}{1.275151in}}%
\pgfpathlineto{\pgfqpoint{1.941449in}{1.048454in}}%
\pgfpathlineto{\pgfqpoint{1.949041in}{0.989856in}}%
\pgfpathlineto{\pgfqpoint{1.954635in}{0.962114in}}%
\pgfpathlineto{\pgfqpoint{1.958631in}{0.951714in}}%
\pgfpathlineto{\pgfqpoint{1.961428in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{1.963426in}{0.950454in}}%
\pgfpathlineto{\pgfqpoint{1.965823in}{0.954524in}}%
\pgfpathlineto{\pgfqpoint{1.969020in}{0.964795in}}%
\pgfpathlineto{\pgfqpoint{1.973416in}{0.987621in}}%
\pgfpathlineto{\pgfqpoint{1.979010in}{1.029872in}}%
\pgfpathlineto{\pgfqpoint{1.987002in}{1.110024in}}%
\pgfpathlineto{\pgfqpoint{2.012176in}{1.378173in}}%
\pgfpathlineto{\pgfqpoint{2.018569in}{1.419214in}}%
\pgfpathlineto{\pgfqpoint{2.023764in}{1.440150in}}%
\pgfpathlineto{\pgfqpoint{2.028159in}{1.449506in}}%
\pgfpathlineto{\pgfqpoint{2.031356in}{1.451921in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.451354in}}%
\pgfpathlineto{\pgfqpoint{2.037350in}{1.448097in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{1.421820in}}%
\pgfpathlineto{\pgfqpoint{2.064522in}{1.370228in}}%
\pgfpathlineto{\pgfqpoint{2.080106in}{1.315360in}}%
\pgfpathlineto{\pgfqpoint{2.089297in}{1.273968in}}%
\pgfpathlineto{\pgfqpoint{2.098887in}{1.219846in}}%
\pgfpathlineto{\pgfqpoint{2.122462in}{1.080632in}}%
\pgfpathlineto{\pgfqpoint{2.127657in}{1.064048in}}%
\pgfpathlineto{\pgfqpoint{2.131253in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{2.133651in}{1.057751in}}%
\pgfpathlineto{\pgfqpoint{2.136048in}{1.059528in}}%
\pgfpathlineto{\pgfqpoint{2.138846in}{1.064855in}}%
\pgfpathlineto{\pgfqpoint{2.142442in}{1.076909in}}%
\pgfpathlineto{\pgfqpoint{2.147237in}{1.101781in}}%
\pgfpathlineto{\pgfqpoint{2.153630in}{1.148731in}}%
\pgfpathlineto{\pgfqpoint{2.163221in}{1.239226in}}%
\pgfpathlineto{\pgfqpoint{2.180403in}{1.402337in}}%
\pgfpathlineto{\pgfqpoint{2.187596in}{1.449783in}}%
\pgfpathlineto{\pgfqpoint{2.193190in}{1.473747in}}%
\pgfpathlineto{\pgfqpoint{2.197585in}{1.484424in}}%
\pgfpathlineto{\pgfqpoint{2.201182in}{1.488146in}}%
\pgfpathlineto{\pgfqpoint{2.203979in}{1.488183in}}%
\pgfpathlineto{\pgfqpoint{2.206776in}{1.485964in}}%
\pgfpathlineto{\pgfqpoint{2.210772in}{1.479410in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{2.224757in}{1.436120in}}%
\pgfpathlineto{\pgfqpoint{2.241540in}{1.368381in}}%
\pgfpathlineto{\pgfqpoint{2.244737in}{1.349865in}}%
\pgfpathlineto{\pgfqpoint{2.256325in}{1.263709in}}%
\pgfpathlineto{\pgfqpoint{2.263917in}{1.208267in}}%
\pgfpathlineto{\pgfqpoint{2.269911in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{2.274306in}{1.166385in}}%
\pgfpathlineto{\pgfqpoint{2.277503in}{1.162703in}}%
\pgfpathlineto{\pgfqpoint{2.279901in}{1.162791in}}%
\pgfpathlineto{\pgfqpoint{2.282298in}{1.165247in}}%
\pgfpathlineto{\pgfqpoint{2.285495in}{1.171978in}}%
\pgfpathlineto{\pgfqpoint{2.289890in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{2.296284in}{1.217823in}}%
\pgfpathlineto{\pgfqpoint{2.307872in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{2.321058in}{1.362919in}}%
\pgfpathlineto{\pgfqpoint{2.329849in}{1.401133in}}%
\pgfpathlineto{\pgfqpoint{2.338241in}{1.428262in}}%
\pgfpathlineto{\pgfqpoint{2.346232in}{1.447078in}}%
\pgfpathlineto{\pgfqpoint{2.353825in}{1.459597in}}%
\pgfpathlineto{\pgfqpoint{2.359419in}{1.465083in}}%
\pgfpathlineto{\pgfqpoint{2.363814in}{1.466513in}}%
\pgfpathlineto{\pgfqpoint{2.367411in}{1.465341in}}%
\pgfpathlineto{\pgfqpoint{2.371007in}{1.461642in}}%
\pgfpathlineto{\pgfqpoint{2.375003in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{2.379798in}{1.439578in}}%
\pgfpathlineto{\pgfqpoint{2.385392in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{2.391786in}{1.374992in}}%
\pgfpathlineto{\pgfqpoint{2.400177in}{1.308055in}}%
\pgfpathlineto{\pgfqpoint{2.424952in}{1.099421in}}%
\pgfpathlineto{\pgfqpoint{2.430546in}{1.073248in}}%
\pgfpathlineto{\pgfqpoint{2.434542in}{1.063026in}}%
\pgfpathlineto{\pgfqpoint{2.437339in}{1.060391in}}%
\pgfpathlineto{\pgfqpoint{2.439337in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.441734in}{1.063807in}}%
\pgfpathlineto{\pgfqpoint{2.444931in}{1.071918in}}%
\pgfpathlineto{\pgfqpoint{2.449327in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{2.455320in}{1.126080in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.199880in}}%
\pgfpathlineto{\pgfqpoint{2.481693in}{1.328915in}}%
\pgfpathlineto{\pgfqpoint{2.490884in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{2.500874in}{1.425964in}}%
\pgfpathlineto{\pgfqpoint{2.528445in}{1.531824in}}%
\pgfpathlineto{\pgfqpoint{2.533640in}{1.543329in}}%
\pgfpathlineto{\pgfqpoint{2.536837in}{1.545713in}}%
\pgfpathlineto{\pgfqpoint{2.538835in}{1.544918in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{1.541402in}}%
\pgfpathlineto{\pgfqpoint{2.544429in}{1.532108in}}%
\pgfpathlineto{\pgfqpoint{2.548425in}{1.512896in}}%
\pgfpathlineto{\pgfqpoint{2.553619in}{1.475872in}}%
\pgfpathlineto{\pgfqpoint{2.561611in}{1.399701in}}%
\pgfpathlineto{\pgfqpoint{2.579193in}{1.227654in}}%
\pgfpathlineto{\pgfqpoint{2.586785in}{1.176980in}}%
\pgfpathlineto{\pgfqpoint{2.593578in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{2.599972in}{1.126859in}}%
\pgfpathlineto{\pgfqpoint{2.606365in}{1.114330in}}%
\pgfpathlineto{\pgfqpoint{2.612759in}{1.106340in}}%
\pgfpathlineto{\pgfqpoint{2.618353in}{1.102484in}}%
\pgfpathlineto{\pgfqpoint{2.622748in}{1.101808in}}%
\pgfpathlineto{\pgfqpoint{2.626744in}{1.103518in}}%
\pgfpathlineto{\pgfqpoint{2.630740in}{1.108084in}}%
\pgfpathlineto{\pgfqpoint{2.635136in}{1.117158in}}%
\pgfpathlineto{\pgfqpoint{2.639931in}{1.132832in}}%
\pgfpathlineto{\pgfqpoint{2.645525in}{1.159784in}}%
\pgfpathlineto{\pgfqpoint{2.651918in}{1.202387in}}%
\pgfpathlineto{\pgfqpoint{2.660310in}{1.274898in}}%
\pgfpathlineto{\pgfqpoint{2.683086in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{2.688681in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{2.692676in}{1.523122in}}%
\pgfpathlineto{\pgfqpoint{2.695474in}{1.526316in}}%
\pgfpathlineto{\pgfqpoint{2.697471in}{1.526080in}}%
\pgfpathlineto{\pgfqpoint{2.699869in}{1.523065in}}%
\pgfpathlineto{\pgfqpoint{2.703066in}{1.514547in}}%
\pgfpathlineto{\pgfqpoint{2.707461in}{1.495112in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{1.456642in}}%
\pgfpathlineto{\pgfqpoint{2.722646in}{1.380557in}}%
\pgfpathlineto{\pgfqpoint{2.739828in}{1.237906in}}%
\pgfpathlineto{\pgfqpoint{2.747820in}{1.189715in}}%
\pgfpathlineto{\pgfqpoint{2.754613in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{2.761006in}{1.142800in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{1.132230in}}%
\pgfpathlineto{\pgfqpoint{2.772994in}{1.126102in}}%
\pgfpathlineto{\pgfqpoint{2.779387in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{2.785781in}{1.122018in}}%
\pgfpathlineto{\pgfqpoint{2.791375in}{1.123380in}}%
\pgfpathlineto{\pgfqpoint{2.796570in}{1.126997in}}%
\pgfpathlineto{\pgfqpoint{2.801365in}{1.133140in}}%
\pgfpathlineto{\pgfqpoint{2.806559in}{1.143770in}}%
\pgfpathlineto{\pgfqpoint{2.812154in}{1.160900in}}%
\pgfpathlineto{\pgfqpoint{2.818547in}{1.188586in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.232463in}}%
\pgfpathlineto{\pgfqpoint{2.838127in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{2.850514in}{1.400656in}}%
\pgfpathlineto{\pgfqpoint{2.857307in}{1.432519in}}%
\pgfpathlineto{\pgfqpoint{2.862102in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{2.865699in}{1.450842in}}%
\pgfpathlineto{\pgfqpoint{2.868496in}{1.451281in}}%
\pgfpathlineto{\pgfqpoint{2.871293in}{1.448899in}}%
\pgfpathlineto{\pgfqpoint{2.874490in}{1.442873in}}%
\pgfpathlineto{\pgfqpoint{2.878885in}{1.429336in}}%
\pgfpathlineto{\pgfqpoint{2.884879in}{1.402694in}}%
\pgfpathlineto{\pgfqpoint{2.894469in}{1.347904in}}%
\pgfpathlineto{\pgfqpoint{2.910053in}{1.260032in}}%
\pgfpathlineto{\pgfqpoint{2.917645in}{1.229760in}}%
\pgfpathlineto{\pgfqpoint{2.923639in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{2.928434in}{1.207310in}}%
\pgfpathlineto{\pgfqpoint{2.932030in}{1.205306in}}%
\pgfpathlineto{\pgfqpoint{2.935227in}{1.205783in}}%
\pgfpathlineto{\pgfqpoint{2.938823in}{1.208796in}}%
\pgfpathlineto{\pgfqpoint{2.943219in}{1.215810in}}%
\pgfpathlineto{\pgfqpoint{2.948813in}{1.229707in}}%
\pgfpathlineto{\pgfqpoint{2.956006in}{1.254536in}}%
\pgfpathlineto{\pgfqpoint{2.967993in}{1.305862in}}%
\pgfpathlineto{\pgfqpoint{2.979981in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{2.986774in}{1.373037in}}%
\pgfpathlineto{\pgfqpoint{2.991969in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{2.996364in}{1.385692in}}%
\pgfpathlineto{\pgfqpoint{3.000360in}{1.386134in}}%
\pgfpathlineto{\pgfqpoint{3.004356in}{1.384194in}}%
\pgfpathlineto{\pgfqpoint{3.009551in}{1.378890in}}%
\pgfpathlineto{\pgfqpoint{3.017543in}{1.366946in}}%
\pgfpathlineto{\pgfqpoint{3.039520in}{1.328782in}}%
\pgfpathlineto{\pgfqpoint{3.047112in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{3.053905in}{1.290541in}}%
\pgfpathlineto{\pgfqpoint{3.061098in}{1.260812in}}%
\pgfpathlineto{\pgfqpoint{3.069489in}{1.215835in}}%
\pgfpathlineto{\pgfqpoint{3.097061in}{1.057979in}}%
\pgfpathlineto{\pgfqpoint{3.101856in}{1.045690in}}%
\pgfpathlineto{\pgfqpoint{3.105053in}{1.042216in}}%
\pgfpathlineto{\pgfqpoint{3.107450in}{1.042287in}}%
\pgfpathlineto{\pgfqpoint{3.109848in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{3.113044in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{3.117040in}{1.066046in}}%
\pgfpathlineto{\pgfqpoint{3.122635in}{1.095924in}}%
\pgfpathlineto{\pgfqpoint{3.130227in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{3.153403in}{1.325306in}}%
\pgfpathlineto{\pgfqpoint{3.159796in}{1.354609in}}%
\pgfpathlineto{\pgfqpoint{3.164991in}{1.369338in}}%
\pgfpathlineto{\pgfqpoint{3.169386in}{1.375770in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{1.377373in}}%
\pgfpathlineto{\pgfqpoint{3.176179in}{1.376404in}}%
\pgfpathlineto{\pgfqpoint{3.180175in}{1.372598in}}%
\pgfpathlineto{\pgfqpoint{3.185770in}{1.363844in}}%
\pgfpathlineto{\pgfqpoint{3.196159in}{1.342476in}}%
\pgfpathlineto{\pgfqpoint{3.214940in}{1.299123in}}%
\pgfpathlineto{\pgfqpoint{3.223331in}{1.273562in}}%
\pgfpathlineto{\pgfqpoint{3.230923in}{1.242988in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{1.197520in}}%
\pgfpathlineto{\pgfqpoint{3.267685in}{1.042288in}}%
\pgfpathlineto{\pgfqpoint{3.272481in}{1.030383in}}%
\pgfpathlineto{\pgfqpoint{3.275677in}{1.027165in}}%
\pgfpathlineto{\pgfqpoint{3.278075in}{1.027436in}}%
\pgfpathlineto{\pgfqpoint{3.280472in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{3.283669in}{1.037455in}}%
\pgfpathlineto{\pgfqpoint{3.287665in}{1.052787in}}%
\pgfpathlineto{\pgfqpoint{3.292860in}{1.082558in}}%
\pgfpathlineto{\pgfqpoint{3.299653in}{1.136285in}}%
\pgfpathlineto{\pgfqpoint{3.309642in}{1.236436in}}%
\pgfpathlineto{\pgfqpoint{3.329222in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{3.336814in}{1.489588in}}%
\pgfpathlineto{\pgfqpoint{3.342808in}{1.517974in}}%
\pgfpathlineto{\pgfqpoint{3.347603in}{1.530908in}}%
\pgfpathlineto{\pgfqpoint{3.351200in}{1.534890in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{1.534896in}}%
\pgfpathlineto{\pgfqpoint{3.356394in}{1.532320in}}%
\pgfpathlineto{\pgfqpoint{3.359991in}{1.525129in}}%
\pgfpathlineto{\pgfqpoint{3.364386in}{1.510893in}}%
\pgfpathlineto{\pgfqpoint{3.370380in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{3.378771in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{3.411538in}{1.218562in}}%
\pgfpathlineto{\pgfqpoint{3.420329in}{1.182001in}}%
\pgfpathlineto{\pgfqpoint{3.429120in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{3.438310in}{1.133792in}}%
\pgfpathlineto{\pgfqpoint{3.447501in}{1.117853in}}%
\pgfpathlineto{\pgfqpoint{3.454294in}{1.110131in}}%
\pgfpathlineto{\pgfqpoint{3.459089in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{3.462685in}{1.108200in}}%
\pgfpathlineto{\pgfqpoint{3.466281in}{1.110965in}}%
\pgfpathlineto{\pgfqpoint{3.470277in}{1.117173in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{1.129439in}}%
\pgfpathlineto{\pgfqpoint{3.480667in}{1.150785in}}%
\pgfpathlineto{\pgfqpoint{3.487460in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{3.497050in}{1.250107in}}%
\pgfpathlineto{\pgfqpoint{3.513033in}{1.356365in}}%
\pgfpathlineto{\pgfqpoint{3.519427in}{1.384664in}}%
\pgfpathlineto{\pgfqpoint{3.524222in}{1.396928in}}%
\pgfpathlineto{\pgfqpoint{3.527418in}{1.400367in}}%
\pgfpathlineto{\pgfqpoint{3.529816in}{1.400408in}}%
\pgfpathlineto{\pgfqpoint{3.532613in}{1.397746in}}%
\pgfpathlineto{\pgfqpoint{3.536209in}{1.390235in}}%
\pgfpathlineto{\pgfqpoint{3.541005in}{1.373851in}}%
\pgfpathlineto{\pgfqpoint{3.547798in}{1.341213in}}%
\pgfpathlineto{\pgfqpoint{3.574170in}{1.204267in}}%
\pgfpathlineto{\pgfqpoint{3.580963in}{1.183981in}}%
\pgfpathlineto{\pgfqpoint{3.587357in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{3.594150in}{1.162707in}}%
\pgfpathlineto{\pgfqpoint{3.620922in}{1.136602in}}%
\pgfpathlineto{\pgfqpoint{3.627316in}{1.132366in}}%
\pgfpathlineto{\pgfqpoint{3.631312in}{1.132105in}}%
\pgfpathlineto{\pgfqpoint{3.634908in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.642900in}{1.149529in}}%
\pgfpathlineto{\pgfqpoint{3.648094in}{1.168623in}}%
\pgfpathlineto{\pgfqpoint{3.654088in}{1.199871in}}%
\pgfpathlineto{\pgfqpoint{3.662480in}{1.257210in}}%
\pgfpathlineto{\pgfqpoint{3.682459in}{1.399568in}}%
\pgfpathlineto{\pgfqpoint{3.688053in}{1.423319in}}%
\pgfpathlineto{\pgfqpoint{3.692049in}{1.432694in}}%
\pgfpathlineto{\pgfqpoint{3.694846in}{1.435195in}}%
\pgfpathlineto{\pgfqpoint{3.697244in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{1.430979in}}%
\pgfpathlineto{\pgfqpoint{3.703637in}{1.421625in}}%
\pgfpathlineto{\pgfqpoint{3.708432in}{1.401922in}}%
\pgfpathlineto{\pgfqpoint{3.715225in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{3.738002in}{1.225394in}}%
\pgfpathlineto{\pgfqpoint{3.743596in}{1.206621in}}%
\pgfpathlineto{\pgfqpoint{3.747992in}{1.198389in}}%
\pgfpathlineto{\pgfqpoint{3.751588in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{3.754385in}{1.196369in}}%
\pgfpathlineto{\pgfqpoint{3.757582in}{1.199365in}}%
\pgfpathlineto{\pgfqpoint{3.761977in}{1.207105in}}%
\pgfpathlineto{\pgfqpoint{3.768371in}{1.223909in}}%
\pgfpathlineto{\pgfqpoint{3.781957in}{1.262037in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{1.263610in}}%
\pgfpathlineto{\pgfqpoint{3.785553in}{1.270193in}}%
\pgfpathlineto{\pgfqpoint{3.792346in}{1.305125in}}%
\pgfpathlineto{\pgfqpoint{3.800738in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.815522in}{1.465458in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{1.494694in}}%
\pgfpathlineto{\pgfqpoint{3.826711in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{3.830307in}{1.511295in}}%
\pgfpathlineto{\pgfqpoint{3.833104in}{1.511177in}}%
\pgfpathlineto{\pgfqpoint{3.835901in}{1.508413in}}%
\pgfpathlineto{\pgfqpoint{3.839498in}{1.501328in}}%
\pgfpathlineto{\pgfqpoint{3.844692in}{1.485335in}}%
\pgfpathlineto{\pgfqpoint{3.852684in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{3.877059in}{1.346686in}}%
\pgfpathlineto{\pgfqpoint{3.895840in}{1.271283in}}%
\pgfpathlineto{\pgfqpoint{3.905830in}{1.219656in}}%
\pgfpathlineto{\pgfqpoint{3.931004in}{1.082616in}}%
\pgfpathlineto{\pgfqpoint{3.935799in}{1.069328in}}%
\pgfpathlineto{\pgfqpoint{3.939395in}{1.064757in}}%
\pgfpathlineto{\pgfqpoint{3.941793in}{1.064557in}}%
\pgfpathlineto{\pgfqpoint{3.944190in}{1.066765in}}%
\pgfpathlineto{\pgfqpoint{3.947387in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.951383in}{1.088086in}}%
\pgfpathlineto{\pgfqpoint{3.956577in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{3.963770in}{1.169926in}}%
\pgfpathlineto{\pgfqpoint{3.993340in}{1.408378in}}%
\pgfpathlineto{\pgfqpoint{4.000133in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{4.006126in}{1.456813in}}%
\pgfpathlineto{\pgfqpoint{4.011721in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{4.017315in}{1.473562in}}%
\pgfpathlineto{\pgfqpoint{4.022909in}{1.476397in}}%
\pgfpathlineto{\pgfqpoint{4.027704in}{1.476397in}}%
\pgfpathlineto{\pgfqpoint{4.032100in}{1.474010in}}%
\pgfpathlineto{\pgfqpoint{4.036096in}{1.469282in}}%
\pgfpathlineto{\pgfqpoint{4.040491in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.445200in}}%
\pgfpathlineto{\pgfqpoint{4.050481in}{1.420770in}}%
\pgfpathlineto{\pgfqpoint{4.056475in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{4.063667in}{1.317837in}}%
\pgfpathlineto{\pgfqpoint{4.074856in}{1.196073in}}%
\pgfpathlineto{\pgfqpoint{4.087643in}{1.063070in}}%
\pgfpathlineto{\pgfqpoint{4.094036in}{1.017733in}}%
\pgfpathlineto{\pgfqpoint{4.098831in}{0.997851in}}%
\pgfpathlineto{\pgfqpoint{4.102028in}{0.992016in}}%
\pgfpathlineto{\pgfqpoint{4.104026in}{0.991465in}}%
\pgfpathlineto{\pgfqpoint{4.106024in}{0.993254in}}%
\pgfpathlineto{\pgfqpoint{4.108821in}{0.999545in}}%
\pgfpathlineto{\pgfqpoint{4.112417in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.117612in}{1.044469in}}%
\pgfpathlineto{\pgfqpoint{4.125204in}{1.104908in}}%
\pgfpathlineto{\pgfqpoint{4.150378in}{1.315967in}}%
\pgfpathlineto{\pgfqpoint{4.160768in}{1.378546in}}%
\pgfpathlineto{\pgfqpoint{4.171956in}{1.432709in}}%
\pgfpathlineto{\pgfqpoint{4.181546in}{1.469628in}}%
\pgfpathlineto{\pgfqpoint{4.187940in}{1.486587in}}%
\pgfpathlineto{\pgfqpoint{4.192335in}{1.492893in}}%
\pgfpathlineto{\pgfqpoint{4.195532in}{1.494026in}}%
\pgfpathlineto{\pgfqpoint{4.197929in}{1.492710in}}%
\pgfpathlineto{\pgfqpoint{4.200726in}{1.488614in}}%
\pgfpathlineto{\pgfqpoint{4.204323in}{1.479077in}}%
\pgfpathlineto{\pgfqpoint{4.208718in}{1.460748in}}%
\pgfpathlineto{\pgfqpoint{4.214313in}{1.427191in}}%
\pgfpathlineto{\pgfqpoint{4.221905in}{1.366189in}}%
\pgfpathlineto{\pgfqpoint{4.249476in}{1.128398in}}%
\pgfpathlineto{\pgfqpoint{4.255071in}{1.103598in}}%
\pgfpathlineto{\pgfqpoint{4.259466in}{1.092978in}}%
\pgfpathlineto{\pgfqpoint{4.262663in}{1.090055in}}%
\pgfpathlineto{\pgfqpoint{4.265060in}{1.090375in}}%
\pgfpathlineto{\pgfqpoint{4.267857in}{1.093274in}}%
\pgfpathlineto{\pgfqpoint{4.271454in}{1.100564in}}%
\pgfpathlineto{\pgfqpoint{4.276648in}{1.116754in}}%
\pgfpathlineto{\pgfqpoint{4.285040in}{1.151440in}}%
\pgfpathlineto{\pgfqpoint{4.302622in}{1.225063in}}%
\pgfpathlineto{\pgfqpoint{4.314210in}{1.262375in}}%
\pgfpathlineto{\pgfqpoint{4.327796in}{1.306517in}}%
\pgfpathlineto{\pgfqpoint{4.336986in}{1.345281in}}%
\pgfpathlineto{\pgfqpoint{4.360962in}{1.452666in}}%
\pgfpathlineto{\pgfqpoint{4.365357in}{1.461219in}}%
\pgfpathlineto{\pgfqpoint{4.368154in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{4.370552in}{1.462169in}}%
\pgfpathlineto{\pgfqpoint{4.373349in}{1.458163in}}%
\pgfpathlineto{\pgfqpoint{4.376945in}{1.448258in}}%
\pgfpathlineto{\pgfqpoint{4.381740in}{1.427052in}}%
\pgfpathlineto{\pgfqpoint{4.387734in}{1.389395in}}%
\pgfpathlineto{\pgfqpoint{4.397724in}{1.309591in}}%
\pgfpathlineto{\pgfqpoint{4.409712in}{1.217707in}}%
\pgfpathlineto{\pgfqpoint{4.415706in}{1.187137in}}%
\pgfpathlineto{\pgfqpoint{4.420101in}{1.174811in}}%
\pgfpathlineto{\pgfqpoint{4.423298in}{1.171563in}}%
\pgfpathlineto{\pgfqpoint{4.425695in}{1.171934in}}%
\pgfpathlineto{\pgfqpoint{4.429292in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{4.436484in}{1.182769in}}%
\pgfpathlineto{\pgfqpoint{4.440880in}{1.183825in}}%
\pgfpathlineto{\pgfqpoint{4.447673in}{1.185356in}}%
\pgfpathlineto{\pgfqpoint{4.451269in}{1.188991in}}%
\pgfpathlineto{\pgfqpoint{4.454865in}{1.196142in}}%
\pgfpathlineto{\pgfqpoint{4.459261in}{1.210755in}}%
\pgfpathlineto{\pgfqpoint{4.464455in}{1.237131in}}%
\pgfpathlineto{\pgfqpoint{4.470849in}{1.282414in}}%
\pgfpathlineto{\pgfqpoint{4.480839in}{1.371993in}}%
\pgfpathlineto{\pgfqpoint{4.493226in}{1.478784in}}%
\pgfpathlineto{\pgfqpoint{4.499220in}{1.513413in}}%
\pgfpathlineto{\pgfqpoint{4.503615in}{1.527646in}}%
\pgfpathlineto{\pgfqpoint{4.506412in}{1.531178in}}%
\pgfpathlineto{\pgfqpoint{4.508410in}{1.530970in}}%
\pgfpathlineto{\pgfqpoint{4.510808in}{1.527705in}}%
\pgfpathlineto{\pgfqpoint{4.514005in}{1.518323in}}%
\pgfpathlineto{\pgfqpoint{4.518000in}{1.498959in}}%
\pgfpathlineto{\pgfqpoint{4.523595in}{1.459493in}}%
\pgfpathlineto{\pgfqpoint{4.531586in}{1.385197in}}%
\pgfpathlineto{\pgfqpoint{4.555562in}{1.151429in}}%
\pgfpathlineto{\pgfqpoint{4.563554in}{1.098144in}}%
\pgfpathlineto{\pgfqpoint{4.570746in}{1.064020in}}%
\pgfpathlineto{\pgfqpoint{4.577140in}{1.043489in}}%
\pgfpathlineto{\pgfqpoint{4.582734in}{1.032003in}}%
\pgfpathlineto{\pgfqpoint{4.587529in}{1.026452in}}%
\pgfpathlineto{\pgfqpoint{4.591525in}{1.024696in}}%
\pgfpathlineto{\pgfqpoint{4.595121in}{1.025388in}}%
\pgfpathlineto{\pgfqpoint{4.598717in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{4.602713in}{1.034622in}}%
\pgfpathlineto{\pgfqpoint{4.607508in}{1.046612in}}%
\pgfpathlineto{\pgfqpoint{4.612703in}{1.065841in}}%
\pgfpathlineto{\pgfqpoint{4.618697in}{1.096974in}}%
\pgfpathlineto{\pgfqpoint{4.625890in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{4.635080in}{1.229383in}}%
\pgfpathlineto{\pgfqpoint{4.657457in}{1.436801in}}%
\pgfpathlineto{\pgfqpoint{4.663451in}{1.470338in}}%
\pgfpathlineto{\pgfqpoint{4.667846in}{1.484327in}}%
\pgfpathlineto{\pgfqpoint{4.671043in}{1.488426in}}%
\pgfpathlineto{\pgfqpoint{4.673041in}{1.488351in}}%
\pgfpathlineto{\pgfqpoint{4.675439in}{1.485611in}}%
\pgfpathlineto{\pgfqpoint{4.678635in}{1.477612in}}%
\pgfpathlineto{\pgfqpoint{4.683031in}{1.459086in}}%
\pgfpathlineto{\pgfqpoint{4.688625in}{1.424689in}}%
\pgfpathlineto{\pgfqpoint{4.697016in}{1.357420in}}%
\pgfpathlineto{\pgfqpoint{4.720992in}{1.157527in}}%
\pgfpathlineto{\pgfqpoint{4.729783in}{1.106201in}}%
\pgfpathlineto{\pgfqpoint{4.737775in}{1.071959in}}%
\pgfpathlineto{\pgfqpoint{4.745766in}{1.047317in}}%
\pgfpathlineto{\pgfqpoint{4.753359in}{1.030627in}}%
\pgfpathlineto{\pgfqpoint{4.759752in}{1.021328in}}%
\pgfpathlineto{\pgfqpoint{4.764547in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{4.768143in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{4.771340in}{1.019300in}}%
\pgfpathlineto{\pgfqpoint{4.774936in}{1.024337in}}%
\pgfpathlineto{\pgfqpoint{4.778932in}{1.034122in}}%
\pgfpathlineto{\pgfqpoint{4.783727in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{4.789322in}{1.084514in}}%
\pgfpathlineto{\pgfqpoint{4.795715in}{1.135507in}}%
\pgfpathlineto{\pgfqpoint{4.803707in}{1.219397in}}%
\pgfpathlineto{\pgfqpoint{4.816494in}{1.382212in}}%
\pgfpathlineto{\pgfqpoint{4.829280in}{1.535988in}}%
\pgfpathlineto{\pgfqpoint{4.836473in}{1.598050in}}%
\pgfpathlineto{\pgfqpoint{4.841668in}{1.626443in}}%
\pgfpathlineto{\pgfqpoint{4.845664in}{1.637787in}}%
\pgfpathlineto{\pgfqpoint{4.848461in}{1.640138in}}%
\pgfpathlineto{\pgfqpoint{4.850459in}{1.639010in}}%
\pgfpathlineto{\pgfqpoint{4.852856in}{1.634634in}}%
\pgfpathlineto{\pgfqpoint{4.856453in}{1.622160in}}%
\pgfpathlineto{\pgfqpoint{4.860848in}{1.597976in}}%
\pgfpathlineto{\pgfqpoint{4.866842in}{1.551074in}}%
\pgfpathlineto{\pgfqpoint{4.874834in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{4.886821in}{1.319540in}}%
\pgfpathlineto{\pgfqpoint{4.904403in}{1.102058in}}%
\pgfpathlineto{\pgfqpoint{4.911995in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{4.917590in}{1.001979in}}%
\pgfpathlineto{\pgfqpoint{4.921586in}{0.989169in}}%
\pgfpathlineto{\pgfqpoint{4.924383in}{0.985552in}}%
\pgfpathlineto{\pgfqpoint{4.926381in}{0.985666in}}%
\pgfpathlineto{\pgfqpoint{4.928778in}{0.988718in}}%
\pgfpathlineto{\pgfqpoint{4.931975in}{0.997553in}}%
\pgfpathlineto{\pgfqpoint{4.936370in}{1.017959in}}%
\pgfpathlineto{\pgfqpoint{4.941965in}{1.055662in}}%
\pgfpathlineto{\pgfqpoint{4.950756in}{1.132772in}}%
\pgfpathlineto{\pgfqpoint{4.969137in}{1.297289in}}%
\pgfpathlineto{\pgfqpoint{4.976729in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{4.983122in}{1.372935in}}%
\pgfpathlineto{\pgfqpoint{4.988717in}{1.388553in}}%
\pgfpathlineto{\pgfqpoint{4.993911in}{1.396907in}}%
\pgfpathlineto{\pgfqpoint{4.998307in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{5.002303in}{1.400526in}}%
\pgfpathlineto{\pgfqpoint{5.006698in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{5.011493in}{1.393552in}}%
\pgfpathlineto{\pgfqpoint{5.016688in}{1.384895in}}%
\pgfpathlineto{\pgfqpoint{5.022682in}{1.370145in}}%
\pgfpathlineto{\pgfqpoint{5.029075in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{5.035868in}{1.315725in}}%
\pgfpathlineto{\pgfqpoint{5.043860in}{1.266708in}}%
\pgfpathlineto{\pgfqpoint{5.055448in}{1.179536in}}%
\pgfpathlineto{\pgfqpoint{5.070233in}{1.071016in}}%
\pgfpathlineto{\pgfqpoint{5.077026in}{1.036940in}}%
\pgfpathlineto{\pgfqpoint{5.081821in}{1.022814in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{1.018686in}}%
\pgfpathlineto{\pgfqpoint{5.087415in}{1.018490in}}%
\pgfpathlineto{\pgfqpoint{5.089813in}{1.020789in}}%
\pgfpathlineto{\pgfqpoint{5.093009in}{1.027668in}}%
\pgfpathlineto{\pgfqpoint{5.097005in}{1.042087in}}%
\pgfpathlineto{\pgfqpoint{5.102600in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{5.110591in}{1.128227in}}%
\pgfpathlineto{\pgfqpoint{5.132569in}{1.290382in}}%
\pgfpathlineto{\pgfqpoint{5.140161in}{1.327437in}}%
\pgfpathlineto{\pgfqpoint{5.146554in}{1.348482in}}%
\pgfpathlineto{\pgfqpoint{5.152548in}{1.360940in}}%
\pgfpathlineto{\pgfqpoint{5.158142in}{1.367735in}}%
\pgfpathlineto{\pgfqpoint{5.164136in}{1.371557in}}%
\pgfpathlineto{\pgfqpoint{5.170929in}{1.373113in}}%
\pgfpathlineto{\pgfqpoint{5.177323in}{1.372307in}}%
\pgfpathlineto{\pgfqpoint{5.182517in}{1.369470in}}%
\pgfpathlineto{\pgfqpoint{5.187313in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{5.192108in}{1.355200in}}%
\pgfpathlineto{\pgfqpoint{5.197302in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{5.202896in}{1.316939in}}%
\pgfpathlineto{\pgfqpoint{5.209690in}{1.277791in}}%
\pgfpathlineto{\pgfqpoint{5.218480in}{1.212043in}}%
\pgfpathlineto{\pgfqpoint{5.238060in}{1.059833in}}%
\pgfpathlineto{\pgfqpoint{5.243655in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{5.247651in}{1.024195in}}%
\pgfpathlineto{\pgfqpoint{5.250048in}{1.022552in}}%
\pgfpathlineto{\pgfqpoint{5.252046in}{1.023684in}}%
\pgfpathlineto{\pgfqpoint{5.254444in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{5.257640in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{5.262036in}{1.064620in}}%
\pgfpathlineto{\pgfqpoint{5.267630in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{5.275222in}{1.198256in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{1.462332in}}%
\pgfpathlineto{\pgfqpoint{5.305991in}{1.528597in}}%
\pgfpathlineto{\pgfqpoint{5.320376in}{1.623007in}}%
\pgfpathlineto{\pgfqpoint{5.325570in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{5.329167in}{1.650344in}}%
\pgfpathlineto{\pgfqpoint{5.331165in}{1.650922in}}%
\pgfpathlineto{\pgfqpoint{5.333163in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{5.335960in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{5.339556in}{1.626537in}}%
\pgfpathlineto{\pgfqpoint{5.343952in}{1.596106in}}%
\pgfpathlineto{\pgfqpoint{5.349945in}{1.536592in}}%
\pgfpathlineto{\pgfqpoint{5.357937in}{1.431856in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{1.065469in}}%
\pgfpathlineto{\pgfqpoint{5.390703in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{5.395898in}{0.985964in}}%
\pgfpathlineto{\pgfqpoint{5.399894in}{0.975385in}}%
\pgfpathlineto{\pgfqpoint{5.402691in}{0.972805in}}%
\pgfpathlineto{\pgfqpoint{5.405089in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{0.977484in}}%
\pgfpathlineto{\pgfqpoint{5.411482in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{5.416677in}{1.007911in}}%
\pgfpathlineto{\pgfqpoint{5.424269in}{1.049172in}}%
\pgfpathlineto{\pgfqpoint{5.437855in}{1.137817in}}%
\pgfpathlineto{\pgfqpoint{5.459832in}{1.295536in}}%
\pgfpathlineto{\pgfqpoint{5.485806in}{1.486385in}}%
\pgfpathlineto{\pgfqpoint{5.492199in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{5.496595in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{5.499392in}{1.529145in}}%
\pgfpathlineto{\pgfqpoint{5.501390in}{1.528675in}}%
\pgfpathlineto{\pgfqpoint{5.503787in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{5.506584in}{1.518343in}}%
\pgfpathlineto{\pgfqpoint{5.506584in}{1.518343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746338in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.746338in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.746338in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{5.746338in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568981in}{1.336883in}}%
\pgfpathlineto{\pgfqpoint{1.532331in}{1.336883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.560108in}{1.336883in}}{\pgfqpoint{1.560108in}{1.364661in}}%
\pgfpathlineto{\pgfqpoint{1.560108in}{1.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.560108in}{1.780556in}}{\pgfqpoint{1.532331in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{0.568981in}{1.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.541203in}{1.780556in}}{\pgfqpoint{0.541203in}{1.752778in}}%
\pgfpathlineto{\pgfqpoint{0.541203in}{1.364661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.541203in}{1.336883in}}{\pgfqpoint{0.568981in}{1.336883in}}%
\pgfpathlineto{\pgfqpoint{0.568981in}{1.336883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596759in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{0.874537in}{1.669444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985648in,y=1.620833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596759in}{1.468056in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.468056in}}%
\pgfpathlineto{\pgfqpoint{0.874537in}{1.468056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985648in,y=1.419444in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sea_air_data_sol_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{8.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{7.132175in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{7.132175in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{8.075000in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{8.075000in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{7.132175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{7.132175in}}{\pgfqpoint{5.067573in}{0.942825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178007in}{7.132175in}}%
\pgfpathlineto{\pgfqpoint{3.178007in}{8.075000in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{8.075000in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{7.132175in}}%
\pgfpathlineto{\pgfqpoint{3.178007in}{7.132175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782427in}{7.134778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507735in, y=7.086552in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782427in}{7.504960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507735in, y=7.456735in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782427in}{7.875143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507735in, y=7.826918in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=7.322338in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice\hspace{28pt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417457in, y=7.173127in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782427in,y=8.116667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{7.132175in}}{\pgfqpoint{5.067573in}{0.942825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012771in}{7.811281in}}%
\pgfpathlineto{\pgfqpoint{1.017378in}{7.819576in}}%
\pgfpathlineto{\pgfqpoint{1.029471in}{7.838129in}}%
\pgfpathlineto{\pgfqpoint{1.035230in}{7.841453in}}%
\pgfpathlineto{\pgfqpoint{1.039261in}{7.843630in}}%
\pgfpathlineto{\pgfqpoint{1.041564in}{7.841594in}}%
\pgfpathlineto{\pgfqpoint{1.044443in}{7.833235in}}%
\pgfpathlineto{\pgfqpoint{1.047323in}{7.817087in}}%
\pgfpathlineto{\pgfqpoint{1.059416in}{7.709921in}}%
\pgfpathlineto{\pgfqpoint{1.068054in}{7.612060in}}%
\pgfpathlineto{\pgfqpoint{1.081299in}{7.459396in}}%
\pgfpathlineto{\pgfqpoint{1.089361in}{7.388400in}}%
\pgfpathlineto{\pgfqpoint{1.094543in}{7.364731in}}%
\pgfpathlineto{\pgfqpoint{1.100878in}{7.349613in}}%
\pgfpathlineto{\pgfqpoint{1.117578in}{7.317904in}}%
\pgfpathlineto{\pgfqpoint{1.122760in}{7.313854in}}%
\pgfpathlineto{\pgfqpoint{1.133126in}{7.309153in}}%
\pgfpathlineto{\pgfqpoint{1.137157in}{7.309082in}}%
\pgfpathlineto{\pgfqpoint{1.141764in}{7.312551in}}%
\pgfpathlineto{\pgfqpoint{1.160767in}{7.334382in}}%
\pgfpathlineto{\pgfqpoint{1.166526in}{7.346656in}}%
\pgfpathlineto{\pgfqpoint{1.182074in}{7.382979in}}%
\pgfpathlineto{\pgfqpoint{1.199926in}{7.441442in}}%
\pgfpathlineto{\pgfqpoint{1.209140in}{7.478757in}}%
\pgfpathlineto{\pgfqpoint{1.219505in}{7.522171in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{7.549097in}}%
\pgfpathlineto{\pgfqpoint{1.245995in}{7.617155in}}%
\pgfpathlineto{\pgfqpoint{1.251753in}{7.644254in}}%
\pgfpathlineto{\pgfqpoint{1.262119in}{7.690968in}}%
\pgfpathlineto{\pgfqpoint{1.273060in}{7.728411in}}%
\pgfpathlineto{\pgfqpoint{1.276515in}{7.733086in}}%
\pgfpathlineto{\pgfqpoint{1.278243in}{7.733365in}}%
\pgfpathlineto{\pgfqpoint{1.286305in}{7.728452in}}%
\pgfpathlineto{\pgfqpoint{1.288608in}{7.730327in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{7.743869in}}%
\pgfpathlineto{\pgfqpoint{1.305884in}{7.744943in}}%
\pgfpathlineto{\pgfqpoint{1.310491in}{7.747564in}}%
\pgfpathlineto{\pgfqpoint{1.318553in}{7.753605in}}%
\pgfpathlineto{\pgfqpoint{1.323160in}{7.753637in}}%
\pgfpathlineto{\pgfqpoint{1.328343in}{7.748770in}}%
\pgfpathlineto{\pgfqpoint{1.332374in}{7.737970in}}%
\pgfpathlineto{\pgfqpoint{1.335829in}{7.719541in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{7.604445in}}%
\pgfpathlineto{\pgfqpoint{1.358287in}{7.592380in}}%
\pgfpathlineto{\pgfqpoint{1.361743in}{7.588308in}}%
\pgfpathlineto{\pgfqpoint{1.365198in}{7.586800in}}%
\pgfpathlineto{\pgfqpoint{1.372684in}{7.584302in}}%
\pgfpathlineto{\pgfqpoint{1.378443in}{7.581033in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{7.573302in}}%
\pgfpathlineto{\pgfqpoint{1.389960in}{7.567373in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{7.555235in}}%
\pgfpathlineto{\pgfqpoint{1.400901in}{7.545779in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{7.543291in}}%
\pgfpathlineto{\pgfqpoint{1.407811in}{7.544120in}}%
\pgfpathlineto{\pgfqpoint{1.415874in}{7.550907in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{7.561614in}}%
\pgfpathlineto{\pgfqpoint{1.426815in}{7.575535in}}%
\pgfpathlineto{\pgfqpoint{1.431998in}{7.593812in}}%
\pgfpathlineto{\pgfqpoint{1.437756in}{7.620581in}}%
\pgfpathlineto{\pgfqpoint{1.444667in}{7.664015in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{7.785417in}}%
\pgfpathlineto{\pgfqpoint{1.470580in}{7.815805in}}%
\pgfpathlineto{\pgfqpoint{1.475763in}{7.828851in}}%
\pgfpathlineto{\pgfqpoint{1.480946in}{7.835288in}}%
\pgfpathlineto{\pgfqpoint{1.486129in}{7.838276in}}%
\pgfpathlineto{\pgfqpoint{1.490735in}{7.832998in}}%
\pgfpathlineto{\pgfqpoint{1.493615in}{7.822198in}}%
\pgfpathlineto{\pgfqpoint{1.497646in}{7.796728in}}%
\pgfpathlineto{\pgfqpoint{1.505708in}{7.718156in}}%
\pgfpathlineto{\pgfqpoint{1.521832in}{7.567119in}}%
\pgfpathlineto{\pgfqpoint{1.527590in}{7.531301in}}%
\pgfpathlineto{\pgfqpoint{1.533349in}{7.512375in}}%
\pgfpathlineto{\pgfqpoint{1.540835in}{7.494202in}}%
\pgfpathlineto{\pgfqpoint{1.545442in}{7.487323in}}%
\pgfpathlineto{\pgfqpoint{1.554656in}{7.474043in}}%
\pgfpathlineto{\pgfqpoint{1.576539in}{7.429910in}}%
\pgfpathlineto{\pgfqpoint{1.585177in}{7.402811in}}%
\pgfpathlineto{\pgfqpoint{1.598421in}{7.360141in}}%
\pgfpathlineto{\pgfqpoint{1.607059in}{7.337510in}}%
\pgfpathlineto{\pgfqpoint{1.612242in}{7.329803in}}%
\pgfpathlineto{\pgfqpoint{1.617425in}{7.326048in}}%
\pgfpathlineto{\pgfqpoint{1.623183in}{7.324389in}}%
\pgfpathlineto{\pgfqpoint{1.627790in}{7.324616in}}%
\pgfpathlineto{\pgfqpoint{1.643338in}{7.328280in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{7.332913in}}%
\pgfpathlineto{\pgfqpoint{1.651401in}{7.344312in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{7.359453in}}%
\pgfpathlineto{\pgfqpoint{1.660614in}{7.388528in}}%
\pgfpathlineto{\pgfqpoint{1.669828in}{7.444248in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{7.529115in}}%
\pgfpathlineto{\pgfqpoint{1.702652in}{7.592681in}}%
\pgfpathlineto{\pgfqpoint{1.725687in}{7.679096in}}%
\pgfpathlineto{\pgfqpoint{1.729142in}{7.684299in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{7.697796in}}%
\pgfpathlineto{\pgfqpoint{1.741235in}{7.698662in}}%
\pgfpathlineto{\pgfqpoint{1.746993in}{7.697254in}}%
\pgfpathlineto{\pgfqpoint{1.751024in}{7.691311in}}%
\pgfpathlineto{\pgfqpoint{1.753904in}{7.687419in}}%
\pgfpathlineto{\pgfqpoint{1.756783in}{7.685958in}}%
\pgfpathlineto{\pgfqpoint{1.759086in}{7.687315in}}%
\pgfpathlineto{\pgfqpoint{1.762542in}{7.693875in}}%
\pgfpathlineto{\pgfqpoint{1.770028in}{7.708235in}}%
\pgfpathlineto{\pgfqpoint{1.780969in}{7.722906in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{7.733991in}}%
\pgfpathlineto{\pgfqpoint{1.791335in}{7.739495in}}%
\pgfpathlineto{\pgfqpoint{1.795366in}{7.756455in}}%
\pgfpathlineto{\pgfqpoint{1.808035in}{7.816332in}}%
\pgfpathlineto{\pgfqpoint{1.814945in}{7.827655in}}%
\pgfpathlineto{\pgfqpoint{1.819552in}{7.831894in}}%
\pgfpathlineto{\pgfqpoint{1.821279in}{7.831565in}}%
\pgfpathlineto{\pgfqpoint{1.834524in}{7.809094in}}%
\pgfpathlineto{\pgfqpoint{1.840283in}{7.801888in}}%
\pgfpathlineto{\pgfqpoint{1.842010in}{7.801931in}}%
\pgfpathlineto{\pgfqpoint{1.845466in}{7.803967in}}%
\pgfpathlineto{\pgfqpoint{1.851224in}{7.813543in}}%
\pgfpathlineto{\pgfqpoint{1.863893in}{7.837598in}}%
\pgfpathlineto{\pgfqpoint{1.866772in}{7.838592in}}%
\pgfpathlineto{\pgfqpoint{1.882896in}{7.843320in}}%
\pgfpathlineto{\pgfqpoint{1.887503in}{7.845206in}}%
\pgfpathlineto{\pgfqpoint{1.897293in}{7.846797in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{7.844554in}}%
\pgfpathlineto{\pgfqpoint{1.913417in}{7.848305in}}%
\pgfpathlineto{\pgfqpoint{1.916872in}{7.853810in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{7.864216in}}%
\pgfpathlineto{\pgfqpoint{1.926086in}{7.889929in}}%
\pgfpathlineto{\pgfqpoint{1.931269in}{7.909427in}}%
\pgfpathlineto{\pgfqpoint{1.937027in}{7.921254in}}%
\pgfpathlineto{\pgfqpoint{1.942786in}{7.931973in}}%
\pgfpathlineto{\pgfqpoint{1.961213in}{7.971479in}}%
\pgfpathlineto{\pgfqpoint{1.969276in}{7.990401in}}%
\pgfpathlineto{\pgfqpoint{1.976186in}{8.002757in}}%
\pgfpathlineto{\pgfqpoint{1.988855in}{8.031846in}}%
\pgfpathlineto{\pgfqpoint{1.991734in}{8.031917in}}%
\pgfpathlineto{\pgfqpoint{1.994613in}{8.027603in}}%
\pgfpathlineto{\pgfqpoint{2.000948in}{8.013895in}}%
\pgfpathlineto{\pgfqpoint{2.006706in}{7.992103in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{7.970084in}}%
\pgfpathlineto{\pgfqpoint{2.020527in}{7.894981in}}%
\pgfpathlineto{\pgfqpoint{2.030893in}{7.783607in}}%
\pgfpathlineto{\pgfqpoint{2.063141in}{7.438251in}}%
\pgfpathlineto{\pgfqpoint{2.068899in}{7.402283in}}%
\pgfpathlineto{\pgfqpoint{2.075234in}{7.377351in}}%
\pgfpathlineto{\pgfqpoint{2.081568in}{7.362092in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{7.349198in}}%
\pgfpathlineto{\pgfqpoint{2.097692in}{7.341506in}}%
\pgfpathlineto{\pgfqpoint{2.101148in}{7.340300in}}%
\pgfpathlineto{\pgfqpoint{2.104027in}{7.341743in}}%
\pgfpathlineto{\pgfqpoint{2.108058in}{7.346785in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{7.357266in}}%
\pgfpathlineto{\pgfqpoint{2.124182in}{7.376871in}}%
\pgfpathlineto{\pgfqpoint{2.129365in}{7.381898in}}%
\pgfpathlineto{\pgfqpoint{2.140306in}{7.386071in}}%
\pgfpathlineto{\pgfqpoint{2.146065in}{7.394818in}}%
\pgfpathlineto{\pgfqpoint{2.158158in}{7.417110in}}%
\pgfpathlineto{\pgfqpoint{2.163341in}{7.422492in}}%
\pgfpathlineto{\pgfqpoint{2.167947in}{7.424980in}}%
\pgfpathlineto{\pgfqpoint{2.171403in}{7.423924in}}%
\pgfpathlineto{\pgfqpoint{2.180616in}{7.417892in}}%
\pgfpathlineto{\pgfqpoint{2.183496in}{7.417754in}}%
\pgfpathlineto{\pgfqpoint{2.193285in}{7.423321in}}%
\pgfpathlineto{\pgfqpoint{2.200771in}{7.439910in}}%
\pgfpathlineto{\pgfqpoint{2.207106in}{7.457329in}}%
\pgfpathlineto{\pgfqpoint{2.222078in}{7.508529in}}%
\pgfpathlineto{\pgfqpoint{2.231292in}{7.540878in}}%
\pgfpathlineto{\pgfqpoint{2.241082in}{7.569641in}}%
\pgfpathlineto{\pgfqpoint{2.247992in}{7.595248in}}%
\pgfpathlineto{\pgfqpoint{2.254902in}{7.609532in}}%
\pgfpathlineto{\pgfqpoint{2.257782in}{7.611382in}}%
\pgfpathlineto{\pgfqpoint{2.261237in}{7.609195in}}%
\pgfpathlineto{\pgfqpoint{2.262964in}{7.605947in}}%
\pgfpathlineto{\pgfqpoint{2.265844in}{7.592907in}}%
\pgfpathlineto{\pgfqpoint{2.269299in}{7.564027in}}%
\pgfpathlineto{\pgfqpoint{2.276209in}{7.477010in}}%
\pgfpathlineto{\pgfqpoint{2.282544in}{7.403308in}}%
\pgfpathlineto{\pgfqpoint{2.292333in}{7.322580in}}%
\pgfpathlineto{\pgfqpoint{2.297516in}{7.299135in}}%
\pgfpathlineto{\pgfqpoint{2.300971in}{7.290017in}}%
\pgfpathlineto{\pgfqpoint{2.303851in}{7.287214in}}%
\pgfpathlineto{\pgfqpoint{2.311337in}{7.285631in}}%
\pgfpathlineto{\pgfqpoint{2.318823in}{7.286008in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{7.290532in}}%
\pgfpathlineto{\pgfqpoint{2.335523in}{7.336324in}}%
\pgfpathlineto{\pgfqpoint{2.338402in}{7.347539in}}%
\pgfpathlineto{\pgfqpoint{2.351647in}{7.419083in}}%
\pgfpathlineto{\pgfqpoint{2.358557in}{7.443311in}}%
\pgfpathlineto{\pgfqpoint{2.387350in}{7.562762in}}%
\pgfpathlineto{\pgfqpoint{2.391381in}{7.569984in}}%
\pgfpathlineto{\pgfqpoint{2.395412in}{7.577448in}}%
\pgfpathlineto{\pgfqpoint{2.402899in}{7.597507in}}%
\pgfpathlineto{\pgfqpoint{2.414992in}{7.633338in}}%
\pgfpathlineto{\pgfqpoint{2.425357in}{7.648203in}}%
\pgfpathlineto{\pgfqpoint{2.451847in}{7.723782in}}%
\pgfpathlineto{\pgfqpoint{2.461636in}{7.743039in}}%
\pgfpathlineto{\pgfqpoint{2.467395in}{7.753068in}}%
\pgfpathlineto{\pgfqpoint{2.470274in}{7.755466in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{7.753672in}}%
\pgfpathlineto{\pgfqpoint{2.476609in}{7.751862in}}%
\pgfpathlineto{\pgfqpoint{2.482943in}{7.745107in}}%
\pgfpathlineto{\pgfqpoint{2.497916in}{7.735499in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{7.737987in}}%
\pgfpathlineto{\pgfqpoint{2.505978in}{7.739428in}}%
\pgfpathlineto{\pgfqpoint{2.516343in}{7.741024in}}%
\pgfpathlineto{\pgfqpoint{2.526709in}{7.733309in}}%
\pgfpathlineto{\pgfqpoint{2.532467in}{7.715411in}}%
\pgfpathlineto{\pgfqpoint{2.536498in}{7.695911in}}%
\pgfpathlineto{\pgfqpoint{2.545712in}{7.635662in}}%
\pgfpathlineto{\pgfqpoint{2.556077in}{7.549323in}}%
\pgfpathlineto{\pgfqpoint{2.561836in}{7.518860in}}%
\pgfpathlineto{\pgfqpoint{2.568746in}{7.494277in}}%
\pgfpathlineto{\pgfqpoint{2.573353in}{7.482590in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{7.477688in}}%
\pgfpathlineto{\pgfqpoint{2.598115in}{7.462542in}}%
\pgfpathlineto{\pgfqpoint{2.604450in}{7.461401in}}%
\pgfpathlineto{\pgfqpoint{2.613088in}{7.459522in}}%
\pgfpathlineto{\pgfqpoint{2.615391in}{7.461679in}}%
\pgfpathlineto{\pgfqpoint{2.626332in}{7.476256in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{7.486304in}}%
\pgfpathlineto{\pgfqpoint{2.642457in}{7.503552in}}%
\pgfpathlineto{\pgfqpoint{2.647063in}{7.516824in}}%
\pgfpathlineto{\pgfqpoint{2.658005in}{7.550461in}}%
\pgfpathlineto{\pgfqpoint{2.664915in}{7.577983in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{7.582728in}}%
\pgfpathlineto{\pgfqpoint{2.679312in}{7.591550in}}%
\pgfpathlineto{\pgfqpoint{2.682767in}{7.591701in}}%
\pgfpathlineto{\pgfqpoint{2.685646in}{7.591048in}}%
\pgfpathlineto{\pgfqpoint{2.688525in}{7.587328in}}%
\pgfpathlineto{\pgfqpoint{2.694284in}{7.573076in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{7.548501in}}%
\pgfpathlineto{\pgfqpoint{2.708105in}{7.512525in}}%
\pgfpathlineto{\pgfqpoint{2.714439in}{7.481468in}}%
\pgfpathlineto{\pgfqpoint{2.727108in}{7.439018in}}%
\pgfpathlineto{\pgfqpoint{2.732291in}{7.430032in}}%
\pgfpathlineto{\pgfqpoint{2.740929in}{7.420920in}}%
\pgfpathlineto{\pgfqpoint{2.746687in}{7.419098in}}%
\pgfpathlineto{\pgfqpoint{2.752446in}{7.415046in}}%
\pgfpathlineto{\pgfqpoint{2.758780in}{7.415026in}}%
\pgfpathlineto{\pgfqpoint{2.765691in}{7.419551in}}%
\pgfpathlineto{\pgfqpoint{2.772601in}{7.418948in}}%
\pgfpathlineto{\pgfqpoint{2.775480in}{7.416226in}}%
\pgfpathlineto{\pgfqpoint{2.780663in}{7.406129in}}%
\pgfpathlineto{\pgfqpoint{2.785846in}{7.386234in}}%
\pgfpathlineto{\pgfqpoint{2.791029in}{7.369406in}}%
\pgfpathlineto{\pgfqpoint{2.796787in}{7.360056in}}%
\pgfpathlineto{\pgfqpoint{2.802546in}{7.355230in}}%
\pgfpathlineto{\pgfqpoint{2.806577in}{7.355055in}}%
\pgfpathlineto{\pgfqpoint{2.815791in}{7.358863in}}%
\pgfpathlineto{\pgfqpoint{2.819822in}{7.360735in}}%
\pgfpathlineto{\pgfqpoint{2.826732in}{7.363902in}}%
\pgfpathlineto{\pgfqpoint{2.831339in}{7.371141in}}%
\pgfpathlineto{\pgfqpoint{2.835946in}{7.382678in}}%
\pgfpathlineto{\pgfqpoint{2.844584in}{7.413161in}}%
\pgfpathlineto{\pgfqpoint{2.857828in}{7.471053in}}%
\pgfpathlineto{\pgfqpoint{2.871649in}{7.556562in}}%
\pgfpathlineto{\pgfqpoint{2.888349in}{7.661936in}}%
\pgfpathlineto{\pgfqpoint{2.894683in}{7.682941in}}%
\pgfpathlineto{\pgfqpoint{2.898715in}{7.691517in}}%
\pgfpathlineto{\pgfqpoint{2.902746in}{7.695760in}}%
\pgfpathlineto{\pgfqpoint{2.905049in}{7.696364in}}%
\pgfpathlineto{\pgfqpoint{2.907928in}{7.699817in}}%
\pgfpathlineto{\pgfqpoint{2.913111in}{7.706468in}}%
\pgfpathlineto{\pgfqpoint{2.914839in}{7.705871in}}%
\pgfpathlineto{\pgfqpoint{2.916566in}{7.705563in}}%
\pgfpathlineto{\pgfqpoint{2.922901in}{7.708376in}}%
\pgfpathlineto{\pgfqpoint{2.932690in}{7.717929in}}%
\pgfpathlineto{\pgfqpoint{2.940752in}{7.720719in}}%
\pgfpathlineto{\pgfqpoint{2.944208in}{7.727506in}}%
\pgfpathlineto{\pgfqpoint{2.952270in}{7.744623in}}%
\pgfpathlineto{\pgfqpoint{2.955149in}{7.745699in}}%
\pgfpathlineto{\pgfqpoint{2.958604in}{7.745131in}}%
\pgfpathlineto{\pgfqpoint{2.960907in}{7.747535in}}%
\pgfpathlineto{\pgfqpoint{2.968970in}{7.757672in}}%
\pgfpathlineto{\pgfqpoint{2.971849in}{7.758648in}}%
\pgfpathlineto{\pgfqpoint{2.978759in}{7.759402in}}%
\pgfpathlineto{\pgfqpoint{2.987397in}{7.768989in}}%
\pgfpathlineto{\pgfqpoint{2.989700in}{7.766295in}}%
\pgfpathlineto{\pgfqpoint{2.993732in}{7.761137in}}%
\pgfpathlineto{\pgfqpoint{2.996035in}{7.761514in}}%
\pgfpathlineto{\pgfqpoint{3.003521in}{7.764815in}}%
\pgfpathlineto{\pgfqpoint{3.006976in}{7.770060in}}%
\pgfpathlineto{\pgfqpoint{3.018494in}{7.791194in}}%
\pgfpathlineto{\pgfqpoint{3.023676in}{7.803891in}}%
\pgfpathlineto{\pgfqpoint{3.029435in}{7.818143in}}%
\pgfpathlineto{\pgfqpoint{3.032890in}{7.820782in}}%
\pgfpathlineto{\pgfqpoint{3.038649in}{7.820858in}}%
\pgfpathlineto{\pgfqpoint{3.040952in}{7.823798in}}%
\pgfpathlineto{\pgfqpoint{3.044407in}{7.832545in}}%
\pgfpathlineto{\pgfqpoint{3.053045in}{7.857395in}}%
\pgfpathlineto{\pgfqpoint{3.055924in}{7.861878in}}%
\pgfpathlineto{\pgfqpoint{3.058228in}{7.869720in}}%
\pgfpathlineto{\pgfqpoint{3.066866in}{7.905822in}}%
\pgfpathlineto{\pgfqpoint{3.070897in}{7.913455in}}%
\pgfpathlineto{\pgfqpoint{3.073200in}{7.913757in}}%
\pgfpathlineto{\pgfqpoint{3.076080in}{7.913487in}}%
\pgfpathlineto{\pgfqpoint{3.078383in}{7.914307in}}%
\pgfpathlineto{\pgfqpoint{3.083566in}{7.921675in}}%
\pgfpathlineto{\pgfqpoint{3.086445in}{7.924713in}}%
\pgfpathlineto{\pgfqpoint{3.089900in}{7.926223in}}%
\pgfpathlineto{\pgfqpoint{3.094507in}{7.925951in}}%
\pgfpathlineto{\pgfqpoint{3.096235in}{7.929441in}}%
\pgfpathlineto{\pgfqpoint{3.099114in}{7.942081in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{7.987094in}}%
\pgfpathlineto{\pgfqpoint{3.115238in}{8.011707in}}%
\pgfpathlineto{\pgfqpoint{3.122148in}{8.026026in}}%
\pgfpathlineto{\pgfqpoint{3.127331in}{8.028976in}}%
\pgfpathlineto{\pgfqpoint{3.131938in}{8.029579in}}%
\pgfpathlineto{\pgfqpoint{3.135969in}{8.024862in}}%
\pgfpathlineto{\pgfqpoint{3.139424in}{8.017545in}}%
\pgfpathlineto{\pgfqpoint{3.144607in}{7.994214in}}%
\pgfpathlineto{\pgfqpoint{3.148638in}{7.960855in}}%
\pgfpathlineto{\pgfqpoint{3.161307in}{7.829137in}}%
\pgfpathlineto{\pgfqpoint{3.167066in}{7.764482in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{7.667559in}}%
\pgfpathlineto{\pgfqpoint{3.181462in}{7.606933in}}%
\pgfpathlineto{\pgfqpoint{3.192979in}{7.497369in}}%
\pgfpathlineto{\pgfqpoint{3.209679in}{7.415923in}}%
\pgfpathlineto{\pgfqpoint{3.213710in}{7.397985in}}%
\pgfpathlineto{\pgfqpoint{3.221196in}{7.370752in}}%
\pgfpathlineto{\pgfqpoint{3.227531in}{7.333815in}}%
\pgfpathlineto{\pgfqpoint{3.232714in}{7.306796in}}%
\pgfpathlineto{\pgfqpoint{3.258627in}{7.213468in}}%
\pgfpathlineto{\pgfqpoint{3.262658in}{7.207433in}}%
\pgfpathlineto{\pgfqpoint{3.267265in}{7.204454in}}%
\pgfpathlineto{\pgfqpoint{3.271872in}{7.204044in}}%
\pgfpathlineto{\pgfqpoint{3.313334in}{7.204873in}}%
\pgfpathlineto{\pgfqpoint{3.316789in}{7.207706in}}%
\pgfpathlineto{\pgfqpoint{3.330034in}{7.223874in}}%
\pgfpathlineto{\pgfqpoint{3.335793in}{7.242725in}}%
\pgfpathlineto{\pgfqpoint{3.340975in}{7.266133in}}%
\pgfpathlineto{\pgfqpoint{3.348462in}{7.310138in}}%
\pgfpathlineto{\pgfqpoint{3.362282in}{7.397608in}}%
\pgfpathlineto{\pgfqpoint{3.368041in}{7.421436in}}%
\pgfpathlineto{\pgfqpoint{3.374951in}{7.441871in}}%
\pgfpathlineto{\pgfqpoint{3.392227in}{7.479573in}}%
\pgfpathlineto{\pgfqpoint{3.400289in}{7.508454in}}%
\pgfpathlineto{\pgfqpoint{3.405472in}{7.517220in}}%
\pgfpathlineto{\pgfqpoint{3.424475in}{7.543215in}}%
\pgfpathlineto{\pgfqpoint{3.427930in}{7.546986in}}%
\pgfpathlineto{\pgfqpoint{3.442903in}{7.559352in}}%
\pgfpathlineto{\pgfqpoint{3.453268in}{7.561011in}}%
\pgfpathlineto{\pgfqpoint{3.465361in}{7.576017in}}%
\pgfpathlineto{\pgfqpoint{3.471696in}{7.585442in}}%
\pgfpathlineto{\pgfqpoint{3.485516in}{7.595094in}}%
\pgfpathlineto{\pgfqpoint{3.489547in}{7.599220in}}%
\pgfpathlineto{\pgfqpoint{3.496458in}{7.604806in}}%
\pgfpathlineto{\pgfqpoint{3.500489in}{7.610175in}}%
\pgfpathlineto{\pgfqpoint{3.504520in}{7.613933in}}%
\pgfpathlineto{\pgfqpoint{3.508551in}{7.621712in}}%
\pgfpathlineto{\pgfqpoint{3.513158in}{7.628348in}}%
\pgfpathlineto{\pgfqpoint{3.517189in}{7.634741in}}%
\pgfpathlineto{\pgfqpoint{3.520068in}{7.642524in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{7.661354in}}%
\pgfpathlineto{\pgfqpoint{3.530434in}{7.680076in}}%
\pgfpathlineto{\pgfqpoint{3.537344in}{7.696967in}}%
\pgfpathlineto{\pgfqpoint{3.541951in}{7.708504in}}%
\pgfpathlineto{\pgfqpoint{3.548861in}{7.722680in}}%
\pgfpathlineto{\pgfqpoint{3.554620in}{7.731879in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{7.736206in}}%
\pgfpathlineto{\pgfqpoint{3.562682in}{7.736705in}}%
\pgfpathlineto{\pgfqpoint{3.566137in}{7.741079in}}%
\pgfpathlineto{\pgfqpoint{3.569016in}{7.743649in}}%
\pgfpathlineto{\pgfqpoint{3.571320in}{7.742170in}}%
\pgfpathlineto{\pgfqpoint{3.581109in}{7.733765in}}%
\pgfpathlineto{\pgfqpoint{3.583989in}{7.734978in}}%
\pgfpathlineto{\pgfqpoint{3.590323in}{7.743944in}}%
\pgfpathlineto{\pgfqpoint{3.593202in}{7.752565in}}%
\pgfpathlineto{\pgfqpoint{3.601840in}{7.785945in}}%
\pgfpathlineto{\pgfqpoint{3.608751in}{7.801629in}}%
\pgfpathlineto{\pgfqpoint{3.614509in}{7.809019in}}%
\pgfpathlineto{\pgfqpoint{3.621995in}{7.826728in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{7.886040in}}%
\pgfpathlineto{\pgfqpoint{3.644454in}{7.891286in}}%
\pgfpathlineto{\pgfqpoint{3.649061in}{7.891889in}}%
\pgfpathlineto{\pgfqpoint{3.650788in}{7.889908in}}%
\pgfpathlineto{\pgfqpoint{3.654819in}{7.878618in}}%
\pgfpathlineto{\pgfqpoint{3.657123in}{7.865875in}}%
\pgfpathlineto{\pgfqpoint{3.661730in}{7.824628in}}%
\pgfpathlineto{\pgfqpoint{3.687644in}{7.485170in}}%
\pgfpathlineto{\pgfqpoint{3.698585in}{7.335398in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{7.282087in}}%
\pgfpathlineto{\pgfqpoint{3.709526in}{7.255253in}}%
\pgfpathlineto{\pgfqpoint{3.715285in}{7.239428in}}%
\pgfpathlineto{\pgfqpoint{3.720468in}{7.225835in}}%
\pgfpathlineto{\pgfqpoint{3.726226in}{7.212337in}}%
\pgfpathlineto{\pgfqpoint{3.730257in}{7.208135in}}%
\pgfpathlineto{\pgfqpoint{3.736592in}{7.206531in}}%
\pgfpathlineto{\pgfqpoint{3.752140in}{7.206488in}}%
\pgfpathlineto{\pgfqpoint{3.755019in}{7.208718in}}%
\pgfpathlineto{\pgfqpoint{3.765961in}{7.221163in}}%
\pgfpathlineto{\pgfqpoint{3.769416in}{7.226191in}}%
\pgfpathlineto{\pgfqpoint{3.780357in}{7.245666in}}%
\pgfpathlineto{\pgfqpoint{3.783812in}{7.256977in}}%
\pgfpathlineto{\pgfqpoint{3.792450in}{7.288247in}}%
\pgfpathlineto{\pgfqpoint{3.808574in}{7.318144in}}%
\pgfpathlineto{\pgfqpoint{3.816060in}{7.322957in}}%
\pgfpathlineto{\pgfqpoint{3.834488in}{7.342034in}}%
\pgfpathlineto{\pgfqpoint{3.838519in}{7.349414in}}%
\pgfpathlineto{\pgfqpoint{3.841974in}{7.361630in}}%
\pgfpathlineto{\pgfqpoint{3.852916in}{7.415403in}}%
\pgfpathlineto{\pgfqpoint{3.865584in}{7.477914in}}%
\pgfpathlineto{\pgfqpoint{3.873646in}{7.505965in}}%
\pgfpathlineto{\pgfqpoint{3.879405in}{7.517653in}}%
\pgfpathlineto{\pgfqpoint{3.886891in}{7.528014in}}%
\pgfpathlineto{\pgfqpoint{3.895529in}{7.548569in}}%
\pgfpathlineto{\pgfqpoint{3.912229in}{7.573110in}}%
\pgfpathlineto{\pgfqpoint{3.920291in}{7.579260in}}%
\pgfpathlineto{\pgfqpoint{3.922019in}{7.577751in}}%
\pgfpathlineto{\pgfqpoint{3.925474in}{7.574433in}}%
\pgfpathlineto{\pgfqpoint{3.932384in}{7.572020in}}%
\pgfpathlineto{\pgfqpoint{3.935839in}{7.565686in}}%
\pgfpathlineto{\pgfqpoint{3.939870in}{7.554385in}}%
\pgfpathlineto{\pgfqpoint{3.972695in}{7.437723in}}%
\pgfpathlineto{\pgfqpoint{3.977877in}{7.427381in}}%
\pgfpathlineto{\pgfqpoint{3.980757in}{7.424452in}}%
\pgfpathlineto{\pgfqpoint{3.984212in}{7.423396in}}%
\pgfpathlineto{\pgfqpoint{3.986515in}{7.426337in}}%
\pgfpathlineto{\pgfqpoint{3.989394in}{7.432889in}}%
\pgfpathlineto{\pgfqpoint{3.992274in}{7.446621in}}%
\pgfpathlineto{\pgfqpoint{4.008974in}{7.546381in}}%
\pgfpathlineto{\pgfqpoint{4.019339in}{7.620583in}}%
\pgfpathlineto{\pgfqpoint{4.025674in}{7.649688in}}%
\pgfpathlineto{\pgfqpoint{4.035463in}{7.684440in}}%
\pgfpathlineto{\pgfqpoint{4.038343in}{7.688823in}}%
\pgfpathlineto{\pgfqpoint{4.042949in}{7.694629in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{7.698550in}}%
\pgfpathlineto{\pgfqpoint{4.052163in}{7.714762in}}%
\pgfpathlineto{\pgfqpoint{4.057346in}{7.724756in}}%
\pgfpathlineto{\pgfqpoint{4.060225in}{7.727355in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{7.727506in}}%
\pgfpathlineto{\pgfqpoint{4.071743in}{7.721021in}}%
\pgfpathlineto{\pgfqpoint{4.082684in}{7.723991in}}%
\pgfpathlineto{\pgfqpoint{4.089594in}{7.715311in}}%
\pgfpathlineto{\pgfqpoint{4.095353in}{7.717121in}}%
\pgfpathlineto{\pgfqpoint{4.106870in}{7.710482in}}%
\pgfpathlineto{\pgfqpoint{4.113780in}{7.717924in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{7.722378in}}%
\pgfpathlineto{\pgfqpoint{4.127601in}{7.723751in}}%
\pgfpathlineto{\pgfqpoint{4.139118in}{7.730089in}}%
\pgfpathlineto{\pgfqpoint{4.144877in}{7.727445in}}%
\pgfpathlineto{\pgfqpoint{4.147756in}{7.730447in}}%
\pgfpathlineto{\pgfqpoint{4.153515in}{7.736705in}}%
\pgfpathlineto{\pgfqpoint{4.156970in}{7.741230in}}%
\pgfpathlineto{\pgfqpoint{4.161577in}{7.752163in}}%
\pgfpathlineto{\pgfqpoint{4.167911in}{7.765202in}}%
\pgfpathlineto{\pgfqpoint{4.169639in}{7.765359in}}%
\pgfpathlineto{\pgfqpoint{4.173094in}{7.760986in}}%
\pgfpathlineto{\pgfqpoint{4.177125in}{7.751072in}}%
\pgfpathlineto{\pgfqpoint{4.182884in}{7.731279in}}%
\pgfpathlineto{\pgfqpoint{4.201311in}{7.649617in}}%
\pgfpathlineto{\pgfqpoint{4.206494in}{7.615755in}}%
\pgfpathlineto{\pgfqpoint{4.211677in}{7.564838in}}%
\pgfpathlineto{\pgfqpoint{4.232408in}{7.344159in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{7.319790in}}%
\pgfpathlineto{\pgfqpoint{4.242197in}{7.308479in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{7.301466in}}%
\pgfpathlineto{\pgfqpoint{4.250259in}{7.299204in}}%
\pgfpathlineto{\pgfqpoint{4.253714in}{7.299732in}}%
\pgfpathlineto{\pgfqpoint{4.256018in}{7.301843in}}%
\pgfpathlineto{\pgfqpoint{4.261201in}{7.310823in}}%
\pgfpathlineto{\pgfqpoint{4.266383in}{7.326576in}}%
\pgfpathlineto{\pgfqpoint{4.269263in}{7.344541in}}%
\pgfpathlineto{\pgfqpoint{4.275021in}{7.397830in}}%
\pgfpathlineto{\pgfqpoint{4.294601in}{7.597055in}}%
\pgfpathlineto{\pgfqpoint{4.300359in}{7.624527in}}%
\pgfpathlineto{\pgfqpoint{4.306694in}{7.646370in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{7.667523in}}%
\pgfpathlineto{\pgfqpoint{4.319363in}{7.674044in}}%
\pgfpathlineto{\pgfqpoint{4.322242in}{7.678767in}}%
\pgfpathlineto{\pgfqpoint{4.325697in}{7.685108in}}%
\pgfpathlineto{\pgfqpoint{4.329728in}{7.687994in}}%
\pgfpathlineto{\pgfqpoint{4.334335in}{7.682791in}}%
\pgfpathlineto{\pgfqpoint{4.336063in}{7.680124in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{7.669444in}}%
\pgfpathlineto{\pgfqpoint{4.342397in}{7.647275in}}%
\pgfpathlineto{\pgfqpoint{4.349307in}{7.577223in}}%
\pgfpathlineto{\pgfqpoint{4.367159in}{7.375304in}}%
\pgfpathlineto{\pgfqpoint{4.373493in}{7.339621in}}%
\pgfpathlineto{\pgfqpoint{4.379828in}{7.319616in}}%
\pgfpathlineto{\pgfqpoint{4.383283in}{7.315242in}}%
\pgfpathlineto{\pgfqpoint{4.387890in}{7.313379in}}%
\pgfpathlineto{\pgfqpoint{4.408045in}{7.314511in}}%
\pgfpathlineto{\pgfqpoint{4.412652in}{7.318281in}}%
\pgfpathlineto{\pgfqpoint{4.426473in}{7.335775in}}%
\pgfpathlineto{\pgfqpoint{4.435111in}{7.347596in}}%
\pgfpathlineto{\pgfqpoint{4.438566in}{7.349282in}}%
\pgfpathlineto{\pgfqpoint{4.441445in}{7.348217in}}%
\pgfpathlineto{\pgfqpoint{4.452386in}{7.339822in}}%
\pgfpathlineto{\pgfqpoint{4.459873in}{7.327632in}}%
\pgfpathlineto{\pgfqpoint{4.463904in}{7.321955in}}%
\pgfpathlineto{\pgfqpoint{4.466783in}{7.321071in}}%
\pgfpathlineto{\pgfqpoint{4.470814in}{7.322650in}}%
\pgfpathlineto{\pgfqpoint{4.481179in}{7.329333in}}%
\pgfpathlineto{\pgfqpoint{4.485210in}{7.333890in}}%
\pgfpathlineto{\pgfqpoint{4.500183in}{7.355532in}}%
\pgfpathlineto{\pgfqpoint{4.507093in}{7.363675in}}%
\pgfpathlineto{\pgfqpoint{4.509397in}{7.371216in}}%
\pgfpathlineto{\pgfqpoint{4.514003in}{7.397683in}}%
\pgfpathlineto{\pgfqpoint{4.519762in}{7.456499in}}%
\pgfpathlineto{\pgfqpoint{4.527248in}{7.545716in}}%
\pgfpathlineto{\pgfqpoint{4.534159in}{7.634675in}}%
\pgfpathlineto{\pgfqpoint{4.543948in}{7.728411in}}%
\pgfpathlineto{\pgfqpoint{4.550283in}{7.775720in}}%
\pgfpathlineto{\pgfqpoint{4.553738in}{7.786418in}}%
\pgfpathlineto{\pgfqpoint{4.556041in}{7.788429in}}%
\pgfpathlineto{\pgfqpoint{4.561224in}{7.787378in}}%
\pgfpathlineto{\pgfqpoint{4.566407in}{7.782658in}}%
\pgfpathlineto{\pgfqpoint{4.579652in}{7.746885in}}%
\pgfpathlineto{\pgfqpoint{4.583683in}{7.744361in}}%
\pgfpathlineto{\pgfqpoint{4.590017in}{7.728562in}}%
\pgfpathlineto{\pgfqpoint{4.594624in}{7.717025in}}%
\pgfpathlineto{\pgfqpoint{4.606717in}{7.685728in}}%
\pgfpathlineto{\pgfqpoint{4.612476in}{7.666422in}}%
\pgfpathlineto{\pgfqpoint{4.615931in}{7.658999in}}%
\pgfpathlineto{\pgfqpoint{4.618810in}{7.657304in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{7.657681in}}%
\pgfpathlineto{\pgfqpoint{4.624569in}{7.660395in}}%
\pgfpathlineto{\pgfqpoint{4.631479in}{7.675250in}}%
\pgfpathlineto{\pgfqpoint{4.637238in}{7.683771in}}%
\pgfpathlineto{\pgfqpoint{4.644724in}{7.693972in}}%
\pgfpathlineto{\pgfqpoint{4.649331in}{7.695284in}}%
\pgfpathlineto{\pgfqpoint{4.652210in}{7.695760in}}%
\pgfpathlineto{\pgfqpoint{4.654513in}{7.698852in}}%
\pgfpathlineto{\pgfqpoint{4.657393in}{7.705673in}}%
\pgfpathlineto{\pgfqpoint{4.661424in}{7.724188in}}%
\pgfpathlineto{\pgfqpoint{4.673517in}{7.780764in}}%
\pgfpathlineto{\pgfqpoint{4.682155in}{7.816183in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{7.827456in}}%
\pgfpathlineto{\pgfqpoint{4.699431in}{7.849512in}}%
\pgfpathlineto{\pgfqpoint{4.704037in}{7.859239in}}%
\pgfpathlineto{\pgfqpoint{4.714979in}{7.881041in}}%
\pgfpathlineto{\pgfqpoint{4.716706in}{7.879749in}}%
\pgfpathlineto{\pgfqpoint{4.721313in}{7.875074in}}%
\pgfpathlineto{\pgfqpoint{4.728799in}{7.873129in}}%
\pgfpathlineto{\pgfqpoint{4.731103in}{7.869425in}}%
\pgfpathlineto{\pgfqpoint{4.735710in}{7.858687in}}%
\pgfpathlineto{\pgfqpoint{4.739165in}{7.852801in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{7.853357in}}%
\pgfpathlineto{\pgfqpoint{4.746075in}{7.854561in}}%
\pgfpathlineto{\pgfqpoint{4.753561in}{7.854036in}}%
\pgfpathlineto{\pgfqpoint{4.757017in}{7.851698in}}%
\pgfpathlineto{\pgfqpoint{4.759896in}{7.851868in}}%
\pgfpathlineto{\pgfqpoint{4.762199in}{7.854988in}}%
\pgfpathlineto{\pgfqpoint{4.771989in}{7.872209in}}%
\pgfpathlineto{\pgfqpoint{4.778323in}{7.879650in}}%
\pgfpathlineto{\pgfqpoint{4.780627in}{7.885840in}}%
\pgfpathlineto{\pgfqpoint{4.789265in}{7.908026in}}%
\pgfpathlineto{\pgfqpoint{4.798479in}{7.924087in}}%
\pgfpathlineto{\pgfqpoint{4.802510in}{7.937997in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{7.955154in}}%
\pgfpathlineto{\pgfqpoint{4.814027in}{7.965712in}}%
\pgfpathlineto{\pgfqpoint{4.819785in}{7.973658in}}%
\pgfpathlineto{\pgfqpoint{4.824392in}{7.973413in}}%
\pgfpathlineto{\pgfqpoint{4.826120in}{7.971140in}}%
\pgfpathlineto{\pgfqpoint{4.829575in}{7.966541in}}%
\pgfpathlineto{\pgfqpoint{4.834758in}{7.962353in}}%
\pgfpathlineto{\pgfqpoint{4.837061in}{7.957736in}}%
\pgfpathlineto{\pgfqpoint{4.840516in}{7.943203in}}%
\pgfpathlineto{\pgfqpoint{4.843972in}{7.919992in}}%
\pgfpathlineto{\pgfqpoint{4.849154in}{7.865271in}}%
\pgfpathlineto{\pgfqpoint{4.854337in}{7.781504in}}%
\pgfpathlineto{\pgfqpoint{4.868158in}{7.514010in}}%
\pgfpathlineto{\pgfqpoint{4.898102in}{7.216765in}}%
\pgfpathlineto{\pgfqpoint{4.901558in}{7.205141in}}%
\pgfpathlineto{\pgfqpoint{4.903861in}{7.203514in}}%
\pgfpathlineto{\pgfqpoint{4.930351in}{7.204343in}}%
\pgfpathlineto{\pgfqpoint{4.933806in}{7.207637in}}%
\pgfpathlineto{\pgfqpoint{4.947051in}{7.226664in}}%
\pgfpathlineto{\pgfqpoint{4.949930in}{7.237650in}}%
\pgfpathlineto{\pgfqpoint{4.953961in}{7.264216in}}%
\pgfpathlineto{\pgfqpoint{4.970085in}{7.398739in}}%
\pgfpathlineto{\pgfqpoint{4.981602in}{7.489301in}}%
\pgfpathlineto{\pgfqpoint{4.988513in}{7.524062in}}%
\pgfpathlineto{\pgfqpoint{4.992544in}{7.534735in}}%
\pgfpathlineto{\pgfqpoint{4.996575in}{7.538012in}}%
\pgfpathlineto{\pgfqpoint{4.998302in}{7.537128in}}%
\pgfpathlineto{\pgfqpoint{5.001182in}{7.532734in}}%
\pgfpathlineto{\pgfqpoint{5.004061in}{7.523333in}}%
\pgfpathlineto{\pgfqpoint{5.019609in}{7.452427in}}%
\pgfpathlineto{\pgfqpoint{5.027095in}{7.434316in}}%
\pgfpathlineto{\pgfqpoint{5.033430in}{7.427318in}}%
\pgfpathlineto{\pgfqpoint{5.045523in}{7.406070in}}%
\pgfpathlineto{\pgfqpoint{5.052433in}{7.401988in}}%
\pgfpathlineto{\pgfqpoint{5.060495in}{7.393829in}}%
\pgfpathlineto{\pgfqpoint{5.063950in}{7.392732in}}%
\pgfpathlineto{\pgfqpoint{5.074892in}{7.394516in}}%
\pgfpathlineto{\pgfqpoint{5.078347in}{7.397759in}}%
\pgfpathlineto{\pgfqpoint{5.081802in}{7.403791in}}%
\pgfpathlineto{\pgfqpoint{5.096774in}{7.441795in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{7.462103in}}%
\pgfpathlineto{\pgfqpoint{5.113474in}{7.471416in}}%
\pgfpathlineto{\pgfqpoint{5.116929in}{7.473046in}}%
\pgfpathlineto{\pgfqpoint{5.119809in}{7.472862in}}%
\pgfpathlineto{\pgfqpoint{5.124416in}{7.468941in}}%
\pgfpathlineto{\pgfqpoint{5.129023in}{7.460043in}}%
\pgfpathlineto{\pgfqpoint{5.133629in}{7.446093in}}%
\pgfpathlineto{\pgfqpoint{5.142843in}{7.419551in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{7.411823in}}%
\pgfpathlineto{\pgfqpoint{5.149754in}{7.410201in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{7.411030in}}%
\pgfpathlineto{\pgfqpoint{5.157240in}{7.415677in}}%
\pgfpathlineto{\pgfqpoint{5.162422in}{7.424528in}}%
\pgfpathlineto{\pgfqpoint{5.168757in}{7.439897in}}%
\pgfpathlineto{\pgfqpoint{5.178547in}{7.464945in}}%
\pgfpathlineto{\pgfqpoint{5.184881in}{7.476823in}}%
\pgfpathlineto{\pgfqpoint{5.188336in}{7.489453in}}%
\pgfpathlineto{\pgfqpoint{5.196398in}{7.536324in}}%
\pgfpathlineto{\pgfqpoint{5.205612in}{7.592224in}}%
\pgfpathlineto{\pgfqpoint{5.218857in}{7.673516in}}%
\pgfpathlineto{\pgfqpoint{5.234981in}{7.742662in}}%
\pgfpathlineto{\pgfqpoint{5.238436in}{7.746282in}}%
\pgfpathlineto{\pgfqpoint{5.240164in}{7.746507in}}%
\pgfpathlineto{\pgfqpoint{5.244195in}{7.744170in}}%
\pgfpathlineto{\pgfqpoint{5.247074in}{7.746770in}}%
\pgfpathlineto{\pgfqpoint{5.255136in}{7.761458in}}%
\pgfpathlineto{\pgfqpoint{5.257439in}{7.761925in}}%
\pgfpathlineto{\pgfqpoint{5.261470in}{7.760081in}}%
\pgfpathlineto{\pgfqpoint{5.264926in}{7.763097in}}%
\pgfpathlineto{\pgfqpoint{5.267805in}{7.765698in}}%
\pgfpathlineto{\pgfqpoint{5.269533in}{7.764605in}}%
\pgfpathlineto{\pgfqpoint{5.273564in}{7.757625in}}%
\pgfpathlineto{\pgfqpoint{5.277595in}{7.747413in}}%
\pgfpathlineto{\pgfqpoint{5.283353in}{7.733312in}}%
\pgfpathlineto{\pgfqpoint{5.286232in}{7.728474in}}%
\pgfpathlineto{\pgfqpoint{5.302932in}{7.689502in}}%
\pgfpathlineto{\pgfqpoint{5.308115in}{7.685140in}}%
\pgfpathlineto{\pgfqpoint{5.316177in}{7.676047in}}%
\pgfpathlineto{\pgfqpoint{5.327119in}{7.671932in}}%
\pgfpathlineto{\pgfqpoint{5.331725in}{7.672912in}}%
\pgfpathlineto{\pgfqpoint{5.336332in}{7.677135in}}%
\pgfpathlineto{\pgfqpoint{5.340363in}{7.680077in}}%
\pgfpathlineto{\pgfqpoint{5.344970in}{7.680146in}}%
\pgfpathlineto{\pgfqpoint{5.348425in}{7.678133in}}%
\pgfpathlineto{\pgfqpoint{5.353608in}{7.673063in}}%
\pgfpathlineto{\pgfqpoint{5.356487in}{7.674328in}}%
\pgfpathlineto{\pgfqpoint{5.361670in}{7.679624in}}%
\pgfpathlineto{\pgfqpoint{5.374915in}{7.701149in}}%
\pgfpathlineto{\pgfqpoint{5.381249in}{7.711068in}}%
\pgfpathlineto{\pgfqpoint{5.385281in}{7.718477in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{7.724414in}}%
\pgfpathlineto{\pgfqpoint{5.403708in}{7.736500in}}%
\pgfpathlineto{\pgfqpoint{5.408891in}{7.743944in}}%
\pgfpathlineto{\pgfqpoint{5.413498in}{7.752390in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{7.769657in}}%
\pgfpathlineto{\pgfqpoint{5.429046in}{7.785724in}}%
\pgfpathlineto{\pgfqpoint{5.441715in}{7.808799in}}%
\pgfpathlineto{\pgfqpoint{5.449201in}{7.834355in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{7.870474in}}%
\pgfpathlineto{\pgfqpoint{5.478570in}{7.928320in}}%
\pgfpathlineto{\pgfqpoint{5.482601in}{7.937887in}}%
\pgfpathlineto{\pgfqpoint{5.487784in}{7.951319in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{7.958985in}}%
\pgfpathlineto{\pgfqpoint{5.499877in}{7.970914in}}%
\pgfpathlineto{\pgfqpoint{5.503908in}{7.976202in}}%
\pgfpathlineto{\pgfqpoint{5.506787in}{7.979737in}}%
\pgfpathlineto{\pgfqpoint{5.510818in}{7.981187in}}%
\pgfpathlineto{\pgfqpoint{5.513697in}{7.977550in}}%
\pgfpathlineto{\pgfqpoint{5.516001in}{7.972347in}}%
\pgfpathlineto{\pgfqpoint{5.519456in}{7.955305in}}%
\pgfpathlineto{\pgfqpoint{5.524063in}{7.920920in}}%
\pgfpathlineto{\pgfqpoint{5.528670in}{7.872887in}}%
\pgfpathlineto{\pgfqpoint{5.536732in}{7.756688in}}%
\pgfpathlineto{\pgfqpoint{5.548249in}{7.556411in}}%
\pgfpathlineto{\pgfqpoint{5.558615in}{7.394064in}}%
\pgfpathlineto{\pgfqpoint{5.564373in}{7.341506in}}%
\pgfpathlineto{\pgfqpoint{5.570132in}{7.300561in}}%
\pgfpathlineto{\pgfqpoint{5.575890in}{7.277186in}}%
\pgfpathlineto{\pgfqpoint{5.588559in}{7.242273in}}%
\pgfpathlineto{\pgfqpoint{5.593166in}{7.233451in}}%
\pgfpathlineto{\pgfqpoint{5.605835in}{7.219802in}}%
\pgfpathlineto{\pgfqpoint{5.615049in}{7.212865in}}%
\pgfpathlineto{\pgfqpoint{5.619656in}{7.211006in}}%
\pgfpathlineto{\pgfqpoint{5.619656in}{7.211006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{7.132175in}}{\pgfqpoint{5.067573in}{0.942825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012771in}{7.711381in}}%
\pgfpathlineto{\pgfqpoint{1.028895in}{7.729358in}}%
\pgfpathlineto{\pgfqpoint{1.033502in}{7.730632in}}%
\pgfpathlineto{\pgfqpoint{1.036957in}{7.729508in}}%
\pgfpathlineto{\pgfqpoint{1.040988in}{7.725570in}}%
\pgfpathlineto{\pgfqpoint{1.045595in}{7.717273in}}%
\pgfpathlineto{\pgfqpoint{1.050778in}{7.702866in}}%
\pgfpathlineto{\pgfqpoint{1.057112in}{7.678066in}}%
\pgfpathlineto{\pgfqpoint{1.065174in}{7.636406in}}%
\pgfpathlineto{\pgfqpoint{1.077843in}{7.556919in}}%
\pgfpathlineto{\pgfqpoint{1.092240in}{7.469968in}}%
\pgfpathlineto{\pgfqpoint{1.100302in}{7.433720in}}%
\pgfpathlineto{\pgfqpoint{1.106636in}{7.414661in}}%
\pgfpathlineto{\pgfqpoint{1.111243in}{7.406722in}}%
\pgfpathlineto{\pgfqpoint{1.114698in}{7.404147in}}%
\pgfpathlineto{\pgfqpoint{1.118154in}{7.404344in}}%
\pgfpathlineto{\pgfqpoint{1.121609in}{7.407139in}}%
\pgfpathlineto{\pgfqpoint{1.125640in}{7.413399in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{7.427141in}}%
\pgfpathlineto{\pgfqpoint{1.139460in}{7.453231in}}%
\pgfpathlineto{\pgfqpoint{1.160767in}{7.525365in}}%
\pgfpathlineto{\pgfqpoint{1.167678in}{7.540513in}}%
\pgfpathlineto{\pgfqpoint{1.173436in}{7.548483in}}%
\pgfpathlineto{\pgfqpoint{1.178619in}{7.552223in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{7.553295in}}%
\pgfpathlineto{\pgfqpoint{1.189560in}{7.552249in}}%
\pgfpathlineto{\pgfqpoint{1.201653in}{7.549305in}}%
\pgfpathlineto{\pgfqpoint{1.206836in}{7.550773in}}%
\pgfpathlineto{\pgfqpoint{1.211443in}{7.554599in}}%
\pgfpathlineto{\pgfqpoint{1.216050in}{7.561320in}}%
\pgfpathlineto{\pgfqpoint{1.221233in}{7.572807in}}%
\pgfpathlineto{\pgfqpoint{1.227567in}{7.592905in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{7.626752in}}%
\pgfpathlineto{\pgfqpoint{1.264422in}{7.756664in}}%
\pgfpathlineto{\pgfqpoint{1.269605in}{7.767749in}}%
\pgfpathlineto{\pgfqpoint{1.273636in}{7.771534in}}%
\pgfpathlineto{\pgfqpoint{1.276515in}{7.771504in}}%
\pgfpathlineto{\pgfqpoint{1.279395in}{7.769196in}}%
\pgfpathlineto{\pgfqpoint{1.282850in}{7.763523in}}%
\pgfpathlineto{\pgfqpoint{1.287457in}{7.751463in}}%
\pgfpathlineto{\pgfqpoint{1.294367in}{7.725832in}}%
\pgfpathlineto{\pgfqpoint{1.312794in}{7.652979in}}%
\pgfpathlineto{\pgfqpoint{1.318553in}{7.639691in}}%
\pgfpathlineto{\pgfqpoint{1.323736in}{7.632984in}}%
\pgfpathlineto{\pgfqpoint{1.328343in}{7.630713in}}%
\pgfpathlineto{\pgfqpoint{1.332950in}{7.630951in}}%
\pgfpathlineto{\pgfqpoint{1.343891in}{7.632521in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{7.630442in}}%
\pgfpathlineto{\pgfqpoint{1.352529in}{7.625197in}}%
\pgfpathlineto{\pgfqpoint{1.357136in}{7.616421in}}%
\pgfpathlineto{\pgfqpoint{1.362894in}{7.600192in}}%
\pgfpathlineto{\pgfqpoint{1.369805in}{7.573405in}}%
\pgfpathlineto{\pgfqpoint{1.379594in}{7.525458in}}%
\pgfpathlineto{\pgfqpoint{1.397446in}{7.437232in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{7.413490in}}%
\pgfpathlineto{\pgfqpoint{1.409539in}{7.402012in}}%
\pgfpathlineto{\pgfqpoint{1.413570in}{7.397283in}}%
\pgfpathlineto{\pgfqpoint{1.417025in}{7.396288in}}%
\pgfpathlineto{\pgfqpoint{1.419905in}{7.397641in}}%
\pgfpathlineto{\pgfqpoint{1.423360in}{7.401822in}}%
\pgfpathlineto{\pgfqpoint{1.427967in}{7.411328in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{7.430490in}}%
\pgfpathlineto{\pgfqpoint{1.443515in}{7.466728in}}%
\pgfpathlineto{\pgfqpoint{1.460215in}{7.532860in}}%
\pgfpathlineto{\pgfqpoint{1.467125in}{7.551014in}}%
\pgfpathlineto{\pgfqpoint{1.472308in}{7.558859in}}%
\pgfpathlineto{\pgfqpoint{1.476339in}{7.561164in}}%
\pgfpathlineto{\pgfqpoint{1.479794in}{7.560427in}}%
\pgfpathlineto{\pgfqpoint{1.483249in}{7.557219in}}%
\pgfpathlineto{\pgfqpoint{1.487856in}{7.549297in}}%
\pgfpathlineto{\pgfqpoint{1.493615in}{7.534223in}}%
\pgfpathlineto{\pgfqpoint{1.501677in}{7.505761in}}%
\pgfpathlineto{\pgfqpoint{1.530470in}{7.397160in}}%
\pgfpathlineto{\pgfqpoint{1.537380in}{7.381316in}}%
\pgfpathlineto{\pgfqpoint{1.543715in}{7.371932in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{7.367209in}}%
\pgfpathlineto{\pgfqpoint{1.555232in}{7.365433in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{7.365906in}}%
\pgfpathlineto{\pgfqpoint{1.575387in}{7.367368in}}%
\pgfpathlineto{\pgfqpoint{1.581146in}{7.365330in}}%
\pgfpathlineto{\pgfqpoint{1.586328in}{7.361063in}}%
\pgfpathlineto{\pgfqpoint{1.592087in}{7.353140in}}%
\pgfpathlineto{\pgfqpoint{1.598421in}{7.340389in}}%
\pgfpathlineto{\pgfqpoint{1.606483in}{7.318611in}}%
\pgfpathlineto{\pgfqpoint{1.619728in}{7.274882in}}%
\pgfpathlineto{\pgfqpoint{1.631245in}{7.240017in}}%
\pgfpathlineto{\pgfqpoint{1.638156in}{7.225676in}}%
\pgfpathlineto{\pgfqpoint{1.643338in}{7.219767in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{7.218568in}}%
\pgfpathlineto{\pgfqpoint{1.650249in}{7.219799in}}%
\pgfpathlineto{\pgfqpoint{1.653704in}{7.223628in}}%
\pgfpathlineto{\pgfqpoint{1.658311in}{7.232793in}}%
\pgfpathlineto{\pgfqpoint{1.663494in}{7.248457in}}%
\pgfpathlineto{\pgfqpoint{1.670404in}{7.277416in}}%
\pgfpathlineto{\pgfqpoint{1.679042in}{7.324260in}}%
\pgfpathlineto{\pgfqpoint{1.696318in}{7.434374in}}%
\pgfpathlineto{\pgfqpoint{1.707835in}{7.499549in}}%
\pgfpathlineto{\pgfqpoint{1.715897in}{7.533750in}}%
\pgfpathlineto{\pgfqpoint{1.722231in}{7.552377in}}%
\pgfpathlineto{\pgfqpoint{1.727990in}{7.562795in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{7.566873in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{7.567650in}}%
\pgfpathlineto{\pgfqpoint{1.740659in}{7.566124in}}%
\pgfpathlineto{\pgfqpoint{1.745842in}{7.561532in}}%
\pgfpathlineto{\pgfqpoint{1.754480in}{7.550156in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{7.533829in}}%
\pgfpathlineto{\pgfqpoint{1.772907in}{7.529734in}}%
\pgfpathlineto{\pgfqpoint{1.777514in}{7.529037in}}%
\pgfpathlineto{\pgfqpoint{1.781545in}{7.530568in}}%
\pgfpathlineto{\pgfqpoint{1.786152in}{7.534729in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{7.543356in}}%
\pgfpathlineto{\pgfqpoint{1.798821in}{7.558158in}}%
\pgfpathlineto{\pgfqpoint{1.808035in}{7.583587in}}%
\pgfpathlineto{\pgfqpoint{1.831645in}{7.651389in}}%
\pgfpathlineto{\pgfqpoint{1.839131in}{7.665371in}}%
\pgfpathlineto{\pgfqpoint{1.845466in}{7.672819in}}%
\pgfpathlineto{\pgfqpoint{1.850648in}{7.675838in}}%
\pgfpathlineto{\pgfqpoint{1.855831in}{7.676235in}}%
\pgfpathlineto{\pgfqpoint{1.861014in}{7.674327in}}%
\pgfpathlineto{\pgfqpoint{1.867924in}{7.669061in}}%
\pgfpathlineto{\pgfqpoint{1.894990in}{7.645051in}}%
\pgfpathlineto{\pgfqpoint{1.901324in}{7.643675in}}%
\pgfpathlineto{\pgfqpoint{1.907083in}{7.644787in}}%
\pgfpathlineto{\pgfqpoint{1.912841in}{7.648263in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{7.654761in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{7.665872in}}%
\pgfpathlineto{\pgfqpoint{1.935300in}{7.682880in}}%
\pgfpathlineto{\pgfqpoint{1.947393in}{7.712107in}}%
\pgfpathlineto{\pgfqpoint{1.966972in}{7.759716in}}%
\pgfpathlineto{\pgfqpoint{1.973882in}{7.771280in}}%
\pgfpathlineto{\pgfqpoint{1.979065in}{7.776049in}}%
\pgfpathlineto{\pgfqpoint{1.983096in}{7.776864in}}%
\pgfpathlineto{\pgfqpoint{1.986551in}{7.775295in}}%
\pgfpathlineto{\pgfqpoint{1.990582in}{7.770611in}}%
\pgfpathlineto{\pgfqpoint{1.995189in}{7.761288in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{7.745559in}}%
\pgfpathlineto{\pgfqpoint{2.006706in}{7.718747in}}%
\pgfpathlineto{\pgfqpoint{2.014193in}{7.676682in}}%
\pgfpathlineto{\pgfqpoint{2.023982in}{7.607289in}}%
\pgfpathlineto{\pgfqpoint{2.060262in}{7.333901in}}%
\pgfpathlineto{\pgfqpoint{2.067748in}{7.299421in}}%
\pgfpathlineto{\pgfqpoint{2.073506in}{7.281632in}}%
\pgfpathlineto{\pgfqpoint{2.078689in}{7.272233in}}%
\pgfpathlineto{\pgfqpoint{2.082720in}{7.269108in}}%
\pgfpathlineto{\pgfqpoint{2.086175in}{7.269160in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{7.271515in}}%
\pgfpathlineto{\pgfqpoint{2.094237in}{7.277776in}}%
\pgfpathlineto{\pgfqpoint{2.100572in}{7.290956in}}%
\pgfpathlineto{\pgfqpoint{2.112089in}{7.321766in}}%
\pgfpathlineto{\pgfqpoint{2.124182in}{7.352172in}}%
\pgfpathlineto{\pgfqpoint{2.131092in}{7.364308in}}%
\pgfpathlineto{\pgfqpoint{2.136851in}{7.370213in}}%
\pgfpathlineto{\pgfqpoint{2.142034in}{7.372357in}}%
\pgfpathlineto{\pgfqpoint{2.146641in}{7.371984in}}%
\pgfpathlineto{\pgfqpoint{2.152399in}{7.369017in}}%
\pgfpathlineto{\pgfqpoint{2.160461in}{7.361831in}}%
\pgfpathlineto{\pgfqpoint{2.172554in}{7.351255in}}%
\pgfpathlineto{\pgfqpoint{2.178313in}{7.349262in}}%
\pgfpathlineto{\pgfqpoint{2.182920in}{7.350055in}}%
\pgfpathlineto{\pgfqpoint{2.187527in}{7.353327in}}%
\pgfpathlineto{\pgfqpoint{2.192709in}{7.360154in}}%
\pgfpathlineto{\pgfqpoint{2.199044in}{7.372929in}}%
\pgfpathlineto{\pgfqpoint{2.207106in}{7.395198in}}%
\pgfpathlineto{\pgfqpoint{2.237051in}{7.484699in}}%
\pgfpathlineto{\pgfqpoint{2.242233in}{7.491868in}}%
\pgfpathlineto{\pgfqpoint{2.246264in}{7.494342in}}%
\pgfpathlineto{\pgfqpoint{2.249720in}{7.494099in}}%
\pgfpathlineto{\pgfqpoint{2.253175in}{7.491634in}}%
\pgfpathlineto{\pgfqpoint{2.257206in}{7.486010in}}%
\pgfpathlineto{\pgfqpoint{2.262389in}{7.474657in}}%
\pgfpathlineto{\pgfqpoint{2.269299in}{7.453154in}}%
\pgfpathlineto{\pgfqpoint{2.278513in}{7.416197in}}%
\pgfpathlineto{\pgfqpoint{2.299244in}{7.330612in}}%
\pgfpathlineto{\pgfqpoint{2.306154in}{7.312055in}}%
\pgfpathlineto{\pgfqpoint{2.311337in}{7.303912in}}%
\pgfpathlineto{\pgfqpoint{2.315368in}{7.301433in}}%
\pgfpathlineto{\pgfqpoint{2.318823in}{7.302142in}}%
\pgfpathlineto{\pgfqpoint{2.322278in}{7.305525in}}%
\pgfpathlineto{\pgfqpoint{2.326309in}{7.312861in}}%
\pgfpathlineto{\pgfqpoint{2.331492in}{7.327637in}}%
\pgfpathlineto{\pgfqpoint{2.337826in}{7.353059in}}%
\pgfpathlineto{\pgfqpoint{2.346464in}{7.398182in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{7.481333in}}%
\pgfpathlineto{\pgfqpoint{2.378137in}{7.594673in}}%
\pgfpathlineto{\pgfqpoint{2.388502in}{7.644607in}}%
\pgfpathlineto{\pgfqpoint{2.397140in}{7.676132in}}%
\pgfpathlineto{\pgfqpoint{2.405778in}{7.699380in}}%
\pgfpathlineto{\pgfqpoint{2.415567in}{7.718977in}}%
\pgfpathlineto{\pgfqpoint{2.437450in}{7.760010in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{7.786033in}}%
\pgfpathlineto{\pgfqpoint{2.461636in}{7.827677in}}%
\pgfpathlineto{\pgfqpoint{2.476609in}{7.870720in}}%
\pgfpathlineto{\pgfqpoint{2.484671in}{7.887625in}}%
\pgfpathlineto{\pgfqpoint{2.490429in}{7.895270in}}%
\pgfpathlineto{\pgfqpoint{2.495036in}{7.898082in}}%
\pgfpathlineto{\pgfqpoint{2.499067in}{7.897906in}}%
\pgfpathlineto{\pgfqpoint{2.503098in}{7.895264in}}%
\pgfpathlineto{\pgfqpoint{2.507705in}{7.889269in}}%
\pgfpathlineto{\pgfqpoint{2.513464in}{7.877458in}}%
\pgfpathlineto{\pgfqpoint{2.520374in}{7.857359in}}%
\pgfpathlineto{\pgfqpoint{2.529012in}{7.824248in}}%
\pgfpathlineto{\pgfqpoint{2.539953in}{7.772600in}}%
\pgfpathlineto{\pgfqpoint{2.579688in}{7.575724in}}%
\pgfpathlineto{\pgfqpoint{2.587750in}{7.550648in}}%
\pgfpathlineto{\pgfqpoint{2.593508in}{7.538926in}}%
\pgfpathlineto{\pgfqpoint{2.598115in}{7.533734in}}%
\pgfpathlineto{\pgfqpoint{2.602146in}{7.532423in}}%
\pgfpathlineto{\pgfqpoint{2.605601in}{7.533733in}}%
\pgfpathlineto{\pgfqpoint{2.609633in}{7.538055in}}%
\pgfpathlineto{\pgfqpoint{2.614239in}{7.546503in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{7.563573in}}%
\pgfpathlineto{\pgfqpoint{2.629212in}{7.594558in}}%
\pgfpathlineto{\pgfqpoint{2.652822in}{7.683995in}}%
\pgfpathlineto{\pgfqpoint{2.659157in}{7.698317in}}%
\pgfpathlineto{\pgfqpoint{2.663763in}{7.704122in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{7.705634in}}%
\pgfpathlineto{\pgfqpoint{2.670674in}{7.704569in}}%
\pgfpathlineto{\pgfqpoint{2.674129in}{7.700841in}}%
\pgfpathlineto{\pgfqpoint{2.678160in}{7.693089in}}%
\pgfpathlineto{\pgfqpoint{2.683343in}{7.678118in}}%
\pgfpathlineto{\pgfqpoint{2.690253in}{7.650772in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{7.601756in}}%
\pgfpathlineto{\pgfqpoint{2.724229in}{7.476117in}}%
\pgfpathlineto{\pgfqpoint{2.732291in}{7.446866in}}%
\pgfpathlineto{\pgfqpoint{2.739201in}{7.429482in}}%
\pgfpathlineto{\pgfqpoint{2.744960in}{7.420388in}}%
\pgfpathlineto{\pgfqpoint{2.750142in}{7.415967in}}%
\pgfpathlineto{\pgfqpoint{2.755325in}{7.414438in}}%
\pgfpathlineto{\pgfqpoint{2.761660in}{7.415198in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{7.418716in}}%
\pgfpathlineto{\pgfqpoint{2.783542in}{7.416935in}}%
\pgfpathlineto{\pgfqpoint{2.788725in}{7.412982in}}%
\pgfpathlineto{\pgfqpoint{2.794484in}{7.405700in}}%
\pgfpathlineto{\pgfqpoint{2.801394in}{7.392957in}}%
\pgfpathlineto{\pgfqpoint{2.811760in}{7.368040in}}%
\pgfpathlineto{\pgfqpoint{2.825580in}{7.335430in}}%
\pgfpathlineto{\pgfqpoint{2.831915in}{7.325656in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{7.322342in}}%
\pgfpathlineto{\pgfqpoint{2.839977in}{7.322440in}}%
\pgfpathlineto{\pgfqpoint{2.843432in}{7.324922in}}%
\pgfpathlineto{\pgfqpoint{2.847463in}{7.331040in}}%
\pgfpathlineto{\pgfqpoint{2.852070in}{7.342438in}}%
\pgfpathlineto{\pgfqpoint{2.857828in}{7.363273in}}%
\pgfpathlineto{\pgfqpoint{2.864739in}{7.397266in}}%
\pgfpathlineto{\pgfqpoint{2.873953in}{7.454721in}}%
\pgfpathlineto{\pgfqpoint{2.902170in}{7.640062in}}%
\pgfpathlineto{\pgfqpoint{2.909656in}{7.671814in}}%
\pgfpathlineto{\pgfqpoint{2.915414in}{7.687781in}}%
\pgfpathlineto{\pgfqpoint{2.920021in}{7.694881in}}%
\pgfpathlineto{\pgfqpoint{2.923477in}{7.697029in}}%
\pgfpathlineto{\pgfqpoint{2.926932in}{7.696689in}}%
\pgfpathlineto{\pgfqpoint{2.930387in}{7.694102in}}%
\pgfpathlineto{\pgfqpoint{2.934994in}{7.687628in}}%
\pgfpathlineto{\pgfqpoint{2.941328in}{7.674329in}}%
\pgfpathlineto{\pgfqpoint{2.955149in}{7.637851in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{7.617559in}}%
\pgfpathlineto{\pgfqpoint{2.970697in}{7.608537in}}%
\pgfpathlineto{\pgfqpoint{2.975880in}{7.604848in}}%
\pgfpathlineto{\pgfqpoint{2.979911in}{7.604383in}}%
\pgfpathlineto{\pgfqpoint{2.983942in}{7.605967in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{7.610755in}}%
\pgfpathlineto{\pgfqpoint{2.995459in}{7.619992in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{7.661256in}}%
\pgfpathlineto{\pgfqpoint{3.025980in}{7.664371in}}%
\pgfpathlineto{\pgfqpoint{3.030587in}{7.664694in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{7.662786in}}%
\pgfpathlineto{\pgfqpoint{3.040952in}{7.657692in}}%
\pgfpathlineto{\pgfqpoint{3.049590in}{7.646446in}}%
\pgfpathlineto{\pgfqpoint{3.057652in}{7.636956in}}%
\pgfpathlineto{\pgfqpoint{3.062259in}{7.634527in}}%
\pgfpathlineto{\pgfqpoint{3.065714in}{7.634889in}}%
\pgfpathlineto{\pgfqpoint{3.069169in}{7.637493in}}%
\pgfpathlineto{\pgfqpoint{3.073200in}{7.643717in}}%
\pgfpathlineto{\pgfqpoint{3.077807in}{7.655418in}}%
\pgfpathlineto{\pgfqpoint{3.082990in}{7.674780in}}%
\pgfpathlineto{\pgfqpoint{3.089324in}{7.707370in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{7.777809in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{7.859461in}}%
\pgfpathlineto{\pgfqpoint{3.120421in}{7.889134in}}%
\pgfpathlineto{\pgfqpoint{3.125028in}{7.900899in}}%
\pgfpathlineto{\pgfqpoint{3.128483in}{7.905176in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{7.905876in}}%
\pgfpathlineto{\pgfqpoint{3.134242in}{7.904093in}}%
\pgfpathlineto{\pgfqpoint{3.137697in}{7.898876in}}%
\pgfpathlineto{\pgfqpoint{3.142304in}{7.887196in}}%
\pgfpathlineto{\pgfqpoint{3.148638in}{7.863821in}}%
\pgfpathlineto{\pgfqpoint{3.158428in}{7.817248in}}%
\pgfpathlineto{\pgfqpoint{3.176279in}{7.732491in}}%
\pgfpathlineto{\pgfqpoint{3.186069in}{7.696827in}}%
\pgfpathlineto{\pgfqpoint{3.195283in}{7.671229in}}%
\pgfpathlineto{\pgfqpoint{3.222924in}{7.601184in}}%
\pgfpathlineto{\pgfqpoint{3.231562in}{7.568803in}}%
\pgfpathlineto{\pgfqpoint{3.241927in}{7.520467in}}%
\pgfpathlineto{\pgfqpoint{3.271296in}{7.374874in}}%
\pgfpathlineto{\pgfqpoint{3.277631in}{7.356221in}}%
\pgfpathlineto{\pgfqpoint{3.282238in}{7.348300in}}%
\pgfpathlineto{\pgfqpoint{3.285693in}{7.345971in}}%
\pgfpathlineto{\pgfqpoint{3.288572in}{7.346493in}}%
\pgfpathlineto{\pgfqpoint{3.291451in}{7.349265in}}%
\pgfpathlineto{\pgfqpoint{3.295482in}{7.356880in}}%
\pgfpathlineto{\pgfqpoint{3.300089in}{7.370733in}}%
\pgfpathlineto{\pgfqpoint{3.306424in}{7.398004in}}%
\pgfpathlineto{\pgfqpoint{3.314486in}{7.444016in}}%
\pgfpathlineto{\pgfqpoint{3.330610in}{7.553625in}}%
\pgfpathlineto{\pgfqpoint{3.342127in}{7.623777in}}%
\pgfpathlineto{\pgfqpoint{3.350189in}{7.659794in}}%
\pgfpathlineto{\pgfqpoint{3.356524in}{7.678673in}}%
\pgfpathlineto{\pgfqpoint{3.361706in}{7.687875in}}%
\pgfpathlineto{\pgfqpoint{3.365737in}{7.691406in}}%
\pgfpathlineto{\pgfqpoint{3.369768in}{7.692078in}}%
\pgfpathlineto{\pgfqpoint{3.373800in}{7.690462in}}%
\pgfpathlineto{\pgfqpoint{3.379558in}{7.685360in}}%
\pgfpathlineto{\pgfqpoint{3.401441in}{7.662565in}}%
\pgfpathlineto{\pgfqpoint{3.406048in}{7.661896in}}%
\pgfpathlineto{\pgfqpoint{3.410655in}{7.663499in}}%
\pgfpathlineto{\pgfqpoint{3.415837in}{7.667816in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{7.676782in}}%
\pgfpathlineto{\pgfqpoint{3.438296in}{7.698314in}}%
\pgfpathlineto{\pgfqpoint{3.442327in}{7.700430in}}%
\pgfpathlineto{\pgfqpoint{3.445782in}{7.699928in}}%
\pgfpathlineto{\pgfqpoint{3.449237in}{7.696798in}}%
\pgfpathlineto{\pgfqpoint{3.453268in}{7.689407in}}%
\pgfpathlineto{\pgfqpoint{3.457875in}{7.675779in}}%
\pgfpathlineto{\pgfqpoint{3.463634in}{7.651275in}}%
\pgfpathlineto{\pgfqpoint{3.471696in}{7.605969in}}%
\pgfpathlineto{\pgfqpoint{3.487820in}{7.513143in}}%
\pgfpathlineto{\pgfqpoint{3.493579in}{7.494688in}}%
\pgfpathlineto{\pgfqpoint{3.498185in}{7.486358in}}%
\pgfpathlineto{\pgfqpoint{3.502216in}{7.483175in}}%
\pgfpathlineto{\pgfqpoint{3.505672in}{7.483088in}}%
\pgfpathlineto{\pgfqpoint{3.509703in}{7.485568in}}%
\pgfpathlineto{\pgfqpoint{3.514885in}{7.491890in}}%
\pgfpathlineto{\pgfqpoint{3.524675in}{7.508575in}}%
\pgfpathlineto{\pgfqpoint{3.533313in}{7.521529in}}%
\pgfpathlineto{\pgfqpoint{3.539647in}{7.527346in}}%
\pgfpathlineto{\pgfqpoint{3.544830in}{7.529194in}}%
\pgfpathlineto{\pgfqpoint{3.549437in}{7.528586in}}%
\pgfpathlineto{\pgfqpoint{3.554620in}{7.525618in}}%
\pgfpathlineto{\pgfqpoint{3.562106in}{7.518265in}}%
\pgfpathlineto{\pgfqpoint{3.575351in}{7.504799in}}%
\pgfpathlineto{\pgfqpoint{3.580533in}{7.502372in}}%
\pgfpathlineto{\pgfqpoint{3.585140in}{7.502647in}}%
\pgfpathlineto{\pgfqpoint{3.589171in}{7.505056in}}%
\pgfpathlineto{\pgfqpoint{3.593778in}{7.510425in}}%
\pgfpathlineto{\pgfqpoint{3.599537in}{7.520977in}}%
\pgfpathlineto{\pgfqpoint{3.607023in}{7.540220in}}%
\pgfpathlineto{\pgfqpoint{3.634088in}{7.617003in}}%
\pgfpathlineto{\pgfqpoint{3.638695in}{7.622335in}}%
\pgfpathlineto{\pgfqpoint{3.642151in}{7.623445in}}%
\pgfpathlineto{\pgfqpoint{3.645030in}{7.622243in}}%
\pgfpathlineto{\pgfqpoint{3.648485in}{7.618120in}}%
\pgfpathlineto{\pgfqpoint{3.652516in}{7.609527in}}%
\pgfpathlineto{\pgfqpoint{3.657699in}{7.592484in}}%
\pgfpathlineto{\pgfqpoint{3.664033in}{7.562855in}}%
\pgfpathlineto{\pgfqpoint{3.672095in}{7.512796in}}%
\pgfpathlineto{\pgfqpoint{3.683612in}{7.424678in}}%
\pgfpathlineto{\pgfqpoint{3.703768in}{7.269747in}}%
\pgfpathlineto{\pgfqpoint{3.712406in}{7.220497in}}%
\pgfpathlineto{\pgfqpoint{3.719316in}{7.193276in}}%
\pgfpathlineto{\pgfqpoint{3.724499in}{7.180784in}}%
\pgfpathlineto{\pgfqpoint{3.728530in}{7.175934in}}%
\pgfpathlineto{\pgfqpoint{3.731985in}{7.175097in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{7.176612in}}%
\pgfpathlineto{\pgfqpoint{3.738319in}{7.180916in}}%
\pgfpathlineto{\pgfqpoint{3.742926in}{7.190493in}}%
\pgfpathlineto{\pgfqpoint{3.749261in}{7.209740in}}%
\pgfpathlineto{\pgfqpoint{3.757899in}{7.244048in}}%
\pgfpathlineto{\pgfqpoint{3.782661in}{7.346744in}}%
\pgfpathlineto{\pgfqpoint{3.790723in}{7.369852in}}%
\pgfpathlineto{\pgfqpoint{3.797633in}{7.383805in}}%
\pgfpathlineto{\pgfqpoint{3.804543in}{7.392850in}}%
\pgfpathlineto{\pgfqpoint{3.812029in}{7.398843in}}%
\pgfpathlineto{\pgfqpoint{3.832760in}{7.412948in}}%
\pgfpathlineto{\pgfqpoint{3.839095in}{7.421212in}}%
\pgfpathlineto{\pgfqpoint{3.846005in}{7.433993in}}%
\pgfpathlineto{\pgfqpoint{3.855219in}{7.456250in}}%
\pgfpathlineto{\pgfqpoint{3.884588in}{7.532241in}}%
\pgfpathlineto{\pgfqpoint{3.890346in}{7.539480in}}%
\pgfpathlineto{\pgfqpoint{3.894953in}{7.541811in}}%
\pgfpathlineto{\pgfqpoint{3.898408in}{7.541359in}}%
\pgfpathlineto{\pgfqpoint{3.902440in}{7.538368in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{7.531711in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{7.518768in}}%
\pgfpathlineto{\pgfqpoint{3.919715in}{7.497340in}}%
\pgfpathlineto{\pgfqpoint{3.930081in}{7.457016in}}%
\pgfpathlineto{\pgfqpoint{3.947357in}{7.389213in}}%
\pgfpathlineto{\pgfqpoint{3.954843in}{7.368674in}}%
\pgfpathlineto{\pgfqpoint{3.960026in}{7.359857in}}%
\pgfpathlineto{\pgfqpoint{3.964057in}{7.356628in}}%
\pgfpathlineto{\pgfqpoint{3.967512in}{7.356646in}}%
\pgfpathlineto{\pgfqpoint{3.970967in}{7.359371in}}%
\pgfpathlineto{\pgfqpoint{3.974998in}{7.365973in}}%
\pgfpathlineto{\pgfqpoint{3.980181in}{7.379755in}}%
\pgfpathlineto{\pgfqpoint{3.986515in}{7.404213in}}%
\pgfpathlineto{\pgfqpoint{3.994001in}{7.442603in}}%
\pgfpathlineto{\pgfqpoint{4.004367in}{7.508303in}}%
\pgfpathlineto{\pgfqpoint{4.033160in}{7.697868in}}%
\pgfpathlineto{\pgfqpoint{4.042374in}{7.741341in}}%
\pgfpathlineto{\pgfqpoint{4.049860in}{7.766667in}}%
\pgfpathlineto{\pgfqpoint{4.056194in}{7.780766in}}%
\pgfpathlineto{\pgfqpoint{4.061377in}{7.787463in}}%
\pgfpathlineto{\pgfqpoint{4.065984in}{7.790020in}}%
\pgfpathlineto{\pgfqpoint{4.070015in}{7.789837in}}%
\pgfpathlineto{\pgfqpoint{4.074622in}{7.787103in}}%
\pgfpathlineto{\pgfqpoint{4.079805in}{7.781162in}}%
\pgfpathlineto{\pgfqpoint{4.086715in}{7.769292in}}%
\pgfpathlineto{\pgfqpoint{4.095929in}{7.748388in}}%
\pgfpathlineto{\pgfqpoint{4.113780in}{7.700891in}}%
\pgfpathlineto{\pgfqpoint{4.139694in}{7.633642in}}%
\pgfpathlineto{\pgfqpoint{4.158697in}{7.583044in}}%
\pgfpathlineto{\pgfqpoint{4.169639in}{7.546778in}}%
\pgfpathlineto{\pgfqpoint{4.180580in}{7.502192in}}%
\pgfpathlineto{\pgfqpoint{4.193249in}{7.440140in}}%
\pgfpathlineto{\pgfqpoint{4.222042in}{7.293741in}}%
\pgfpathlineto{\pgfqpoint{4.229528in}{7.268080in}}%
\pgfpathlineto{\pgfqpoint{4.234711in}{7.256677in}}%
\pgfpathlineto{\pgfqpoint{4.238742in}{7.252133in}}%
\pgfpathlineto{\pgfqpoint{4.242197in}{7.251372in}}%
\pgfpathlineto{\pgfqpoint{4.245077in}{7.253029in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{7.257808in}}%
\pgfpathlineto{\pgfqpoint{4.253139in}{7.268885in}}%
\pgfpathlineto{\pgfqpoint{4.258897in}{7.289976in}}%
\pgfpathlineto{\pgfqpoint{4.265808in}{7.324753in}}%
\pgfpathlineto{\pgfqpoint{4.275597in}{7.387047in}}%
\pgfpathlineto{\pgfqpoint{4.298056in}{7.534310in}}%
\pgfpathlineto{\pgfqpoint{4.305542in}{7.567320in}}%
\pgfpathlineto{\pgfqpoint{4.311301in}{7.583252in}}%
\pgfpathlineto{\pgfqpoint{4.315332in}{7.588913in}}%
\pgfpathlineto{\pgfqpoint{4.318211in}{7.590044in}}%
\pgfpathlineto{\pgfqpoint{4.321090in}{7.588747in}}%
\pgfpathlineto{\pgfqpoint{4.324545in}{7.584103in}}%
\pgfpathlineto{\pgfqpoint{4.328576in}{7.574663in}}%
\pgfpathlineto{\pgfqpoint{4.333759in}{7.556719in}}%
\pgfpathlineto{\pgfqpoint{4.340669in}{7.524165in}}%
\pgfpathlineto{\pgfqpoint{4.351035in}{7.462613in}}%
\pgfpathlineto{\pgfqpoint{4.373493in}{7.326301in}}%
\pgfpathlineto{\pgfqpoint{4.382131in}{7.288005in}}%
\pgfpathlineto{\pgfqpoint{4.389042in}{7.266192in}}%
\pgfpathlineto{\pgfqpoint{4.394800in}{7.254266in}}%
\pgfpathlineto{\pgfqpoint{4.399983in}{7.248211in}}%
\pgfpathlineto{\pgfqpoint{4.404590in}{7.246227in}}%
\pgfpathlineto{\pgfqpoint{4.408621in}{7.246742in}}%
\pgfpathlineto{\pgfqpoint{4.413804in}{7.249959in}}%
\pgfpathlineto{\pgfqpoint{4.420138in}{7.256854in}}%
\pgfpathlineto{\pgfqpoint{4.431080in}{7.272824in}}%
\pgfpathlineto{\pgfqpoint{4.444900in}{7.291902in}}%
\pgfpathlineto{\pgfqpoint{4.455266in}{7.302532in}}%
\pgfpathlineto{\pgfqpoint{4.477724in}{7.323457in}}%
\pgfpathlineto{\pgfqpoint{4.484059in}{7.333935in}}%
\pgfpathlineto{\pgfqpoint{4.490393in}{7.348880in}}%
\pgfpathlineto{\pgfqpoint{4.497303in}{7.371368in}}%
\pgfpathlineto{\pgfqpoint{4.504790in}{7.403622in}}%
\pgfpathlineto{\pgfqpoint{4.514003in}{7.454226in}}%
\pgfpathlineto{\pgfqpoint{4.526097in}{7.534928in}}%
\pgfpathlineto{\pgfqpoint{4.548555in}{7.686587in}}%
\pgfpathlineto{\pgfqpoint{4.557193in}{7.729793in}}%
\pgfpathlineto{\pgfqpoint{4.563527in}{7.751568in}}%
\pgfpathlineto{\pgfqpoint{4.568710in}{7.762371in}}%
\pgfpathlineto{\pgfqpoint{4.572741in}{7.766298in}}%
\pgfpathlineto{\pgfqpoint{4.576196in}{7.766564in}}%
\pgfpathlineto{\pgfqpoint{4.579652in}{7.764039in}}%
\pgfpathlineto{\pgfqpoint{4.583683in}{7.757722in}}%
\pgfpathlineto{\pgfqpoint{4.588865in}{7.744685in}}%
\pgfpathlineto{\pgfqpoint{4.595776in}{7.719993in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{7.675375in}}%
\pgfpathlineto{\pgfqpoint{4.628024in}{7.570413in}}%
\pgfpathlineto{\pgfqpoint{4.636086in}{7.544236in}}%
\pgfpathlineto{\pgfqpoint{4.642420in}{7.530561in}}%
\pgfpathlineto{\pgfqpoint{4.647603in}{7.524240in}}%
\pgfpathlineto{\pgfqpoint{4.651634in}{7.522374in}}%
\pgfpathlineto{\pgfqpoint{4.655089in}{7.522864in}}%
\pgfpathlineto{\pgfqpoint{4.659120in}{7.525757in}}%
\pgfpathlineto{\pgfqpoint{4.664303in}{7.532748in}}%
\pgfpathlineto{\pgfqpoint{4.670638in}{7.545494in}}%
\pgfpathlineto{\pgfqpoint{4.679275in}{7.568406in}}%
\pgfpathlineto{\pgfqpoint{4.713827in}{7.666688in}}%
\pgfpathlineto{\pgfqpoint{4.721889in}{7.680756in}}%
\pgfpathlineto{\pgfqpoint{4.729375in}{7.689621in}}%
\pgfpathlineto{\pgfqpoint{4.736286in}{7.694623in}}%
\pgfpathlineto{\pgfqpoint{4.744348in}{7.697657in}}%
\pgfpathlineto{\pgfqpoint{4.772565in}{7.705807in}}%
\pgfpathlineto{\pgfqpoint{4.781203in}{7.712493in}}%
\pgfpathlineto{\pgfqpoint{4.793872in}{7.725542in}}%
\pgfpathlineto{\pgfqpoint{4.804813in}{7.735708in}}%
\pgfpathlineto{\pgfqpoint{4.810572in}{7.738413in}}%
\pgfpathlineto{\pgfqpoint{4.815179in}{7.738453in}}%
\pgfpathlineto{\pgfqpoint{4.819785in}{7.736116in}}%
\pgfpathlineto{\pgfqpoint{4.824392in}{7.730964in}}%
\pgfpathlineto{\pgfqpoint{4.829575in}{7.721273in}}%
\pgfpathlineto{\pgfqpoint{4.835334in}{7.704983in}}%
\pgfpathlineto{\pgfqpoint{4.841668in}{7.679920in}}%
\pgfpathlineto{\pgfqpoint{4.849730in}{7.637813in}}%
\pgfpathlineto{\pgfqpoint{4.859520in}{7.573664in}}%
\pgfpathlineto{\pgfqpoint{4.875068in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{4.890616in}{7.340592in}}%
\pgfpathlineto{\pgfqpoint{4.898678in}{7.296533in}}%
\pgfpathlineto{\pgfqpoint{4.905013in}{7.272700in}}%
\pgfpathlineto{\pgfqpoint{4.909620in}{7.262243in}}%
\pgfpathlineto{\pgfqpoint{4.913075in}{7.258432in}}%
\pgfpathlineto{\pgfqpoint{4.915954in}{7.257944in}}%
\pgfpathlineto{\pgfqpoint{4.918833in}{7.259893in}}%
\pgfpathlineto{\pgfqpoint{4.922289in}{7.265391in}}%
\pgfpathlineto{\pgfqpoint{4.926895in}{7.277849in}}%
\pgfpathlineto{\pgfqpoint{4.932654in}{7.300923in}}%
\pgfpathlineto{\pgfqpoint{4.940140in}{7.341256in}}%
\pgfpathlineto{\pgfqpoint{4.952809in}{7.424782in}}%
\pgfpathlineto{\pgfqpoint{4.968933in}{7.528001in}}%
\pgfpathlineto{\pgfqpoint{4.976995in}{7.566367in}}%
\pgfpathlineto{\pgfqpoint{4.983330in}{7.587450in}}%
\pgfpathlineto{\pgfqpoint{4.988513in}{7.598437in}}%
\pgfpathlineto{\pgfqpoint{4.993119in}{7.603548in}}%
\pgfpathlineto{\pgfqpoint{4.996575in}{7.604661in}}%
\pgfpathlineto{\pgfqpoint{5.000030in}{7.603632in}}%
\pgfpathlineto{\pgfqpoint{5.004061in}{7.600033in}}%
\pgfpathlineto{\pgfqpoint{5.009819in}{7.591315in}}%
\pgfpathlineto{\pgfqpoint{5.017881in}{7.574533in}}%
\pgfpathlineto{\pgfqpoint{5.035733in}{7.536610in}}%
\pgfpathlineto{\pgfqpoint{5.043219in}{7.526063in}}%
\pgfpathlineto{\pgfqpoint{5.049554in}{7.520715in}}%
\pgfpathlineto{\pgfqpoint{5.055312in}{7.518603in}}%
\pgfpathlineto{\pgfqpoint{5.061071in}{7.518715in}}%
\pgfpathlineto{\pgfqpoint{5.069133in}{7.521417in}}%
\pgfpathlineto{\pgfqpoint{5.083530in}{7.526391in}}%
\pgfpathlineto{\pgfqpoint{5.089864in}{7.526077in}}%
\pgfpathlineto{\pgfqpoint{5.095623in}{7.523451in}}%
\pgfpathlineto{\pgfqpoint{5.101381in}{7.518089in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{7.508893in}}%
\pgfpathlineto{\pgfqpoint{5.116354in}{7.491921in}}%
\pgfpathlineto{\pgfqpoint{5.141116in}{7.439836in}}%
\pgfpathlineto{\pgfqpoint{5.146298in}{7.434555in}}%
\pgfpathlineto{\pgfqpoint{5.150329in}{7.433180in}}%
\pgfpathlineto{\pgfqpoint{5.153785in}{7.434234in}}%
\pgfpathlineto{\pgfqpoint{5.157240in}{7.437554in}}%
\pgfpathlineto{\pgfqpoint{5.161271in}{7.444485in}}%
\pgfpathlineto{\pgfqpoint{5.166453in}{7.458447in}}%
\pgfpathlineto{\pgfqpoint{5.172212in}{7.480722in}}%
\pgfpathlineto{\pgfqpoint{5.179122in}{7.516531in}}%
\pgfpathlineto{\pgfqpoint{5.187760in}{7.573607in}}%
\pgfpathlineto{\pgfqpoint{5.201581in}{7.682618in}}%
\pgfpathlineto{\pgfqpoint{5.219433in}{7.820421in}}%
\pgfpathlineto{\pgfqpoint{5.228646in}{7.874866in}}%
\pgfpathlineto{\pgfqpoint{5.235557in}{7.903585in}}%
\pgfpathlineto{\pgfqpoint{5.241315in}{7.918837in}}%
\pgfpathlineto{\pgfqpoint{5.245922in}{7.925257in}}%
\pgfpathlineto{\pgfqpoint{5.249377in}{7.926748in}}%
\pgfpathlineto{\pgfqpoint{5.252257in}{7.925878in}}%
\pgfpathlineto{\pgfqpoint{5.255712in}{7.922404in}}%
\pgfpathlineto{\pgfqpoint{5.260319in}{7.913918in}}%
\pgfpathlineto{\pgfqpoint{5.266077in}{7.897823in}}%
\pgfpathlineto{\pgfqpoint{5.274139in}{7.867338in}}%
\pgfpathlineto{\pgfqpoint{5.289688in}{7.796775in}}%
\pgfpathlineto{\pgfqpoint{5.305812in}{7.727326in}}%
\pgfpathlineto{\pgfqpoint{5.316177in}{7.692240in}}%
\pgfpathlineto{\pgfqpoint{5.324815in}{7.670115in}}%
\pgfpathlineto{\pgfqpoint{5.332877in}{7.654976in}}%
\pgfpathlineto{\pgfqpoint{5.340939in}{7.644339in}}%
\pgfpathlineto{\pgfqpoint{5.349577in}{7.636548in}}%
\pgfpathlineto{\pgfqpoint{5.360519in}{7.629832in}}%
\pgfpathlineto{\pgfqpoint{5.382401in}{7.617138in}}%
\pgfpathlineto{\pgfqpoint{5.399101in}{7.603656in}}%
\pgfpathlineto{\pgfqpoint{5.412346in}{7.594073in}}%
\pgfpathlineto{\pgfqpoint{5.419256in}{7.591556in}}%
\pgfpathlineto{\pgfqpoint{5.425015in}{7.591833in}}%
\pgfpathlineto{\pgfqpoint{5.430198in}{7.594453in}}%
\pgfpathlineto{\pgfqpoint{5.435380in}{7.599823in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{7.609430in}}%
\pgfpathlineto{\pgfqpoint{5.447473in}{7.624616in}}%
\pgfpathlineto{\pgfqpoint{5.454960in}{7.648495in}}%
\pgfpathlineto{\pgfqpoint{5.465325in}{7.689907in}}%
\pgfpathlineto{\pgfqpoint{5.487208in}{7.780212in}}%
\pgfpathlineto{\pgfqpoint{5.494118in}{7.798798in}}%
\pgfpathlineto{\pgfqpoint{5.499301in}{7.806967in}}%
\pgfpathlineto{\pgfqpoint{5.502756in}{7.809193in}}%
\pgfpathlineto{\pgfqpoint{5.505635in}{7.808891in}}%
\pgfpathlineto{\pgfqpoint{5.508515in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{5.511970in}{7.800749in}}%
\pgfpathlineto{\pgfqpoint{5.516577in}{7.788266in}}%
\pgfpathlineto{\pgfqpoint{5.522335in}{7.765363in}}%
\pgfpathlineto{\pgfqpoint{5.529822in}{7.724815in}}%
\pgfpathlineto{\pgfqpoint{5.539611in}{7.657534in}}%
\pgfpathlineto{\pgfqpoint{5.569556in}{7.440413in}}%
\pgfpathlineto{\pgfqpoint{5.577042in}{7.406195in}}%
\pgfpathlineto{\pgfqpoint{5.582801in}{7.389287in}}%
\pgfpathlineto{\pgfqpoint{5.587408in}{7.381965in}}%
\pgfpathlineto{\pgfqpoint{5.590863in}{7.380070in}}%
\pgfpathlineto{\pgfqpoint{5.593742in}{7.380770in}}%
\pgfpathlineto{\pgfqpoint{5.597197in}{7.384202in}}%
\pgfpathlineto{\pgfqpoint{5.601804in}{7.392806in}}%
\pgfpathlineto{\pgfqpoint{5.607563in}{7.409194in}}%
\pgfpathlineto{\pgfqpoint{5.615625in}{7.439698in}}%
\pgfpathlineto{\pgfqpoint{5.619656in}{7.457018in}}%
\pgfpathlineto{\pgfqpoint{5.619656in}{7.457018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{7.132175in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{8.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{7.132175in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{8.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{7.132175in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{7.132175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{8.075000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{8.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321972in,y=8.126867in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MIS 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224994in,y=8.414417in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879649in}{7.561883in}}%
\pgfpathlineto{\pgfqpoint{1.629843in}{7.561883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.657621in}{7.561883in}}{\pgfqpoint{1.657621in}{7.589661in}}%
\pgfpathlineto{\pgfqpoint{1.657621in}{7.977778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.657621in}{8.005556in}}{\pgfqpoint{1.629843in}{8.005556in}}%
\pgfpathlineto{\pgfqpoint{0.879649in}{8.005556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.851871in}{8.005556in}}{\pgfqpoint{0.851871in}{7.977778in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{7.589661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.851871in}{7.561883in}}{\pgfqpoint{0.879649in}{7.561883in}}%
\pgfpathlineto{\pgfqpoint{0.879649in}{7.561883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907427in}{7.901389in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{7.901389in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{7.901389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296316in,y=7.852778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I_\mathrm{Data}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907427in}{7.700772in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{7.700772in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{7.700772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296316in,y=7.652161in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{2.198706in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.198706in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{6.912830in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{6.912830in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{2.198706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613897in}{6.106295in}}%
\pgfpathlineto{\pgfqpoint{5.608714in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{5.601228in}{6.160137in}}%
\pgfpathlineto{\pgfqpoint{5.593166in}{6.106295in}}%
\pgfpathlineto{\pgfqpoint{5.585104in}{6.133216in}}%
\pgfpathlineto{\pgfqpoint{5.578194in}{6.146676in}}%
\pgfpathlineto{\pgfqpoint{5.571283in}{6.254359in}}%
\pgfpathlineto{\pgfqpoint{5.564949in}{6.092835in}}%
\pgfpathlineto{\pgfqpoint{5.558039in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{5.551128in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{5.544218in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{5.537308in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{5.530397in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{5.524063in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{5.517153in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{5.510242in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{5.503908in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.496997in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{5.490663in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{5.484329in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{5.477994in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{5.471084in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{5.464749in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{5.458415in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{5.452080in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{5.445746in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{5.439411in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{5.433653in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{5.427318in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.420984in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{5.414649in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.408315in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{5.401980in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{5.395646in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{5.383553in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{5.377218in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{5.370884in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{5.364550in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{5.345546in}{5.917850in}}%
\pgfpathlineto{\pgfqpoint{5.339212in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{5.333453in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{5.325967in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{5.320784in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{5.314450in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{5.297174in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{5.279898in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{5.272412in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.265502in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.258015in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.251105in}{5.917850in}}%
\pgfpathlineto{\pgfqpoint{5.243043in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.234981in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{5.226919in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{5.218857in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{5.210795in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.197550in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{5.184881in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{5.171636in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{5.158967in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{5.149178in}{6.052454in}}%
\pgfpathlineto{\pgfqpoint{5.139964in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{5.130174in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.121536in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.112898in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{5.104261in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{5.095623in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{5.078347in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{5.061071in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{5.043795in}{6.052454in}}%
\pgfpathlineto{\pgfqpoint{5.024792in}{6.079374in}}%
\pgfpathlineto{\pgfqpoint{5.005213in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{4.986209in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{5.958231in}}%
\pgfpathlineto{\pgfqpoint{4.963175in}{6.146676in}}%
\pgfpathlineto{\pgfqpoint{4.951657in}{6.173597in}}%
\pgfpathlineto{\pgfqpoint{4.940140in}{6.335122in}}%
\pgfpathlineto{\pgfqpoint{4.928623in}{6.321661in}}%
\pgfpathlineto{\pgfqpoint{4.917106in}{6.429344in}}%
\pgfpathlineto{\pgfqpoint{4.882554in}{6.335122in}}%
\pgfpathlineto{\pgfqpoint{4.876220in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{4.869309in}{6.308201in}}%
\pgfpathlineto{\pgfqpoint{4.862975in}{6.092835in}}%
\pgfpathlineto{\pgfqpoint{4.857792in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{4.849730in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.842820in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{4.836485in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{4.828423in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{4.819785in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.811723in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.803661in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.795599in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{4.786961in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.778899in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.767382in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{4.755865in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{4.744348in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{4.729951in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.700582in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.674093in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{4.656817in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{4.642420in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.629176in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{4.617658in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{4.606141in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{4.594624in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{4.583107in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{4.571590in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{4.562952in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.554314in}{5.917850in}}%
\pgfpathlineto{\pgfqpoint{4.545676in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{4.537038in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{4.514003in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.490969in}{6.079374in}}%
\pgfpathlineto{\pgfqpoint{4.480604in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{4.470238in}{6.146676in}}%
\pgfpathlineto{\pgfqpoint{4.459873in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{4.449507in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{4.439142in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{4.417835in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{4.397104in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{4.367159in}{6.160137in}}%
\pgfpathlineto{\pgfqpoint{4.358521in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{4.349883in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{4.341245in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{4.332607in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.323969in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{4.315332in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{4.306694in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{4.292297in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{4.263504in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{4.249108in}{6.173597in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{4.214556in}{6.348582in}}%
\pgfpathlineto{\pgfqpoint{4.207070in}{6.213978in}}%
\pgfpathlineto{\pgfqpoint{4.203039in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{4.199008in}{5.958231in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{5.917850in}}%
\pgfpathlineto{\pgfqpoint{4.191522in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{4.184035in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{4.180004in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{4.173670in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.171942in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{4.163880in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.155818in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{4.147756in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{4.139694in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.125873in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{4.112053in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.098232in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.084411in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{4.070591in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.049860in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{4.029129in}{5.958231in}}%
\pgfpathlineto{\pgfqpoint{4.008398in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{3.987667in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{3.966936in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{3.959450in}{6.146676in}}%
\pgfpathlineto{\pgfqpoint{3.951388in}{6.133216in}}%
\pgfpathlineto{\pgfqpoint{3.943901in}{6.213978in}}%
\pgfpathlineto{\pgfqpoint{3.936415in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{3.928353in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{3.913381in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{3.905319in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{3.897833in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{3.866160in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{3.850036in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{3.834488in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{3.825850in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{3.817212in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{3.808574in}{6.065914in}}%
\pgfpathlineto{\pgfqpoint{3.799936in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{3.791298in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{3.782661in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{3.774023in}{6.052454in}}%
\pgfpathlineto{\pgfqpoint{3.765385in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{3.756747in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{3.748109in}{6.294740in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{3.730833in}{6.321661in}}%
\pgfpathlineto{\pgfqpoint{3.722195in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{3.713557in}{6.402423in}}%
\pgfpathlineto{\pgfqpoint{3.693402in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{3.673247in}{6.402423in}}%
\pgfpathlineto{\pgfqpoint{3.669792in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{3.665761in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{3.662306in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{3.658850in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{3.655395in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{3.651364in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{3.647909in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{3.644454in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{3.627178in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{3.609902in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{3.592627in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{3.575351in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.558075in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{3.540799in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{3.540799in}{5.729405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178007in}{2.198706in}}%
\pgfpathlineto{\pgfqpoint{3.178007in}{6.912830in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{6.912830in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.198706in}}%
\pgfpathlineto{\pgfqpoint{3.178007in}{2.198706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782427in}{2.633518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615760in, y=2.585293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782427in}{3.306537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615760in, y=3.258311in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782427in}{3.979556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546315in, y=3.931330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782427in}{4.652574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546315in, y=4.604349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782427in}{5.325593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546315in, y=5.277368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782427in}{5.998612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546315in, y=5.950387in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782427in}{6.671631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546315in, y=6.623406in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490760in,y=4.555768in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Water Temperature (\(\displaystyle ^\circ\)C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579346in}{2.904071in}}%
\pgfpathlineto{\pgfqpoint{5.573587in}{2.859652in}}%
\pgfpathlineto{\pgfqpoint{5.567828in}{2.839462in}}%
\pgfpathlineto{\pgfqpoint{5.556311in}{2.974065in}}%
\pgfpathlineto{\pgfqpoint{5.550552in}{2.965989in}}%
\pgfpathlineto{\pgfqpoint{5.527518in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{5.521759in}{2.607943in}}%
\pgfpathlineto{\pgfqpoint{5.516001in}{2.625442in}}%
\pgfpathlineto{\pgfqpoint{5.504484in}{2.676591in}}%
\pgfpathlineto{\pgfqpoint{5.498725in}{2.661785in}}%
\pgfpathlineto{\pgfqpoint{5.492966in}{2.652362in}}%
\pgfpathlineto{\pgfqpoint{5.487208in}{2.665823in}}%
\pgfpathlineto{\pgfqpoint{5.481449in}{2.716972in}}%
\pgfpathlineto{\pgfqpoint{5.475691in}{2.715626in}}%
\pgfpathlineto{\pgfqpoint{5.469932in}{2.676591in}}%
\pgfpathlineto{\pgfqpoint{5.464173in}{2.595829in}}%
\pgfpathlineto{\pgfqpoint{5.458415in}{2.593137in}}%
\pgfpathlineto{\pgfqpoint{5.452656in}{2.617365in}}%
\pgfpathlineto{\pgfqpoint{5.446898in}{2.590445in}}%
\pgfpathlineto{\pgfqpoint{5.435380in}{2.680629in}}%
\pgfpathlineto{\pgfqpoint{5.429622in}{2.695436in}}%
\pgfpathlineto{\pgfqpoint{5.423863in}{2.721010in}}%
\pgfpathlineto{\pgfqpoint{5.418105in}{2.773506in}}%
\pgfpathlineto{\pgfqpoint{5.412346in}{2.766776in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{2.593137in}}%
\pgfpathlineto{\pgfqpoint{5.383553in}{2.576984in}}%
\pgfpathlineto{\pgfqpoint{5.377794in}{2.567562in}}%
\pgfpathlineto{\pgfqpoint{5.372036in}{2.581022in}}%
\pgfpathlineto{\pgfqpoint{5.366277in}{2.628134in}}%
\pgfpathlineto{\pgfqpoint{5.360519in}{2.655054in}}%
\pgfpathlineto{\pgfqpoint{5.354760in}{2.667169in}}%
\pgfpathlineto{\pgfqpoint{5.349001in}{2.726394in}}%
\pgfpathlineto{\pgfqpoint{5.343243in}{2.730433in}}%
\pgfpathlineto{\pgfqpoint{5.331725in}{2.636210in}}%
\pgfpathlineto{\pgfqpoint{5.325967in}{2.655054in}}%
\pgfpathlineto{\pgfqpoint{5.314450in}{2.734471in}}%
\pgfpathlineto{\pgfqpoint{5.308691in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{5.302932in}{2.792350in}}%
\pgfpathlineto{\pgfqpoint{5.297174in}{2.792350in}}%
\pgfpathlineto{\pgfqpoint{5.285657in}{2.819271in}}%
\pgfpathlineto{\pgfqpoint{5.279898in}{2.646978in}}%
\pgfpathlineto{\pgfqpoint{5.274139in}{2.617365in}}%
\pgfpathlineto{\pgfqpoint{5.268381in}{2.649670in}}%
\pgfpathlineto{\pgfqpoint{5.262622in}{2.665823in}}%
\pgfpathlineto{\pgfqpoint{5.256864in}{2.620057in}}%
\pgfpathlineto{\pgfqpoint{5.251105in}{2.560832in}}%
\pgfpathlineto{\pgfqpoint{5.245346in}{2.599867in}}%
\pgfpathlineto{\pgfqpoint{5.239588in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{5.233829in}{2.663131in}}%
\pgfpathlineto{\pgfqpoint{5.228071in}{2.579676in}}%
\pgfpathlineto{\pgfqpoint{5.222312in}{2.590445in}}%
\pgfpathlineto{\pgfqpoint{5.216553in}{2.606597in}}%
\pgfpathlineto{\pgfqpoint{5.210795in}{2.564870in}}%
\pgfpathlineto{\pgfqpoint{5.205036in}{2.551410in}}%
\pgfpathlineto{\pgfqpoint{5.199278in}{2.568908in}}%
\pgfpathlineto{\pgfqpoint{5.193519in}{2.610635in}}%
\pgfpathlineto{\pgfqpoint{5.187760in}{2.616019in}}%
\pgfpathlineto{\pgfqpoint{5.182002in}{2.632172in}}%
\pgfpathlineto{\pgfqpoint{5.176243in}{2.638902in}}%
\pgfpathlineto{\pgfqpoint{5.170485in}{2.676591in}}%
\pgfpathlineto{\pgfqpoint{5.164726in}{2.862344in}}%
\pgfpathlineto{\pgfqpoint{5.158967in}{2.912148in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{2.930992in}}%
\pgfpathlineto{\pgfqpoint{5.147450in}{2.878497in}}%
\pgfpathlineto{\pgfqpoint{5.141691in}{2.712934in}}%
\pgfpathlineto{\pgfqpoint{5.135933in}{2.708896in}}%
\pgfpathlineto{\pgfqpoint{5.130174in}{2.629480in}}%
\pgfpathlineto{\pgfqpoint{5.124416in}{2.515066in}}%
\pgfpathlineto{\pgfqpoint{5.118657in}{2.508336in}}%
\pgfpathlineto{\pgfqpoint{5.112898in}{2.546025in}}%
\pgfpathlineto{\pgfqpoint{5.107140in}{2.560832in}}%
\pgfpathlineto{\pgfqpoint{5.101381in}{2.546025in}}%
\pgfpathlineto{\pgfqpoint{5.095623in}{2.560832in}}%
\pgfpathlineto{\pgfqpoint{5.089864in}{2.645632in}}%
\pgfpathlineto{\pgfqpoint{5.084105in}{2.671207in}}%
\pgfpathlineto{\pgfqpoint{5.078347in}{2.686013in}}%
\pgfpathlineto{\pgfqpoint{5.072588in}{2.710242in}}%
\pgfpathlineto{\pgfqpoint{5.066830in}{2.722356in}}%
\pgfpathlineto{\pgfqpoint{5.061071in}{2.729086in}}%
\pgfpathlineto{\pgfqpoint{5.049554in}{2.766776in}}%
\pgfpathlineto{\pgfqpoint{5.043795in}{2.777544in}}%
\pgfpathlineto{\pgfqpoint{5.038037in}{2.777544in}}%
\pgfpathlineto{\pgfqpoint{5.032278in}{2.813887in}}%
\pgfpathlineto{\pgfqpoint{5.026519in}{2.791004in}}%
\pgfpathlineto{\pgfqpoint{5.020761in}{2.760045in}}%
\pgfpathlineto{\pgfqpoint{5.015002in}{2.747931in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.754661in}}%
\pgfpathlineto{\pgfqpoint{4.997726in}{2.721010in}}%
\pgfpathlineto{\pgfqpoint{4.991968in}{2.799080in}}%
\pgfpathlineto{\pgfqpoint{4.986209in}{2.846192in}}%
\pgfpathlineto{\pgfqpoint{4.980451in}{2.823309in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{2.788312in}}%
\pgfpathlineto{\pgfqpoint{4.968933in}{2.785620in}}%
\pgfpathlineto{\pgfqpoint{4.963175in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{4.957416in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{4.951657in}{2.789658in}}%
\pgfpathlineto{\pgfqpoint{4.945899in}{2.805811in}}%
\pgfpathlineto{\pgfqpoint{4.940140in}{2.832731in}}%
\pgfpathlineto{\pgfqpoint{4.928623in}{2.902725in}}%
\pgfpathlineto{\pgfqpoint{4.922864in}{2.967335in}}%
\pgfpathlineto{\pgfqpoint{4.917106in}{2.991564in}}%
\pgfpathlineto{\pgfqpoint{4.911347in}{2.987526in}}%
\pgfpathlineto{\pgfqpoint{4.905589in}{2.980796in}}%
\pgfpathlineto{\pgfqpoint{4.899830in}{2.998294in}}%
\pgfpathlineto{\pgfqpoint{4.894071in}{2.996948in}}%
\pgfpathlineto{\pgfqpoint{4.888313in}{2.996948in}}%
\pgfpathlineto{\pgfqpoint{4.882554in}{2.976757in}}%
\pgfpathlineto{\pgfqpoint{4.876796in}{2.932338in}}%
\pgfpathlineto{\pgfqpoint{4.871037in}{2.944453in}}%
\pgfpathlineto{\pgfqpoint{4.865278in}{2.971373in}}%
\pgfpathlineto{\pgfqpoint{4.859520in}{2.883881in}}%
\pgfpathlineto{\pgfqpoint{4.853761in}{2.742547in}}%
\pgfpathlineto{\pgfqpoint{4.848003in}{2.688705in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.691397in}}%
\pgfpathlineto{\pgfqpoint{4.836485in}{2.653708in}}%
\pgfpathlineto{\pgfqpoint{4.830727in}{2.607943in}}%
\pgfpathlineto{\pgfqpoint{4.824968in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{2.613327in}}%
\pgfpathlineto{\pgfqpoint{4.813451in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{2.609289in}}%
\pgfpathlineto{\pgfqpoint{4.801934in}{2.617365in}}%
\pgfpathlineto{\pgfqpoint{4.796175in}{2.641594in}}%
\pgfpathlineto{\pgfqpoint{4.790417in}{2.632172in}}%
\pgfpathlineto{\pgfqpoint{4.784658in}{2.616019in}}%
\pgfpathlineto{\pgfqpoint{4.778899in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{4.773141in}{2.636210in}}%
\pgfpathlineto{\pgfqpoint{4.767382in}{2.668515in}}%
\pgfpathlineto{\pgfqpoint{4.761624in}{2.686013in}}%
\pgfpathlineto{\pgfqpoint{4.755865in}{2.562178in}}%
\pgfpathlineto{\pgfqpoint{4.750106in}{2.541987in}}%
\pgfpathlineto{\pgfqpoint{4.744348in}{2.555448in}}%
\pgfpathlineto{\pgfqpoint{4.738589in}{2.590445in}}%
\pgfpathlineto{\pgfqpoint{4.732830in}{2.595829in}}%
\pgfpathlineto{\pgfqpoint{4.727072in}{2.594483in}}%
\pgfpathlineto{\pgfqpoint{4.721313in}{2.613327in}}%
\pgfpathlineto{\pgfqpoint{4.709796in}{2.493530in}}%
\pgfpathlineto{\pgfqpoint{4.704037in}{2.485454in}}%
\pgfpathlineto{\pgfqpoint{4.692520in}{2.465263in}}%
\pgfpathlineto{\pgfqpoint{4.686762in}{2.459879in}}%
\pgfpathlineto{\pgfqpoint{4.681003in}{2.469301in}}%
\pgfpathlineto{\pgfqpoint{4.675244in}{2.520451in}}%
\pgfpathlineto{\pgfqpoint{4.669486in}{2.555448in}}%
\pgfpathlineto{\pgfqpoint{4.663727in}{2.559486in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{2.552756in}}%
\pgfpathlineto{\pgfqpoint{4.652210in}{2.566216in}}%
\pgfpathlineto{\pgfqpoint{4.640693in}{2.478723in}}%
\pgfpathlineto{\pgfqpoint{4.634934in}{2.509682in}}%
\pgfpathlineto{\pgfqpoint{4.629176in}{2.636210in}}%
\pgfpathlineto{\pgfqpoint{4.623417in}{2.661785in}}%
\pgfpathlineto{\pgfqpoint{4.617658in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{4.611900in}{2.636210in}}%
\pgfpathlineto{\pgfqpoint{4.606141in}{2.606597in}}%
\pgfpathlineto{\pgfqpoint{4.600383in}{2.591791in}}%
\pgfpathlineto{\pgfqpoint{4.594624in}{2.609289in}}%
\pgfpathlineto{\pgfqpoint{4.588865in}{2.611981in}}%
\pgfpathlineto{\pgfqpoint{4.583107in}{2.618711in}}%
\pgfpathlineto{\pgfqpoint{4.577348in}{2.605251in}}%
\pgfpathlineto{\pgfqpoint{4.571590in}{2.544679in}}%
\pgfpathlineto{\pgfqpoint{4.565831in}{2.525835in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{2.519105in}}%
\pgfpathlineto{\pgfqpoint{4.554314in}{2.502952in}}%
\pgfpathlineto{\pgfqpoint{4.548555in}{2.461225in}}%
\pgfpathlineto{\pgfqpoint{4.542796in}{2.450457in}}%
\pgfpathlineto{\pgfqpoint{4.537038in}{2.445073in}}%
\pgfpathlineto{\pgfqpoint{4.531279in}{2.459879in}}%
\pgfpathlineto{\pgfqpoint{4.525521in}{2.513720in}}%
\pgfpathlineto{\pgfqpoint{4.519762in}{2.497568in}}%
\pgfpathlineto{\pgfqpoint{4.514003in}{2.466609in}}%
\pgfpathlineto{\pgfqpoint{4.508245in}{2.484108in}}%
\pgfpathlineto{\pgfqpoint{4.496728in}{2.664477in}}%
\pgfpathlineto{\pgfqpoint{4.490969in}{2.660439in}}%
\pgfpathlineto{\pgfqpoint{4.485210in}{2.607943in}}%
\pgfpathlineto{\pgfqpoint{4.479452in}{2.595829in}}%
\pgfpathlineto{\pgfqpoint{4.473693in}{2.617365in}}%
\pgfpathlineto{\pgfqpoint{4.467935in}{2.648324in}}%
\pgfpathlineto{\pgfqpoint{4.462176in}{2.661785in}}%
\pgfpathlineto{\pgfqpoint{4.450659in}{2.844846in}}%
\pgfpathlineto{\pgfqpoint{4.444900in}{2.855614in}}%
\pgfpathlineto{\pgfqpoint{4.439142in}{2.799080in}}%
\pgfpathlineto{\pgfqpoint{4.433383in}{2.788312in}}%
\pgfpathlineto{\pgfqpoint{4.427624in}{2.878497in}}%
\pgfpathlineto{\pgfqpoint{4.421866in}{2.863690in}}%
\pgfpathlineto{\pgfqpoint{4.416107in}{2.813887in}}%
\pgfpathlineto{\pgfqpoint{4.410349in}{2.804465in}}%
\pgfpathlineto{\pgfqpoint{4.404590in}{2.781582in}}%
\pgfpathlineto{\pgfqpoint{4.398831in}{2.747931in}}%
\pgfpathlineto{\pgfqpoint{4.393073in}{2.778890in}}%
\pgfpathlineto{\pgfqpoint{4.387314in}{2.816579in}}%
\pgfpathlineto{\pgfqpoint{4.381556in}{2.812541in}}%
\pgfpathlineto{\pgfqpoint{4.375797in}{2.840808in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{2.875805in}}%
\pgfpathlineto{\pgfqpoint{4.364280in}{2.863690in}}%
\pgfpathlineto{\pgfqpoint{4.358521in}{2.830039in}}%
\pgfpathlineto{\pgfqpoint{4.352762in}{2.777544in}}%
\pgfpathlineto{\pgfqpoint{4.347004in}{2.742547in}}%
\pgfpathlineto{\pgfqpoint{4.341245in}{2.792350in}}%
\pgfpathlineto{\pgfqpoint{4.335487in}{2.774852in}}%
\pgfpathlineto{\pgfqpoint{4.329728in}{2.735817in}}%
\pgfpathlineto{\pgfqpoint{4.323969in}{2.725048in}}%
\pgfpathlineto{\pgfqpoint{4.318211in}{2.667169in}}%
\pgfpathlineto{\pgfqpoint{4.312452in}{2.657746in}}%
\pgfpathlineto{\pgfqpoint{4.306694in}{2.694090in}}%
\pgfpathlineto{\pgfqpoint{4.300935in}{2.681975in}}%
\pgfpathlineto{\pgfqpoint{4.295176in}{2.694090in}}%
\pgfpathlineto{\pgfqpoint{4.289418in}{2.711588in}}%
\pgfpathlineto{\pgfqpoint{4.283659in}{2.673899in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{2.672553in}}%
\pgfpathlineto{\pgfqpoint{4.266383in}{2.750623in}}%
\pgfpathlineto{\pgfqpoint{4.260625in}{2.777544in}}%
\pgfpathlineto{\pgfqpoint{4.254866in}{2.811195in}}%
\pgfpathlineto{\pgfqpoint{4.243349in}{2.908110in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{2.932338in}}%
\pgfpathlineto{\pgfqpoint{4.226073in}{3.072326in}}%
\pgfpathlineto{\pgfqpoint{4.214556in}{3.027907in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{2.478723in}}%
\pgfpathlineto{\pgfqpoint{4.203039in}{2.447765in}}%
\pgfpathlineto{\pgfqpoint{4.197280in}{2.463917in}}%
\pgfpathlineto{\pgfqpoint{4.191522in}{2.466609in}}%
\pgfpathlineto{\pgfqpoint{4.185763in}{2.450457in}}%
\pgfpathlineto{\pgfqpoint{4.180004in}{2.445073in}}%
\pgfpathlineto{\pgfqpoint{4.174246in}{2.418152in}}%
\pgfpathlineto{\pgfqpoint{4.168487in}{2.418152in}}%
\pgfpathlineto{\pgfqpoint{4.162728in}{2.428920in}}%
\pgfpathlineto{\pgfqpoint{4.156970in}{2.430266in}}%
\pgfpathlineto{\pgfqpoint{4.151211in}{2.428920in}}%
\pgfpathlineto{\pgfqpoint{4.145453in}{2.593137in}}%
\pgfpathlineto{\pgfqpoint{4.133935in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{2.725048in}}%
\pgfpathlineto{\pgfqpoint{4.122418in}{2.554102in}}%
\pgfpathlineto{\pgfqpoint{4.116660in}{2.550063in}}%
\pgfpathlineto{\pgfqpoint{4.105142in}{2.567562in}}%
\pgfpathlineto{\pgfqpoint{4.099384in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{4.093625in}{2.607943in}}%
\pgfpathlineto{\pgfqpoint{4.087867in}{2.570254in}}%
\pgfpathlineto{\pgfqpoint{4.082108in}{2.564870in}}%
\pgfpathlineto{\pgfqpoint{4.076349in}{2.805811in}}%
\pgfpathlineto{\pgfqpoint{4.070591in}{2.844846in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{2.776198in}}%
\pgfpathlineto{\pgfqpoint{4.059074in}{2.681975in}}%
\pgfpathlineto{\pgfqpoint{4.053315in}{2.618711in}}%
\pgfpathlineto{\pgfqpoint{4.047556in}{2.581022in}}%
\pgfpathlineto{\pgfqpoint{4.041798in}{2.574292in}}%
\pgfpathlineto{\pgfqpoint{4.024522in}{2.482762in}}%
\pgfpathlineto{\pgfqpoint{4.018763in}{2.481416in}}%
\pgfpathlineto{\pgfqpoint{4.013005in}{2.489492in}}%
\pgfpathlineto{\pgfqpoint{4.007246in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{4.001488in}{2.624096in}}%
\pgfpathlineto{\pgfqpoint{3.984212in}{2.745239in}}%
\pgfpathlineto{\pgfqpoint{3.978453in}{2.754661in}}%
\pgfpathlineto{\pgfqpoint{3.972695in}{2.772160in}}%
\pgfpathlineto{\pgfqpoint{3.966936in}{2.781582in}}%
\pgfpathlineto{\pgfqpoint{3.961177in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{3.955419in}{2.812541in}}%
\pgfpathlineto{\pgfqpoint{3.949660in}{2.828693in}}%
\pgfpathlineto{\pgfqpoint{3.943901in}{2.800426in}}%
\pgfpathlineto{\pgfqpoint{3.938143in}{2.738509in}}%
\pgfpathlineto{\pgfqpoint{3.932384in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{3.926626in}{2.669861in}}%
\pgfpathlineto{\pgfqpoint{3.915108in}{2.559486in}}%
\pgfpathlineto{\pgfqpoint{3.909350in}{2.610635in}}%
\pgfpathlineto{\pgfqpoint{3.903591in}{2.622750in}}%
\pgfpathlineto{\pgfqpoint{3.897833in}{2.599867in}}%
\pgfpathlineto{\pgfqpoint{3.892074in}{2.583714in}}%
\pgfpathlineto{\pgfqpoint{3.886315in}{2.585060in}}%
\pgfpathlineto{\pgfqpoint{3.880557in}{2.611981in}}%
\pgfpathlineto{\pgfqpoint{3.874798in}{2.628134in}}%
\pgfpathlineto{\pgfqpoint{3.863281in}{2.760045in}}%
\pgfpathlineto{\pgfqpoint{3.857522in}{2.753315in}}%
\pgfpathlineto{\pgfqpoint{3.851764in}{2.733125in}}%
\pgfpathlineto{\pgfqpoint{3.846005in}{2.722356in}}%
\pgfpathlineto{\pgfqpoint{3.840247in}{2.703512in}}%
\pgfpathlineto{\pgfqpoint{3.834488in}{2.711588in}}%
\pgfpathlineto{\pgfqpoint{3.828729in}{2.753315in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{2.807157in}}%
\pgfpathlineto{\pgfqpoint{3.817212in}{2.824655in}}%
\pgfpathlineto{\pgfqpoint{3.811454in}{2.743893in}}%
\pgfpathlineto{\pgfqpoint{3.805695in}{2.710242in}}%
\pgfpathlineto{\pgfqpoint{3.799936in}{2.743893in}}%
\pgfpathlineto{\pgfqpoint{3.794178in}{2.725048in}}%
\pgfpathlineto{\pgfqpoint{3.788419in}{2.710242in}}%
\pgfpathlineto{\pgfqpoint{3.782661in}{2.718318in}}%
\pgfpathlineto{\pgfqpoint{3.776902in}{2.686013in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{2.681975in}}%
\pgfpathlineto{\pgfqpoint{3.765385in}{2.867728in}}%
\pgfpathlineto{\pgfqpoint{3.759626in}{2.882535in}}%
\pgfpathlineto{\pgfqpoint{3.753867in}{2.840808in}}%
\pgfpathlineto{\pgfqpoint{3.748109in}{2.894649in}}%
\pgfpathlineto{\pgfqpoint{3.742350in}{2.929646in}}%
\pgfpathlineto{\pgfqpoint{3.736592in}{2.871766in}}%
\pgfpathlineto{\pgfqpoint{3.730833in}{2.785620in}}%
\pgfpathlineto{\pgfqpoint{3.725074in}{2.782928in}}%
\pgfpathlineto{\pgfqpoint{3.719316in}{2.795042in}}%
\pgfpathlineto{\pgfqpoint{3.713557in}{2.834077in}}%
\pgfpathlineto{\pgfqpoint{3.707799in}{2.860998in}}%
\pgfpathlineto{\pgfqpoint{3.702040in}{2.819271in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{2.733125in}}%
\pgfpathlineto{\pgfqpoint{3.690523in}{2.753315in}}%
\pgfpathlineto{\pgfqpoint{3.684764in}{2.762737in}}%
\pgfpathlineto{\pgfqpoint{3.673247in}{2.671207in}}%
\pgfpathlineto{\pgfqpoint{3.667488in}{2.668515in}}%
\pgfpathlineto{\pgfqpoint{3.661730in}{2.712934in}}%
\pgfpathlineto{\pgfqpoint{3.655971in}{2.743893in}}%
\pgfpathlineto{\pgfqpoint{3.644454in}{2.694090in}}%
\pgfpathlineto{\pgfqpoint{3.632937in}{2.757353in}}%
\pgfpathlineto{\pgfqpoint{3.621420in}{2.692743in}}%
\pgfpathlineto{\pgfqpoint{3.615661in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{3.609902in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{3.604144in}{2.695436in}}%
\pgfpathlineto{\pgfqpoint{3.592627in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{3.586868in}{2.618711in}}%
\pgfpathlineto{\pgfqpoint{3.575351in}{2.664477in}}%
\pgfpathlineto{\pgfqpoint{3.569592in}{2.659093in}}%
\pgfpathlineto{\pgfqpoint{3.563833in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{3.558075in}{2.638902in}}%
\pgfpathlineto{\pgfqpoint{3.552316in}{2.617365in}}%
\pgfpathlineto{\pgfqpoint{3.546558in}{2.646978in}}%
\pgfpathlineto{\pgfqpoint{3.540799in}{2.715626in}}%
\pgfpathlineto{\pgfqpoint{3.535040in}{2.730433in}}%
\pgfpathlineto{\pgfqpoint{3.529282in}{2.754661in}}%
\pgfpathlineto{\pgfqpoint{3.523523in}{2.761391in}}%
\pgfpathlineto{\pgfqpoint{3.517765in}{2.751969in}}%
\pgfpathlineto{\pgfqpoint{3.512006in}{2.572946in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{2.550063in}}%
\pgfpathlineto{\pgfqpoint{3.500489in}{2.558140in}}%
\pgfpathlineto{\pgfqpoint{3.494730in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{2.568908in}}%
\pgfpathlineto{\pgfqpoint{3.483213in}{2.603905in}}%
\pgfpathlineto{\pgfqpoint{3.448661in}{2.729086in}}%
\pgfpathlineto{\pgfqpoint{3.442903in}{2.749277in}}%
\pgfpathlineto{\pgfqpoint{3.437144in}{2.531219in}}%
\pgfpathlineto{\pgfqpoint{3.419868in}{2.523143in}}%
\pgfpathlineto{\pgfqpoint{3.408351in}{2.590445in}}%
\pgfpathlineto{\pgfqpoint{3.402593in}{2.598521in}}%
\pgfpathlineto{\pgfqpoint{3.396834in}{2.587753in}}%
\pgfpathlineto{\pgfqpoint{3.385317in}{2.511028in}}%
\pgfpathlineto{\pgfqpoint{3.373800in}{2.677937in}}%
\pgfpathlineto{\pgfqpoint{3.368041in}{2.598521in}}%
\pgfpathlineto{\pgfqpoint{3.362282in}{2.566216in}}%
\pgfpathlineto{\pgfqpoint{3.356524in}{2.548717in}}%
\pgfpathlineto{\pgfqpoint{3.350765in}{2.541987in}}%
\pgfpathlineto{\pgfqpoint{3.345006in}{2.605251in}}%
\pgfpathlineto{\pgfqpoint{3.339248in}{2.644286in}}%
\pgfpathlineto{\pgfqpoint{3.333489in}{2.664477in}}%
\pgfpathlineto{\pgfqpoint{3.327731in}{2.702166in}}%
\pgfpathlineto{\pgfqpoint{3.321972in}{2.663131in}}%
\pgfpathlineto{\pgfqpoint{3.316213in}{2.616019in}}%
\pgfpathlineto{\pgfqpoint{3.310455in}{2.648324in}}%
\pgfpathlineto{\pgfqpoint{3.304696in}{2.735817in}}%
\pgfpathlineto{\pgfqpoint{3.298938in}{2.756007in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{2.726394in}}%
\pgfpathlineto{\pgfqpoint{3.281662in}{2.793696in}}%
\pgfpathlineto{\pgfqpoint{3.275903in}{2.844846in}}%
\pgfpathlineto{\pgfqpoint{3.264386in}{2.854268in}}%
\pgfpathlineto{\pgfqpoint{3.258627in}{2.978103in}}%
\pgfpathlineto{\pgfqpoint{3.252869in}{3.015793in}}%
\pgfpathlineto{\pgfqpoint{3.247110in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{3.241352in}{2.859652in}}%
\pgfpathlineto{\pgfqpoint{3.235593in}{2.877151in}}%
\pgfpathlineto{\pgfqpoint{3.229834in}{2.935030in}}%
\pgfpathlineto{\pgfqpoint{3.224076in}{2.970027in}}%
\pgfpathlineto{\pgfqpoint{3.218317in}{2.963297in}}%
\pgfpathlineto{\pgfqpoint{3.212559in}{2.887919in}}%
\pgfpathlineto{\pgfqpoint{3.206800in}{2.831385in}}%
\pgfpathlineto{\pgfqpoint{3.201041in}{2.848884in}}%
\pgfpathlineto{\pgfqpoint{3.195283in}{2.882535in}}%
\pgfpathlineto{\pgfqpoint{3.189524in}{2.905417in}}%
\pgfpathlineto{\pgfqpoint{3.183766in}{2.909456in}}%
\pgfpathlineto{\pgfqpoint{3.178007in}{2.920224in}}%
\pgfpathlineto{\pgfqpoint{3.172248in}{3.076364in}}%
\pgfpathlineto{\pgfqpoint{3.166490in}{3.069634in}}%
\pgfpathlineto{\pgfqpoint{3.149214in}{2.804465in}}%
\pgfpathlineto{\pgfqpoint{3.143455in}{2.657746in}}%
\pgfpathlineto{\pgfqpoint{3.137697in}{2.638902in}}%
\pgfpathlineto{\pgfqpoint{3.131938in}{2.582368in}}%
\pgfpathlineto{\pgfqpoint{3.126179in}{2.574292in}}%
\pgfpathlineto{\pgfqpoint{3.120421in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{3.114662in}{2.552756in}}%
\pgfpathlineto{\pgfqpoint{3.108904in}{2.576984in}}%
\pgfpathlineto{\pgfqpoint{3.103145in}{2.616019in}}%
\pgfpathlineto{\pgfqpoint{3.097386in}{2.616019in}}%
\pgfpathlineto{\pgfqpoint{3.091628in}{2.597175in}}%
\pgfpathlineto{\pgfqpoint{3.085869in}{2.568908in}}%
\pgfpathlineto{\pgfqpoint{3.080111in}{2.581022in}}%
\pgfpathlineto{\pgfqpoint{3.068593in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{3.062835in}{2.628134in}}%
\pgfpathlineto{\pgfqpoint{3.057076in}{2.589099in}}%
\pgfpathlineto{\pgfqpoint{3.051318in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{3.045559in}{2.590445in}}%
\pgfpathlineto{\pgfqpoint{3.028283in}{2.733125in}}%
\pgfpathlineto{\pgfqpoint{3.022525in}{2.773506in}}%
\pgfpathlineto{\pgfqpoint{3.016766in}{2.770814in}}%
\pgfpathlineto{\pgfqpoint{3.011007in}{2.733125in}}%
\pgfpathlineto{\pgfqpoint{2.999490in}{2.781582in}}%
\pgfpathlineto{\pgfqpoint{2.993732in}{2.824655in}}%
\pgfpathlineto{\pgfqpoint{2.987973in}{2.834077in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{2.804465in}}%
\pgfpathlineto{\pgfqpoint{2.976456in}{2.735817in}}%
\pgfpathlineto{\pgfqpoint{2.964938in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{2.959180in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{2.953421in}{2.688705in}}%
\pgfpathlineto{\pgfqpoint{2.947663in}{2.703512in}}%
\pgfpathlineto{\pgfqpoint{2.941904in}{2.776198in}}%
\pgfpathlineto{\pgfqpoint{2.936145in}{2.813887in}}%
\pgfpathlineto{\pgfqpoint{2.924628in}{2.668515in}}%
\pgfpathlineto{\pgfqpoint{2.918870in}{2.672553in}}%
\pgfpathlineto{\pgfqpoint{2.913111in}{2.711588in}}%
\pgfpathlineto{\pgfqpoint{2.907352in}{2.722356in}}%
\pgfpathlineto{\pgfqpoint{2.901594in}{2.628134in}}%
\pgfpathlineto{\pgfqpoint{2.895835in}{2.570254in}}%
\pgfpathlineto{\pgfqpoint{2.890077in}{2.532565in}}%
\pgfpathlineto{\pgfqpoint{2.884318in}{2.473339in}}%
\pgfpathlineto{\pgfqpoint{2.878559in}{2.451803in}}%
\pgfpathlineto{\pgfqpoint{2.872801in}{2.470647in}}%
\pgfpathlineto{\pgfqpoint{2.861284in}{2.585060in}}%
\pgfpathlineto{\pgfqpoint{2.849766in}{2.667169in}}%
\pgfpathlineto{\pgfqpoint{2.844008in}{2.684667in}}%
\pgfpathlineto{\pgfqpoint{2.838249in}{2.649670in}}%
\pgfpathlineto{\pgfqpoint{2.832491in}{2.625442in}}%
\pgfpathlineto{\pgfqpoint{2.826732in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{2.820973in}{2.657746in}}%
\pgfpathlineto{\pgfqpoint{2.815215in}{2.667169in}}%
\pgfpathlineto{\pgfqpoint{2.809456in}{2.663131in}}%
\pgfpathlineto{\pgfqpoint{2.803698in}{2.687359in}}%
\pgfpathlineto{\pgfqpoint{2.792180in}{2.677937in}}%
\pgfpathlineto{\pgfqpoint{2.786422in}{2.668515in}}%
\pgfpathlineto{\pgfqpoint{2.780663in}{2.665823in}}%
\pgfpathlineto{\pgfqpoint{2.774904in}{2.684667in}}%
\pgfpathlineto{\pgfqpoint{2.769146in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{2.757629in}{2.672553in}}%
\pgfpathlineto{\pgfqpoint{2.751870in}{2.694090in}}%
\pgfpathlineto{\pgfqpoint{2.746111in}{2.731779in}}%
\pgfpathlineto{\pgfqpoint{2.740353in}{2.788312in}}%
\pgfpathlineto{\pgfqpoint{2.734594in}{2.769468in}}%
\pgfpathlineto{\pgfqpoint{2.728836in}{2.725048in}}%
\pgfpathlineto{\pgfqpoint{2.723077in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{2.717318in}{2.725048in}}%
\pgfpathlineto{\pgfqpoint{2.711560in}{2.737163in}}%
\pgfpathlineto{\pgfqpoint{2.705801in}{2.700820in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{2.673899in}}%
\pgfpathlineto{\pgfqpoint{2.694284in}{2.708896in}}%
\pgfpathlineto{\pgfqpoint{2.688525in}{2.821963in}}%
\pgfpathlineto{\pgfqpoint{2.682767in}{2.788312in}}%
\pgfpathlineto{\pgfqpoint{2.677008in}{2.729086in}}%
\pgfpathlineto{\pgfqpoint{2.671250in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{2.665491in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{2.725048in}}%
\pgfpathlineto{\pgfqpoint{2.653974in}{2.762737in}}%
\pgfpathlineto{\pgfqpoint{2.648215in}{2.774852in}}%
\pgfpathlineto{\pgfqpoint{2.642457in}{2.742547in}}%
\pgfpathlineto{\pgfqpoint{2.636698in}{2.745239in}}%
\pgfpathlineto{\pgfqpoint{2.630939in}{2.778890in}}%
\pgfpathlineto{\pgfqpoint{2.625181in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{2.858306in}}%
\pgfpathlineto{\pgfqpoint{2.607905in}{2.875805in}}%
\pgfpathlineto{\pgfqpoint{2.602146in}{2.847538in}}%
\pgfpathlineto{\pgfqpoint{2.596388in}{2.808503in}}%
\pgfpathlineto{\pgfqpoint{2.590629in}{2.781582in}}%
\pgfpathlineto{\pgfqpoint{2.584871in}{2.733125in}}%
\pgfpathlineto{\pgfqpoint{2.579112in}{2.702166in}}%
\pgfpathlineto{\pgfqpoint{2.573353in}{2.731779in}}%
\pgfpathlineto{\pgfqpoint{2.567595in}{2.739855in}}%
\pgfpathlineto{\pgfqpoint{2.561836in}{2.741201in}}%
\pgfpathlineto{\pgfqpoint{2.556077in}{2.712934in}}%
\pgfpathlineto{\pgfqpoint{2.550319in}{2.637556in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{2.621403in}}%
\pgfpathlineto{\pgfqpoint{2.538802in}{2.625442in}}%
\pgfpathlineto{\pgfqpoint{2.533043in}{2.599867in}}%
\pgfpathlineto{\pgfqpoint{2.527284in}{2.601213in}}%
\pgfpathlineto{\pgfqpoint{2.521526in}{2.611981in}}%
\pgfpathlineto{\pgfqpoint{2.515767in}{2.610635in}}%
\pgfpathlineto{\pgfqpoint{2.510009in}{2.659093in}}%
\pgfpathlineto{\pgfqpoint{2.504250in}{2.609289in}}%
\pgfpathlineto{\pgfqpoint{2.498491in}{2.548717in}}%
\pgfpathlineto{\pgfqpoint{2.492733in}{2.571600in}}%
\pgfpathlineto{\pgfqpoint{2.486974in}{2.583714in}}%
\pgfpathlineto{\pgfqpoint{2.481216in}{2.563524in}}%
\pgfpathlineto{\pgfqpoint{2.475457in}{2.536603in}}%
\pgfpathlineto{\pgfqpoint{2.469698in}{2.533911in}}%
\pgfpathlineto{\pgfqpoint{2.463940in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{2.452423in}{2.599867in}}%
\pgfpathlineto{\pgfqpoint{2.446664in}{2.595829in}}%
\pgfpathlineto{\pgfqpoint{2.440905in}{2.605251in}}%
\pgfpathlineto{\pgfqpoint{2.435147in}{2.628134in}}%
\pgfpathlineto{\pgfqpoint{2.429388in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{2.423630in}{2.629480in}}%
\pgfpathlineto{\pgfqpoint{2.412112in}{2.602559in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{2.576984in}}%
\pgfpathlineto{\pgfqpoint{2.400595in}{2.563524in}}%
\pgfpathlineto{\pgfqpoint{2.394837in}{2.578330in}}%
\pgfpathlineto{\pgfqpoint{2.383319in}{2.659093in}}%
\pgfpathlineto{\pgfqpoint{2.377561in}{2.661785in}}%
\pgfpathlineto{\pgfqpoint{2.371802in}{2.642940in}}%
\pgfpathlineto{\pgfqpoint{2.366043in}{2.628134in}}%
\pgfpathlineto{\pgfqpoint{2.360285in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{2.634864in}}%
\pgfpathlineto{\pgfqpoint{2.348768in}{2.644286in}}%
\pgfpathlineto{\pgfqpoint{2.343009in}{2.657746in}}%
\pgfpathlineto{\pgfqpoint{2.337250in}{2.676591in}}%
\pgfpathlineto{\pgfqpoint{2.331492in}{2.688705in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{2.687359in}}%
\pgfpathlineto{\pgfqpoint{2.314216in}{2.773506in}}%
\pgfpathlineto{\pgfqpoint{2.308457in}{2.846192in}}%
\pgfpathlineto{\pgfqpoint{2.302699in}{2.887919in}}%
\pgfpathlineto{\pgfqpoint{2.291182in}{2.718318in}}%
\pgfpathlineto{\pgfqpoint{2.285423in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{2.279664in}{2.758699in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{2.268147in}{2.757353in}}%
\pgfpathlineto{\pgfqpoint{2.262389in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{2.256630in}{2.715626in}}%
\pgfpathlineto{\pgfqpoint{2.250871in}{2.738509in}}%
\pgfpathlineto{\pgfqpoint{2.245113in}{2.669861in}}%
\pgfpathlineto{\pgfqpoint{2.239354in}{2.629480in}}%
\pgfpathlineto{\pgfqpoint{2.233596in}{2.632172in}}%
\pgfpathlineto{\pgfqpoint{2.227837in}{2.653708in}}%
\pgfpathlineto{\pgfqpoint{2.216320in}{2.778890in}}%
\pgfpathlineto{\pgfqpoint{2.210561in}{2.782928in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{2.766776in}}%
\pgfpathlineto{\pgfqpoint{2.193285in}{2.725048in}}%
\pgfpathlineto{\pgfqpoint{2.187527in}{2.710242in}}%
\pgfpathlineto{\pgfqpoint{2.176009in}{2.751969in}}%
\pgfpathlineto{\pgfqpoint{2.170251in}{2.797734in}}%
\pgfpathlineto{\pgfqpoint{2.164492in}{2.874459in}}%
\pgfpathlineto{\pgfqpoint{2.158734in}{2.895995in}}%
\pgfpathlineto{\pgfqpoint{2.152975in}{2.878497in}}%
\pgfpathlineto{\pgfqpoint{2.147216in}{2.824655in}}%
\pgfpathlineto{\pgfqpoint{2.135699in}{2.747931in}}%
\pgfpathlineto{\pgfqpoint{2.129941in}{2.691397in}}%
\pgfpathlineto{\pgfqpoint{2.124182in}{2.660439in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{2.703512in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{2.808503in}}%
\pgfpathlineto{\pgfqpoint{2.101148in}{2.817925in}}%
\pgfpathlineto{\pgfqpoint{2.095389in}{2.813887in}}%
\pgfpathlineto{\pgfqpoint{2.083872in}{2.850230in}}%
\pgfpathlineto{\pgfqpoint{2.078113in}{2.739855in}}%
\pgfpathlineto{\pgfqpoint{2.072355in}{2.680629in}}%
\pgfpathlineto{\pgfqpoint{2.066596in}{2.703512in}}%
\pgfpathlineto{\pgfqpoint{2.055079in}{2.773506in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{2.914840in}}%
\pgfpathlineto{\pgfqpoint{2.043562in}{2.905417in}}%
\pgfpathlineto{\pgfqpoint{2.037803in}{2.800426in}}%
\pgfpathlineto{\pgfqpoint{2.020527in}{2.571600in}}%
\pgfpathlineto{\pgfqpoint{2.009010in}{2.566216in}}%
\pgfpathlineto{\pgfqpoint{2.003251in}{2.517759in}}%
\pgfpathlineto{\pgfqpoint{1.991734in}{2.463917in}}%
\pgfpathlineto{\pgfqpoint{1.974458in}{2.547371in}}%
\pgfpathlineto{\pgfqpoint{1.968700in}{2.590445in}}%
\pgfpathlineto{\pgfqpoint{1.962941in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{1.957182in}{2.692743in}}%
\pgfpathlineto{\pgfqpoint{1.951424in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{1.945665in}{2.675245in}}%
\pgfpathlineto{\pgfqpoint{1.939907in}{2.687359in}}%
\pgfpathlineto{\pgfqpoint{1.934148in}{2.688705in}}%
\pgfpathlineto{\pgfqpoint{1.928389in}{2.702166in}}%
\pgfpathlineto{\pgfqpoint{1.922631in}{2.668515in}}%
\pgfpathlineto{\pgfqpoint{1.916872in}{2.617365in}}%
\pgfpathlineto{\pgfqpoint{1.911114in}{2.595829in}}%
\pgfpathlineto{\pgfqpoint{1.905355in}{2.606597in}}%
\pgfpathlineto{\pgfqpoint{1.899596in}{2.694090in}}%
\pgfpathlineto{\pgfqpoint{1.893838in}{2.734471in}}%
\pgfpathlineto{\pgfqpoint{1.888079in}{2.712934in}}%
\pgfpathlineto{\pgfqpoint{1.882321in}{2.636210in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{2.644286in}}%
\pgfpathlineto{\pgfqpoint{1.870803in}{2.632172in}}%
\pgfpathlineto{\pgfqpoint{1.865045in}{2.624096in}}%
\pgfpathlineto{\pgfqpoint{1.859286in}{2.590445in}}%
\pgfpathlineto{\pgfqpoint{1.853528in}{2.523143in}}%
\pgfpathlineto{\pgfqpoint{1.847769in}{2.559486in}}%
\pgfpathlineto{\pgfqpoint{1.842010in}{2.668515in}}%
\pgfpathlineto{\pgfqpoint{1.836252in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{1.830493in}{2.673899in}}%
\pgfpathlineto{\pgfqpoint{1.824735in}{2.536603in}}%
\pgfpathlineto{\pgfqpoint{1.818976in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{1.813217in}{2.597175in}}%
\pgfpathlineto{\pgfqpoint{1.801700in}{2.671207in}}%
\pgfpathlineto{\pgfqpoint{1.795942in}{2.653708in}}%
\pgfpathlineto{\pgfqpoint{1.790183in}{2.582368in}}%
\pgfpathlineto{\pgfqpoint{1.784424in}{2.539295in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{2.556794in}}%
\pgfpathlineto{\pgfqpoint{1.749873in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{1.744114in}{2.581022in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{2.601213in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{2.648324in}}%
\pgfpathlineto{\pgfqpoint{1.726838in}{2.655054in}}%
\pgfpathlineto{\pgfqpoint{1.703804in}{2.611981in}}%
\pgfpathlineto{\pgfqpoint{1.698045in}{2.591791in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{2.536603in}}%
\pgfpathlineto{\pgfqpoint{1.680769in}{2.550063in}}%
\pgfpathlineto{\pgfqpoint{1.675011in}{2.555448in}}%
\pgfpathlineto{\pgfqpoint{1.669252in}{2.515066in}}%
\pgfpathlineto{\pgfqpoint{1.663494in}{2.505644in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{2.519105in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{2.541987in}}%
\pgfpathlineto{\pgfqpoint{1.634701in}{2.570254in}}%
\pgfpathlineto{\pgfqpoint{1.628942in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{1.623183in}{2.609289in}}%
\pgfpathlineto{\pgfqpoint{1.617425in}{2.657746in}}%
\pgfpathlineto{\pgfqpoint{1.611666in}{2.667169in}}%
\pgfpathlineto{\pgfqpoint{1.605908in}{2.653708in}}%
\pgfpathlineto{\pgfqpoint{1.600149in}{2.694090in}}%
\pgfpathlineto{\pgfqpoint{1.594390in}{2.722356in}}%
\pgfpathlineto{\pgfqpoint{1.588632in}{2.684667in}}%
\pgfpathlineto{\pgfqpoint{1.582873in}{2.681975in}}%
\pgfpathlineto{\pgfqpoint{1.577114in}{2.721010in}}%
\pgfpathlineto{\pgfqpoint{1.571356in}{2.739855in}}%
\pgfpathlineto{\pgfqpoint{1.565597in}{2.749277in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{2.749277in}}%
\pgfpathlineto{\pgfqpoint{1.548321in}{2.786966in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{1.536804in}{2.726394in}}%
\pgfpathlineto{\pgfqpoint{1.531046in}{2.714280in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.774852in}}%
\pgfpathlineto{\pgfqpoint{1.519528in}{2.695436in}}%
\pgfpathlineto{\pgfqpoint{1.513770in}{2.558140in}}%
\pgfpathlineto{\pgfqpoint{1.508011in}{2.500260in}}%
\pgfpathlineto{\pgfqpoint{1.502253in}{2.493530in}}%
\pgfpathlineto{\pgfqpoint{1.496494in}{2.513720in}}%
\pgfpathlineto{\pgfqpoint{1.490735in}{2.521797in}}%
\pgfpathlineto{\pgfqpoint{1.484977in}{2.554102in}}%
\pgfpathlineto{\pgfqpoint{1.479218in}{2.597175in}}%
\pgfpathlineto{\pgfqpoint{1.473460in}{2.551410in}}%
\pgfpathlineto{\pgfqpoint{1.461942in}{2.524489in}}%
\pgfpathlineto{\pgfqpoint{1.456184in}{2.484108in}}%
\pgfpathlineto{\pgfqpoint{1.450425in}{2.497568in}}%
\pgfpathlineto{\pgfqpoint{1.444667in}{2.560832in}}%
\pgfpathlineto{\pgfqpoint{1.438908in}{2.603905in}}%
\pgfpathlineto{\pgfqpoint{1.433149in}{2.546025in}}%
\pgfpathlineto{\pgfqpoint{1.427391in}{2.523143in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{2.625442in}}%
\pgfpathlineto{\pgfqpoint{1.415874in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{1.410115in}{2.867728in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{2.859652in}}%
\pgfpathlineto{\pgfqpoint{1.398598in}{2.753315in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.700820in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{2.671207in}}%
\pgfpathlineto{\pgfqpoint{1.381322in}{2.664477in}}%
\pgfpathlineto{\pgfqpoint{1.375563in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{1.369805in}{2.581022in}}%
\pgfpathlineto{\pgfqpoint{1.364046in}{2.554102in}}%
\pgfpathlineto{\pgfqpoint{1.358287in}{2.582368in}}%
\pgfpathlineto{\pgfqpoint{1.352529in}{2.579676in}}%
\pgfpathlineto{\pgfqpoint{1.346770in}{2.556794in}}%
\pgfpathlineto{\pgfqpoint{1.335253in}{2.498914in}}%
\pgfpathlineto{\pgfqpoint{1.329494in}{2.494876in}}%
\pgfpathlineto{\pgfqpoint{1.323736in}{2.505644in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{2.531219in}}%
\pgfpathlineto{\pgfqpoint{1.312219in}{2.529873in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{2.566216in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{2.535257in}}%
\pgfpathlineto{\pgfqpoint{1.294943in}{2.450457in}}%
\pgfpathlineto{\pgfqpoint{1.289184in}{2.446419in}}%
\pgfpathlineto{\pgfqpoint{1.283426in}{2.463917in}}%
\pgfpathlineto{\pgfqpoint{1.266150in}{2.641594in}}%
\pgfpathlineto{\pgfqpoint{1.260391in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{1.254633in}{2.634864in}}%
\pgfpathlineto{\pgfqpoint{1.248874in}{2.594483in}}%
\pgfpathlineto{\pgfqpoint{1.243115in}{2.562178in}}%
\pgfpathlineto{\pgfqpoint{1.231598in}{2.574292in}}%
\pgfpathlineto{\pgfqpoint{1.220081in}{2.523143in}}%
\pgfpathlineto{\pgfqpoint{1.214322in}{2.540641in}}%
\pgfpathlineto{\pgfqpoint{1.208564in}{2.564870in}}%
\pgfpathlineto{\pgfqpoint{1.202805in}{2.609289in}}%
\pgfpathlineto{\pgfqpoint{1.197047in}{2.634864in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{2.617365in}}%
\pgfpathlineto{\pgfqpoint{1.185529in}{2.581022in}}%
\pgfpathlineto{\pgfqpoint{1.179771in}{2.570254in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{2.579676in}}%
\pgfpathlineto{\pgfqpoint{1.168253in}{2.574292in}}%
\pgfpathlineto{\pgfqpoint{1.162495in}{2.590445in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{1.150978in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{1.145219in}{2.655054in}}%
\pgfpathlineto{\pgfqpoint{1.133702in}{2.791004in}}%
\pgfpathlineto{\pgfqpoint{1.122185in}{2.830039in}}%
\pgfpathlineto{\pgfqpoint{1.116426in}{2.862344in}}%
\pgfpathlineto{\pgfqpoint{1.110667in}{2.851576in}}%
\pgfpathlineto{\pgfqpoint{1.099150in}{2.843500in}}%
\pgfpathlineto{\pgfqpoint{1.093392in}{2.817925in}}%
\pgfpathlineto{\pgfqpoint{1.087633in}{2.797734in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{2.788312in}}%
\pgfpathlineto{\pgfqpoint{1.076116in}{2.812541in}}%
\pgfpathlineto{\pgfqpoint{1.070357in}{2.860998in}}%
\pgfpathlineto{\pgfqpoint{1.064599in}{2.828693in}}%
\pgfpathlineto{\pgfqpoint{1.058840in}{2.690051in}}%
\pgfpathlineto{\pgfqpoint{1.053081in}{2.611981in}}%
\pgfpathlineto{\pgfqpoint{1.047323in}{2.616019in}}%
\pgfpathlineto{\pgfqpoint{1.041564in}{2.731779in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{2.761391in}}%
\pgfpathlineto{\pgfqpoint{1.030047in}{2.704858in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{2.714280in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{2.655054in}}%
\pgfpathlineto{\pgfqpoint{1.012771in}{2.547371in}}%
\pgfpathlineto{\pgfqpoint{1.007013in}{2.527181in}}%
\pgfpathlineto{\pgfqpoint{1.001254in}{2.513720in}}%
\pgfpathlineto{\pgfqpoint{0.995495in}{2.494876in}}%
\pgfpathlineto{\pgfqpoint{0.989737in}{2.484108in}}%
\pgfpathlineto{\pgfqpoint{0.983978in}{2.494876in}}%
\pgfpathlineto{\pgfqpoint{0.978219in}{2.498914in}}%
\pgfpathlineto{\pgfqpoint{0.972461in}{2.481416in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{2.516413in}}%
\pgfpathlineto{\pgfqpoint{0.955185in}{2.525835in}}%
\pgfpathlineto{\pgfqpoint{0.949426in}{2.548717in}}%
\pgfpathlineto{\pgfqpoint{0.943668in}{2.536603in}}%
\pgfpathlineto{\pgfqpoint{0.937909in}{2.540641in}}%
\pgfpathlineto{\pgfqpoint{0.932151in}{2.541987in}}%
\pgfpathlineto{\pgfqpoint{0.926392in}{2.505644in}}%
\pgfpathlineto{\pgfqpoint{0.920633in}{2.482762in}}%
\pgfpathlineto{\pgfqpoint{0.914875in}{2.511028in}}%
\pgfpathlineto{\pgfqpoint{0.909116in}{2.574292in}}%
\pgfpathlineto{\pgfqpoint{0.903358in}{2.591791in}}%
\pgfpathlineto{\pgfqpoint{0.897599in}{2.621403in}}%
\pgfpathlineto{\pgfqpoint{0.891840in}{2.620057in}}%
\pgfpathlineto{\pgfqpoint{0.886082in}{2.587753in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.593137in}}%
\pgfpathlineto{\pgfqpoint{0.874565in}{2.593137in}}%
\pgfpathlineto{\pgfqpoint{0.868806in}{2.613327in}}%
\pgfpathlineto{\pgfqpoint{0.863047in}{2.648324in}}%
\pgfpathlineto{\pgfqpoint{0.857289in}{2.610635in}}%
\pgfpathlineto{\pgfqpoint{0.851530in}{2.533911in}}%
\pgfpathlineto{\pgfqpoint{0.845772in}{2.494876in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{2.467955in}}%
\pgfpathlineto{\pgfqpoint{0.834254in}{2.450457in}}%
\pgfpathlineto{\pgfqpoint{0.828496in}{2.459879in}}%
\pgfpathlineto{\pgfqpoint{0.822737in}{2.459879in}}%
\pgfpathlineto{\pgfqpoint{0.816979in}{2.562178in}}%
\pgfpathlineto{\pgfqpoint{0.811220in}{2.594483in}}%
\pgfpathlineto{\pgfqpoint{0.805461in}{2.563524in}}%
\pgfpathlineto{\pgfqpoint{0.799703in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{0.793944in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{2.523143in}}%
\pgfpathlineto{\pgfqpoint{0.776668in}{2.547371in}}%
\pgfpathlineto{\pgfqpoint{0.772427in}{2.590993in}}%
\pgfpathlineto{\pgfqpoint{0.772427in}{2.590993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772427in}{2.641553in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{2.565594in}}%
\pgfpathlineto{\pgfqpoint{0.791641in}{2.602522in}}%
\pgfpathlineto{\pgfqpoint{0.794520in}{2.615369in}}%
\pgfpathlineto{\pgfqpoint{0.805461in}{2.718953in}}%
\pgfpathlineto{\pgfqpoint{0.817554in}{2.663474in}}%
\pgfpathlineto{\pgfqpoint{0.827920in}{2.622340in}}%
\pgfpathlineto{\pgfqpoint{0.828496in}{2.619863in}}%
\pgfpathlineto{\pgfqpoint{0.829072in}{2.621591in}}%
\pgfpathlineto{\pgfqpoint{0.835982in}{2.636570in}}%
\pgfpathlineto{\pgfqpoint{0.841165in}{2.646940in}}%
\pgfpathlineto{\pgfqpoint{0.851530in}{2.686518in}}%
\pgfpathlineto{\pgfqpoint{0.863047in}{2.593823in}}%
\pgfpathlineto{\pgfqpoint{0.863623in}{2.598893in}}%
\pgfpathlineto{\pgfqpoint{0.874565in}{2.691761in}}%
\pgfpathlineto{\pgfqpoint{0.875140in}{2.691415in}}%
\pgfpathlineto{\pgfqpoint{0.878596in}{2.688880in}}%
\pgfpathlineto{\pgfqpoint{0.883202in}{2.686403in}}%
\pgfpathlineto{\pgfqpoint{0.886082in}{2.686806in}}%
\pgfpathlineto{\pgfqpoint{0.897599in}{2.649763in}}%
\pgfpathlineto{\pgfqpoint{0.906237in}{2.677070in}}%
\pgfpathlineto{\pgfqpoint{0.909116in}{2.688765in}}%
\pgfpathlineto{\pgfqpoint{0.920633in}{2.605921in}}%
\pgfpathlineto{\pgfqpoint{0.924664in}{2.608168in}}%
\pgfpathlineto{\pgfqpoint{0.928120in}{2.612892in}}%
\pgfpathlineto{\pgfqpoint{0.932151in}{2.622859in}}%
\pgfpathlineto{\pgfqpoint{0.943668in}{2.524575in}}%
\pgfpathlineto{\pgfqpoint{0.944244in}{2.528781in}}%
\pgfpathlineto{\pgfqpoint{0.955185in}{2.601313in}}%
\pgfpathlineto{\pgfqpoint{0.966702in}{2.527398in}}%
\pgfpathlineto{\pgfqpoint{0.967854in}{2.528320in}}%
\pgfpathlineto{\pgfqpoint{0.977068in}{2.533102in}}%
\pgfpathlineto{\pgfqpoint{0.979371in}{2.533044in}}%
\pgfpathlineto{\pgfqpoint{0.988585in}{2.540591in}}%
\pgfpathlineto{\pgfqpoint{0.989737in}{2.542780in}}%
\pgfpathlineto{\pgfqpoint{1.001254in}{2.471286in}}%
\pgfpathlineto{\pgfqpoint{1.001830in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{1.013347in}{2.523769in}}%
\pgfpathlineto{\pgfqpoint{1.017378in}{2.529184in}}%
\pgfpathlineto{\pgfqpoint{1.032926in}{2.549117in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{2.551998in}}%
\pgfpathlineto{\pgfqpoint{1.036381in}{2.550443in}}%
\pgfpathlineto{\pgfqpoint{1.042140in}{2.528839in}}%
\pgfpathlineto{\pgfqpoint{1.047323in}{2.492717in}}%
\pgfpathlineto{\pgfqpoint{1.058840in}{2.685769in}}%
\pgfpathlineto{\pgfqpoint{1.061719in}{2.679375in}}%
\pgfpathlineto{\pgfqpoint{1.065174in}{2.669120in}}%
\pgfpathlineto{\pgfqpoint{1.070357in}{2.647862in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{2.814125in}}%
\pgfpathlineto{\pgfqpoint{1.083026in}{2.806406in}}%
\pgfpathlineto{\pgfqpoint{1.088785in}{2.773798in}}%
\pgfpathlineto{\pgfqpoint{1.093392in}{2.760951in}}%
\pgfpathlineto{\pgfqpoint{1.098574in}{2.783534in}}%
\pgfpathlineto{\pgfqpoint{1.104909in}{2.814990in}}%
\pgfpathlineto{\pgfqpoint{1.105485in}{2.814298in}}%
\pgfpathlineto{\pgfqpoint{1.116426in}{2.803756in}}%
\pgfpathlineto{\pgfqpoint{1.117002in}{2.804850in}}%
\pgfpathlineto{\pgfqpoint{1.126216in}{2.827606in}}%
\pgfpathlineto{\pgfqpoint{1.127943in}{2.832042in}}%
\pgfpathlineto{\pgfqpoint{1.141188in}{2.779617in}}%
\pgfpathlineto{\pgfqpoint{1.152129in}{2.742516in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{2.682428in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{2.598547in}}%
\pgfpathlineto{\pgfqpoint{1.197047in}{2.584087in}}%
\pgfpathlineto{\pgfqpoint{1.197622in}{2.584490in}}%
\pgfpathlineto{\pgfqpoint{1.205684in}{2.591231in}}%
\pgfpathlineto{\pgfqpoint{1.208564in}{2.595206in}}%
\pgfpathlineto{\pgfqpoint{1.220081in}{2.533505in}}%
\pgfpathlineto{\pgfqpoint{1.231598in}{2.657771in}}%
\pgfpathlineto{\pgfqpoint{1.232174in}{2.653219in}}%
\pgfpathlineto{\pgfqpoint{1.243115in}{2.567553in}}%
\pgfpathlineto{\pgfqpoint{1.243691in}{2.571125in}}%
\pgfpathlineto{\pgfqpoint{1.254633in}{2.648207in}}%
\pgfpathlineto{\pgfqpoint{1.255208in}{2.640948in}}%
\pgfpathlineto{\pgfqpoint{1.266150in}{2.494388in}}%
\pgfpathlineto{\pgfqpoint{1.266726in}{2.497326in}}%
\pgfpathlineto{\pgfqpoint{1.275939in}{2.534196in}}%
\pgfpathlineto{\pgfqpoint{1.285729in}{2.562598in}}%
\pgfpathlineto{\pgfqpoint{1.289184in}{2.576828in}}%
\pgfpathlineto{\pgfqpoint{1.289760in}{2.574063in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{2.517432in}}%
\pgfpathlineto{\pgfqpoint{1.301277in}{2.517950in}}%
\pgfpathlineto{\pgfqpoint{1.309915in}{2.524403in}}%
\pgfpathlineto{\pgfqpoint{1.312219in}{2.526937in}}%
\pgfpathlineto{\pgfqpoint{1.323736in}{2.484248in}}%
\pgfpathlineto{\pgfqpoint{1.332950in}{2.558278in}}%
\pgfpathlineto{\pgfqpoint{1.336981in}{2.588696in}}%
\pgfpathlineto{\pgfqpoint{1.346770in}{2.685712in}}%
\pgfpathlineto{\pgfqpoint{1.351377in}{2.679836in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{2.679375in}}%
\pgfpathlineto{\pgfqpoint{1.357136in}{2.682198in}}%
\pgfpathlineto{\pgfqpoint{1.358287in}{2.683983in}}%
\pgfpathlineto{\pgfqpoint{1.366925in}{2.636167in}}%
\pgfpathlineto{\pgfqpoint{1.369805in}{2.621130in}}%
\pgfpathlineto{\pgfqpoint{1.370381in}{2.621649in}}%
\pgfpathlineto{\pgfqpoint{1.382474in}{2.628850in}}%
\pgfpathlineto{\pgfqpoint{1.391112in}{2.636743in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.637549in}}%
\pgfpathlineto{\pgfqpoint{1.403205in}{2.691242in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{2.698328in}}%
\pgfpathlineto{\pgfqpoint{1.414722in}{2.630521in}}%
\pgfpathlineto{\pgfqpoint{1.415874in}{2.623493in}}%
\pgfpathlineto{\pgfqpoint{1.416449in}{2.623953in}}%
\pgfpathlineto{\pgfqpoint{1.427391in}{2.643599in}}%
\pgfpathlineto{\pgfqpoint{1.435453in}{2.603214in}}%
\pgfpathlineto{\pgfqpoint{1.440060in}{2.587544in}}%
\pgfpathlineto{\pgfqpoint{1.445242in}{2.582704in}}%
\pgfpathlineto{\pgfqpoint{1.450425in}{2.580918in}}%
\pgfpathlineto{\pgfqpoint{1.458487in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{1.461942in}{2.516510in}}%
\pgfpathlineto{\pgfqpoint{1.462518in}{2.518411in}}%
\pgfpathlineto{\pgfqpoint{1.473460in}{2.544336in}}%
\pgfpathlineto{\pgfqpoint{1.476339in}{2.535579in}}%
\pgfpathlineto{\pgfqpoint{1.484977in}{2.503490in}}%
\pgfpathlineto{\pgfqpoint{1.491311in}{2.542377in}}%
\pgfpathlineto{\pgfqpoint{1.497646in}{2.570491in}}%
\pgfpathlineto{\pgfqpoint{1.508011in}{2.658692in}}%
\pgfpathlineto{\pgfqpoint{1.519528in}{2.707892in}}%
\pgfpathlineto{\pgfqpoint{1.520680in}{2.705069in}}%
\pgfpathlineto{\pgfqpoint{1.524711in}{2.698559in}}%
\pgfpathlineto{\pgfqpoint{1.527015in}{2.698040in}}%
\pgfpathlineto{\pgfqpoint{1.529894in}{2.700921in}}%
\pgfpathlineto{\pgfqpoint{1.531046in}{2.702419in}}%
\pgfpathlineto{\pgfqpoint{1.541987in}{2.654890in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{2.652643in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{2.654717in}}%
\pgfpathlineto{\pgfqpoint{1.555808in}{2.703456in}}%
\pgfpathlineto{\pgfqpoint{1.573083in}{2.752194in}}%
\pgfpathlineto{\pgfqpoint{1.580570in}{2.771263in}}%
\pgfpathlineto{\pgfqpoint{1.589783in}{2.797649in}}%
\pgfpathlineto{\pgfqpoint{1.593239in}{2.802546in}}%
\pgfpathlineto{\pgfqpoint{1.610514in}{2.832273in}}%
\pgfpathlineto{\pgfqpoint{1.611666in}{2.835268in}}%
\pgfpathlineto{\pgfqpoint{1.624335in}{2.745857in}}%
\pgfpathlineto{\pgfqpoint{1.634701in}{2.710427in}}%
\pgfpathlineto{\pgfqpoint{1.635276in}{2.710715in}}%
\pgfpathlineto{\pgfqpoint{1.641611in}{2.714920in}}%
\pgfpathlineto{\pgfqpoint{1.646218in}{2.721200in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{2.627007in}}%
\pgfpathlineto{\pgfqpoint{1.659463in}{2.598893in}}%
\pgfpathlineto{\pgfqpoint{1.669252in}{2.556952in}}%
\pgfpathlineto{\pgfqpoint{1.669828in}{2.561965in}}%
\pgfpathlineto{\pgfqpoint{1.680769in}{2.660190in}}%
\pgfpathlineto{\pgfqpoint{1.689983in}{2.637319in}}%
\pgfpathlineto{\pgfqpoint{1.692287in}{2.630233in}}%
\pgfpathlineto{\pgfqpoint{1.692862in}{2.632249in}}%
\pgfpathlineto{\pgfqpoint{1.701500in}{2.662437in}}%
\pgfpathlineto{\pgfqpoint{1.703804in}{2.670330in}}%
\pgfpathlineto{\pgfqpoint{1.704380in}{2.668544in}}%
\pgfpathlineto{\pgfqpoint{1.712442in}{2.642677in}}%
\pgfpathlineto{\pgfqpoint{1.719928in}{2.617674in}}%
\pgfpathlineto{\pgfqpoint{1.723959in}{2.599757in}}%
\pgfpathlineto{\pgfqpoint{1.728566in}{2.581437in}}%
\pgfpathlineto{\pgfqpoint{1.744114in}{2.546237in}}%
\pgfpathlineto{\pgfqpoint{1.748145in}{2.532007in}}%
\pgfpathlineto{\pgfqpoint{1.749873in}{2.525036in}}%
\pgfpathlineto{\pgfqpoint{1.756207in}{2.551019in}}%
\pgfpathlineto{\pgfqpoint{1.761390in}{2.581034in}}%
\pgfpathlineto{\pgfqpoint{1.761966in}{2.575273in}}%
\pgfpathlineto{\pgfqpoint{1.772907in}{2.464027in}}%
\pgfpathlineto{\pgfqpoint{1.773483in}{2.468866in}}%
\pgfpathlineto{\pgfqpoint{1.784424in}{2.562137in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{2.560179in}}%
\pgfpathlineto{\pgfqpoint{1.793638in}{2.541513in}}%
\pgfpathlineto{\pgfqpoint{1.795942in}{2.540822in}}%
\pgfpathlineto{\pgfqpoint{1.807459in}{2.456653in}}%
\pgfpathlineto{\pgfqpoint{1.808035in}{2.462183in}}%
\pgfpathlineto{\pgfqpoint{1.819552in}{2.563405in}}%
\pgfpathlineto{\pgfqpoint{1.823007in}{2.570721in}}%
\pgfpathlineto{\pgfqpoint{1.830493in}{2.584433in}}%
\pgfpathlineto{\pgfqpoint{1.831069in}{2.584087in}}%
\pgfpathlineto{\pgfqpoint{1.837979in}{2.578614in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{2.578268in}}%
\pgfpathlineto{\pgfqpoint{1.842010in}{2.579075in}}%
\pgfpathlineto{\pgfqpoint{1.853528in}{2.476586in}}%
\pgfpathlineto{\pgfqpoint{1.858134in}{2.480619in}}%
\pgfpathlineto{\pgfqpoint{1.861014in}{2.481310in}}%
\pgfpathlineto{\pgfqpoint{1.864469in}{2.480561in}}%
\pgfpathlineto{\pgfqpoint{1.865045in}{2.480215in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{2.527859in}}%
\pgfpathlineto{\pgfqpoint{1.877138in}{2.526765in}}%
\pgfpathlineto{\pgfqpoint{1.888079in}{2.508560in}}%
\pgfpathlineto{\pgfqpoint{1.889231in}{2.510519in}}%
\pgfpathlineto{\pgfqpoint{1.901324in}{2.529127in}}%
\pgfpathlineto{\pgfqpoint{1.911114in}{2.549117in}}%
\pgfpathlineto{\pgfqpoint{1.911689in}{2.547447in}}%
\pgfpathlineto{\pgfqpoint{1.918600in}{2.532468in}}%
\pgfpathlineto{\pgfqpoint{1.922055in}{2.530221in}}%
\pgfpathlineto{\pgfqpoint{1.922631in}{2.530048in}}%
\pgfpathlineto{\pgfqpoint{1.934148in}{2.412984in}}%
\pgfpathlineto{\pgfqpoint{1.934724in}{2.419897in}}%
\pgfpathlineto{\pgfqpoint{1.945665in}{2.550500in}}%
\pgfpathlineto{\pgfqpoint{1.957182in}{2.454003in}}%
\pgfpathlineto{\pgfqpoint{1.966972in}{2.506255in}}%
\pgfpathlineto{\pgfqpoint{1.968700in}{2.514955in}}%
\pgfpathlineto{\pgfqpoint{1.979065in}{2.469097in}}%
\pgfpathlineto{\pgfqpoint{1.980217in}{2.464661in}}%
\pgfpathlineto{\pgfqpoint{1.980793in}{2.465121in}}%
\pgfpathlineto{\pgfqpoint{1.984824in}{2.467138in}}%
\pgfpathlineto{\pgfqpoint{1.988855in}{2.465121in}}%
\pgfpathlineto{\pgfqpoint{1.991734in}{2.460974in}}%
\pgfpathlineto{\pgfqpoint{1.992310in}{2.462644in}}%
\pgfpathlineto{\pgfqpoint{2.000948in}{2.479466in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{2.484709in}}%
\pgfpathlineto{\pgfqpoint{2.010162in}{2.495194in}}%
\pgfpathlineto{\pgfqpoint{2.014193in}{2.496807in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{2.497268in}}%
\pgfpathlineto{\pgfqpoint{2.021103in}{2.541513in}}%
\pgfpathlineto{\pgfqpoint{2.028013in}{2.583569in}}%
\pgfpathlineto{\pgfqpoint{2.040106in}{2.663993in}}%
\pgfpathlineto{\pgfqpoint{2.045865in}{2.677416in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{2.684502in}}%
\pgfpathlineto{\pgfqpoint{2.059110in}{2.742055in}}%
\pgfpathlineto{\pgfqpoint{2.061989in}{2.754614in}}%
\pgfpathlineto{\pgfqpoint{2.065444in}{2.761297in}}%
\pgfpathlineto{\pgfqpoint{2.068899in}{2.772070in}}%
\pgfpathlineto{\pgfqpoint{2.079265in}{2.815681in}}%
\pgfpathlineto{\pgfqpoint{2.083872in}{2.838783in}}%
\pgfpathlineto{\pgfqpoint{2.084448in}{2.838149in}}%
\pgfpathlineto{\pgfqpoint{2.095965in}{2.833943in}}%
\pgfpathlineto{\pgfqpoint{2.102875in}{2.842931in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{2.852206in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{2.690090in}}%
\pgfpathlineto{\pgfqpoint{2.118999in}{2.691012in}}%
\pgfpathlineto{\pgfqpoint{2.125910in}{2.699481in}}%
\pgfpathlineto{\pgfqpoint{2.133396in}{2.707604in}}%
\pgfpathlineto{\pgfqpoint{2.140306in}{2.720508in}}%
\pgfpathlineto{\pgfqpoint{2.141458in}{2.723389in}}%
\pgfpathlineto{\pgfqpoint{2.154127in}{2.619921in}}%
\pgfpathlineto{\pgfqpoint{2.164492in}{2.577923in}}%
\pgfpathlineto{\pgfqpoint{2.165068in}{2.581091in}}%
\pgfpathlineto{\pgfqpoint{2.171403in}{2.610588in}}%
\pgfpathlineto{\pgfqpoint{2.176009in}{2.621764in}}%
\pgfpathlineto{\pgfqpoint{2.181768in}{2.728920in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{2.723619in}}%
\pgfpathlineto{\pgfqpoint{2.187527in}{2.678280in}}%
\pgfpathlineto{\pgfqpoint{2.188103in}{2.678914in}}%
\pgfpathlineto{\pgfqpoint{2.193285in}{2.687325in}}%
\pgfpathlineto{\pgfqpoint{2.195589in}{2.686749in}}%
\pgfpathlineto{\pgfqpoint{2.199044in}{2.685424in}}%
\pgfpathlineto{\pgfqpoint{2.205378in}{2.643714in}}%
\pgfpathlineto{\pgfqpoint{2.210561in}{2.641006in}}%
\pgfpathlineto{\pgfqpoint{2.216320in}{2.627871in}}%
\pgfpathlineto{\pgfqpoint{2.222078in}{2.631443in}}%
\pgfpathlineto{\pgfqpoint{2.227837in}{2.660018in}}%
\pgfpathlineto{\pgfqpoint{2.233596in}{2.603444in}}%
\pgfpathlineto{\pgfqpoint{2.234171in}{2.609205in}}%
\pgfpathlineto{\pgfqpoint{2.239354in}{2.661573in}}%
\pgfpathlineto{\pgfqpoint{2.239930in}{2.659211in}}%
\pgfpathlineto{\pgfqpoint{2.245689in}{2.632653in}}%
\pgfpathlineto{\pgfqpoint{2.250871in}{2.565133in}}%
\pgfpathlineto{\pgfqpoint{2.251447in}{2.567438in}}%
\pgfpathlineto{\pgfqpoint{2.259509in}{2.588581in}}%
\pgfpathlineto{\pgfqpoint{2.262389in}{2.591807in}}%
\pgfpathlineto{\pgfqpoint{2.268147in}{2.659614in}}%
\pgfpathlineto{\pgfqpoint{2.272178in}{2.677934in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{2.683811in}}%
\pgfpathlineto{\pgfqpoint{2.280816in}{2.808192in}}%
\pgfpathlineto{\pgfqpoint{2.287151in}{2.831236in}}%
\pgfpathlineto{\pgfqpoint{2.290606in}{2.834001in}}%
\pgfpathlineto{\pgfqpoint{2.291182in}{2.834923in}}%
\pgfpathlineto{\pgfqpoint{2.294637in}{2.827145in}}%
\pgfpathlineto{\pgfqpoint{2.298092in}{2.823631in}}%
\pgfpathlineto{\pgfqpoint{2.300971in}{2.823977in}}%
\pgfpathlineto{\pgfqpoint{2.302699in}{2.825763in}}%
\pgfpathlineto{\pgfqpoint{2.308457in}{2.864707in}}%
\pgfpathlineto{\pgfqpoint{2.314216in}{2.668256in}}%
\pgfpathlineto{\pgfqpoint{2.314792in}{2.672749in}}%
\pgfpathlineto{\pgfqpoint{2.325733in}{2.765963in}}%
\pgfpathlineto{\pgfqpoint{2.332068in}{2.605576in}}%
\pgfpathlineto{\pgfqpoint{2.337250in}{2.607995in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{2.603790in}}%
\pgfpathlineto{\pgfqpoint{2.343009in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{2.343585in}{2.602522in}}%
\pgfpathlineto{\pgfqpoint{2.346464in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{2.348768in}{2.607362in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{2.713307in}}%
\pgfpathlineto{\pgfqpoint{2.360285in}{2.719875in}}%
\pgfpathlineto{\pgfqpoint{2.360861in}{2.715957in}}%
\pgfpathlineto{\pgfqpoint{2.367195in}{2.680930in}}%
\pgfpathlineto{\pgfqpoint{2.371802in}{2.674247in}}%
\pgfpathlineto{\pgfqpoint{2.377561in}{2.600736in}}%
\pgfpathlineto{\pgfqpoint{2.378137in}{2.604423in}}%
\pgfpathlineto{\pgfqpoint{2.383319in}{2.635418in}}%
\pgfpathlineto{\pgfqpoint{2.383895in}{2.632941in}}%
\pgfpathlineto{\pgfqpoint{2.389078in}{2.606843in}}%
\pgfpathlineto{\pgfqpoint{2.394837in}{2.654314in}}%
\pgfpathlineto{\pgfqpoint{2.395412in}{2.653796in}}%
\pgfpathlineto{\pgfqpoint{2.398868in}{2.650051in}}%
\pgfpathlineto{\pgfqpoint{2.400595in}{2.648783in}}%
\pgfpathlineto{\pgfqpoint{2.411536in}{2.577923in}}%
\pgfpathlineto{\pgfqpoint{2.413264in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{2.417871in}{2.556837in}}%
\pgfpathlineto{\pgfqpoint{2.423630in}{2.642850in}}%
\pgfpathlineto{\pgfqpoint{2.424205in}{2.641525in}}%
\pgfpathlineto{\pgfqpoint{2.429388in}{2.632192in}}%
\pgfpathlineto{\pgfqpoint{2.436298in}{2.541628in}}%
\pgfpathlineto{\pgfqpoint{2.440905in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{2.446664in}{2.579478in}}%
\pgfpathlineto{\pgfqpoint{2.447240in}{2.577577in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{2.551825in}}%
\pgfpathlineto{\pgfqpoint{2.459333in}{2.550903in}}%
\pgfpathlineto{\pgfqpoint{2.463940in}{2.549002in}}%
\pgfpathlineto{\pgfqpoint{2.470274in}{2.567726in}}%
\pgfpathlineto{\pgfqpoint{2.476033in}{2.580630in}}%
\pgfpathlineto{\pgfqpoint{2.481216in}{2.616867in}}%
\pgfpathlineto{\pgfqpoint{2.481791in}{2.615197in}}%
\pgfpathlineto{\pgfqpoint{2.486974in}{2.596819in}}%
\pgfpathlineto{\pgfqpoint{2.487550in}{2.597280in}}%
\pgfpathlineto{\pgfqpoint{2.491005in}{2.597741in}}%
\pgfpathlineto{\pgfqpoint{2.493885in}{2.598202in}}%
\pgfpathlineto{\pgfqpoint{2.498491in}{2.597568in}}%
\pgfpathlineto{\pgfqpoint{2.505402in}{2.568071in}}%
\pgfpathlineto{\pgfqpoint{2.510009in}{2.555512in}}%
\pgfpathlineto{\pgfqpoint{2.515767in}{2.584663in}}%
\pgfpathlineto{\pgfqpoint{2.521526in}{2.547677in}}%
\pgfpathlineto{\pgfqpoint{2.527284in}{2.606152in}}%
\pgfpathlineto{\pgfqpoint{2.533043in}{2.522790in}}%
\pgfpathlineto{\pgfqpoint{2.538802in}{2.649302in}}%
\pgfpathlineto{\pgfqpoint{2.539378in}{2.648035in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{2.632480in}}%
\pgfpathlineto{\pgfqpoint{2.551471in}{2.688074in}}%
\pgfpathlineto{\pgfqpoint{2.556077in}{2.708698in}}%
\pgfpathlineto{\pgfqpoint{2.561260in}{2.733816in}}%
\pgfpathlineto{\pgfqpoint{2.561836in}{2.737273in}}%
\pgfpathlineto{\pgfqpoint{2.568746in}{2.687382in}}%
\pgfpathlineto{\pgfqpoint{2.573353in}{2.669235in}}%
\pgfpathlineto{\pgfqpoint{2.579112in}{2.705126in}}%
\pgfpathlineto{\pgfqpoint{2.579688in}{2.702534in}}%
\pgfpathlineto{\pgfqpoint{2.586598in}{2.676667in}}%
\pgfpathlineto{\pgfqpoint{2.590629in}{2.669062in}}%
\pgfpathlineto{\pgfqpoint{2.596964in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{2.602146in}{2.745569in}}%
\pgfpathlineto{\pgfqpoint{2.607905in}{2.686461in}}%
\pgfpathlineto{\pgfqpoint{2.608481in}{2.689111in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{2.715208in}}%
\pgfpathlineto{\pgfqpoint{2.614239in}{2.713710in}}%
\pgfpathlineto{\pgfqpoint{2.619998in}{2.700460in}}%
\pgfpathlineto{\pgfqpoint{2.625181in}{2.685424in}}%
\pgfpathlineto{\pgfqpoint{2.625757in}{2.685712in}}%
\pgfpathlineto{\pgfqpoint{2.629788in}{2.688592in}}%
\pgfpathlineto{\pgfqpoint{2.630939in}{2.688708in}}%
\pgfpathlineto{\pgfqpoint{2.636698in}{2.631212in}}%
\pgfpathlineto{\pgfqpoint{2.642457in}{2.702534in}}%
\pgfpathlineto{\pgfqpoint{2.643032in}{2.700575in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{2.682198in}}%
\pgfpathlineto{\pgfqpoint{2.653974in}{2.645384in}}%
\pgfpathlineto{\pgfqpoint{2.654550in}{2.646940in}}%
\pgfpathlineto{\pgfqpoint{2.658581in}{2.659729in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{2.663589in}}%
\pgfpathlineto{\pgfqpoint{2.665491in}{2.593420in}}%
\pgfpathlineto{\pgfqpoint{2.666067in}{2.596012in}}%
\pgfpathlineto{\pgfqpoint{2.671250in}{2.615830in}}%
\pgfpathlineto{\pgfqpoint{2.677008in}{2.712385in}}%
\pgfpathlineto{\pgfqpoint{2.677584in}{2.708007in}}%
\pgfpathlineto{\pgfqpoint{2.682767in}{2.666182in}}%
\pgfpathlineto{\pgfqpoint{2.688525in}{2.708929in}}%
\pgfpathlineto{\pgfqpoint{2.694284in}{2.640430in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{2.755996in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{2.749717in}}%
\pgfpathlineto{\pgfqpoint{2.705801in}{2.690321in}}%
\pgfpathlineto{\pgfqpoint{2.711560in}{2.752425in}}%
\pgfpathlineto{\pgfqpoint{2.712136in}{2.747528in}}%
\pgfpathlineto{\pgfqpoint{2.717318in}{2.706106in}}%
\pgfpathlineto{\pgfqpoint{2.725956in}{2.758992in}}%
\pgfpathlineto{\pgfqpoint{2.728836in}{2.771321in}}%
\pgfpathlineto{\pgfqpoint{2.738625in}{2.720048in}}%
\pgfpathlineto{\pgfqpoint{2.740353in}{2.708698in}}%
\pgfpathlineto{\pgfqpoint{2.746111in}{2.759395in}}%
\pgfpathlineto{\pgfqpoint{2.746687in}{2.754844in}}%
\pgfpathlineto{\pgfqpoint{2.751870in}{2.715669in}}%
\pgfpathlineto{\pgfqpoint{2.757629in}{2.795805in}}%
\pgfpathlineto{\pgfqpoint{2.763387in}{2.712501in}}%
\pgfpathlineto{\pgfqpoint{2.763963in}{2.712846in}}%
\pgfpathlineto{\pgfqpoint{2.769146in}{2.713250in}}%
\pgfpathlineto{\pgfqpoint{2.774329in}{2.711809in}}%
\pgfpathlineto{\pgfqpoint{2.774904in}{2.711348in}}%
\pgfpathlineto{\pgfqpoint{2.782391in}{2.777428in}}%
\pgfpathlineto{\pgfqpoint{2.786998in}{2.808883in}}%
\pgfpathlineto{\pgfqpoint{2.792180in}{2.880550in}}%
\pgfpathlineto{\pgfqpoint{2.792756in}{2.875826in}}%
\pgfpathlineto{\pgfqpoint{2.801394in}{2.810899in}}%
\pgfpathlineto{\pgfqpoint{2.814063in}{2.735142in}}%
\pgfpathlineto{\pgfqpoint{2.826732in}{2.682255in}}%
\pgfpathlineto{\pgfqpoint{2.832491in}{2.701151in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{2.609263in}}%
\pgfpathlineto{\pgfqpoint{2.841704in}{2.606267in}}%
\pgfpathlineto{\pgfqpoint{2.844008in}{2.603041in}}%
\pgfpathlineto{\pgfqpoint{2.849766in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{2.858404in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{2.861284in}{2.600736in}}%
\pgfpathlineto{\pgfqpoint{2.867618in}{2.569800in}}%
\pgfpathlineto{\pgfqpoint{2.871073in}{2.570088in}}%
\pgfpathlineto{\pgfqpoint{2.873377in}{2.571643in}}%
\pgfpathlineto{\pgfqpoint{2.879711in}{2.585873in}}%
\pgfpathlineto{\pgfqpoint{2.882590in}{2.585527in}}%
\pgfpathlineto{\pgfqpoint{2.885470in}{2.584317in}}%
\pgfpathlineto{\pgfqpoint{2.888349in}{2.582704in}}%
\pgfpathlineto{\pgfqpoint{2.890077in}{2.581206in}}%
\pgfpathlineto{\pgfqpoint{2.898715in}{2.627180in}}%
\pgfpathlineto{\pgfqpoint{2.904473in}{2.662380in}}%
\pgfpathlineto{\pgfqpoint{2.907352in}{2.684732in}}%
\pgfpathlineto{\pgfqpoint{2.907928in}{2.681045in}}%
\pgfpathlineto{\pgfqpoint{2.913687in}{2.634323in}}%
\pgfpathlineto{\pgfqpoint{2.918870in}{2.540937in}}%
\pgfpathlineto{\pgfqpoint{2.924628in}{2.618423in}}%
\pgfpathlineto{\pgfqpoint{2.925204in}{2.615427in}}%
\pgfpathlineto{\pgfqpoint{2.930963in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{2.936145in}{2.578729in}}%
\pgfpathlineto{\pgfqpoint{2.941904in}{2.518411in}}%
\pgfpathlineto{\pgfqpoint{2.947663in}{2.603790in}}%
\pgfpathlineto{\pgfqpoint{2.953421in}{2.512881in}}%
\pgfpathlineto{\pgfqpoint{2.954573in}{2.513169in}}%
\pgfpathlineto{\pgfqpoint{2.959180in}{2.512881in}}%
\pgfpathlineto{\pgfqpoint{2.965514in}{2.532526in}}%
\pgfpathlineto{\pgfqpoint{2.970697in}{2.551652in}}%
\pgfpathlineto{\pgfqpoint{2.976456in}{2.510691in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{2.561158in}}%
\pgfpathlineto{\pgfqpoint{2.982790in}{2.557125in}}%
\pgfpathlineto{\pgfqpoint{2.989700in}{2.518930in}}%
\pgfpathlineto{\pgfqpoint{2.993732in}{2.519102in}}%
\pgfpathlineto{\pgfqpoint{2.999490in}{2.641294in}}%
\pgfpathlineto{\pgfqpoint{3.000066in}{2.630348in}}%
\pgfpathlineto{\pgfqpoint{3.005249in}{2.535176in}}%
\pgfpathlineto{\pgfqpoint{3.005825in}{2.538114in}}%
\pgfpathlineto{\pgfqpoint{3.011007in}{2.564960in}}%
\pgfpathlineto{\pgfqpoint{3.016766in}{2.476125in}}%
\pgfpathlineto{\pgfqpoint{3.022525in}{2.572334in}}%
\pgfpathlineto{\pgfqpoint{3.023100in}{2.563808in}}%
\pgfpathlineto{\pgfqpoint{3.028283in}{2.486092in}}%
\pgfpathlineto{\pgfqpoint{3.028859in}{2.488108in}}%
\pgfpathlineto{\pgfqpoint{3.033466in}{2.500033in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.501186in}}%
\pgfpathlineto{\pgfqpoint{3.039800in}{2.479178in}}%
\pgfpathlineto{\pgfqpoint{3.045559in}{2.639911in}}%
\pgfpathlineto{\pgfqpoint{3.046135in}{2.623550in}}%
\pgfpathlineto{\pgfqpoint{3.052469in}{2.466504in}}%
\pgfpathlineto{\pgfqpoint{3.057076in}{2.431362in}}%
\pgfpathlineto{\pgfqpoint{3.062835in}{2.503260in}}%
\pgfpathlineto{\pgfqpoint{3.063411in}{2.499861in}}%
\pgfpathlineto{\pgfqpoint{3.074352in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{3.074928in}{2.439831in}}%
\pgfpathlineto{\pgfqpoint{3.080111in}{2.447377in}}%
\pgfpathlineto{\pgfqpoint{3.085869in}{2.563117in}}%
\pgfpathlineto{\pgfqpoint{3.086445in}{2.557068in}}%
\pgfpathlineto{\pgfqpoint{3.091628in}{2.500782in}}%
\pgfpathlineto{\pgfqpoint{3.092204in}{2.505103in}}%
\pgfpathlineto{\pgfqpoint{3.097386in}{2.552862in}}%
\pgfpathlineto{\pgfqpoint{3.097962in}{2.548426in}}%
\pgfpathlineto{\pgfqpoint{3.104297in}{2.497787in}}%
\pgfpathlineto{\pgfqpoint{3.108904in}{2.434300in}}%
\pgfpathlineto{\pgfqpoint{3.109479in}{2.439024in}}%
\pgfpathlineto{\pgfqpoint{3.114662in}{2.478948in}}%
\pgfpathlineto{\pgfqpoint{3.115238in}{2.476644in}}%
\pgfpathlineto{\pgfqpoint{3.120421in}{2.454982in}}%
\pgfpathlineto{\pgfqpoint{3.120997in}{2.455789in}}%
\pgfpathlineto{\pgfqpoint{3.126179in}{2.458208in}}%
\pgfpathlineto{\pgfqpoint{3.131938in}{2.476471in}}%
\pgfpathlineto{\pgfqpoint{3.134242in}{2.474570in}}%
\pgfpathlineto{\pgfqpoint{3.137697in}{2.470710in}}%
\pgfpathlineto{\pgfqpoint{3.142879in}{2.492832in}}%
\pgfpathlineto{\pgfqpoint{3.145759in}{2.500033in}}%
\pgfpathlineto{\pgfqpoint{3.147486in}{2.501589in}}%
\pgfpathlineto{\pgfqpoint{3.149214in}{2.499630in}}%
\pgfpathlineto{\pgfqpoint{3.154972in}{2.555973in}}%
\pgfpathlineto{\pgfqpoint{3.160731in}{2.759395in}}%
\pgfpathlineto{\pgfqpoint{3.161307in}{2.744014in}}%
\pgfpathlineto{\pgfqpoint{3.166490in}{2.597107in}}%
\pgfpathlineto{\pgfqpoint{3.167066in}{2.602465in}}%
\pgfpathlineto{\pgfqpoint{3.172248in}{2.648092in}}%
\pgfpathlineto{\pgfqpoint{3.178007in}{2.830256in}}%
\pgfpathlineto{\pgfqpoint{3.178583in}{2.820635in}}%
\pgfpathlineto{\pgfqpoint{3.184917in}{2.727249in}}%
\pgfpathlineto{\pgfqpoint{3.188372in}{2.725521in}}%
\pgfpathlineto{\pgfqpoint{3.190100in}{2.727825in}}%
\pgfpathlineto{\pgfqpoint{3.192403in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{3.201041in}{2.780884in}}%
\pgfpathlineto{\pgfqpoint{3.206800in}{2.735199in}}%
\pgfpathlineto{\pgfqpoint{3.207952in}{2.736985in}}%
\pgfpathlineto{\pgfqpoint{3.211983in}{2.744071in}}%
\pgfpathlineto{\pgfqpoint{3.212559in}{2.745799in}}%
\pgfpathlineto{\pgfqpoint{3.219469in}{2.838495in}}%
\pgfpathlineto{\pgfqpoint{3.225803in}{2.857967in}}%
\pgfpathlineto{\pgfqpoint{3.229834in}{2.879168in}}%
\pgfpathlineto{\pgfqpoint{3.230410in}{2.877036in}}%
\pgfpathlineto{\pgfqpoint{3.235593in}{2.860963in}}%
\pgfpathlineto{\pgfqpoint{3.241352in}{2.862864in}}%
\pgfpathlineto{\pgfqpoint{3.247110in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{3.247686in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{3.252869in}{2.879168in}}%
\pgfpathlineto{\pgfqpoint{3.258627in}{2.947551in}}%
\pgfpathlineto{\pgfqpoint{3.259203in}{2.942597in}}%
\pgfpathlineto{\pgfqpoint{3.264386in}{2.901578in}}%
\pgfpathlineto{\pgfqpoint{3.270145in}{2.928828in}}%
\pgfpathlineto{\pgfqpoint{3.270720in}{2.926523in}}%
\pgfpathlineto{\pgfqpoint{3.275903in}{2.905783in}}%
\pgfpathlineto{\pgfqpoint{3.276479in}{2.906878in}}%
\pgfpathlineto{\pgfqpoint{3.281662in}{2.917190in}}%
\pgfpathlineto{\pgfqpoint{3.287420in}{2.963336in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{2.911429in}}%
\pgfpathlineto{\pgfqpoint{3.293755in}{2.914310in}}%
\pgfpathlineto{\pgfqpoint{3.298938in}{2.940235in}}%
\pgfpathlineto{\pgfqpoint{3.299513in}{2.939082in}}%
\pgfpathlineto{\pgfqpoint{3.306424in}{2.923700in}}%
\pgfpathlineto{\pgfqpoint{3.310455in}{2.911660in}}%
\pgfpathlineto{\pgfqpoint{3.320244in}{2.783131in}}%
\pgfpathlineto{\pgfqpoint{3.323124in}{2.750581in}}%
\pgfpathlineto{\pgfqpoint{3.327731in}{2.726961in}}%
\pgfpathlineto{\pgfqpoint{3.333489in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{3.339824in}{2.652586in}}%
\pgfpathlineto{\pgfqpoint{3.345006in}{2.653162in}}%
\pgfpathlineto{\pgfqpoint{3.350765in}{2.589675in}}%
\pgfpathlineto{\pgfqpoint{3.356524in}{2.652586in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{2.649187in}}%
\pgfpathlineto{\pgfqpoint{3.362282in}{2.615830in}}%
\pgfpathlineto{\pgfqpoint{3.363434in}{2.616694in}}%
\pgfpathlineto{\pgfqpoint{3.367465in}{2.616867in}}%
\pgfpathlineto{\pgfqpoint{3.368041in}{2.616752in}}%
\pgfpathlineto{\pgfqpoint{3.378406in}{2.693259in}}%
\pgfpathlineto{\pgfqpoint{3.379558in}{2.703168in}}%
\pgfpathlineto{\pgfqpoint{3.380134in}{2.702476in}}%
\pgfpathlineto{\pgfqpoint{3.385317in}{2.693662in}}%
\pgfpathlineto{\pgfqpoint{3.391075in}{2.663705in}}%
\pgfpathlineto{\pgfqpoint{3.393379in}{2.663762in}}%
\pgfpathlineto{\pgfqpoint{3.396834in}{2.664338in}}%
\pgfpathlineto{\pgfqpoint{3.402593in}{2.606152in}}%
\pgfpathlineto{\pgfqpoint{3.403168in}{2.610357in}}%
\pgfpathlineto{\pgfqpoint{3.408351in}{2.646306in}}%
\pgfpathlineto{\pgfqpoint{3.408927in}{2.644578in}}%
\pgfpathlineto{\pgfqpoint{3.414110in}{2.629138in}}%
\pgfpathlineto{\pgfqpoint{3.419868in}{2.675227in}}%
\pgfpathlineto{\pgfqpoint{3.427355in}{2.619057in}}%
\pgfpathlineto{\pgfqpoint{3.431386in}{2.605576in}}%
\pgfpathlineto{\pgfqpoint{3.437144in}{2.621246in}}%
\pgfpathlineto{\pgfqpoint{3.437720in}{2.620439in}}%
\pgfpathlineto{\pgfqpoint{3.443479in}{2.612201in}}%
\pgfpathlineto{\pgfqpoint{3.450965in}{2.604654in}}%
\pgfpathlineto{\pgfqpoint{3.454420in}{2.603386in}}%
\pgfpathlineto{\pgfqpoint{3.460179in}{2.615139in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{2.539785in}}%
\pgfpathlineto{\pgfqpoint{3.466513in}{2.543472in}}%
\pgfpathlineto{\pgfqpoint{3.471696in}{2.574985in}}%
\pgfpathlineto{\pgfqpoint{3.477454in}{2.503144in}}%
\pgfpathlineto{\pgfqpoint{3.483213in}{2.591807in}}%
\pgfpathlineto{\pgfqpoint{3.483789in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{3.490123in}{2.543184in}}%
\pgfpathlineto{\pgfqpoint{3.496458in}{2.534542in}}%
\pgfpathlineto{\pgfqpoint{3.500489in}{2.530509in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{2.552689in}}%
\pgfpathlineto{\pgfqpoint{3.512006in}{2.589445in}}%
\pgfpathlineto{\pgfqpoint{3.517765in}{2.515588in}}%
\pgfpathlineto{\pgfqpoint{3.523523in}{2.587083in}}%
\pgfpathlineto{\pgfqpoint{3.524099in}{2.578960in}}%
\pgfpathlineto{\pgfqpoint{3.529282in}{2.506774in}}%
\pgfpathlineto{\pgfqpoint{3.529858in}{2.509654in}}%
\pgfpathlineto{\pgfqpoint{3.536192in}{2.536501in}}%
\pgfpathlineto{\pgfqpoint{3.540799in}{2.546583in}}%
\pgfpathlineto{\pgfqpoint{3.546558in}{2.531834in}}%
\pgfpathlineto{\pgfqpoint{3.552316in}{2.568993in}}%
\pgfpathlineto{\pgfqpoint{3.558075in}{2.523020in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{2.524863in}}%
\pgfpathlineto{\pgfqpoint{3.563833in}{2.541628in}}%
\pgfpathlineto{\pgfqpoint{3.569592in}{2.597798in}}%
\pgfpathlineto{\pgfqpoint{3.575351in}{2.518526in}}%
\pgfpathlineto{\pgfqpoint{3.581109in}{2.624933in}}%
\pgfpathlineto{\pgfqpoint{3.581685in}{2.620842in}}%
\pgfpathlineto{\pgfqpoint{3.586868in}{2.588177in}}%
\pgfpathlineto{\pgfqpoint{3.587444in}{2.588696in}}%
\pgfpathlineto{\pgfqpoint{3.592627in}{2.597280in}}%
\pgfpathlineto{\pgfqpoint{3.598961in}{2.517489in}}%
\pgfpathlineto{\pgfqpoint{3.600689in}{2.517028in}}%
\pgfpathlineto{\pgfqpoint{3.604144in}{2.513975in}}%
\pgfpathlineto{\pgfqpoint{3.611054in}{2.567034in}}%
\pgfpathlineto{\pgfqpoint{3.615661in}{2.632365in}}%
\pgfpathlineto{\pgfqpoint{3.616237in}{2.630982in}}%
\pgfpathlineto{\pgfqpoint{3.621420in}{2.619690in}}%
\pgfpathlineto{\pgfqpoint{3.630057in}{2.523999in}}%
\pgfpathlineto{\pgfqpoint{3.632937in}{2.500437in}}%
\pgfpathlineto{\pgfqpoint{3.633513in}{2.503720in}}%
\pgfpathlineto{\pgfqpoint{3.638695in}{2.531604in}}%
\pgfpathlineto{\pgfqpoint{3.639271in}{2.530336in}}%
\pgfpathlineto{\pgfqpoint{3.655971in}{2.478084in}}%
\pgfpathlineto{\pgfqpoint{3.662306in}{2.584375in}}%
\pgfpathlineto{\pgfqpoint{3.667488in}{2.627525in}}%
\pgfpathlineto{\pgfqpoint{3.673247in}{2.721373in}}%
\pgfpathlineto{\pgfqpoint{3.673823in}{2.713365in}}%
\pgfpathlineto{\pgfqpoint{3.679006in}{2.636858in}}%
\pgfpathlineto{\pgfqpoint{3.679581in}{2.639796in}}%
\pgfpathlineto{\pgfqpoint{3.684764in}{2.653623in}}%
\pgfpathlineto{\pgfqpoint{3.693402in}{2.812858in}}%
\pgfpathlineto{\pgfqpoint{3.697433in}{2.858428in}}%
\pgfpathlineto{\pgfqpoint{3.702040in}{2.880781in}}%
\pgfpathlineto{\pgfqpoint{3.702616in}{2.876690in}}%
\pgfpathlineto{\pgfqpoint{3.707799in}{2.846675in}}%
\pgfpathlineto{\pgfqpoint{3.713557in}{2.889941in}}%
\pgfpathlineto{\pgfqpoint{3.714709in}{2.886542in}}%
\pgfpathlineto{\pgfqpoint{3.719316in}{2.873118in}}%
\pgfpathlineto{\pgfqpoint{3.725074in}{2.925141in}}%
\pgfpathlineto{\pgfqpoint{3.725650in}{2.922087in}}%
\pgfpathlineto{\pgfqpoint{3.728530in}{2.907512in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{2.892303in}}%
\pgfpathlineto{\pgfqpoint{3.729681in}{2.902212in}}%
\pgfpathlineto{\pgfqpoint{3.730833in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{3.731409in}{2.897545in}}%
\pgfpathlineto{\pgfqpoint{3.737743in}{2.900714in}}%
\pgfpathlineto{\pgfqpoint{3.742350in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{3.748109in}{2.849556in}}%
\pgfpathlineto{\pgfqpoint{3.753867in}{2.908491in}}%
\pgfpathlineto{\pgfqpoint{3.760778in}{2.758416in}}%
\pgfpathlineto{\pgfqpoint{3.765385in}{2.734105in}}%
\pgfpathlineto{\pgfqpoint{3.765961in}{2.734508in}}%
\pgfpathlineto{\pgfqpoint{3.769992in}{2.739059in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{2.740384in}}%
\pgfpathlineto{\pgfqpoint{3.776902in}{2.672289in}}%
\pgfpathlineto{\pgfqpoint{3.777478in}{2.677877in}}%
\pgfpathlineto{\pgfqpoint{3.782661in}{2.729611in}}%
\pgfpathlineto{\pgfqpoint{3.791874in}{2.607419in}}%
\pgfpathlineto{\pgfqpoint{3.794178in}{2.581034in}}%
\pgfpathlineto{\pgfqpoint{3.801664in}{2.720048in}}%
\pgfpathlineto{\pgfqpoint{3.805695in}{2.754959in}}%
\pgfpathlineto{\pgfqpoint{3.811454in}{2.671482in}}%
\pgfpathlineto{\pgfqpoint{3.812029in}{2.676436in}}%
\pgfpathlineto{\pgfqpoint{3.817212in}{2.720969in}}%
\pgfpathlineto{\pgfqpoint{3.817788in}{2.715669in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{2.667968in}}%
\pgfpathlineto{\pgfqpoint{3.828729in}{2.723274in}}%
\pgfpathlineto{\pgfqpoint{3.836216in}{2.663013in}}%
\pgfpathlineto{\pgfqpoint{3.840247in}{2.646364in}}%
\pgfpathlineto{\pgfqpoint{3.844853in}{2.666758in}}%
\pgfpathlineto{\pgfqpoint{3.846005in}{2.671885in}}%
\pgfpathlineto{\pgfqpoint{3.852340in}{2.606901in}}%
\pgfpathlineto{\pgfqpoint{3.856371in}{2.602004in}}%
\pgfpathlineto{\pgfqpoint{3.857522in}{2.600391in}}%
\pgfpathlineto{\pgfqpoint{3.865009in}{2.617789in}}%
\pgfpathlineto{\pgfqpoint{3.869615in}{2.635245in}}%
\pgfpathlineto{\pgfqpoint{3.874798in}{2.683523in}}%
\pgfpathlineto{\pgfqpoint{3.875374in}{2.681161in}}%
\pgfpathlineto{\pgfqpoint{3.880557in}{2.656734in}}%
\pgfpathlineto{\pgfqpoint{3.881709in}{2.657425in}}%
\pgfpathlineto{\pgfqpoint{3.884588in}{2.659845in}}%
\pgfpathlineto{\pgfqpoint{3.886315in}{2.662495in}}%
\pgfpathlineto{\pgfqpoint{3.892074in}{2.697983in}}%
\pgfpathlineto{\pgfqpoint{3.897833in}{2.584605in}}%
\pgfpathlineto{\pgfqpoint{3.898408in}{2.588984in}}%
\pgfpathlineto{\pgfqpoint{3.903591in}{2.626027in}}%
\pgfpathlineto{\pgfqpoint{3.909350in}{2.558278in}}%
\pgfpathlineto{\pgfqpoint{3.909926in}{2.562771in}}%
\pgfpathlineto{\pgfqpoint{3.915108in}{2.602004in}}%
\pgfpathlineto{\pgfqpoint{3.915684in}{2.597914in}}%
\pgfpathlineto{\pgfqpoint{3.922595in}{2.553496in}}%
\pgfpathlineto{\pgfqpoint{3.926626in}{2.543356in}}%
\pgfpathlineto{\pgfqpoint{3.932384in}{2.605057in}}%
\pgfpathlineto{\pgfqpoint{3.938143in}{2.566977in}}%
\pgfpathlineto{\pgfqpoint{3.943901in}{2.642331in}}%
\pgfpathlineto{\pgfqpoint{3.944477in}{2.641352in}}%
\pgfpathlineto{\pgfqpoint{3.949660in}{2.635706in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{3.961177in}{2.648783in}}%
\pgfpathlineto{\pgfqpoint{3.969239in}{2.716706in}}%
\pgfpathlineto{\pgfqpoint{3.972695in}{2.732895in}}%
\pgfpathlineto{\pgfqpoint{3.973270in}{2.730417in}}%
\pgfpathlineto{\pgfqpoint{3.983060in}{2.701267in}}%
\pgfpathlineto{\pgfqpoint{3.985363in}{2.698674in}}%
\pgfpathlineto{\pgfqpoint{3.988243in}{2.699596in}}%
\pgfpathlineto{\pgfqpoint{3.989970in}{2.701958in}}%
\pgfpathlineto{\pgfqpoint{3.996881in}{2.639796in}}%
\pgfpathlineto{\pgfqpoint{4.001488in}{2.553381in}}%
\pgfpathlineto{\pgfqpoint{4.002063in}{2.559833in}}%
\pgfpathlineto{\pgfqpoint{4.007246in}{2.621591in}}%
\pgfpathlineto{\pgfqpoint{4.007822in}{2.619517in}}%
\pgfpathlineto{\pgfqpoint{4.019339in}{2.582820in}}%
\pgfpathlineto{\pgfqpoint{4.024522in}{2.534081in}}%
\pgfpathlineto{\pgfqpoint{4.030281in}{2.631961in}}%
\pgfpathlineto{\pgfqpoint{4.030856in}{2.629138in}}%
\pgfpathlineto{\pgfqpoint{4.036039in}{2.599815in}}%
\pgfpathlineto{\pgfqpoint{4.037191in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{4.041798in}{2.605460in}}%
\pgfpathlineto{\pgfqpoint{4.047556in}{2.578902in}}%
\pgfpathlineto{\pgfqpoint{4.048132in}{2.580112in}}%
\pgfpathlineto{\pgfqpoint{4.053315in}{2.589445in}}%
\pgfpathlineto{\pgfqpoint{4.060801in}{2.560812in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{2.556780in}}%
\pgfpathlineto{\pgfqpoint{4.070591in}{2.546179in}}%
\pgfpathlineto{\pgfqpoint{4.076349in}{2.657079in}}%
\pgfpathlineto{\pgfqpoint{4.076925in}{2.647458in}}%
\pgfpathlineto{\pgfqpoint{4.082684in}{2.559891in}}%
\pgfpathlineto{\pgfqpoint{4.087867in}{2.553611in}}%
\pgfpathlineto{\pgfqpoint{4.096505in}{2.594342in}}%
\pgfpathlineto{\pgfqpoint{4.099384in}{2.598835in}}%
\pgfpathlineto{\pgfqpoint{4.105142in}{2.572219in}}%
\pgfpathlineto{\pgfqpoint{4.105718in}{2.572738in}}%
\pgfpathlineto{\pgfqpoint{4.109173in}{2.578499in}}%
\pgfpathlineto{\pgfqpoint{4.110901in}{2.581552in}}%
\pgfpathlineto{\pgfqpoint{4.116660in}{2.546064in}}%
\pgfpathlineto{\pgfqpoint{4.122418in}{2.581610in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{2.548426in}}%
\pgfpathlineto{\pgfqpoint{4.128753in}{2.549406in}}%
\pgfpathlineto{\pgfqpoint{4.133935in}{2.557644in}}%
\pgfpathlineto{\pgfqpoint{4.139694in}{2.535406in}}%
\pgfpathlineto{\pgfqpoint{4.148332in}{2.622974in}}%
\pgfpathlineto{\pgfqpoint{4.151211in}{2.642792in}}%
\pgfpathlineto{\pgfqpoint{4.156970in}{2.532699in}}%
\pgfpathlineto{\pgfqpoint{4.157546in}{2.536443in}}%
\pgfpathlineto{\pgfqpoint{4.162728in}{2.571931in}}%
\pgfpathlineto{\pgfqpoint{4.163304in}{2.566689in}}%
\pgfpathlineto{\pgfqpoint{4.168487in}{2.516740in}}%
\pgfpathlineto{\pgfqpoint{4.169063in}{2.519736in}}%
\pgfpathlineto{\pgfqpoint{4.180004in}{2.574005in}}%
\pgfpathlineto{\pgfqpoint{4.185763in}{2.637607in}}%
\pgfpathlineto{\pgfqpoint{4.186339in}{2.634496in}}%
\pgfpathlineto{\pgfqpoint{4.191522in}{2.606901in}}%
\pgfpathlineto{\pgfqpoint{4.197280in}{2.628562in}}%
\pgfpathlineto{\pgfqpoint{4.203039in}{2.564788in}}%
\pgfpathlineto{\pgfqpoint{4.209373in}{2.654084in}}%
\pgfpathlineto{\pgfqpoint{4.214556in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{4.221466in}{2.771609in}}%
\pgfpathlineto{\pgfqpoint{4.224346in}{2.776391in}}%
\pgfpathlineto{\pgfqpoint{4.226649in}{2.784226in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{2.861712in}}%
\pgfpathlineto{\pgfqpoint{4.238166in}{2.860271in}}%
\pgfpathlineto{\pgfqpoint{4.242773in}{2.852263in}}%
\pgfpathlineto{\pgfqpoint{4.243349in}{2.851399in}}%
\pgfpathlineto{\pgfqpoint{4.249108in}{2.805945in}}%
\pgfpathlineto{\pgfqpoint{4.254866in}{2.829623in}}%
\pgfpathlineto{\pgfqpoint{4.261777in}{2.723447in}}%
\pgfpathlineto{\pgfqpoint{4.266959in}{2.705587in}}%
\pgfpathlineto{\pgfqpoint{4.273294in}{2.661746in}}%
\pgfpathlineto{\pgfqpoint{4.278476in}{2.632825in}}%
\pgfpathlineto{\pgfqpoint{4.283659in}{2.574754in}}%
\pgfpathlineto{\pgfqpoint{4.284235in}{2.577001in}}%
\pgfpathlineto{\pgfqpoint{4.289418in}{2.595724in}}%
\pgfpathlineto{\pgfqpoint{4.291721in}{2.591288in}}%
\pgfpathlineto{\pgfqpoint{4.295176in}{2.580630in}}%
\pgfpathlineto{\pgfqpoint{4.300935in}{2.762218in}}%
\pgfpathlineto{\pgfqpoint{4.301511in}{2.754326in}}%
\pgfpathlineto{\pgfqpoint{4.306694in}{2.679144in}}%
\pgfpathlineto{\pgfqpoint{4.307270in}{2.680469in}}%
\pgfpathlineto{\pgfqpoint{4.308997in}{2.681679in}}%
\pgfpathlineto{\pgfqpoint{4.311876in}{2.685308in}}%
\pgfpathlineto{\pgfqpoint{4.312452in}{2.686518in}}%
\pgfpathlineto{\pgfqpoint{4.318211in}{2.641467in}}%
\pgfpathlineto{\pgfqpoint{4.319363in}{2.643829in}}%
\pgfpathlineto{\pgfqpoint{4.323969in}{2.655409in}}%
\pgfpathlineto{\pgfqpoint{4.334335in}{2.568705in}}%
\pgfpathlineto{\pgfqpoint{4.335487in}{2.561849in}}%
\pgfpathlineto{\pgfqpoint{4.336063in}{2.564672in}}%
\pgfpathlineto{\pgfqpoint{4.340669in}{2.576655in}}%
\pgfpathlineto{\pgfqpoint{4.341245in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{4.350459in}{2.679087in}}%
\pgfpathlineto{\pgfqpoint{4.352762in}{2.715324in}}%
\pgfpathlineto{\pgfqpoint{4.353338in}{2.712270in}}%
\pgfpathlineto{\pgfqpoint{4.358521in}{2.684790in}}%
\pgfpathlineto{\pgfqpoint{4.365431in}{2.780078in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{2.866897in}}%
\pgfpathlineto{\pgfqpoint{4.370614in}{2.861193in}}%
\pgfpathlineto{\pgfqpoint{4.376373in}{2.816142in}}%
\pgfpathlineto{\pgfqpoint{4.383283in}{2.797073in}}%
\pgfpathlineto{\pgfqpoint{4.387314in}{2.787740in}}%
\pgfpathlineto{\pgfqpoint{4.393073in}{2.735602in}}%
\pgfpathlineto{\pgfqpoint{4.393649in}{2.737907in}}%
\pgfpathlineto{\pgfqpoint{4.399983in}{2.759741in}}%
\pgfpathlineto{\pgfqpoint{4.405166in}{2.766482in}}%
\pgfpathlineto{\pgfqpoint{4.410349in}{2.783880in}}%
\pgfpathlineto{\pgfqpoint{4.427624in}{2.679432in}}%
\pgfpathlineto{\pgfqpoint{4.433383in}{2.691530in}}%
\pgfpathlineto{\pgfqpoint{4.439142in}{2.665318in}}%
\pgfpathlineto{\pgfqpoint{4.439717in}{2.667564in}}%
\pgfpathlineto{\pgfqpoint{4.444900in}{2.686000in}}%
\pgfpathlineto{\pgfqpoint{4.450659in}{2.780827in}}%
\pgfpathlineto{\pgfqpoint{4.451235in}{2.779156in}}%
\pgfpathlineto{\pgfqpoint{4.456417in}{2.762852in}}%
\pgfpathlineto{\pgfqpoint{4.462176in}{2.812916in}}%
\pgfpathlineto{\pgfqpoint{4.462752in}{2.812339in}}%
\pgfpathlineto{\pgfqpoint{4.466207in}{2.810842in}}%
\pgfpathlineto{\pgfqpoint{4.467935in}{2.811014in}}%
\pgfpathlineto{\pgfqpoint{4.473693in}{2.790217in}}%
\pgfpathlineto{\pgfqpoint{4.479452in}{2.648899in}}%
\pgfpathlineto{\pgfqpoint{4.480028in}{2.653853in}}%
\pgfpathlineto{\pgfqpoint{4.485210in}{2.699653in}}%
\pgfpathlineto{\pgfqpoint{4.485786in}{2.695621in}}%
\pgfpathlineto{\pgfqpoint{4.495000in}{2.628562in}}%
\pgfpathlineto{\pgfqpoint{4.496728in}{2.614390in}}%
\pgfpathlineto{\pgfqpoint{4.502486in}{2.660133in}}%
\pgfpathlineto{\pgfqpoint{4.503062in}{2.655927in}}%
\pgfpathlineto{\pgfqpoint{4.508245in}{2.620958in}}%
\pgfpathlineto{\pgfqpoint{4.514003in}{2.736870in}}%
\pgfpathlineto{\pgfqpoint{4.514579in}{2.719011in}}%
\pgfpathlineto{\pgfqpoint{4.520914in}{2.560582in}}%
\pgfpathlineto{\pgfqpoint{4.526097in}{2.530970in}}%
\pgfpathlineto{\pgfqpoint{4.530128in}{2.531373in}}%
\pgfpathlineto{\pgfqpoint{4.531279in}{2.529760in}}%
\pgfpathlineto{\pgfqpoint{4.531855in}{2.530970in}}%
\pgfpathlineto{\pgfqpoint{4.535310in}{2.536213in}}%
\pgfpathlineto{\pgfqpoint{4.537038in}{2.538172in}}%
\pgfpathlineto{\pgfqpoint{4.542796in}{2.613353in}}%
\pgfpathlineto{\pgfqpoint{4.543372in}{2.613123in}}%
\pgfpathlineto{\pgfqpoint{4.548555in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{4.553162in}{2.568532in}}%
\pgfpathlineto{\pgfqpoint{4.554314in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{4.560648in}{2.668429in}}%
\pgfpathlineto{\pgfqpoint{4.562952in}{2.673729in}}%
\pgfpathlineto{\pgfqpoint{4.565831in}{2.680642in}}%
\pgfpathlineto{\pgfqpoint{4.573317in}{2.601889in}}%
\pgfpathlineto{\pgfqpoint{4.575045in}{2.601543in}}%
\pgfpathlineto{\pgfqpoint{4.577348in}{2.603271in}}%
\pgfpathlineto{\pgfqpoint{4.583107in}{2.639451in}}%
\pgfpathlineto{\pgfqpoint{4.588865in}{2.577347in}}%
\pgfpathlineto{\pgfqpoint{4.590017in}{2.579478in}}%
\pgfpathlineto{\pgfqpoint{4.593472in}{2.586219in}}%
\pgfpathlineto{\pgfqpoint{4.594624in}{2.589099in}}%
\pgfpathlineto{\pgfqpoint{4.600383in}{2.569051in}}%
\pgfpathlineto{\pgfqpoint{4.600958in}{2.572277in}}%
\pgfpathlineto{\pgfqpoint{4.611900in}{2.620900in}}%
\pgfpathlineto{\pgfqpoint{4.615931in}{2.629887in}}%
\pgfpathlineto{\pgfqpoint{4.617658in}{2.635764in}}%
\pgfpathlineto{\pgfqpoint{4.625720in}{2.563635in}}%
\pgfpathlineto{\pgfqpoint{4.634934in}{2.509193in}}%
\pgfpathlineto{\pgfqpoint{4.642420in}{2.535061in}}%
\pgfpathlineto{\pgfqpoint{4.645876in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{4.647027in}{2.538575in}}%
\pgfpathlineto{\pgfqpoint{4.652786in}{2.554072in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{2.599296in}}%
\pgfpathlineto{\pgfqpoint{4.658544in}{2.596877in}}%
\pgfpathlineto{\pgfqpoint{4.663727in}{2.580169in}}%
\pgfpathlineto{\pgfqpoint{4.669486in}{2.484939in}}%
\pgfpathlineto{\pgfqpoint{4.670062in}{2.486841in}}%
\pgfpathlineto{\pgfqpoint{4.676972in}{2.508445in}}%
\pgfpathlineto{\pgfqpoint{4.680427in}{2.512247in}}%
\pgfpathlineto{\pgfqpoint{4.681003in}{2.512592in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{2.547274in}}%
\pgfpathlineto{\pgfqpoint{4.692520in}{2.559603in}}%
\pgfpathlineto{\pgfqpoint{4.698279in}{2.544854in}}%
\pgfpathlineto{\pgfqpoint{4.698855in}{2.547274in}}%
\pgfpathlineto{\pgfqpoint{4.704037in}{2.571009in}}%
\pgfpathlineto{\pgfqpoint{4.704613in}{2.570318in}}%
\pgfpathlineto{\pgfqpoint{4.710948in}{2.560524in}}%
\pgfpathlineto{\pgfqpoint{4.715555in}{2.541513in}}%
\pgfpathlineto{\pgfqpoint{4.721313in}{2.513975in}}%
\pgfpathlineto{\pgfqpoint{4.727072in}{2.668832in}}%
\pgfpathlineto{\pgfqpoint{4.727648in}{2.660133in}}%
\pgfpathlineto{\pgfqpoint{4.732830in}{2.576425in}}%
\pgfpathlineto{\pgfqpoint{4.733406in}{2.577807in}}%
\pgfpathlineto{\pgfqpoint{4.737437in}{2.585931in}}%
\pgfpathlineto{\pgfqpoint{4.738589in}{2.589330in}}%
\pgfpathlineto{\pgfqpoint{4.739165in}{2.587947in}}%
\pgfpathlineto{\pgfqpoint{4.750682in}{2.562829in}}%
\pgfpathlineto{\pgfqpoint{4.757017in}{2.513399in}}%
\pgfpathlineto{\pgfqpoint{4.759320in}{2.513284in}}%
\pgfpathlineto{\pgfqpoint{4.761624in}{2.515127in}}%
\pgfpathlineto{\pgfqpoint{4.767382in}{2.546755in}}%
\pgfpathlineto{\pgfqpoint{4.773141in}{2.489606in}}%
\pgfpathlineto{\pgfqpoint{4.773717in}{2.492832in}}%
\pgfpathlineto{\pgfqpoint{4.784658in}{2.554360in}}%
\pgfpathlineto{\pgfqpoint{4.790417in}{2.517547in}}%
\pgfpathlineto{\pgfqpoint{4.790992in}{2.520485in}}%
\pgfpathlineto{\pgfqpoint{4.801934in}{2.577635in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{2.557874in}}%
\pgfpathlineto{\pgfqpoint{4.813451in}{2.467253in}}%
\pgfpathlineto{\pgfqpoint{4.814027in}{2.474454in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{2.537307in}}%
\pgfpathlineto{\pgfqpoint{4.819785in}{2.536328in}}%
\pgfpathlineto{\pgfqpoint{4.824968in}{2.525382in}}%
\pgfpathlineto{\pgfqpoint{4.830727in}{2.571816in}}%
\pgfpathlineto{\pgfqpoint{4.831303in}{2.570894in}}%
\pgfpathlineto{\pgfqpoint{4.838213in}{2.543990in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.512592in}}%
\pgfpathlineto{\pgfqpoint{4.847427in}{2.559430in}}%
\pgfpathlineto{\pgfqpoint{4.848578in}{2.575330in}}%
\pgfpathlineto{\pgfqpoint{4.854337in}{2.668141in}}%
\pgfpathlineto{\pgfqpoint{4.859520in}{2.688131in}}%
\pgfpathlineto{\pgfqpoint{4.867006in}{2.831120in}}%
\pgfpathlineto{\pgfqpoint{4.871037in}{2.855432in}}%
\pgfpathlineto{\pgfqpoint{4.876796in}{2.679663in}}%
\pgfpathlineto{\pgfqpoint{4.877371in}{2.686115in}}%
\pgfpathlineto{\pgfqpoint{4.883130in}{2.756457in}}%
\pgfpathlineto{\pgfqpoint{4.890616in}{2.922894in}}%
\pgfpathlineto{\pgfqpoint{4.894071in}{2.966793in}}%
\pgfpathlineto{\pgfqpoint{4.894647in}{2.963740in}}%
\pgfpathlineto{\pgfqpoint{4.898102in}{2.952333in}}%
\pgfpathlineto{\pgfqpoint{4.899830in}{2.950144in}}%
\pgfpathlineto{\pgfqpoint{4.905589in}{2.870814in}}%
\pgfpathlineto{\pgfqpoint{4.911347in}{2.968925in}}%
\pgfpathlineto{\pgfqpoint{4.911923in}{2.964316in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{2.875653in}}%
\pgfpathlineto{\pgfqpoint{4.929199in}{2.869431in}}%
\pgfpathlineto{\pgfqpoint{4.934958in}{2.849844in}}%
\pgfpathlineto{\pgfqpoint{4.944171in}{2.745972in}}%
\pgfpathlineto{\pgfqpoint{4.947051in}{2.728343in}}%
\pgfpathlineto{\pgfqpoint{4.949930in}{2.725233in}}%
\pgfpathlineto{\pgfqpoint{4.951657in}{2.725809in}}%
\pgfpathlineto{\pgfqpoint{4.957992in}{2.682198in}}%
\pgfpathlineto{\pgfqpoint{4.966054in}{2.646882in}}%
\pgfpathlineto{\pgfqpoint{4.971813in}{2.622456in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{2.613295in}}%
\pgfpathlineto{\pgfqpoint{4.981026in}{2.653508in}}%
\pgfpathlineto{\pgfqpoint{4.986209in}{2.665260in}}%
\pgfpathlineto{\pgfqpoint{4.989664in}{2.647401in}}%
\pgfpathlineto{\pgfqpoint{4.991968in}{2.633459in}}%
\pgfpathlineto{\pgfqpoint{4.992544in}{2.635072in}}%
\pgfpathlineto{\pgfqpoint{4.997726in}{2.642158in}}%
\pgfpathlineto{\pgfqpoint{5.002909in}{2.670964in}}%
\pgfpathlineto{\pgfqpoint{5.004637in}{2.674017in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.672922in}}%
\pgfpathlineto{\pgfqpoint{5.015002in}{2.738598in}}%
\pgfpathlineto{\pgfqpoint{5.020761in}{2.684041in}}%
\pgfpathlineto{\pgfqpoint{5.021337in}{2.684963in}}%
\pgfpathlineto{\pgfqpoint{5.032278in}{2.703398in}}%
\pgfpathlineto{\pgfqpoint{5.038037in}{2.660075in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{2.718146in}}%
\pgfpathlineto{\pgfqpoint{5.049554in}{2.730475in}}%
\pgfpathlineto{\pgfqpoint{5.055312in}{2.656964in}}%
\pgfpathlineto{\pgfqpoint{5.055888in}{2.660421in}}%
\pgfpathlineto{\pgfqpoint{5.065678in}{2.729726in}}%
\pgfpathlineto{\pgfqpoint{5.066830in}{2.738944in}}%
\pgfpathlineto{\pgfqpoint{5.067405in}{2.737734in}}%
\pgfpathlineto{\pgfqpoint{5.072588in}{2.727825in}}%
\pgfpathlineto{\pgfqpoint{5.081226in}{2.677185in}}%
\pgfpathlineto{\pgfqpoint{5.088136in}{2.642965in}}%
\pgfpathlineto{\pgfqpoint{5.092167in}{2.625567in}}%
\pgfpathlineto{\pgfqpoint{5.097926in}{2.609608in}}%
\pgfpathlineto{\pgfqpoint{5.102533in}{2.602983in}}%
\pgfpathlineto{\pgfqpoint{5.110019in}{2.596473in}}%
\pgfpathlineto{\pgfqpoint{5.112898in}{2.591115in}}%
\pgfpathlineto{\pgfqpoint{5.118657in}{2.552516in}}%
\pgfpathlineto{\pgfqpoint{5.119233in}{2.559372in}}%
\pgfpathlineto{\pgfqpoint{5.129023in}{2.662380in}}%
\pgfpathlineto{\pgfqpoint{5.135933in}{2.733759in}}%
\pgfpathlineto{\pgfqpoint{5.137085in}{2.729957in}}%
\pgfpathlineto{\pgfqpoint{5.141691in}{2.715381in}}%
\pgfpathlineto{\pgfqpoint{5.142267in}{2.715900in}}%
\pgfpathlineto{\pgfqpoint{5.147450in}{2.724138in}}%
\pgfpathlineto{\pgfqpoint{5.148026in}{2.722582in}}%
\pgfpathlineto{\pgfqpoint{5.153785in}{2.708180in}}%
\pgfpathlineto{\pgfqpoint{5.160119in}{2.656100in}}%
\pgfpathlineto{\pgfqpoint{5.164726in}{2.593708in}}%
\pgfpathlineto{\pgfqpoint{5.165302in}{2.594572in}}%
\pgfpathlineto{\pgfqpoint{5.170485in}{2.605749in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{2.605230in}}%
\pgfpathlineto{\pgfqpoint{5.174516in}{2.603098in}}%
\pgfpathlineto{\pgfqpoint{5.176243in}{2.600736in}}%
\pgfpathlineto{\pgfqpoint{5.182002in}{2.619287in}}%
\pgfpathlineto{\pgfqpoint{5.187760in}{2.695506in}}%
\pgfpathlineto{\pgfqpoint{5.188336in}{2.692740in}}%
\pgfpathlineto{\pgfqpoint{5.193519in}{2.674708in}}%
\pgfpathlineto{\pgfqpoint{5.199278in}{2.584202in}}%
\pgfpathlineto{\pgfqpoint{5.199853in}{2.587889in}}%
\pgfpathlineto{\pgfqpoint{5.207915in}{2.635245in}}%
\pgfpathlineto{\pgfqpoint{5.210795in}{2.647228in}}%
\pgfpathlineto{\pgfqpoint{5.216553in}{2.616291in}}%
\pgfpathlineto{\pgfqpoint{5.222312in}{2.551019in}}%
\pgfpathlineto{\pgfqpoint{5.222888in}{2.555916in}}%
\pgfpathlineto{\pgfqpoint{5.229222in}{2.601197in}}%
\pgfpathlineto{\pgfqpoint{5.233829in}{2.606843in}}%
\pgfpathlineto{\pgfqpoint{5.239588in}{2.536962in}}%
\pgfpathlineto{\pgfqpoint{5.240164in}{2.542147in}}%
\pgfpathlineto{\pgfqpoint{5.245922in}{2.594745in}}%
\pgfpathlineto{\pgfqpoint{5.251105in}{2.664857in}}%
\pgfpathlineto{\pgfqpoint{5.251681in}{2.656158in}}%
\pgfpathlineto{\pgfqpoint{5.259167in}{2.554418in}}%
\pgfpathlineto{\pgfqpoint{5.262622in}{2.530452in}}%
\pgfpathlineto{\pgfqpoint{5.268381in}{2.585873in}}%
\pgfpathlineto{\pgfqpoint{5.274139in}{2.527053in}}%
\pgfpathlineto{\pgfqpoint{5.274715in}{2.536098in}}%
\pgfpathlineto{\pgfqpoint{5.279898in}{2.612892in}}%
\pgfpathlineto{\pgfqpoint{5.280474in}{2.608283in}}%
\pgfpathlineto{\pgfqpoint{5.285657in}{2.570030in}}%
\pgfpathlineto{\pgfqpoint{5.302932in}{2.642965in}}%
\pgfpathlineto{\pgfqpoint{5.314450in}{2.558854in}}%
\pgfpathlineto{\pgfqpoint{5.320208in}{2.630924in}}%
\pgfpathlineto{\pgfqpoint{5.320784in}{2.629599in}}%
\pgfpathlineto{\pgfqpoint{5.327694in}{2.616406in}}%
\pgfpathlineto{\pgfqpoint{5.331725in}{2.613007in}}%
\pgfpathlineto{\pgfqpoint{5.337484in}{2.548023in}}%
\pgfpathlineto{\pgfqpoint{5.338060in}{2.548887in}}%
\pgfpathlineto{\pgfqpoint{5.342667in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{5.343243in}{2.555339in}}%
\pgfpathlineto{\pgfqpoint{5.349577in}{2.593996in}}%
\pgfpathlineto{\pgfqpoint{5.354184in}{2.600564in}}%
\pgfpathlineto{\pgfqpoint{5.356487in}{2.607707in}}%
\pgfpathlineto{\pgfqpoint{5.360519in}{2.622859in}}%
\pgfpathlineto{\pgfqpoint{5.366277in}{2.542608in}}%
\pgfpathlineto{\pgfqpoint{5.366853in}{2.544336in}}%
\pgfpathlineto{\pgfqpoint{5.372036in}{2.560755in}}%
\pgfpathlineto{\pgfqpoint{5.372612in}{2.559257in}}%
\pgfpathlineto{\pgfqpoint{5.378946in}{2.546525in}}%
\pgfpathlineto{\pgfqpoint{5.384129in}{2.545603in}}%
\pgfpathlineto{\pgfqpoint{5.388736in}{2.533217in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{2.531373in}}%
\pgfpathlineto{\pgfqpoint{5.389887in}{2.531604in}}%
\pgfpathlineto{\pgfqpoint{5.395070in}{2.534369in}}%
\pgfpathlineto{\pgfqpoint{5.400829in}{2.619057in}}%
\pgfpathlineto{\pgfqpoint{5.401405in}{2.616406in}}%
\pgfpathlineto{\pgfqpoint{5.406587in}{2.595724in}}%
\pgfpathlineto{\pgfqpoint{5.407163in}{2.596877in}}%
\pgfpathlineto{\pgfqpoint{5.412346in}{2.608111in}}%
\pgfpathlineto{\pgfqpoint{5.419256in}{2.564096in}}%
\pgfpathlineto{\pgfqpoint{5.423863in}{2.547965in}}%
\pgfpathlineto{\pgfqpoint{5.424439in}{2.549406in}}%
\pgfpathlineto{\pgfqpoint{5.429622in}{2.561677in}}%
\pgfpathlineto{\pgfqpoint{5.430198in}{2.561216in}}%
\pgfpathlineto{\pgfqpoint{5.434805in}{2.558508in}}%
\pgfpathlineto{\pgfqpoint{5.440563in}{2.554245in}}%
\pgfpathlineto{\pgfqpoint{5.441715in}{2.555339in}}%
\pgfpathlineto{\pgfqpoint{5.446898in}{2.568244in}}%
\pgfpathlineto{\pgfqpoint{5.452656in}{2.521464in}}%
\pgfpathlineto{\pgfqpoint{5.453232in}{2.521868in}}%
\pgfpathlineto{\pgfqpoint{5.456687in}{2.524345in}}%
\pgfpathlineto{\pgfqpoint{5.458991in}{2.526361in}}%
\pgfpathlineto{\pgfqpoint{5.464173in}{2.540130in}}%
\pgfpathlineto{\pgfqpoint{5.469932in}{2.600909in}}%
\pgfpathlineto{\pgfqpoint{5.475691in}{2.526765in}}%
\pgfpathlineto{\pgfqpoint{5.476266in}{2.528320in}}%
\pgfpathlineto{\pgfqpoint{5.481449in}{2.542377in}}%
\pgfpathlineto{\pgfqpoint{5.482025in}{2.540706in}}%
\pgfpathlineto{\pgfqpoint{5.488360in}{2.524403in}}%
\pgfpathlineto{\pgfqpoint{5.497573in}{2.513975in}}%
\pgfpathlineto{\pgfqpoint{5.498725in}{2.511671in}}%
\pgfpathlineto{\pgfqpoint{5.504484in}{2.471055in}}%
\pgfpathlineto{\pgfqpoint{5.505060in}{2.473533in}}%
\pgfpathlineto{\pgfqpoint{5.510242in}{2.491449in}}%
\pgfpathlineto{\pgfqpoint{5.515425in}{2.454752in}}%
\pgfpathlineto{\pgfqpoint{5.516001in}{2.450028in}}%
\pgfpathlineto{\pgfqpoint{5.522335in}{2.510058in}}%
\pgfpathlineto{\pgfqpoint{5.528094in}{2.550327in}}%
\pgfpathlineto{\pgfqpoint{5.535580in}{2.652586in}}%
\pgfpathlineto{\pgfqpoint{5.544794in}{2.734796in}}%
\pgfpathlineto{\pgfqpoint{5.545370in}{2.734623in}}%
\pgfpathlineto{\pgfqpoint{5.548825in}{2.734220in}}%
\pgfpathlineto{\pgfqpoint{5.550552in}{2.735833in}}%
\pgfpathlineto{\pgfqpoint{5.556311in}{2.849210in}}%
\pgfpathlineto{\pgfqpoint{5.557463in}{2.846445in}}%
\pgfpathlineto{\pgfqpoint{5.559766in}{2.844659in}}%
\pgfpathlineto{\pgfqpoint{5.562070in}{2.847539in}}%
\pgfpathlineto{\pgfqpoint{5.567828in}{2.892187in}}%
\pgfpathlineto{\pgfqpoint{5.568404in}{2.886887in}}%
\pgfpathlineto{\pgfqpoint{5.573587in}{2.846675in}}%
\pgfpathlineto{\pgfqpoint{5.578194in}{2.858485in}}%
\pgfpathlineto{\pgfqpoint{5.582225in}{2.867703in}}%
\pgfpathlineto{\pgfqpoint{5.585680in}{2.875941in}}%
\pgfpathlineto{\pgfqpoint{5.590863in}{2.902269in}}%
\pgfpathlineto{\pgfqpoint{5.591439in}{2.898986in}}%
\pgfpathlineto{\pgfqpoint{5.597197in}{2.873349in}}%
\pgfpathlineto{\pgfqpoint{5.602380in}{2.874271in}}%
\pgfpathlineto{\pgfqpoint{5.608139in}{2.933552in}}%
\pgfpathlineto{\pgfqpoint{5.608714in}{2.930326in}}%
\pgfpathlineto{\pgfqpoint{5.613897in}{2.901578in}}%
\pgfpathlineto{\pgfqpoint{5.614473in}{2.882048in}}%
\pgfpathlineto{\pgfqpoint{5.615049in}{2.901002in}}%
\pgfpathlineto{\pgfqpoint{5.615625in}{2.900771in}}%
\pgfpathlineto{\pgfqpoint{5.617928in}{2.900023in}}%
\pgfpathlineto{\pgfqpoint{5.618504in}{2.883488in}}%
\pgfpathlineto{\pgfqpoint{5.619080in}{2.883949in}}%
\pgfpathlineto{\pgfqpoint{5.619656in}{2.899504in}}%
\pgfpathlineto{\pgfqpoint{5.619656in}{2.899504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618313in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{5.616552in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.613032in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{5.611272in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{5.609512in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.607752in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{5.605992in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.604232in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.602472in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{5.600712in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{5.598952in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.597192in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.595432in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.591912in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{5.590152in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.588391in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{5.586631in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.584871in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{5.581351in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{5.579591in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{5.577831in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{5.576071in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{5.574311in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{5.572551in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{5.569031in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.566735in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.564847in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{5.562016in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{5.560128in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{5.559184in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{5.558240in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{5.557296in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{5.555408in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{5.554465in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{5.553521in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{5.552482in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{5.551350in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{5.550406in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.549462in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{5.548518in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.547574in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.546630in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.545687in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{5.543799in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.541911in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.540967in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{5.540023in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.539079in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{5.537569in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.536625in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.533794in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.529074in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{5.526054in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.525299in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.523977in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{5.522090in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.520202in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.517370in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{5.516426in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{5.513749in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{5.511150in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{5.508550in}{5.271752in}}%
\pgfpathlineto{\pgfqpoint{5.506990in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{5.504390in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{5.501791in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{5.500057in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{5.499191in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.497458in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{5.496591in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{5.495724in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.493991in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.493125in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.491392in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{5.489658in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{5.487925in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{5.487059in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{5.485325in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.484459in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.483592in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{5.481859in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.480993in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{5.479259in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{5.477526in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{5.476660in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{5.474926in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.474060in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{5.473193in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.472327in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.470593in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.469727in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.468860in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.467127in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.466261in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.462794in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{5.461061in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.460194in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{5.457595in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.456728in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.455862in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{5.454995in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{5.453262in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{5.452309in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{5.451442in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.449709in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{5.447976in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.446242in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.445376in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.443643in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.442776in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{5.440176in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.438443in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.437577in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{5.436710in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{5.434977in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.434110in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{5.431944in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.431077in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{5.430211in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.428477in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.427611in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.426744in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{5.425878in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{5.424145in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{5.421545in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.418078in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.417212in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{5.416345in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{5.415479in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{5.414612in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.413746in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{5.412012in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.410279in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.407679in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.406813in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{5.405080in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{5.404213in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{5.400842in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{5.400165in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.398812in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.397459in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.396107in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.395430in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.394077in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.391371in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.390695in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.390018in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.389342in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.388665in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.387989in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.387312in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.386636in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.384607in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.383254in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.381901in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.380548in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.379871in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{5.379195in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.378518in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.377842in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{5.377098in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.375745in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{5.374392in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{5.373715in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.373039in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{5.371686in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{5.369657in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{5.368304in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.366951in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.364921in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.364245in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.362215in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.361539in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{5.360862in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.359235in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{5.358375in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{5.357516in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.356656in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.354937in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{5.354077in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.353218in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{5.350639in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.349780in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{5.348060in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.347201in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.346341in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.345482in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.344622in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.342903in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.342043in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.341184in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.338605in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{5.337745in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.336886in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.336026in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{5.335167in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{5.334307in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{5.333448in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{5.329150in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{5.327430in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{5.326571in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{5.324852in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{5.323992in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{5.322273in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.321413in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{5.320554in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{5.319694in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{5.318835in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.316256in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.314537in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{5.313677in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{5.309379in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.307660in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{5.306801in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{5.305081in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{5.304222in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{5.303362in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{5.302272in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{5.295667in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.294346in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{5.293025in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.291704in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.290647in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.289062in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.287741in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{5.286420in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{5.285099in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.283778in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{5.282457in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{5.281136in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{5.279815in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{5.278494in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.277173in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.275852in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{5.273210in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{5.271757in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.270436in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{5.269115in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.267794in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.265152in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{5.263831in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.261189in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.259868in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{5.258547in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.257226in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{5.255905in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.254584in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.253263in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{5.250621in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{5.249300in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{5.247979in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.246658in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{5.245337in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{5.244016in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{5.240053in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.238732in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{5.237411in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.236090in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{5.234770in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{5.233449in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{5.232128in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.230807in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.229486in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.228165in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{5.226844in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.225523in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{5.224202in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{5.221560in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.220239in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.217597in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{5.214955in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{5.213634in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{5.212313in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{5.209671in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{5.207029in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{5.205708in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{5.203066in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{5.201745in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.200424in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{5.199103in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{5.197782in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{5.196461in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{5.192102in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.189460in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{5.188139in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{5.186729in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{5.185230in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{5.183731in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{5.182232in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{5.180883in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{5.179234in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{5.177735in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{5.174737in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.173239in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{5.171740in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{5.170241in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{5.168742in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{5.165744in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{5.164245in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{5.162746in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{5.161247in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{5.159748in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{5.158250in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{5.156751in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{5.155252in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{5.153753in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{5.152254in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.150755in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.147757in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{5.146258in}{5.917850in}}%
\pgfpathlineto{\pgfqpoint{5.144759in}{5.958231in}}%
\pgfpathlineto{\pgfqpoint{5.143261in}{5.958231in}}%
\pgfpathlineto{\pgfqpoint{5.141762in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{5.140263in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{5.138614in}{5.958231in}}%
\pgfpathlineto{\pgfqpoint{5.135616in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{5.134551in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{5.133485in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.132420in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{5.129224in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{5.124963in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{5.122832in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{5.120701in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{5.118570in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.117505in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{5.113244in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{5.112178in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.110048in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{5.108982in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.104721in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{5.102590in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.102035in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{5.099926in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.097991in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{5.097121in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{5.096153in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{5.092187in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.091220in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{5.090253in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.089285in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{5.088318in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.087351in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{5.085416in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{5.084449in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.083481in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{5.081547in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{5.079612in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{5.078645in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{5.077677in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.076710in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.075743in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.074775in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{5.073808in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{5.069842in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{5.068875in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{5.065916in}{5.917850in}}%
\pgfpathlineto{\pgfqpoint{5.064333in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{5.061166in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{5.058000in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.056416in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{5.054833in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{5.053250in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{5.051667in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.050083in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{5.048500in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{5.046917in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{5.045333in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{5.043750in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{5.042167in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{5.040584in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{5.037417in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{5.035834in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{5.032667in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.031084in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{5.029501in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{5.027917in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{5.025953in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{5.023827in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{5.019576in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{5.017450in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{5.015324in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{5.013199in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{5.008947in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{5.004696in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{5.002570in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{5.000444in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.998319in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{4.996193in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.994067in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.991923in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{4.989761in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{4.987599in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{4.985437in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{4.983275in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{4.981112in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.978950in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.976788in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{4.972464in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{4.970302in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.963815in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.961653in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{4.959491in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.955166in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{4.953004in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{4.950842in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{4.948680in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{4.946518in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{4.944356in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{4.942193in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{4.937869in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{4.929220in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{4.927058in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{4.924896in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{4.922734in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{4.920572in}{6.065914in}}%
\pgfpathlineto{\pgfqpoint{4.918410in}{6.065914in}}%
\pgfpathlineto{\pgfqpoint{4.916247in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{4.914085in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{4.910789in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{4.909315in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{4.908181in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{4.907047in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{4.905914in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{4.904780in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{4.903646in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{4.902512in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{4.901378in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{4.900244in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{4.899110in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{4.896843in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{4.895709in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{4.894575in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{4.892307in}{5.958231in}}%
\pgfpathlineto{\pgfqpoint{4.891173in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{4.890039in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{4.888906in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{4.886638in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.883236in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{4.882102in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{4.880968in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{4.879835in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{4.877567in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{4.876433in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.875299in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.874165in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{4.871897in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{4.869630in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{4.868496in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{4.866228in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{4.865094in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{4.863960in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{4.862826in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.860559in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.859425in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.856023in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.854889in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.853755in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.852622in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.848086in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{4.846952in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.845818in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.844684in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.843551in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.842417in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.841492in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{4.840568in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.839644in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.838719in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.837795in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{4.836870in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{4.835946in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{4.835022in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.834097in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{4.832249in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.831324in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.829475in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.828551in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{4.825778in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.823929in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.823005in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.822080in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.818383in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.817458in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.816534in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.814685in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{4.813761in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.811912in}{5.258291in}}%
\pgfpathlineto{\pgfqpoint{4.810988in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.809139in}{5.217910in}}%
\pgfpathlineto{\pgfqpoint{4.808214in}{5.231371in}}%
\pgfpathlineto{\pgfqpoint{4.807290in}{5.271752in}}%
\pgfpathlineto{\pgfqpoint{4.806366in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{4.805441in}{5.258291in}}%
\pgfpathlineto{\pgfqpoint{4.804517in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.803593in}{5.271752in}}%
\pgfpathlineto{\pgfqpoint{4.802668in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{4.800819in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{4.799895in}{5.231371in}}%
\pgfpathlineto{\pgfqpoint{4.798971in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{4.798046in}{5.231371in}}%
\pgfpathlineto{\pgfqpoint{4.797122in}{5.258291in}}%
\pgfpathlineto{\pgfqpoint{4.796197in}{5.231371in}}%
\pgfpathlineto{\pgfqpoint{4.795273in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{4.793424in}{5.231371in}}%
\pgfpathlineto{\pgfqpoint{4.792500in}{5.271752in}}%
\pgfpathlineto{\pgfqpoint{4.790651in}{5.217910in}}%
\pgfpathlineto{\pgfqpoint{4.789727in}{5.258291in}}%
\pgfpathlineto{\pgfqpoint{4.788802in}{5.231371in}}%
\pgfpathlineto{\pgfqpoint{4.787878in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{4.786954in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.786029in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.785105in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{4.783533in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.782609in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.780760in}{5.271752in}}%
\pgfpathlineto{\pgfqpoint{4.779836in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.777063in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.776138in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.775214in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.773365in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{4.772441in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{4.771516in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.770592in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{4.769668in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.768743in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.766894in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{4.764121in}{5.217910in}}%
\pgfpathlineto{\pgfqpoint{4.762273in}{5.217910in}}%
\pgfpathlineto{\pgfqpoint{4.760424in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{5.231371in}}%
\pgfpathlineto{\pgfqpoint{4.756726in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.755802in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.754877in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.753953in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.752104in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.750256in}{5.217910in}}%
\pgfpathlineto{\pgfqpoint{4.748407in}{5.217910in}}%
\pgfpathlineto{\pgfqpoint{4.746650in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{4.745726in}{5.258291in}}%
\pgfpathlineto{\pgfqpoint{4.744709in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.739163in}{5.190989in}}%
\pgfpathlineto{\pgfqpoint{4.734541in}{5.271752in}}%
\pgfpathlineto{\pgfqpoint{4.733617in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{4.732692in}{5.177529in}}%
\pgfpathlineto{\pgfqpoint{4.731768in}{5.190989in}}%
\pgfpathlineto{\pgfqpoint{4.729919in}{5.177529in}}%
\pgfpathlineto{\pgfqpoint{4.728995in}{5.177529in}}%
\pgfpathlineto{\pgfqpoint{4.728070in}{5.164069in}}%
\pgfpathlineto{\pgfqpoint{4.727146in}{5.190989in}}%
\pgfpathlineto{\pgfqpoint{4.726222in}{5.164069in}}%
\pgfpathlineto{\pgfqpoint{4.724373in}{5.271752in}}%
\pgfpathlineto{\pgfqpoint{4.722524in}{5.231371in}}%
\pgfpathlineto{\pgfqpoint{4.715129in}{5.110227in}}%
\pgfpathlineto{\pgfqpoint{4.714205in}{5.083306in}}%
\pgfpathlineto{\pgfqpoint{4.713280in}{5.096767in}}%
\pgfpathlineto{\pgfqpoint{4.710599in}{5.002544in}}%
\pgfpathlineto{\pgfqpoint{4.708196in}{5.083306in}}%
\pgfpathlineto{\pgfqpoint{4.707272in}{5.056386in}}%
\pgfpathlineto{\pgfqpoint{4.705423in}{5.110227in}}%
\pgfpathlineto{\pgfqpoint{4.703574in}{5.069846in}}%
\pgfpathlineto{\pgfqpoint{4.701725in}{5.164069in}}%
\pgfpathlineto{\pgfqpoint{4.700801in}{5.150608in}}%
\pgfpathlineto{\pgfqpoint{4.699877in}{5.096767in}}%
\pgfpathlineto{\pgfqpoint{4.698952in}{5.150608in}}%
\pgfpathlineto{\pgfqpoint{4.698028in}{5.123688in}}%
\pgfpathlineto{\pgfqpoint{4.694977in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.694053in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{4.693129in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.690355in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{5.204450in}}%
\pgfpathlineto{\pgfqpoint{4.686658in}{5.164069in}}%
\pgfpathlineto{\pgfqpoint{4.682960in}{5.217910in}}%
\pgfpathlineto{\pgfqpoint{4.680187in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.679263in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{4.676490in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{4.673716in}{5.190989in}}%
\pgfpathlineto{\pgfqpoint{4.671868in}{5.217910in}}%
\pgfpathlineto{\pgfqpoint{4.670943in}{5.190989in}}%
\pgfpathlineto{\pgfqpoint{4.669002in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{4.667153in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{4.665305in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{4.662531in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{4.660683in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.659758in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{4.654654in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.651679in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.650192in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.648705in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.647218in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.645731in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.642756in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.641269in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{4.639782in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.638295in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.635320in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.633684in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.630710in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{4.629223in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.627736in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.626248in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{4.623274in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.621787in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.620300in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.618812in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.617325in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{4.614351in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{4.611377in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.608402in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{4.606915in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{4.603643in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{4.599182in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{4.597694in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.594720in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{4.593233in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{4.591746in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{4.590258in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{4.588771in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.585797in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{4.584310in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{4.581187in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.579699in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.578212in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.576725in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.575238in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.573751in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.572263in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.567802in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{4.564827in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.563340in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.561853in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{4.558879in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.555904in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{4.554417in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.551443in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.549956in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.546981in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.545494in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.544007in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.542520in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.541032in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.539545in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.538058in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.536571in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.533597in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.530622in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.529135in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.527648in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.526161in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.523186in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.521699in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.520212in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.516940in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.513966in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.510991in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{4.508017in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.506530in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.505042in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.503555in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{4.502068in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{4.500581in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.496119in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.494632in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{4.491658in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.488683in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{4.487196in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.485709in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.484222in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{4.482735in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{4.481247in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{4.479760in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.478273in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.476786in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{4.473811in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{4.472324in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.470812in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{4.468957in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{4.465248in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.463394in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{4.457831in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.455977in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.454122in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.452268in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.450414in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.446705in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{4.444850in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{4.442996in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{4.441142in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{4.439287in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{4.437433in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{4.435579in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{4.433724in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.431870in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{4.430016in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.428161in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.426307in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{4.424452in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{4.422598in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.420744in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.418889in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.417035in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.415181in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{4.413326in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.409618in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{4.408515in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{4.407486in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{4.406664in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.404607in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{4.403579in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.402550in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{4.400494in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{4.398437in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{4.394324in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{4.393295in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{4.391239in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{4.390210in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{4.389182in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{4.388154in}{5.917850in}}%
\pgfpathlineto{\pgfqpoint{4.387125in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{4.385069in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{4.384040in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.383012in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.379927in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{4.377870in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.376842in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{4.375813in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{4.373757in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{4.369397in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.368123in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{4.366849in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{4.365574in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{4.363026in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{4.357928in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{4.355380in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{4.354105in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{4.352831in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.350282in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.349008in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.347733in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{4.346459in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{4.345185in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{4.344038in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{4.342763in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{4.341489in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{4.340215in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{4.337666in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{4.332569in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.331294in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.330020in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.328746in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.325560in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{4.324285in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.323011in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{4.320335in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.319060in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{4.317786in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{4.316512in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.315237in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.313963in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.312689in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.310140in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.307719in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{4.306317in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{4.305043in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{4.303768in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{4.302494in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.301220in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{4.298671in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.297396in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.293573in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.292299in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.291025in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{4.288476in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.287202in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{4.284780in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.283506in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.282104in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{4.279556in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{4.278281in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{4.275860in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.274586in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{4.273184in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.271909in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{4.270635in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.269361in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{4.267959in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{4.266685in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.265410in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{4.264136in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{4.262862in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{4.261587in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{4.259038in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{4.257764in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.256490in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{4.252881in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.248637in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{4.246515in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{4.244393in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{4.242271in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{4.240149in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{4.238027in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{4.235905in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{4.233783in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{4.231661in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{4.229539in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.227417in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{4.225719in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.224021in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.223583in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{4.223426in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.222733in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{4.221533in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{4.220332in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{4.219132in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.216731in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.214331in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.213130in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.211930in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.210730in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.209529in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.208329in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.207129in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.205928in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.204728in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.203528in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.201127in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.198726in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.195125in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.193925in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.191524in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.190324in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.189123in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.187923in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{4.186723in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.185522in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.184322in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.183122in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.181921in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.180721in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.179521in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.178320in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.177120in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.174719in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{4.173519in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.172318in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{4.171118in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{4.169918in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{4.168717in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{4.167991in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{4.166780in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{4.165569in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.164479in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.163268in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.162057in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{4.159635in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{4.158060in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{4.156849in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{4.155638in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.154427in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.153216in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{4.152005in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.150794in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{4.148372in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{4.147161in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.145950in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.144739in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{4.143528in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{4.142317in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.141711in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{4.138805in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.136262in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{4.133961in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.132628in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{4.131417in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.130206in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.128995in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.127784in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.126573in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{4.125362in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{4.124151in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{4.122940in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{4.121729in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.120518in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.119307in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{4.116885in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{4.115189in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.114463in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{4.111799in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.109255in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.107197in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{4.105986in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.104775in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.103563in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.101141in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{4.099930in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{4.098719in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{4.097024in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.096297in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.093875in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{4.092664in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{4.091453in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{4.090242in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{4.089031in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.087820in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{4.086488in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.085277in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.084066in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.082855in}{5.258291in}}%
\pgfpathlineto{\pgfqpoint{4.081644in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.079222in}{5.231371in}}%
\pgfpathlineto{\pgfqpoint{4.078132in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{4.076921in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{4.075710in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.074498in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{4.073287in}{5.271752in}}%
\pgfpathlineto{\pgfqpoint{4.072076in}{5.177529in}}%
\pgfpathlineto{\pgfqpoint{4.070865in}{5.271752in}}%
\pgfpathlineto{\pgfqpoint{4.069654in}{5.164069in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{5.190989in}}%
\pgfpathlineto{\pgfqpoint{4.067232in}{5.096767in}}%
\pgfpathlineto{\pgfqpoint{4.066021in}{5.137148in}}%
\pgfpathlineto{\pgfqpoint{4.064810in}{5.137148in}}%
\pgfpathlineto{\pgfqpoint{4.063599in}{5.177529in}}%
\pgfpathlineto{\pgfqpoint{4.062388in}{5.150608in}}%
\pgfpathlineto{\pgfqpoint{4.059966in}{5.217910in}}%
\pgfpathlineto{\pgfqpoint{4.058755in}{5.069846in}}%
\pgfpathlineto{\pgfqpoint{4.056333in}{5.190989in}}%
\pgfpathlineto{\pgfqpoint{4.055122in}{5.258291in}}%
\pgfpathlineto{\pgfqpoint{4.053911in}{5.258291in}}%
\pgfpathlineto{\pgfqpoint{4.051489in}{5.204450in}}%
\pgfpathlineto{\pgfqpoint{4.050883in}{5.217910in}}%
\pgfpathlineto{\pgfqpoint{4.048340in}{5.177529in}}%
\pgfpathlineto{\pgfqpoint{4.046039in}{5.271752in}}%
\pgfpathlineto{\pgfqpoint{4.045191in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{4.043980in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{4.041558in}{5.244831in}}%
\pgfpathlineto{\pgfqpoint{4.039136in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{4.037925in}{5.298672in}}%
\pgfpathlineto{\pgfqpoint{4.035503in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{4.034292in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{4.030174in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.028237in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{4.025815in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{4.023393in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{4.020970in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{4.020365in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.017943in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.016126in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{4.014552in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.013704in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{4.012009in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.011282in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{4.008860in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{4.007649in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{4.006438in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{4.005227in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{4.002805in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{4.001594in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{4.000383in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{3.999172in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{3.996750in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{3.995539in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{3.992753in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{3.991906in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{3.990694in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{3.989483in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{3.988272in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{3.987039in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{3.986286in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.984529in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.982020in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{3.980765in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.979510in}{5.917850in}}%
\pgfpathlineto{\pgfqpoint{3.978255in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.977000in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.975243in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.973235in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{3.971980in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{3.970725in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{3.969846in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{3.968591in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{3.966960in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{3.965580in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.964827in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{3.963572in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{3.961062in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{3.959807in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{3.958552in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{3.956042in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{3.954787in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{3.951022in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{3.949767in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{3.947257in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{3.946002in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{3.942237in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{3.940982in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{3.939727in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{3.938472in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{3.937217in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{3.935962in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{3.934331in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{3.933076in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{3.931821in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{3.930566in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{3.929311in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{3.927554in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{3.925546in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{3.924291in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.923036in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.921781in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.919271in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{3.918016in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{3.916761in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{3.914251in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{3.912997in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{3.910487in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{3.905216in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.902706in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{3.898941in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{3.897686in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{3.895176in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.893921in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.892666in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.891411in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.888320in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{3.885522in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{3.884015in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{3.879710in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{3.877558in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{3.874544in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{3.873253in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{3.871100in}{5.689023in}}%
\pgfpathlineto{\pgfqpoint{3.868302in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{3.866795in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.862705in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.858185in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.856033in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{3.849575in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.842256in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{3.840965in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{3.838812in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{3.834507in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{3.832355in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{3.830202in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{3.828050in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{3.823745in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{3.819440in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.817287in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{3.815135in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{3.812982in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{3.808677in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{3.806525in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.805448in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{3.802220in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{3.801574in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.799421in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{3.795977in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{3.792749in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{3.790596in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{3.786291in}{5.958231in}}%
\pgfpathlineto{\pgfqpoint{3.784138in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{3.781986in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{3.779833in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{3.777896in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{3.775744in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{3.773376in}{5.890929in}}%
\pgfpathlineto{\pgfqpoint{3.771223in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{3.769071in}{5.917850in}}%
\pgfpathlineto{\pgfqpoint{3.766918in}{5.917850in}}%
\pgfpathlineto{\pgfqpoint{3.764766in}{5.931310in}}%
\pgfpathlineto{\pgfqpoint{3.761752in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{3.760245in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{3.758093in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{3.755940in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{3.753788in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{3.751635in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{3.749698in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{3.746469in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{3.745393in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{3.743025in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{3.740873in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{3.738720in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{3.735492in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.733339in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{3.731186in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{3.729034in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{3.724729in}{5.958231in}}%
\pgfpathlineto{\pgfqpoint{3.723216in}{5.958231in}}%
\pgfpathlineto{\pgfqpoint{3.721702in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{3.720189in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{3.718675in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{3.717162in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{3.715649in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{3.714135in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{3.711865in}{5.958231in}}%
\pgfpathlineto{\pgfqpoint{3.704147in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{3.701726in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{3.700212in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.698850in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{3.697186in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{3.695824in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{3.692646in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{3.691889in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.689619in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.686592in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{3.685079in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{3.683565in}{5.662103in}}%
\pgfpathlineto{\pgfqpoint{3.680539in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{3.677512in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{3.674485in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{3.672820in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.671458in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.669945in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{3.668432in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{3.666918in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.665405in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{3.663892in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{3.660865in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{3.658746in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{3.657989in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{3.656325in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{3.654620in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.652723in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{3.648741in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{3.647034in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{3.643241in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{3.641344in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{3.635655in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{3.633758in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{3.631103in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{3.626172in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{3.623706in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{3.622379in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{3.620482in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{3.618586in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{3.616689in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{3.614793in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{3.612896in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{3.609103in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{3.607207in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{3.602655in}{5.648642in}}%
\pgfpathlineto{\pgfqpoint{3.599621in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{3.597724in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{3.595828in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{3.593172in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{3.590138in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{3.588241in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{3.584448in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{3.578759in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{3.576862in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{3.573069in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{3.571173in}{5.487118in}}%
\pgfpathlineto{\pgfqpoint{3.569276in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{3.567380in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{3.564725in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{3.562828in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{3.560931in}{5.635182in}}%
\pgfpathlineto{\pgfqpoint{3.559035in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{3.557138in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{3.553345in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{3.551449in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{3.549552in}{5.527499in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{3.545759in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{3.543863in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{3.541966in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{3.540070in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{3.532484in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{3.530587in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{3.528691in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{3.526794in}{5.433276in}}%
\pgfpathlineto{\pgfqpoint{3.524898in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{3.519208in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{3.517311in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{3.515415in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{3.513518in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{3.511622in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{3.509725in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{3.507829in}{5.258291in}}%
\pgfpathlineto{\pgfqpoint{3.504036in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{3.502139in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{3.500243in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{3.498346in}{5.285212in}}%
\pgfpathlineto{\pgfqpoint{3.494553in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{3.492657in}{5.339054in}}%
\pgfpathlineto{\pgfqpoint{3.490760in}{5.352514in}}%
\pgfpathlineto{\pgfqpoint{3.488864in}{5.392895in}}%
\pgfpathlineto{\pgfqpoint{3.486967in}{5.379435in}}%
\pgfpathlineto{\pgfqpoint{3.485450in}{5.325593in}}%
\pgfpathlineto{\pgfqpoint{3.481657in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{3.479760in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{3.477864in}{5.312133in}}%
\pgfpathlineto{\pgfqpoint{3.469329in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{3.467433in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{3.465536in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{3.463640in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{3.461743in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{3.459847in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{3.454157in}{5.365974in}}%
\pgfpathlineto{\pgfqpoint{3.452261in}{5.514039in}}%
\pgfpathlineto{\pgfqpoint{3.450364in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{3.448468in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{3.446571in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{3.444674in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{3.442778in}{5.419816in}}%
\pgfpathlineto{\pgfqpoint{3.440881in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{3.438985in}{5.675563in}}%
\pgfpathlineto{\pgfqpoint{3.431399in}{5.460197in}}%
\pgfpathlineto{\pgfqpoint{3.425709in}{5.702484in}}%
\pgfpathlineto{\pgfqpoint{3.423813in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{3.420020in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{3.418123in}{5.742865in}}%
\pgfpathlineto{\pgfqpoint{3.416227in}{5.783246in}}%
\pgfpathlineto{\pgfqpoint{3.414330in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{3.412434in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{3.410537in}{5.500578in}}%
\pgfpathlineto{\pgfqpoint{3.408641in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{3.404847in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{3.402951in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{3.401054in}{5.554420in}}%
\pgfpathlineto{\pgfqpoint{3.399158in}{5.608261in}}%
\pgfpathlineto{\pgfqpoint{3.397261in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{3.395365in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{3.393468in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{3.387779in}{5.864008in}}%
\pgfpathlineto{\pgfqpoint{3.384365in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.382468in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.380572in}{5.715944in}}%
\pgfpathlineto{\pgfqpoint{3.376779in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.374882in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.371089in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{3.367296in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{3.365400in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{3.363503in}{5.823627in}}%
\pgfpathlineto{\pgfqpoint{3.361607in}{5.810167in}}%
\pgfpathlineto{\pgfqpoint{3.357814in}{5.837088in}}%
\pgfpathlineto{\pgfqpoint{3.355917in}{5.756325in}}%
\pgfpathlineto{\pgfqpoint{3.354021in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.352124in}{5.729405in}}%
\pgfpathlineto{\pgfqpoint{3.350228in}{5.581340in}}%
\pgfpathlineto{\pgfqpoint{3.348331in}{5.540959in}}%
\pgfpathlineto{\pgfqpoint{3.346434in}{5.594801in}}%
\pgfpathlineto{\pgfqpoint{3.346434in}{5.594801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608023in}{6.072644in}}%
\pgfpathlineto{\pgfqpoint{5.597024in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{5.586083in}{6.008034in}}%
\pgfpathlineto{\pgfqpoint{5.573702in}{5.956885in}}%
\pgfpathlineto{\pgfqpoint{5.564143in}{6.024187in}}%
\pgfpathlineto{\pgfqpoint{5.553144in}{5.917850in}}%
\pgfpathlineto{\pgfqpoint{5.542203in}{5.841126in}}%
\pgfpathlineto{\pgfqpoint{5.528152in}{5.795360in}}%
\pgfpathlineto{\pgfqpoint{5.523833in}{5.713252in}}%
\pgfpathlineto{\pgfqpoint{5.519514in}{5.757671in}}%
\pgfpathlineto{\pgfqpoint{5.512373in}{5.750941in}}%
\pgfpathlineto{\pgfqpoint{5.492851in}{5.785938in}}%
\pgfpathlineto{\pgfqpoint{5.473387in}{5.777862in}}%
\pgfpathlineto{\pgfqpoint{5.463598in}{5.881507in}}%
\pgfpathlineto{\pgfqpoint{5.453866in}{5.745557in}}%
\pgfpathlineto{\pgfqpoint{5.444133in}{5.927272in}}%
\pgfpathlineto{\pgfqpoint{5.424612in}{5.901697in}}%
\pgfpathlineto{\pgfqpoint{5.386720in}{5.896313in}}%
\pgfpathlineto{\pgfqpoint{5.372784in}{5.811513in}}%
\pgfpathlineto{\pgfqpoint{5.358906in}{5.862662in}}%
\pgfpathlineto{\pgfqpoint{5.345028in}{5.733443in}}%
\pgfpathlineto{\pgfqpoint{5.331150in}{5.763055in}}%
\pgfpathlineto{\pgfqpoint{5.305063in}{5.858624in}}%
\pgfpathlineto{\pgfqpoint{5.291185in}{5.916504in}}%
\pgfpathlineto{\pgfqpoint{5.274139in}{5.876123in}}%
\pgfpathlineto{\pgfqpoint{5.243446in}{5.853240in}}%
\pgfpathlineto{\pgfqpoint{5.212695in}{5.947463in}}%
\pgfpathlineto{\pgfqpoint{5.184536in}{6.078028in}}%
\pgfpathlineto{\pgfqpoint{5.167260in}{5.963615in}}%
\pgfpathlineto{\pgfqpoint{5.149984in}{6.122448in}}%
\pgfpathlineto{\pgfqpoint{5.131614in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{5.108580in}{6.123794in}}%
\pgfpathlineto{\pgfqpoint{5.085545in}{6.100911in}}%
\pgfpathlineto{\pgfqpoint{5.062511in}{6.087451in}}%
\pgfpathlineto{\pgfqpoint{5.039476in}{6.079374in}}%
\pgfpathlineto{\pgfqpoint{5.016442in}{6.045723in}}%
\pgfpathlineto{\pgfqpoint{4.995423in}{6.091489in}}%
\pgfpathlineto{\pgfqpoint{4.982984in}{6.127832in}}%
\pgfpathlineto{\pgfqpoint{4.970546in}{6.123794in}}%
\pgfpathlineto{\pgfqpoint{4.958107in}{6.169559in}}%
\pgfpathlineto{\pgfqpoint{4.934785in}{6.045723in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{6.095527in}}%
\pgfpathlineto{\pgfqpoint{4.909908in}{6.153406in}}%
\pgfpathlineto{\pgfqpoint{4.896490in}{6.146676in}}%
\pgfpathlineto{\pgfqpoint{4.878638in}{6.160137in}}%
\pgfpathlineto{\pgfqpoint{4.860787in}{6.205902in}}%
\pgfpathlineto{\pgfqpoint{4.825083in}{6.017457in}}%
\pgfpathlineto{\pgfqpoint{4.807232in}{6.053800in}}%
\pgfpathlineto{\pgfqpoint{4.789380in}{5.971691in}}%
\pgfpathlineto{\pgfqpoint{4.771528in}{6.037647in}}%
\pgfpathlineto{\pgfqpoint{4.753677in}{6.037647in}}%
\pgfpathlineto{\pgfqpoint{4.735825in}{6.032263in}}%
\pgfpathlineto{\pgfqpoint{4.716476in}{5.977075in}}%
\pgfpathlineto{\pgfqpoint{4.690562in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{4.664649in}{6.034955in}}%
\pgfpathlineto{\pgfqpoint{4.638735in}{6.018803in}}%
\pgfpathlineto{\pgfqpoint{4.613512in}{6.056492in}}%
\pgfpathlineto{\pgfqpoint{4.572223in}{6.090143in}}%
\pgfpathlineto{\pgfqpoint{4.550283in}{6.149368in}}%
\pgfpathlineto{\pgfqpoint{4.528688in}{6.103603in}}%
\pgfpathlineto{\pgfqpoint{4.507093in}{6.092835in}}%
\pgfpathlineto{\pgfqpoint{4.485498in}{6.113025in}}%
\pgfpathlineto{\pgfqpoint{4.466322in}{6.177635in}}%
\pgfpathlineto{\pgfqpoint{4.457684in}{6.162829in}}%
\pgfpathlineto{\pgfqpoint{4.449046in}{6.137254in}}%
\pgfpathlineto{\pgfqpoint{4.440408in}{6.086105in}}%
\pgfpathlineto{\pgfqpoint{4.431771in}{6.051108in}}%
\pgfpathlineto{\pgfqpoint{4.423133in}{6.129178in}}%
\pgfpathlineto{\pgfqpoint{4.414495in}{6.121102in}}%
\pgfpathlineto{\pgfqpoint{4.405857in}{6.126486in}}%
\pgfpathlineto{\pgfqpoint{4.397219in}{6.095527in}}%
\pgfpathlineto{\pgfqpoint{4.388581in}{6.076682in}}%
\pgfpathlineto{\pgfqpoint{4.379310in}{6.072644in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{6.057838in}}%
\pgfpathlineto{\pgfqpoint{4.355527in}{6.002650in}}%
\pgfpathlineto{\pgfqpoint{4.333586in}{5.978422in}}%
\pgfpathlineto{\pgfqpoint{4.323336in}{6.017457in}}%
\pgfpathlineto{\pgfqpoint{4.313086in}{6.034955in}}%
\pgfpathlineto{\pgfqpoint{4.282392in}{6.029571in}}%
\pgfpathlineto{\pgfqpoint{4.272142in}{6.049762in}}%
\pgfpathlineto{\pgfqpoint{4.261892in}{6.049762in}}%
\pgfpathlineto{\pgfqpoint{4.251641in}{6.069952in}}%
\pgfpathlineto{\pgfqpoint{4.240988in}{6.068606in}}%
\pgfpathlineto{\pgfqpoint{4.228549in}{6.180327in}}%
\pgfpathlineto{\pgfqpoint{4.216053in}{5.967653in}}%
\pgfpathlineto{\pgfqpoint{4.203557in}{5.968999in}}%
\pgfpathlineto{\pgfqpoint{4.191118in}{5.978422in}}%
\pgfpathlineto{\pgfqpoint{4.178622in}{5.881507in}}%
\pgfpathlineto{\pgfqpoint{4.165608in}{5.940732in}}%
\pgfpathlineto{\pgfqpoint{4.150232in}{5.806129in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{5.835742in}}%
\pgfpathlineto{\pgfqpoint{4.106121in}{5.822281in}}%
\pgfpathlineto{\pgfqpoint{4.090746in}{5.829011in}}%
\pgfpathlineto{\pgfqpoint{4.075370in}{5.808821in}}%
\pgfpathlineto{\pgfqpoint{4.060053in}{5.811513in}}%
\pgfpathlineto{\pgfqpoint{4.029302in}{5.811513in}}%
\pgfpathlineto{\pgfqpoint{4.013984in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{3.998608in}{5.985152in}}%
\pgfpathlineto{\pgfqpoint{3.983233in}{5.982460in}}%
\pgfpathlineto{\pgfqpoint{3.975919in}{5.935348in}}%
\pgfpathlineto{\pgfqpoint{3.969124in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{3.958989in}{5.944771in}}%
\pgfpathlineto{\pgfqpoint{3.945399in}{5.975729in}}%
\pgfpathlineto{\pgfqpoint{3.931866in}{5.983806in}}%
\pgfpathlineto{\pgfqpoint{3.918679in}{6.008034in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{6.013419in}}%
\pgfpathlineto{\pgfqpoint{3.895356in}{5.994574in}}%
\pgfpathlineto{\pgfqpoint{3.883724in}{6.017457in}}%
\pgfpathlineto{\pgfqpoint{3.861899in}{6.036301in}}%
\pgfpathlineto{\pgfqpoint{3.850267in}{6.006688in}}%
\pgfpathlineto{\pgfqpoint{3.838577in}{6.037647in}}%
\pgfpathlineto{\pgfqpoint{3.826944in}{6.121102in}}%
\pgfpathlineto{\pgfqpoint{3.815312in}{6.154752in}}%
\pgfpathlineto{\pgfqpoint{3.803622in}{6.138600in}}%
\pgfpathlineto{\pgfqpoint{3.792393in}{6.086105in}}%
\pgfpathlineto{\pgfqpoint{3.782776in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{3.773159in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{3.763600in}{6.189749in}}%
\pgfpathlineto{\pgfqpoint{3.753983in}{6.199172in}}%
\pgfpathlineto{\pgfqpoint{3.744366in}{6.222054in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{6.222054in}}%
\pgfpathlineto{\pgfqpoint{3.725823in}{6.220708in}}%
\pgfpathlineto{\pgfqpoint{3.716724in}{6.205902in}}%
\pgfpathlineto{\pgfqpoint{3.707626in}{6.104949in}}%
\pgfpathlineto{\pgfqpoint{3.698527in}{6.211286in}}%
\pgfpathlineto{\pgfqpoint{3.689486in}{6.138600in}}%
\pgfpathlineto{\pgfqpoint{3.672441in}{6.083412in}}%
\pgfpathlineto{\pgfqpoint{3.663342in}{6.001304in}}%
\pgfpathlineto{\pgfqpoint{3.653783in}{6.002650in}}%
\pgfpathlineto{\pgfqpoint{3.641920in}{5.927272in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{5.952847in}}%
\pgfpathlineto{\pgfqpoint{3.618310in}{5.884199in}}%
\pgfpathlineto{\pgfqpoint{3.606505in}{5.893621in}}%
\pgfpathlineto{\pgfqpoint{3.594642in}{5.839780in}}%
\pgfpathlineto{\pgfqpoint{3.582837in}{5.796706in}}%
\pgfpathlineto{\pgfqpoint{3.571032in}{5.829011in}}%
\pgfpathlineto{\pgfqpoint{3.559227in}{5.833049in}}%
\pgfpathlineto{\pgfqpoint{3.535559in}{5.792668in}}%
\pgfpathlineto{\pgfqpoint{3.523754in}{5.769786in}}%
\pgfpathlineto{\pgfqpoint{3.511948in}{5.851894in}}%
\pgfpathlineto{\pgfqpoint{3.500086in}{5.859970in}}%
\pgfpathlineto{\pgfqpoint{3.488281in}{5.859970in}}%
\pgfpathlineto{\pgfqpoint{3.476475in}{5.904389in}}%
\pgfpathlineto{\pgfqpoint{3.454305in}{5.920542in}}%
\pgfpathlineto{\pgfqpoint{3.442500in}{5.968999in}}%
\pgfpathlineto{\pgfqpoint{3.430695in}{6.063222in}}%
\pgfpathlineto{\pgfqpoint{3.418832in}{6.055146in}}%
\pgfpathlineto{\pgfqpoint{3.407027in}{6.071298in}}%
\pgfpathlineto{\pgfqpoint{3.395222in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{3.383416in}{6.078028in}}%
\pgfpathlineto{\pgfqpoint{3.371957in}{6.102257in}}%
\pgfpathlineto{\pgfqpoint{3.362052in}{5.987844in}}%
\pgfpathlineto{\pgfqpoint{3.352205in}{5.991882in}}%
\pgfpathlineto{\pgfqpoint{3.342358in}{6.057838in}}%
\pgfpathlineto{\pgfqpoint{3.332453in}{6.103603in}}%
\pgfpathlineto{\pgfqpoint{3.322605in}{5.847856in}}%
\pgfpathlineto{\pgfqpoint{3.312701in}{6.118409in}}%
\pgfpathlineto{\pgfqpoint{3.302566in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{3.291336in}{6.129178in}}%
\pgfpathlineto{\pgfqpoint{3.280107in}{5.981114in}}%
\pgfpathlineto{\pgfqpoint{3.275903in}{6.095527in}}%
\pgfpathlineto{\pgfqpoint{3.268878in}{6.080720in}}%
\pgfpathlineto{\pgfqpoint{3.264674in}{6.083412in}}%
\pgfpathlineto{\pgfqpoint{3.253445in}{6.115717in}}%
\pgfpathlineto{\pgfqpoint{3.242215in}{6.129178in}}%
\pgfpathlineto{\pgfqpoint{3.230986in}{6.158791in}}%
\pgfpathlineto{\pgfqpoint{3.219699in}{6.172251in}}%
\pgfpathlineto{\pgfqpoint{3.208470in}{6.115717in}}%
\pgfpathlineto{\pgfqpoint{3.197241in}{6.087451in}}%
\pgfpathlineto{\pgfqpoint{3.186011in}{6.030917in}}%
\pgfpathlineto{\pgfqpoint{3.174782in}{6.037647in}}%
\pgfpathlineto{\pgfqpoint{3.163553in}{5.920542in}}%
\pgfpathlineto{\pgfqpoint{3.152324in}{5.869392in}}%
\pgfpathlineto{\pgfqpoint{3.141094in}{5.908428in}}%
\pgfpathlineto{\pgfqpoint{3.128713in}{5.855932in}}%
\pgfpathlineto{\pgfqpoint{3.098481in}{5.888237in}}%
\pgfpathlineto{\pgfqpoint{3.081205in}{5.908428in}}%
\pgfpathlineto{\pgfqpoint{3.063929in}{5.877469in}}%
\pgfpathlineto{\pgfqpoint{3.046653in}{5.893621in}}%
\pgfpathlineto{\pgfqpoint{3.029377in}{6.003996in}}%
\pgfpathlineto{\pgfqpoint{3.012101in}{5.960923in}}%
\pgfpathlineto{\pgfqpoint{2.994826in}{5.975729in}}%
\pgfpathlineto{\pgfqpoint{2.977550in}{5.818243in}}%
\pgfpathlineto{\pgfqpoint{2.960274in}{5.948809in}}%
\pgfpathlineto{\pgfqpoint{2.942998in}{5.968999in}}%
\pgfpathlineto{\pgfqpoint{2.925722in}{5.993228in}}%
\pgfpathlineto{\pgfqpoint{2.908447in}{5.991882in}}%
\pgfpathlineto{\pgfqpoint{2.891171in}{6.016111in}}%
\pgfpathlineto{\pgfqpoint{2.884491in}{6.037647in}}%
\pgfpathlineto{\pgfqpoint{2.878559in}{5.983806in}}%
\pgfpathlineto{\pgfqpoint{2.866697in}{5.977075in}}%
\pgfpathlineto{\pgfqpoint{2.860708in}{6.078028in}}%
\pgfpathlineto{\pgfqpoint{2.850688in}{6.060530in}}%
\pgfpathlineto{\pgfqpoint{2.844756in}{6.053800in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{6.098219in}}%
\pgfpathlineto{\pgfqpoint{2.832836in}{6.084759in}}%
\pgfpathlineto{\pgfqpoint{2.826905in}{6.110333in}}%
\pgfpathlineto{\pgfqpoint{2.820973in}{6.184365in}}%
\pgfpathlineto{\pgfqpoint{2.815042in}{6.189749in}}%
\pgfpathlineto{\pgfqpoint{2.809111in}{6.169559in}}%
\pgfpathlineto{\pgfqpoint{2.803122in}{6.209940in}}%
\pgfpathlineto{\pgfqpoint{2.796269in}{6.208594in}}%
\pgfpathlineto{\pgfqpoint{2.782679in}{6.204556in}}%
\pgfpathlineto{\pgfqpoint{2.769088in}{6.162829in}}%
\pgfpathlineto{\pgfqpoint{2.755498in}{6.137254in}}%
\pgfpathlineto{\pgfqpoint{2.741908in}{6.142638in}}%
\pgfpathlineto{\pgfqpoint{2.728317in}{6.184365in}}%
\pgfpathlineto{\pgfqpoint{2.714727in}{6.238207in}}%
\pgfpathlineto{\pgfqpoint{2.701137in}{6.201864in}}%
\pgfpathlineto{\pgfqpoint{2.687546in}{6.195134in}}%
\pgfpathlineto{\pgfqpoint{2.662900in}{6.002650in}}%
\pgfpathlineto{\pgfqpoint{2.654722in}{6.009380in}}%
\pgfpathlineto{\pgfqpoint{2.646545in}{6.033609in}}%
\pgfpathlineto{\pgfqpoint{2.630133in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{2.621898in}{6.009380in}}%
\pgfpathlineto{\pgfqpoint{2.613721in}{5.997266in}}%
\pgfpathlineto{\pgfqpoint{2.605486in}{5.964961in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{5.991882in}}%
\pgfpathlineto{\pgfqpoint{2.584986in}{6.006688in}}%
\pgfpathlineto{\pgfqpoint{2.554753in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{5.900351in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{5.905735in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{5.919196in}}%
\pgfpathlineto{\pgfqpoint{2.463594in}{6.014765in}}%
\pgfpathlineto{\pgfqpoint{2.456857in}{5.962269in}}%
\pgfpathlineto{\pgfqpoint{2.452826in}{5.993228in}}%
\pgfpathlineto{\pgfqpoint{2.441999in}{6.029571in}}%
\pgfpathlineto{\pgfqpoint{2.431173in}{6.045723in}}%
\pgfpathlineto{\pgfqpoint{2.420405in}{6.068606in}}%
\pgfpathlineto{\pgfqpoint{2.409579in}{6.102257in}}%
\pgfpathlineto{\pgfqpoint{2.398810in}{6.102257in}}%
\pgfpathlineto{\pgfqpoint{2.377158in}{6.184365in}}%
\pgfpathlineto{\pgfqpoint{2.366389in}{6.168213in}}%
\pgfpathlineto{\pgfqpoint{2.357290in}{6.143984in}}%
\pgfpathlineto{\pgfqpoint{2.343700in}{6.049762in}}%
\pgfpathlineto{\pgfqpoint{2.336905in}{6.065914in}}%
\pgfpathlineto{\pgfqpoint{2.334371in}{6.086105in}}%
\pgfpathlineto{\pgfqpoint{2.330110in}{6.051108in}}%
\pgfpathlineto{\pgfqpoint{2.327576in}{6.083412in}}%
\pgfpathlineto{\pgfqpoint{2.320781in}{6.071298in}}%
\pgfpathlineto{\pgfqpoint{2.313986in}{6.073990in}}%
\pgfpathlineto{\pgfqpoint{2.300626in}{6.137254in}}%
\pgfpathlineto{\pgfqpoint{2.294061in}{6.090143in}}%
\pgfpathlineto{\pgfqpoint{2.287496in}{6.104949in}}%
\pgfpathlineto{\pgfqpoint{2.280874in}{6.034955in}}%
\pgfpathlineto{\pgfqpoint{2.267744in}{6.060530in}}%
\pgfpathlineto{\pgfqpoint{2.260200in}{6.048415in}}%
\pgfpathlineto{\pgfqpoint{2.248683in}{6.076682in}}%
\pgfpathlineto{\pgfqpoint{2.237915in}{6.143984in}}%
\pgfpathlineto{\pgfqpoint{2.226397in}{6.157445in}}%
\pgfpathlineto{\pgfqpoint{2.214880in}{6.100911in}}%
\pgfpathlineto{\pgfqpoint{2.203363in}{6.162829in}}%
\pgfpathlineto{\pgfqpoint{2.191903in}{6.166867in}}%
\pgfpathlineto{\pgfqpoint{2.180904in}{6.098219in}}%
\pgfpathlineto{\pgfqpoint{2.169848in}{6.087451in}}%
\pgfpathlineto{\pgfqpoint{2.158791in}{6.174943in}}%
\pgfpathlineto{\pgfqpoint{2.147792in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{2.136736in}{6.208594in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{6.238207in}}%
\pgfpathlineto{\pgfqpoint{2.114680in}{6.279934in}}%
\pgfpathlineto{\pgfqpoint{2.103681in}{6.289356in}}%
\pgfpathlineto{\pgfqpoint{2.092855in}{6.283972in}}%
\pgfpathlineto{\pgfqpoint{2.082605in}{6.304163in}}%
\pgfpathlineto{\pgfqpoint{2.064696in}{6.246283in}}%
\pgfpathlineto{\pgfqpoint{2.054445in}{6.205902in}}%
\pgfpathlineto{\pgfqpoint{2.044195in}{6.173597in}}%
\pgfpathlineto{\pgfqpoint{2.033945in}{6.172251in}}%
\pgfpathlineto{\pgfqpoint{2.023752in}{6.123794in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{6.040339in}}%
\pgfpathlineto{\pgfqpoint{2.003251in}{5.947463in}}%
\pgfpathlineto{\pgfqpoint{1.993001in}{5.939386in}}%
\pgfpathlineto{\pgfqpoint{1.981541in}{6.028225in}}%
\pgfpathlineto{\pgfqpoint{1.969909in}{6.014765in}}%
\pgfpathlineto{\pgfqpoint{1.958219in}{6.061876in}}%
\pgfpathlineto{\pgfqpoint{1.946587in}{5.999958in}}%
\pgfpathlineto{\pgfqpoint{1.934954in}{6.040339in}}%
\pgfpathlineto{\pgfqpoint{1.923264in}{6.053800in}}%
\pgfpathlineto{\pgfqpoint{1.911632in}{6.060530in}}%
\pgfpathlineto{\pgfqpoint{1.899942in}{6.063222in}}%
\pgfpathlineto{\pgfqpoint{1.888310in}{6.099565in}}%
\pgfpathlineto{\pgfqpoint{1.876677in}{6.059184in}}%
\pgfpathlineto{\pgfqpoint{1.854794in}{6.073990in}}%
\pgfpathlineto{\pgfqpoint{1.843162in}{6.076682in}}%
\pgfpathlineto{\pgfqpoint{1.831530in}{6.076682in}}%
\pgfpathlineto{\pgfqpoint{1.819840in}{6.073990in}}%
\pgfpathlineto{\pgfqpoint{1.808207in}{6.083412in}}%
\pgfpathlineto{\pgfqpoint{1.796575in}{6.073990in}}%
\pgfpathlineto{\pgfqpoint{1.784885in}{6.115717in}}%
\pgfpathlineto{\pgfqpoint{1.773253in}{6.121102in}}%
\pgfpathlineto{\pgfqpoint{1.761620in}{6.130524in}}%
\pgfpathlineto{\pgfqpoint{1.749930in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{1.740774in}{6.153406in}}%
\pgfpathlineto{\pgfqpoint{1.734152in}{6.143984in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{6.279934in}}%
\pgfpathlineto{\pgfqpoint{1.720849in}{6.304163in}}%
\pgfpathlineto{\pgfqpoint{1.707547in}{6.293394in}}%
\pgfpathlineto{\pgfqpoint{1.700867in}{6.266474in}}%
\pgfpathlineto{\pgfqpoint{1.697585in}{6.209940in}}%
\pgfpathlineto{\pgfqpoint{1.690905in}{6.235515in}}%
\pgfpathlineto{\pgfqpoint{1.684282in}{6.205902in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{6.195134in}}%
\pgfpathlineto{\pgfqpoint{1.670980in}{6.152060in}}%
\pgfpathlineto{\pgfqpoint{1.657332in}{6.205902in}}%
\pgfpathlineto{\pgfqpoint{1.649097in}{6.265128in}}%
\pgfpathlineto{\pgfqpoint{1.640920in}{6.281280in}}%
\pgfpathlineto{\pgfqpoint{1.624508in}{6.335122in}}%
\pgfpathlineto{\pgfqpoint{1.616273in}{6.294740in}}%
\pgfpathlineto{\pgfqpoint{1.608096in}{6.274550in}}%
\pgfpathlineto{\pgfqpoint{1.599861in}{6.223400in}}%
\pgfpathlineto{\pgfqpoint{1.591626in}{6.211286in}}%
\pgfpathlineto{\pgfqpoint{1.583449in}{6.267820in}}%
\pgfpathlineto{\pgfqpoint{1.575214in}{6.310893in}}%
\pgfpathlineto{\pgfqpoint{1.567037in}{6.242245in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{6.304163in}}%
\pgfpathlineto{\pgfqpoint{1.554829in}{6.309547in}}%
\pgfpathlineto{\pgfqpoint{1.550337in}{6.255705in}}%
\pgfpathlineto{\pgfqpoint{1.545845in}{6.226092in}}%
\pgfpathlineto{\pgfqpoint{1.541411in}{6.215324in}}%
\pgfpathlineto{\pgfqpoint{1.536919in}{6.216670in}}%
\pgfpathlineto{\pgfqpoint{1.529088in}{6.166867in}}%
\pgfpathlineto{\pgfqpoint{1.524654in}{6.157445in}}%
\pgfpathlineto{\pgfqpoint{1.520162in}{6.160137in}}%
\pgfpathlineto{\pgfqpoint{1.515728in}{6.075336in}}%
\pgfpathlineto{\pgfqpoint{1.511236in}{6.106295in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{6.091489in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{6.021495in}}%
\pgfpathlineto{\pgfqpoint{1.497818in}{6.012072in}}%
\pgfpathlineto{\pgfqpoint{1.497818in}{6.012072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594894in}{6.483186in}}%
\pgfpathlineto{\pgfqpoint{5.585104in}{6.496646in}}%
\pgfpathlineto{\pgfqpoint{5.582225in}{6.563948in}}%
\pgfpathlineto{\pgfqpoint{5.577618in}{6.537027in}}%
\pgfpathlineto{\pgfqpoint{5.570132in}{6.456265in}}%
\pgfpathlineto{\pgfqpoint{5.567252in}{6.563948in}}%
\pgfpathlineto{\pgfqpoint{5.562646in}{6.550488in}}%
\pgfpathlineto{\pgfqpoint{5.555159in}{6.523567in}}%
\pgfpathlineto{\pgfqpoint{5.552280in}{6.483186in}}%
\pgfpathlineto{\pgfqpoint{5.547673in}{6.483186in}}%
\pgfpathlineto{\pgfqpoint{5.540187in}{6.415884in}}%
\pgfpathlineto{\pgfqpoint{5.537308in}{6.429344in}}%
\pgfpathlineto{\pgfqpoint{5.532701in}{6.388963in}}%
\pgfpathlineto{\pgfqpoint{5.522335in}{6.133216in}}%
\pgfpathlineto{\pgfqpoint{5.510242in}{6.173597in}}%
\pgfpathlineto{\pgfqpoint{5.500453in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{5.487208in}{6.133216in}}%
\pgfpathlineto{\pgfqpoint{5.481449in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{5.464749in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{5.457839in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{5.448049in}{6.160137in}}%
\pgfpathlineto{\pgfqpoint{5.431349in}{6.173597in}}%
\pgfpathlineto{\pgfqpoint{5.424439in}{6.254359in}}%
\pgfpathlineto{\pgfqpoint{5.414649in}{6.173597in}}%
\pgfpathlineto{\pgfqpoint{5.397949in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{5.381249in}{6.133216in}}%
\pgfpathlineto{\pgfqpoint{5.364550in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{5.357639in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{5.347850in}{6.213978in}}%
\pgfpathlineto{\pgfqpoint{5.331150in}{6.146676in}}%
\pgfpathlineto{\pgfqpoint{5.324239in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{5.314450in}{6.200518in}}%
\pgfpathlineto{\pgfqpoint{5.297174in}{6.146676in}}%
\pgfpathlineto{\pgfqpoint{5.290264in}{6.213978in}}%
\pgfpathlineto{\pgfqpoint{5.279898in}{6.254359in}}%
\pgfpathlineto{\pgfqpoint{5.262622in}{6.200518in}}%
\pgfpathlineto{\pgfqpoint{5.255712in}{6.254359in}}%
\pgfpathlineto{\pgfqpoint{5.245346in}{6.254359in}}%
\pgfpathlineto{\pgfqpoint{5.233253in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{5.220584in}{6.133216in}}%
\pgfpathlineto{\pgfqpoint{5.208491in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{5.195822in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{5.183729in}{6.321661in}}%
\pgfpathlineto{\pgfqpoint{5.178547in}{6.308201in}}%
\pgfpathlineto{\pgfqpoint{5.171060in}{6.308201in}}%
\pgfpathlineto{\pgfqpoint{5.158967in}{6.348582in}}%
\pgfpathlineto{\pgfqpoint{5.142843in}{6.442805in}}%
\pgfpathlineto{\pgfqpoint{5.118657in}{6.321661in}}%
\pgfpathlineto{\pgfqpoint{5.106564in}{6.456265in}}%
\pgfpathlineto{\pgfqpoint{5.092167in}{6.362042in}}%
\pgfpathlineto{\pgfqpoint{5.080650in}{6.375503in}}%
\pgfpathlineto{\pgfqpoint{5.078347in}{6.362042in}}%
\pgfpathlineto{\pgfqpoint{5.070861in}{6.294740in}}%
\pgfpathlineto{\pgfqpoint{5.056464in}{6.335122in}}%
\pgfpathlineto{\pgfqpoint{5.049554in}{6.375503in}}%
\pgfpathlineto{\pgfqpoint{5.036309in}{6.308201in}}%
\pgfpathlineto{\pgfqpoint{5.032278in}{6.415884in}}%
\pgfpathlineto{\pgfqpoint{5.025368in}{6.335122in}}%
\pgfpathlineto{\pgfqpoint{5.012123in}{6.348582in}}%
\pgfpathlineto{\pgfqpoint{5.003485in}{6.348582in}}%
\pgfpathlineto{\pgfqpoint{4.983906in}{6.402423in}}%
\pgfpathlineto{\pgfqpoint{4.964326in}{6.375503in}}%
\pgfpathlineto{\pgfqpoint{4.944747in}{6.442805in}}%
\pgfpathlineto{\pgfqpoint{4.917106in}{6.510106in}}%
\pgfpathlineto{\pgfqpoint{4.909044in}{6.617789in}}%
\pgfpathlineto{\pgfqpoint{4.895799in}{6.550488in}}%
\pgfpathlineto{\pgfqpoint{4.882554in}{6.604329in}}%
\pgfpathlineto{\pgfqpoint{4.877371in}{6.537027in}}%
\pgfpathlineto{\pgfqpoint{4.857216in}{6.362042in}}%
\pgfpathlineto{\pgfqpoint{4.852034in}{6.213978in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{6.254359in}}%
\pgfpathlineto{\pgfqpoint{4.822665in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{4.812875in}{6.133216in}}%
\pgfpathlineto{\pgfqpoint{4.798479in}{6.267820in}}%
\pgfpathlineto{\pgfqpoint{4.778899in}{6.335122in}}%
\pgfpathlineto{\pgfqpoint{4.775444in}{6.281280in}}%
\pgfpathlineto{\pgfqpoint{4.767958in}{6.348582in}}%
\pgfpathlineto{\pgfqpoint{4.759320in}{6.213978in}}%
\pgfpathlineto{\pgfqpoint{4.750106in}{6.321661in}}%
\pgfpathlineto{\pgfqpoint{4.733406in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{4.717282in}{6.200518in}}%
\pgfpathlineto{\pgfqpoint{4.700582in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{4.684458in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{4.667758in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{4.651634in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{4.634934in}{6.200518in}}%
\pgfpathlineto{\pgfqpoint{4.625720in}{6.267820in}}%
\pgfpathlineto{\pgfqpoint{4.617082in}{6.294740in}}%
\pgfpathlineto{\pgfqpoint{4.607869in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{4.598655in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{4.589441in}{6.213978in}}%
\pgfpathlineto{\pgfqpoint{4.580803in}{6.335122in}}%
\pgfpathlineto{\pgfqpoint{4.571590in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{6.294740in}}%
\pgfpathlineto{\pgfqpoint{4.548555in}{6.281280in}}%
\pgfpathlineto{\pgfqpoint{4.535310in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{4.522641in}{6.429344in}}%
\pgfpathlineto{\pgfqpoint{4.509397in}{6.362042in}}%
\pgfpathlineto{\pgfqpoint{4.496728in}{6.388963in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{6.469725in}}%
\pgfpathlineto{\pgfqpoint{4.389042in}{6.510106in}}%
\pgfpathlineto{\pgfqpoint{4.375797in}{6.550488in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{6.483186in}}%
\pgfpathlineto{\pgfqpoint{4.332607in}{6.402423in}}%
\pgfpathlineto{\pgfqpoint{4.306694in}{6.160137in}}%
\pgfpathlineto{\pgfqpoint{4.298632in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{4.287114in}{6.362042in}}%
\pgfpathlineto{\pgfqpoint{4.279052in}{6.281280in}}%
\pgfpathlineto{\pgfqpoint{4.266959in}{6.442805in}}%
\pgfpathlineto{\pgfqpoint{4.258897in}{6.442805in}}%
\pgfpathlineto{\pgfqpoint{4.249108in}{6.402423in}}%
\pgfpathlineto{\pgfqpoint{4.235863in}{6.496646in}}%
\pgfpathlineto{\pgfqpoint{4.222042in}{6.496646in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{6.563948in}}%
\pgfpathlineto{\pgfqpoint{4.204190in}{6.510106in}}%
\pgfpathlineto{\pgfqpoint{4.199008in}{6.254359in}}%
\pgfpathlineto{\pgfqpoint{4.194401in}{6.335122in}}%
\pgfpathlineto{\pgfqpoint{4.189794in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{4.184611in}{6.294740in}}%
\pgfpathlineto{\pgfqpoint{4.180004in}{6.254359in}}%
\pgfpathlineto{\pgfqpoint{4.173094in}{6.254359in}}%
\pgfpathlineto{\pgfqpoint{4.166760in}{6.308201in}}%
\pgfpathlineto{\pgfqpoint{4.158697in}{6.348582in}}%
\pgfpathlineto{\pgfqpoint{4.152939in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{4.146604in}{6.160137in}}%
\pgfpathlineto{\pgfqpoint{4.139694in}{6.254359in}}%
\pgfpathlineto{\pgfqpoint{4.125873in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{4.112053in}{6.160137in}}%
\pgfpathlineto{\pgfqpoint{4.098232in}{6.294740in}}%
\pgfpathlineto{\pgfqpoint{4.084411in}{6.281280in}}%
\pgfpathlineto{\pgfqpoint{4.070591in}{6.254359in}}%
\pgfpathlineto{\pgfqpoint{4.044677in}{6.173597in}}%
\pgfpathlineto{\pgfqpoint{4.018763in}{6.348582in}}%
\pgfpathlineto{\pgfqpoint{3.992850in}{6.402423in}}%
\pgfpathlineto{\pgfqpoint{3.966936in}{6.537027in}}%
\pgfpathlineto{\pgfqpoint{3.955419in}{6.362042in}}%
\pgfpathlineto{\pgfqpoint{3.897833in}{6.496646in}}%
\pgfpathlineto{\pgfqpoint{3.876526in}{6.402423in}}%
\pgfpathlineto{\pgfqpoint{3.855795in}{6.388963in}}%
\pgfpathlineto{\pgfqpoint{3.834488in}{6.308201in}}%
\pgfpathlineto{\pgfqpoint{3.812605in}{6.496646in}}%
\pgfpathlineto{\pgfqpoint{3.790723in}{6.402423in}}%
\pgfpathlineto{\pgfqpoint{3.768264in}{6.429344in}}%
\pgfpathlineto{\pgfqpoint{3.746381in}{6.510106in}}%
\pgfpathlineto{\pgfqpoint{3.724499in}{6.456265in}}%
\pgfpathlineto{\pgfqpoint{3.690523in}{6.456265in}}%
\pgfpathlineto{\pgfqpoint{3.644454in}{6.348582in}}%
\pgfpathlineto{\pgfqpoint{3.631209in}{6.200518in}}%
\pgfpathlineto{\pgfqpoint{3.618540in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{3.605295in}{6.375503in}}%
\pgfpathlineto{\pgfqpoint{3.592627in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{3.583413in}{6.065914in}}%
\pgfpathlineto{\pgfqpoint{3.574199in}{6.133216in}}%
\pgfpathlineto{\pgfqpoint{3.555771in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{3.546558in}{6.133216in}}%
\pgfpathlineto{\pgfqpoint{3.528130in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{3.518916in}{6.052454in}}%
\pgfpathlineto{\pgfqpoint{3.509703in}{6.106295in}}%
\pgfpathlineto{\pgfqpoint{3.500489in}{6.025533in}}%
\pgfpathlineto{\pgfqpoint{3.480334in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{3.460179in}{6.321661in}}%
\pgfpathlineto{\pgfqpoint{3.442903in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{3.425627in}{6.375503in}}%
\pgfpathlineto{\pgfqpoint{3.408351in}{6.348582in}}%
\pgfpathlineto{\pgfqpoint{3.394530in}{6.281280in}}%
\pgfpathlineto{\pgfqpoint{3.373800in}{6.348582in}}%
\pgfpathlineto{\pgfqpoint{3.339248in}{6.496646in}}%
\pgfpathlineto{\pgfqpoint{3.325427in}{6.577408in}}%
\pgfpathlineto{\pgfqpoint{3.304696in}{6.631250in}}%
\pgfpathlineto{\pgfqpoint{3.275903in}{6.631250in}}%
\pgfpathlineto{\pgfqpoint{3.252293in}{6.671631in}}%
\pgfpathlineto{\pgfqpoint{3.242503in}{6.698552in}}%
\pgfpathlineto{\pgfqpoint{3.230986in}{6.685091in}}%
\pgfpathlineto{\pgfqpoint{3.216590in}{6.550488in}}%
\pgfpathlineto{\pgfqpoint{3.205072in}{6.563948in}}%
\pgfpathlineto{\pgfqpoint{3.183766in}{6.537027in}}%
\pgfpathlineto{\pgfqpoint{3.171672in}{6.510106in}}%
\pgfpathlineto{\pgfqpoint{3.156700in}{6.469725in}}%
\pgfpathlineto{\pgfqpoint{3.139424in}{6.227439in}}%
\pgfpathlineto{\pgfqpoint{3.129635in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{3.114662in}{6.294740in}}%
\pgfpathlineto{\pgfqpoint{3.095083in}{6.213978in}}%
\pgfpathlineto{\pgfqpoint{3.068593in}{6.375503in}}%
\pgfpathlineto{\pgfqpoint{3.047862in}{6.187057in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{6.173597in}}%
\pgfpathlineto{\pgfqpoint{3.013311in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{2.989125in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{2.964938in}{6.160137in}}%
\pgfpathlineto{\pgfqpoint{2.913111in}{6.173597in}}%
\pgfpathlineto{\pgfqpoint{2.913111in}{6.173597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574681in}{4.666035in}}%
\pgfpathlineto{\pgfqpoint{5.563118in}{4.625654in}}%
\pgfpathlineto{\pgfqpoint{5.551554in}{4.544891in}}%
\pgfpathlineto{\pgfqpoint{5.539991in}{4.625654in}}%
\pgfpathlineto{\pgfqpoint{5.528428in}{4.679495in}}%
\pgfpathlineto{\pgfqpoint{5.516865in}{4.571812in}}%
\pgfpathlineto{\pgfqpoint{5.512154in}{4.679495in}}%
\pgfpathlineto{\pgfqpoint{5.507444in}{4.329525in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{4.517971in}}%
\pgfpathlineto{\pgfqpoint{5.498022in}{4.464129in}}%
\pgfpathlineto{\pgfqpoint{5.493312in}{4.235303in}}%
\pgfpathlineto{\pgfqpoint{5.472961in}{4.612193in}}%
\pgfpathlineto{\pgfqpoint{5.411914in}{4.612193in}}%
\pgfpathlineto{\pgfqpoint{5.391563in}{4.639114in}}%
\pgfpathlineto{\pgfqpoint{5.371212in}{4.760257in}}%
\pgfpathlineto{\pgfqpoint{5.350867in}{4.814099in}}%
\pgfpathlineto{\pgfqpoint{5.330516in}{4.773718in}}%
\pgfpathlineto{\pgfqpoint{5.303871in}{4.248763in}}%
\pgfpathlineto{\pgfqpoint{5.277232in}{4.356446in}}%
\pgfpathlineto{\pgfqpoint{5.250587in}{4.221842in}}%
\pgfpathlineto{\pgfqpoint{5.204097in}{4.087239in}}%
\pgfpathlineto{\pgfqpoint{5.157614in}{4.517971in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{4.410288in}}%
\pgfpathlineto{\pgfqpoint{5.064641in}{4.504510in}}%
\pgfpathlineto{\pgfqpoint{5.034489in}{4.544891in}}%
\pgfpathlineto{\pgfqpoint{5.004337in}{4.289144in}}%
\pgfpathlineto{\pgfqpoint{4.944033in}{4.356446in}}%
\pgfpathlineto{\pgfqpoint{4.913881in}{4.356446in}}%
\pgfpathlineto{\pgfqpoint{4.889810in}{4.450669in}}%
\pgfpathlineto{\pgfqpoint{4.865739in}{4.558352in}}%
\pgfpathlineto{\pgfqpoint{4.841668in}{4.302605in}}%
\pgfpathlineto{\pgfqpoint{4.726640in}{4.787178in}}%
\pgfpathlineto{\pgfqpoint{4.611612in}{4.679495in}}%
\pgfpathlineto{\pgfqpoint{4.559727in}{4.598733in}}%
\pgfpathlineto{\pgfqpoint{4.507842in}{4.854480in}}%
\pgfpathlineto{\pgfqpoint{4.464710in}{4.625654in}}%
\pgfpathlineto{\pgfqpoint{4.421578in}{4.464129in}}%
\pgfpathlineto{\pgfqpoint{4.378446in}{4.369906in}}%
\pgfpathlineto{\pgfqpoint{4.307471in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{4.236496in}{4.154540in}}%
\pgfpathlineto{\pgfqpoint{4.199814in}{4.329525in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{4.126449in}{4.235303in}}%
\pgfpathlineto{\pgfqpoint{4.089767in}{4.114159in}}%
\pgfpathlineto{\pgfqpoint{4.056845in}{4.208382in}}%
\pgfpathlineto{\pgfqpoint{4.023917in}{4.275684in}}%
\pgfpathlineto{\pgfqpoint{3.990995in}{4.073778in}}%
\pgfpathlineto{\pgfqpoint{3.958068in}{4.598733in}}%
\pgfpathlineto{\pgfqpoint{3.933352in}{4.464129in}}%
\pgfpathlineto{\pgfqpoint{3.908636in}{4.571812in}}%
\pgfpathlineto{\pgfqpoint{3.883920in}{4.316065in}}%
\pgfpathlineto{\pgfqpoint{3.859204in}{4.154540in}}%
\pgfpathlineto{\pgfqpoint{3.834488in}{4.127620in}}%
\pgfpathlineto{\pgfqpoint{3.810302in}{4.262223in}}%
\pgfpathlineto{\pgfqpoint{3.786116in}{4.329525in}}%
\pgfpathlineto{\pgfqpoint{3.761930in}{4.262223in}}%
\pgfpathlineto{\pgfqpoint{3.737743in}{4.733337in}}%
\pgfpathlineto{\pgfqpoint{3.713557in}{4.517971in}}%
\pgfpathlineto{\pgfqpoint{3.699161in}{4.464129in}}%
\pgfpathlineto{\pgfqpoint{3.684764in}{4.517971in}}%
\pgfpathlineto{\pgfqpoint{3.670368in}{4.558352in}}%
\pgfpathlineto{\pgfqpoint{3.655971in}{4.289144in}}%
\pgfpathlineto{\pgfqpoint{3.637544in}{4.316065in}}%
\pgfpathlineto{\pgfqpoint{3.619116in}{4.410288in}}%
\pgfpathlineto{\pgfqpoint{3.600689in}{4.450669in}}%
\pgfpathlineto{\pgfqpoint{3.582261in}{4.666035in}}%
\pgfpathlineto{\pgfqpoint{3.563833in}{4.841020in}}%
\pgfpathlineto{\pgfqpoint{3.545406in}{5.069846in}}%
\pgfpathlineto{\pgfqpoint{3.526978in}{4.894861in}}%
\pgfpathlineto{\pgfqpoint{3.508551in}{4.625654in}}%
\pgfpathlineto{\pgfqpoint{3.490123in}{4.854480in}}%
\pgfpathlineto{\pgfqpoint{3.471696in}{4.854480in}}%
\pgfpathlineto{\pgfqpoint{3.453268in}{4.841020in}}%
\pgfpathlineto{\pgfqpoint{3.434841in}{4.854480in}}%
\pgfpathlineto{\pgfqpoint{3.416413in}{4.962163in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{4.894861in}}%
\pgfpathlineto{\pgfqpoint{3.379558in}{4.881401in}}%
\pgfpathlineto{\pgfqpoint{3.361131in}{4.746797in}}%
\pgfpathlineto{\pgfqpoint{3.342703in}{4.679495in}}%
\pgfpathlineto{\pgfqpoint{3.324275in}{4.854480in}}%
\pgfpathlineto{\pgfqpoint{3.305848in}{4.639114in}}%
\pgfpathlineto{\pgfqpoint{3.287420in}{4.652574in}}%
\pgfpathlineto{\pgfqpoint{3.274573in}{4.491050in}}%
\pgfpathlineto{\pgfqpoint{3.261726in}{4.652574in}}%
\pgfpathlineto{\pgfqpoint{3.248884in}{4.464129in}}%
\pgfpathlineto{\pgfqpoint{3.223189in}{4.625654in}}%
\pgfpathlineto{\pgfqpoint{3.210341in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{3.197500in}{4.692956in}}%
\pgfpathlineto{\pgfqpoint{3.184652in}{4.396827in}}%
\pgfpathlineto{\pgfqpoint{3.171805in}{4.544891in}}%
\pgfpathlineto{\pgfqpoint{3.158957in}{4.235303in}}%
\pgfpathlineto{\pgfqpoint{3.146116in}{4.235303in}}%
\pgfpathlineto{\pgfqpoint{3.133268in}{4.410288in}}%
\pgfpathlineto{\pgfqpoint{3.120421in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{3.096747in}{4.491050in}}%
\pgfpathlineto{\pgfqpoint{3.073074in}{4.760257in}}%
\pgfpathlineto{\pgfqpoint{3.049400in}{4.773718in}}%
\pgfpathlineto{\pgfqpoint{3.025726in}{4.598733in}}%
\pgfpathlineto{\pgfqpoint{3.002047in}{4.450669in}}%
\pgfpathlineto{\pgfqpoint{2.978373in}{4.639114in}}%
\pgfpathlineto{\pgfqpoint{2.954700in}{4.369906in}}%
\pgfpathlineto{\pgfqpoint{2.931026in}{4.437208in}}%
\pgfpathlineto{\pgfqpoint{2.907352in}{4.464129in}}%
\pgfpathlineto{\pgfqpoint{2.887675in}{4.491050in}}%
\pgfpathlineto{\pgfqpoint{2.868004in}{4.450669in}}%
\pgfpathlineto{\pgfqpoint{2.848327in}{4.666035in}}%
\pgfpathlineto{\pgfqpoint{2.828650in}{4.935242in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{4.450669in}}%
\pgfpathlineto{\pgfqpoint{2.789301in}{4.558352in}}%
\pgfpathlineto{\pgfqpoint{2.769624in}{4.598733in}}%
\pgfpathlineto{\pgfqpoint{2.749952in}{4.571812in}}%
\pgfpathlineto{\pgfqpoint{2.730275in}{4.639114in}}%
\pgfpathlineto{\pgfqpoint{2.710598in}{4.652574in}}%
\pgfpathlineto{\pgfqpoint{2.690927in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{2.671250in}{4.410288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608421in}{4.215516in}}%
\pgfpathlineto{\pgfqpoint{5.601816in}{4.292375in}}%
\pgfpathlineto{\pgfqpoint{5.596829in}{4.479339in}}%
\pgfpathlineto{\pgfqpoint{5.592919in}{4.360080in}}%
\pgfpathlineto{\pgfqpoint{5.589014in}{4.362772in}}%
\pgfpathlineto{\pgfqpoint{5.585104in}{4.279453in}}%
\pgfpathlineto{\pgfqpoint{5.581200in}{4.311354in}}%
\pgfpathlineto{\pgfqpoint{5.577290in}{4.536815in}}%
\pgfpathlineto{\pgfqpoint{5.574025in}{4.365465in}}%
\pgfpathlineto{\pgfqpoint{5.571721in}{4.435728in}}%
\pgfpathlineto{\pgfqpoint{5.569418in}{4.364792in}}%
\pgfpathlineto{\pgfqpoint{5.567114in}{4.424286in}}%
\pgfpathlineto{\pgfqpoint{5.564811in}{4.214708in}}%
\pgfpathlineto{\pgfqpoint{5.560204in}{4.672900in}}%
\pgfpathlineto{\pgfqpoint{5.557900in}{4.533854in}}%
\pgfpathlineto{\pgfqpoint{5.555309in}{4.517298in}}%
\pgfpathlineto{\pgfqpoint{5.551572in}{4.436939in}}%
\pgfpathlineto{\pgfqpoint{5.547834in}{4.493338in}}%
\pgfpathlineto{\pgfqpoint{5.544811in}{4.241629in}}%
\pgfpathlineto{\pgfqpoint{5.541788in}{4.236514in}}%
\pgfpathlineto{\pgfqpoint{5.539156in}{4.265050in}}%
\pgfpathlineto{\pgfqpoint{5.537049in}{4.391308in}}%
\pgfpathlineto{\pgfqpoint{5.534037in}{4.365465in}}%
\pgfpathlineto{\pgfqpoint{5.526510in}{4.004861in}}%
\pgfpathlineto{\pgfqpoint{5.523239in}{4.094373in}}%
\pgfpathlineto{\pgfqpoint{5.520228in}{4.347293in}}%
\pgfpathlineto{\pgfqpoint{5.517222in}{3.950212in}}%
\pgfpathlineto{\pgfqpoint{5.514216in}{3.779804in}}%
\pgfpathlineto{\pgfqpoint{5.511210in}{3.770112in}}%
\pgfpathlineto{\pgfqpoint{5.508198in}{3.572648in}}%
\pgfpathlineto{\pgfqpoint{5.505797in}{3.492290in}}%
\pgfpathlineto{\pgfqpoint{5.505192in}{3.914273in}}%
\pgfpathlineto{\pgfqpoint{5.502186in}{3.644796in}}%
\pgfpathlineto{\pgfqpoint{5.499180in}{3.677639in}}%
\pgfpathlineto{\pgfqpoint{5.496168in}{4.121563in}}%
\pgfpathlineto{\pgfqpoint{5.495569in}{3.760421in}}%
\pgfpathlineto{\pgfqpoint{5.490156in}{3.627970in}}%
\pgfpathlineto{\pgfqpoint{5.487150in}{3.900812in}}%
\pgfpathlineto{\pgfqpoint{5.484138in}{3.929483in}}%
\pgfpathlineto{\pgfqpoint{5.481133in}{3.729731in}}%
\pgfpathlineto{\pgfqpoint{5.474965in}{3.863392in}}%
\pgfpathlineto{\pgfqpoint{5.471959in}{4.006611in}}%
\pgfpathlineto{\pgfqpoint{5.468953in}{3.988709in}}%
\pgfpathlineto{\pgfqpoint{5.466350in}{3.654218in}}%
\pgfpathlineto{\pgfqpoint{5.463747in}{3.644796in}}%
\pgfpathlineto{\pgfqpoint{5.461144in}{3.839164in}}%
\pgfpathlineto{\pgfqpoint{5.458547in}{3.721924in}}%
\pgfpathlineto{\pgfqpoint{5.455944in}{3.986959in}}%
\pgfpathlineto{\pgfqpoint{5.453031in}{3.975114in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{3.824896in}}%
\pgfpathlineto{\pgfqpoint{5.446794in}{3.521364in}}%
\pgfpathlineto{\pgfqpoint{5.443673in}{3.662429in}}%
\pgfpathlineto{\pgfqpoint{5.440552in}{4.028686in}}%
\pgfpathlineto{\pgfqpoint{5.437258in}{3.841183in}}%
\pgfpathlineto{\pgfqpoint{5.433918in}{3.879276in}}%
\pgfpathlineto{\pgfqpoint{5.427238in}{3.720847in}}%
\pgfpathlineto{\pgfqpoint{5.423898in}{3.960442in}}%
\pgfpathlineto{\pgfqpoint{5.420558in}{3.946443in}}%
\pgfpathlineto{\pgfqpoint{5.415006in}{3.833107in}}%
\pgfpathlineto{\pgfqpoint{5.408902in}{3.818704in}}%
\pgfpathlineto{\pgfqpoint{5.402798in}{4.114967in}}%
\pgfpathlineto{\pgfqpoint{5.396539in}{4.147272in}}%
\pgfpathlineto{\pgfqpoint{5.390434in}{3.989651in}}%
\pgfpathlineto{\pgfqpoint{5.386133in}{3.776438in}}%
\pgfpathlineto{\pgfqpoint{5.381002in}{3.725558in}}%
\pgfpathlineto{\pgfqpoint{5.374846in}{3.726366in}}%
\pgfpathlineto{\pgfqpoint{5.369715in}{3.870392in}}%
\pgfpathlineto{\pgfqpoint{5.364584in}{3.763651in}}%
\pgfpathlineto{\pgfqpoint{5.355756in}{4.151310in}}%
\pgfpathlineto{\pgfqpoint{5.354109in}{4.053588in}}%
\pgfpathlineto{\pgfqpoint{5.351644in}{3.691369in}}%
\pgfpathlineto{\pgfqpoint{5.347539in}{3.738615in}}%
\pgfpathlineto{\pgfqpoint{5.340692in}{3.763651in}}%
\pgfpathlineto{\pgfqpoint{5.323335in}{4.120755in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{3.977806in}}%
\pgfpathlineto{\pgfqpoint{5.297301in}{3.882237in}}%
\pgfpathlineto{\pgfqpoint{5.293258in}{3.940790in}}%
\pgfpathlineto{\pgfqpoint{5.289215in}{4.161540in}}%
\pgfpathlineto{\pgfqpoint{5.285173in}{4.189537in}}%
\pgfpathlineto{\pgfqpoint{5.281125in}{4.252667in}}%
\pgfpathlineto{\pgfqpoint{5.277082in}{4.057357in}}%
\pgfpathlineto{\pgfqpoint{5.273040in}{4.102718in}}%
\pgfpathlineto{\pgfqpoint{5.268997in}{3.975114in}}%
\pgfpathlineto{\pgfqpoint{5.264954in}{3.765805in}}%
\pgfpathlineto{\pgfqpoint{5.260912in}{3.703887in}}%
\pgfpathlineto{\pgfqpoint{5.256869in}{3.674140in}}%
\pgfpathlineto{\pgfqpoint{5.252827in}{3.817627in}}%
\pgfpathlineto{\pgfqpoint{5.248779in}{3.653007in}}%
\pgfpathlineto{\pgfqpoint{5.244736in}{3.853432in}}%
\pgfpathlineto{\pgfqpoint{5.240693in}{4.226823in}}%
\pgfpathlineto{\pgfqpoint{5.236651in}{4.187249in}}%
\pgfpathlineto{\pgfqpoint{5.224523in}{3.632816in}}%
\pgfpathlineto{\pgfqpoint{5.220481in}{3.858412in}}%
\pgfpathlineto{\pgfqpoint{5.216432in}{3.766882in}}%
\pgfpathlineto{\pgfqpoint{5.212390in}{3.772266in}}%
\pgfpathlineto{\pgfqpoint{5.208347in}{4.086969in}}%
\pgfpathlineto{\pgfqpoint{5.204305in}{4.033128in}}%
\pgfpathlineto{\pgfqpoint{5.199433in}{4.139330in}}%
\pgfpathlineto{\pgfqpoint{5.194555in}{3.902697in}}%
\pgfpathlineto{\pgfqpoint{5.189684in}{4.040127in}}%
\pgfpathlineto{\pgfqpoint{5.184806in}{3.894890in}}%
\pgfpathlineto{\pgfqpoint{5.179934in}{4.090200in}}%
\pgfpathlineto{\pgfqpoint{5.175057in}{4.013745in}}%
\pgfpathlineto{\pgfqpoint{5.165313in}{4.089392in}}%
\pgfpathlineto{\pgfqpoint{5.160436in}{4.235033in}}%
\pgfpathlineto{\pgfqpoint{5.155564in}{4.272992in}}%
\pgfpathlineto{\pgfqpoint{5.150686in}{4.257782in}}%
\pgfpathlineto{\pgfqpoint{5.145815in}{4.391981in}}%
\pgfpathlineto{\pgfqpoint{5.140937in}{4.341774in}}%
\pgfpathlineto{\pgfqpoint{5.136065in}{4.410153in}}%
\pgfpathlineto{\pgfqpoint{5.131188in}{4.165443in}}%
\pgfpathlineto{\pgfqpoint{5.126316in}{4.240148in}}%
\pgfpathlineto{\pgfqpoint{5.121444in}{4.116717in}}%
\pgfpathlineto{\pgfqpoint{5.116567in}{3.946443in}}%
\pgfpathlineto{\pgfqpoint{5.111695in}{3.876314in}}%
\pgfpathlineto{\pgfqpoint{5.106817in}{4.055607in}}%
\pgfpathlineto{\pgfqpoint{5.101946in}{4.053857in}}%
\pgfpathlineto{\pgfqpoint{5.097068in}{4.128023in}}%
\pgfpathlineto{\pgfqpoint{5.092196in}{4.028955in}}%
\pgfpathlineto{\pgfqpoint{5.087324in}{4.014687in}}%
\pgfpathlineto{\pgfqpoint{5.077575in}{4.213228in}}%
\pgfpathlineto{\pgfqpoint{5.072698in}{4.196537in}}%
\pgfpathlineto{\pgfqpoint{5.067826in}{4.140945in}}%
\pgfpathlineto{\pgfqpoint{5.062948in}{4.164636in}}%
\pgfpathlineto{\pgfqpoint{5.058077in}{4.159925in}}%
\pgfpathlineto{\pgfqpoint{5.053199in}{4.210939in}}%
\pgfpathlineto{\pgfqpoint{5.048327in}{4.330871in}}%
\pgfpathlineto{\pgfqpoint{5.043455in}{4.323199in}}%
\pgfpathlineto{\pgfqpoint{5.038578in}{4.129639in}}%
\pgfpathlineto{\pgfqpoint{5.033706in}{4.174058in}}%
\pgfpathlineto{\pgfqpoint{5.028829in}{4.140945in}}%
\pgfpathlineto{\pgfqpoint{5.023957in}{4.293048in}}%
\pgfpathlineto{\pgfqpoint{5.019079in}{4.309335in}}%
\pgfpathlineto{\pgfqpoint{5.014207in}{4.294394in}}%
\pgfpathlineto{\pgfqpoint{5.005523in}{4.015360in}}%
\pgfpathlineto{\pgfqpoint{4.996845in}{4.153194in}}%
\pgfpathlineto{\pgfqpoint{4.988167in}{4.127216in}}%
\pgfpathlineto{\pgfqpoint{4.979483in}{4.193441in}}%
\pgfpathlineto{\pgfqpoint{4.970799in}{4.138523in}}%
\pgfpathlineto{\pgfqpoint{4.962121in}{4.229784in}}%
\pgfpathlineto{\pgfqpoint{4.953443in}{4.290221in}}%
\pgfpathlineto{\pgfqpoint{4.944759in}{4.403692in}}%
\pgfpathlineto{\pgfqpoint{4.936075in}{4.495761in}}%
\pgfpathlineto{\pgfqpoint{4.927396in}{4.421190in}}%
\pgfpathlineto{\pgfqpoint{4.918718in}{4.372733in}}%
\pgfpathlineto{\pgfqpoint{4.910034in}{4.519720in}}%
\pgfpathlineto{\pgfqpoint{4.901350in}{4.579350in}}%
\pgfpathlineto{\pgfqpoint{4.892672in}{4.794851in}}%
\pgfpathlineto{\pgfqpoint{4.883994in}{4.486070in}}%
\pgfpathlineto{\pgfqpoint{4.875310in}{4.435189in}}%
\pgfpathlineto{\pgfqpoint{4.866626in}{4.459014in}}%
\pgfpathlineto{\pgfqpoint{4.857948in}{4.313507in}}%
\pgfpathlineto{\pgfqpoint{4.849269in}{4.372733in}}%
\pgfpathlineto{\pgfqpoint{4.840586in}{4.162347in}}%
\pgfpathlineto{\pgfqpoint{4.826615in}{3.639950in}}%
\pgfpathlineto{\pgfqpoint{4.823125in}{3.800936in}}%
\pgfpathlineto{\pgfqpoint{4.818760in}{3.593916in}}%
\pgfpathlineto{\pgfqpoint{4.814395in}{3.775496in}}%
\pgfpathlineto{\pgfqpoint{4.810030in}{4.025186in}}%
\pgfpathlineto{\pgfqpoint{4.805665in}{4.130446in}}%
\pgfpathlineto{\pgfqpoint{4.801295in}{3.988709in}}%
\pgfpathlineto{\pgfqpoint{4.796930in}{3.973229in}}%
\pgfpathlineto{\pgfqpoint{4.792564in}{4.023436in}}%
\pgfpathlineto{\pgfqpoint{4.788199in}{3.843202in}}%
\pgfpathlineto{\pgfqpoint{4.783834in}{3.855316in}}%
\pgfpathlineto{\pgfqpoint{4.779469in}{3.977806in}}%
\pgfpathlineto{\pgfqpoint{4.775104in}{4.067586in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{3.990593in}}%
\pgfpathlineto{\pgfqpoint{4.766374in}{4.205690in}}%
\pgfpathlineto{\pgfqpoint{4.762009in}{4.081047in}}%
\pgfpathlineto{\pgfqpoint{4.757644in}{4.295874in}}%
\pgfpathlineto{\pgfqpoint{4.753279in}{4.195729in}}%
\pgfpathlineto{\pgfqpoint{4.748914in}{3.984132in}}%
\pgfpathlineto{\pgfqpoint{4.744549in}{4.114159in}}%
\pgfpathlineto{\pgfqpoint{4.740184in}{3.748441in}}%
\pgfpathlineto{\pgfqpoint{4.735819in}{3.906600in}}%
\pgfpathlineto{\pgfqpoint{4.731454in}{3.530383in}}%
\pgfpathlineto{\pgfqpoint{4.727083in}{3.520018in}}%
\pgfpathlineto{\pgfqpoint{4.722718in}{3.752883in}}%
\pgfpathlineto{\pgfqpoint{4.718353in}{3.571437in}}%
\pgfpathlineto{\pgfqpoint{4.713119in}{3.704425in}}%
\pgfpathlineto{\pgfqpoint{4.710499in}{3.711156in}}%
\pgfpathlineto{\pgfqpoint{4.708754in}{3.565111in}}%
\pgfpathlineto{\pgfqpoint{4.704389in}{3.939174in}}%
\pgfpathlineto{\pgfqpoint{4.700893in}{3.791110in}}%
\pgfpathlineto{\pgfqpoint{4.696528in}{3.704829in}}%
\pgfpathlineto{\pgfqpoint{4.686658in}{4.286856in}}%
\pgfpathlineto{\pgfqpoint{4.681153in}{3.900409in}}%
\pgfpathlineto{\pgfqpoint{4.675648in}{3.840106in}}%
\pgfpathlineto{\pgfqpoint{4.670142in}{3.957615in}}%
\pgfpathlineto{\pgfqpoint{4.664637in}{3.900274in}}%
\pgfpathlineto{\pgfqpoint{4.659132in}{3.704425in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{3.769977in}}%
\pgfpathlineto{\pgfqpoint{4.648121in}{4.041069in}}%
\pgfpathlineto{\pgfqpoint{4.643987in}{4.161540in}}%
\pgfpathlineto{\pgfqpoint{4.639858in}{4.049011in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{4.092488in}}%
\pgfpathlineto{\pgfqpoint{4.627460in}{4.225746in}}%
\pgfpathlineto{\pgfqpoint{4.619190in}{3.850471in}}%
\pgfpathlineto{\pgfqpoint{4.615061in}{3.886544in}}%
\pgfpathlineto{\pgfqpoint{4.610927in}{3.709137in}}%
\pgfpathlineto{\pgfqpoint{4.606798in}{3.887217in}}%
\pgfpathlineto{\pgfqpoint{4.602663in}{3.886948in}}%
\pgfpathlineto{\pgfqpoint{4.598528in}{3.981171in}}%
\pgfpathlineto{\pgfqpoint{4.594399in}{3.690427in}}%
\pgfpathlineto{\pgfqpoint{4.590265in}{4.080239in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{4.103526in}}%
\pgfpathlineto{\pgfqpoint{4.582001in}{4.252667in}}%
\pgfpathlineto{\pgfqpoint{4.577866in}{3.871334in}}%
\pgfpathlineto{\pgfqpoint{4.568791in}{3.811435in}}%
\pgfpathlineto{\pgfqpoint{4.559710in}{3.986017in}}%
\pgfpathlineto{\pgfqpoint{4.550634in}{3.796764in}}%
\pgfpathlineto{\pgfqpoint{4.541553in}{3.794341in}}%
\pgfpathlineto{\pgfqpoint{4.532477in}{4.123178in}}%
\pgfpathlineto{\pgfqpoint{4.523401in}{3.916830in}}%
\pgfpathlineto{\pgfqpoint{4.514320in}{4.106487in}}%
\pgfpathlineto{\pgfqpoint{4.505245in}{4.147406in}}%
\pgfpathlineto{\pgfqpoint{4.496163in}{4.171770in}}%
\pgfpathlineto{\pgfqpoint{4.487088in}{4.254147in}}%
\pgfpathlineto{\pgfqpoint{4.478012in}{4.376771in}}%
\pgfpathlineto{\pgfqpoint{4.468931in}{4.411499in}}%
\pgfpathlineto{\pgfqpoint{4.459855in}{4.426844in}}%
\pgfpathlineto{\pgfqpoint{4.450774in}{4.328179in}}%
\pgfpathlineto{\pgfqpoint{4.441698in}{4.197883in}}%
\pgfpathlineto{\pgfqpoint{4.432623in}{4.011591in}}%
\pgfpathlineto{\pgfqpoint{4.423542in}{4.268684in}}%
\pgfpathlineto{\pgfqpoint{4.414466in}{4.466283in}}%
\pgfpathlineto{\pgfqpoint{4.405385in}{4.419844in}}%
\pgfpathlineto{\pgfqpoint{4.396309in}{4.440573in}}%
\pgfpathlineto{\pgfqpoint{4.387234in}{4.419710in}}%
\pgfpathlineto{\pgfqpoint{4.378152in}{4.442054in}}%
\pgfpathlineto{\pgfqpoint{4.369077in}{4.422671in}}%
\pgfpathlineto{\pgfqpoint{4.359995in}{4.336390in}}%
\pgfpathlineto{\pgfqpoint{4.340209in}{3.891794in}}%
\pgfpathlineto{\pgfqpoint{4.329498in}{3.948327in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{3.907543in}}%
\pgfpathlineto{\pgfqpoint{4.308076in}{3.721520in}}%
\pgfpathlineto{\pgfqpoint{4.297365in}{3.857470in}}%
\pgfpathlineto{\pgfqpoint{4.286654in}{4.074182in}}%
\pgfpathlineto{\pgfqpoint{4.275943in}{4.256570in}}%
\pgfpathlineto{\pgfqpoint{4.272038in}{4.084412in}}%
\pgfpathlineto{\pgfqpoint{4.268128in}{4.032455in}}%
\pgfpathlineto{\pgfqpoint{4.264224in}{4.225477in}}%
\pgfpathlineto{\pgfqpoint{4.260320in}{3.979690in}}%
\pgfpathlineto{\pgfqpoint{4.256409in}{4.259666in}}%
\pgfpathlineto{\pgfqpoint{4.252505in}{4.347562in}}%
\pgfpathlineto{\pgfqpoint{4.248601in}{4.325891in}}%
\pgfpathlineto{\pgfqpoint{4.244691in}{4.401269in}}%
\pgfpathlineto{\pgfqpoint{4.240786in}{4.382963in}}%
\pgfpathlineto{\pgfqpoint{4.236882in}{4.520797in}}%
\pgfpathlineto{\pgfqpoint{4.232972in}{4.444746in}}%
\pgfpathlineto{\pgfqpoint{4.229068in}{4.685822in}}%
\pgfpathlineto{\pgfqpoint{4.225163in}{4.626596in}}%
\pgfpathlineto{\pgfqpoint{4.221253in}{4.505452in}}%
\pgfpathlineto{\pgfqpoint{4.217349in}{4.587022in}}%
\pgfpathlineto{\pgfqpoint{4.213445in}{4.539238in}}%
\pgfpathlineto{\pgfqpoint{4.205630in}{4.312431in}}%
\pgfpathlineto{\pgfqpoint{4.199860in}{4.330871in}}%
\pgfpathlineto{\pgfqpoint{4.188314in}{4.107429in}}%
\pgfpathlineto{\pgfqpoint{4.182544in}{4.154810in}}%
\pgfpathlineto{\pgfqpoint{4.176768in}{3.800802in}}%
\pgfpathlineto{\pgfqpoint{4.170998in}{4.071625in}}%
\pgfpathlineto{\pgfqpoint{4.165228in}{3.770650in}}%
\pgfpathlineto{\pgfqpoint{4.159452in}{3.711425in}}%
\pgfpathlineto{\pgfqpoint{4.153682in}{3.863662in}}%
\pgfpathlineto{\pgfqpoint{4.147906in}{3.838356in}}%
\pgfpathlineto{\pgfqpoint{4.142136in}{3.988978in}}%
\pgfpathlineto{\pgfqpoint{4.136366in}{3.964884in}}%
\pgfpathlineto{\pgfqpoint{4.124820in}{3.974306in}}%
\pgfpathlineto{\pgfqpoint{4.119049in}{3.948193in}}%
\pgfpathlineto{\pgfqpoint{4.113274in}{3.763920in}}%
\pgfpathlineto{\pgfqpoint{4.103829in}{4.367887in}}%
\pgfpathlineto{\pgfqpoint{4.100155in}{4.257378in}}%
\pgfpathlineto{\pgfqpoint{4.096481in}{4.082258in}}%
\pgfpathlineto{\pgfqpoint{4.092808in}{4.096795in}}%
\pgfpathlineto{\pgfqpoint{4.089134in}{3.998804in}}%
\pgfpathlineto{\pgfqpoint{4.085460in}{4.019667in}}%
\pgfpathlineto{\pgfqpoint{4.081786in}{4.001765in}}%
\pgfpathlineto{\pgfqpoint{4.078112in}{3.972825in}}%
\pgfpathlineto{\pgfqpoint{4.074438in}{3.929752in}}%
\pgfpathlineto{\pgfqpoint{4.070764in}{3.655026in}}%
\pgfpathlineto{\pgfqpoint{4.067090in}{3.872142in}}%
\pgfpathlineto{\pgfqpoint{4.064153in}{3.636585in}}%
\pgfpathlineto{\pgfqpoint{4.060479in}{3.789764in}}%
\pgfpathlineto{\pgfqpoint{4.056068in}{3.697291in}}%
\pgfpathlineto{\pgfqpoint{4.053131in}{4.004861in}}%
\pgfpathlineto{\pgfqpoint{4.048720in}{3.648565in}}%
\pgfpathlineto{\pgfqpoint{4.034761in}{3.720982in}}%
\pgfpathlineto{\pgfqpoint{4.030350in}{3.573456in}}%
\pgfpathlineto{\pgfqpoint{4.025939in}{3.498885in}}%
\pgfpathlineto{\pgfqpoint{4.022265in}{3.662025in}}%
\pgfpathlineto{\pgfqpoint{4.019328in}{3.873757in}}%
\pgfpathlineto{\pgfqpoint{4.015654in}{3.841587in}}%
\pgfpathlineto{\pgfqpoint{4.011980in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{4.008306in}{3.645873in}}%
\pgfpathlineto{\pgfqpoint{4.004632in}{3.718693in}}%
\pgfpathlineto{\pgfqpoint{4.000958in}{3.734173in}}%
\pgfpathlineto{\pgfqpoint{3.997284in}{3.924368in}}%
\pgfpathlineto{\pgfqpoint{3.990252in}{4.203267in}}%
\pgfpathlineto{\pgfqpoint{3.983215in}{4.358061in}}%
\pgfpathlineto{\pgfqpoint{3.976184in}{4.416614in}}%
\pgfpathlineto{\pgfqpoint{3.969147in}{4.409345in}}%
\pgfpathlineto{\pgfqpoint{3.962116in}{4.336121in}}%
\pgfpathlineto{\pgfqpoint{3.955079in}{4.350120in}}%
\pgfpathlineto{\pgfqpoint{3.948048in}{4.466014in}}%
\pgfpathlineto{\pgfqpoint{3.941016in}{4.452419in}}%
\pgfpathlineto{\pgfqpoint{3.933979in}{4.004996in}}%
\pgfpathlineto{\pgfqpoint{3.926948in}{3.992612in}}%
\pgfpathlineto{\pgfqpoint{3.919911in}{3.816416in}}%
\pgfpathlineto{\pgfqpoint{3.912880in}{3.955327in}}%
\pgfpathlineto{\pgfqpoint{3.905843in}{4.127889in}}%
\pgfpathlineto{\pgfqpoint{3.898812in}{3.937828in}}%
\pgfpathlineto{\pgfqpoint{3.891780in}{3.837683in}}%
\pgfpathlineto{\pgfqpoint{3.884755in}{4.013206in}}%
\pgfpathlineto{\pgfqpoint{3.877724in}{4.100834in}}%
\pgfpathlineto{\pgfqpoint{3.870692in}{4.149964in}}%
\pgfpathlineto{\pgfqpoint{3.863661in}{4.097468in}}%
\pgfpathlineto{\pgfqpoint{3.856636in}{4.137042in}}%
\pgfpathlineto{\pgfqpoint{3.849604in}{4.120351in}}%
\pgfpathlineto{\pgfqpoint{3.842573in}{4.272723in}}%
\pgfpathlineto{\pgfqpoint{3.835548in}{4.293317in}}%
\pgfpathlineto{\pgfqpoint{3.828516in}{4.242302in}}%
\pgfpathlineto{\pgfqpoint{3.821485in}{4.348235in}}%
\pgfpathlineto{\pgfqpoint{3.814454in}{4.306912in}}%
\pgfpathlineto{\pgfqpoint{3.807428in}{4.228707in}}%
\pgfpathlineto{\pgfqpoint{3.800397in}{4.243379in}}%
\pgfpathlineto{\pgfqpoint{3.790705in}{3.992612in}}%
\pgfpathlineto{\pgfqpoint{3.781014in}{4.199363in}}%
\pgfpathlineto{\pgfqpoint{3.771322in}{4.219823in}}%
\pgfpathlineto{\pgfqpoint{3.761630in}{4.340159in}}%
\pgfpathlineto{\pgfqpoint{3.751938in}{4.390635in}}%
\pgfpathlineto{\pgfqpoint{3.742247in}{4.406519in}}%
\pgfpathlineto{\pgfqpoint{3.732549in}{4.353485in}}%
\pgfpathlineto{\pgfqpoint{3.722857in}{4.362234in}}%
\pgfpathlineto{\pgfqpoint{3.713166in}{4.604117in}}%
\pgfpathlineto{\pgfqpoint{3.703474in}{4.587695in}}%
\pgfpathlineto{\pgfqpoint{3.693782in}{4.736029in}}%
\pgfpathlineto{\pgfqpoint{3.684090in}{4.469109in}}%
\pgfpathlineto{\pgfqpoint{3.674399in}{4.325487in}}%
\pgfpathlineto{\pgfqpoint{3.664707in}{4.315796in}}%
\pgfpathlineto{\pgfqpoint{3.656950in}{4.118063in}}%
\pgfpathlineto{\pgfqpoint{3.656950in}{4.118063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619080in}{4.465475in}}%
\pgfpathlineto{\pgfqpoint{5.614473in}{4.391443in}}%
\pgfpathlineto{\pgfqpoint{5.608139in}{4.542199in}}%
\pgfpathlineto{\pgfqpoint{5.601228in}{4.587965in}}%
\pgfpathlineto{\pgfqpoint{5.587983in}{4.505856in}}%
\pgfpathlineto{\pgfqpoint{5.579921in}{4.600079in}}%
\pgfpathlineto{\pgfqpoint{5.570708in}{4.676803in}}%
\pgfpathlineto{\pgfqpoint{5.559766in}{4.688917in}}%
\pgfpathlineto{\pgfqpoint{5.548825in}{4.359138in}}%
\pgfpathlineto{\pgfqpoint{5.535580in}{4.347024in}}%
\pgfpathlineto{\pgfqpoint{5.520608in}{4.530085in}}%
\pgfpathlineto{\pgfqpoint{5.501604in}{4.399519in}}%
\pgfpathlineto{\pgfqpoint{5.482601in}{4.550276in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{4.391443in}}%
\pgfpathlineto{\pgfqpoint{5.442867in}{4.178769in}}%
\pgfpathlineto{\pgfqpoint{5.422136in}{3.943213in}}%
\pgfpathlineto{\pgfqpoint{5.400829in}{3.861104in}}%
\pgfpathlineto{\pgfqpoint{5.380098in}{3.983594in}}%
\pgfpathlineto{\pgfqpoint{5.358791in}{4.252801in}}%
\pgfpathlineto{\pgfqpoint{5.338060in}{3.923022in}}%
\pgfpathlineto{\pgfqpoint{5.316753in}{3.918984in}}%
\pgfpathlineto{\pgfqpoint{5.296022in}{3.820723in}}%
\pgfpathlineto{\pgfqpoint{5.273564in}{3.923022in}}%
\pgfpathlineto{\pgfqpoint{5.247650in}{4.248763in}}%
\pgfpathlineto{\pgfqpoint{5.220584in}{4.184153in}}%
\pgfpathlineto{\pgfqpoint{5.192367in}{4.411634in}}%
\pgfpathlineto{\pgfqpoint{5.164150in}{4.473551in}}%
\pgfpathlineto{\pgfqpoint{5.136509in}{4.453361in}}%
\pgfpathlineto{\pgfqpoint{5.108292in}{4.260877in}}%
\pgfpathlineto{\pgfqpoint{5.084105in}{4.326833in}}%
\pgfpathlineto{\pgfqpoint{5.062223in}{4.371252in}}%
\pgfpathlineto{\pgfqpoint{5.040916in}{4.411634in}}%
\pgfpathlineto{\pgfqpoint{5.020185in}{4.857172in}}%
\pgfpathlineto{\pgfqpoint{4.998878in}{4.640460in}}%
\pgfpathlineto{\pgfqpoint{4.977571in}{4.040127in}}%
\pgfpathlineto{\pgfqpoint{4.955113in}{4.865248in}}%
\pgfpathlineto{\pgfqpoint{4.932654in}{4.831597in}}%
\pgfpathlineto{\pgfqpoint{4.910196in}{4.640460in}}%
\pgfpathlineto{\pgfqpoint{4.882554in}{4.461437in}}%
\pgfpathlineto{\pgfqpoint{4.841668in}{4.578542in}}%
\pgfpathlineto{\pgfqpoint{4.799630in}{4.196268in}}%
\pgfpathlineto{\pgfqpoint{4.757592in}{3.995708in}}%
\pgfpathlineto{\pgfqpoint{4.715555in}{4.411634in}}%
\pgfpathlineto{\pgfqpoint{4.675820in}{4.196268in}}%
\pgfpathlineto{\pgfqpoint{4.645300in}{4.178769in}}%
\pgfpathlineto{\pgfqpoint{4.619386in}{4.178769in}}%
\pgfpathlineto{\pgfqpoint{4.594048in}{4.517971in}}%
\pgfpathlineto{\pgfqpoint{4.570438in}{4.224534in}}%
\pgfpathlineto{\pgfqpoint{4.549131in}{4.293182in}}%
\pgfpathlineto{\pgfqpoint{4.528400in}{4.216458in}}%
\pgfpathlineto{\pgfqpoint{4.508245in}{4.309335in}}%
\pgfpathlineto{\pgfqpoint{4.489817in}{4.318757in}}%
\pgfpathlineto{\pgfqpoint{4.474845in}{4.570466in}}%
\pgfpathlineto{\pgfqpoint{4.460448in}{4.526047in}}%
\pgfpathlineto{\pgfqpoint{4.445476in}{4.501818in}}%
\pgfpathlineto{\pgfqpoint{4.431080in}{4.640460in}}%
\pgfpathlineto{\pgfqpoint{4.416107in}{4.688917in}}%
\pgfpathlineto{\pgfqpoint{4.399407in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{4.313373in}}%
\pgfpathlineto{\pgfqpoint{4.361400in}{4.513932in}}%
\pgfpathlineto{\pgfqpoint{4.341245in}{4.578542in}}%
\pgfpathlineto{\pgfqpoint{4.321090in}{4.608155in}}%
\pgfpathlineto{\pgfqpoint{4.299783in}{4.624308in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{4.174731in}}%
\pgfpathlineto{\pgfqpoint{4.251987in}{4.073778in}}%
\pgfpathlineto{\pgfqpoint{4.218011in}{3.918984in}}%
\pgfpathlineto{\pgfqpoint{4.176549in}{4.007822in}}%
\pgfpathlineto{\pgfqpoint{4.134511in}{3.935136in}}%
\pgfpathlineto{\pgfqpoint{4.088442in}{4.089931in}}%
\pgfpathlineto{\pgfqpoint{4.038343in}{4.220496in}}%
\pgfpathlineto{\pgfqpoint{3.995153in}{4.326833in}}%
\pgfpathlineto{\pgfqpoint{3.967512in}{4.138388in}}%
\pgfpathlineto{\pgfqpoint{3.942750in}{4.162617in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{4.166655in}}%
\pgfpathlineto{\pgfqpoint{3.900136in}{4.534123in}}%
\pgfpathlineto{\pgfqpoint{3.879981in}{4.305297in}}%
\pgfpathlineto{\pgfqpoint{3.860402in}{4.326833in}}%
\pgfpathlineto{\pgfqpoint{3.845429in}{4.293182in}}%
\pgfpathlineto{\pgfqpoint{3.833912in}{4.297220in}}%
\pgfpathlineto{\pgfqpoint{3.817788in}{4.411634in}}%
\pgfpathlineto{\pgfqpoint{3.804543in}{4.550276in}}%
\pgfpathlineto{\pgfqpoint{3.792450in}{4.574504in}}%
\pgfpathlineto{\pgfqpoint{3.780357in}{4.546237in}}%
\pgfpathlineto{\pgfqpoint{3.769992in}{4.604117in}}%
\pgfpathlineto{\pgfqpoint{3.760202in}{4.574504in}}%
\pgfpathlineto{\pgfqpoint{3.749836in}{4.632384in}}%
\pgfpathlineto{\pgfqpoint{3.740047in}{4.592003in}}%
\pgfpathlineto{\pgfqpoint{3.729681in}{4.676803in}}%
\pgfpathlineto{\pgfqpoint{3.719316in}{4.624308in}}%
\pgfpathlineto{\pgfqpoint{3.707223in}{4.803331in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{4.587965in}}%
\pgfpathlineto{\pgfqpoint{3.680733in}{4.293182in}}%
\pgfpathlineto{\pgfqpoint{3.666337in}{4.730645in}}%
\pgfpathlineto{\pgfqpoint{3.649061in}{4.081854in}}%
\pgfpathlineto{\pgfqpoint{3.630057in}{4.015899in}}%
\pgfpathlineto{\pgfqpoint{3.591475in}{4.244725in}}%
\pgfpathlineto{\pgfqpoint{3.572471in}{4.053588in}}%
\pgfpathlineto{\pgfqpoint{3.553468in}{4.110121in}}%
\pgfpathlineto{\pgfqpoint{3.533889in}{4.285106in}}%
\pgfpathlineto{\pgfqpoint{3.514885in}{3.999746in}}%
\pgfpathlineto{\pgfqpoint{3.496458in}{4.073778in}}%
\pgfpathlineto{\pgfqpoint{3.495306in}{4.069740in}}%
\pgfpathlineto{\pgfqpoint{3.476879in}{4.178769in}}%
\pgfpathlineto{\pgfqpoint{3.460754in}{4.178769in}}%
\pgfpathlineto{\pgfqpoint{3.445206in}{4.338948in}}%
\pgfpathlineto{\pgfqpoint{3.431386in}{4.192229in}}%
\pgfpathlineto{\pgfqpoint{3.417565in}{4.342986in}}%
\pgfpathlineto{\pgfqpoint{3.403168in}{4.330871in}}%
\pgfpathlineto{\pgfqpoint{3.389924in}{4.387405in}}%
\pgfpathlineto{\pgfqpoint{3.376103in}{4.505856in}}%
\pgfpathlineto{\pgfqpoint{3.364010in}{4.779102in}}%
\pgfpathlineto{\pgfqpoint{3.351917in}{4.696994in}}%
\pgfpathlineto{\pgfqpoint{3.341551in}{4.497780in}}%
\pgfpathlineto{\pgfqpoint{3.333489in}{4.696994in}}%
\pgfpathlineto{\pgfqpoint{3.324851in}{4.701032in}}%
\pgfpathlineto{\pgfqpoint{3.316789in}{4.713146in}}%
\pgfpathlineto{\pgfqpoint{3.308727in}{4.746797in}}%
\pgfpathlineto{\pgfqpoint{3.301817in}{4.730645in}}%
\pgfpathlineto{\pgfqpoint{3.294907in}{4.730645in}}%
\pgfpathlineto{\pgfqpoint{3.288572in}{4.766988in}}%
\pgfpathlineto{\pgfqpoint{3.281662in}{4.726606in}}%
\pgfpathlineto{\pgfqpoint{3.275327in}{4.738721in}}%
\pgfpathlineto{\pgfqpoint{3.268417in}{4.640460in}}%
\pgfpathlineto{\pgfqpoint{3.261507in}{4.628346in}}%
\pgfpathlineto{\pgfqpoint{3.255172in}{4.562390in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{4.592003in}}%
\pgfpathlineto{\pgfqpoint{3.241927in}{4.672765in}}%
\pgfpathlineto{\pgfqpoint{3.235017in}{4.696994in}}%
\pgfpathlineto{\pgfqpoint{3.209103in}{4.624308in}}%
\pgfpathlineto{\pgfqpoint{3.172824in}{4.447977in}}%
\pgfpathlineto{\pgfqpoint{3.127331in}{4.435862in}}%
\pgfpathlineto{\pgfqpoint{3.063987in}{4.351062in}}%
\pgfpathlineto{\pgfqpoint{3.004097in}{4.085893in}}%
\pgfpathlineto{\pgfqpoint{2.953421in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.907928in}{4.236649in}}%
\pgfpathlineto{\pgfqpoint{2.867042in}{4.318757in}}%
\pgfpathlineto{\pgfqpoint{2.833066in}{4.220496in}}%
\pgfpathlineto{\pgfqpoint{2.799667in}{4.439900in}}%
\pgfpathlineto{\pgfqpoint{2.765691in}{4.505856in}}%
\pgfpathlineto{\pgfqpoint{2.732291in}{4.497780in}}%
\pgfpathlineto{\pgfqpoint{2.698891in}{4.407596in}}%
\pgfpathlineto{\pgfqpoint{2.664915in}{4.236649in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{4.322795in}}%
\pgfpathlineto{\pgfqpoint{2.597539in}{4.453361in}}%
\pgfpathlineto{\pgfqpoint{2.563564in}{4.355100in}}%
\pgfpathlineto{\pgfqpoint{2.530164in}{4.036089in}}%
\pgfpathlineto{\pgfqpoint{2.504250in}{4.069740in}}%
\pgfpathlineto{\pgfqpoint{2.472002in}{3.999746in}}%
\pgfpathlineto{\pgfqpoint{2.423054in}{4.379329in}}%
\pgfpathlineto{\pgfqpoint{2.328037in}{4.363176in}}%
\pgfpathlineto{\pgfqpoint{2.241082in}{4.566428in}}%
\pgfpathlineto{\pgfqpoint{2.180041in}{4.501818in}}%
\pgfpathlineto{\pgfqpoint{2.108634in}{4.612193in}}%
\pgfpathlineto{\pgfqpoint{2.044713in}{4.423748in}}%
\pgfpathlineto{\pgfqpoint{1.993462in}{4.301259in}}%
\pgfpathlineto{\pgfqpoint{1.969851in}{4.248763in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{4.281068in}}%
\pgfpathlineto{\pgfqpoint{1.894414in}{4.268954in}}%
\pgfpathlineto{\pgfqpoint{1.851800in}{4.174731in}}%
\pgfpathlineto{\pgfqpoint{1.781545in}{4.359138in}}%
\pgfpathlineto{\pgfqpoint{1.679042in}{4.184153in}}%
\pgfpathlineto{\pgfqpoint{1.611666in}{4.338948in}}%
\pgfpathlineto{\pgfqpoint{1.567325in}{4.582580in}}%
\pgfpathlineto{\pgfqpoint{1.528742in}{4.554314in}}%
\pgfpathlineto{\pgfqpoint{1.502253in}{4.277030in}}%
\pgfpathlineto{\pgfqpoint{1.429694in}{4.379329in}}%
\pgfpathlineto{\pgfqpoint{1.323736in}{4.293182in}}%
\pgfpathlineto{\pgfqpoint{1.222960in}{4.371252in}}%
\pgfpathlineto{\pgfqpoint{1.165374in}{4.461437in}}%
\pgfpathlineto{\pgfqpoint{1.127943in}{4.574504in}}%
\pgfpathlineto{\pgfqpoint{1.096847in}{4.489704in}}%
\pgfpathlineto{\pgfqpoint{1.042140in}{3.832837in}}%
\pgfpathlineto{\pgfqpoint{0.948275in}{4.224534in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{4.268954in}}%
\pgfpathlineto{\pgfqpoint{0.848651in}{4.608155in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{4.481628in}}%
\pgfpathlineto{\pgfqpoint{0.772427in}{4.445879in}}%
\pgfpathlineto{\pgfqpoint{0.772427in}{4.445879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588632in}{2.740265in}}%
\pgfpathlineto{\pgfqpoint{1.593605in}{2.760173in}}%
\pgfpathlineto{\pgfqpoint{1.598578in}{2.756376in}}%
\pgfpathlineto{\pgfqpoint{1.603551in}{2.744269in}}%
\pgfpathlineto{\pgfqpoint{1.613497in}{2.742560in}}%
\pgfpathlineto{\pgfqpoint{1.618470in}{2.716437in}}%
\pgfpathlineto{\pgfqpoint{1.623443in}{2.678422in}}%
\pgfpathlineto{\pgfqpoint{1.628416in}{2.655318in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{2.643287in}}%
\pgfpathlineto{\pgfqpoint{1.638362in}{2.638339in}}%
\pgfpathlineto{\pgfqpoint{1.643335in}{2.636558in}}%
\pgfpathlineto{\pgfqpoint{1.648308in}{2.623120in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{2.560732in}}%
\pgfpathlineto{\pgfqpoint{1.663227in}{2.545175in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{2.537891in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{2.594568in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{2.600079in}}%
\pgfpathlineto{\pgfqpoint{1.688092in}{2.593219in}}%
\pgfpathlineto{\pgfqpoint{1.693065in}{2.599529in}}%
\pgfpathlineto{\pgfqpoint{1.703011in}{2.638389in}}%
\pgfpathlineto{\pgfqpoint{1.707984in}{2.638186in}}%
\pgfpathlineto{\pgfqpoint{1.717930in}{2.631633in}}%
\pgfpathlineto{\pgfqpoint{1.722903in}{2.626209in}}%
\pgfpathlineto{\pgfqpoint{1.732849in}{2.610133in}}%
\pgfpathlineto{\pgfqpoint{1.737822in}{2.584711in}}%
\pgfpathlineto{\pgfqpoint{1.742795in}{2.567863in}}%
\pgfpathlineto{\pgfqpoint{1.747768in}{2.555561in}}%
\pgfpathlineto{\pgfqpoint{1.752741in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{1.757714in}{2.562859in}}%
\pgfpathlineto{\pgfqpoint{1.762687in}{2.565125in}}%
\pgfpathlineto{\pgfqpoint{1.772633in}{2.509339in}}%
\pgfpathlineto{\pgfqpoint{1.787552in}{2.557918in}}%
\pgfpathlineto{\pgfqpoint{1.797498in}{2.594511in}}%
\pgfpathlineto{\pgfqpoint{1.802471in}{2.582001in}}%
\pgfpathlineto{\pgfqpoint{1.807444in}{2.547213in}}%
\pgfpathlineto{\pgfqpoint{1.812417in}{2.553172in}}%
\pgfpathlineto{\pgfqpoint{1.817390in}{2.541843in}}%
\pgfpathlineto{\pgfqpoint{1.822363in}{2.548230in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{2.633704in}}%
\pgfpathlineto{\pgfqpoint{1.837282in}{2.639839in}}%
\pgfpathlineto{\pgfqpoint{1.842255in}{2.620323in}}%
\pgfpathlineto{\pgfqpoint{1.847228in}{2.550100in}}%
\pgfpathlineto{\pgfqpoint{1.852201in}{2.509535in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{2.522779in}}%
\pgfpathlineto{\pgfqpoint{1.862147in}{2.544210in}}%
\pgfpathlineto{\pgfqpoint{1.877067in}{2.585239in}}%
\pgfpathlineto{\pgfqpoint{1.882040in}{2.577674in}}%
\pgfpathlineto{\pgfqpoint{1.887013in}{2.604597in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{2.621412in}}%
\pgfpathlineto{\pgfqpoint{1.896959in}{2.617800in}}%
\pgfpathlineto{\pgfqpoint{1.906905in}{2.571641in}}%
\pgfpathlineto{\pgfqpoint{1.911878in}{2.572822in}}%
\pgfpathlineto{\pgfqpoint{1.916851in}{2.576253in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{2.595806in}}%
\pgfpathlineto{\pgfqpoint{1.926797in}{2.591945in}}%
\pgfpathlineto{\pgfqpoint{1.931770in}{2.566945in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{2.565943in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{2.593052in}}%
\pgfpathlineto{\pgfqpoint{1.946689in}{2.606840in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{2.579012in}}%
\pgfpathlineto{\pgfqpoint{1.956635in}{2.573837in}}%
\pgfpathlineto{\pgfqpoint{1.961608in}{2.571008in}}%
\pgfpathlineto{\pgfqpoint{1.966581in}{2.559467in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{2.491454in}}%
\pgfpathlineto{\pgfqpoint{1.991446in}{2.463398in}}%
\pgfpathlineto{\pgfqpoint{2.001392in}{2.494293in}}%
\pgfpathlineto{\pgfqpoint{2.006365in}{2.516516in}}%
\pgfpathlineto{\pgfqpoint{2.011338in}{2.531343in}}%
\pgfpathlineto{\pgfqpoint{2.016311in}{2.539243in}}%
\pgfpathlineto{\pgfqpoint{2.021284in}{2.562608in}}%
\pgfpathlineto{\pgfqpoint{2.041176in}{2.764382in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{2.793775in}}%
\pgfpathlineto{\pgfqpoint{2.051122in}{2.782369in}}%
\pgfpathlineto{\pgfqpoint{2.056095in}{2.745034in}}%
\pgfpathlineto{\pgfqpoint{2.061068in}{2.746715in}}%
\pgfpathlineto{\pgfqpoint{2.066041in}{2.734941in}}%
\pgfpathlineto{\pgfqpoint{2.071014in}{2.733187in}}%
\pgfpathlineto{\pgfqpoint{2.075987in}{2.759438in}}%
\pgfpathlineto{\pgfqpoint{2.080960in}{2.809260in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{2.840703in}}%
\pgfpathlineto{\pgfqpoint{2.095879in}{2.824053in}}%
\pgfpathlineto{\pgfqpoint{2.100852in}{2.828605in}}%
\pgfpathlineto{\pgfqpoint{2.105825in}{2.829887in}}%
\pgfpathlineto{\pgfqpoint{2.110798in}{2.786588in}}%
\pgfpathlineto{\pgfqpoint{2.115771in}{2.728646in}}%
\pgfpathlineto{\pgfqpoint{2.120744in}{2.689860in}}%
\pgfpathlineto{\pgfqpoint{2.125717in}{2.684009in}}%
\pgfpathlineto{\pgfqpoint{2.130690in}{2.701006in}}%
\pgfpathlineto{\pgfqpoint{2.140636in}{2.751942in}}%
\pgfpathlineto{\pgfqpoint{2.150582in}{2.750266in}}%
\pgfpathlineto{\pgfqpoint{2.155555in}{2.750470in}}%
\pgfpathlineto{\pgfqpoint{2.160528in}{2.742190in}}%
\pgfpathlineto{\pgfqpoint{2.170474in}{2.702095in}}%
\pgfpathlineto{\pgfqpoint{2.175447in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{2.180420in}{2.720115in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{2.190366in}{2.699985in}}%
\pgfpathlineto{\pgfqpoint{2.195339in}{2.709512in}}%
\pgfpathlineto{\pgfqpoint{2.200312in}{2.713100in}}%
\pgfpathlineto{\pgfqpoint{2.205285in}{2.705964in}}%
\pgfpathlineto{\pgfqpoint{2.210258in}{2.711633in}}%
\pgfpathlineto{\pgfqpoint{2.215231in}{2.705068in}}%
\pgfpathlineto{\pgfqpoint{2.230150in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{2.235123in}{2.624922in}}%
\pgfpathlineto{\pgfqpoint{2.240097in}{2.646590in}}%
\pgfpathlineto{\pgfqpoint{2.245070in}{2.654613in}}%
\pgfpathlineto{\pgfqpoint{2.259989in}{2.647729in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{2.675427in}}%
\pgfpathlineto{\pgfqpoint{2.269935in}{2.717252in}}%
\pgfpathlineto{\pgfqpoint{2.274908in}{2.742099in}}%
\pgfpathlineto{\pgfqpoint{2.279881in}{2.780804in}}%
\pgfpathlineto{\pgfqpoint{2.284854in}{2.769661in}}%
\pgfpathlineto{\pgfqpoint{2.289827in}{2.774209in}}%
\pgfpathlineto{\pgfqpoint{2.294800in}{2.798826in}}%
\pgfpathlineto{\pgfqpoint{2.299773in}{2.833739in}}%
\pgfpathlineto{\pgfqpoint{2.304746in}{2.856230in}}%
\pgfpathlineto{\pgfqpoint{2.309719in}{2.825970in}}%
\pgfpathlineto{\pgfqpoint{2.314692in}{2.721124in}}%
\pgfpathlineto{\pgfqpoint{2.319665in}{2.724967in}}%
\pgfpathlineto{\pgfqpoint{2.324638in}{2.726407in}}%
\pgfpathlineto{\pgfqpoint{2.329611in}{2.673267in}}%
\pgfpathlineto{\pgfqpoint{2.334584in}{2.644468in}}%
\pgfpathlineto{\pgfqpoint{2.344530in}{2.629342in}}%
\pgfpathlineto{\pgfqpoint{2.349503in}{2.628458in}}%
\pgfpathlineto{\pgfqpoint{2.354476in}{2.645393in}}%
\pgfpathlineto{\pgfqpoint{2.359449in}{2.670889in}}%
\pgfpathlineto{\pgfqpoint{2.364422in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{2.369395in}{2.657415in}}%
\pgfpathlineto{\pgfqpoint{2.379341in}{2.636444in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{2.641735in}}%
\pgfpathlineto{\pgfqpoint{2.389287in}{2.614230in}}%
\pgfpathlineto{\pgfqpoint{2.394260in}{2.616056in}}%
\pgfpathlineto{\pgfqpoint{2.409179in}{2.593004in}}%
\pgfpathlineto{\pgfqpoint{2.414152in}{2.587568in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{2.597212in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{2.636721in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{2.643872in}}%
\pgfpathlineto{\pgfqpoint{2.434044in}{2.597909in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{2.571945in}}%
\pgfpathlineto{\pgfqpoint{2.443990in}{2.577396in}}%
\pgfpathlineto{\pgfqpoint{2.448963in}{2.584981in}}%
\pgfpathlineto{\pgfqpoint{2.453936in}{2.575876in}}%
\pgfpathlineto{\pgfqpoint{2.463882in}{2.546350in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{2.549809in}}%
\pgfpathlineto{\pgfqpoint{2.473828in}{2.554657in}}%
\pgfpathlineto{\pgfqpoint{2.478801in}{2.575942in}}%
\pgfpathlineto{\pgfqpoint{2.483774in}{2.590346in}}%
\pgfpathlineto{\pgfqpoint{2.488747in}{2.588666in}}%
\pgfpathlineto{\pgfqpoint{2.493720in}{2.582997in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{2.573699in}}%
\pgfpathlineto{\pgfqpoint{2.508639in}{2.603173in}}%
\pgfpathlineto{\pgfqpoint{2.513612in}{2.601456in}}%
\pgfpathlineto{\pgfqpoint{2.518585in}{2.588733in}}%
\pgfpathlineto{\pgfqpoint{2.523558in}{2.588748in}}%
\pgfpathlineto{\pgfqpoint{2.528531in}{2.594704in}}%
\pgfpathlineto{\pgfqpoint{2.533504in}{2.567636in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{2.633131in}}%
\pgfpathlineto{\pgfqpoint{2.543450in}{2.629469in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{2.649615in}}%
\pgfpathlineto{\pgfqpoint{2.558369in}{2.721513in}}%
\pgfpathlineto{\pgfqpoint{2.563342in}{2.733046in}}%
\pgfpathlineto{\pgfqpoint{2.568315in}{2.714040in}}%
\pgfpathlineto{\pgfqpoint{2.573288in}{2.700663in}}%
\pgfpathlineto{\pgfqpoint{2.583234in}{2.705621in}}%
\pgfpathlineto{\pgfqpoint{2.588207in}{2.717453in}}%
\pgfpathlineto{\pgfqpoint{2.593180in}{2.736716in}}%
\pgfpathlineto{\pgfqpoint{2.603127in}{2.793970in}}%
\pgfpathlineto{\pgfqpoint{2.608100in}{2.781285in}}%
\pgfpathlineto{\pgfqpoint{2.613073in}{2.786032in}}%
\pgfpathlineto{\pgfqpoint{2.618046in}{2.768130in}}%
\pgfpathlineto{\pgfqpoint{2.623019in}{2.744816in}}%
\pgfpathlineto{\pgfqpoint{2.627992in}{2.734663in}}%
\pgfpathlineto{\pgfqpoint{2.632965in}{2.717779in}}%
\pgfpathlineto{\pgfqpoint{2.637938in}{2.695443in}}%
\pgfpathlineto{\pgfqpoint{2.642911in}{2.723042in}}%
\pgfpathlineto{\pgfqpoint{2.647884in}{2.730142in}}%
\pgfpathlineto{\pgfqpoint{2.652857in}{2.708922in}}%
\pgfpathlineto{\pgfqpoint{2.657830in}{2.697321in}}%
\pgfpathlineto{\pgfqpoint{2.662803in}{2.671048in}}%
\pgfpathlineto{\pgfqpoint{2.667776in}{2.653164in}}%
\pgfpathlineto{\pgfqpoint{2.672749in}{2.674110in}}%
\pgfpathlineto{\pgfqpoint{2.677722in}{2.721631in}}%
\pgfpathlineto{\pgfqpoint{2.682695in}{2.727154in}}%
\pgfpathlineto{\pgfqpoint{2.687668in}{2.760080in}}%
\pgfpathlineto{\pgfqpoint{2.692641in}{2.700745in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{2.698093in}}%
\pgfpathlineto{\pgfqpoint{2.702587in}{2.706658in}}%
\pgfpathlineto{\pgfqpoint{2.707560in}{2.710645in}}%
\pgfpathlineto{\pgfqpoint{2.712533in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{2.717506in}{2.715808in}}%
\pgfpathlineto{\pgfqpoint{2.722479in}{2.722497in}}%
\pgfpathlineto{\pgfqpoint{2.727452in}{2.742107in}}%
\pgfpathlineto{\pgfqpoint{2.732425in}{2.754593in}}%
\pgfpathlineto{\pgfqpoint{2.737398in}{2.753499in}}%
\pgfpathlineto{\pgfqpoint{2.742371in}{2.747584in}}%
\pgfpathlineto{\pgfqpoint{2.747344in}{2.736811in}}%
\pgfpathlineto{\pgfqpoint{2.752317in}{2.707128in}}%
\pgfpathlineto{\pgfqpoint{2.757290in}{2.732406in}}%
\pgfpathlineto{\pgfqpoint{2.762263in}{2.705586in}}%
\pgfpathlineto{\pgfqpoint{2.772209in}{2.702252in}}%
\pgfpathlineto{\pgfqpoint{2.777182in}{2.705532in}}%
\pgfpathlineto{\pgfqpoint{2.787128in}{2.740118in}}%
\pgfpathlineto{\pgfqpoint{2.792101in}{2.778604in}}%
\pgfpathlineto{\pgfqpoint{2.802047in}{2.746435in}}%
\pgfpathlineto{\pgfqpoint{2.811993in}{2.704806in}}%
\pgfpathlineto{\pgfqpoint{2.816966in}{2.694034in}}%
\pgfpathlineto{\pgfqpoint{2.826912in}{2.666488in}}%
\pgfpathlineto{\pgfqpoint{2.831885in}{2.663523in}}%
\pgfpathlineto{\pgfqpoint{2.836858in}{2.637728in}}%
\pgfpathlineto{\pgfqpoint{2.841831in}{2.638771in}}%
\pgfpathlineto{\pgfqpoint{2.846804in}{2.621725in}}%
\pgfpathlineto{\pgfqpoint{2.851777in}{2.599418in}}%
\pgfpathlineto{\pgfqpoint{2.856750in}{2.599403in}}%
\pgfpathlineto{\pgfqpoint{2.861723in}{2.589392in}}%
\pgfpathlineto{\pgfqpoint{2.866696in}{2.551261in}}%
\pgfpathlineto{\pgfqpoint{2.871669in}{2.525978in}}%
\pgfpathlineto{\pgfqpoint{2.876642in}{2.519261in}}%
\pgfpathlineto{\pgfqpoint{2.881615in}{2.524546in}}%
\pgfpathlineto{\pgfqpoint{2.886588in}{2.540391in}}%
\pgfpathlineto{\pgfqpoint{2.896534in}{2.596358in}}%
\pgfpathlineto{\pgfqpoint{2.901507in}{2.634360in}}%
\pgfpathlineto{\pgfqpoint{2.906480in}{2.692863in}}%
\pgfpathlineto{\pgfqpoint{2.911453in}{2.685740in}}%
\pgfpathlineto{\pgfqpoint{2.916426in}{2.636550in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{2.622532in}}%
\pgfpathlineto{\pgfqpoint{2.926372in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{2.931345in}{2.669243in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.694816in}}%
\pgfpathlineto{\pgfqpoint{2.941291in}{2.652258in}}%
\pgfpathlineto{\pgfqpoint{2.946264in}{2.652042in}}%
\pgfpathlineto{\pgfqpoint{2.956210in}{2.592897in}}%
\pgfpathlineto{\pgfqpoint{2.961184in}{2.583154in}}%
\pgfpathlineto{\pgfqpoint{2.966157in}{2.588402in}}%
\pgfpathlineto{\pgfqpoint{2.971130in}{2.617321in}}%
\pgfpathlineto{\pgfqpoint{2.976103in}{2.622893in}}%
\pgfpathlineto{\pgfqpoint{2.981076in}{2.670897in}}%
\pgfpathlineto{\pgfqpoint{2.986049in}{2.679380in}}%
\pgfpathlineto{\pgfqpoint{2.991022in}{2.673848in}}%
\pgfpathlineto{\pgfqpoint{2.995995in}{2.687321in}}%
\pgfpathlineto{\pgfqpoint{3.000968in}{2.694250in}}%
\pgfpathlineto{\pgfqpoint{3.005941in}{2.646005in}}%
\pgfpathlineto{\pgfqpoint{3.010914in}{2.648999in}}%
\pgfpathlineto{\pgfqpoint{3.015887in}{2.627233in}}%
\pgfpathlineto{\pgfqpoint{3.020860in}{2.658342in}}%
\pgfpathlineto{\pgfqpoint{3.025833in}{2.636745in}}%
\pgfpathlineto{\pgfqpoint{3.030806in}{2.602913in}}%
\pgfpathlineto{\pgfqpoint{3.035779in}{2.582578in}}%
\pgfpathlineto{\pgfqpoint{3.040752in}{2.568543in}}%
\pgfpathlineto{\pgfqpoint{3.045725in}{2.612610in}}%
\pgfpathlineto{\pgfqpoint{3.050698in}{2.535415in}}%
\pgfpathlineto{\pgfqpoint{3.055671in}{2.513518in}}%
\pgfpathlineto{\pgfqpoint{3.060644in}{2.544738in}}%
\pgfpathlineto{\pgfqpoint{3.065617in}{2.562784in}}%
\pgfpathlineto{\pgfqpoint{3.070590in}{2.548528in}}%
\pgfpathlineto{\pgfqpoint{3.075563in}{2.524707in}}%
\pgfpathlineto{\pgfqpoint{3.080536in}{2.517943in}}%
\pgfpathlineto{\pgfqpoint{3.085509in}{2.562858in}}%
\pgfpathlineto{\pgfqpoint{3.090482in}{2.552643in}}%
\pgfpathlineto{\pgfqpoint{3.095455in}{2.571190in}}%
\pgfpathlineto{\pgfqpoint{3.100428in}{2.573742in}}%
\pgfpathlineto{\pgfqpoint{3.110374in}{2.508465in}}%
\pgfpathlineto{\pgfqpoint{3.115347in}{2.515837in}}%
\pgfpathlineto{\pgfqpoint{3.120320in}{2.515352in}}%
\pgfpathlineto{\pgfqpoint{3.125293in}{2.516174in}}%
\pgfpathlineto{\pgfqpoint{3.130266in}{2.525913in}}%
\pgfpathlineto{\pgfqpoint{3.140212in}{2.564865in}}%
\pgfpathlineto{\pgfqpoint{3.145185in}{2.600437in}}%
\pgfpathlineto{\pgfqpoint{3.155131in}{2.733839in}}%
\pgfpathlineto{\pgfqpoint{3.160104in}{2.854779in}}%
\pgfpathlineto{\pgfqpoint{3.165077in}{2.843497in}}%
\pgfpathlineto{\pgfqpoint{3.170050in}{2.850118in}}%
\pgfpathlineto{\pgfqpoint{3.175023in}{2.867873in}}%
\pgfpathlineto{\pgfqpoint{3.179996in}{2.856316in}}%
\pgfpathlineto{\pgfqpoint{3.184969in}{2.817909in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.815585in}}%
\pgfpathlineto{\pgfqpoint{3.194915in}{2.817699in}}%
\pgfpathlineto{\pgfqpoint{3.199888in}{2.815513in}}%
\pgfpathlineto{\pgfqpoint{3.204861in}{2.794151in}}%
\pgfpathlineto{\pgfqpoint{3.209834in}{2.800332in}}%
\pgfpathlineto{\pgfqpoint{3.219780in}{2.902171in}}%
\pgfpathlineto{\pgfqpoint{3.224753in}{2.909136in}}%
\pgfpathlineto{\pgfqpoint{3.229726in}{2.907125in}}%
\pgfpathlineto{\pgfqpoint{3.234699in}{2.874784in}}%
\pgfpathlineto{\pgfqpoint{3.239672in}{2.863557in}}%
\pgfpathlineto{\pgfqpoint{3.254591in}{2.951723in}}%
\pgfpathlineto{\pgfqpoint{3.259564in}{2.948759in}}%
\pgfpathlineto{\pgfqpoint{3.264537in}{2.878211in}}%
\pgfpathlineto{\pgfqpoint{3.269510in}{2.888168in}}%
\pgfpathlineto{\pgfqpoint{3.274483in}{2.878819in}}%
\pgfpathlineto{\pgfqpoint{3.279456in}{2.863032in}}%
\pgfpathlineto{\pgfqpoint{3.284429in}{2.859108in}}%
\pgfpathlineto{\pgfqpoint{3.289402in}{2.847844in}}%
\pgfpathlineto{\pgfqpoint{3.294375in}{2.824980in}}%
\pgfpathlineto{\pgfqpoint{3.299348in}{2.846990in}}%
\pgfpathlineto{\pgfqpoint{3.304321in}{2.833393in}}%
\pgfpathlineto{\pgfqpoint{3.314267in}{2.746876in}}%
\pgfpathlineto{\pgfqpoint{3.319240in}{2.719699in}}%
\pgfpathlineto{\pgfqpoint{3.324214in}{2.711561in}}%
\pgfpathlineto{\pgfqpoint{3.329187in}{2.716006in}}%
\pgfpathlineto{\pgfqpoint{3.334160in}{2.713280in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{2.649924in}}%
\pgfpathlineto{\pgfqpoint{3.344106in}{2.632096in}}%
\pgfpathlineto{\pgfqpoint{3.349079in}{2.584264in}}%
\pgfpathlineto{\pgfqpoint{3.354052in}{2.585622in}}%
\pgfpathlineto{\pgfqpoint{3.359025in}{2.596897in}}%
\pgfpathlineto{\pgfqpoint{3.363998in}{2.596351in}}%
\pgfpathlineto{\pgfqpoint{3.368971in}{2.617128in}}%
\pgfpathlineto{\pgfqpoint{3.373944in}{2.665245in}}%
\pgfpathlineto{\pgfqpoint{3.378917in}{2.650116in}}%
\pgfpathlineto{\pgfqpoint{3.383890in}{2.613776in}}%
\pgfpathlineto{\pgfqpoint{3.388863in}{2.604429in}}%
\pgfpathlineto{\pgfqpoint{3.393836in}{2.616060in}}%
\pgfpathlineto{\pgfqpoint{3.398809in}{2.618331in}}%
\pgfpathlineto{\pgfqpoint{3.403782in}{2.605755in}}%
\pgfpathlineto{\pgfqpoint{3.408755in}{2.616638in}}%
\pgfpathlineto{\pgfqpoint{3.413728in}{2.595265in}}%
\pgfpathlineto{\pgfqpoint{3.418701in}{2.597887in}}%
\pgfpathlineto{\pgfqpoint{3.428647in}{2.570961in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{2.570613in}}%
\pgfpathlineto{\pgfqpoint{3.438593in}{2.602560in}}%
\pgfpathlineto{\pgfqpoint{3.443566in}{2.679524in}}%
\pgfpathlineto{\pgfqpoint{3.453512in}{2.657795in}}%
\pgfpathlineto{\pgfqpoint{3.458485in}{2.652725in}}%
\pgfpathlineto{\pgfqpoint{3.463458in}{2.623790in}}%
\pgfpathlineto{\pgfqpoint{3.468431in}{2.606663in}}%
\pgfpathlineto{\pgfqpoint{3.473404in}{2.596660in}}%
\pgfpathlineto{\pgfqpoint{3.478377in}{2.569646in}}%
\pgfpathlineto{\pgfqpoint{3.483350in}{2.596864in}}%
\pgfpathlineto{\pgfqpoint{3.488323in}{2.561635in}}%
\pgfpathlineto{\pgfqpoint{3.493296in}{2.543818in}}%
\pgfpathlineto{\pgfqpoint{3.498269in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{3.503242in}{2.547310in}}%
\pgfpathlineto{\pgfqpoint{3.508215in}{2.561897in}}%
\pgfpathlineto{\pgfqpoint{3.513188in}{2.591824in}}%
\pgfpathlineto{\pgfqpoint{3.523134in}{2.671485in}}%
\pgfpathlineto{\pgfqpoint{3.528107in}{2.639981in}}%
\pgfpathlineto{\pgfqpoint{3.533080in}{2.631657in}}%
\pgfpathlineto{\pgfqpoint{3.538053in}{2.631834in}}%
\pgfpathlineto{\pgfqpoint{3.543026in}{2.614822in}}%
\pgfpathlineto{\pgfqpoint{3.547999in}{2.590545in}}%
\pgfpathlineto{\pgfqpoint{3.552972in}{2.591810in}}%
\pgfpathlineto{\pgfqpoint{3.557945in}{2.581276in}}%
\pgfpathlineto{\pgfqpoint{3.562918in}{2.593625in}}%
\pgfpathlineto{\pgfqpoint{3.567891in}{2.619459in}}%
\pgfpathlineto{\pgfqpoint{3.572864in}{2.607658in}}%
\pgfpathlineto{\pgfqpoint{3.577837in}{2.609730in}}%
\pgfpathlineto{\pgfqpoint{3.582810in}{2.624570in}}%
\pgfpathlineto{\pgfqpoint{3.587783in}{2.603637in}}%
\pgfpathlineto{\pgfqpoint{3.592756in}{2.605510in}}%
\pgfpathlineto{\pgfqpoint{3.597729in}{2.588816in}}%
\pgfpathlineto{\pgfqpoint{3.602702in}{2.600300in}}%
\pgfpathlineto{\pgfqpoint{3.607675in}{2.620269in}}%
\pgfpathlineto{\pgfqpoint{3.612648in}{2.647947in}}%
\pgfpathlineto{\pgfqpoint{3.617621in}{2.664663in}}%
\pgfpathlineto{\pgfqpoint{3.632540in}{2.629442in}}%
\pgfpathlineto{\pgfqpoint{3.637513in}{2.628928in}}%
\pgfpathlineto{\pgfqpoint{3.642486in}{2.613034in}}%
\pgfpathlineto{\pgfqpoint{3.647459in}{2.607038in}}%
\pgfpathlineto{\pgfqpoint{3.652432in}{2.610204in}}%
\pgfpathlineto{\pgfqpoint{3.657405in}{2.620694in}}%
\pgfpathlineto{\pgfqpoint{3.662378in}{2.646411in}}%
\pgfpathlineto{\pgfqpoint{3.667351in}{2.647904in}}%
\pgfpathlineto{\pgfqpoint{3.672324in}{2.688154in}}%
\pgfpathlineto{\pgfqpoint{3.677297in}{2.682730in}}%
\pgfpathlineto{\pgfqpoint{3.682271in}{2.695140in}}%
\pgfpathlineto{\pgfqpoint{3.702163in}{2.850035in}}%
\pgfpathlineto{\pgfqpoint{3.707136in}{2.852978in}}%
\pgfpathlineto{\pgfqpoint{3.712109in}{2.859598in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{2.845092in}}%
\pgfpathlineto{\pgfqpoint{3.722055in}{2.843335in}}%
\pgfpathlineto{\pgfqpoint{3.727028in}{2.849369in}}%
\pgfpathlineto{\pgfqpoint{3.732001in}{2.850523in}}%
\pgfpathlineto{\pgfqpoint{3.736974in}{2.888555in}}%
\pgfpathlineto{\pgfqpoint{3.741947in}{2.910963in}}%
\pgfpathlineto{\pgfqpoint{3.746920in}{2.880504in}}%
\pgfpathlineto{\pgfqpoint{3.751893in}{2.873546in}}%
\pgfpathlineto{\pgfqpoint{3.756866in}{2.847961in}}%
\pgfpathlineto{\pgfqpoint{3.766812in}{2.778471in}}%
\pgfpathlineto{\pgfqpoint{3.771785in}{2.707590in}}%
\pgfpathlineto{\pgfqpoint{3.776758in}{2.679930in}}%
\pgfpathlineto{\pgfqpoint{3.781731in}{2.716462in}}%
\pgfpathlineto{\pgfqpoint{3.791677in}{2.664135in}}%
\pgfpathlineto{\pgfqpoint{3.796650in}{2.683520in}}%
\pgfpathlineto{\pgfqpoint{3.801623in}{2.726862in}}%
\pgfpathlineto{\pgfqpoint{3.806596in}{2.728917in}}%
\pgfpathlineto{\pgfqpoint{3.811569in}{2.708992in}}%
\pgfpathlineto{\pgfqpoint{3.816542in}{2.765190in}}%
\pgfpathlineto{\pgfqpoint{3.821515in}{2.746430in}}%
\pgfpathlineto{\pgfqpoint{3.826488in}{2.738061in}}%
\pgfpathlineto{\pgfqpoint{3.831461in}{2.716014in}}%
\pgfpathlineto{\pgfqpoint{3.836434in}{2.685423in}}%
\pgfpathlineto{\pgfqpoint{3.841407in}{2.679160in}}%
\pgfpathlineto{\pgfqpoint{3.846380in}{2.695334in}}%
\pgfpathlineto{\pgfqpoint{3.851353in}{2.672296in}}%
\pgfpathlineto{\pgfqpoint{3.856326in}{2.675596in}}%
\pgfpathlineto{\pgfqpoint{3.861299in}{2.683328in}}%
\pgfpathlineto{\pgfqpoint{3.866272in}{2.673736in}}%
\pgfpathlineto{\pgfqpoint{3.871245in}{2.660035in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{2.650865in}}%
\pgfpathlineto{\pgfqpoint{3.881191in}{2.633117in}}%
\pgfpathlineto{\pgfqpoint{3.886164in}{2.623995in}}%
\pgfpathlineto{\pgfqpoint{3.891137in}{2.638214in}}%
\pgfpathlineto{\pgfqpoint{3.896110in}{2.606679in}}%
\pgfpathlineto{\pgfqpoint{3.901083in}{2.610479in}}%
\pgfpathlineto{\pgfqpoint{3.906056in}{2.607234in}}%
\pgfpathlineto{\pgfqpoint{3.911029in}{2.583246in}}%
\pgfpathlineto{\pgfqpoint{3.916002in}{2.581372in}}%
\pgfpathlineto{\pgfqpoint{3.920975in}{2.584355in}}%
\pgfpathlineto{\pgfqpoint{3.925948in}{2.603786in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{2.643962in}}%
\pgfpathlineto{\pgfqpoint{3.935894in}{2.654491in}}%
\pgfpathlineto{\pgfqpoint{3.940867in}{2.685673in}}%
\pgfpathlineto{\pgfqpoint{3.945840in}{2.724803in}}%
\pgfpathlineto{\pgfqpoint{3.950813in}{2.731476in}}%
\pgfpathlineto{\pgfqpoint{3.955786in}{2.726969in}}%
\pgfpathlineto{\pgfqpoint{3.960759in}{2.717408in}}%
\pgfpathlineto{\pgfqpoint{3.965732in}{2.737987in}}%
\pgfpathlineto{\pgfqpoint{3.970705in}{2.749420in}}%
\pgfpathlineto{\pgfqpoint{3.975678in}{2.742521in}}%
\pgfpathlineto{\pgfqpoint{3.990597in}{2.703600in}}%
\pgfpathlineto{\pgfqpoint{3.995570in}{2.664947in}}%
\pgfpathlineto{\pgfqpoint{4.000543in}{2.601038in}}%
\pgfpathlineto{\pgfqpoint{4.005516in}{2.584036in}}%
\pgfpathlineto{\pgfqpoint{4.015462in}{2.542237in}}%
\pgfpathlineto{\pgfqpoint{4.020435in}{2.527409in}}%
\pgfpathlineto{\pgfqpoint{4.025408in}{2.518427in}}%
\pgfpathlineto{\pgfqpoint{4.030381in}{2.572853in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{2.571949in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{2.585032in}}%
\pgfpathlineto{\pgfqpoint{4.045301in}{2.583491in}}%
\pgfpathlineto{\pgfqpoint{4.050274in}{2.591358in}}%
\pgfpathlineto{\pgfqpoint{4.060220in}{2.631002in}}%
\pgfpathlineto{\pgfqpoint{4.065193in}{2.668294in}}%
\pgfpathlineto{\pgfqpoint{4.075139in}{2.723767in}}%
\pgfpathlineto{\pgfqpoint{4.080112in}{2.621397in}}%
\pgfpathlineto{\pgfqpoint{4.085085in}{2.562379in}}%
\pgfpathlineto{\pgfqpoint{4.090058in}{2.575581in}}%
\pgfpathlineto{\pgfqpoint{4.095031in}{2.602829in}}%
\pgfpathlineto{\pgfqpoint{4.100004in}{2.609909in}}%
\pgfpathlineto{\pgfqpoint{4.104977in}{2.571166in}}%
\pgfpathlineto{\pgfqpoint{4.109950in}{2.570396in}}%
\pgfpathlineto{\pgfqpoint{4.114923in}{2.554928in}}%
\pgfpathlineto{\pgfqpoint{4.119896in}{2.559418in}}%
\pgfpathlineto{\pgfqpoint{4.124869in}{2.597009in}}%
\pgfpathlineto{\pgfqpoint{4.129842in}{2.646743in}}%
\pgfpathlineto{\pgfqpoint{4.134815in}{2.662110in}}%
\pgfpathlineto{\pgfqpoint{4.139788in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{4.144761in}{2.599573in}}%
\pgfpathlineto{\pgfqpoint{4.154707in}{2.502549in}}%
\pgfpathlineto{\pgfqpoint{4.159680in}{2.490268in}}%
\pgfpathlineto{\pgfqpoint{4.164653in}{2.489800in}}%
\pgfpathlineto{\pgfqpoint{4.169626in}{2.470211in}}%
\pgfpathlineto{\pgfqpoint{4.174599in}{2.481126in}}%
\pgfpathlineto{\pgfqpoint{4.184545in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{4.194491in}{2.541754in}}%
\pgfpathlineto{\pgfqpoint{4.204437in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{4.209410in}{2.595687in}}%
\pgfpathlineto{\pgfqpoint{4.214383in}{2.841190in}}%
\pgfpathlineto{\pgfqpoint{4.219356in}{2.900793in}}%
\pgfpathlineto{\pgfqpoint{4.224329in}{2.921284in}}%
\pgfpathlineto{\pgfqpoint{4.229302in}{2.918235in}}%
\pgfpathlineto{\pgfqpoint{4.239248in}{2.891649in}}%
\pgfpathlineto{\pgfqpoint{4.244221in}{2.872262in}}%
\pgfpathlineto{\pgfqpoint{4.249194in}{2.831260in}}%
\pgfpathlineto{\pgfqpoint{4.254167in}{2.821619in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{2.769764in}}%
\pgfpathlineto{\pgfqpoint{4.279032in}{2.649736in}}%
\pgfpathlineto{\pgfqpoint{4.284005in}{2.626134in}}%
\pgfpathlineto{\pgfqpoint{4.288978in}{2.651690in}}%
\pgfpathlineto{\pgfqpoint{4.293951in}{2.641359in}}%
\pgfpathlineto{\pgfqpoint{4.298924in}{2.692787in}}%
\pgfpathlineto{\pgfqpoint{4.303897in}{2.703769in}}%
\pgfpathlineto{\pgfqpoint{4.308870in}{2.680965in}}%
\pgfpathlineto{\pgfqpoint{4.313843in}{2.667622in}}%
\pgfpathlineto{\pgfqpoint{4.318816in}{2.658268in}}%
\pgfpathlineto{\pgfqpoint{4.323789in}{2.689044in}}%
\pgfpathlineto{\pgfqpoint{4.328762in}{2.669989in}}%
\pgfpathlineto{\pgfqpoint{4.333735in}{2.667555in}}%
\pgfpathlineto{\pgfqpoint{4.338708in}{2.678737in}}%
\pgfpathlineto{\pgfqpoint{4.343681in}{2.684634in}}%
\pgfpathlineto{\pgfqpoint{4.348654in}{2.701565in}}%
\pgfpathlineto{\pgfqpoint{4.353627in}{2.748068in}}%
\pgfpathlineto{\pgfqpoint{4.358600in}{2.758130in}}%
\pgfpathlineto{\pgfqpoint{4.368546in}{2.855407in}}%
\pgfpathlineto{\pgfqpoint{4.373519in}{2.845488in}}%
\pgfpathlineto{\pgfqpoint{4.378492in}{2.818525in}}%
\pgfpathlineto{\pgfqpoint{4.388438in}{2.793388in}}%
\pgfpathlineto{\pgfqpoint{4.393411in}{2.757013in}}%
\pgfpathlineto{\pgfqpoint{4.398384in}{2.753663in}}%
\pgfpathlineto{\pgfqpoint{4.408331in}{2.786659in}}%
\pgfpathlineto{\pgfqpoint{4.413304in}{2.787404in}}%
\pgfpathlineto{\pgfqpoint{4.418277in}{2.783981in}}%
\pgfpathlineto{\pgfqpoint{4.423250in}{2.786286in}}%
\pgfpathlineto{\pgfqpoint{4.428223in}{2.774879in}}%
\pgfpathlineto{\pgfqpoint{4.433196in}{2.741192in}}%
\pgfpathlineto{\pgfqpoint{4.438169in}{2.733712in}}%
\pgfpathlineto{\pgfqpoint{4.443142in}{2.759064in}}%
\pgfpathlineto{\pgfqpoint{4.448115in}{2.794349in}}%
\pgfpathlineto{\pgfqpoint{4.453088in}{2.789847in}}%
\pgfpathlineto{\pgfqpoint{4.458061in}{2.752204in}}%
\pgfpathlineto{\pgfqpoint{4.463034in}{2.735947in}}%
\pgfpathlineto{\pgfqpoint{4.468007in}{2.729335in}}%
\pgfpathlineto{\pgfqpoint{4.472980in}{2.706994in}}%
\pgfpathlineto{\pgfqpoint{4.477953in}{2.643504in}}%
\pgfpathlineto{\pgfqpoint{4.482926in}{2.641137in}}%
\pgfpathlineto{\pgfqpoint{4.487899in}{2.657138in}}%
\pgfpathlineto{\pgfqpoint{4.492872in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{2.611503in}}%
\pgfpathlineto{\pgfqpoint{4.507791in}{2.557292in}}%
\pgfpathlineto{\pgfqpoint{4.512764in}{2.590379in}}%
\pgfpathlineto{\pgfqpoint{4.522710in}{2.527161in}}%
\pgfpathlineto{\pgfqpoint{4.527683in}{2.512569in}}%
\pgfpathlineto{\pgfqpoint{4.532656in}{2.494491in}}%
\pgfpathlineto{\pgfqpoint{4.537629in}{2.496064in}}%
\pgfpathlineto{\pgfqpoint{4.542602in}{2.530607in}}%
\pgfpathlineto{\pgfqpoint{4.547575in}{2.535325in}}%
\pgfpathlineto{\pgfqpoint{4.552548in}{2.532443in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{2.597214in}}%
\pgfpathlineto{\pgfqpoint{4.567467in}{2.595199in}}%
\pgfpathlineto{\pgfqpoint{4.572440in}{2.578313in}}%
\pgfpathlineto{\pgfqpoint{4.582386in}{2.625823in}}%
\pgfpathlineto{\pgfqpoint{4.587359in}{2.603746in}}%
\pgfpathlineto{\pgfqpoint{4.597305in}{2.590196in}}%
\pgfpathlineto{\pgfqpoint{4.602278in}{2.587594in}}%
\pgfpathlineto{\pgfqpoint{4.607251in}{2.606213in}}%
\pgfpathlineto{\pgfqpoint{4.612224in}{2.629264in}}%
\pgfpathlineto{\pgfqpoint{4.617197in}{2.641989in}}%
\pgfpathlineto{\pgfqpoint{4.622170in}{2.625103in}}%
\pgfpathlineto{\pgfqpoint{4.627143in}{2.599910in}}%
\pgfpathlineto{\pgfqpoint{4.637089in}{2.508130in}}%
\pgfpathlineto{\pgfqpoint{4.642062in}{2.511958in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{2.572442in}}%
\pgfpathlineto{\pgfqpoint{4.661954in}{2.571661in}}%
\pgfpathlineto{\pgfqpoint{4.671900in}{2.517262in}}%
\pgfpathlineto{\pgfqpoint{4.676873in}{2.507145in}}%
\pgfpathlineto{\pgfqpoint{4.681846in}{2.492874in}}%
\pgfpathlineto{\pgfqpoint{4.691792in}{2.511263in}}%
\pgfpathlineto{\pgfqpoint{4.696765in}{2.510507in}}%
\pgfpathlineto{\pgfqpoint{4.701738in}{2.520792in}}%
\pgfpathlineto{\pgfqpoint{4.711684in}{2.536176in}}%
\pgfpathlineto{\pgfqpoint{4.721630in}{2.567431in}}%
\pgfpathlineto{\pgfqpoint{4.726603in}{2.626120in}}%
\pgfpathlineto{\pgfqpoint{4.731576in}{2.596234in}}%
\pgfpathlineto{\pgfqpoint{4.741522in}{2.578050in}}%
\pgfpathlineto{\pgfqpoint{4.746495in}{2.562545in}}%
\pgfpathlineto{\pgfqpoint{4.751468in}{2.551177in}}%
\pgfpathlineto{\pgfqpoint{4.756441in}{2.544045in}}%
\pgfpathlineto{\pgfqpoint{4.761414in}{2.598198in}}%
\pgfpathlineto{\pgfqpoint{4.766388in}{2.606588in}}%
\pgfpathlineto{\pgfqpoint{4.771361in}{2.576924in}}%
\pgfpathlineto{\pgfqpoint{4.776334in}{2.566216in}}%
\pgfpathlineto{\pgfqpoint{4.781307in}{2.575991in}}%
\pgfpathlineto{\pgfqpoint{4.786280in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{4.791253in}{2.577754in}}%
\pgfpathlineto{\pgfqpoint{4.796226in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{4.801199in}{2.596958in}}%
\pgfpathlineto{\pgfqpoint{4.806172in}{2.587596in}}%
\pgfpathlineto{\pgfqpoint{4.811145in}{2.558113in}}%
\pgfpathlineto{\pgfqpoint{4.816118in}{2.557077in}}%
\pgfpathlineto{\pgfqpoint{4.821091in}{2.573807in}}%
\pgfpathlineto{\pgfqpoint{4.826064in}{2.573676in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{2.590863in}}%
\pgfpathlineto{\pgfqpoint{4.836010in}{2.603390in}}%
\pgfpathlineto{\pgfqpoint{4.840983in}{2.603151in}}%
\pgfpathlineto{\pgfqpoint{4.845956in}{2.618496in}}%
\pgfpathlineto{\pgfqpoint{4.850929in}{2.666958in}}%
\pgfpathlineto{\pgfqpoint{4.860875in}{2.810783in}}%
\pgfpathlineto{\pgfqpoint{4.865848in}{2.897514in}}%
\pgfpathlineto{\pgfqpoint{4.870821in}{2.899755in}}%
\pgfpathlineto{\pgfqpoint{4.875794in}{2.822475in}}%
\pgfpathlineto{\pgfqpoint{4.880767in}{2.842600in}}%
\pgfpathlineto{\pgfqpoint{4.890713in}{2.960530in}}%
\pgfpathlineto{\pgfqpoint{4.895686in}{2.978357in}}%
\pgfpathlineto{\pgfqpoint{4.900659in}{2.966679in}}%
\pgfpathlineto{\pgfqpoint{4.905632in}{2.926198in}}%
\pgfpathlineto{\pgfqpoint{4.910605in}{2.971479in}}%
\pgfpathlineto{\pgfqpoint{4.915578in}{2.962807in}}%
\pgfpathlineto{\pgfqpoint{4.935470in}{2.852744in}}%
\pgfpathlineto{\pgfqpoint{4.940443in}{2.805499in}}%
\pgfpathlineto{\pgfqpoint{4.945416in}{2.771608in}}%
\pgfpathlineto{\pgfqpoint{4.950389in}{2.759224in}}%
\pgfpathlineto{\pgfqpoint{4.960335in}{2.728667in}}%
\pgfpathlineto{\pgfqpoint{4.970281in}{2.706910in}}%
\pgfpathlineto{\pgfqpoint{4.975254in}{2.704621in}}%
\pgfpathlineto{\pgfqpoint{4.980227in}{2.735966in}}%
\pgfpathlineto{\pgfqpoint{4.985200in}{2.752668in}}%
\pgfpathlineto{\pgfqpoint{4.990173in}{2.729054in}}%
\pgfpathlineto{\pgfqpoint{4.995146in}{2.697642in}}%
\pgfpathlineto{\pgfqpoint{5.000119in}{2.692518in}}%
\pgfpathlineto{\pgfqpoint{5.005092in}{2.708471in}}%
\pgfpathlineto{\pgfqpoint{5.010065in}{2.717952in}}%
\pgfpathlineto{\pgfqpoint{5.015038in}{2.743120in}}%
\pgfpathlineto{\pgfqpoint{5.020011in}{2.724675in}}%
\pgfpathlineto{\pgfqpoint{5.029957in}{2.752839in}}%
\pgfpathlineto{\pgfqpoint{5.039903in}{2.727738in}}%
\pgfpathlineto{\pgfqpoint{5.044876in}{2.746739in}}%
\pgfpathlineto{\pgfqpoint{5.049849in}{2.746245in}}%
\pgfpathlineto{\pgfqpoint{5.054822in}{2.705796in}}%
\pgfpathlineto{\pgfqpoint{5.059795in}{2.708992in}}%
\pgfpathlineto{\pgfqpoint{5.064768in}{2.723565in}}%
\pgfpathlineto{\pgfqpoint{5.069741in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.074714in}{2.707504in}}%
\pgfpathlineto{\pgfqpoint{5.079687in}{2.683417in}}%
\pgfpathlineto{\pgfqpoint{5.084660in}{2.665736in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{2.640450in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{2.596505in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{2.578752in}}%
\pgfpathlineto{\pgfqpoint{5.104552in}{2.578033in}}%
\pgfpathlineto{\pgfqpoint{5.109525in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{5.114498in}{2.558225in}}%
\pgfpathlineto{\pgfqpoint{5.119471in}{2.535738in}}%
\pgfpathlineto{\pgfqpoint{5.124444in}{2.567204in}}%
\pgfpathlineto{\pgfqpoint{5.134391in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{5.139364in}{2.716896in}}%
\pgfpathlineto{\pgfqpoint{5.144337in}{2.753762in}}%
\pgfpathlineto{\pgfqpoint{5.149310in}{2.807558in}}%
\pgfpathlineto{\pgfqpoint{5.154283in}{2.816060in}}%
\pgfpathlineto{\pgfqpoint{5.159256in}{2.788722in}}%
\pgfpathlineto{\pgfqpoint{5.164229in}{2.733584in}}%
\pgfpathlineto{\pgfqpoint{5.169202in}{2.660500in}}%
\pgfpathlineto{\pgfqpoint{5.174175in}{2.627906in}}%
\pgfpathlineto{\pgfqpoint{5.179148in}{2.622971in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{2.652317in}}%
\pgfpathlineto{\pgfqpoint{5.194067in}{2.636385in}}%
\pgfpathlineto{\pgfqpoint{5.199040in}{2.579308in}}%
\pgfpathlineto{\pgfqpoint{5.204013in}{2.585394in}}%
\pgfpathlineto{\pgfqpoint{5.208986in}{2.600192in}}%
\pgfpathlineto{\pgfqpoint{5.213959in}{2.609369in}}%
\pgfpathlineto{\pgfqpoint{5.218932in}{2.594740in}}%
\pgfpathlineto{\pgfqpoint{5.223905in}{2.575789in}}%
\pgfpathlineto{\pgfqpoint{5.228878in}{2.596131in}}%
\pgfpathlineto{\pgfqpoint{5.233851in}{2.634846in}}%
\pgfpathlineto{\pgfqpoint{5.238824in}{2.599656in}}%
\pgfpathlineto{\pgfqpoint{5.243797in}{2.593217in}}%
\pgfpathlineto{\pgfqpoint{5.248770in}{2.604643in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{2.605675in}}%
\pgfpathlineto{\pgfqpoint{5.258716in}{2.596313in}}%
\pgfpathlineto{\pgfqpoint{5.263689in}{2.601719in}}%
\pgfpathlineto{\pgfqpoint{5.268662in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{5.273635in}{2.576299in}}%
\pgfpathlineto{\pgfqpoint{5.278608in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{5.283581in}{2.671046in}}%
\pgfpathlineto{\pgfqpoint{5.288554in}{2.697369in}}%
\pgfpathlineto{\pgfqpoint{5.303473in}{2.715278in}}%
\pgfpathlineto{\pgfqpoint{5.308446in}{2.692649in}}%
\pgfpathlineto{\pgfqpoint{5.313419in}{2.654590in}}%
\pgfpathlineto{\pgfqpoint{5.318392in}{2.657975in}}%
\pgfpathlineto{\pgfqpoint{5.323365in}{2.648565in}}%
\pgfpathlineto{\pgfqpoint{5.328338in}{2.631471in}}%
\pgfpathlineto{\pgfqpoint{5.333311in}{2.622067in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.619567in}}%
\pgfpathlineto{\pgfqpoint{5.343257in}{2.642931in}}%
\pgfpathlineto{\pgfqpoint{5.348230in}{2.657815in}}%
\pgfpathlineto{\pgfqpoint{5.353203in}{2.640954in}}%
\pgfpathlineto{\pgfqpoint{5.358176in}{2.636912in}}%
\pgfpathlineto{\pgfqpoint{5.363149in}{2.614414in}}%
\pgfpathlineto{\pgfqpoint{5.368122in}{2.580656in}}%
\pgfpathlineto{\pgfqpoint{5.378068in}{2.557195in}}%
\pgfpathlineto{\pgfqpoint{5.383041in}{2.561525in}}%
\pgfpathlineto{\pgfqpoint{5.388014in}{2.562526in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{2.576463in}}%
\pgfpathlineto{\pgfqpoint{5.402933in}{2.656887in}}%
\pgfpathlineto{\pgfqpoint{5.407906in}{2.666587in}}%
\pgfpathlineto{\pgfqpoint{5.412879in}{2.685807in}}%
\pgfpathlineto{\pgfqpoint{5.417852in}{2.671447in}}%
\pgfpathlineto{\pgfqpoint{5.422825in}{2.641064in}}%
\pgfpathlineto{\pgfqpoint{5.427798in}{2.630546in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{2.623475in}}%
\pgfpathlineto{\pgfqpoint{5.437744in}{2.608851in}}%
\pgfpathlineto{\pgfqpoint{5.442717in}{2.590190in}}%
\pgfpathlineto{\pgfqpoint{5.447690in}{2.577949in}}%
\pgfpathlineto{\pgfqpoint{5.457636in}{2.560597in}}%
\pgfpathlineto{\pgfqpoint{5.462609in}{2.565452in}}%
\pgfpathlineto{\pgfqpoint{5.467582in}{2.610304in}}%
\pgfpathlineto{\pgfqpoint{5.472555in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{5.477528in}{2.623869in}}%
\pgfpathlineto{\pgfqpoint{5.482501in}{2.623427in}}%
\pgfpathlineto{\pgfqpoint{5.487475in}{2.595239in}}%
\pgfpathlineto{\pgfqpoint{5.492448in}{2.587537in}}%
\pgfpathlineto{\pgfqpoint{5.497421in}{2.586943in}}%
\pgfpathlineto{\pgfqpoint{5.502394in}{2.578195in}}%
\pgfpathlineto{\pgfqpoint{5.507367in}{2.573122in}}%
\pgfpathlineto{\pgfqpoint{5.512340in}{2.560014in}}%
\pgfpathlineto{\pgfqpoint{5.517313in}{2.542796in}}%
\pgfpathlineto{\pgfqpoint{5.522286in}{2.560786in}}%
\pgfpathlineto{\pgfqpoint{5.527259in}{2.594124in}}%
\pgfpathlineto{\pgfqpoint{5.537205in}{2.725800in}}%
\pgfpathlineto{\pgfqpoint{5.547151in}{2.825792in}}%
\pgfpathlineto{\pgfqpoint{5.557097in}{2.906343in}}%
\pgfpathlineto{\pgfqpoint{5.562070in}{2.879171in}}%
\pgfpathlineto{\pgfqpoint{5.562070in}{2.879171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588632in}{5.348749in}}%
\pgfpathlineto{\pgfqpoint{1.593605in}{5.326191in}}%
\pgfpathlineto{\pgfqpoint{1.598578in}{5.316187in}}%
\pgfpathlineto{\pgfqpoint{1.603551in}{5.314928in}}%
\pgfpathlineto{\pgfqpoint{1.608524in}{5.315910in}}%
\pgfpathlineto{\pgfqpoint{1.613497in}{5.311314in}}%
\pgfpathlineto{\pgfqpoint{1.618470in}{5.314415in}}%
\pgfpathlineto{\pgfqpoint{1.623443in}{5.320895in}}%
\pgfpathlineto{\pgfqpoint{1.628416in}{5.311361in}}%
\pgfpathlineto{\pgfqpoint{1.643335in}{5.271349in}}%
\pgfpathlineto{\pgfqpoint{1.648308in}{5.260725in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{5.217089in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{5.186045in}}%
\pgfpathlineto{\pgfqpoint{1.673173in}{5.181981in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{5.191111in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{5.197570in}}%
\pgfpathlineto{\pgfqpoint{1.688092in}{5.211270in}}%
\pgfpathlineto{\pgfqpoint{1.693065in}{5.217668in}}%
\pgfpathlineto{\pgfqpoint{1.698038in}{5.217166in}}%
\pgfpathlineto{\pgfqpoint{1.703011in}{5.250093in}}%
\pgfpathlineto{\pgfqpoint{1.707984in}{5.263655in}}%
\pgfpathlineto{\pgfqpoint{1.717930in}{5.276170in}}%
\pgfpathlineto{\pgfqpoint{1.722903in}{5.277839in}}%
\pgfpathlineto{\pgfqpoint{1.727876in}{5.269611in}}%
\pgfpathlineto{\pgfqpoint{1.732849in}{5.223251in}}%
\pgfpathlineto{\pgfqpoint{1.737822in}{5.216852in}}%
\pgfpathlineto{\pgfqpoint{1.742795in}{5.219186in}}%
\pgfpathlineto{\pgfqpoint{1.747768in}{5.213561in}}%
\pgfpathlineto{\pgfqpoint{1.752741in}{5.215133in}}%
\pgfpathlineto{\pgfqpoint{1.762687in}{5.228303in}}%
\pgfpathlineto{\pgfqpoint{1.782579in}{5.236604in}}%
\pgfpathlineto{\pgfqpoint{1.787552in}{5.224783in}}%
\pgfpathlineto{\pgfqpoint{1.797498in}{5.196001in}}%
\pgfpathlineto{\pgfqpoint{1.807444in}{5.186976in}}%
\pgfpathlineto{\pgfqpoint{1.827336in}{5.157330in}}%
\pgfpathlineto{\pgfqpoint{1.842255in}{5.138233in}}%
\pgfpathlineto{\pgfqpoint{1.852201in}{5.125104in}}%
\pgfpathlineto{\pgfqpoint{1.867120in}{5.137128in}}%
\pgfpathlineto{\pgfqpoint{1.877067in}{5.145566in}}%
\pgfpathlineto{\pgfqpoint{1.887013in}{5.173826in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{5.175832in}}%
\pgfpathlineto{\pgfqpoint{1.901932in}{5.166957in}}%
\pgfpathlineto{\pgfqpoint{1.916851in}{5.166510in}}%
\pgfpathlineto{\pgfqpoint{1.926797in}{5.164074in}}%
\pgfpathlineto{\pgfqpoint{1.931770in}{5.161937in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{5.157187in}}%
\pgfpathlineto{\pgfqpoint{1.946689in}{5.135644in}}%
\pgfpathlineto{\pgfqpoint{1.956635in}{5.157386in}}%
\pgfpathlineto{\pgfqpoint{1.961608in}{5.152410in}}%
\pgfpathlineto{\pgfqpoint{1.966581in}{5.140025in}}%
\pgfpathlineto{\pgfqpoint{1.971554in}{5.134608in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{5.151420in}}%
\pgfpathlineto{\pgfqpoint{1.991446in}{5.124110in}}%
\pgfpathlineto{\pgfqpoint{1.996419in}{5.125203in}}%
\pgfpathlineto{\pgfqpoint{2.001392in}{5.133104in}}%
\pgfpathlineto{\pgfqpoint{2.006365in}{5.153885in}}%
\pgfpathlineto{\pgfqpoint{2.021284in}{5.235726in}}%
\pgfpathlineto{\pgfqpoint{2.031230in}{5.275434in}}%
\pgfpathlineto{\pgfqpoint{2.036203in}{5.287978in}}%
\pgfpathlineto{\pgfqpoint{2.041176in}{5.294247in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{5.303868in}}%
\pgfpathlineto{\pgfqpoint{2.061068in}{5.351978in}}%
\pgfpathlineto{\pgfqpoint{2.080960in}{5.414727in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{5.421438in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{5.423871in}}%
\pgfpathlineto{\pgfqpoint{2.095879in}{5.430033in}}%
\pgfpathlineto{\pgfqpoint{2.105825in}{5.445716in}}%
\pgfpathlineto{\pgfqpoint{2.110798in}{5.446054in}}%
\pgfpathlineto{\pgfqpoint{2.115771in}{5.438489in}}%
\pgfpathlineto{\pgfqpoint{2.130690in}{5.401485in}}%
\pgfpathlineto{\pgfqpoint{2.135663in}{5.390947in}}%
\pgfpathlineto{\pgfqpoint{2.140636in}{5.388984in}}%
\pgfpathlineto{\pgfqpoint{2.145609in}{5.389379in}}%
\pgfpathlineto{\pgfqpoint{2.150582in}{5.380738in}}%
\pgfpathlineto{\pgfqpoint{2.160528in}{5.346588in}}%
\pgfpathlineto{\pgfqpoint{2.170474in}{5.302333in}}%
\pgfpathlineto{\pgfqpoint{2.180420in}{5.299984in}}%
\pgfpathlineto{\pgfqpoint{2.190366in}{5.335011in}}%
\pgfpathlineto{\pgfqpoint{2.195339in}{5.341834in}}%
\pgfpathlineto{\pgfqpoint{2.200312in}{5.343589in}}%
\pgfpathlineto{\pgfqpoint{2.205285in}{5.340516in}}%
\pgfpathlineto{\pgfqpoint{2.215231in}{5.320851in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{5.350525in}}%
\pgfpathlineto{\pgfqpoint{2.230150in}{5.353958in}}%
\pgfpathlineto{\pgfqpoint{2.235123in}{5.353684in}}%
\pgfpathlineto{\pgfqpoint{2.240097in}{5.347866in}}%
\pgfpathlineto{\pgfqpoint{2.250043in}{5.309414in}}%
\pgfpathlineto{\pgfqpoint{2.259989in}{5.285585in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{5.283336in}}%
\pgfpathlineto{\pgfqpoint{2.269935in}{5.277625in}}%
\pgfpathlineto{\pgfqpoint{2.279881in}{5.256314in}}%
\pgfpathlineto{\pgfqpoint{2.284854in}{5.270567in}}%
\pgfpathlineto{\pgfqpoint{2.289827in}{5.276091in}}%
\pgfpathlineto{\pgfqpoint{2.294800in}{5.268155in}}%
\pgfpathlineto{\pgfqpoint{2.299773in}{5.280187in}}%
\pgfpathlineto{\pgfqpoint{2.304746in}{5.267806in}}%
\pgfpathlineto{\pgfqpoint{2.314692in}{5.234040in}}%
\pgfpathlineto{\pgfqpoint{2.319665in}{5.227243in}}%
\pgfpathlineto{\pgfqpoint{2.324638in}{5.224648in}}%
\pgfpathlineto{\pgfqpoint{2.329611in}{5.210457in}}%
\pgfpathlineto{\pgfqpoint{2.334584in}{5.224350in}}%
\pgfpathlineto{\pgfqpoint{2.339557in}{5.212373in}}%
\pgfpathlineto{\pgfqpoint{2.344530in}{5.210583in}}%
\pgfpathlineto{\pgfqpoint{2.359449in}{5.259124in}}%
\pgfpathlineto{\pgfqpoint{2.369395in}{5.271464in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{5.275617in}}%
\pgfpathlineto{\pgfqpoint{2.379341in}{5.274195in}}%
\pgfpathlineto{\pgfqpoint{2.399233in}{5.238768in}}%
\pgfpathlineto{\pgfqpoint{2.409179in}{5.239614in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{5.225622in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{5.215994in}}%
\pgfpathlineto{\pgfqpoint{2.448963in}{5.092301in}}%
\pgfpathlineto{\pgfqpoint{2.453936in}{5.062271in}}%
\pgfpathlineto{\pgfqpoint{2.458909in}{5.039769in}}%
\pgfpathlineto{\pgfqpoint{2.463882in}{5.035374in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{4.971375in}}%
\pgfpathlineto{\pgfqpoint{2.473828in}{4.959898in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{4.981315in}}%
\pgfpathlineto{\pgfqpoint{2.503666in}{4.986269in}}%
\pgfpathlineto{\pgfqpoint{2.513612in}{4.979938in}}%
\pgfpathlineto{\pgfqpoint{2.523558in}{4.972595in}}%
\pgfpathlineto{\pgfqpoint{2.528531in}{4.975798in}}%
\pgfpathlineto{\pgfqpoint{2.533504in}{4.998773in}}%
\pgfpathlineto{\pgfqpoint{2.558369in}{5.152533in}}%
\pgfpathlineto{\pgfqpoint{2.563342in}{5.176947in}}%
\pgfpathlineto{\pgfqpoint{2.583234in}{5.209105in}}%
\pgfpathlineto{\pgfqpoint{2.593180in}{5.218798in}}%
\pgfpathlineto{\pgfqpoint{2.598153in}{5.220052in}}%
\pgfpathlineto{\pgfqpoint{2.603127in}{5.202310in}}%
\pgfpathlineto{\pgfqpoint{2.608100in}{5.193996in}}%
\pgfpathlineto{\pgfqpoint{2.613073in}{5.194195in}}%
\pgfpathlineto{\pgfqpoint{2.623019in}{5.182597in}}%
\pgfpathlineto{\pgfqpoint{2.627992in}{5.173854in}}%
\pgfpathlineto{\pgfqpoint{2.632965in}{5.167429in}}%
\pgfpathlineto{\pgfqpoint{2.642911in}{5.161130in}}%
\pgfpathlineto{\pgfqpoint{2.647884in}{5.155110in}}%
\pgfpathlineto{\pgfqpoint{2.652857in}{5.141329in}}%
\pgfpathlineto{\pgfqpoint{2.662803in}{5.122414in}}%
\pgfpathlineto{\pgfqpoint{2.667776in}{5.145886in}}%
\pgfpathlineto{\pgfqpoint{2.672749in}{4.923682in}}%
\pgfpathlineto{\pgfqpoint{2.687668in}{5.004254in}}%
\pgfpathlineto{\pgfqpoint{2.692641in}{5.022214in}}%
\pgfpathlineto{\pgfqpoint{2.707560in}{5.091863in}}%
\pgfpathlineto{\pgfqpoint{2.712533in}{5.109340in}}%
\pgfpathlineto{\pgfqpoint{2.717506in}{5.110969in}}%
\pgfpathlineto{\pgfqpoint{2.732425in}{5.100443in}}%
\pgfpathlineto{\pgfqpoint{2.742371in}{5.080138in}}%
\pgfpathlineto{\pgfqpoint{2.747344in}{5.074213in}}%
\pgfpathlineto{\pgfqpoint{2.752317in}{5.072062in}}%
\pgfpathlineto{\pgfqpoint{2.757290in}{5.075435in}}%
\pgfpathlineto{\pgfqpoint{2.767236in}{5.085888in}}%
\pgfpathlineto{\pgfqpoint{2.772209in}{5.086347in}}%
\pgfpathlineto{\pgfqpoint{2.782155in}{5.083287in}}%
\pgfpathlineto{\pgfqpoint{2.787128in}{5.077643in}}%
\pgfpathlineto{\pgfqpoint{2.792101in}{5.068324in}}%
\pgfpathlineto{\pgfqpoint{2.797074in}{5.056500in}}%
\pgfpathlineto{\pgfqpoint{2.802047in}{5.040864in}}%
\pgfpathlineto{\pgfqpoint{2.807020in}{5.012211in}}%
\pgfpathlineto{\pgfqpoint{2.811993in}{5.021078in}}%
\pgfpathlineto{\pgfqpoint{2.816966in}{5.053900in}}%
\pgfpathlineto{\pgfqpoint{2.821939in}{5.078615in}}%
\pgfpathlineto{\pgfqpoint{2.826912in}{5.087889in}}%
\pgfpathlineto{\pgfqpoint{2.836858in}{5.049400in}}%
\pgfpathlineto{\pgfqpoint{2.846804in}{5.001072in}}%
\pgfpathlineto{\pgfqpoint{2.861723in}{4.961232in}}%
\pgfpathlineto{\pgfqpoint{2.866696in}{4.919940in}}%
\pgfpathlineto{\pgfqpoint{2.871669in}{4.915851in}}%
\pgfpathlineto{\pgfqpoint{2.876642in}{4.916866in}}%
\pgfpathlineto{\pgfqpoint{2.881615in}{4.926549in}}%
\pgfpathlineto{\pgfqpoint{2.886588in}{4.933069in}}%
\pgfpathlineto{\pgfqpoint{2.896534in}{4.915683in}}%
\pgfpathlineto{\pgfqpoint{2.911453in}{4.891244in}}%
\pgfpathlineto{\pgfqpoint{2.916426in}{5.205187in}}%
\pgfpathlineto{\pgfqpoint{2.926372in}{5.191441in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{5.171997in}}%
\pgfpathlineto{\pgfqpoint{2.951237in}{5.140336in}}%
\pgfpathlineto{\pgfqpoint{2.956210in}{5.138649in}}%
\pgfpathlineto{\pgfqpoint{2.961184in}{5.150450in}}%
\pgfpathlineto{\pgfqpoint{2.966157in}{5.156857in}}%
\pgfpathlineto{\pgfqpoint{2.986049in}{5.194328in}}%
\pgfpathlineto{\pgfqpoint{2.991022in}{5.196849in}}%
\pgfpathlineto{\pgfqpoint{2.995995in}{5.190036in}}%
\pgfpathlineto{\pgfqpoint{3.000968in}{5.173738in}}%
\pgfpathlineto{\pgfqpoint{3.005941in}{5.172986in}}%
\pgfpathlineto{\pgfqpoint{3.010914in}{5.178972in}}%
\pgfpathlineto{\pgfqpoint{3.015887in}{5.193026in}}%
\pgfpathlineto{\pgfqpoint{3.030806in}{5.250122in}}%
\pgfpathlineto{\pgfqpoint{3.040752in}{5.267359in}}%
\pgfpathlineto{\pgfqpoint{3.045725in}{5.275321in}}%
\pgfpathlineto{\pgfqpoint{3.060644in}{5.321842in}}%
\pgfpathlineto{\pgfqpoint{3.065617in}{5.336670in}}%
\pgfpathlineto{\pgfqpoint{3.070590in}{5.343576in}}%
\pgfpathlineto{\pgfqpoint{3.075563in}{5.332458in}}%
\pgfpathlineto{\pgfqpoint{3.085509in}{5.293619in}}%
\pgfpathlineto{\pgfqpoint{3.095455in}{5.251555in}}%
\pgfpathlineto{\pgfqpoint{3.100428in}{5.252746in}}%
\pgfpathlineto{\pgfqpoint{3.115347in}{5.265697in}}%
\pgfpathlineto{\pgfqpoint{3.120320in}{5.260855in}}%
\pgfpathlineto{\pgfqpoint{3.130266in}{5.241301in}}%
\pgfpathlineto{\pgfqpoint{3.135239in}{5.234552in}}%
\pgfpathlineto{\pgfqpoint{3.140212in}{5.224545in}}%
\pgfpathlineto{\pgfqpoint{3.145185in}{5.222759in}}%
\pgfpathlineto{\pgfqpoint{3.150158in}{5.233035in}}%
\pgfpathlineto{\pgfqpoint{3.160104in}{5.272815in}}%
\pgfpathlineto{\pgfqpoint{3.170050in}{5.360968in}}%
\pgfpathlineto{\pgfqpoint{3.175023in}{5.380384in}}%
\pgfpathlineto{\pgfqpoint{3.179996in}{5.374121in}}%
\pgfpathlineto{\pgfqpoint{3.184969in}{5.370306in}}%
\pgfpathlineto{\pgfqpoint{3.194915in}{5.453896in}}%
\pgfpathlineto{\pgfqpoint{3.199888in}{5.470983in}}%
\pgfpathlineto{\pgfqpoint{3.209834in}{5.448356in}}%
\pgfpathlineto{\pgfqpoint{3.214807in}{5.467389in}}%
\pgfpathlineto{\pgfqpoint{3.219780in}{5.498275in}}%
\pgfpathlineto{\pgfqpoint{3.224753in}{5.519266in}}%
\pgfpathlineto{\pgfqpoint{3.229726in}{5.525079in}}%
\pgfpathlineto{\pgfqpoint{3.234699in}{5.521957in}}%
\pgfpathlineto{\pgfqpoint{3.239672in}{5.508459in}}%
\pgfpathlineto{\pgfqpoint{3.249618in}{5.465097in}}%
\pgfpathlineto{\pgfqpoint{3.254591in}{5.473220in}}%
\pgfpathlineto{\pgfqpoint{3.259564in}{5.496572in}}%
\pgfpathlineto{\pgfqpoint{3.264537in}{5.496344in}}%
\pgfpathlineto{\pgfqpoint{3.269510in}{5.483736in}}%
\pgfpathlineto{\pgfqpoint{3.274483in}{5.486277in}}%
\pgfpathlineto{\pgfqpoint{3.279456in}{5.478335in}}%
\pgfpathlineto{\pgfqpoint{3.289402in}{5.537070in}}%
\pgfpathlineto{\pgfqpoint{3.299348in}{5.532053in}}%
\pgfpathlineto{\pgfqpoint{3.304321in}{5.531875in}}%
\pgfpathlineto{\pgfqpoint{3.309294in}{5.540498in}}%
\pgfpathlineto{\pgfqpoint{3.314267in}{5.535798in}}%
\pgfpathlineto{\pgfqpoint{3.319240in}{5.509587in}}%
\pgfpathlineto{\pgfqpoint{3.324214in}{5.506481in}}%
\pgfpathlineto{\pgfqpoint{3.329187in}{5.520267in}}%
\pgfpathlineto{\pgfqpoint{3.334160in}{5.515788in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{5.460252in}}%
\pgfpathlineto{\pgfqpoint{3.344106in}{5.438362in}}%
\pgfpathlineto{\pgfqpoint{3.349079in}{5.473888in}}%
\pgfpathlineto{\pgfqpoint{3.354052in}{5.530562in}}%
\pgfpathlineto{\pgfqpoint{3.363998in}{5.554258in}}%
\pgfpathlineto{\pgfqpoint{3.368971in}{5.546033in}}%
\pgfpathlineto{\pgfqpoint{3.378917in}{5.503482in}}%
\pgfpathlineto{\pgfqpoint{3.383890in}{5.497152in}}%
\pgfpathlineto{\pgfqpoint{3.388863in}{5.497065in}}%
\pgfpathlineto{\pgfqpoint{3.393836in}{5.461640in}}%
\pgfpathlineto{\pgfqpoint{3.403782in}{5.428683in}}%
\pgfpathlineto{\pgfqpoint{3.408755in}{5.432638in}}%
\pgfpathlineto{\pgfqpoint{3.413728in}{5.506365in}}%
\pgfpathlineto{\pgfqpoint{3.418701in}{5.489278in}}%
\pgfpathlineto{\pgfqpoint{3.423674in}{5.448036in}}%
\pgfpathlineto{\pgfqpoint{3.428647in}{5.424700in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{5.385859in}}%
\pgfpathlineto{\pgfqpoint{3.438593in}{5.411667in}}%
\pgfpathlineto{\pgfqpoint{3.443566in}{5.358497in}}%
\pgfpathlineto{\pgfqpoint{3.448539in}{5.381981in}}%
\pgfpathlineto{\pgfqpoint{3.453512in}{5.345044in}}%
\pgfpathlineto{\pgfqpoint{3.458485in}{5.357622in}}%
\pgfpathlineto{\pgfqpoint{3.463458in}{5.333302in}}%
\pgfpathlineto{\pgfqpoint{3.468431in}{5.342514in}}%
\pgfpathlineto{\pgfqpoint{3.478377in}{5.277536in}}%
\pgfpathlineto{\pgfqpoint{3.483350in}{5.266619in}}%
\pgfpathlineto{\pgfqpoint{3.488323in}{5.259394in}}%
\pgfpathlineto{\pgfqpoint{3.498269in}{5.200514in}}%
\pgfpathlineto{\pgfqpoint{3.503242in}{5.191544in}}%
\pgfpathlineto{\pgfqpoint{3.508215in}{5.173567in}}%
\pgfpathlineto{\pgfqpoint{3.513188in}{5.203005in}}%
\pgfpathlineto{\pgfqpoint{3.518161in}{5.215042in}}%
\pgfpathlineto{\pgfqpoint{3.528107in}{5.270020in}}%
\pgfpathlineto{\pgfqpoint{3.538053in}{5.305152in}}%
\pgfpathlineto{\pgfqpoint{3.543026in}{5.400379in}}%
\pgfpathlineto{\pgfqpoint{3.547999in}{5.403819in}}%
\pgfpathlineto{\pgfqpoint{3.552972in}{5.398341in}}%
\pgfpathlineto{\pgfqpoint{3.557945in}{5.372934in}}%
\pgfpathlineto{\pgfqpoint{3.562918in}{5.376089in}}%
\pgfpathlineto{\pgfqpoint{3.567891in}{5.376548in}}%
\pgfpathlineto{\pgfqpoint{3.572864in}{5.351834in}}%
\pgfpathlineto{\pgfqpoint{3.577837in}{5.336284in}}%
\pgfpathlineto{\pgfqpoint{3.582810in}{5.333779in}}%
\pgfpathlineto{\pgfqpoint{3.587783in}{5.340100in}}%
\pgfpathlineto{\pgfqpoint{3.592756in}{5.376689in}}%
\pgfpathlineto{\pgfqpoint{3.597729in}{5.367162in}}%
\pgfpathlineto{\pgfqpoint{3.602702in}{5.394209in}}%
\pgfpathlineto{\pgfqpoint{3.607675in}{5.390204in}}%
\pgfpathlineto{\pgfqpoint{3.612648in}{5.358776in}}%
\pgfpathlineto{\pgfqpoint{3.617621in}{5.338755in}}%
\pgfpathlineto{\pgfqpoint{3.622594in}{5.312484in}}%
\pgfpathlineto{\pgfqpoint{3.627567in}{5.299248in}}%
\pgfpathlineto{\pgfqpoint{3.632540in}{5.309072in}}%
\pgfpathlineto{\pgfqpoint{3.642486in}{5.339683in}}%
\pgfpathlineto{\pgfqpoint{3.652432in}{5.412631in}}%
\pgfpathlineto{\pgfqpoint{3.657405in}{5.260539in}}%
\pgfpathlineto{\pgfqpoint{3.662378in}{5.332908in}}%
\pgfpathlineto{\pgfqpoint{3.667351in}{5.424985in}}%
\pgfpathlineto{\pgfqpoint{3.672324in}{5.437144in}}%
\pgfpathlineto{\pgfqpoint{3.677297in}{5.411253in}}%
\pgfpathlineto{\pgfqpoint{3.682271in}{5.412408in}}%
\pgfpathlineto{\pgfqpoint{3.687244in}{5.442059in}}%
\pgfpathlineto{\pgfqpoint{3.692217in}{5.485560in}}%
\pgfpathlineto{\pgfqpoint{3.702163in}{5.499029in}}%
\pgfpathlineto{\pgfqpoint{3.712109in}{5.543903in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{5.524775in}}%
\pgfpathlineto{\pgfqpoint{3.722055in}{5.496431in}}%
\pgfpathlineto{\pgfqpoint{3.727028in}{5.509720in}}%
\pgfpathlineto{\pgfqpoint{3.732001in}{5.512576in}}%
\pgfpathlineto{\pgfqpoint{3.736974in}{5.505927in}}%
\pgfpathlineto{\pgfqpoint{3.741947in}{5.503787in}}%
\pgfpathlineto{\pgfqpoint{3.746920in}{5.511455in}}%
\pgfpathlineto{\pgfqpoint{3.751893in}{5.480952in}}%
\pgfpathlineto{\pgfqpoint{3.756866in}{5.429837in}}%
\pgfpathlineto{\pgfqpoint{3.771785in}{5.363955in}}%
\pgfpathlineto{\pgfqpoint{3.781731in}{5.360713in}}%
\pgfpathlineto{\pgfqpoint{3.786704in}{5.343190in}}%
\pgfpathlineto{\pgfqpoint{3.791677in}{5.297109in}}%
\pgfpathlineto{\pgfqpoint{3.796650in}{5.354096in}}%
\pgfpathlineto{\pgfqpoint{3.801623in}{5.367278in}}%
\pgfpathlineto{\pgfqpoint{3.806596in}{5.358297in}}%
\pgfpathlineto{\pgfqpoint{3.811569in}{5.352566in}}%
\pgfpathlineto{\pgfqpoint{3.816542in}{5.333515in}}%
\pgfpathlineto{\pgfqpoint{3.821515in}{5.331064in}}%
\pgfpathlineto{\pgfqpoint{3.831461in}{5.286329in}}%
\pgfpathlineto{\pgfqpoint{3.841407in}{5.268346in}}%
\pgfpathlineto{\pgfqpoint{3.846380in}{5.251369in}}%
\pgfpathlineto{\pgfqpoint{3.851353in}{5.239722in}}%
\pgfpathlineto{\pgfqpoint{3.856326in}{5.254694in}}%
\pgfpathlineto{\pgfqpoint{3.861299in}{5.249153in}}%
\pgfpathlineto{\pgfqpoint{3.866272in}{5.252947in}}%
\pgfpathlineto{\pgfqpoint{3.871245in}{5.248070in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{5.236715in}}%
\pgfpathlineto{\pgfqpoint{3.881191in}{5.259998in}}%
\pgfpathlineto{\pgfqpoint{3.886164in}{5.270631in}}%
\pgfpathlineto{\pgfqpoint{3.891137in}{5.263639in}}%
\pgfpathlineto{\pgfqpoint{3.896110in}{5.291051in}}%
\pgfpathlineto{\pgfqpoint{3.901083in}{5.305278in}}%
\pgfpathlineto{\pgfqpoint{3.906056in}{5.303627in}}%
\pgfpathlineto{\pgfqpoint{3.916002in}{5.238082in}}%
\pgfpathlineto{\pgfqpoint{3.920975in}{5.216677in}}%
\pgfpathlineto{\pgfqpoint{3.925948in}{5.204619in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{5.204031in}}%
\pgfpathlineto{\pgfqpoint{3.935894in}{5.240052in}}%
\pgfpathlineto{\pgfqpoint{3.940867in}{5.322968in}}%
\pgfpathlineto{\pgfqpoint{3.945840in}{5.337513in}}%
\pgfpathlineto{\pgfqpoint{3.950813in}{5.306636in}}%
\pgfpathlineto{\pgfqpoint{3.960759in}{5.319373in}}%
\pgfpathlineto{\pgfqpoint{3.965732in}{5.326669in}}%
\pgfpathlineto{\pgfqpoint{3.970705in}{5.330613in}}%
\pgfpathlineto{\pgfqpoint{3.975678in}{5.308361in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{5.298530in}}%
\pgfpathlineto{\pgfqpoint{3.985624in}{5.277251in}}%
\pgfpathlineto{\pgfqpoint{3.995570in}{5.207587in}}%
\pgfpathlineto{\pgfqpoint{4.000543in}{5.151340in}}%
\pgfpathlineto{\pgfqpoint{4.005516in}{5.153348in}}%
\pgfpathlineto{\pgfqpoint{4.010489in}{5.122366in}}%
\pgfpathlineto{\pgfqpoint{4.015462in}{5.136172in}}%
\pgfpathlineto{\pgfqpoint{4.020435in}{5.127422in}}%
\pgfpathlineto{\pgfqpoint{4.025408in}{5.085949in}}%
\pgfpathlineto{\pgfqpoint{4.030381in}{5.076509in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{5.076530in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{5.044881in}}%
\pgfpathlineto{\pgfqpoint{4.045301in}{5.021032in}}%
\pgfpathlineto{\pgfqpoint{4.050274in}{5.023541in}}%
\pgfpathlineto{\pgfqpoint{4.055247in}{5.028083in}}%
\pgfpathlineto{\pgfqpoint{4.060220in}{5.020121in}}%
\pgfpathlineto{\pgfqpoint{4.065193in}{4.995751in}}%
\pgfpathlineto{\pgfqpoint{4.070166in}{4.998219in}}%
\pgfpathlineto{\pgfqpoint{4.075139in}{5.044136in}}%
\pgfpathlineto{\pgfqpoint{4.080112in}{5.045338in}}%
\pgfpathlineto{\pgfqpoint{4.085085in}{5.052893in}}%
\pgfpathlineto{\pgfqpoint{4.090058in}{5.066467in}}%
\pgfpathlineto{\pgfqpoint{4.095031in}{5.102242in}}%
\pgfpathlineto{\pgfqpoint{4.104977in}{5.121179in}}%
\pgfpathlineto{\pgfqpoint{4.109950in}{5.056448in}}%
\pgfpathlineto{\pgfqpoint{4.114923in}{5.018459in}}%
\pgfpathlineto{\pgfqpoint{4.119896in}{5.065889in}}%
\pgfpathlineto{\pgfqpoint{4.124869in}{5.045760in}}%
\pgfpathlineto{\pgfqpoint{4.129842in}{5.074619in}}%
\pgfpathlineto{\pgfqpoint{4.134815in}{5.088119in}}%
\pgfpathlineto{\pgfqpoint{4.139788in}{5.092876in}}%
\pgfpathlineto{\pgfqpoint{4.144761in}{5.059948in}}%
\pgfpathlineto{\pgfqpoint{4.149734in}{5.059138in}}%
\pgfpathlineto{\pgfqpoint{4.154707in}{5.064177in}}%
\pgfpathlineto{\pgfqpoint{4.164653in}{5.108036in}}%
\pgfpathlineto{\pgfqpoint{4.169626in}{5.121293in}}%
\pgfpathlineto{\pgfqpoint{4.174599in}{5.092822in}}%
\pgfpathlineto{\pgfqpoint{4.184545in}{5.159268in}}%
\pgfpathlineto{\pgfqpoint{4.189518in}{5.145465in}}%
\pgfpathlineto{\pgfqpoint{4.194491in}{5.179476in}}%
\pgfpathlineto{\pgfqpoint{4.199464in}{5.199206in}}%
\pgfpathlineto{\pgfqpoint{4.209410in}{5.280477in}}%
\pgfpathlineto{\pgfqpoint{4.214383in}{5.294374in}}%
\pgfpathlineto{\pgfqpoint{4.219356in}{5.278064in}}%
\pgfpathlineto{\pgfqpoint{4.224329in}{5.314388in}}%
\pgfpathlineto{\pgfqpoint{4.229302in}{5.329707in}}%
\pgfpathlineto{\pgfqpoint{4.234275in}{5.309967in}}%
\pgfpathlineto{\pgfqpoint{4.244221in}{5.301495in}}%
\pgfpathlineto{\pgfqpoint{4.249194in}{5.286244in}}%
\pgfpathlineto{\pgfqpoint{4.254167in}{5.291625in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{5.263294in}}%
\pgfpathlineto{\pgfqpoint{4.264113in}{5.255177in}}%
\pgfpathlineto{\pgfqpoint{4.269086in}{5.226692in}}%
\pgfpathlineto{\pgfqpoint{4.274059in}{5.246799in}}%
\pgfpathlineto{\pgfqpoint{4.279032in}{5.232231in}}%
\pgfpathlineto{\pgfqpoint{4.284005in}{5.223339in}}%
\pgfpathlineto{\pgfqpoint{4.288978in}{5.235447in}}%
\pgfpathlineto{\pgfqpoint{4.293951in}{5.236069in}}%
\pgfpathlineto{\pgfqpoint{4.298924in}{5.240272in}}%
\pgfpathlineto{\pgfqpoint{4.303897in}{5.248480in}}%
\pgfpathlineto{\pgfqpoint{4.308870in}{5.232709in}}%
\pgfpathlineto{\pgfqpoint{4.313843in}{5.221312in}}%
\pgfpathlineto{\pgfqpoint{4.318816in}{5.230637in}}%
\pgfpathlineto{\pgfqpoint{4.323789in}{5.248152in}}%
\pgfpathlineto{\pgfqpoint{4.328762in}{5.244248in}}%
\pgfpathlineto{\pgfqpoint{4.333735in}{5.248081in}}%
\pgfpathlineto{\pgfqpoint{4.343681in}{5.300175in}}%
\pgfpathlineto{\pgfqpoint{4.348654in}{5.319699in}}%
\pgfpathlineto{\pgfqpoint{4.358600in}{5.367690in}}%
\pgfpathlineto{\pgfqpoint{4.363573in}{5.385940in}}%
\pgfpathlineto{\pgfqpoint{4.368546in}{5.387697in}}%
\pgfpathlineto{\pgfqpoint{4.373519in}{5.386443in}}%
\pgfpathlineto{\pgfqpoint{4.378492in}{5.381894in}}%
\pgfpathlineto{\pgfqpoint{4.383465in}{5.364973in}}%
\pgfpathlineto{\pgfqpoint{4.388438in}{5.392187in}}%
\pgfpathlineto{\pgfqpoint{4.398384in}{5.407499in}}%
\pgfpathlineto{\pgfqpoint{4.403357in}{5.404633in}}%
\pgfpathlineto{\pgfqpoint{4.408331in}{5.421970in}}%
\pgfpathlineto{\pgfqpoint{4.413304in}{5.429466in}}%
\pgfpathlineto{\pgfqpoint{4.418277in}{5.421623in}}%
\pgfpathlineto{\pgfqpoint{4.428223in}{5.372670in}}%
\pgfpathlineto{\pgfqpoint{4.433196in}{5.347490in}}%
\pgfpathlineto{\pgfqpoint{4.438169in}{5.338695in}}%
\pgfpathlineto{\pgfqpoint{4.443142in}{5.351591in}}%
\pgfpathlineto{\pgfqpoint{4.448115in}{5.357594in}}%
\pgfpathlineto{\pgfqpoint{4.453088in}{5.366263in}}%
\pgfpathlineto{\pgfqpoint{4.458061in}{5.387354in}}%
\pgfpathlineto{\pgfqpoint{4.463034in}{5.427824in}}%
\pgfpathlineto{\pgfqpoint{4.468007in}{5.443155in}}%
\pgfpathlineto{\pgfqpoint{4.472980in}{5.453334in}}%
\pgfpathlineto{\pgfqpoint{4.477953in}{5.443805in}}%
\pgfpathlineto{\pgfqpoint{4.482926in}{5.419147in}}%
\pgfpathlineto{\pgfqpoint{4.487899in}{5.381975in}}%
\pgfpathlineto{\pgfqpoint{4.492872in}{5.390098in}}%
\pgfpathlineto{\pgfqpoint{4.497845in}{5.355954in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{5.341532in}}%
\pgfpathlineto{\pgfqpoint{4.507791in}{5.356016in}}%
\pgfpathlineto{\pgfqpoint{4.522710in}{5.262937in}}%
\pgfpathlineto{\pgfqpoint{4.527683in}{5.259449in}}%
\pgfpathlineto{\pgfqpoint{4.532656in}{5.265694in}}%
\pgfpathlineto{\pgfqpoint{4.537629in}{5.231788in}}%
\pgfpathlineto{\pgfqpoint{4.542602in}{5.207597in}}%
\pgfpathlineto{\pgfqpoint{4.547575in}{5.212972in}}%
\pgfpathlineto{\pgfqpoint{4.552548in}{5.220880in}}%
\pgfpathlineto{\pgfqpoint{4.557521in}{5.216603in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{5.191264in}}%
\pgfpathlineto{\pgfqpoint{4.567467in}{5.195504in}}%
\pgfpathlineto{\pgfqpoint{4.572440in}{5.197794in}}%
\pgfpathlineto{\pgfqpoint{4.577413in}{5.232190in}}%
\pgfpathlineto{\pgfqpoint{4.582386in}{5.287448in}}%
\pgfpathlineto{\pgfqpoint{4.587359in}{5.263454in}}%
\pgfpathlineto{\pgfqpoint{4.592332in}{5.230888in}}%
\pgfpathlineto{\pgfqpoint{4.597305in}{5.235532in}}%
\pgfpathlineto{\pgfqpoint{4.607251in}{5.187287in}}%
\pgfpathlineto{\pgfqpoint{4.612224in}{5.183814in}}%
\pgfpathlineto{\pgfqpoint{4.617197in}{5.210569in}}%
\pgfpathlineto{\pgfqpoint{4.622170in}{5.224071in}}%
\pgfpathlineto{\pgfqpoint{4.627143in}{5.251802in}}%
\pgfpathlineto{\pgfqpoint{4.632116in}{5.226986in}}%
\pgfpathlineto{\pgfqpoint{4.637089in}{5.217195in}}%
\pgfpathlineto{\pgfqpoint{4.647035in}{5.232511in}}%
\pgfpathlineto{\pgfqpoint{4.652008in}{5.187027in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{5.163001in}}%
\pgfpathlineto{\pgfqpoint{4.661954in}{5.162718in}}%
\pgfpathlineto{\pgfqpoint{4.666927in}{5.176845in}}%
\pgfpathlineto{\pgfqpoint{4.671900in}{5.155658in}}%
\pgfpathlineto{\pgfqpoint{4.676873in}{5.155533in}}%
\pgfpathlineto{\pgfqpoint{4.686819in}{5.208418in}}%
\pgfpathlineto{\pgfqpoint{4.691792in}{5.194992in}}%
\pgfpathlineto{\pgfqpoint{4.696765in}{5.148334in}}%
\pgfpathlineto{\pgfqpoint{4.701738in}{5.169968in}}%
\pgfpathlineto{\pgfqpoint{4.706711in}{5.152336in}}%
\pgfpathlineto{\pgfqpoint{4.711684in}{5.138948in}}%
\pgfpathlineto{\pgfqpoint{4.716657in}{5.138169in}}%
\pgfpathlineto{\pgfqpoint{4.721630in}{5.160177in}}%
\pgfpathlineto{\pgfqpoint{4.726603in}{5.127665in}}%
\pgfpathlineto{\pgfqpoint{4.731576in}{5.119193in}}%
\pgfpathlineto{\pgfqpoint{4.736549in}{5.160015in}}%
\pgfpathlineto{\pgfqpoint{4.741522in}{5.140620in}}%
\pgfpathlineto{\pgfqpoint{4.751468in}{5.181191in}}%
\pgfpathlineto{\pgfqpoint{4.756441in}{5.182917in}}%
\pgfpathlineto{\pgfqpoint{4.761414in}{5.143289in}}%
\pgfpathlineto{\pgfqpoint{4.766388in}{5.177968in}}%
\pgfpathlineto{\pgfqpoint{4.771361in}{5.152849in}}%
\pgfpathlineto{\pgfqpoint{4.776334in}{5.163450in}}%
\pgfpathlineto{\pgfqpoint{4.786280in}{5.132263in}}%
\pgfpathlineto{\pgfqpoint{4.796226in}{5.164925in}}%
\pgfpathlineto{\pgfqpoint{4.801199in}{5.155769in}}%
\pgfpathlineto{\pgfqpoint{4.806172in}{5.184135in}}%
\pgfpathlineto{\pgfqpoint{4.816118in}{5.107100in}}%
\pgfpathlineto{\pgfqpoint{4.821091in}{5.110861in}}%
\pgfpathlineto{\pgfqpoint{4.826064in}{5.118731in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{5.165335in}}%
\pgfpathlineto{\pgfqpoint{4.836010in}{5.185348in}}%
\pgfpathlineto{\pgfqpoint{4.840983in}{5.269898in}}%
\pgfpathlineto{\pgfqpoint{4.850929in}{5.292903in}}%
\pgfpathlineto{\pgfqpoint{4.860875in}{5.379631in}}%
\pgfpathlineto{\pgfqpoint{4.865848in}{5.426434in}}%
\pgfpathlineto{\pgfqpoint{4.870821in}{5.439764in}}%
\pgfpathlineto{\pgfqpoint{4.875794in}{5.424255in}}%
\pgfpathlineto{\pgfqpoint{4.885740in}{5.487211in}}%
\pgfpathlineto{\pgfqpoint{4.890713in}{5.528985in}}%
\pgfpathlineto{\pgfqpoint{4.895686in}{5.537459in}}%
\pgfpathlineto{\pgfqpoint{4.900659in}{5.529650in}}%
\pgfpathlineto{\pgfqpoint{4.905632in}{5.529249in}}%
\pgfpathlineto{\pgfqpoint{4.910605in}{5.531088in}}%
\pgfpathlineto{\pgfqpoint{4.915578in}{5.510246in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{5.499462in}}%
\pgfpathlineto{\pgfqpoint{4.930497in}{5.502965in}}%
\pgfpathlineto{\pgfqpoint{4.935470in}{5.500270in}}%
\pgfpathlineto{\pgfqpoint{4.940443in}{5.491486in}}%
\pgfpathlineto{\pgfqpoint{4.955362in}{5.441813in}}%
\pgfpathlineto{\pgfqpoint{4.975254in}{5.272385in}}%
\pgfpathlineto{\pgfqpoint{4.980227in}{5.264452in}}%
\pgfpathlineto{\pgfqpoint{4.985200in}{5.274922in}}%
\pgfpathlineto{\pgfqpoint{4.990173in}{5.274833in}}%
\pgfpathlineto{\pgfqpoint{4.995146in}{5.279107in}}%
\pgfpathlineto{\pgfqpoint{5.000119in}{5.280887in}}%
\pgfpathlineto{\pgfqpoint{5.005092in}{5.275074in}}%
\pgfpathlineto{\pgfqpoint{5.010065in}{5.333177in}}%
\pgfpathlineto{\pgfqpoint{5.015038in}{5.373020in}}%
\pgfpathlineto{\pgfqpoint{5.020011in}{5.390082in}}%
\pgfpathlineto{\pgfqpoint{5.024984in}{5.386916in}}%
\pgfpathlineto{\pgfqpoint{5.029957in}{5.372846in}}%
\pgfpathlineto{\pgfqpoint{5.039903in}{5.332484in}}%
\pgfpathlineto{\pgfqpoint{5.044876in}{5.356709in}}%
\pgfpathlineto{\pgfqpoint{5.049849in}{5.367769in}}%
\pgfpathlineto{\pgfqpoint{5.054822in}{5.349383in}}%
\pgfpathlineto{\pgfqpoint{5.059795in}{5.347095in}}%
\pgfpathlineto{\pgfqpoint{5.064768in}{5.356548in}}%
\pgfpathlineto{\pgfqpoint{5.069741in}{5.338953in}}%
\pgfpathlineto{\pgfqpoint{5.074714in}{5.335759in}}%
\pgfpathlineto{\pgfqpoint{5.079687in}{5.337712in}}%
\pgfpathlineto{\pgfqpoint{5.084660in}{5.313831in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{5.305911in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{5.311064in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{5.312256in}}%
\pgfpathlineto{\pgfqpoint{5.104552in}{5.309650in}}%
\pgfpathlineto{\pgfqpoint{5.114498in}{5.248451in}}%
\pgfpathlineto{\pgfqpoint{5.119471in}{5.273130in}}%
\pgfpathlineto{\pgfqpoint{5.124444in}{5.280227in}}%
\pgfpathlineto{\pgfqpoint{5.129418in}{5.294782in}}%
\pgfpathlineto{\pgfqpoint{5.134391in}{5.347968in}}%
\pgfpathlineto{\pgfqpoint{5.139364in}{5.383001in}}%
\pgfpathlineto{\pgfqpoint{5.144337in}{5.400654in}}%
\pgfpathlineto{\pgfqpoint{5.149310in}{5.387520in}}%
\pgfpathlineto{\pgfqpoint{5.154283in}{5.368005in}}%
\pgfpathlineto{\pgfqpoint{5.159256in}{5.335885in}}%
\pgfpathlineto{\pgfqpoint{5.164229in}{5.292256in}}%
\pgfpathlineto{\pgfqpoint{5.174175in}{5.245646in}}%
\pgfpathlineto{\pgfqpoint{5.179148in}{5.258650in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{5.237615in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{5.224098in}}%
\pgfpathlineto{\pgfqpoint{5.194067in}{5.171187in}}%
\pgfpathlineto{\pgfqpoint{5.199040in}{5.173512in}}%
\pgfpathlineto{\pgfqpoint{5.208986in}{5.149790in}}%
\pgfpathlineto{\pgfqpoint{5.213959in}{5.076572in}}%
\pgfpathlineto{\pgfqpoint{5.223905in}{5.039564in}}%
\pgfpathlineto{\pgfqpoint{5.228878in}{5.069202in}}%
\pgfpathlineto{\pgfqpoint{5.233851in}{5.083631in}}%
\pgfpathlineto{\pgfqpoint{5.238824in}{5.121343in}}%
\pgfpathlineto{\pgfqpoint{5.248770in}{5.072288in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{5.079779in}}%
\pgfpathlineto{\pgfqpoint{5.258716in}{5.052463in}}%
\pgfpathlineto{\pgfqpoint{5.263689in}{5.052899in}}%
\pgfpathlineto{\pgfqpoint{5.273635in}{5.103824in}}%
\pgfpathlineto{\pgfqpoint{5.283581in}{5.124421in}}%
\pgfpathlineto{\pgfqpoint{5.288554in}{5.122222in}}%
\pgfpathlineto{\pgfqpoint{5.293527in}{5.076655in}}%
\pgfpathlineto{\pgfqpoint{5.298500in}{5.068336in}}%
\pgfpathlineto{\pgfqpoint{5.303473in}{5.081602in}}%
\pgfpathlineto{\pgfqpoint{5.313419in}{5.119269in}}%
\pgfpathlineto{\pgfqpoint{5.323365in}{5.149909in}}%
\pgfpathlineto{\pgfqpoint{5.328338in}{5.150765in}}%
\pgfpathlineto{\pgfqpoint{5.333311in}{5.156704in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{5.135849in}}%
\pgfpathlineto{\pgfqpoint{5.343257in}{5.129641in}}%
\pgfpathlineto{\pgfqpoint{5.353203in}{5.159355in}}%
\pgfpathlineto{\pgfqpoint{5.358176in}{5.199768in}}%
\pgfpathlineto{\pgfqpoint{5.363149in}{5.165388in}}%
\pgfpathlineto{\pgfqpoint{5.368122in}{5.147384in}}%
\pgfpathlineto{\pgfqpoint{5.373095in}{5.118383in}}%
\pgfpathlineto{\pgfqpoint{5.378068in}{5.096875in}}%
\pgfpathlineto{\pgfqpoint{5.383041in}{5.106667in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{5.144295in}}%
\pgfpathlineto{\pgfqpoint{5.397960in}{5.143202in}}%
\pgfpathlineto{\pgfqpoint{5.407906in}{5.126648in}}%
\pgfpathlineto{\pgfqpoint{5.412879in}{5.109953in}}%
\pgfpathlineto{\pgfqpoint{5.417852in}{5.127516in}}%
\pgfpathlineto{\pgfqpoint{5.422825in}{5.152510in}}%
\pgfpathlineto{\pgfqpoint{5.427798in}{5.114814in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{5.143002in}}%
\pgfpathlineto{\pgfqpoint{5.437744in}{5.164470in}}%
\pgfpathlineto{\pgfqpoint{5.442717in}{5.143212in}}%
\pgfpathlineto{\pgfqpoint{5.447690in}{5.099866in}}%
\pgfpathlineto{\pgfqpoint{5.452663in}{5.124394in}}%
\pgfpathlineto{\pgfqpoint{5.457636in}{5.123930in}}%
\pgfpathlineto{\pgfqpoint{5.462609in}{5.134420in}}%
\pgfpathlineto{\pgfqpoint{5.467582in}{5.153602in}}%
\pgfpathlineto{\pgfqpoint{5.472555in}{5.152844in}}%
\pgfpathlineto{\pgfqpoint{5.477528in}{5.126127in}}%
\pgfpathlineto{\pgfqpoint{5.482501in}{5.123732in}}%
\pgfpathlineto{\pgfqpoint{5.487475in}{5.105689in}}%
\pgfpathlineto{\pgfqpoint{5.492448in}{5.069751in}}%
\pgfpathlineto{\pgfqpoint{5.497421in}{5.111316in}}%
\pgfpathlineto{\pgfqpoint{5.502394in}{5.096976in}}%
\pgfpathlineto{\pgfqpoint{5.507367in}{5.050266in}}%
\pgfpathlineto{\pgfqpoint{5.512340in}{5.125372in}}%
\pgfpathlineto{\pgfqpoint{5.517313in}{5.136914in}}%
\pgfpathlineto{\pgfqpoint{5.522286in}{5.198683in}}%
\pgfpathlineto{\pgfqpoint{5.527259in}{5.212312in}}%
\pgfpathlineto{\pgfqpoint{5.532232in}{5.274155in}}%
\pgfpathlineto{\pgfqpoint{5.537205in}{5.297916in}}%
\pgfpathlineto{\pgfqpoint{5.542178in}{5.281523in}}%
\pgfpathlineto{\pgfqpoint{5.552124in}{5.352645in}}%
\pgfpathlineto{\pgfqpoint{5.557097in}{5.421417in}}%
\pgfpathlineto{\pgfqpoint{5.562070in}{5.465924in}}%
\pgfpathlineto{\pgfqpoint{5.562070in}{5.465924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588632in}{4.044507in}}%
\pgfpathlineto{\pgfqpoint{1.593605in}{4.043182in}}%
\pgfpathlineto{\pgfqpoint{1.603551in}{4.029599in}}%
\pgfpathlineto{\pgfqpoint{1.608524in}{4.029804in}}%
\pgfpathlineto{\pgfqpoint{1.613497in}{4.026937in}}%
\pgfpathlineto{\pgfqpoint{1.618470in}{4.015426in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{3.970378in}}%
\pgfpathlineto{\pgfqpoint{1.648308in}{3.941923in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{3.888911in}}%
\pgfpathlineto{\pgfqpoint{1.663227in}{3.873371in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{3.861968in}}%
\pgfpathlineto{\pgfqpoint{1.673173in}{3.874619in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{3.892840in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{3.898824in}}%
\pgfpathlineto{\pgfqpoint{1.688092in}{3.902245in}}%
\pgfpathlineto{\pgfqpoint{1.693065in}{3.908598in}}%
\pgfpathlineto{\pgfqpoint{1.698038in}{3.919100in}}%
\pgfpathlineto{\pgfqpoint{1.703011in}{3.944241in}}%
\pgfpathlineto{\pgfqpoint{1.707984in}{3.950920in}}%
\pgfpathlineto{\pgfqpoint{1.717930in}{3.953901in}}%
\pgfpathlineto{\pgfqpoint{1.722903in}{3.952024in}}%
\pgfpathlineto{\pgfqpoint{1.727876in}{3.943999in}}%
\pgfpathlineto{\pgfqpoint{1.732849in}{3.916692in}}%
\pgfpathlineto{\pgfqpoint{1.737822in}{3.900782in}}%
\pgfpathlineto{\pgfqpoint{1.747768in}{3.884561in}}%
\pgfpathlineto{\pgfqpoint{1.752741in}{3.884522in}}%
\pgfpathlineto{\pgfqpoint{1.757714in}{3.892550in}}%
\pgfpathlineto{\pgfqpoint{1.762687in}{3.896714in}}%
\pgfpathlineto{\pgfqpoint{1.772633in}{3.871052in}}%
\pgfpathlineto{\pgfqpoint{1.782579in}{3.890264in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{3.893153in}}%
\pgfpathlineto{\pgfqpoint{1.797498in}{3.895256in}}%
\pgfpathlineto{\pgfqpoint{1.802471in}{3.886745in}}%
\pgfpathlineto{\pgfqpoint{1.807444in}{3.867094in}}%
\pgfpathlineto{\pgfqpoint{1.812417in}{3.866112in}}%
\pgfpathlineto{\pgfqpoint{1.817390in}{3.856178in}}%
\pgfpathlineto{\pgfqpoint{1.822363in}{3.855757in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{3.892495in}}%
\pgfpathlineto{\pgfqpoint{1.837282in}{3.892299in}}%
\pgfpathlineto{\pgfqpoint{1.842255in}{3.879278in}}%
\pgfpathlineto{\pgfqpoint{1.847228in}{3.840668in}}%
\pgfpathlineto{\pgfqpoint{1.852201in}{3.817320in}}%
\pgfpathlineto{\pgfqpoint{1.857174in}{3.826138in}}%
\pgfpathlineto{\pgfqpoint{1.862147in}{3.838761in}}%
\pgfpathlineto{\pgfqpoint{1.877067in}{3.865403in}}%
\pgfpathlineto{\pgfqpoint{1.882040in}{3.868685in}}%
\pgfpathlineto{\pgfqpoint{1.887013in}{3.889211in}}%
\pgfpathlineto{\pgfqpoint{1.891986in}{3.898622in}}%
\pgfpathlineto{\pgfqpoint{1.896959in}{3.894460in}}%
\pgfpathlineto{\pgfqpoint{1.906905in}{3.869376in}}%
\pgfpathlineto{\pgfqpoint{1.916851in}{3.871381in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{3.880802in}}%
\pgfpathlineto{\pgfqpoint{1.926797in}{3.878010in}}%
\pgfpathlineto{\pgfqpoint{1.931770in}{3.864441in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{3.861565in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{3.869621in}}%
\pgfpathlineto{\pgfqpoint{1.946689in}{3.871242in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{3.862764in}}%
\pgfpathlineto{\pgfqpoint{1.956635in}{3.865611in}}%
\pgfpathlineto{\pgfqpoint{1.961608in}{3.861709in}}%
\pgfpathlineto{\pgfqpoint{1.966581in}{3.849746in}}%
\pgfpathlineto{\pgfqpoint{1.971554in}{3.834875in}}%
\pgfpathlineto{\pgfqpoint{1.976527in}{3.825985in}}%
\pgfpathlineto{\pgfqpoint{1.981500in}{3.821437in}}%
\pgfpathlineto{\pgfqpoint{1.991446in}{3.793754in}}%
\pgfpathlineto{\pgfqpoint{1.996419in}{3.801677in}}%
\pgfpathlineto{\pgfqpoint{2.001392in}{3.813699in}}%
\pgfpathlineto{\pgfqpoint{2.021284in}{3.899167in}}%
\pgfpathlineto{\pgfqpoint{2.036203in}{4.000134in}}%
\pgfpathlineto{\pgfqpoint{2.041176in}{4.029314in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{4.048821in}}%
\pgfpathlineto{\pgfqpoint{2.051122in}{4.050702in}}%
\pgfpathlineto{\pgfqpoint{2.056095in}{4.039943in}}%
\pgfpathlineto{\pgfqpoint{2.061068in}{4.049346in}}%
\pgfpathlineto{\pgfqpoint{2.066041in}{4.051784in}}%
\pgfpathlineto{\pgfqpoint{2.071014in}{4.058591in}}%
\pgfpathlineto{\pgfqpoint{2.075987in}{4.079400in}}%
\pgfpathlineto{\pgfqpoint{2.080960in}{4.111994in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{4.131070in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{4.127781in}}%
\pgfpathlineto{\pgfqpoint{2.095879in}{4.127043in}}%
\pgfpathlineto{\pgfqpoint{2.100852in}{4.133603in}}%
\pgfpathlineto{\pgfqpoint{2.105825in}{4.137802in}}%
\pgfpathlineto{\pgfqpoint{2.110798in}{4.116321in}}%
\pgfpathlineto{\pgfqpoint{2.120744in}{4.057561in}}%
\pgfpathlineto{\pgfqpoint{2.125717in}{4.048022in}}%
\pgfpathlineto{\pgfqpoint{2.130690in}{4.051246in}}%
\pgfpathlineto{\pgfqpoint{2.140636in}{4.070463in}}%
\pgfpathlineto{\pgfqpoint{2.145609in}{4.069993in}}%
\pgfpathlineto{\pgfqpoint{2.150582in}{4.065502in}}%
\pgfpathlineto{\pgfqpoint{2.155555in}{4.057748in}}%
\pgfpathlineto{\pgfqpoint{2.160528in}{4.044389in}}%
\pgfpathlineto{\pgfqpoint{2.170474in}{4.002214in}}%
\pgfpathlineto{\pgfqpoint{2.175447in}{3.994668in}}%
\pgfpathlineto{\pgfqpoint{2.180420in}{4.010049in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{4.012265in}}%
\pgfpathlineto{\pgfqpoint{2.190366in}{4.017498in}}%
\pgfpathlineto{\pgfqpoint{2.195339in}{4.025673in}}%
\pgfpathlineto{\pgfqpoint{2.200312in}{4.028345in}}%
\pgfpathlineto{\pgfqpoint{2.205285in}{4.023240in}}%
\pgfpathlineto{\pgfqpoint{2.210258in}{4.020707in}}%
\pgfpathlineto{\pgfqpoint{2.215231in}{4.012960in}}%
\pgfpathlineto{\pgfqpoint{2.220204in}{4.009632in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{4.007759in}}%
\pgfpathlineto{\pgfqpoint{2.235123in}{3.989303in}}%
\pgfpathlineto{\pgfqpoint{2.240097in}{3.997228in}}%
\pgfpathlineto{\pgfqpoint{2.245070in}{3.991400in}}%
\pgfpathlineto{\pgfqpoint{2.250043in}{3.980820in}}%
\pgfpathlineto{\pgfqpoint{2.259989in}{3.966657in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.979381in}}%
\pgfpathlineto{\pgfqpoint{2.269935in}{3.997438in}}%
\pgfpathlineto{\pgfqpoint{2.274908in}{4.004534in}}%
\pgfpathlineto{\pgfqpoint{2.279881in}{4.018559in}}%
\pgfpathlineto{\pgfqpoint{2.284854in}{4.020114in}}%
\pgfpathlineto{\pgfqpoint{2.289827in}{4.025150in}}%
\pgfpathlineto{\pgfqpoint{2.294800in}{4.033491in}}%
\pgfpathlineto{\pgfqpoint{2.299773in}{4.056963in}}%
\pgfpathlineto{\pgfqpoint{2.304746in}{4.062018in}}%
\pgfpathlineto{\pgfqpoint{2.309719in}{4.038096in}}%
\pgfpathlineto{\pgfqpoint{2.314692in}{3.977582in}}%
\pgfpathlineto{\pgfqpoint{2.324638in}{3.975527in}}%
\pgfpathlineto{\pgfqpoint{2.329611in}{3.941862in}}%
\pgfpathlineto{\pgfqpoint{2.334584in}{3.934409in}}%
\pgfpathlineto{\pgfqpoint{2.339557in}{3.924394in}}%
\pgfpathlineto{\pgfqpoint{2.344530in}{3.919962in}}%
\pgfpathlineto{\pgfqpoint{2.349503in}{3.927859in}}%
\pgfpathlineto{\pgfqpoint{2.359449in}{3.965006in}}%
\pgfpathlineto{\pgfqpoint{2.364422in}{3.963429in}}%
\pgfpathlineto{\pgfqpoint{2.369395in}{3.964440in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{3.960985in}}%
\pgfpathlineto{\pgfqpoint{2.379341in}{3.955320in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{3.953694in}}%
\pgfpathlineto{\pgfqpoint{2.389287in}{3.935549in}}%
\pgfpathlineto{\pgfqpoint{2.394260in}{3.931726in}}%
\pgfpathlineto{\pgfqpoint{2.399233in}{3.923580in}}%
\pgfpathlineto{\pgfqpoint{2.414152in}{3.910248in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{3.911417in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{3.926357in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{3.917650in}}%
\pgfpathlineto{\pgfqpoint{2.434044in}{3.882840in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{3.858362in}}%
\pgfpathlineto{\pgfqpoint{2.448963in}{3.838641in}}%
\pgfpathlineto{\pgfqpoint{2.458909in}{3.800520in}}%
\pgfpathlineto{\pgfqpoint{2.463882in}{3.790862in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{3.760592in}}%
\pgfpathlineto{\pgfqpoint{2.473828in}{3.757278in}}%
\pgfpathlineto{\pgfqpoint{2.478801in}{3.769990in}}%
\pgfpathlineto{\pgfqpoint{2.483774in}{3.779261in}}%
\pgfpathlineto{\pgfqpoint{2.488747in}{3.780490in}}%
\pgfpathlineto{\pgfqpoint{2.493720in}{3.779725in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{3.777507in}}%
\pgfpathlineto{\pgfqpoint{2.503666in}{3.787388in}}%
\pgfpathlineto{\pgfqpoint{2.508639in}{3.793391in}}%
\pgfpathlineto{\pgfqpoint{2.513612in}{3.790697in}}%
\pgfpathlineto{\pgfqpoint{2.518585in}{3.782500in}}%
\pgfpathlineto{\pgfqpoint{2.523558in}{3.780671in}}%
\pgfpathlineto{\pgfqpoint{2.528531in}{3.785251in}}%
\pgfpathlineto{\pgfqpoint{2.533504in}{3.783205in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{3.831868in}}%
\pgfpathlineto{\pgfqpoint{2.543450in}{3.845952in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{3.871940in}}%
\pgfpathlineto{\pgfqpoint{2.558369in}{3.937023in}}%
\pgfpathlineto{\pgfqpoint{2.563342in}{3.954997in}}%
\pgfpathlineto{\pgfqpoint{2.568315in}{3.949790in}}%
\pgfpathlineto{\pgfqpoint{2.573288in}{3.947028in}}%
\pgfpathlineto{\pgfqpoint{2.583234in}{3.957363in}}%
\pgfpathlineto{\pgfqpoint{2.588207in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{2.593180in}{3.977757in}}%
\pgfpathlineto{\pgfqpoint{2.598153in}{3.992665in}}%
\pgfpathlineto{\pgfqpoint{2.603127in}{3.998140in}}%
\pgfpathlineto{\pgfqpoint{2.608100in}{3.987640in}}%
\pgfpathlineto{\pgfqpoint{2.613073in}{3.990114in}}%
\pgfpathlineto{\pgfqpoint{2.618046in}{3.978622in}}%
\pgfpathlineto{\pgfqpoint{2.623019in}{3.963706in}}%
\pgfpathlineto{\pgfqpoint{2.632965in}{3.942604in}}%
\pgfpathlineto{\pgfqpoint{2.637938in}{3.929867in}}%
\pgfpathlineto{\pgfqpoint{2.642911in}{3.942086in}}%
\pgfpathlineto{\pgfqpoint{2.647884in}{3.942626in}}%
\pgfpathlineto{\pgfqpoint{2.652857in}{3.925126in}}%
\pgfpathlineto{\pgfqpoint{2.657830in}{3.914097in}}%
\pgfpathlineto{\pgfqpoint{2.662803in}{3.896731in}}%
\pgfpathlineto{\pgfqpoint{2.667776in}{3.899525in}}%
\pgfpathlineto{\pgfqpoint{2.672749in}{3.798896in}}%
\pgfpathlineto{\pgfqpoint{2.677722in}{3.836134in}}%
\pgfpathlineto{\pgfqpoint{2.682695in}{3.852374in}}%
\pgfpathlineto{\pgfqpoint{2.687668in}{3.882167in}}%
\pgfpathlineto{\pgfqpoint{2.692641in}{3.861479in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{3.872107in}}%
\pgfpathlineto{\pgfqpoint{2.707560in}{3.901254in}}%
\pgfpathlineto{\pgfqpoint{2.712533in}{3.924507in}}%
\pgfpathlineto{\pgfqpoint{2.717506in}{3.913388in}}%
\pgfpathlineto{\pgfqpoint{2.722479in}{3.915120in}}%
\pgfpathlineto{\pgfqpoint{2.727452in}{3.923312in}}%
\pgfpathlineto{\pgfqpoint{2.732425in}{3.927518in}}%
\pgfpathlineto{\pgfqpoint{2.737398in}{3.921791in}}%
\pgfpathlineto{\pgfqpoint{2.747344in}{3.905512in}}%
\pgfpathlineto{\pgfqpoint{2.752317in}{3.889595in}}%
\pgfpathlineto{\pgfqpoint{2.757290in}{3.903921in}}%
\pgfpathlineto{\pgfqpoint{2.762263in}{3.893405in}}%
\pgfpathlineto{\pgfqpoint{2.767236in}{3.894907in}}%
\pgfpathlineto{\pgfqpoint{2.772209in}{3.894300in}}%
\pgfpathlineto{\pgfqpoint{2.777182in}{3.895174in}}%
\pgfpathlineto{\pgfqpoint{2.787128in}{3.908881in}}%
\pgfpathlineto{\pgfqpoint{2.792101in}{3.923464in}}%
\pgfpathlineto{\pgfqpoint{2.802047in}{3.893649in}}%
\pgfpathlineto{\pgfqpoint{2.807020in}{3.867783in}}%
\pgfpathlineto{\pgfqpoint{2.811993in}{3.862942in}}%
\pgfpathlineto{\pgfqpoint{2.816966in}{3.873967in}}%
\pgfpathlineto{\pgfqpoint{2.821939in}{3.879534in}}%
\pgfpathlineto{\pgfqpoint{2.826912in}{3.877189in}}%
\pgfpathlineto{\pgfqpoint{2.831885in}{3.866443in}}%
\pgfpathlineto{\pgfqpoint{2.836858in}{3.843564in}}%
\pgfpathlineto{\pgfqpoint{2.841831in}{3.832127in}}%
\pgfpathlineto{\pgfqpoint{2.851777in}{3.793927in}}%
\pgfpathlineto{\pgfqpoint{2.856750in}{3.788693in}}%
\pgfpathlineto{\pgfqpoint{2.861723in}{3.775312in}}%
\pgfpathlineto{\pgfqpoint{2.866696in}{3.735601in}}%
\pgfpathlineto{\pgfqpoint{2.871669in}{3.720915in}}%
\pgfpathlineto{\pgfqpoint{2.876642in}{3.718063in}}%
\pgfpathlineto{\pgfqpoint{2.881615in}{3.725547in}}%
\pgfpathlineto{\pgfqpoint{2.886588in}{3.736730in}}%
\pgfpathlineto{\pgfqpoint{2.891561in}{3.744758in}}%
\pgfpathlineto{\pgfqpoint{2.896534in}{3.756020in}}%
\pgfpathlineto{\pgfqpoint{2.901507in}{3.771060in}}%
\pgfpathlineto{\pgfqpoint{2.906480in}{3.796351in}}%
\pgfpathlineto{\pgfqpoint{2.911453in}{3.788492in}}%
\pgfpathlineto{\pgfqpoint{2.916426in}{3.920868in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{3.910483in}}%
\pgfpathlineto{\pgfqpoint{2.926372in}{3.920357in}}%
\pgfpathlineto{\pgfqpoint{2.931345in}{3.925977in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{3.933407in}}%
\pgfpathlineto{\pgfqpoint{2.941291in}{3.906771in}}%
\pgfpathlineto{\pgfqpoint{2.946264in}{3.901401in}}%
\pgfpathlineto{\pgfqpoint{2.951237in}{3.880849in}}%
\pgfpathlineto{\pgfqpoint{2.956210in}{3.865773in}}%
\pgfpathlineto{\pgfqpoint{2.961184in}{3.866802in}}%
\pgfpathlineto{\pgfqpoint{2.966157in}{3.872629in}}%
\pgfpathlineto{\pgfqpoint{2.971130in}{3.891981in}}%
\pgfpathlineto{\pgfqpoint{2.976103in}{3.899659in}}%
\pgfpathlineto{\pgfqpoint{2.981076in}{3.929373in}}%
\pgfpathlineto{\pgfqpoint{2.986049in}{3.936854in}}%
\pgfpathlineto{\pgfqpoint{2.991022in}{3.935349in}}%
\pgfpathlineto{\pgfqpoint{2.995995in}{3.938679in}}%
\pgfpathlineto{\pgfqpoint{3.000968in}{3.933994in}}%
\pgfpathlineto{\pgfqpoint{3.005941in}{3.909496in}}%
\pgfpathlineto{\pgfqpoint{3.010914in}{3.913986in}}%
\pgfpathlineto{\pgfqpoint{3.015887in}{3.910130in}}%
\pgfpathlineto{\pgfqpoint{3.020860in}{3.935488in}}%
\pgfpathlineto{\pgfqpoint{3.025833in}{3.934508in}}%
\pgfpathlineto{\pgfqpoint{3.030806in}{3.926518in}}%
\pgfpathlineto{\pgfqpoint{3.035779in}{3.920988in}}%
\pgfpathlineto{\pgfqpoint{3.040752in}{3.917951in}}%
\pgfpathlineto{\pgfqpoint{3.045725in}{3.943966in}}%
\pgfpathlineto{\pgfqpoint{3.050698in}{3.913692in}}%
\pgfpathlineto{\pgfqpoint{3.055671in}{3.910212in}}%
\pgfpathlineto{\pgfqpoint{3.060644in}{3.933290in}}%
\pgfpathlineto{\pgfqpoint{3.065617in}{3.949727in}}%
\pgfpathlineto{\pgfqpoint{3.070590in}{3.946052in}}%
\pgfpathlineto{\pgfqpoint{3.075563in}{3.928583in}}%
\pgfpathlineto{\pgfqpoint{3.080536in}{3.916287in}}%
\pgfpathlineto{\pgfqpoint{3.085509in}{3.928239in}}%
\pgfpathlineto{\pgfqpoint{3.090482in}{3.912378in}}%
\pgfpathlineto{\pgfqpoint{3.095455in}{3.911373in}}%
\pgfpathlineto{\pgfqpoint{3.100428in}{3.913244in}}%
\pgfpathlineto{\pgfqpoint{3.110374in}{3.885363in}}%
\pgfpathlineto{\pgfqpoint{3.115347in}{3.890767in}}%
\pgfpathlineto{\pgfqpoint{3.120320in}{3.888103in}}%
\pgfpathlineto{\pgfqpoint{3.125293in}{3.883249in}}%
\pgfpathlineto{\pgfqpoint{3.130266in}{3.883607in}}%
\pgfpathlineto{\pgfqpoint{3.140212in}{3.894705in}}%
\pgfpathlineto{\pgfqpoint{3.145185in}{3.911598in}}%
\pgfpathlineto{\pgfqpoint{3.155131in}{3.992978in}}%
\pgfpathlineto{\pgfqpoint{3.160104in}{4.063797in}}%
\pgfpathlineto{\pgfqpoint{3.165077in}{4.078929in}}%
\pgfpathlineto{\pgfqpoint{3.170050in}{4.105543in}}%
\pgfpathlineto{\pgfqpoint{3.175023in}{4.124128in}}%
\pgfpathlineto{\pgfqpoint{3.179996in}{4.115218in}}%
\pgfpathlineto{\pgfqpoint{3.184969in}{4.094108in}}%
\pgfpathlineto{\pgfqpoint{3.194915in}{4.135798in}}%
\pgfpathlineto{\pgfqpoint{3.199888in}{4.143248in}}%
\pgfpathlineto{\pgfqpoint{3.204861in}{4.127513in}}%
\pgfpathlineto{\pgfqpoint{3.209834in}{4.124344in}}%
\pgfpathlineto{\pgfqpoint{3.214807in}{4.158198in}}%
\pgfpathlineto{\pgfqpoint{3.219780in}{4.200223in}}%
\pgfpathlineto{\pgfqpoint{3.224753in}{4.214201in}}%
\pgfpathlineto{\pgfqpoint{3.229726in}{4.216102in}}%
\pgfpathlineto{\pgfqpoint{3.234699in}{4.198370in}}%
\pgfpathlineto{\pgfqpoint{3.239672in}{4.186008in}}%
\pgfpathlineto{\pgfqpoint{3.244645in}{4.190674in}}%
\pgfpathlineto{\pgfqpoint{3.249618in}{4.198213in}}%
\pgfpathlineto{\pgfqpoint{3.254591in}{4.212472in}}%
\pgfpathlineto{\pgfqpoint{3.259564in}{4.222665in}}%
\pgfpathlineto{\pgfqpoint{3.264537in}{4.187277in}}%
\pgfpathlineto{\pgfqpoint{3.269510in}{4.185952in}}%
\pgfpathlineto{\pgfqpoint{3.274483in}{4.182548in}}%
\pgfpathlineto{\pgfqpoint{3.279456in}{4.170683in}}%
\pgfpathlineto{\pgfqpoint{3.289402in}{4.192457in}}%
\pgfpathlineto{\pgfqpoint{3.294375in}{4.179873in}}%
\pgfpathlineto{\pgfqpoint{3.299348in}{4.189521in}}%
\pgfpathlineto{\pgfqpoint{3.304321in}{4.182634in}}%
\pgfpathlineto{\pgfqpoint{3.309294in}{4.165523in}}%
\pgfpathlineto{\pgfqpoint{3.319240in}{4.114643in}}%
\pgfpathlineto{\pgfqpoint{3.324214in}{4.109021in}}%
\pgfpathlineto{\pgfqpoint{3.329187in}{4.118136in}}%
\pgfpathlineto{\pgfqpoint{3.334160in}{4.114534in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{4.055088in}}%
\pgfpathlineto{\pgfqpoint{3.344106in}{4.035229in}}%
\pgfpathlineto{\pgfqpoint{3.349079in}{4.029076in}}%
\pgfpathlineto{\pgfqpoint{3.354052in}{4.058092in}}%
\pgfpathlineto{\pgfqpoint{3.359025in}{4.069832in}}%
\pgfpathlineto{\pgfqpoint{3.368971in}{4.081581in}}%
\pgfpathlineto{\pgfqpoint{3.373944in}{4.095720in}}%
\pgfpathlineto{\pgfqpoint{3.383890in}{4.055464in}}%
\pgfpathlineto{\pgfqpoint{3.388863in}{4.050747in}}%
\pgfpathlineto{\pgfqpoint{3.393836in}{4.038850in}}%
\pgfpathlineto{\pgfqpoint{3.398809in}{4.031801in}}%
\pgfpathlineto{\pgfqpoint{3.403782in}{4.017219in}}%
\pgfpathlineto{\pgfqpoint{3.408755in}{4.024638in}}%
\pgfpathlineto{\pgfqpoint{3.413728in}{4.050815in}}%
\pgfpathlineto{\pgfqpoint{3.418701in}{4.043582in}}%
\pgfpathlineto{\pgfqpoint{3.423674in}{4.015688in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{3.978236in}}%
\pgfpathlineto{\pgfqpoint{3.438593in}{4.007114in}}%
\pgfpathlineto{\pgfqpoint{3.443566in}{4.019011in}}%
\pgfpathlineto{\pgfqpoint{3.448539in}{4.025143in}}%
\pgfpathlineto{\pgfqpoint{3.453512in}{4.001420in}}%
\pgfpathlineto{\pgfqpoint{3.458485in}{4.005173in}}%
\pgfpathlineto{\pgfqpoint{3.463458in}{3.978546in}}%
\pgfpathlineto{\pgfqpoint{3.468431in}{3.974588in}}%
\pgfpathlineto{\pgfqpoint{3.478377in}{3.923591in}}%
\pgfpathlineto{\pgfqpoint{3.483350in}{3.931742in}}%
\pgfpathlineto{\pgfqpoint{3.498269in}{3.871691in}}%
\pgfpathlineto{\pgfqpoint{3.508215in}{3.867732in}}%
\pgfpathlineto{\pgfqpoint{3.523134in}{3.958076in}}%
\pgfpathlineto{\pgfqpoint{3.528107in}{3.955001in}}%
\pgfpathlineto{\pgfqpoint{3.533080in}{3.960159in}}%
\pgfpathlineto{\pgfqpoint{3.538053in}{3.968493in}}%
\pgfpathlineto{\pgfqpoint{3.543026in}{4.007601in}}%
\pgfpathlineto{\pgfqpoint{3.547999in}{3.997182in}}%
\pgfpathlineto{\pgfqpoint{3.552972in}{3.995076in}}%
\pgfpathlineto{\pgfqpoint{3.557945in}{3.977105in}}%
\pgfpathlineto{\pgfqpoint{3.562918in}{3.984857in}}%
\pgfpathlineto{\pgfqpoint{3.567891in}{3.998004in}}%
\pgfpathlineto{\pgfqpoint{3.572864in}{3.979746in}}%
\pgfpathlineto{\pgfqpoint{3.577837in}{3.973007in}}%
\pgfpathlineto{\pgfqpoint{3.582810in}{3.979174in}}%
\pgfpathlineto{\pgfqpoint{3.587783in}{3.971869in}}%
\pgfpathlineto{\pgfqpoint{3.592756in}{3.991099in}}%
\pgfpathlineto{\pgfqpoint{3.597729in}{3.977989in}}%
\pgfpathlineto{\pgfqpoint{3.602702in}{3.997254in}}%
\pgfpathlineto{\pgfqpoint{3.607675in}{4.005237in}}%
\pgfpathlineto{\pgfqpoint{3.617621in}{4.001709in}}%
\pgfpathlineto{\pgfqpoint{3.622594in}{3.982465in}}%
\pgfpathlineto{\pgfqpoint{3.627567in}{3.968348in}}%
\pgfpathlineto{\pgfqpoint{3.632540in}{3.969257in}}%
\pgfpathlineto{\pgfqpoint{3.637513in}{3.976239in}}%
\pgfpathlineto{\pgfqpoint{3.642486in}{3.976359in}}%
\pgfpathlineto{\pgfqpoint{3.652432in}{4.011417in}}%
\pgfpathlineto{\pgfqpoint{3.657405in}{3.940617in}}%
\pgfpathlineto{\pgfqpoint{3.667351in}{4.036445in}}%
\pgfpathlineto{\pgfqpoint{3.672324in}{4.062649in}}%
\pgfpathlineto{\pgfqpoint{3.677297in}{4.046991in}}%
\pgfpathlineto{\pgfqpoint{3.682271in}{4.053774in}}%
\pgfpathlineto{\pgfqpoint{3.687244in}{4.087169in}}%
\pgfpathlineto{\pgfqpoint{3.692217in}{4.128901in}}%
\pgfpathlineto{\pgfqpoint{3.697190in}{4.147167in}}%
\pgfpathlineto{\pgfqpoint{3.702163in}{4.174532in}}%
\pgfpathlineto{\pgfqpoint{3.712109in}{4.201750in}}%
\pgfpathlineto{\pgfqpoint{3.722055in}{4.169883in}}%
\pgfpathlineto{\pgfqpoint{3.727028in}{4.179544in}}%
\pgfpathlineto{\pgfqpoint{3.732001in}{4.181550in}}%
\pgfpathlineto{\pgfqpoint{3.736974in}{4.197241in}}%
\pgfpathlineto{\pgfqpoint{3.741947in}{4.207375in}}%
\pgfpathlineto{\pgfqpoint{3.746920in}{4.195979in}}%
\pgfpathlineto{\pgfqpoint{3.751893in}{4.177249in}}%
\pgfpathlineto{\pgfqpoint{3.756866in}{4.138899in}}%
\pgfpathlineto{\pgfqpoint{3.766812in}{4.082578in}}%
\pgfpathlineto{\pgfqpoint{3.771785in}{4.035772in}}%
\pgfpathlineto{\pgfqpoint{3.776758in}{4.021185in}}%
\pgfpathlineto{\pgfqpoint{3.781731in}{4.038588in}}%
\pgfpathlineto{\pgfqpoint{3.786704in}{4.017295in}}%
\pgfpathlineto{\pgfqpoint{3.791677in}{3.980622in}}%
\pgfpathlineto{\pgfqpoint{3.796650in}{4.018808in}}%
\pgfpathlineto{\pgfqpoint{3.801623in}{4.047070in}}%
\pgfpathlineto{\pgfqpoint{3.806596in}{4.043607in}}%
\pgfpathlineto{\pgfqpoint{3.811569in}{4.030779in}}%
\pgfpathlineto{\pgfqpoint{3.816542in}{4.049353in}}%
\pgfpathlineto{\pgfqpoint{3.821515in}{4.038747in}}%
\pgfpathlineto{\pgfqpoint{3.826488in}{4.024358in}}%
\pgfpathlineto{\pgfqpoint{3.836434in}{3.981013in}}%
\pgfpathlineto{\pgfqpoint{3.841407in}{3.973753in}}%
\pgfpathlineto{\pgfqpoint{3.846380in}{3.973352in}}%
\pgfpathlineto{\pgfqpoint{3.851353in}{3.956009in}}%
\pgfpathlineto{\pgfqpoint{3.856326in}{3.965145in}}%
\pgfpathlineto{\pgfqpoint{3.861299in}{3.966240in}}%
\pgfpathlineto{\pgfqpoint{3.866272in}{3.963342in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{3.943790in}}%
\pgfpathlineto{\pgfqpoint{3.881191in}{3.946558in}}%
\pgfpathlineto{\pgfqpoint{3.886164in}{3.947313in}}%
\pgfpathlineto{\pgfqpoint{3.891137in}{3.950926in}}%
\pgfpathlineto{\pgfqpoint{3.896110in}{3.948865in}}%
\pgfpathlineto{\pgfqpoint{3.901083in}{3.957878in}}%
\pgfpathlineto{\pgfqpoint{3.906056in}{3.955430in}}%
\pgfpathlineto{\pgfqpoint{3.911029in}{3.926938in}}%
\pgfpathlineto{\pgfqpoint{3.916002in}{3.909727in}}%
\pgfpathlineto{\pgfqpoint{3.920975in}{3.900516in}}%
\pgfpathlineto{\pgfqpoint{3.925948in}{3.904202in}}%
\pgfpathlineto{\pgfqpoint{3.935894in}{3.947271in}}%
\pgfpathlineto{\pgfqpoint{3.940867in}{4.004320in}}%
\pgfpathlineto{\pgfqpoint{3.945840in}{4.031158in}}%
\pgfpathlineto{\pgfqpoint{3.950813in}{4.019056in}}%
\pgfpathlineto{\pgfqpoint{3.955786in}{4.019596in}}%
\pgfpathlineto{\pgfqpoint{3.960759in}{4.018391in}}%
\pgfpathlineto{\pgfqpoint{3.965732in}{4.032328in}}%
\pgfpathlineto{\pgfqpoint{3.970705in}{4.040017in}}%
\pgfpathlineto{\pgfqpoint{3.985624in}{3.997794in}}%
\pgfpathlineto{\pgfqpoint{3.990597in}{3.973458in}}%
\pgfpathlineto{\pgfqpoint{3.995570in}{3.936267in}}%
\pgfpathlineto{\pgfqpoint{4.000543in}{3.876189in}}%
\pgfpathlineto{\pgfqpoint{4.005516in}{3.868692in}}%
\pgfpathlineto{\pgfqpoint{4.010489in}{3.842351in}}%
\pgfpathlineto{\pgfqpoint{4.015462in}{3.839205in}}%
\pgfpathlineto{\pgfqpoint{4.020435in}{3.827416in}}%
\pgfpathlineto{\pgfqpoint{4.025408in}{3.802188in}}%
\pgfpathlineto{\pgfqpoint{4.030381in}{3.824681in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{3.824239in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{3.814956in}}%
\pgfpathlineto{\pgfqpoint{4.045301in}{3.802262in}}%
\pgfpathlineto{\pgfqpoint{4.050274in}{3.807449in}}%
\pgfpathlineto{\pgfqpoint{4.055247in}{3.819211in}}%
\pgfpathlineto{\pgfqpoint{4.065193in}{3.832023in}}%
\pgfpathlineto{\pgfqpoint{4.070166in}{3.845747in}}%
\pgfpathlineto{\pgfqpoint{4.075139in}{3.883952in}}%
\pgfpathlineto{\pgfqpoint{4.080112in}{3.833367in}}%
\pgfpathlineto{\pgfqpoint{4.085085in}{3.807636in}}%
\pgfpathlineto{\pgfqpoint{4.090058in}{3.821024in}}%
\pgfpathlineto{\pgfqpoint{4.095031in}{3.852536in}}%
\pgfpathlineto{\pgfqpoint{4.100004in}{3.860630in}}%
\pgfpathlineto{\pgfqpoint{4.104977in}{3.846172in}}%
\pgfpathlineto{\pgfqpoint{4.114923in}{3.786694in}}%
\pgfpathlineto{\pgfqpoint{4.119896in}{3.812654in}}%
\pgfpathlineto{\pgfqpoint{4.124869in}{3.821385in}}%
\pgfpathlineto{\pgfqpoint{4.129842in}{3.860681in}}%
\pgfpathlineto{\pgfqpoint{4.134815in}{3.875114in}}%
\pgfpathlineto{\pgfqpoint{4.154707in}{3.783363in}}%
\pgfpathlineto{\pgfqpoint{4.159680in}{3.788864in}}%
\pgfpathlineto{\pgfqpoint{4.164653in}{3.798918in}}%
\pgfpathlineto{\pgfqpoint{4.169626in}{3.795752in}}%
\pgfpathlineto{\pgfqpoint{4.174599in}{3.786974in}}%
\pgfpathlineto{\pgfqpoint{4.184545in}{3.847982in}}%
\pgfpathlineto{\pgfqpoint{4.189518in}{3.842210in}}%
\pgfpathlineto{\pgfqpoint{4.194491in}{3.860615in}}%
\pgfpathlineto{\pgfqpoint{4.199464in}{3.865267in}}%
\pgfpathlineto{\pgfqpoint{4.204437in}{3.880282in}}%
\pgfpathlineto{\pgfqpoint{4.209410in}{3.938082in}}%
\pgfpathlineto{\pgfqpoint{4.214383in}{4.067782in}}%
\pgfpathlineto{\pgfqpoint{4.219356in}{4.089428in}}%
\pgfpathlineto{\pgfqpoint{4.224329in}{4.117836in}}%
\pgfpathlineto{\pgfqpoint{4.229302in}{4.123971in}}%
\pgfpathlineto{\pgfqpoint{4.234275in}{4.107803in}}%
\pgfpathlineto{\pgfqpoint{4.244221in}{4.086878in}}%
\pgfpathlineto{\pgfqpoint{4.249194in}{4.058752in}}%
\pgfpathlineto{\pgfqpoint{4.254167in}{4.056622in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{4.016529in}}%
\pgfpathlineto{\pgfqpoint{4.264113in}{3.997036in}}%
\pgfpathlineto{\pgfqpoint{4.269086in}{3.968983in}}%
\pgfpathlineto{\pgfqpoint{4.274059in}{3.963009in}}%
\pgfpathlineto{\pgfqpoint{4.279032in}{3.940984in}}%
\pgfpathlineto{\pgfqpoint{4.284005in}{3.924736in}}%
\pgfpathlineto{\pgfqpoint{4.288978in}{3.943568in}}%
\pgfpathlineto{\pgfqpoint{4.293951in}{3.938714in}}%
\pgfpathlineto{\pgfqpoint{4.298924in}{3.966529in}}%
\pgfpathlineto{\pgfqpoint{4.303897in}{3.976124in}}%
\pgfpathlineto{\pgfqpoint{4.308870in}{3.956837in}}%
\pgfpathlineto{\pgfqpoint{4.313843in}{3.944467in}}%
\pgfpathlineto{\pgfqpoint{4.318816in}{3.944453in}}%
\pgfpathlineto{\pgfqpoint{4.323789in}{3.968598in}}%
\pgfpathlineto{\pgfqpoint{4.328762in}{3.957118in}}%
\pgfpathlineto{\pgfqpoint{4.333735in}{3.957818in}}%
\pgfpathlineto{\pgfqpoint{4.348654in}{4.010632in}}%
\pgfpathlineto{\pgfqpoint{4.353627in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{4.358600in}{4.062910in}}%
\pgfpathlineto{\pgfqpoint{4.368546in}{4.121552in}}%
\pgfpathlineto{\pgfqpoint{4.373519in}{4.115966in}}%
\pgfpathlineto{\pgfqpoint{4.383465in}{4.085120in}}%
\pgfpathlineto{\pgfqpoint{4.388438in}{4.092788in}}%
\pgfpathlineto{\pgfqpoint{4.393411in}{4.078800in}}%
\pgfpathlineto{\pgfqpoint{4.398384in}{4.080581in}}%
\pgfpathlineto{\pgfqpoint{4.403357in}{4.086744in}}%
\pgfpathlineto{\pgfqpoint{4.408331in}{4.104314in}}%
\pgfpathlineto{\pgfqpoint{4.413304in}{4.108435in}}%
\pgfpathlineto{\pgfqpoint{4.418277in}{4.102802in}}%
\pgfpathlineto{\pgfqpoint{4.423250in}{4.090374in}}%
\pgfpathlineto{\pgfqpoint{4.428223in}{4.073775in}}%
\pgfpathlineto{\pgfqpoint{4.433196in}{4.044341in}}%
\pgfpathlineto{\pgfqpoint{4.438169in}{4.036204in}}%
\pgfpathlineto{\pgfqpoint{4.448115in}{4.075971in}}%
\pgfpathlineto{\pgfqpoint{4.453088in}{4.078055in}}%
\pgfpathlineto{\pgfqpoint{4.458061in}{4.069779in}}%
\pgfpathlineto{\pgfqpoint{4.463034in}{4.081885in}}%
\pgfpathlineto{\pgfqpoint{4.468007in}{4.086245in}}%
\pgfpathlineto{\pgfqpoint{4.472980in}{4.080164in}}%
\pgfpathlineto{\pgfqpoint{4.477953in}{4.043654in}}%
\pgfpathlineto{\pgfqpoint{4.487899in}{4.019556in}}%
\pgfpathlineto{\pgfqpoint{4.492872in}{4.022036in}}%
\pgfpathlineto{\pgfqpoint{4.497845in}{3.995371in}}%
\pgfpathlineto{\pgfqpoint{4.507791in}{3.956654in}}%
\pgfpathlineto{\pgfqpoint{4.512764in}{3.957044in}}%
\pgfpathlineto{\pgfqpoint{4.522710in}{3.895049in}}%
\pgfpathlineto{\pgfqpoint{4.527683in}{3.886009in}}%
\pgfpathlineto{\pgfqpoint{4.532656in}{3.880092in}}%
\pgfpathlineto{\pgfqpoint{4.537629in}{3.863926in}}%
\pgfpathlineto{\pgfqpoint{4.547575in}{3.874148in}}%
\pgfpathlineto{\pgfqpoint{4.552548in}{3.876661in}}%
\pgfpathlineto{\pgfqpoint{4.557521in}{3.890854in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{3.894239in}}%
\pgfpathlineto{\pgfqpoint{4.567467in}{3.895352in}}%
\pgfpathlineto{\pgfqpoint{4.572440in}{3.888054in}}%
\pgfpathlineto{\pgfqpoint{4.577413in}{3.918362in}}%
\pgfpathlineto{\pgfqpoint{4.582386in}{3.956636in}}%
\pgfpathlineto{\pgfqpoint{4.592332in}{3.913918in}}%
\pgfpathlineto{\pgfqpoint{4.597305in}{3.912864in}}%
\pgfpathlineto{\pgfqpoint{4.602278in}{3.900545in}}%
\pgfpathlineto{\pgfqpoint{4.607251in}{3.896750in}}%
\pgfpathlineto{\pgfqpoint{4.612224in}{3.906539in}}%
\pgfpathlineto{\pgfqpoint{4.617197in}{3.926279in}}%
\pgfpathlineto{\pgfqpoint{4.622170in}{3.924587in}}%
\pgfpathlineto{\pgfqpoint{4.627143in}{3.925856in}}%
\pgfpathlineto{\pgfqpoint{4.632116in}{3.887895in}}%
\pgfpathlineto{\pgfqpoint{4.637089in}{3.862663in}}%
\pgfpathlineto{\pgfqpoint{4.642062in}{3.868787in}}%
\pgfpathlineto{\pgfqpoint{4.647035in}{3.882782in}}%
\pgfpathlineto{\pgfqpoint{4.652008in}{3.872021in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{3.867722in}}%
\pgfpathlineto{\pgfqpoint{4.661954in}{3.867189in}}%
\pgfpathlineto{\pgfqpoint{4.666927in}{3.859626in}}%
\pgfpathlineto{\pgfqpoint{4.671900in}{3.836460in}}%
\pgfpathlineto{\pgfqpoint{4.676873in}{3.831339in}}%
\pgfpathlineto{\pgfqpoint{4.681846in}{3.838980in}}%
\pgfpathlineto{\pgfqpoint{4.686819in}{3.855687in}}%
\pgfpathlineto{\pgfqpoint{4.691792in}{3.853127in}}%
\pgfpathlineto{\pgfqpoint{4.696765in}{3.829421in}}%
\pgfpathlineto{\pgfqpoint{4.701738in}{3.845380in}}%
\pgfpathlineto{\pgfqpoint{4.706711in}{3.840371in}}%
\pgfpathlineto{\pgfqpoint{4.711684in}{3.837562in}}%
\pgfpathlineto{\pgfqpoint{4.716657in}{3.845046in}}%
\pgfpathlineto{\pgfqpoint{4.721630in}{3.863804in}}%
\pgfpathlineto{\pgfqpoint{4.726603in}{3.876893in}}%
\pgfpathlineto{\pgfqpoint{4.731576in}{3.857714in}}%
\pgfpathlineto{\pgfqpoint{4.736549in}{3.874060in}}%
\pgfpathlineto{\pgfqpoint{4.741522in}{3.859335in}}%
\pgfpathlineto{\pgfqpoint{4.746495in}{3.861926in}}%
\pgfpathlineto{\pgfqpoint{4.751468in}{3.866184in}}%
\pgfpathlineto{\pgfqpoint{4.756441in}{3.863481in}}%
\pgfpathlineto{\pgfqpoint{4.761414in}{3.870743in}}%
\pgfpathlineto{\pgfqpoint{4.766388in}{3.892278in}}%
\pgfpathlineto{\pgfqpoint{4.771361in}{3.864886in}}%
\pgfpathlineto{\pgfqpoint{4.776334in}{3.864833in}}%
\pgfpathlineto{\pgfqpoint{4.781307in}{3.862571in}}%
\pgfpathlineto{\pgfqpoint{4.786280in}{3.857511in}}%
\pgfpathlineto{\pgfqpoint{4.791253in}{3.863930in}}%
\pgfpathlineto{\pgfqpoint{4.796226in}{3.879723in}}%
\pgfpathlineto{\pgfqpoint{4.801199in}{3.876364in}}%
\pgfpathlineto{\pgfqpoint{4.806172in}{3.885866in}}%
\pgfpathlineto{\pgfqpoint{4.811145in}{3.852877in}}%
\pgfpathlineto{\pgfqpoint{4.816118in}{3.832088in}}%
\pgfpathlineto{\pgfqpoint{4.821091in}{3.842334in}}%
\pgfpathlineto{\pgfqpoint{4.826064in}{3.846203in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{3.878099in}}%
\pgfpathlineto{\pgfqpoint{4.836010in}{3.894369in}}%
\pgfpathlineto{\pgfqpoint{4.840983in}{3.936524in}}%
\pgfpathlineto{\pgfqpoint{4.845956in}{3.949874in}}%
\pgfpathlineto{\pgfqpoint{4.850929in}{3.979930in}}%
\pgfpathlineto{\pgfqpoint{4.860875in}{4.095207in}}%
\pgfpathlineto{\pgfqpoint{4.865848in}{4.161974in}}%
\pgfpathlineto{\pgfqpoint{4.870821in}{4.169760in}}%
\pgfpathlineto{\pgfqpoint{4.875794in}{4.123365in}}%
\pgfpathlineto{\pgfqpoint{4.880767in}{4.149420in}}%
\pgfpathlineto{\pgfqpoint{4.890713in}{4.244757in}}%
\pgfpathlineto{\pgfqpoint{4.895686in}{4.257908in}}%
\pgfpathlineto{\pgfqpoint{4.900659in}{4.248165in}}%
\pgfpathlineto{\pgfqpoint{4.905632in}{4.227723in}}%
\pgfpathlineto{\pgfqpoint{4.910605in}{4.251284in}}%
\pgfpathlineto{\pgfqpoint{4.920551in}{4.220701in}}%
\pgfpathlineto{\pgfqpoint{4.925524in}{4.202641in}}%
\pgfpathlineto{\pgfqpoint{4.935470in}{4.176507in}}%
\pgfpathlineto{\pgfqpoint{4.945416in}{4.123099in}}%
\pgfpathlineto{\pgfqpoint{4.955362in}{4.092136in}}%
\pgfpathlineto{\pgfqpoint{4.970281in}{4.009281in}}%
\pgfpathlineto{\pgfqpoint{4.975254in}{3.988503in}}%
\pgfpathlineto{\pgfqpoint{4.985200in}{4.013795in}}%
\pgfpathlineto{\pgfqpoint{4.995146in}{3.988375in}}%
\pgfpathlineto{\pgfqpoint{5.000119in}{3.986703in}}%
\pgfpathlineto{\pgfqpoint{5.005092in}{3.991773in}}%
\pgfpathlineto{\pgfqpoint{5.015038in}{4.058070in}}%
\pgfpathlineto{\pgfqpoint{5.020011in}{4.057379in}}%
\pgfpathlineto{\pgfqpoint{5.024984in}{4.062211in}}%
\pgfpathlineto{\pgfqpoint{5.029957in}{4.062843in}}%
\pgfpathlineto{\pgfqpoint{5.039903in}{4.030111in}}%
\pgfpathlineto{\pgfqpoint{5.044876in}{4.051724in}}%
\pgfpathlineto{\pgfqpoint{5.049849in}{4.057007in}}%
\pgfpathlineto{\pgfqpoint{5.054822in}{4.027590in}}%
\pgfpathlineto{\pgfqpoint{5.059795in}{4.028043in}}%
\pgfpathlineto{\pgfqpoint{5.064768in}{4.040057in}}%
\pgfpathlineto{\pgfqpoint{5.074714in}{4.021632in}}%
\pgfpathlineto{\pgfqpoint{5.079687in}{4.010565in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{3.973181in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{3.953785in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{5.104552in}{3.943842in}}%
\pgfpathlineto{\pgfqpoint{5.109525in}{3.927830in}}%
\pgfpathlineto{\pgfqpoint{5.114498in}{3.903338in}}%
\pgfpathlineto{\pgfqpoint{5.119471in}{3.904434in}}%
\pgfpathlineto{\pgfqpoint{5.124444in}{3.923716in}}%
\pgfpathlineto{\pgfqpoint{5.129418in}{3.967496in}}%
\pgfpathlineto{\pgfqpoint{5.134391in}{4.025227in}}%
\pgfpathlineto{\pgfqpoint{5.149310in}{4.097539in}}%
\pgfpathlineto{\pgfqpoint{5.154283in}{4.092032in}}%
\pgfpathlineto{\pgfqpoint{5.159256in}{4.062304in}}%
\pgfpathlineto{\pgfqpoint{5.169202in}{3.964213in}}%
\pgfpathlineto{\pgfqpoint{5.174175in}{3.936776in}}%
\pgfpathlineto{\pgfqpoint{5.179148in}{3.940811in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{3.936937in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{3.938208in}}%
\pgfpathlineto{\pgfqpoint{5.199040in}{3.876410in}}%
\pgfpathlineto{\pgfqpoint{5.204013in}{3.873111in}}%
\pgfpathlineto{\pgfqpoint{5.208986in}{3.874991in}}%
\pgfpathlineto{\pgfqpoint{5.213959in}{3.842970in}}%
\pgfpathlineto{\pgfqpoint{5.223905in}{3.807677in}}%
\pgfpathlineto{\pgfqpoint{5.233851in}{3.859239in}}%
\pgfpathlineto{\pgfqpoint{5.238824in}{3.860500in}}%
\pgfpathlineto{\pgfqpoint{5.243797in}{3.845359in}}%
\pgfpathlineto{\pgfqpoint{5.248770in}{3.838465in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{3.842727in}}%
\pgfpathlineto{\pgfqpoint{5.258716in}{3.824388in}}%
\pgfpathlineto{\pgfqpoint{5.263689in}{3.827309in}}%
\pgfpathlineto{\pgfqpoint{5.268662in}{3.848290in}}%
\pgfpathlineto{\pgfqpoint{5.273635in}{3.840062in}}%
\pgfpathlineto{\pgfqpoint{5.278608in}{3.865543in}}%
\pgfpathlineto{\pgfqpoint{5.283581in}{3.897734in}}%
\pgfpathlineto{\pgfqpoint{5.288554in}{3.909795in}}%
\pgfpathlineto{\pgfqpoint{5.293527in}{3.890024in}}%
\pgfpathlineto{\pgfqpoint{5.298500in}{3.889684in}}%
\pgfpathlineto{\pgfqpoint{5.303473in}{3.898440in}}%
\pgfpathlineto{\pgfqpoint{5.308446in}{3.897050in}}%
\pgfpathlineto{\pgfqpoint{5.313419in}{3.886929in}}%
\pgfpathlineto{\pgfqpoint{5.318392in}{3.895662in}}%
\pgfpathlineto{\pgfqpoint{5.323365in}{3.899237in}}%
\pgfpathlineto{\pgfqpoint{5.328338in}{3.891118in}}%
\pgfpathlineto{\pgfqpoint{5.333311in}{3.889386in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{3.877708in}}%
\pgfpathlineto{\pgfqpoint{5.343257in}{3.886286in}}%
\pgfpathlineto{\pgfqpoint{5.348230in}{3.901092in}}%
\pgfpathlineto{\pgfqpoint{5.353203in}{3.900154in}}%
\pgfpathlineto{\pgfqpoint{5.358176in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{5.368122in}{3.864020in}}%
\pgfpathlineto{\pgfqpoint{5.378068in}{3.827035in}}%
\pgfpathlineto{\pgfqpoint{5.383041in}{3.834096in}}%
\pgfpathlineto{\pgfqpoint{5.388014in}{3.844325in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{3.860379in}}%
\pgfpathlineto{\pgfqpoint{5.397960in}{3.881613in}}%
\pgfpathlineto{\pgfqpoint{5.402933in}{3.895513in}}%
\pgfpathlineto{\pgfqpoint{5.417852in}{3.899482in}}%
\pgfpathlineto{\pgfqpoint{5.422825in}{3.896787in}}%
\pgfpathlineto{\pgfqpoint{5.427798in}{3.872680in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{3.883239in}}%
\pgfpathlineto{\pgfqpoint{5.437744in}{3.886661in}}%
\pgfpathlineto{\pgfqpoint{5.442717in}{3.866701in}}%
\pgfpathlineto{\pgfqpoint{5.447690in}{3.838908in}}%
\pgfpathlineto{\pgfqpoint{5.452663in}{3.846898in}}%
\pgfpathlineto{\pgfqpoint{5.457636in}{3.842263in}}%
\pgfpathlineto{\pgfqpoint{5.462609in}{3.849936in}}%
\pgfpathlineto{\pgfqpoint{5.467582in}{3.881953in}}%
\pgfpathlineto{\pgfqpoint{5.472555in}{3.891830in}}%
\pgfpathlineto{\pgfqpoint{5.477528in}{3.874998in}}%
\pgfpathlineto{\pgfqpoint{5.482501in}{3.873580in}}%
\pgfpathlineto{\pgfqpoint{5.492448in}{3.828644in}}%
\pgfpathlineto{\pgfqpoint{5.497421in}{3.849129in}}%
\pgfpathlineto{\pgfqpoint{5.502394in}{3.837586in}}%
\pgfpathlineto{\pgfqpoint{5.507367in}{3.811694in}}%
\pgfpathlineto{\pgfqpoint{5.512340in}{3.842693in}}%
\pgfpathlineto{\pgfqpoint{5.517313in}{3.839855in}}%
\pgfpathlineto{\pgfqpoint{5.522286in}{3.879735in}}%
\pgfpathlineto{\pgfqpoint{5.527259in}{3.903218in}}%
\pgfpathlineto{\pgfqpoint{5.532232in}{3.968631in}}%
\pgfpathlineto{\pgfqpoint{5.537205in}{4.011858in}}%
\pgfpathlineto{\pgfqpoint{5.542178in}{4.031794in}}%
\pgfpathlineto{\pgfqpoint{5.557097in}{4.163880in}}%
\pgfpathlineto{\pgfqpoint{5.562070in}{4.172547in}}%
\pgfpathlineto{\pgfqpoint{5.562070in}{4.172547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{2.198706in}}{\pgfqpoint{5.067573in}{4.714124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012771in}{3.824641in}}%
\pgfpathlineto{\pgfqpoint{1.028895in}{3.826690in}}%
\pgfpathlineto{\pgfqpoint{1.047899in}{3.831461in}}%
\pgfpathlineto{\pgfqpoint{1.074964in}{3.840693in}}%
\pgfpathlineto{\pgfqpoint{1.121609in}{3.857009in}}%
\pgfpathlineto{\pgfqpoint{1.144643in}{3.862667in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{3.865347in}}%
\pgfpathlineto{\pgfqpoint{1.181498in}{3.865546in}}%
\pgfpathlineto{\pgfqpoint{1.197622in}{3.863404in}}%
\pgfpathlineto{\pgfqpoint{1.213171in}{3.859066in}}%
\pgfpathlineto{\pgfqpoint{1.229871in}{3.852008in}}%
\pgfpathlineto{\pgfqpoint{1.247146in}{3.842208in}}%
\pgfpathlineto{\pgfqpoint{1.265574in}{3.829141in}}%
\pgfpathlineto{\pgfqpoint{1.291488in}{3.807627in}}%
\pgfpathlineto{\pgfqpoint{1.319129in}{3.785294in}}%
\pgfpathlineto{\pgfqpoint{1.331798in}{3.778067in}}%
\pgfpathlineto{\pgfqpoint{1.343315in}{3.774070in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{3.772769in}}%
\pgfpathlineto{\pgfqpoint{1.364622in}{3.773677in}}%
\pgfpathlineto{\pgfqpoint{1.376139in}{3.776987in}}%
\pgfpathlineto{\pgfqpoint{1.388232in}{3.782887in}}%
\pgfpathlineto{\pgfqpoint{1.401477in}{3.791862in}}%
\pgfpathlineto{\pgfqpoint{1.417025in}{3.805211in}}%
\pgfpathlineto{\pgfqpoint{1.435453in}{3.824207in}}%
\pgfpathlineto{\pgfqpoint{1.458487in}{3.851327in}}%
\pgfpathlineto{\pgfqpoint{1.560990in}{3.976645in}}%
\pgfpathlineto{\pgfqpoint{1.586904in}{4.002969in}}%
\pgfpathlineto{\pgfqpoint{1.608787in}{4.022037in}}%
\pgfpathlineto{\pgfqpoint{1.628942in}{4.036762in}}%
\pgfpathlineto{\pgfqpoint{1.648521in}{4.048276in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{4.056993in}}%
\pgfpathlineto{\pgfqpoint{1.684225in}{4.062275in}}%
\pgfpathlineto{\pgfqpoint{1.700925in}{4.065234in}}%
\pgfpathlineto{\pgfqpoint{1.717049in}{4.065932in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{4.064364in}}%
\pgfpathlineto{\pgfqpoint{1.748145in}{4.060507in}}%
\pgfpathlineto{\pgfqpoint{1.764269in}{4.054172in}}%
\pgfpathlineto{\pgfqpoint{1.779817in}{4.045684in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{4.033950in}}%
\pgfpathlineto{\pgfqpoint{1.813793in}{4.018986in}}%
\pgfpathlineto{\pgfqpoint{1.832221in}{3.999989in}}%
\pgfpathlineto{\pgfqpoint{1.852952in}{3.975192in}}%
\pgfpathlineto{\pgfqpoint{1.882896in}{3.935457in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{3.901592in}}%
\pgfpathlineto{\pgfqpoint{1.924358in}{3.885938in}}%
\pgfpathlineto{\pgfqpoint{1.936451in}{3.876379in}}%
\pgfpathlineto{\pgfqpoint{1.946817in}{3.870830in}}%
\pgfpathlineto{\pgfqpoint{1.956607in}{3.867979in}}%
\pgfpathlineto{\pgfqpoint{1.966396in}{3.867444in}}%
\pgfpathlineto{\pgfqpoint{1.976186in}{3.869161in}}%
\pgfpathlineto{\pgfqpoint{1.986551in}{3.873245in}}%
\pgfpathlineto{\pgfqpoint{1.998069in}{3.880267in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{3.890729in}}%
\pgfpathlineto{\pgfqpoint{2.025134in}{3.905680in}}%
\pgfpathlineto{\pgfqpoint{2.042986in}{3.927614in}}%
\pgfpathlineto{\pgfqpoint{2.066020in}{3.959780in}}%
\pgfpathlineto{\pgfqpoint{2.137427in}{4.061696in}}%
\pgfpathlineto{\pgfqpoint{2.159310in}{4.087989in}}%
\pgfpathlineto{\pgfqpoint{2.178889in}{4.108177in}}%
\pgfpathlineto{\pgfqpoint{2.196165in}{4.122904in}}%
\pgfpathlineto{\pgfqpoint{2.212289in}{4.133852in}}%
\pgfpathlineto{\pgfqpoint{2.227837in}{4.141797in}}%
\pgfpathlineto{\pgfqpoint{2.242809in}{4.146991in}}%
\pgfpathlineto{\pgfqpoint{2.257206in}{4.149706in}}%
\pgfpathlineto{\pgfqpoint{2.272178in}{4.150191in}}%
\pgfpathlineto{\pgfqpoint{2.287726in}{4.148398in}}%
\pgfpathlineto{\pgfqpoint{2.303275in}{4.144353in}}%
\pgfpathlineto{\pgfqpoint{2.319399in}{4.137722in}}%
\pgfpathlineto{\pgfqpoint{2.336675in}{4.128146in}}%
\pgfpathlineto{\pgfqpoint{2.355102in}{4.115226in}}%
\pgfpathlineto{\pgfqpoint{2.374106in}{4.099261in}}%
\pgfpathlineto{\pgfqpoint{2.395412in}{4.078341in}}%
\pgfpathlineto{\pgfqpoint{2.418447in}{4.052519in}}%
\pgfpathlineto{\pgfqpoint{2.443785in}{4.020658in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{3.979893in}}%
\pgfpathlineto{\pgfqpoint{2.535922in}{3.891079in}}%
\pgfpathlineto{\pgfqpoint{2.551471in}{3.873753in}}%
\pgfpathlineto{\pgfqpoint{2.564140in}{3.862744in}}%
\pgfpathlineto{\pgfqpoint{2.575657in}{3.855469in}}%
\pgfpathlineto{\pgfqpoint{2.586598in}{3.851104in}}%
\pgfpathlineto{\pgfqpoint{2.596964in}{3.849293in}}%
\pgfpathlineto{\pgfqpoint{2.607905in}{3.849638in}}%
\pgfpathlineto{\pgfqpoint{2.619422in}{3.852258in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{3.857334in}}%
\pgfpathlineto{\pgfqpoint{2.645336in}{3.865741in}}%
\pgfpathlineto{\pgfqpoint{2.662036in}{3.878631in}}%
\pgfpathlineto{\pgfqpoint{2.682767in}{3.897631in}}%
\pgfpathlineto{\pgfqpoint{2.764539in}{3.975989in}}%
\pgfpathlineto{\pgfqpoint{2.783542in}{3.989697in}}%
\pgfpathlineto{\pgfqpoint{2.800818in}{3.999461in}}%
\pgfpathlineto{\pgfqpoint{2.816942in}{4.006063in}}%
\pgfpathlineto{\pgfqpoint{2.831915in}{4.009892in}}%
\pgfpathlineto{\pgfqpoint{2.846311in}{4.011265in}}%
\pgfpathlineto{\pgfqpoint{2.861284in}{4.010438in}}%
\pgfpathlineto{\pgfqpoint{2.876256in}{4.007306in}}%
\pgfpathlineto{\pgfqpoint{2.891804in}{4.001709in}}%
\pgfpathlineto{\pgfqpoint{2.907928in}{3.993459in}}%
\pgfpathlineto{\pgfqpoint{2.925780in}{3.981742in}}%
\pgfpathlineto{\pgfqpoint{2.945359in}{3.966194in}}%
\pgfpathlineto{\pgfqpoint{2.965514in}{3.947373in}}%
\pgfpathlineto{\pgfqpoint{2.991428in}{3.919992in}}%
\pgfpathlineto{\pgfqpoint{3.028283in}{3.877415in}}%
\pgfpathlineto{\pgfqpoint{3.077231in}{3.821323in}}%
\pgfpathlineto{\pgfqpoint{3.097962in}{3.801117in}}%
\pgfpathlineto{\pgfqpoint{3.114086in}{3.788315in}}%
\pgfpathlineto{\pgfqpoint{3.128483in}{3.779587in}}%
\pgfpathlineto{\pgfqpoint{3.142304in}{3.773675in}}%
\pgfpathlineto{\pgfqpoint{3.156124in}{3.770188in}}%
\pgfpathlineto{\pgfqpoint{3.170521in}{3.768851in}}%
\pgfpathlineto{\pgfqpoint{3.186069in}{3.769690in}}%
\pgfpathlineto{\pgfqpoint{3.203345in}{3.772926in}}%
\pgfpathlineto{\pgfqpoint{3.225227in}{3.779441in}}%
\pgfpathlineto{\pgfqpoint{3.257476in}{3.791551in}}%
\pgfpathlineto{\pgfqpoint{3.297210in}{3.805900in}}%
\pgfpathlineto{\pgfqpoint{3.319669in}{3.811591in}}%
\pgfpathlineto{\pgfqpoint{3.338672in}{3.814166in}}%
\pgfpathlineto{\pgfqpoint{3.356524in}{3.814288in}}%
\pgfpathlineto{\pgfqpoint{3.373224in}{3.812240in}}%
\pgfpathlineto{\pgfqpoint{3.389924in}{3.807931in}}%
\pgfpathlineto{\pgfqpoint{3.406624in}{3.801271in}}%
\pgfpathlineto{\pgfqpoint{3.423324in}{3.792173in}}%
\pgfpathlineto{\pgfqpoint{3.442903in}{3.778856in}}%
\pgfpathlineto{\pgfqpoint{3.486668in}{3.747618in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{3.742772in}}%
\pgfpathlineto{\pgfqpoint{3.509703in}{3.740738in}}%
\pgfpathlineto{\pgfqpoint{3.520644in}{3.741013in}}%
\pgfpathlineto{\pgfqpoint{3.532161in}{3.743628in}}%
\pgfpathlineto{\pgfqpoint{3.544254in}{3.748667in}}%
\pgfpathlineto{\pgfqpoint{3.557499in}{3.756683in}}%
\pgfpathlineto{\pgfqpoint{3.573047in}{3.768877in}}%
\pgfpathlineto{\pgfqpoint{3.591475in}{3.786279in}}%
\pgfpathlineto{\pgfqpoint{3.613933in}{3.810645in}}%
\pgfpathlineto{\pgfqpoint{3.647909in}{3.851011in}}%
\pgfpathlineto{\pgfqpoint{3.704919in}{3.918237in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{3.949737in}}%
\pgfpathlineto{\pgfqpoint{3.761354in}{3.974433in}}%
\pgfpathlineto{\pgfqpoint{3.785540in}{3.993993in}}%
\pgfpathlineto{\pgfqpoint{3.808574in}{4.009768in}}%
\pgfpathlineto{\pgfqpoint{3.830457in}{4.022029in}}%
\pgfpathlineto{\pgfqpoint{3.850036in}{4.030566in}}%
\pgfpathlineto{\pgfqpoint{3.870191in}{4.036907in}}%
\pgfpathlineto{\pgfqpoint{3.888619in}{4.040457in}}%
\pgfpathlineto{\pgfqpoint{3.906471in}{4.041654in}}%
\pgfpathlineto{\pgfqpoint{3.923746in}{4.040563in}}%
\pgfpathlineto{\pgfqpoint{3.941022in}{4.037122in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{4.031509in}}%
\pgfpathlineto{\pgfqpoint{3.974998in}{4.023332in}}%
\pgfpathlineto{\pgfqpoint{3.994001in}{4.011788in}}%
\pgfpathlineto{\pgfqpoint{4.015884in}{3.995687in}}%
\pgfpathlineto{\pgfqpoint{4.048708in}{3.968229in}}%
\pgfpathlineto{\pgfqpoint{4.078653in}{3.944238in}}%
\pgfpathlineto{\pgfqpoint{4.095353in}{3.933707in}}%
\pgfpathlineto{\pgfqpoint{4.109173in}{3.927466in}}%
\pgfpathlineto{\pgfqpoint{4.121267in}{3.924314in}}%
\pgfpathlineto{\pgfqpoint{4.132784in}{3.923511in}}%
\pgfpathlineto{\pgfqpoint{4.144301in}{3.924940in}}%
\pgfpathlineto{\pgfqpoint{4.156394in}{3.928814in}}%
\pgfpathlineto{\pgfqpoint{4.169063in}{3.935355in}}%
\pgfpathlineto{\pgfqpoint{4.182884in}{3.945189in}}%
\pgfpathlineto{\pgfqpoint{4.198432in}{3.959112in}}%
\pgfpathlineto{\pgfqpoint{4.216284in}{3.978162in}}%
\pgfpathlineto{\pgfqpoint{4.241046in}{4.008347in}}%
\pgfpathlineto{\pgfqpoint{4.326849in}{4.115306in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{4.136679in}}%
\pgfpathlineto{\pgfqpoint{4.367159in}{4.152732in}}%
\pgfpathlineto{\pgfqpoint{4.385587in}{4.165485in}}%
\pgfpathlineto{\pgfqpoint{4.403438in}{4.175199in}}%
\pgfpathlineto{\pgfqpoint{4.420138in}{4.181809in}}%
\pgfpathlineto{\pgfqpoint{4.437990in}{4.186384in}}%
\pgfpathlineto{\pgfqpoint{4.455266in}{4.188582in}}%
\pgfpathlineto{\pgfqpoint{4.473117in}{4.188642in}}%
\pgfpathlineto{\pgfqpoint{4.491545in}{4.186476in}}%
\pgfpathlineto{\pgfqpoint{4.511124in}{4.181908in}}%
\pgfpathlineto{\pgfqpoint{4.531855in}{4.174800in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{4.165520in}}%
\pgfpathlineto{\pgfqpoint{4.574469in}{4.152706in}}%
\pgfpathlineto{\pgfqpoint{4.598079in}{4.136635in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{4.115376in}}%
\pgfpathlineto{\pgfqpoint{4.657393in}{4.086969in}}%
\pgfpathlineto{\pgfqpoint{4.718434in}{4.032851in}}%
\pgfpathlineto{\pgfqpoint{4.737437in}{4.019414in}}%
\pgfpathlineto{\pgfqpoint{4.753561in}{4.010677in}}%
\pgfpathlineto{\pgfqpoint{4.767958in}{4.005329in}}%
\pgfpathlineto{\pgfqpoint{4.781779in}{4.002556in}}%
\pgfpathlineto{\pgfqpoint{4.794448in}{4.002200in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{4.004016in}}%
\pgfpathlineto{\pgfqpoint{4.822089in}{4.008252in}}%
\pgfpathlineto{\pgfqpoint{4.837637in}{4.015166in}}%
\pgfpathlineto{\pgfqpoint{4.855489in}{4.025598in}}%
\pgfpathlineto{\pgfqpoint{4.877947in}{4.041495in}}%
\pgfpathlineto{\pgfqpoint{4.955689in}{4.099031in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{4.109013in}}%
\pgfpathlineto{\pgfqpoint{4.991968in}{4.115661in}}%
\pgfpathlineto{\pgfqpoint{5.008092in}{4.119484in}}%
\pgfpathlineto{\pgfqpoint{5.024216in}{4.121005in}}%
\pgfpathlineto{\pgfqpoint{5.039188in}{4.120189in}}%
\pgfpathlineto{\pgfqpoint{5.055312in}{4.116983in}}%
\pgfpathlineto{\pgfqpoint{5.072588in}{4.111241in}}%
\pgfpathlineto{\pgfqpoint{5.090440in}{4.102822in}}%
\pgfpathlineto{\pgfqpoint{5.110595in}{4.090725in}}%
\pgfpathlineto{\pgfqpoint{5.132478in}{4.074929in}}%
\pgfpathlineto{\pgfqpoint{5.157816in}{4.053754in}}%
\pgfpathlineto{\pgfqpoint{5.190640in}{4.023324in}}%
\pgfpathlineto{\pgfqpoint{5.331725in}{3.888396in}}%
\pgfpathlineto{\pgfqpoint{5.357063in}{3.868240in}}%
\pgfpathlineto{\pgfqpoint{5.377218in}{3.855003in}}%
\pgfpathlineto{\pgfqpoint{5.395070in}{3.845955in}}%
\pgfpathlineto{\pgfqpoint{5.411770in}{3.839906in}}%
\pgfpathlineto{\pgfqpoint{5.427894in}{3.836423in}}%
\pgfpathlineto{\pgfqpoint{5.444594in}{3.835167in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{3.835996in}}%
\pgfpathlineto{\pgfqpoint{5.483753in}{3.839275in}}%
\pgfpathlineto{\pgfqpoint{5.513697in}{3.846563in}}%
\pgfpathlineto{\pgfqpoint{5.554008in}{3.856116in}}%
\pgfpathlineto{\pgfqpoint{5.577618in}{3.859381in}}%
\pgfpathlineto{\pgfqpoint{5.596045in}{3.859656in}}%
\pgfpathlineto{\pgfqpoint{5.614473in}{3.857781in}}%
\pgfpathlineto{\pgfqpoint{5.619656in}{3.856832in}}%
\pgfpathlineto{\pgfqpoint{5.619656in}{3.856832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{2.198706in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{6.912830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.198706in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{6.912830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{2.198706in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.198706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{6.912830in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{6.912830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224994in,y=6.912830in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879649in}{5.625022in}}%
\pgfpathlineto{\pgfqpoint{2.084126in}{5.625022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111904in}{5.625022in}}{\pgfqpoint{2.111904in}{5.652800in}}%
\pgfpathlineto{\pgfqpoint{2.111904in}{6.815608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111904in}{6.843386in}}{\pgfqpoint{2.084126in}{6.843386in}}%
\pgfpathlineto{\pgfqpoint{0.879649in}{6.843386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.851871in}{6.843386in}}{\pgfqpoint{0.851871in}{6.815608in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{5.652800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.851871in}{5.625022in}}{\pgfqpoint{0.879649in}{5.625022in}}%
\pgfpathlineto{\pgfqpoint{0.879649in}{5.625022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907427in}{6.739219in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{6.739219in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{6.739219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296316in,y=6.690608in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SWT Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907427in}{6.545546in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{6.545546in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{6.545546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296316in,y=6.496935in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SWT Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907427in}{6.351873in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{6.351873in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{6.351873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296316in,y=6.303262in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BWT Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907427in}{6.158201in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{6.158201in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{6.158201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296316in,y=6.109590in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BWT Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907427in}{5.964528in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{5.964528in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{5.964528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296316in,y=5.915917in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ocean Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907427in}{5.763911in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{5.763911in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{5.763911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296316in,y=5.715300in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle O(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{0.565123in}}{\pgfqpoint{5.067573in}{1.414237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178007in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.178007in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.178007in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619656in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.619656in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043795in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.043795in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467935in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467935in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892074in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892074in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316213in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316213in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740353in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740353in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164492in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164492in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588632in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588632in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012771in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012771in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316213in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557118in, y=0.685049in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalised Surface}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699865in, y=0.760474in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Air Temperature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{0.565123in}}{\pgfqpoint{5.067573in}{1.414237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619437in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{5.619339in}{1.641726in}}%
\pgfpathlineto{\pgfqpoint{5.618556in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{5.618493in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{5.618435in}{1.342011in}}%
\pgfpathlineto{\pgfqpoint{5.618308in}{1.521403in}}%
\pgfpathlineto{\pgfqpoint{5.617381in}{1.449755in}}%
\pgfpathlineto{\pgfqpoint{5.616759in}{1.346386in}}%
\pgfpathlineto{\pgfqpoint{5.616310in}{1.552030in}}%
\pgfpathlineto{\pgfqpoint{5.615458in}{1.396704in}}%
\pgfpathlineto{\pgfqpoint{5.616091in}{1.555312in}}%
\pgfpathlineto{\pgfqpoint{5.615210in}{1.466710in}}%
\pgfpathlineto{\pgfqpoint{5.614767in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{5.614536in}{1.398344in}}%
\pgfpathlineto{\pgfqpoint{5.614202in}{1.445380in}}%
\pgfpathlineto{\pgfqpoint{5.613788in}{1.423503in}}%
\pgfpathlineto{\pgfqpoint{5.614035in}{1.496244in}}%
\pgfpathlineto{\pgfqpoint{5.613713in}{1.483118in}}%
\pgfpathlineto{\pgfqpoint{5.613131in}{1.560234in}}%
\pgfpathlineto{\pgfqpoint{5.613051in}{1.426238in}}%
\pgfpathlineto{\pgfqpoint{5.612740in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{5.612659in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{5.611830in}{1.560234in}}%
\pgfpathlineto{\pgfqpoint{5.611588in}{1.474367in}}%
\pgfpathlineto{\pgfqpoint{5.611139in}{1.424597in}}%
\pgfpathlineto{\pgfqpoint{5.611231in}{1.532341in}}%
\pgfpathlineto{\pgfqpoint{5.610603in}{1.477649in}}%
\pgfpathlineto{\pgfqpoint{5.610229in}{1.515386in}}%
\pgfpathlineto{\pgfqpoint{5.610131in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{5.609947in}{1.494603in}}%
\pgfpathlineto{\pgfqpoint{5.609365in}{1.398344in}}%
\pgfpathlineto{\pgfqpoint{5.609457in}{1.505542in}}%
\pgfpathlineto{\pgfqpoint{5.608870in}{1.417487in}}%
\pgfpathlineto{\pgfqpoint{5.608778in}{1.573360in}}%
\pgfpathlineto{\pgfqpoint{5.608098in}{1.416393in}}%
\pgfpathlineto{\pgfqpoint{5.607787in}{1.564063in}}%
\pgfpathlineto{\pgfqpoint{5.607188in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{5.606682in}{1.491869in}}%
\pgfpathlineto{\pgfqpoint{5.606376in}{1.363341in}}%
\pgfpathlineto{\pgfqpoint{5.605472in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{5.605369in}{1.441005in}}%
\pgfpathlineto{\pgfqpoint{5.605058in}{1.525778in}}%
\pgfpathlineto{\pgfqpoint{5.604747in}{1.433348in}}%
\pgfpathlineto{\pgfqpoint{5.604344in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{5.604021in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{5.603917in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{5.603526in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{5.603428in}{1.547655in}}%
\pgfpathlineto{\pgfqpoint{5.602921in}{1.420768in}}%
\pgfpathlineto{\pgfqpoint{5.602495in}{1.425691in}}%
\pgfpathlineto{\pgfqpoint{5.601637in}{1.544920in}}%
\pgfpathlineto{\pgfqpoint{5.601533in}{1.395610in}}%
\pgfpathlineto{\pgfqpoint{5.601430in}{1.425691in}}%
\pgfpathlineto{\pgfqpoint{5.600958in}{1.379202in}}%
\pgfpathlineto{\pgfqpoint{5.601188in}{1.509370in}}%
\pgfpathlineto{\pgfqpoint{5.600612in}{1.418034in}}%
\pgfpathlineto{\pgfqpoint{5.600503in}{1.513746in}}%
\pgfpathlineto{\pgfqpoint{5.600278in}{1.396704in}}%
\pgfpathlineto{\pgfqpoint{5.599593in}{1.500619in}}%
\pgfpathlineto{\pgfqpoint{5.599483in}{1.418581in}}%
\pgfpathlineto{\pgfqpoint{5.599374in}{1.549296in}}%
\pgfpathlineto{\pgfqpoint{5.598510in}{1.509370in}}%
\pgfpathlineto{\pgfqpoint{5.598193in}{1.549843in}}%
\pgfpathlineto{\pgfqpoint{5.598297in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{5.598084in}{1.544373in}}%
\pgfpathlineto{\pgfqpoint{5.597980in}{1.389594in}}%
\pgfpathlineto{\pgfqpoint{5.596967in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{5.596512in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{5.596403in}{1.518121in}}%
\pgfpathlineto{\pgfqpoint{5.596293in}{1.519762in}}%
\pgfpathlineto{\pgfqpoint{5.595401in}{1.389594in}}%
\pgfpathlineto{\pgfqpoint{5.596074in}{1.524137in}}%
\pgfpathlineto{\pgfqpoint{5.595291in}{1.512105in}}%
\pgfpathlineto{\pgfqpoint{5.594963in}{1.549843in}}%
\pgfpathlineto{\pgfqpoint{5.594744in}{1.419128in}}%
\pgfpathlineto{\pgfqpoint{5.594393in}{1.477649in}}%
\pgfpathlineto{\pgfqpoint{5.594168in}{1.426238in}}%
\pgfpathlineto{\pgfqpoint{5.593944in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{5.593385in}{1.431707in}}%
\pgfpathlineto{\pgfqpoint{5.592469in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{5.592354in}{1.433895in}}%
\pgfpathlineto{\pgfqpoint{5.592245in}{1.409283in}}%
\pgfpathlineto{\pgfqpoint{5.591652in}{1.512105in}}%
\pgfpathlineto{\pgfqpoint{5.591433in}{1.466710in}}%
\pgfpathlineto{\pgfqpoint{5.591105in}{1.529059in}}%
\pgfpathlineto{\pgfqpoint{5.590880in}{1.439364in}}%
\pgfpathlineto{\pgfqpoint{5.590534in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{5.589855in}{1.507182in}}%
\pgfpathlineto{\pgfqpoint{5.589406in}{1.399985in}}%
\pgfpathlineto{\pgfqpoint{5.589175in}{1.513199in}}%
\pgfpathlineto{\pgfqpoint{5.588507in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{5.588387in}{1.416393in}}%
\pgfpathlineto{\pgfqpoint{5.587891in}{1.355684in}}%
\pgfpathlineto{\pgfqpoint{5.588133in}{1.472179in}}%
\pgfpathlineto{\pgfqpoint{5.587759in}{1.430613in}}%
\pgfpathlineto{\pgfqpoint{5.587523in}{1.542733in}}%
\pgfpathlineto{\pgfqpoint{5.586849in}{1.422409in}}%
\pgfpathlineto{\pgfqpoint{5.586734in}{1.506636in}}%
\pgfpathlineto{\pgfqpoint{5.586077in}{1.421862in}}%
\pgfpathlineto{\pgfqpoint{5.586509in}{1.550936in}}%
\pgfpathlineto{\pgfqpoint{5.585530in}{1.426784in}}%
\pgfpathlineto{\pgfqpoint{5.585294in}{1.391234in}}%
\pgfpathlineto{\pgfqpoint{5.584488in}{1.502260in}}%
\pgfpathlineto{\pgfqpoint{5.584373in}{1.392328in}}%
\pgfpathlineto{\pgfqpoint{5.584258in}{1.519215in}}%
\pgfpathlineto{\pgfqpoint{5.583342in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{5.582300in}{1.378108in}}%
\pgfpathlineto{\pgfqpoint{5.582519in}{1.518668in}}%
\pgfpathlineto{\pgfqpoint{5.582173in}{1.402173in}}%
\pgfpathlineto{\pgfqpoint{5.582046in}{1.519762in}}%
\pgfpathlineto{\pgfqpoint{5.581580in}{1.351309in}}%
\pgfpathlineto{\pgfqpoint{5.580987in}{1.488040in}}%
\pgfpathlineto{\pgfqpoint{5.580756in}{1.395063in}}%
\pgfpathlineto{\pgfqpoint{5.580163in}{1.516480in}}%
\pgfpathlineto{\pgfqpoint{5.580054in}{1.461788in}}%
\pgfpathlineto{\pgfqpoint{5.579950in}{1.529606in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{1.396704in}}%
\pgfpathlineto{\pgfqpoint{5.579023in}{1.439364in}}%
\pgfpathlineto{\pgfqpoint{5.578424in}{1.311383in}}%
\pgfpathlineto{\pgfqpoint{5.578666in}{1.454131in}}%
\pgfpathlineto{\pgfqpoint{5.577791in}{1.397251in}}%
\pgfpathlineto{\pgfqpoint{5.577555in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{5.577336in}{1.360607in}}%
\pgfpathlineto{\pgfqpoint{5.576714in}{1.391781in}}%
\pgfpathlineto{\pgfqpoint{5.576593in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{5.576478in}{1.424597in}}%
\pgfpathlineto{\pgfqpoint{5.575919in}{1.520856in}}%
\pgfpathlineto{\pgfqpoint{5.575700in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{5.575343in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{5.574785in}{1.364435in}}%
\pgfpathlineto{\pgfqpoint{5.575009in}{1.518668in}}%
\pgfpathlineto{\pgfqpoint{5.574313in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{5.574197in}{1.489681in}}%
\pgfpathlineto{\pgfqpoint{5.573737in}{1.398344in}}%
\pgfpathlineto{\pgfqpoint{5.573616in}{1.407095in}}%
\pgfpathlineto{\pgfqpoint{5.573241in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{5.572988in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{5.572487in}{1.352403in}}%
\pgfpathlineto{\pgfqpoint{5.572113in}{1.433348in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.344199in}}%
\pgfpathlineto{\pgfqpoint{5.571381in}{1.383030in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{1.372092in}}%
\pgfpathlineto{\pgfqpoint{5.571007in}{1.434988in}}%
\pgfpathlineto{\pgfqpoint{5.570892in}{1.437176in}}%
\pgfpathlineto{\pgfqpoint{5.570777in}{1.428972in}}%
\pgfpathlineto{\pgfqpoint{5.570662in}{1.322869in}}%
\pgfpathlineto{\pgfqpoint{5.570420in}{1.496244in}}%
\pgfpathlineto{\pgfqpoint{5.569625in}{1.387953in}}%
\pgfpathlineto{\pgfqpoint{5.569504in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{5.568681in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{5.569038in}{1.366076in}}%
\pgfpathlineto{\pgfqpoint{5.568341in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{5.567897in}{1.393969in}}%
\pgfpathlineto{\pgfqpoint{5.568116in}{1.478195in}}%
\pgfpathlineto{\pgfqpoint{5.567448in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{5.566538in}{1.504995in}}%
\pgfpathlineto{\pgfqpoint{5.567103in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{5.566320in}{1.421315in}}%
\pgfpathlineto{\pgfqpoint{5.566210in}{1.389594in}}%
\pgfpathlineto{\pgfqpoint{5.565456in}{1.488587in}}%
\pgfpathlineto{\pgfqpoint{5.565254in}{1.501713in}}%
\pgfpathlineto{\pgfqpoint{5.565156in}{1.449208in}}%
\pgfpathlineto{\pgfqpoint{5.565041in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{5.564500in}{1.518668in}}%
\pgfpathlineto{\pgfqpoint{5.564074in}{1.454678in}}%
\pgfpathlineto{\pgfqpoint{5.563481in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{5.563285in}{1.344199in}}%
\pgfpathlineto{\pgfqpoint{5.563060in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{5.562951in}{1.389594in}}%
\pgfpathlineto{\pgfqpoint{5.562841in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{5.562001in}{1.489681in}}%
\pgfpathlineto{\pgfqpoint{5.561903in}{1.492962in}}%
\pgfpathlineto{\pgfqpoint{5.561799in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{5.561695in}{1.491322in}}%
\pgfpathlineto{\pgfqpoint{5.561396in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{5.560682in}{1.399985in}}%
\pgfpathlineto{\pgfqpoint{5.560578in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{5.560164in}{1.379202in}}%
\pgfpathlineto{\pgfqpoint{5.559507in}{1.492415in}}%
\pgfpathlineto{\pgfqpoint{5.559127in}{1.474367in}}%
\pgfpathlineto{\pgfqpoint{5.559035in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{5.558943in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{5.557883in}{1.420221in}}%
\pgfpathlineto{\pgfqpoint{5.557774in}{1.416393in}}%
\pgfpathlineto{\pgfqpoint{5.557659in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{5.556812in}{1.490775in}}%
\pgfpathlineto{\pgfqpoint{5.557140in}{1.401079in}}%
\pgfpathlineto{\pgfqpoint{5.556708in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{5.556605in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{5.556173in}{1.491869in}}%
\pgfpathlineto{\pgfqpoint{5.555528in}{1.386859in}}%
\pgfpathlineto{\pgfqpoint{5.554474in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{5.554894in}{1.357872in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{1.536169in}}%
\pgfpathlineto{\pgfqpoint{5.554273in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{5.553230in}{1.402720in}}%
\pgfpathlineto{\pgfqpoint{5.551935in}{1.479289in}}%
\pgfpathlineto{\pgfqpoint{5.550973in}{1.323416in}}%
\pgfpathlineto{\pgfqpoint{5.550714in}{1.383030in}}%
\pgfpathlineto{\pgfqpoint{5.549942in}{1.232626in}}%
\pgfpathlineto{\pgfqpoint{5.549372in}{1.331620in}}%
\pgfpathlineto{\pgfqpoint{5.549245in}{1.359513in}}%
\pgfpathlineto{\pgfqpoint{5.548842in}{1.244111in}}%
\pgfpathlineto{\pgfqpoint{5.548537in}{1.284584in}}%
\pgfpathlineto{\pgfqpoint{5.548387in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{5.548094in}{1.324509in}}%
\pgfpathlineto{\pgfqpoint{5.547500in}{1.174652in}}%
\pgfpathlineto{\pgfqpoint{5.547333in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{5.547166in}{1.192701in}}%
\pgfpathlineto{\pgfqpoint{5.546999in}{1.221141in}}%
\pgfpathlineto{\pgfqpoint{5.546832in}{1.193794in}}%
\pgfpathlineto{\pgfqpoint{5.546038in}{1.173011in}}%
\pgfpathlineto{\pgfqpoint{5.545560in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{5.544293in}{1.192701in}}%
\pgfpathlineto{\pgfqpoint{5.543815in}{1.285678in}}%
\pgfpathlineto{\pgfqpoint{5.542911in}{1.241377in}}%
\pgfpathlineto{\pgfqpoint{5.542755in}{1.185044in}}%
\pgfpathlineto{\pgfqpoint{5.542099in}{1.258332in}}%
\pgfpathlineto{\pgfqpoint{5.541943in}{1.324509in}}%
\pgfpathlineto{\pgfqpoint{5.541172in}{1.198717in}}%
\pgfpathlineto{\pgfqpoint{5.541005in}{1.200357in}}%
\pgfpathlineto{\pgfqpoint{5.540360in}{1.308102in}}%
\pgfpathlineto{\pgfqpoint{5.540210in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{5.539911in}{1.223875in}}%
\pgfpathlineto{\pgfqpoint{5.539755in}{1.219500in}}%
\pgfpathlineto{\pgfqpoint{5.539594in}{1.244111in}}%
\pgfpathlineto{\pgfqpoint{5.539156in}{1.331073in}}%
\pgfpathlineto{\pgfqpoint{5.538575in}{1.230438in}}%
\pgfpathlineto{\pgfqpoint{5.538281in}{1.327244in}}%
\pgfpathlineto{\pgfqpoint{5.537855in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{5.537711in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{5.536939in}{1.337636in}}%
\pgfpathlineto{\pgfqpoint{5.536789in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{5.535885in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{5.534751in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{5.535574in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{5.534601in}{1.254503in}}%
\pgfpathlineto{\pgfqpoint{5.534296in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{5.533830in}{1.173558in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{1.349668in}}%
\pgfpathlineto{\pgfqpoint{5.532718in}{1.229345in}}%
\pgfpathlineto{\pgfqpoint{5.532557in}{1.237001in}}%
\pgfpathlineto{\pgfqpoint{5.532396in}{1.215124in}}%
\pgfpathlineto{\pgfqpoint{5.531348in}{1.161526in}}%
\pgfpathlineto{\pgfqpoint{5.531169in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{5.530991in}{1.215671in}}%
\pgfpathlineto{\pgfqpoint{5.530472in}{1.146759in}}%
\pgfpathlineto{\pgfqpoint{5.530294in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{5.530115in}{1.127070in}}%
\pgfpathlineto{\pgfqpoint{5.529931in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{5.529228in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{5.527553in}{1.098082in}}%
\pgfpathlineto{\pgfqpoint{5.527351in}{1.105739in}}%
\pgfpathlineto{\pgfqpoint{5.527155in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{5.526585in}{1.135273in}}%
\pgfpathlineto{\pgfqpoint{5.526389in}{1.070189in}}%
\pgfpathlineto{\pgfqpoint{5.525986in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{5.525393in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{5.525192in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{5.524126in}{1.102458in}}%
\pgfpathlineto{\pgfqpoint{5.523913in}{0.992526in}}%
\pgfpathlineto{\pgfqpoint{5.523689in}{1.072377in}}%
\pgfpathlineto{\pgfqpoint{5.523003in}{1.025341in}}%
\pgfpathlineto{\pgfqpoint{5.522767in}{0.983228in}}%
\pgfpathlineto{\pgfqpoint{5.522525in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{5.522065in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{5.521840in}{1.071830in}}%
\pgfpathlineto{\pgfqpoint{5.521616in}{1.001824in}}%
\pgfpathlineto{\pgfqpoint{5.521379in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{5.520176in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{5.518886in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{5.518621in}{1.030811in}}%
\pgfpathlineto{\pgfqpoint{5.518132in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{5.517867in}{0.988697in}}%
\pgfpathlineto{\pgfqpoint{5.517613in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{5.517095in}{0.938380in}}%
\pgfpathlineto{\pgfqpoint{5.516559in}{0.971743in}}%
\pgfpathlineto{\pgfqpoint{5.516295in}{0.969555in}}%
\pgfpathlineto{\pgfqpoint{5.516041in}{0.986510in}}%
\pgfpathlineto{\pgfqpoint{5.515529in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{5.514999in}{0.963539in}}%
\pgfpathlineto{\pgfqpoint{5.514204in}{0.909393in}}%
\pgfpathlineto{\pgfqpoint{5.513415in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{5.513162in}{0.932911in}}%
\pgfpathlineto{\pgfqpoint{5.512097in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{5.511308in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{5.511572in}{0.991979in}}%
\pgfpathlineto{\pgfqpoint{5.511037in}{0.964633in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{5.510513in}{0.905018in}}%
\pgfpathlineto{\pgfqpoint{5.509960in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{5.509177in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{5.508941in}{0.953147in}}%
\pgfpathlineto{\pgfqpoint{5.508676in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{5.508417in}{0.930723in}}%
\pgfpathlineto{\pgfqpoint{5.508140in}{0.974477in}}%
\pgfpathlineto{\pgfqpoint{5.506770in}{0.918144in}}%
\pgfpathlineto{\pgfqpoint{5.505693in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{5.505440in}{0.955335in}}%
\pgfpathlineto{\pgfqpoint{5.505169in}{0.905018in}}%
\pgfpathlineto{\pgfqpoint{5.504605in}{0.961351in}}%
\pgfpathlineto{\pgfqpoint{5.504069in}{0.958070in}}%
\pgfpathlineto{\pgfqpoint{5.503804in}{0.999089in}}%
\pgfpathlineto{\pgfqpoint{5.503545in}{0.940021in}}%
\pgfpathlineto{\pgfqpoint{5.502457in}{0.943850in}}%
\pgfpathlineto{\pgfqpoint{5.502174in}{0.918691in}}%
\pgfpathlineto{\pgfqpoint{5.501892in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{5.501627in}{0.992526in}}%
\pgfpathlineto{\pgfqpoint{5.500827in}{0.947678in}}%
\pgfpathlineto{\pgfqpoint{5.500551in}{0.948225in}}%
\pgfpathlineto{\pgfqpoint{5.500274in}{0.981587in}}%
\pgfpathlineto{\pgfqpoint{5.499474in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{5.499197in}{0.961898in}}%
\pgfpathlineto{\pgfqpoint{5.498927in}{0.920879in}}%
\pgfpathlineto{\pgfqpoint{5.498639in}{0.969555in}}%
\pgfpathlineto{\pgfqpoint{5.498368in}{0.954788in}}%
\pgfpathlineto{\pgfqpoint{5.498097in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{5.497568in}{0.927442in}}%
\pgfpathlineto{\pgfqpoint{5.497285in}{0.926348in}}%
\pgfpathlineto{\pgfqpoint{5.496479in}{1.042296in}}%
\pgfpathlineto{\pgfqpoint{5.496220in}{0.923066in}}%
\pgfpathlineto{\pgfqpoint{5.495667in}{0.988697in}}%
\pgfpathlineto{\pgfqpoint{5.495397in}{0.948225in}}%
\pgfpathlineto{\pgfqpoint{5.495120in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{5.494832in}{0.952054in}}%
\pgfpathlineto{\pgfqpoint{5.494032in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{5.493502in}{0.975571in}}%
\pgfpathlineto{\pgfqpoint{5.493237in}{0.950413in}}%
\pgfpathlineto{\pgfqpoint{5.492955in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{5.492396in}{0.929630in}}%
\pgfpathlineto{\pgfqpoint{5.492103in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{5.491561in}{0.926348in}}%
\pgfpathlineto{\pgfqpoint{5.490980in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{5.489644in}{0.932911in}}%
\pgfpathlineto{\pgfqpoint{5.489362in}{0.983228in}}%
\pgfpathlineto{\pgfqpoint{5.489085in}{0.929630in}}%
\pgfpathlineto{\pgfqpoint{5.488521in}{0.949319in}}%
\pgfpathlineto{\pgfqpoint{5.487962in}{0.943303in}}%
\pgfpathlineto{\pgfqpoint{5.486609in}{1.025341in}}%
\pgfpathlineto{\pgfqpoint{5.485544in}{0.914863in}}%
\pgfpathlineto{\pgfqpoint{5.485250in}{0.963539in}}%
\pgfpathlineto{\pgfqpoint{5.484426in}{1.000183in}}%
\pgfpathlineto{\pgfqpoint{5.484162in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{5.482532in}{0.907206in}}%
\pgfpathlineto{\pgfqpoint{5.483626in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{5.481933in}{0.949319in}}%
\pgfpathlineto{\pgfqpoint{5.481651in}{0.954788in}}%
\pgfpathlineto{\pgfqpoint{5.481363in}{0.896814in}}%
\pgfpathlineto{\pgfqpoint{5.480764in}{0.961351in}}%
\pgfpathlineto{\pgfqpoint{5.480205in}{0.983228in}}%
\pgfpathlineto{\pgfqpoint{5.479059in}{0.923066in}}%
\pgfpathlineto{\pgfqpoint{5.478760in}{1.039015in}}%
\pgfpathlineto{\pgfqpoint{5.478236in}{0.934005in}}%
\pgfpathlineto{\pgfqpoint{5.477942in}{0.917050in}}%
\pgfpathlineto{\pgfqpoint{5.477338in}{0.930723in}}%
\pgfpathlineto{\pgfqpoint{5.477038in}{0.934552in}}%
\pgfpathlineto{\pgfqpoint{5.476157in}{0.961898in}}%
\pgfpathlineto{\pgfqpoint{5.475575in}{0.931270in}}%
\pgfpathlineto{\pgfqpoint{5.475276in}{0.937833in}}%
\pgfpathlineto{\pgfqpoint{5.474694in}{0.964086in}}%
\pgfpathlineto{\pgfqpoint{5.474406in}{0.917050in}}%
\pgfpathlineto{\pgfqpoint{5.474101in}{0.902283in}}%
\pgfpathlineto{\pgfqpoint{5.473790in}{0.911034in}}%
\pgfpathlineto{\pgfqpoint{5.473479in}{0.953694in}}%
\pgfpathlineto{\pgfqpoint{5.472592in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{5.472005in}{0.966820in}}%
\pgfpathlineto{\pgfqpoint{5.470813in}{0.902830in}}%
\pgfpathlineto{\pgfqpoint{5.470508in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{5.469627in}{0.984322in}}%
\pgfpathlineto{\pgfqpoint{5.468452in}{0.906659in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{5.466961in}{0.950960in}}%
\pgfpathlineto{\pgfqpoint{5.466362in}{0.918144in}}%
\pgfpathlineto{\pgfqpoint{5.466051in}{0.922520in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{0.980494in}}%
\pgfpathlineto{\pgfqpoint{5.465164in}{0.943850in}}%
\pgfpathlineto{\pgfqpoint{5.464864in}{0.921426in}}%
\pgfpathlineto{\pgfqpoint{5.464559in}{0.950960in}}%
\pgfpathlineto{\pgfqpoint{5.464260in}{0.942209in}}%
\pgfpathlineto{\pgfqpoint{5.463960in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{5.463655in}{0.932364in}}%
\pgfpathlineto{\pgfqpoint{5.462256in}{1.097536in}}%
\pgfpathlineto{\pgfqpoint{5.461162in}{0.900643in}}%
\pgfpathlineto{\pgfqpoint{5.460298in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{5.459768in}{0.986510in}}%
\pgfpathlineto{\pgfqpoint{5.459198in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{5.458334in}{0.916503in}}%
\pgfpathlineto{\pgfqpoint{5.456831in}{0.999089in}}%
\pgfpathlineto{\pgfqpoint{5.456549in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{5.456002in}{1.046672in}}%
\pgfpathlineto{\pgfqpoint{5.455466in}{1.004558in}}%
\pgfpathlineto{\pgfqpoint{5.455190in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{5.454626in}{0.958070in}}%
\pgfpathlineto{\pgfqpoint{5.453756in}{0.968461in}}%
\pgfpathlineto{\pgfqpoint{5.452357in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{5.451551in}{1.071283in}}%
\pgfpathlineto{\pgfqpoint{5.450497in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{5.450209in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{5.448827in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{5.447088in}{0.936740in}}%
\pgfpathlineto{\pgfqpoint{5.446782in}{1.016044in}}%
\pgfpathlineto{\pgfqpoint{5.446489in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{5.445878in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{5.445590in}{1.020966in}}%
\pgfpathlineto{\pgfqpoint{5.445302in}{0.931817in}}%
\pgfpathlineto{\pgfqpoint{5.444997in}{1.004558in}}%
\pgfpathlineto{\pgfqpoint{5.443822in}{0.967367in}}%
\pgfpathlineto{\pgfqpoint{5.442648in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{5.442078in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{5.441237in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{5.439717in}{0.926348in}}%
\pgfpathlineto{\pgfqpoint{5.438496in}{0.988697in}}%
\pgfpathlineto{\pgfqpoint{5.437580in}{0.908846in}}%
\pgfpathlineto{\pgfqpoint{5.435847in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{5.434781in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{5.435311in}{1.098082in}}%
\pgfpathlineto{\pgfqpoint{5.434494in}{1.020966in}}%
\pgfpathlineto{\pgfqpoint{5.434211in}{0.993620in}}%
\pgfpathlineto{\pgfqpoint{5.433923in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{5.433641in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{5.433365in}{1.049953in}}%
\pgfpathlineto{\pgfqpoint{5.433083in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{5.432524in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{5.430998in}{0.935099in}}%
\pgfpathlineto{\pgfqpoint{5.428925in}{1.041749in}}%
\pgfpathlineto{\pgfqpoint{5.428384in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{5.427842in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{5.427013in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{5.426731in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{5.426449in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{5.426172in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{5.425009in}{0.954241in}}%
\pgfpathlineto{\pgfqpoint{5.423742in}{0.954788in}}%
\pgfpathlineto{\pgfqpoint{5.423115in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{5.422516in}{0.984869in}}%
\pgfpathlineto{\pgfqpoint{5.422210in}{0.951507in}}%
\pgfpathlineto{\pgfqpoint{5.421894in}{0.978853in}}%
\pgfpathlineto{\pgfqpoint{5.420725in}{1.071283in}}%
\pgfpathlineto{\pgfqpoint{5.419625in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{5.419343in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{5.418519in}{1.035733in}}%
\pgfpathlineto{\pgfqpoint{5.417966in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{5.417707in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{5.417431in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{5.416872in}{1.087691in}}%
\pgfpathlineto{\pgfqpoint{5.416055in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{5.415767in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{5.415490in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{5.414932in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{5.414638in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{5.414361in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{5.414085in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{5.413221in}{0.970102in}}%
\pgfpathlineto{\pgfqpoint{5.412905in}{1.039562in}}%
\pgfpathlineto{\pgfqpoint{5.412052in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{5.411764in}{0.979400in}}%
\pgfpathlineto{\pgfqpoint{5.411160in}{1.008387in}}%
\pgfpathlineto{\pgfqpoint{5.409150in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{5.407699in}{0.991979in}}%
\pgfpathlineto{\pgfqpoint{5.405447in}{1.113396in}}%
\pgfpathlineto{\pgfqpoint{5.404105in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{5.402574in}{1.194341in}}%
\pgfpathlineto{\pgfqpoint{5.401871in}{1.220594in}}%
\pgfpathlineto{\pgfqpoint{5.401145in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{5.400875in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{5.400604in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{5.400357in}{1.174652in}}%
\pgfpathlineto{\pgfqpoint{5.400115in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{5.399591in}{1.058157in}}%
\pgfpathlineto{\pgfqpoint{5.399314in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{5.398554in}{1.116131in}}%
\pgfpathlineto{\pgfqpoint{5.398301in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{5.397782in}{1.125976in}}%
\pgfpathlineto{\pgfqpoint{5.397535in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{5.397281in}{1.128710in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{5.395467in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{5.394431in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{5.394673in}{1.150040in}}%
\pgfpathlineto{\pgfqpoint{5.394143in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{5.392986in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{5.392692in}{1.039562in}}%
\pgfpathlineto{\pgfqpoint{5.392404in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{5.391793in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{5.391471in}{0.977759in}}%
\pgfpathlineto{\pgfqpoint{5.390855in}{0.970102in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{5.389369in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{5.389087in}{1.024248in}}%
\pgfpathlineto{\pgfqpoint{5.388517in}{1.060345in}}%
\pgfpathlineto{\pgfqpoint{5.388229in}{1.003464in}}%
\pgfpathlineto{\pgfqpoint{5.387624in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{5.387325in}{1.082222in}}%
\pgfpathlineto{\pgfqpoint{5.386772in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{5.386185in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{5.385563in}{0.999636in}}%
\pgfpathlineto{\pgfqpoint{5.385252in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{5.384636in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{5.384330in}{0.961898in}}%
\pgfpathlineto{\pgfqpoint{5.383714in}{1.036827in}}%
\pgfpathlineto{\pgfqpoint{5.383133in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{5.382845in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{5.382551in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{5.382269in}{1.122694in}}%
\pgfpathlineto{\pgfqpoint{5.381727in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{5.381157in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{5.380852in}{1.111209in}}%
\pgfpathlineto{\pgfqpoint{5.380581in}{0.992526in}}%
\pgfpathlineto{\pgfqpoint{5.380276in}{1.049406in}}%
\pgfpathlineto{\pgfqpoint{5.379078in}{0.984869in}}%
\pgfpathlineto{\pgfqpoint{5.378762in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{5.378140in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{5.377823in}{0.996901in}}%
\pgfpathlineto{\pgfqpoint{5.377506in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{5.377184in}{0.981041in}}%
\pgfpathlineto{\pgfqpoint{5.376251in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{5.375957in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{5.375658in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{5.375358in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{5.374788in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{5.374195in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{5.373913in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{5.372750in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{5.372485in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{5.372214in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{5.371938in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{5.371667in}{1.113396in}}%
\pgfpathlineto{\pgfqpoint{5.371132in}{1.064720in}}%
\pgfpathlineto{\pgfqpoint{5.370855in}{1.101911in}}%
\pgfpathlineto{\pgfqpoint{5.370585in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{5.369997in}{1.121600in}}%
\pgfpathlineto{\pgfqpoint{5.369732in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{5.368892in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{5.368310in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{5.367147in}{1.000730in}}%
\pgfpathlineto{\pgfqpoint{5.367740in}{1.080581in}}%
\pgfpathlineto{\pgfqpoint{5.366841in}{1.036827in}}%
\pgfpathlineto{\pgfqpoint{5.366542in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{5.365321in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{5.365004in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{5.364077in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{5.363795in}{1.058157in}}%
\pgfpathlineto{\pgfqpoint{5.363501in}{0.997995in}}%
\pgfpathlineto{\pgfqpoint{5.362891in}{1.012762in}}%
\pgfpathlineto{\pgfqpoint{5.362292in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{5.361411in}{1.049953in}}%
\pgfpathlineto{\pgfqpoint{5.359695in}{1.113396in}}%
\pgfpathlineto{\pgfqpoint{5.359430in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{5.358883in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{5.358077in}{1.119413in}}%
\pgfpathlineto{\pgfqpoint{5.357812in}{1.094254in}}%
\pgfpathlineto{\pgfqpoint{5.357541in}{1.098082in}}%
\pgfpathlineto{\pgfqpoint{5.357282in}{1.187231in}}%
\pgfpathlineto{\pgfqpoint{5.357029in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{5.356246in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{5.355756in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{5.355509in}{1.131992in}}%
\pgfpathlineto{\pgfqpoint{5.355267in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{5.354553in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{5.354046in}{1.188872in}}%
\pgfpathlineto{\pgfqpoint{5.353297in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{5.353044in}{1.137461in}}%
\pgfpathlineto{\pgfqpoint{5.351858in}{1.255050in}}%
\pgfpathlineto{\pgfqpoint{5.350452in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{5.350188in}{1.120506in}}%
\pgfpathlineto{\pgfqpoint{5.349923in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{5.349664in}{1.153869in}}%
\pgfpathlineto{\pgfqpoint{5.349145in}{1.123241in}}%
\pgfpathlineto{\pgfqpoint{5.348886in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{5.348627in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{5.348362in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{5.347585in}{1.203639in}}%
\pgfpathlineto{\pgfqpoint{5.347337in}{1.110662in}}%
\pgfpathlineto{\pgfqpoint{5.347078in}{1.112303in}}%
\pgfpathlineto{\pgfqpoint{5.346813in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{5.346537in}{1.115037in}}%
\pgfpathlineto{\pgfqpoint{5.345995in}{1.107380in}}%
\pgfpathlineto{\pgfqpoint{5.345454in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{5.345178in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{5.344654in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{5.343531in}{0.986510in}}%
\pgfpathlineto{\pgfqpoint{5.344095in}{1.111756in}}%
\pgfpathlineto{\pgfqpoint{5.343214in}{1.042296in}}%
\pgfpathlineto{\pgfqpoint{5.342909in}{1.036827in}}%
\pgfpathlineto{\pgfqpoint{5.342603in}{1.007840in}}%
\pgfpathlineto{\pgfqpoint{5.342293in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{5.341129in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{5.341699in}{1.038468in}}%
\pgfpathlineto{\pgfqpoint{5.340859in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{5.340029in}{1.010028in}}%
\pgfpathlineto{\pgfqpoint{5.339713in}{1.061985in}}%
\pgfpathlineto{\pgfqpoint{5.339419in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{5.339143in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{5.338832in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{5.337974in}{1.117772in}}%
\pgfpathlineto{\pgfqpoint{5.337703in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{5.336822in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{5.336522in}{1.077299in}}%
\pgfpathlineto{\pgfqpoint{5.335935in}{1.057610in}}%
\pgfpathlineto{\pgfqpoint{5.335630in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{5.335325in}{1.072924in}}%
\pgfpathlineto{\pgfqpoint{5.335031in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{5.333609in}{1.141837in}}%
\pgfpathlineto{\pgfqpoint{5.333332in}{1.054328in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{1.055969in}}%
\pgfpathlineto{\pgfqpoint{5.332198in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{5.331898in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{5.331599in}{1.089332in}}%
\pgfpathlineto{\pgfqpoint{5.330770in}{1.119960in}}%
\pgfpathlineto{\pgfqpoint{5.330505in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{5.330222in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{5.329641in}{1.089332in}}%
\pgfpathlineto{\pgfqpoint{5.329359in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{5.329088in}{1.166995in}}%
\pgfpathlineto{\pgfqpoint{5.328552in}{1.069095in}}%
\pgfpathlineto{\pgfqpoint{5.328259in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{5.327971in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{5.327689in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{5.326854in}{1.065267in}}%
\pgfpathlineto{\pgfqpoint{5.327130in}{1.115037in}}%
\pgfpathlineto{\pgfqpoint{5.326566in}{1.072377in}}%
\pgfpathlineto{\pgfqpoint{5.326284in}{1.109568in}}%
\pgfpathlineto{\pgfqpoint{5.325731in}{1.046672in}}%
\pgfpathlineto{\pgfqpoint{5.324015in}{1.105193in}}%
\pgfpathlineto{\pgfqpoint{5.323738in}{1.081128in}}%
\pgfpathlineto{\pgfqpoint{5.323185in}{1.124335in}}%
\pgfpathlineto{\pgfqpoint{5.322926in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{5.322656in}{1.070189in}}%
\pgfpathlineto{\pgfqpoint{5.321826in}{1.141290in}}%
\pgfpathlineto{\pgfqpoint{5.321049in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{5.321297in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{5.320778in}{1.133086in}}%
\pgfpathlineto{\pgfqpoint{5.320266in}{1.222781in}}%
\pgfpathlineto{\pgfqpoint{5.320024in}{1.127616in}}%
\pgfpathlineto{\pgfqpoint{5.319776in}{1.188872in}}%
\pgfpathlineto{\pgfqpoint{5.319270in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{5.318452in}{1.129804in}}%
\pgfpathlineto{\pgfqpoint{5.318181in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{5.317916in}{1.143477in}}%
\pgfpathlineto{\pgfqpoint{5.317657in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{5.317398in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{5.316868in}{1.128163in}}%
\pgfpathlineto{\pgfqpoint{5.316362in}{1.107927in}}%
\pgfpathlineto{\pgfqpoint{5.315849in}{1.223328in}}%
\pgfpathlineto{\pgfqpoint{5.314824in}{1.102458in}}%
\pgfpathlineto{\pgfqpoint{5.314553in}{1.129257in}}%
\pgfpathlineto{\pgfqpoint{5.314300in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{5.313569in}{1.197623in}}%
\pgfpathlineto{\pgfqpoint{5.313327in}{1.179574in}}%
\pgfpathlineto{\pgfqpoint{5.312618in}{1.204733in}}%
\pgfpathlineto{\pgfqpoint{5.312382in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{5.312152in}{1.202545in}}%
\pgfpathlineto{\pgfqpoint{5.310897in}{1.082222in}}%
\pgfpathlineto{\pgfqpoint{5.310338in}{1.111209in}}%
\pgfpathlineto{\pgfqpoint{5.309566in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{5.309307in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{5.309048in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{5.308783in}{1.110662in}}%
\pgfpathlineto{\pgfqpoint{5.308513in}{1.119960in}}%
\pgfpathlineto{\pgfqpoint{5.308242in}{1.093707in}}%
\pgfpathlineto{\pgfqpoint{5.307971in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{5.307718in}{1.149493in}}%
\pgfpathlineto{\pgfqpoint{5.307217in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{5.305841in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{5.305558in}{1.104099in}}%
\pgfpathlineto{\pgfqpoint{5.304977in}{1.043390in}}%
\pgfpathlineto{\pgfqpoint{5.303036in}{1.158791in}}%
\pgfpathlineto{\pgfqpoint{5.301965in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{5.301689in}{1.100817in}}%
\pgfpathlineto{\pgfqpoint{5.301412in}{1.128710in}}%
\pgfpathlineto{\pgfqpoint{5.301147in}{1.115037in}}%
\pgfpathlineto{\pgfqpoint{5.300871in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{5.300024in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{5.298861in}{1.019872in}}%
\pgfpathlineto{\pgfqpoint{5.298550in}{1.075112in}}%
\pgfpathlineto{\pgfqpoint{5.298251in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{5.297646in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{5.297341in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{5.297041in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{5.296437in}{1.076752in}}%
\pgfpathlineto{\pgfqpoint{5.296149in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{5.295872in}{1.099176in}}%
\pgfpathlineto{\pgfqpoint{5.295590in}{1.033545in}}%
\pgfpathlineto{\pgfqpoint{5.295297in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{5.294732in}{1.087144in}}%
\pgfpathlineto{\pgfqpoint{5.294444in}{1.081128in}}%
\pgfpathlineto{\pgfqpoint{5.293886in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{5.293615in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{5.293321in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{5.293051in}{1.082769in}}%
\pgfpathlineto{\pgfqpoint{5.292498in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{5.291974in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{5.291715in}{1.101911in}}%
\pgfpathlineto{\pgfqpoint{5.291179in}{1.127070in}}%
\pgfpathlineto{\pgfqpoint{5.290171in}{1.203639in}}%
\pgfpathlineto{\pgfqpoint{5.289930in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{5.289688in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{5.289423in}{1.049406in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{5.288087in}{1.113943in}}%
\pgfpathlineto{\pgfqpoint{5.287816in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{5.287563in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{1.095348in}}%
\pgfpathlineto{\pgfqpoint{5.287039in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{5.286757in}{1.102458in}}%
\pgfpathlineto{\pgfqpoint{5.285432in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{5.285190in}{1.116131in}}%
\pgfpathlineto{\pgfqpoint{5.284678in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{5.284436in}{1.233720in}}%
\pgfpathlineto{\pgfqpoint{5.284194in}{1.145665in}}%
\pgfpathlineto{\pgfqpoint{5.283710in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{5.282967in}{1.124335in}}%
\pgfpathlineto{\pgfqpoint{5.282714in}{1.211296in}}%
\pgfpathlineto{\pgfqpoint{5.282478in}{1.223875in}}%
\pgfpathlineto{\pgfqpoint{5.282248in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{5.281522in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{5.280779in}{1.142930in}}%
\pgfpathlineto{\pgfqpoint{5.279265in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{5.278741in}{1.227704in}}%
\pgfpathlineto{\pgfqpoint{5.277980in}{1.076205in}}%
\pgfpathlineto{\pgfqpoint{5.277445in}{1.211843in}}%
\pgfpathlineto{\pgfqpoint{5.276673in}{1.136914in}}%
\pgfpathlineto{\pgfqpoint{5.276408in}{1.155510in}}%
\pgfpathlineto{\pgfqpoint{5.276155in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{5.275596in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{5.275343in}{1.152775in}}%
\pgfpathlineto{\pgfqpoint{5.275090in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{5.274836in}{1.162620in}}%
\pgfpathlineto{\pgfqpoint{5.274577in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{5.273471in}{1.078940in}}%
\pgfpathlineto{\pgfqpoint{5.273183in}{1.074565in}}%
\pgfpathlineto{\pgfqpoint{5.272337in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{5.271755in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{5.271490in}{1.078940in}}%
\pgfpathlineto{\pgfqpoint{5.270926in}{1.143477in}}%
\pgfpathlineto{\pgfqpoint{5.270667in}{1.158791in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{5.268980in}{1.122694in}}%
\pgfpathlineto{\pgfqpoint{5.268703in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{5.268415in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{5.268122in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{5.267840in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{5.267563in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{5.266987in}{1.075112in}}%
\pgfpathlineto{\pgfqpoint{5.266699in}{1.071283in}}%
\pgfpathlineto{\pgfqpoint{5.266406in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{5.266112in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{5.265507in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{5.265214in}{1.068549in}}%
\pgfpathlineto{\pgfqpoint{5.264920in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{5.264315in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{5.264022in}{1.058704in}}%
\pgfpathlineto{\pgfqpoint{5.263411in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{5.263089in}{1.025888in}}%
\pgfpathlineto{\pgfqpoint{5.262772in}{0.986510in}}%
\pgfpathlineto{\pgfqpoint{5.262110in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{5.261160in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{5.260826in}{0.990885in}}%
\pgfpathlineto{\pgfqpoint{5.260486in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{5.260158in}{1.078940in}}%
\pgfpathlineto{\pgfqpoint{5.259858in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{5.259518in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{5.259179in}{0.991432in}}%
\pgfpathlineto{\pgfqpoint{5.258505in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{5.257831in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{5.257474in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{5.257134in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{5.256794in}{0.918144in}}%
\pgfpathlineto{\pgfqpoint{5.256052in}{0.971196in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{0.960804in}}%
\pgfpathlineto{\pgfqpoint{5.253616in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{5.253322in}{1.102458in}}%
\pgfpathlineto{\pgfqpoint{5.252424in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{5.252717in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{5.252090in}{1.044484in}}%
\pgfpathlineto{\pgfqpoint{5.251773in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{5.251462in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{5.251168in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{5.250529in}{0.978853in}}%
\pgfpathlineto{\pgfqpoint{5.249850in}{0.995261in}}%
\pgfpathlineto{\pgfqpoint{5.249504in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{5.249147in}{0.999089in}}%
\pgfpathlineto{\pgfqpoint{5.248807in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{5.248473in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{5.248134in}{0.977212in}}%
\pgfpathlineto{\pgfqpoint{5.247448in}{0.970102in}}%
\pgfpathlineto{\pgfqpoint{5.247091in}{1.021513in}}%
\pgfpathlineto{\pgfqpoint{5.246751in}{0.964633in}}%
\pgfpathlineto{\pgfqpoint{5.246043in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{5.245035in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{5.244707in}{0.941115in}}%
\pgfpathlineto{\pgfqpoint{5.244010in}{0.981587in}}%
\pgfpathlineto{\pgfqpoint{5.243659in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{5.243314in}{0.975571in}}%
\pgfpathlineto{\pgfqpoint{5.242957in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{5.242243in}{0.952600in}}%
\pgfpathlineto{\pgfqpoint{5.241874in}{1.012762in}}%
\pgfpathlineto{\pgfqpoint{5.240809in}{0.950960in}}%
\pgfpathlineto{\pgfqpoint{5.240440in}{0.995261in}}%
\pgfpathlineto{\pgfqpoint{5.239720in}{0.951507in}}%
\pgfpathlineto{\pgfqpoint{5.238977in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{5.238609in}{0.938927in}}%
\pgfpathlineto{\pgfqpoint{5.238229in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{5.237503in}{0.992526in}}%
\pgfpathlineto{\pgfqpoint{5.237152in}{0.981041in}}%
\pgfpathlineto{\pgfqpoint{5.236795in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{5.236472in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{5.236098in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{5.235747in}{1.012762in}}%
\pgfpathlineto{\pgfqpoint{5.235038in}{0.970649in}}%
\pgfpathlineto{\pgfqpoint{5.234676in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{0.949866in}}%
\pgfpathlineto{\pgfqpoint{5.233236in}{0.961898in}}%
\pgfpathlineto{\pgfqpoint{5.232125in}{0.990885in}}%
\pgfpathlineto{\pgfqpoint{5.232499in}{0.959164in}}%
\pgfpathlineto{\pgfqpoint{5.231768in}{0.988697in}}%
\pgfpathlineto{\pgfqpoint{5.231405in}{0.961351in}}%
\pgfpathlineto{\pgfqpoint{5.231036in}{0.995261in}}%
\pgfpathlineto{\pgfqpoint{5.230685in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{5.230351in}{0.977212in}}%
\pgfpathlineto{\pgfqpoint{5.229994in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{5.229631in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{5.229263in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{5.228600in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{5.228249in}{1.023154in}}%
\pgfpathlineto{\pgfqpoint{5.227547in}{0.948772in}}%
\pgfpathlineto{\pgfqpoint{5.226781in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{5.225422in}{1.060345in}}%
\pgfpathlineto{\pgfqpoint{5.223746in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{5.223009in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{5.222640in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{5.222260in}{0.991432in}}%
\pgfpathlineto{\pgfqpoint{5.221886in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{5.221500in}{0.996901in}}%
\pgfpathlineto{\pgfqpoint{5.220769in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{5.220400in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{5.220043in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{5.219369in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{5.218673in}{1.097536in}}%
\pgfpathlineto{\pgfqpoint{5.217728in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{5.217394in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{5.215459in}{1.111209in}}%
\pgfpathlineto{\pgfqpoint{5.215166in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{5.214849in}{1.131992in}}%
\pgfpathlineto{\pgfqpoint{5.214555in}{1.109568in}}%
\pgfpathlineto{\pgfqpoint{5.213962in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{5.212591in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{5.211244in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{5.210933in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{5.210622in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{5.209747in}{1.135820in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.146759in}}%
\pgfpathlineto{\pgfqpoint{5.209182in}{1.145118in}}%
\pgfpathlineto{\pgfqpoint{5.208589in}{1.082222in}}%
\pgfpathlineto{\pgfqpoint{5.207967in}{1.099176in}}%
\pgfpathlineto{\pgfqpoint{5.207662in}{1.155510in}}%
\pgfpathlineto{\pgfqpoint{5.207080in}{1.101364in}}%
\pgfpathlineto{\pgfqpoint{5.206476in}{1.092613in}}%
\pgfpathlineto{\pgfqpoint{5.205860in}{1.114490in}}%
\pgfpathlineto{\pgfqpoint{5.204610in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{5.204276in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{5.203631in}{1.076205in}}%
\pgfpathlineto{\pgfqpoint{5.202946in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{5.202237in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{5.201886in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{5.201535in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{5.199859in}{1.083316in}}%
\pgfpathlineto{\pgfqpoint{5.199531in}{1.056516in}}%
\pgfpathlineto{\pgfqpoint{5.199208in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{5.198287in}{1.122694in}}%
\pgfpathlineto{\pgfqpoint{5.197982in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{5.197659in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{5.197049in}{1.122694in}}%
\pgfpathlineto{\pgfqpoint{5.196744in}{1.071283in}}%
\pgfpathlineto{\pgfqpoint{5.196427in}{1.173011in}}%
\pgfpathlineto{\pgfqpoint{5.196139in}{1.097536in}}%
\pgfpathlineto{\pgfqpoint{5.194648in}{1.145118in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{1.148947in}}%
\pgfpathlineto{\pgfqpoint{5.194078in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{5.193277in}{1.171370in}}%
\pgfpathlineto{\pgfqpoint{5.192465in}{1.228798in}}%
\pgfpathlineto{\pgfqpoint{5.192742in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{5.192206in}{1.198717in}}%
\pgfpathlineto{\pgfqpoint{5.191941in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{5.191135in}{1.203639in}}%
\pgfpathlineto{\pgfqpoint{5.190622in}{1.282943in}}%
\pgfpathlineto{\pgfqpoint{5.189891in}{1.232626in}}%
\pgfpathlineto{\pgfqpoint{5.188820in}{1.162620in}}%
\pgfpathlineto{\pgfqpoint{5.188261in}{1.141290in}}%
\pgfpathlineto{\pgfqpoint{5.187979in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{5.187697in}{1.110662in}}%
\pgfpathlineto{\pgfqpoint{5.186810in}{1.157150in}}%
\pgfpathlineto{\pgfqpoint{5.184726in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{5.184409in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{5.184098in}{1.070189in}}%
\pgfpathlineto{\pgfqpoint{5.183770in}{1.104646in}}%
\pgfpathlineto{\pgfqpoint{5.183107in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{5.182762in}{1.069095in}}%
\pgfpathlineto{\pgfqpoint{5.181478in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{5.181172in}{1.064720in}}%
\pgfpathlineto{\pgfqpoint{5.180516in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{5.180205in}{1.141837in}}%
\pgfpathlineto{\pgfqpoint{5.179900in}{1.131992in}}%
\pgfpathlineto{\pgfqpoint{5.179589in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{5.179249in}{1.147853in}}%
\pgfpathlineto{\pgfqpoint{5.178944in}{1.093707in}}%
\pgfpathlineto{\pgfqpoint{5.178621in}{1.141837in}}%
\pgfpathlineto{\pgfqpoint{5.178017in}{1.082769in}}%
\pgfpathlineto{\pgfqpoint{5.176122in}{1.145665in}}%
\pgfpathlineto{\pgfqpoint{5.175823in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{1.104646in}}%
\pgfpathlineto{\pgfqpoint{5.175212in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{5.174924in}{1.126523in}}%
\pgfpathlineto{\pgfqpoint{5.174331in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{5.174043in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{5.173738in}{1.088238in}}%
\pgfpathlineto{\pgfqpoint{5.172782in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{5.172454in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{5.170548in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{5.170248in}{1.136367in}}%
\pgfpathlineto{\pgfqpoint{5.169943in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{5.169626in}{1.164260in}}%
\pgfpathlineto{\pgfqpoint{5.169333in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{5.169033in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{5.168388in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{5.167502in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{5.166344in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{5.166068in}{1.196529in}}%
\pgfpathlineto{\pgfqpoint{5.164599in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{5.163113in}{1.232626in}}%
\pgfpathlineto{\pgfqpoint{5.161731in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{5.160603in}{1.253409in}}%
\pgfpathlineto{\pgfqpoint{5.159486in}{1.159885in}}%
\pgfpathlineto{\pgfqpoint{5.158086in}{1.267629in}}%
\pgfpathlineto{\pgfqpoint{5.157827in}{1.149493in}}%
\pgfpathlineto{\pgfqpoint{5.156975in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{5.156434in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{1.199811in}}%
\pgfpathlineto{\pgfqpoint{5.155322in}{1.235908in}}%
\pgfpathlineto{\pgfqpoint{5.155057in}{1.220594in}}%
\pgfpathlineto{\pgfqpoint{5.154510in}{1.229891in}}%
\pgfpathlineto{\pgfqpoint{5.153963in}{1.173558in}}%
\pgfpathlineto{\pgfqpoint{5.152834in}{1.217312in}}%
\pgfpathlineto{\pgfqpoint{5.152264in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{5.151971in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{5.151424in}{1.261613in}}%
\pgfpathlineto{\pgfqpoint{5.151164in}{1.237548in}}%
\pgfpathlineto{\pgfqpoint{5.150899in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{5.150070in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{5.149805in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{5.149540in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{5.149276in}{1.330526in}}%
\pgfpathlineto{\pgfqpoint{5.148544in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{5.148032in}{1.260519in}}%
\pgfpathlineto{\pgfqpoint{5.147778in}{1.200357in}}%
\pgfpathlineto{\pgfqpoint{5.147237in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{5.145947in}{1.313024in}}%
\pgfpathlineto{\pgfqpoint{5.146713in}{1.216218in}}%
\pgfpathlineto{\pgfqpoint{5.145705in}{1.304820in}}%
\pgfpathlineto{\pgfqpoint{5.145227in}{1.313571in}}%
\pgfpathlineto{\pgfqpoint{5.144749in}{1.263801in}}%
\pgfpathlineto{\pgfqpoint{5.144260in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{5.143753in}{1.365529in}}%
\pgfpathlineto{\pgfqpoint{5.143534in}{1.268176in}}%
\pgfpathlineto{\pgfqpoint{5.142578in}{1.270911in}}%
\pgfpathlineto{\pgfqpoint{5.142331in}{1.271458in}}%
\pgfpathlineto{\pgfqpoint{5.141127in}{1.339823in}}%
\pgfpathlineto{\pgfqpoint{5.141841in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{5.140903in}{1.330526in}}%
\pgfpathlineto{\pgfqpoint{5.140448in}{1.320681in}}%
\pgfpathlineto{\pgfqpoint{5.140223in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{5.139998in}{1.349668in}}%
\pgfpathlineto{\pgfqpoint{5.139043in}{1.254503in}}%
\pgfpathlineto{\pgfqpoint{5.138795in}{1.320134in}}%
\pgfpathlineto{\pgfqpoint{5.138553in}{1.251768in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.291147in}}%
\pgfpathlineto{\pgfqpoint{5.137804in}{1.272552in}}%
\pgfpathlineto{\pgfqpoint{5.137568in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{5.137338in}{1.338183in}}%
\pgfpathlineto{\pgfqpoint{5.137108in}{1.218953in}}%
\pgfpathlineto{\pgfqpoint{5.136342in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{5.136106in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{5.135864in}{1.252315in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{5.134873in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{5.135115in}{1.296069in}}%
\pgfpathlineto{\pgfqpoint{5.134344in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{5.134079in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{5.133819in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{5.133054in}{1.265442in}}%
\pgfpathlineto{\pgfqpoint{5.132800in}{1.252862in}}%
\pgfpathlineto{\pgfqpoint{5.132541in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{5.132293in}{1.294976in}}%
\pgfpathlineto{\pgfqpoint{5.132052in}{1.263254in}}%
\pgfpathlineto{\pgfqpoint{5.131528in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{5.131251in}{1.243565in}}%
\pgfpathlineto{\pgfqpoint{5.130992in}{1.297710in}}%
\pgfpathlineto{\pgfqpoint{5.130733in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{5.130180in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{5.129639in}{1.209108in}}%
\pgfpathlineto{\pgfqpoint{5.129357in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{5.129092in}{1.331073in}}%
\pgfpathlineto{\pgfqpoint{5.128856in}{1.210749in}}%
\pgfpathlineto{\pgfqpoint{5.128308in}{1.229891in}}%
\pgfpathlineto{\pgfqpoint{5.127761in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{5.127479in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{5.126644in}{1.202545in}}%
\pgfpathlineto{\pgfqpoint{5.126362in}{1.229891in}}%
\pgfpathlineto{\pgfqpoint{5.125803in}{1.178480in}}%
\pgfpathlineto{\pgfqpoint{5.124928in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{5.123794in}{1.235361in}}%
\pgfpathlineto{\pgfqpoint{5.123512in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{5.122625in}{1.183950in}}%
\pgfpathlineto{\pgfqpoint{5.122331in}{1.203092in}}%
\pgfpathlineto{\pgfqpoint{5.122037in}{1.157697in}}%
\pgfpathlineto{\pgfqpoint{5.121732in}{1.164807in}}%
\pgfpathlineto{\pgfqpoint{5.121427in}{1.147853in}}%
\pgfpathlineto{\pgfqpoint{5.120788in}{1.129804in}}%
\pgfpathlineto{\pgfqpoint{5.120465in}{1.215671in}}%
\pgfpathlineto{\pgfqpoint{5.119866in}{1.158791in}}%
\pgfpathlineto{\pgfqpoint{5.119555in}{1.143477in}}%
\pgfpathlineto{\pgfqpoint{5.119239in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{5.118933in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{5.118611in}{1.165354in}}%
\pgfpathlineto{\pgfqpoint{5.117609in}{1.059798in}}%
\pgfpathlineto{\pgfqpoint{5.117240in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{5.116538in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{1.111756in}}%
\pgfpathlineto{\pgfqpoint{5.115887in}{1.093160in}}%
\pgfpathlineto{\pgfqpoint{5.115542in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{5.115208in}{1.101364in}}%
\pgfpathlineto{\pgfqpoint{5.114868in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{1.068549in}}%
\pgfpathlineto{\pgfqpoint{5.114200in}{1.155510in}}%
\pgfpathlineto{\pgfqpoint{5.113872in}{1.094254in}}%
\pgfpathlineto{\pgfqpoint{5.113192in}{1.145118in}}%
\pgfpathlineto{\pgfqpoint{5.112559in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{5.111251in}{1.099176in}}%
\pgfpathlineto{\pgfqpoint{5.110255in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{1.164260in}}%
\pgfpathlineto{\pgfqpoint{5.109265in}{1.132539in}}%
\pgfpathlineto{\pgfqpoint{5.108937in}{1.164260in}}%
\pgfpathlineto{\pgfqpoint{5.107416in}{1.196529in}}%
\pgfpathlineto{\pgfqpoint{5.107111in}{1.123241in}}%
\pgfpathlineto{\pgfqpoint{5.106138in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{5.105815in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{5.105493in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{5.104618in}{1.210749in}}%
\pgfpathlineto{\pgfqpoint{5.103731in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{5.103397in}{1.141290in}}%
\pgfpathlineto{\pgfqpoint{5.103080in}{1.215124in}}%
\pgfpathlineto{\pgfqpoint{5.102182in}{1.173558in}}%
\pgfpathlineto{\pgfqpoint{5.101594in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{5.101024in}{1.180668in}}%
\pgfpathlineto{\pgfqpoint{5.100103in}{1.176840in}}%
\pgfpathlineto{\pgfqpoint{5.099803in}{1.257785in}}%
\pgfpathlineto{\pgfqpoint{5.099515in}{1.127070in}}%
\pgfpathlineto{\pgfqpoint{5.099193in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{5.098565in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{5.098272in}{1.105193in}}%
\pgfpathlineto{\pgfqpoint{5.097581in}{1.126523in}}%
\pgfpathlineto{\pgfqpoint{5.096584in}{1.166995in}}%
\pgfpathlineto{\pgfqpoint{5.096268in}{1.208561in}}%
\pgfpathlineto{\pgfqpoint{5.095674in}{1.165354in}}%
\pgfpathlineto{\pgfqpoint{5.095358in}{1.163167in}}%
\pgfpathlineto{\pgfqpoint{5.095041in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{5.094724in}{1.114490in}}%
\pgfpathlineto{\pgfqpoint{5.094068in}{1.128710in}}%
\pgfpathlineto{\pgfqpoint{5.093406in}{1.157150in}}%
\pgfpathlineto{\pgfqpoint{5.093083in}{1.107380in}}%
\pgfpathlineto{\pgfqpoint{5.092743in}{1.244658in}}%
\pgfpathlineto{\pgfqpoint{5.092156in}{1.169730in}}%
\pgfpathlineto{\pgfqpoint{5.091511in}{1.136914in}}%
\pgfpathlineto{\pgfqpoint{5.090238in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{5.088689in}{1.155510in}}%
\pgfpathlineto{\pgfqpoint{5.088050in}{1.187231in}}%
\pgfpathlineto{\pgfqpoint{5.087745in}{1.249581in}}%
\pgfpathlineto{\pgfqpoint{5.087152in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{5.086841in}{1.209108in}}%
\pgfpathlineto{\pgfqpoint{5.086541in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{5.086242in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{5.085954in}{1.152775in}}%
\pgfpathlineto{\pgfqpoint{5.085637in}{1.218953in}}%
\pgfpathlineto{\pgfqpoint{5.084134in}{1.144571in}}%
\pgfpathlineto{\pgfqpoint{5.083812in}{1.223875in}}%
\pgfpathlineto{\pgfqpoint{5.083201in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{5.082890in}{1.169730in}}%
\pgfpathlineto{\pgfqpoint{5.082291in}{1.244111in}}%
\pgfpathlineto{\pgfqpoint{5.081721in}{1.230985in}}%
\pgfpathlineto{\pgfqpoint{5.081128in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.208561in}}%
\pgfpathlineto{\pgfqpoint{5.080213in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{5.079930in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{5.079326in}{1.232626in}}%
\pgfpathlineto{\pgfqpoint{5.078744in}{1.210202in}}%
\pgfpathlineto{\pgfqpoint{5.078445in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{5.077581in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{5.077299in}{1.244658in}}%
\pgfpathlineto{\pgfqpoint{5.077011in}{1.168636in}}%
\pgfpathlineto{\pgfqpoint{5.076700in}{1.257238in}}%
\pgfpathlineto{\pgfqpoint{5.076124in}{1.179574in}}%
\pgfpathlineto{\pgfqpoint{5.075813in}{1.243565in}}%
\pgfpathlineto{\pgfqpoint{5.074920in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{5.074609in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{5.074287in}{1.219500in}}%
\pgfpathlineto{\pgfqpoint{5.073711in}{1.326150in}}%
\pgfpathlineto{\pgfqpoint{5.072928in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{5.071241in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{5.070003in}{1.203092in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{5.069392in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{5.069081in}{1.227157in}}%
\pgfpathlineto{\pgfqpoint{5.068477in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{5.067572in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{5.067267in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{5.066691in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{5.066081in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{5.065494in}{1.271458in}}%
\pgfpathlineto{\pgfqpoint{5.065217in}{1.223875in}}%
\pgfpathlineto{\pgfqpoint{5.064924in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{5.064613in}{1.209108in}}%
\pgfpathlineto{\pgfqpoint{5.064307in}{1.273645in}}%
\pgfpathlineto{\pgfqpoint{5.064031in}{1.156057in}}%
\pgfpathlineto{\pgfqpoint{5.063703in}{1.193794in}}%
\pgfpathlineto{\pgfqpoint{5.063092in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{5.062804in}{1.176840in}}%
\pgfpathlineto{\pgfqpoint{5.062200in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{5.061906in}{1.243565in}}%
\pgfpathlineto{\pgfqpoint{5.061313in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{5.061008in}{1.163167in}}%
\pgfpathlineto{\pgfqpoint{5.060697in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{5.060403in}{1.195982in}}%
\pgfpathlineto{\pgfqpoint{5.059528in}{1.244658in}}%
\pgfpathlineto{\pgfqpoint{5.059234in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{5.058946in}{1.247393in}}%
\pgfpathlineto{\pgfqpoint{5.058048in}{1.265442in}}%
\pgfpathlineto{\pgfqpoint{5.057760in}{1.176840in}}%
\pgfpathlineto{\pgfqpoint{5.056838in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{5.056562in}{1.245752in}}%
\pgfpathlineto{\pgfqpoint{5.055975in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{5.055347in}{1.214031in}}%
\pgfpathlineto{\pgfqpoint{5.055048in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{5.054472in}{1.247940in}}%
\pgfpathlineto{\pgfqpoint{5.054178in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{5.053867in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{5.053268in}{1.222234in}}%
\pgfpathlineto{\pgfqpoint{5.052963in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{5.052381in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{5.052088in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{5.051500in}{1.183950in}}%
\pgfpathlineto{\pgfqpoint{5.050867in}{1.227157in}}%
\pgfpathlineto{\pgfqpoint{5.050245in}{1.230985in}}%
\pgfpathlineto{\pgfqpoint{5.049940in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{5.049611in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{5.049012in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{5.048707in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{5.048039in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{5.047412in}{1.186684in}}%
\pgfpathlineto{\pgfqpoint{5.046473in}{1.245752in}}%
\pgfpathlineto{\pgfqpoint{5.046179in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{5.045569in}{1.247393in}}%
\pgfpathlineto{\pgfqpoint{5.045275in}{1.224969in}}%
\pgfpathlineto{\pgfqpoint{5.044976in}{1.227704in}}%
\pgfpathlineto{\pgfqpoint{5.044670in}{1.168636in}}%
\pgfpathlineto{\pgfqpoint{5.044348in}{1.240283in}}%
\pgfpathlineto{\pgfqpoint{5.044043in}{1.200357in}}%
\pgfpathlineto{\pgfqpoint{5.042540in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{5.041641in}{1.215124in}}%
\pgfpathlineto{\pgfqpoint{5.041342in}{1.268176in}}%
\pgfpathlineto{\pgfqpoint{5.040749in}{1.255597in}}%
\pgfpathlineto{\pgfqpoint{5.040455in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{5.038946in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{5.038019in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{5.037703in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{5.035946in}{1.322869in}}%
\pgfpathlineto{\pgfqpoint{5.034806in}{1.210749in}}%
\pgfpathlineto{\pgfqpoint{5.034196in}{1.218953in}}%
\pgfpathlineto{\pgfqpoint{5.033890in}{1.251768in}}%
\pgfpathlineto{\pgfqpoint{5.032981in}{1.238095in}}%
\pgfpathlineto{\pgfqpoint{5.032681in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{5.032382in}{1.200904in}}%
\pgfpathlineto{\pgfqpoint{5.031754in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{5.031449in}{1.243565in}}%
\pgfpathlineto{\pgfqpoint{5.030827in}{1.137461in}}%
\pgfpathlineto{\pgfqpoint{5.030159in}{1.210749in}}%
\pgfpathlineto{\pgfqpoint{5.029197in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{5.028880in}{1.177387in}}%
\pgfpathlineto{\pgfqpoint{5.028552in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{5.027901in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{5.027562in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{5.026894in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{5.025869in}{1.135273in}}%
\pgfpathlineto{\pgfqpoint{5.025512in}{1.186137in}}%
\pgfpathlineto{\pgfqpoint{5.025172in}{1.094254in}}%
\pgfpathlineto{\pgfqpoint{5.024400in}{1.133086in}}%
\pgfpathlineto{\pgfqpoint{5.024026in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{5.023231in}{1.122694in}}%
\pgfpathlineto{\pgfqpoint{5.022851in}{1.076752in}}%
\pgfpathlineto{\pgfqpoint{5.022460in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{5.022085in}{1.098629in}}%
\pgfpathlineto{\pgfqpoint{5.020634in}{1.165354in}}%
\pgfpathlineto{\pgfqpoint{5.020283in}{1.104646in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{5.019540in}{1.225516in}}%
\pgfpathlineto{\pgfqpoint{5.018860in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{5.017812in}{1.186137in}}%
\pgfpathlineto{\pgfqpoint{5.017467in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{5.017116in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{5.016776in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{5.015803in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{5.015474in}{1.193794in}}%
\pgfpathlineto{\pgfqpoint{5.015146in}{1.203092in}}%
\pgfpathlineto{\pgfqpoint{5.014812in}{1.255597in}}%
\pgfpathlineto{\pgfqpoint{5.014507in}{1.210202in}}%
\pgfpathlineto{\pgfqpoint{5.013827in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{5.013482in}{1.209108in}}%
\pgfpathlineto{\pgfqpoint{5.013148in}{1.213484in}}%
\pgfpathlineto{\pgfqpoint{5.012820in}{1.192154in}}%
\pgfpathlineto{\pgfqpoint{5.012480in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{5.012152in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{5.011501in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{5.010142in}{1.187231in}}%
\pgfpathlineto{\pgfqpoint{5.009808in}{1.281849in}}%
\pgfpathlineto{\pgfqpoint{5.008858in}{1.250675in}}%
\pgfpathlineto{\pgfqpoint{5.008219in}{1.223875in}}%
\pgfpathlineto{\pgfqpoint{5.007896in}{1.259972in}}%
\pgfpathlineto{\pgfqpoint{5.007591in}{1.259972in}}%
\pgfpathlineto{\pgfqpoint{5.007286in}{1.247940in}}%
\pgfpathlineto{\pgfqpoint{5.006975in}{1.274192in}}%
\pgfpathlineto{\pgfqpoint{5.006669in}{1.259972in}}%
\pgfpathlineto{\pgfqpoint{5.005783in}{1.310836in}}%
\pgfpathlineto{\pgfqpoint{5.005495in}{1.272005in}}%
\pgfpathlineto{\pgfqpoint{5.004873in}{1.192701in}}%
\pgfpathlineto{\pgfqpoint{5.004199in}{1.222234in}}%
\pgfpathlineto{\pgfqpoint{5.003871in}{1.255050in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{1.211843in}}%
\pgfpathlineto{\pgfqpoint{5.003220in}{1.240830in}}%
\pgfpathlineto{\pgfqpoint{5.001510in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{5.000433in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{4.998987in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{4.998596in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{4.995768in}{1.064720in}}%
\pgfpathlineto{\pgfqpoint{4.995331in}{1.127616in}}%
\pgfpathlineto{\pgfqpoint{4.994496in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{1.127616in}}%
\pgfpathlineto{\pgfqpoint{4.993258in}{1.082222in}}%
\pgfpathlineto{\pgfqpoint{4.992826in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{4.992417in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{4.992002in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{4.991553in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{4.989958in}{1.180668in}}%
\pgfpathlineto{\pgfqpoint{4.989572in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{4.989146in}{1.157697in}}%
\pgfpathlineto{\pgfqpoint{4.987234in}{1.201451in}}%
\pgfpathlineto{\pgfqpoint{4.986871in}{1.113396in}}%
\pgfpathlineto{\pgfqpoint{4.986457in}{1.165354in}}%
\pgfpathlineto{\pgfqpoint{4.986065in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{4.985720in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{4.985340in}{1.124335in}}%
\pgfpathlineto{\pgfqpoint{4.984539in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{4.984159in}{1.230985in}}%
\pgfpathlineto{\pgfqpoint{4.983433in}{1.187231in}}%
\pgfpathlineto{\pgfqpoint{4.983053in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{4.982673in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{4.982288in}{1.179574in}}%
\pgfpathlineto{\pgfqpoint{4.981907in}{1.214031in}}%
\pgfpathlineto{\pgfqpoint{4.981165in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{4.980422in}{1.177387in}}%
\pgfpathlineto{\pgfqpoint{4.979667in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{4.979299in}{1.250128in}}%
\pgfpathlineto{\pgfqpoint{4.978936in}{1.162073in}}%
\pgfpathlineto{\pgfqpoint{4.978550in}{1.159885in}}%
\pgfpathlineto{\pgfqpoint{4.977007in}{1.232626in}}%
\pgfpathlineto{\pgfqpoint{4.976252in}{1.176293in}}%
\pgfpathlineto{\pgfqpoint{4.975861in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{4.975469in}{1.192154in}}%
\pgfpathlineto{\pgfqpoint{4.975084in}{1.211296in}}%
\pgfpathlineto{\pgfqpoint{4.974709in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{4.974312in}{1.168089in}}%
\pgfpathlineto{\pgfqpoint{4.973915in}{1.230438in}}%
\pgfpathlineto{\pgfqpoint{4.973177in}{1.194341in}}%
\pgfpathlineto{\pgfqpoint{4.972792in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{4.971283in}{1.255597in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{4.970217in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{4.969469in}{1.229891in}}%
\pgfpathlineto{\pgfqpoint{4.969100in}{1.251768in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{1.251222in}}%
\pgfpathlineto{\pgfqpoint{4.968375in}{1.197623in}}%
\pgfpathlineto{\pgfqpoint{4.968000in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{4.966250in}{1.222781in}}%
\pgfpathlineto{\pgfqpoint{4.965179in}{1.218953in}}%
\pgfpathlineto{\pgfqpoint{4.964810in}{1.297163in}}%
\pgfpathlineto{\pgfqpoint{4.964136in}{1.321228in}}%
\pgfpathlineto{\pgfqpoint{4.963152in}{1.320681in}}%
\pgfpathlineto{\pgfqpoint{4.962829in}{1.318493in}}%
\pgfpathlineto{\pgfqpoint{4.962507in}{1.365529in}}%
\pgfpathlineto{\pgfqpoint{4.962196in}{1.303726in}}%
\pgfpathlineto{\pgfqpoint{4.961868in}{1.313571in}}%
\pgfpathlineto{\pgfqpoint{4.961539in}{1.307008in}}%
\pgfpathlineto{\pgfqpoint{4.960883in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{4.960572in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{4.960244in}{1.294429in}}%
\pgfpathlineto{\pgfqpoint{4.959898in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{4.958913in}{1.386312in}}%
\pgfpathlineto{\pgfqpoint{4.958614in}{1.374827in}}%
\pgfpathlineto{\pgfqpoint{4.957998in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{4.957359in}{1.341464in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{4.956443in}{1.370451in}}%
\pgfpathlineto{\pgfqpoint{4.956132in}{1.356231in}}%
\pgfpathlineto{\pgfqpoint{4.955827in}{1.409283in}}%
\pgfpathlineto{\pgfqpoint{4.955533in}{1.333260in}}%
\pgfpathlineto{\pgfqpoint{4.955216in}{1.359513in}}%
\pgfpathlineto{\pgfqpoint{4.954905in}{1.346386in}}%
\pgfpathlineto{\pgfqpoint{4.954272in}{1.362247in}}%
\pgfpathlineto{\pgfqpoint{4.953967in}{1.386859in}}%
\pgfpathlineto{\pgfqpoint{4.953661in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{4.953345in}{1.333260in}}%
\pgfpathlineto{\pgfqpoint{4.952723in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{4.952418in}{1.332713in}}%
\pgfpathlineto{\pgfqpoint{4.952107in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{4.951796in}{1.386312in}}%
\pgfpathlineto{\pgfqpoint{4.951168in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{4.950569in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{4.949930in}{1.431160in}}%
\pgfpathlineto{\pgfqpoint{4.949066in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{4.948778in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{1.387953in}}%
\pgfpathlineto{\pgfqpoint{4.947891in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{4.947022in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{4.946728in}{1.459053in}}%
\pgfpathlineto{\pgfqpoint{4.945605in}{1.390140in}}%
\pgfpathlineto{\pgfqpoint{4.945312in}{1.477649in}}%
\pgfpathlineto{\pgfqpoint{4.944488in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{4.943941in}{1.494056in}}%
\pgfpathlineto{\pgfqpoint{4.943682in}{1.437176in}}%
\pgfpathlineto{\pgfqpoint{4.943405in}{1.433895in}}%
\pgfpathlineto{\pgfqpoint{4.942306in}{1.496791in}}%
\pgfpathlineto{\pgfqpoint{4.941770in}{1.447568in}}%
\pgfpathlineto{\pgfqpoint{4.941494in}{1.497338in}}%
\pgfpathlineto{\pgfqpoint{4.941229in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{4.940135in}{1.550936in}}%
\pgfpathlineto{\pgfqpoint{4.940687in}{1.427878in}}%
\pgfpathlineto{\pgfqpoint{4.939639in}{1.537810in}}%
\pgfpathlineto{\pgfqpoint{4.939133in}{1.426238in}}%
\pgfpathlineto{\pgfqpoint{4.938309in}{1.437176in}}%
\pgfpathlineto{\pgfqpoint{4.937514in}{1.513746in}}%
\pgfpathlineto{\pgfqpoint{4.937255in}{1.448661in}}%
\pgfpathlineto{\pgfqpoint{4.935890in}{1.516480in}}%
\pgfpathlineto{\pgfqpoint{4.935637in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{4.935107in}{1.497885in}}%
\pgfpathlineto{\pgfqpoint{4.934353in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{4.934601in}{1.484212in}}%
\pgfpathlineto{\pgfqpoint{4.934105in}{1.506089in}}%
\pgfpathlineto{\pgfqpoint{4.933852in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{4.933334in}{1.485852in}}%
\pgfpathlineto{\pgfqpoint{4.933074in}{1.514839in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{1.491869in}}%
\pgfpathlineto{\pgfqpoint{4.932032in}{1.457412in}}%
\pgfpathlineto{\pgfqpoint{4.931497in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{4.930754in}{1.490775in}}%
\pgfpathlineto{\pgfqpoint{4.930996in}{1.550390in}}%
\pgfpathlineto{\pgfqpoint{4.930495in}{1.524137in}}%
\pgfpathlineto{\pgfqpoint{4.930005in}{1.590862in}}%
\pgfpathlineto{\pgfqpoint{4.929769in}{1.517027in}}%
\pgfpathlineto{\pgfqpoint{4.929521in}{1.511558in}}%
\pgfpathlineto{\pgfqpoint{4.928756in}{1.481477in}}%
\pgfpathlineto{\pgfqpoint{4.928237in}{1.537263in}}%
\pgfpathlineto{\pgfqpoint{4.927742in}{1.583752in}}%
\pgfpathlineto{\pgfqpoint{4.927500in}{1.507729in}}%
\pgfpathlineto{\pgfqpoint{4.927247in}{1.579377in}}%
\pgfpathlineto{\pgfqpoint{4.926538in}{1.555859in}}%
\pgfpathlineto{\pgfqpoint{4.925306in}{1.514292in}}%
\pgfpathlineto{\pgfqpoint{4.924056in}{1.576642in}}%
\pgfpathlineto{\pgfqpoint{4.923584in}{1.562422in}}%
\pgfpathlineto{\pgfqpoint{4.923342in}{1.553124in}}%
\pgfpathlineto{\pgfqpoint{4.923106in}{1.561875in}}%
\pgfpathlineto{\pgfqpoint{4.922634in}{1.612192in}}%
\pgfpathlineto{\pgfqpoint{4.922415in}{1.538357in}}%
\pgfpathlineto{\pgfqpoint{4.922168in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{4.921932in}{1.611645in}}%
\pgfpathlineto{\pgfqpoint{4.921218in}{1.550936in}}%
\pgfpathlineto{\pgfqpoint{4.920734in}{1.550390in}}%
\pgfpathlineto{\pgfqpoint{4.919801in}{1.632975in}}%
\pgfpathlineto{\pgfqpoint{4.919346in}{1.529059in}}%
\pgfpathlineto{\pgfqpoint{4.918649in}{1.566797in}}%
\pgfpathlineto{\pgfqpoint{4.918413in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{4.918177in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{1.592503in}}%
\pgfpathlineto{\pgfqpoint{4.917711in}{1.555312in}}%
\pgfpathlineto{\pgfqpoint{4.917469in}{1.501166in}}%
\pgfpathlineto{\pgfqpoint{4.916962in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{4.916714in}{1.535076in}}%
\pgfpathlineto{\pgfqpoint{4.915511in}{1.601801in}}%
\pgfpathlineto{\pgfqpoint{4.914601in}{1.545467in}}%
\pgfpathlineto{\pgfqpoint{4.915056in}{1.623678in}}%
\pgfpathlineto{\pgfqpoint{4.914353in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{4.913184in}{1.596331in}}%
\pgfpathlineto{\pgfqpoint{4.912724in}{1.565703in}}%
\pgfpathlineto{\pgfqpoint{4.912269in}{1.623678in}}%
\pgfpathlineto{\pgfqpoint{4.911819in}{1.533982in}}%
\pgfpathlineto{\pgfqpoint{4.911589in}{1.608911in}}%
\pgfpathlineto{\pgfqpoint{4.910426in}{1.503901in}}%
\pgfpathlineto{\pgfqpoint{4.909251in}{1.614927in}}%
\pgfpathlineto{\pgfqpoint{4.909015in}{1.535076in}}%
\pgfpathlineto{\pgfqpoint{4.908312in}{1.640085in}}%
\pgfpathlineto{\pgfqpoint{4.908088in}{1.556406in}}%
\pgfpathlineto{\pgfqpoint{4.907852in}{1.546561in}}%
\pgfpathlineto{\pgfqpoint{4.906481in}{1.646101in}}%
\pgfpathlineto{\pgfqpoint{4.905353in}{1.520856in}}%
\pgfpathlineto{\pgfqpoint{4.904437in}{1.681652in}}%
\pgfpathlineto{\pgfqpoint{4.903809in}{1.675635in}}%
\pgfpathlineto{\pgfqpoint{4.902704in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{4.902467in}{1.559687in}}%
\pgfpathlineto{\pgfqpoint{4.901730in}{1.591956in}}%
\pgfpathlineto{\pgfqpoint{4.901247in}{1.508276in}}%
\pgfpathlineto{\pgfqpoint{4.900515in}{1.624771in}}%
\pgfpathlineto{\pgfqpoint{4.900060in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{1.519762in}}%
\pgfpathlineto{\pgfqpoint{4.898840in}{1.544920in}}%
\pgfpathlineto{\pgfqpoint{4.898592in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{4.897878in}{1.527966in}}%
\pgfpathlineto{\pgfqpoint{4.897624in}{1.579377in}}%
\pgfpathlineto{\pgfqpoint{4.896686in}{1.537810in}}%
\pgfpathlineto{\pgfqpoint{4.897152in}{1.586487in}}%
\pgfpathlineto{\pgfqpoint{4.896191in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{4.895701in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{4.895454in}{1.564063in}}%
\pgfpathlineto{\pgfqpoint{4.894947in}{1.486946in}}%
\pgfpathlineto{\pgfqpoint{4.894682in}{1.589768in}}%
\pgfpathlineto{\pgfqpoint{4.894446in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{4.894198in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{4.893945in}{1.536169in}}%
\pgfpathlineto{\pgfqpoint{4.893703in}{1.600160in}}%
\pgfpathlineto{\pgfqpoint{4.893461in}{1.518668in}}%
\pgfpathlineto{\pgfqpoint{4.892983in}{1.521403in}}%
\pgfpathlineto{\pgfqpoint{4.892730in}{1.525231in}}%
\pgfpathlineto{\pgfqpoint{4.892240in}{1.588127in}}%
\pgfpathlineto{\pgfqpoint{4.892004in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{4.891751in}{1.536169in}}%
\pgfpathlineto{\pgfqpoint{4.891492in}{1.493509in}}%
\pgfpathlineto{\pgfqpoint{4.890956in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{4.890714in}{1.538904in}}%
\pgfpathlineto{\pgfqpoint{4.889528in}{1.617661in}}%
\pgfpathlineto{\pgfqpoint{4.889309in}{1.592503in}}%
\pgfpathlineto{\pgfqpoint{4.889084in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{4.888866in}{1.651024in}}%
\pgfpathlineto{\pgfqpoint{4.888226in}{1.592503in}}%
\pgfpathlineto{\pgfqpoint{4.887795in}{1.650477in}}%
\pgfpathlineto{\pgfqpoint{4.887368in}{1.579377in}}%
\pgfpathlineto{\pgfqpoint{4.886695in}{1.618208in}}%
\pgfpathlineto{\pgfqpoint{4.886476in}{1.631881in}}%
\pgfpathlineto{\pgfqpoint{4.886257in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{4.885572in}{1.638444in}}%
\pgfpathlineto{\pgfqpoint{4.885364in}{1.657587in}}%
\pgfpathlineto{\pgfqpoint{4.885157in}{1.608911in}}%
\pgfpathlineto{\pgfqpoint{4.884731in}{1.636804in}}%
\pgfpathlineto{\pgfqpoint{4.884512in}{1.587034in}}%
\pgfpathlineto{\pgfqpoint{4.884080in}{1.671807in}}%
\pgfpathlineto{\pgfqpoint{4.883648in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{4.882675in}{1.717749in}}%
\pgfpathlineto{\pgfqpoint{4.882479in}{1.659228in}}%
\pgfpathlineto{\pgfqpoint{4.882099in}{1.650477in}}%
\pgfpathlineto{\pgfqpoint{4.881506in}{1.715014in}}%
\pgfpathlineto{\pgfqpoint{4.881316in}{1.615474in}}%
\pgfpathlineto{\pgfqpoint{4.881120in}{1.737438in}}%
\pgfpathlineto{\pgfqpoint{4.880366in}{1.664697in}}%
\pgfpathlineto{\pgfqpoint{4.879640in}{1.741266in}}%
\pgfpathlineto{\pgfqpoint{4.879462in}{1.685480in}}%
\pgfpathlineto{\pgfqpoint{4.879289in}{1.645008in}}%
\pgfpathlineto{\pgfqpoint{4.878742in}{1.774082in}}%
\pgfpathlineto{\pgfqpoint{4.878373in}{1.658134in}}%
\pgfpathlineto{\pgfqpoint{4.877999in}{1.726499in}}%
\pgfpathlineto{\pgfqpoint{4.877631in}{1.648289in}}%
\pgfpathlineto{\pgfqpoint{4.877245in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{4.877049in}{1.603988in}}%
\pgfpathlineto{\pgfqpoint{4.876462in}{1.727593in}}%
\pgfpathlineto{\pgfqpoint{4.876076in}{1.646101in}}%
\pgfpathlineto{\pgfqpoint{4.875321in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{4.875143in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{4.874532in}{1.713373in}}%
\pgfpathlineto{\pgfqpoint{4.873767in}{1.653758in}}%
\pgfpathlineto{\pgfqpoint{4.873375in}{1.664697in}}%
\pgfpathlineto{\pgfqpoint{4.873185in}{1.659775in}}%
\pgfpathlineto{\pgfqpoint{4.872788in}{1.581017in}}%
\pgfpathlineto{\pgfqpoint{4.872361in}{1.677823in}}%
\pgfpathlineto{\pgfqpoint{4.871970in}{1.635163in}}%
\pgfpathlineto{\pgfqpoint{4.871573in}{1.658681in}}%
\pgfpathlineto{\pgfqpoint{4.870559in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{4.870755in}{1.660868in}}%
\pgfpathlineto{\pgfqpoint{4.870334in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{4.870127in}{1.629694in}}%
\pgfpathlineto{\pgfqpoint{4.869707in}{1.579923in}}%
\pgfpathlineto{\pgfqpoint{4.869281in}{1.625865in}}%
\pgfpathlineto{\pgfqpoint{4.868411in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{4.868636in}{1.653211in}}%
\pgfpathlineto{\pgfqpoint{4.868181in}{1.537810in}}%
\pgfpathlineto{\pgfqpoint{4.867945in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{4.867265in}{1.524137in}}%
\pgfpathlineto{\pgfqpoint{4.867023in}{1.532341in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{1.519762in}}%
\pgfpathlineto{\pgfqpoint{4.866303in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{4.866056in}{1.465616in}}%
\pgfpathlineto{\pgfqpoint{4.865290in}{1.500619in}}%
\pgfpathlineto{\pgfqpoint{4.865042in}{1.497338in}}%
\pgfpathlineto{\pgfqpoint{4.864789in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{4.864541in}{1.494603in}}%
\pgfpathlineto{\pgfqpoint{4.864282in}{1.457959in}}%
\pgfpathlineto{\pgfqpoint{4.863758in}{1.502260in}}%
\pgfpathlineto{\pgfqpoint{4.863505in}{1.479289in}}%
\pgfpathlineto{\pgfqpoint{4.863246in}{1.516480in}}%
\pgfpathlineto{\pgfqpoint{4.862998in}{1.462882in}}%
\pgfpathlineto{\pgfqpoint{4.862733in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{4.862468in}{1.384124in}}%
\pgfpathlineto{\pgfqpoint{4.861587in}{1.413658in}}%
\pgfpathlineto{\pgfqpoint{4.861293in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{4.860090in}{1.378108in}}%
\pgfpathlineto{\pgfqpoint{4.859779in}{1.399985in}}%
\pgfpathlineto{\pgfqpoint{4.859474in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{4.858811in}{1.392328in}}%
\pgfpathlineto{\pgfqpoint{4.857579in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{4.858195in}{1.402720in}}%
\pgfpathlineto{\pgfqpoint{4.857257in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{4.856606in}{1.358966in}}%
\pgfpathlineto{\pgfqpoint{4.855926in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{4.855564in}{1.326150in}}%
\pgfpathlineto{\pgfqpoint{4.855224in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{4.854861in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{4.853761in}{1.237548in}}%
\pgfpathlineto{\pgfqpoint{4.853375in}{1.249581in}}%
\pgfpathlineto{\pgfqpoint{4.852990in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{4.852638in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{4.852275in}{1.217859in}}%
\pgfpathlineto{\pgfqpoint{4.851475in}{1.280209in}}%
\pgfpathlineto{\pgfqpoint{4.851106in}{1.311930in}}%
\pgfpathlineto{\pgfqpoint{4.850744in}{1.273099in}}%
\pgfpathlineto{\pgfqpoint{4.849563in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{1.275286in}}%
\pgfpathlineto{\pgfqpoint{4.848342in}{1.210749in}}%
\pgfpathlineto{\pgfqpoint{4.847502in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{4.847058in}{1.221141in}}%
\pgfpathlineto{\pgfqpoint{4.846644in}{1.168636in}}%
\pgfpathlineto{\pgfqpoint{4.845762in}{1.176293in}}%
\pgfpathlineto{\pgfqpoint{4.843954in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{4.843482in}{1.143477in}}%
\pgfpathlineto{\pgfqpoint{4.843016in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{4.842037in}{1.019325in}}%
\pgfpathlineto{\pgfqpoint{4.841017in}{1.056516in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{1.048859in}}%
\pgfpathlineto{\pgfqpoint{4.838265in}{1.101911in}}%
\pgfpathlineto{\pgfqpoint{4.837758in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{4.837199in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{4.836670in}{1.117772in}}%
\pgfpathlineto{\pgfqpoint{4.836169in}{1.071283in}}%
\pgfpathlineto{\pgfqpoint{4.834499in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{4.833307in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{4.831573in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{4.830404in}{1.000730in}}%
\pgfpathlineto{\pgfqpoint{4.829811in}{1.068549in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{1.067455in}}%
\pgfpathlineto{\pgfqpoint{4.828729in}{1.022607in}}%
\pgfpathlineto{\pgfqpoint{4.828147in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{4.827577in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{4.826448in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{4.825273in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{4.823546in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{4.822953in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{4.822354in}{1.041749in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{0.982681in}}%
\pgfpathlineto{\pgfqpoint{4.820574in}{0.995261in}}%
\pgfpathlineto{\pgfqpoint{4.819958in}{0.959710in}}%
\pgfpathlineto{\pgfqpoint{4.819307in}{0.979400in}}%
\pgfpathlineto{\pgfqpoint{4.818674in}{0.986510in}}%
\pgfpathlineto{\pgfqpoint{4.818052in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{4.816808in}{1.008387in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{4.814977in}{0.975571in}}%
\pgfpathlineto{\pgfqpoint{4.814338in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{4.813733in}{0.976118in}}%
\pgfpathlineto{\pgfqpoint{4.813105in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{4.812512in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{4.811879in}{0.977212in}}%
\pgfpathlineto{\pgfqpoint{4.810641in}{1.025888in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{4.809414in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{4.805625in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{4.804393in}{0.965180in}}%
\pgfpathlineto{\pgfqpoint{4.803160in}{1.040655in}}%
\pgfpathlineto{\pgfqpoint{4.802579in}{1.010028in}}%
\pgfpathlineto{\pgfqpoint{4.801974in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{4.801398in}{1.014950in}}%
\pgfpathlineto{\pgfqpoint{4.800166in}{0.967367in}}%
\pgfpathlineto{\pgfqpoint{4.798271in}{1.029717in}}%
\pgfpathlineto{\pgfqpoint{4.797678in}{1.023154in}}%
\pgfpathlineto{\pgfqpoint{4.797079in}{1.056516in}}%
\pgfpathlineto{\pgfqpoint{4.794643in}{0.981041in}}%
\pgfpathlineto{\pgfqpoint{4.793417in}{1.065267in}}%
\pgfpathlineto{\pgfqpoint{4.792236in}{0.977759in}}%
\pgfpathlineto{\pgfqpoint{4.791591in}{1.018778in}}%
\pgfpathlineto{\pgfqpoint{4.790975in}{0.978306in}}%
\pgfpathlineto{\pgfqpoint{4.790330in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{4.789098in}{1.057610in}}%
\pgfpathlineto{\pgfqpoint{4.787318in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{4.786702in}{1.041749in}}%
\pgfpathlineto{\pgfqpoint{4.786109in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{4.785499in}{1.023154in}}%
\pgfpathlineto{\pgfqpoint{4.784894in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{4.784295in}{0.985416in}}%
\pgfpathlineto{\pgfqpoint{4.783662in}{1.025888in}}%
\pgfpathlineto{\pgfqpoint{4.782458in}{1.042296in}}%
\pgfpathlineto{\pgfqpoint{4.781865in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{4.781220in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{4.779959in}{0.967367in}}%
\pgfpathlineto{\pgfqpoint{4.779291in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{4.778652in}{1.071830in}}%
\pgfpathlineto{\pgfqpoint{4.778087in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{4.777488in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{4.776867in}{1.019872in}}%
\pgfpathlineto{\pgfqpoint{4.775070in}{1.102458in}}%
\pgfpathlineto{\pgfqpoint{4.774563in}{1.019872in}}%
\pgfpathlineto{\pgfqpoint{4.773964in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{4.773383in}{1.043390in}}%
\pgfpathlineto{\pgfqpoint{4.772795in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{4.770975in}{0.995261in}}%
\pgfpathlineto{\pgfqpoint{4.770331in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{4.769686in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{4.769052in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{4.767808in}{1.074565in}}%
\pgfpathlineto{\pgfqpoint{4.767244in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{4.766674in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{4.766069in}{1.056516in}}%
\pgfpathlineto{\pgfqpoint{4.765499in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{4.763737in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{4.763115in}{1.020966in}}%
\pgfpathlineto{\pgfqpoint{4.762493in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{4.761906in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{4.761295in}{1.020966in}}%
\pgfpathlineto{\pgfqpoint{4.760679in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{4.760069in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{1.097536in}}%
\pgfpathlineto{\pgfqpoint{4.757696in}{1.046672in}}%
\pgfpathlineto{\pgfqpoint{4.757109in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{4.756556in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{4.754903in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{4.752657in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{4.751506in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{4.750930in}{1.069095in}}%
\pgfpathlineto{\pgfqpoint{4.749761in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{4.748592in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{4.748022in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{4.747417in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{4.746853in}{1.059798in}}%
\pgfpathlineto{\pgfqpoint{4.745085in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{4.743881in}{1.041749in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{1.069095in}}%
\pgfpathlineto{\pgfqpoint{4.742108in}{1.056516in}}%
\pgfpathlineto{\pgfqpoint{4.740933in}{1.083316in}}%
\pgfpathlineto{\pgfqpoint{4.739793in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{4.738641in}{1.044484in}}%
\pgfpathlineto{\pgfqpoint{4.738036in}{1.044484in}}%
\pgfpathlineto{\pgfqpoint{4.737426in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{4.736804in}{1.002371in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{1.057610in}}%
\pgfpathlineto{\pgfqpoint{4.733061in}{0.977759in}}%
\pgfpathlineto{\pgfqpoint{4.732381in}{0.983228in}}%
\pgfpathlineto{\pgfqpoint{4.731702in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{4.731074in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{4.729139in}{0.967914in}}%
\pgfpathlineto{\pgfqpoint{4.728442in}{0.981587in}}%
\pgfpathlineto{\pgfqpoint{4.727751in}{0.998542in}}%
\pgfpathlineto{\pgfqpoint{4.727083in}{0.978306in}}%
\pgfpathlineto{\pgfqpoint{4.726398in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{4.725719in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{4.725062in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{4.724400in}{0.969555in}}%
\pgfpathlineto{\pgfqpoint{4.723709in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{4.723058in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{4.721745in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{4.720311in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{4.718803in}{0.995261in}}%
\pgfpathlineto{\pgfqpoint{4.718123in}{0.985416in}}%
\pgfpathlineto{\pgfqpoint{4.717432in}{0.949866in}}%
\pgfpathlineto{\pgfqpoint{4.716712in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{4.716044in}{0.986510in}}%
\pgfpathlineto{\pgfqpoint{4.714697in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{4.714017in}{0.954788in}}%
\pgfpathlineto{\pgfqpoint{4.713297in}{0.974477in}}%
\pgfpathlineto{\pgfqpoint{4.712600in}{1.023154in}}%
\pgfpathlineto{\pgfqpoint{4.711944in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{4.711282in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{4.710625in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{4.709957in}{0.981041in}}%
\pgfpathlineto{\pgfqpoint{4.709266in}{0.985963in}}%
\pgfpathlineto{\pgfqpoint{4.708685in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{4.708109in}{0.943303in}}%
\pgfpathlineto{\pgfqpoint{4.704550in}{1.144024in}}%
\pgfpathlineto{\pgfqpoint{4.703980in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{4.703433in}{1.161526in}}%
\pgfpathlineto{\pgfqpoint{4.702321in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{4.701809in}{1.093160in}}%
\pgfpathlineto{\pgfqpoint{4.701216in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{4.698872in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{4.697075in}{1.071283in}}%
\pgfpathlineto{\pgfqpoint{4.696419in}{1.054328in}}%
\pgfpathlineto{\pgfqpoint{4.695791in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{4.695175in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{4.694570in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{4.693925in}{1.036827in}}%
\pgfpathlineto{\pgfqpoint{4.692630in}{1.025341in}}%
\pgfpathlineto{\pgfqpoint{4.691962in}{1.037921in}}%
\pgfpathlineto{\pgfqpoint{4.691311in}{0.981041in}}%
\pgfpathlineto{\pgfqpoint{4.690620in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{4.688702in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{4.688121in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{4.686318in}{1.125976in}}%
\pgfpathlineto{\pgfqpoint{4.685737in}{1.121600in}}%
\pgfpathlineto{\pgfqpoint{4.685161in}{1.135820in}}%
\pgfpathlineto{\pgfqpoint{4.684602in}{1.097536in}}%
\pgfpathlineto{\pgfqpoint{4.684021in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{4.682892in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{4.682299in}{1.101911in}}%
\pgfpathlineto{\pgfqpoint{4.681711in}{1.094254in}}%
\pgfpathlineto{\pgfqpoint{4.681124in}{1.099176in}}%
\pgfpathlineto{\pgfqpoint{4.680542in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{4.678740in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{4.678089in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{4.676799in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{4.675515in}{0.967914in}}%
\pgfpathlineto{\pgfqpoint{4.674818in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{4.674104in}{0.956429in}}%
\pgfpathlineto{\pgfqpoint{4.672636in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{4.671950in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{4.671259in}{0.996901in}}%
\pgfpathlineto{\pgfqpoint{4.669866in}{1.024248in}}%
\pgfpathlineto{\pgfqpoint{4.669192in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{4.667776in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{4.667084in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{4.666434in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{4.665766in}{0.997995in}}%
\pgfpathlineto{\pgfqpoint{4.663710in}{1.037921in}}%
\pgfpathlineto{\pgfqpoint{4.663042in}{0.978853in}}%
\pgfpathlineto{\pgfqpoint{4.662316in}{1.008387in}}%
\pgfpathlineto{\pgfqpoint{4.660998in}{1.058157in}}%
\pgfpathlineto{\pgfqpoint{4.660358in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{4.659662in}{1.019325in}}%
\pgfpathlineto{\pgfqpoint{4.658982in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{4.658308in}{1.071830in}}%
\pgfpathlineto{\pgfqpoint{4.657681in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{4.655780in}{1.074018in}}%
\pgfpathlineto{\pgfqpoint{4.655193in}{1.093707in}}%
\pgfpathlineto{\pgfqpoint{4.654594in}{1.040655in}}%
\pgfpathlineto{\pgfqpoint{4.653938in}{1.070189in}}%
\pgfpathlineto{\pgfqpoint{4.653310in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{4.651536in}{1.144024in}}%
\pgfpathlineto{\pgfqpoint{4.650983in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{4.649832in}{1.087691in}}%
\pgfpathlineto{\pgfqpoint{4.649239in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{4.648663in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{4.648070in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{4.647430in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{4.646814in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{4.646233in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{4.645651in}{1.120506in}}%
\pgfpathlineto{\pgfqpoint{4.643843in}{1.058157in}}%
\pgfpathlineto{\pgfqpoint{4.643198in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{4.641971in}{1.115037in}}%
\pgfpathlineto{\pgfqpoint{4.641378in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{4.640716in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{4.638718in}{1.020966in}}%
\pgfpathlineto{\pgfqpoint{4.638061in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{4.637416in}{1.023154in}}%
\pgfpathlineto{\pgfqpoint{4.636765in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{4.636092in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{4.634727in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{4.630834in}{1.145665in}}%
\pgfpathlineto{\pgfqpoint{4.630270in}{1.112303in}}%
\pgfpathlineto{\pgfqpoint{4.629124in}{1.156057in}}%
\pgfpathlineto{\pgfqpoint{4.627402in}{1.087144in}}%
\pgfpathlineto{\pgfqpoint{4.626786in}{1.105739in}}%
\pgfpathlineto{\pgfqpoint{4.626181in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{4.625536in}{1.108474in}}%
\pgfpathlineto{\pgfqpoint{4.623555in}{1.012762in}}%
\pgfpathlineto{\pgfqpoint{4.622858in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{4.622208in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{4.621522in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{4.619472in}{0.999636in}}%
\pgfpathlineto{\pgfqpoint{4.617353in}{1.038468in}}%
\pgfpathlineto{\pgfqpoint{4.616674in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{4.615983in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{4.615297in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{4.614618in}{1.061985in}}%
\pgfpathlineto{\pgfqpoint{4.613956in}{1.039015in}}%
\pgfpathlineto{\pgfqpoint{4.613276in}{1.072377in}}%
\pgfpathlineto{\pgfqpoint{4.611952in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{4.611249in}{1.067455in}}%
\pgfpathlineto{\pgfqpoint{4.610587in}{1.058704in}}%
\pgfpathlineto{\pgfqpoint{4.607051in}{0.970649in}}%
\pgfpathlineto{\pgfqpoint{4.605548in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{4.604085in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{4.602628in}{1.022607in}}%
\pgfpathlineto{\pgfqpoint{4.601949in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{4.600008in}{1.168636in}}%
\pgfpathlineto{\pgfqpoint{4.598839in}{1.101364in}}%
\pgfpathlineto{\pgfqpoint{4.598223in}{1.105739in}}%
\pgfpathlineto{\pgfqpoint{4.597630in}{1.113943in}}%
\pgfpathlineto{\pgfqpoint{4.597020in}{1.041749in}}%
\pgfpathlineto{\pgfqpoint{4.595206in}{1.180121in}}%
\pgfpathlineto{\pgfqpoint{4.593501in}{1.129804in}}%
\pgfpathlineto{\pgfqpoint{4.592297in}{1.109568in}}%
\pgfpathlineto{\pgfqpoint{4.591681in}{1.151134in}}%
\pgfpathlineto{\pgfqpoint{4.591094in}{1.092613in}}%
\pgfpathlineto{\pgfqpoint{4.590466in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{4.589833in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{4.586378in}{0.992526in}}%
\pgfpathlineto{\pgfqpoint{4.584869in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{4.584149in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{4.583487in}{0.985963in}}%
\pgfpathlineto{\pgfqpoint{4.582744in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{4.582007in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{4.580602in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{4.579847in}{1.000730in}}%
\pgfpathlineto{\pgfqpoint{4.579087in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{4.578333in}{1.032451in}}%
\pgfpathlineto{\pgfqpoint{4.577601in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{4.576853in}{1.022060in}}%
\pgfpathlineto{\pgfqpoint{4.576110in}{0.983228in}}%
\pgfpathlineto{\pgfqpoint{4.575327in}{0.994714in}}%
\pgfpathlineto{\pgfqpoint{4.574561in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{4.573876in}{0.978853in}}%
\pgfpathlineto{\pgfqpoint{4.573150in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{4.572350in}{1.007840in}}%
\pgfpathlineto{\pgfqpoint{4.571584in}{0.970102in}}%
\pgfpathlineto{\pgfqpoint{4.570040in}{1.036827in}}%
\pgfpathlineto{\pgfqpoint{4.569240in}{1.010028in}}%
\pgfpathlineto{\pgfqpoint{4.568514in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{4.567772in}{0.991979in}}%
\pgfpathlineto{\pgfqpoint{4.566994in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{4.566240in}{0.991979in}}%
\pgfpathlineto{\pgfqpoint{4.565474in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{4.564708in}{0.970649in}}%
\pgfpathlineto{\pgfqpoint{4.563919in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{4.563176in}{0.969008in}}%
\pgfpathlineto{\pgfqpoint{4.562387in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{4.560781in}{1.020966in}}%
\pgfpathlineto{\pgfqpoint{4.560020in}{1.007840in}}%
\pgfpathlineto{\pgfqpoint{4.559249in}{1.018778in}}%
\pgfpathlineto{\pgfqpoint{4.558483in}{0.981041in}}%
\pgfpathlineto{\pgfqpoint{4.557677in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{4.556882in}{1.014403in}}%
\pgfpathlineto{\pgfqpoint{4.556110in}{0.975024in}}%
\pgfpathlineto{\pgfqpoint{4.552995in}{1.064720in}}%
\pgfpathlineto{\pgfqpoint{4.552281in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{4.551509in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{4.550732in}{1.025888in}}%
\pgfpathlineto{\pgfqpoint{4.549966in}{1.019325in}}%
\pgfpathlineto{\pgfqpoint{4.548457in}{1.046672in}}%
\pgfpathlineto{\pgfqpoint{4.546983in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{4.546263in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{4.544904in}{1.121600in}}%
\pgfpathlineto{\pgfqpoint{4.543562in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{4.542226in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{4.541564in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.168089in}}%
\pgfpathlineto{\pgfqpoint{4.540349in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{4.538040in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{4.535846in}{1.164260in}}%
\pgfpathlineto{\pgfqpoint{4.535230in}{1.166995in}}%
\pgfpathlineto{\pgfqpoint{4.534608in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{4.533997in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{4.533329in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{4.532679in}{1.136367in}}%
\pgfpathlineto{\pgfqpoint{4.532016in}{1.113396in}}%
\pgfpathlineto{\pgfqpoint{4.531343in}{1.177387in}}%
\pgfpathlineto{\pgfqpoint{4.530732in}{1.141290in}}%
\pgfpathlineto{\pgfqpoint{4.530087in}{1.141290in}}%
\pgfpathlineto{\pgfqpoint{4.528751in}{1.107380in}}%
\pgfpathlineto{\pgfqpoint{4.528066in}{1.132539in}}%
\pgfpathlineto{\pgfqpoint{4.527398in}{1.119413in}}%
\pgfpathlineto{\pgfqpoint{4.526724in}{1.111209in}}%
\pgfpathlineto{\pgfqpoint{4.526033in}{1.069095in}}%
\pgfpathlineto{\pgfqpoint{4.525296in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{4.524628in}{1.108474in}}%
\pgfpathlineto{\pgfqpoint{4.523931in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{4.522434in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{4.521651in}{1.088238in}}%
\pgfpathlineto{\pgfqpoint{4.520920in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{4.520131in}{1.094254in}}%
\pgfpathlineto{\pgfqpoint{4.519411in}{1.082769in}}%
\pgfpathlineto{\pgfqpoint{4.518679in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{4.516514in}{1.131992in}}%
\pgfpathlineto{\pgfqpoint{4.515835in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{4.513854in}{1.215671in}}%
\pgfpathlineto{\pgfqpoint{4.513272in}{1.205280in}}%
\pgfpathlineto{\pgfqpoint{4.512673in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{4.512092in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{4.511498in}{1.119413in}}%
\pgfpathlineto{\pgfqpoint{4.510802in}{1.149493in}}%
\pgfpathlineto{\pgfqpoint{4.510134in}{1.112303in}}%
\pgfpathlineto{\pgfqpoint{4.508078in}{1.178480in}}%
\pgfpathlineto{\pgfqpoint{4.506725in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{4.505964in}{1.114490in}}%
\pgfpathlineto{\pgfqpoint{4.505245in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{4.504525in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{4.503811in}{1.093160in}}%
\pgfpathlineto{\pgfqpoint{4.503079in}{1.135273in}}%
\pgfpathlineto{\pgfqpoint{4.502377in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{4.501628in}{1.150040in}}%
\pgfpathlineto{\pgfqpoint{4.500937in}{1.104099in}}%
\pgfpathlineto{\pgfqpoint{4.500212in}{1.136367in}}%
\pgfpathlineto{\pgfqpoint{4.499521in}{1.135820in}}%
\pgfpathlineto{\pgfqpoint{4.498144in}{1.165354in}}%
\pgfpathlineto{\pgfqpoint{4.497476in}{1.116131in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{1.208561in}}%
\pgfpathlineto{\pgfqpoint{4.495501in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{4.494862in}{1.198717in}}%
\pgfpathlineto{\pgfqpoint{4.494228in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{4.493589in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{4.493031in}{1.230985in}}%
\pgfpathlineto{\pgfqpoint{4.492449in}{1.193794in}}%
\pgfpathlineto{\pgfqpoint{4.491816in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{4.491194in}{1.205827in}}%
\pgfpathlineto{\pgfqpoint{4.490577in}{1.267629in}}%
\pgfpathlineto{\pgfqpoint{4.490002in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{4.489385in}{1.226063in}}%
\pgfpathlineto{\pgfqpoint{4.488792in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{4.488188in}{1.235361in}}%
\pgfpathlineto{\pgfqpoint{4.487635in}{1.212390in}}%
\pgfpathlineto{\pgfqpoint{4.484122in}{1.300445in}}%
\pgfpathlineto{\pgfqpoint{4.483586in}{1.287866in}}%
\pgfpathlineto{\pgfqpoint{4.482481in}{1.280209in}}%
\pgfpathlineto{\pgfqpoint{4.481433in}{1.324509in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{1.305914in}}%
\pgfpathlineto{\pgfqpoint{4.478830in}{1.357325in}}%
\pgfpathlineto{\pgfqpoint{4.478340in}{1.333260in}}%
\pgfpathlineto{\pgfqpoint{4.477828in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{4.477287in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{4.476774in}{1.325603in}}%
\pgfpathlineto{\pgfqpoint{4.476262in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{4.475789in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{4.474845in}{1.319040in}}%
\pgfpathlineto{\pgfqpoint{4.474321in}{1.338183in}}%
\pgfpathlineto{\pgfqpoint{4.473814in}{1.355684in}}%
\pgfpathlineto{\pgfqpoint{4.473319in}{1.352403in}}%
\pgfpathlineto{\pgfqpoint{4.472824in}{1.345293in}}%
\pgfpathlineto{\pgfqpoint{4.472323in}{1.363888in}}%
\pgfpathlineto{\pgfqpoint{4.471833in}{1.340917in}}%
\pgfpathlineto{\pgfqpoint{4.471332in}{1.356778in}}%
\pgfpathlineto{\pgfqpoint{4.470831in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{4.469818in}{1.328885in}}%
\pgfpathlineto{\pgfqpoint{4.469305in}{1.400532in}}%
\pgfpathlineto{\pgfqpoint{4.468839in}{1.380843in}}%
\pgfpathlineto{\pgfqpoint{4.467877in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{4.467382in}{1.385218in}}%
\pgfpathlineto{\pgfqpoint{4.466391in}{1.331620in}}%
\pgfpathlineto{\pgfqpoint{4.465873in}{1.342558in}}%
\pgfpathlineto{\pgfqpoint{4.465355in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{4.464842in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{4.464341in}{1.380843in}}%
\pgfpathlineto{\pgfqpoint{4.463858in}{1.354590in}}%
\pgfpathlineto{\pgfqpoint{4.463357in}{1.358966in}}%
\pgfpathlineto{\pgfqpoint{4.462355in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{4.461854in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{4.461381in}{1.302086in}}%
\pgfpathlineto{\pgfqpoint{4.460834in}{1.338183in}}%
\pgfpathlineto{\pgfqpoint{4.459337in}{1.383577in}}%
\pgfpathlineto{\pgfqpoint{4.457799in}{1.314665in}}%
\pgfpathlineto{\pgfqpoint{4.457258in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{4.456705in}{1.315759in}}%
\pgfpathlineto{\pgfqpoint{4.456158in}{1.263254in}}%
\pgfpathlineto{\pgfqpoint{4.455571in}{1.273099in}}%
\pgfpathlineto{\pgfqpoint{4.454984in}{1.273645in}}%
\pgfpathlineto{\pgfqpoint{4.454402in}{1.298257in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{1.238642in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{4.452029in}{1.279662in}}%
\pgfpathlineto{\pgfqpoint{4.450803in}{1.205827in}}%
\pgfpathlineto{\pgfqpoint{4.449501in}{1.244658in}}%
\pgfpathlineto{\pgfqpoint{4.448874in}{1.194341in}}%
\pgfpathlineto{\pgfqpoint{4.448206in}{1.250675in}}%
\pgfpathlineto{\pgfqpoint{4.447584in}{1.216218in}}%
\pgfpathlineto{\pgfqpoint{4.446933in}{1.211843in}}%
\pgfpathlineto{\pgfqpoint{4.445643in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{4.445015in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{4.444342in}{1.214031in}}%
\pgfpathlineto{\pgfqpoint{4.443685in}{1.251768in}}%
\pgfpathlineto{\pgfqpoint{4.443063in}{1.238095in}}%
\pgfpathlineto{\pgfqpoint{4.441808in}{1.292788in}}%
\pgfpathlineto{\pgfqpoint{4.441232in}{1.260519in}}%
\pgfpathlineto{\pgfqpoint{4.440622in}{1.227157in}}%
\pgfpathlineto{\pgfqpoint{4.439366in}{1.294429in}}%
\pgfpathlineto{\pgfqpoint{4.438197in}{1.292241in}}%
\pgfpathlineto{\pgfqpoint{4.437040in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{4.436464in}{1.329432in}}%
\pgfpathlineto{\pgfqpoint{4.435905in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{4.435312in}{1.311383in}}%
\pgfpathlineto{\pgfqpoint{4.434742in}{1.310289in}}%
\pgfpathlineto{\pgfqpoint{4.433596in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{4.430746in}{1.354043in}}%
\pgfpathlineto{\pgfqpoint{4.429646in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{4.429070in}{1.325056in}}%
\pgfpathlineto{\pgfqpoint{4.428517in}{1.269270in}}%
\pgfpathlineto{\pgfqpoint{4.427918in}{1.312477in}}%
\pgfpathlineto{\pgfqpoint{4.427348in}{1.317399in}}%
\pgfpathlineto{\pgfqpoint{4.426795in}{1.314665in}}%
\pgfpathlineto{\pgfqpoint{4.425661in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{4.423973in}{1.340917in}}%
\pgfpathlineto{\pgfqpoint{4.422931in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{1.318493in}}%
\pgfpathlineto{\pgfqpoint{4.421843in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{4.421307in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{4.420772in}{1.355684in}}%
\pgfpathlineto{\pgfqpoint{4.419153in}{1.325603in}}%
\pgfpathlineto{\pgfqpoint{4.418094in}{1.383030in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{1.345293in}}%
\pgfpathlineto{\pgfqpoint{4.416533in}{1.385765in}}%
\pgfpathlineto{\pgfqpoint{4.416032in}{1.384124in}}%
\pgfpathlineto{\pgfqpoint{4.414495in}{1.337089in}}%
\pgfpathlineto{\pgfqpoint{4.413435in}{1.398891in}}%
\pgfpathlineto{\pgfqpoint{4.412940in}{1.344746in}}%
\pgfpathlineto{\pgfqpoint{4.411915in}{1.352950in}}%
\pgfpathlineto{\pgfqpoint{4.411397in}{1.401626in}}%
\pgfpathlineto{\pgfqpoint{4.410400in}{1.393969in}}%
\pgfpathlineto{\pgfqpoint{4.409911in}{1.374827in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{4.409001in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{4.408512in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{4.408022in}{1.406001in}}%
\pgfpathlineto{\pgfqpoint{4.407538in}{1.404907in}}%
\pgfpathlineto{\pgfqpoint{4.406053in}{1.342558in}}%
\pgfpathlineto{\pgfqpoint{4.404532in}{1.414752in}}%
\pgfpathlineto{\pgfqpoint{4.403553in}{1.348027in}}%
\pgfpathlineto{\pgfqpoint{4.403035in}{1.416940in}}%
\pgfpathlineto{\pgfqpoint{4.402551in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{4.401043in}{1.339823in}}%
\pgfpathlineto{\pgfqpoint{4.400553in}{1.365529in}}%
\pgfpathlineto{\pgfqpoint{4.399534in}{1.364435in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{4.397513in}{1.325056in}}%
\pgfpathlineto{\pgfqpoint{4.396966in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{4.396442in}{1.332166in}}%
\pgfpathlineto{\pgfqpoint{4.395900in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{4.394846in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{4.393833in}{1.366076in}}%
\pgfpathlineto{\pgfqpoint{4.393320in}{1.349668in}}%
\pgfpathlineto{\pgfqpoint{4.392290in}{1.389047in}}%
\pgfpathlineto{\pgfqpoint{4.391789in}{1.345293in}}%
\pgfpathlineto{\pgfqpoint{4.391265in}{1.368263in}}%
\pgfpathlineto{\pgfqpoint{4.390752in}{1.369904in}}%
\pgfpathlineto{\pgfqpoint{4.389168in}{1.310289in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{1.398344in}}%
\pgfpathlineto{\pgfqpoint{4.387608in}{1.379202in}}%
\pgfpathlineto{\pgfqpoint{4.387107in}{1.329432in}}%
\pgfpathlineto{\pgfqpoint{4.386583in}{1.338730in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{4.385540in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{4.385005in}{1.361153in}}%
\pgfpathlineto{\pgfqpoint{4.384487in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{4.383974in}{1.367170in}}%
\pgfpathlineto{\pgfqpoint{4.382961in}{1.375374in}}%
\pgfpathlineto{\pgfqpoint{4.382460in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{4.381993in}{1.352403in}}%
\pgfpathlineto{\pgfqpoint{4.381492in}{1.420768in}}%
\pgfpathlineto{\pgfqpoint{4.380542in}{1.411471in}}%
\pgfpathlineto{\pgfqpoint{4.380070in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{4.379091in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{4.378596in}{1.395610in}}%
\pgfpathlineto{\pgfqpoint{4.377087in}{1.338183in}}%
\pgfpathlineto{\pgfqpoint{4.376569in}{1.354043in}}%
\pgfpathlineto{\pgfqpoint{4.376050in}{1.344746in}}%
\pgfpathlineto{\pgfqpoint{4.375515in}{1.338730in}}%
\pgfpathlineto{\pgfqpoint{4.374426in}{1.300992in}}%
\pgfpathlineto{\pgfqpoint{4.372739in}{1.323416in}}%
\pgfpathlineto{\pgfqpoint{4.372186in}{1.314118in}}%
\pgfpathlineto{\pgfqpoint{4.370441in}{1.254503in}}%
\pgfpathlineto{\pgfqpoint{4.369819in}{1.250675in}}%
\pgfpathlineto{\pgfqpoint{4.369192in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{4.368570in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{4.367303in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{4.366698in}{1.209108in}}%
\pgfpathlineto{\pgfqpoint{4.366030in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{4.365362in}{1.220594in}}%
\pgfpathlineto{\pgfqpoint{4.364700in}{1.244111in}}%
\pgfpathlineto{\pgfqpoint{4.363341in}{1.153869in}}%
\pgfpathlineto{\pgfqpoint{4.362598in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{4.361907in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{4.361205in}{1.177387in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{4.358394in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{4.357715in}{1.153869in}}%
\pgfpathlineto{\pgfqpoint{4.356966in}{1.174105in}}%
\pgfpathlineto{\pgfqpoint{4.356252in}{1.197623in}}%
\pgfpathlineto{\pgfqpoint{4.355555in}{1.186137in}}%
\pgfpathlineto{\pgfqpoint{4.354853in}{1.141290in}}%
\pgfpathlineto{\pgfqpoint{4.354081in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{4.353315in}{1.142930in}}%
\pgfpathlineto{\pgfqpoint{4.352532in}{1.164260in}}%
\pgfpathlineto{\pgfqpoint{4.350206in}{1.098629in}}%
\pgfpathlineto{\pgfqpoint{4.349371in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{4.348559in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{4.347724in}{1.106833in}}%
\pgfpathlineto{\pgfqpoint{4.346048in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{4.345167in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{4.344303in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{4.341458in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{4.338706in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{4.336771in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{4.335792in}{0.998542in}}%
\pgfpathlineto{\pgfqpoint{4.334801in}{1.029717in}}%
\pgfpathlineto{\pgfqpoint{4.333834in}{0.999636in}}%
\pgfpathlineto{\pgfqpoint{4.332838in}{1.038468in}}%
\pgfpathlineto{\pgfqpoint{4.331876in}{1.000183in}}%
\pgfpathlineto{\pgfqpoint{4.330857in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{4.329861in}{1.002371in}}%
\pgfpathlineto{\pgfqpoint{4.328835in}{1.033545in}}%
\pgfpathlineto{\pgfqpoint{4.327857in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{4.325876in}{1.039015in}}%
\pgfpathlineto{\pgfqpoint{4.324902in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{4.323952in}{1.067455in}}%
\pgfpathlineto{\pgfqpoint{4.322063in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{4.321096in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{4.320232in}{1.112303in}}%
\pgfpathlineto{\pgfqpoint{4.318533in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{4.316973in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{4.316241in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{4.314594in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{4.312924in}{1.159338in}}%
\pgfpathlineto{\pgfqpoint{4.310362in}{1.072924in}}%
\pgfpathlineto{\pgfqpoint{4.308467in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{4.307488in}{1.081128in}}%
\pgfpathlineto{\pgfqpoint{4.305548in}{1.020966in}}%
\pgfpathlineto{\pgfqpoint{4.304505in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{4.303469in}{1.019872in}}%
\pgfpathlineto{\pgfqpoint{4.301378in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{4.296697in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{4.295914in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{4.294992in}{1.119413in}}%
\pgfpathlineto{\pgfqpoint{4.294088in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{4.292170in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{4.288151in}{1.087144in}}%
\pgfpathlineto{\pgfqpoint{4.283509in}{1.148947in}}%
\pgfpathlineto{\pgfqpoint{4.282611in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{4.281770in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{4.280878in}{1.146759in}}%
\pgfpathlineto{\pgfqpoint{4.279104in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{4.278217in}{1.159338in}}%
\pgfpathlineto{\pgfqpoint{4.277342in}{1.145665in}}%
\pgfpathlineto{\pgfqpoint{4.276455in}{1.166448in}}%
\pgfpathlineto{\pgfqpoint{4.275591in}{1.157697in}}%
\pgfpathlineto{\pgfqpoint{4.274728in}{1.215124in}}%
\pgfpathlineto{\pgfqpoint{4.273921in}{1.196529in}}%
\pgfpathlineto{\pgfqpoint{4.272309in}{1.220594in}}%
\pgfpathlineto{\pgfqpoint{4.271514in}{1.213484in}}%
\pgfpathlineto{\pgfqpoint{4.270720in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{4.269908in}{1.210202in}}%
\pgfpathlineto{\pgfqpoint{4.269101in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{4.266717in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{1.288412in}}%
\pgfpathlineto{\pgfqpoint{4.264564in}{1.287866in}}%
\pgfpathlineto{\pgfqpoint{4.263855in}{1.283490in}}%
\pgfpathlineto{\pgfqpoint{4.263141in}{1.297710in}}%
\pgfpathlineto{\pgfqpoint{4.262439in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{4.261696in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{4.260274in}{1.326150in}}%
\pgfpathlineto{\pgfqpoint{4.259600in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{4.258955in}{1.304273in}}%
\pgfpathlineto{\pgfqpoint{4.258270in}{1.332713in}}%
\pgfpathlineto{\pgfqpoint{4.257602in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{1.360060in}}%
\pgfpathlineto{\pgfqpoint{4.256294in}{1.320681in}}%
\pgfpathlineto{\pgfqpoint{4.255626in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{4.254302in}{1.307555in}}%
\pgfpathlineto{\pgfqpoint{4.252304in}{1.358966in}}%
\pgfpathlineto{\pgfqpoint{4.251664in}{1.317399in}}%
\pgfpathlineto{\pgfqpoint{4.250991in}{1.325603in}}%
\pgfpathlineto{\pgfqpoint{4.250317in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{4.249660in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{4.249033in}{1.365529in}}%
\pgfpathlineto{\pgfqpoint{4.247754in}{1.316306in}}%
\pgfpathlineto{\pgfqpoint{4.245802in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{4.245163in}{1.338730in}}%
\pgfpathlineto{\pgfqpoint{4.244564in}{1.389047in}}%
\pgfpathlineto{\pgfqpoint{4.243948in}{1.378108in}}%
\pgfpathlineto{\pgfqpoint{4.243349in}{1.385218in}}%
\pgfpathlineto{\pgfqpoint{4.242710in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{4.242053in}{1.345293in}}%
\pgfpathlineto{\pgfqpoint{4.241460in}{1.398344in}}%
\pgfpathlineto{\pgfqpoint{4.240164in}{1.332166in}}%
\pgfpathlineto{\pgfqpoint{4.238921in}{1.373186in}}%
\pgfpathlineto{\pgfqpoint{4.238362in}{1.444286in}}%
\pgfpathlineto{\pgfqpoint{4.237815in}{1.414205in}}%
\pgfpathlineto{\pgfqpoint{4.237239in}{1.388500in}}%
\pgfpathlineto{\pgfqpoint{4.235517in}{1.436082in}}%
\pgfpathlineto{\pgfqpoint{4.234394in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{4.233260in}{1.461241in}}%
\pgfpathlineto{\pgfqpoint{4.232730in}{1.447021in}}%
\pgfpathlineto{\pgfqpoint{4.232195in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{4.230640in}{1.496244in}}%
\pgfpathlineto{\pgfqpoint{4.230144in}{1.496244in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{1.531794in}}%
\pgfpathlineto{\pgfqpoint{4.229177in}{1.480383in}}%
\pgfpathlineto{\pgfqpoint{4.228682in}{1.539451in}}%
\pgfpathlineto{\pgfqpoint{4.228215in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{4.226891in}{1.615474in}}%
\pgfpathlineto{\pgfqpoint{4.226488in}{1.595784in}}%
\pgfpathlineto{\pgfqpoint{4.226079in}{1.583752in}}%
\pgfpathlineto{\pgfqpoint{4.225659in}{1.624771in}}%
\pgfpathlineto{\pgfqpoint{4.225261in}{1.582658in}}%
\pgfpathlineto{\pgfqpoint{4.224841in}{1.596331in}}%
\pgfpathlineto{\pgfqpoint{4.224426in}{1.623678in}}%
\pgfpathlineto{\pgfqpoint{4.223626in}{1.607817in}}%
\pgfpathlineto{\pgfqpoint{4.221530in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{4.221080in}{1.595784in}}%
\pgfpathlineto{\pgfqpoint{4.220234in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{4.218397in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{4.217009in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{4.211049in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{4.210421in}{1.343105in}}%
\pgfpathlineto{\pgfqpoint{4.209788in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{4.209120in}{1.320681in}}%
\pgfpathlineto{\pgfqpoint{4.206379in}{1.229891in}}%
\pgfpathlineto{\pgfqpoint{4.205619in}{1.269270in}}%
\pgfpathlineto{\pgfqpoint{4.204144in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{4.203338in}{1.233720in}}%
\pgfpathlineto{\pgfqpoint{4.200879in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{4.199998in}{1.125429in}}%
\pgfpathlineto{\pgfqpoint{4.199077in}{1.061985in}}%
\pgfpathlineto{\pgfqpoint{4.197102in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{1.080581in}}%
\pgfpathlineto{\pgfqpoint{4.194274in}{1.173558in}}%
\pgfpathlineto{\pgfqpoint{4.192489in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{4.190704in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{4.189834in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{4.188970in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{4.188055in}{1.155510in}}%
\pgfpathlineto{\pgfqpoint{4.187174in}{1.148947in}}%
\pgfpathlineto{\pgfqpoint{4.186275in}{1.111756in}}%
\pgfpathlineto{\pgfqpoint{4.185331in}{1.133086in}}%
\pgfpathlineto{\pgfqpoint{4.184410in}{1.129804in}}%
\pgfpathlineto{\pgfqpoint{4.183483in}{1.095348in}}%
\pgfpathlineto{\pgfqpoint{4.182504in}{1.097536in}}%
\pgfpathlineto{\pgfqpoint{4.181525in}{1.069095in}}%
\pgfpathlineto{\pgfqpoint{4.180494in}{1.075112in}}%
\pgfpathlineto{\pgfqpoint{4.179475in}{1.041749in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.076752in}}%
\pgfpathlineto{\pgfqpoint{4.176336in}{1.048859in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.067455in}}%
\pgfpathlineto{\pgfqpoint{4.173198in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{4.172184in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{4.171171in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{4.168977in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{4.166702in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{4.165591in}{1.019872in}}%
\pgfpathlineto{\pgfqpoint{4.164462in}{1.059798in}}%
\pgfpathlineto{\pgfqpoint{4.163402in}{1.019872in}}%
\pgfpathlineto{\pgfqpoint{4.162274in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{4.161179in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{4.160033in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{4.157822in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{4.156768in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{4.155720in}{1.083316in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{4.151390in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{4.149248in}{1.044484in}}%
\pgfpathlineto{\pgfqpoint{4.148153in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{4.147071in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{4.144819in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{4.143737in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{4.141664in}{1.093160in}}%
\pgfpathlineto{\pgfqpoint{4.140656in}{1.055422in}}%
\pgfpathlineto{\pgfqpoint{4.138548in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{4.137535in}{1.030811in}}%
\pgfpathlineto{\pgfqpoint{4.135375in}{1.093707in}}%
\pgfpathlineto{\pgfqpoint{4.134362in}{1.083316in}}%
\pgfpathlineto{\pgfqpoint{4.131356in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{4.129438in}{1.069095in}}%
\pgfpathlineto{\pgfqpoint{4.128378in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{4.127342in}{1.064720in}}%
\pgfpathlineto{\pgfqpoint{4.126271in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{4.124054in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{4.123006in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.014950in}}%
\pgfpathlineto{\pgfqpoint{4.119637in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{4.118508in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{4.117385in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{4.116377in}{1.076752in}}%
\pgfpathlineto{\pgfqpoint{4.115329in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{4.112099in}{1.018778in}}%
\pgfpathlineto{\pgfqpoint{4.109807in}{1.070189in}}%
\pgfpathlineto{\pgfqpoint{4.108736in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{4.107647in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{4.106536in}{1.092613in}}%
\pgfpathlineto{\pgfqpoint{4.105494in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{4.102361in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{4.101405in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{4.100438in}{1.098082in}}%
\pgfpathlineto{\pgfqpoint{4.099418in}{1.117772in}}%
\pgfpathlineto{\pgfqpoint{4.097397in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{4.095284in}{1.107927in}}%
\pgfpathlineto{\pgfqpoint{4.093182in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{4.092093in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{4.090994in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{4.088823in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{4.087659in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{4.086485in}{1.022060in}}%
\pgfpathlineto{\pgfqpoint{4.083980in}{1.043390in}}%
\pgfpathlineto{\pgfqpoint{4.082799in}{1.074018in}}%
\pgfpathlineto{\pgfqpoint{4.080467in}{1.000730in}}%
\pgfpathlineto{\pgfqpoint{4.077973in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{4.076701in}{1.022607in}}%
\pgfpathlineto{\pgfqpoint{4.075503in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{4.071829in}{1.007840in}}%
\pgfpathlineto{\pgfqpoint{4.070591in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{4.069312in}{1.002371in}}%
\pgfpathlineto{\pgfqpoint{4.066773in}{0.976118in}}%
\pgfpathlineto{\pgfqpoint{4.065460in}{1.010028in}}%
\pgfpathlineto{\pgfqpoint{4.064216in}{0.969555in}}%
\pgfpathlineto{\pgfqpoint{4.061648in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{4.059108in}{0.953147in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{0.978306in}}%
\pgfpathlineto{\pgfqpoint{4.055083in}{0.963539in}}%
\pgfpathlineto{\pgfqpoint{4.053730in}{0.964633in}}%
\pgfpathlineto{\pgfqpoint{4.052371in}{0.970649in}}%
\pgfpathlineto{\pgfqpoint{4.051029in}{0.962445in}}%
\pgfpathlineto{\pgfqpoint{4.049658in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{4.048328in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{4.046969in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{4.045610in}{0.984322in}}%
\pgfpathlineto{\pgfqpoint{4.044280in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{4.042932in}{0.980494in}}%
\pgfpathlineto{\pgfqpoint{4.041596in}{0.977212in}}%
\pgfpathlineto{\pgfqpoint{4.040254in}{0.980494in}}%
\pgfpathlineto{\pgfqpoint{4.038913in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{4.037629in}{0.984869in}}%
\pgfpathlineto{\pgfqpoint{4.036298in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{4.033678in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{4.031081in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{4.028616in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{4.027321in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{4.025973in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{4.023341in}{0.962445in}}%
\pgfpathlineto{\pgfqpoint{4.020675in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{4.019460in}{1.051594in}}%
\pgfpathlineto{\pgfqpoint{4.015682in}{0.966820in}}%
\pgfpathlineto{\pgfqpoint{4.014283in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{4.013045in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{4.011784in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{4.005645in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{4.004557in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{4.002461in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{4.001303in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{3.999075in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{3.995539in}{1.107380in}}%
\pgfpathlineto{\pgfqpoint{3.994416in}{1.106833in}}%
\pgfpathlineto{\pgfqpoint{3.993293in}{1.125976in}}%
\pgfpathlineto{\pgfqpoint{3.992205in}{1.117225in}}%
\pgfpathlineto{\pgfqpoint{3.991099in}{1.137461in}}%
\pgfpathlineto{\pgfqpoint{3.990028in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{3.988945in}{1.150040in}}%
\pgfpathlineto{\pgfqpoint{3.987897in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{3.985807in}{1.165354in}}%
\pgfpathlineto{\pgfqpoint{3.984776in}{1.135820in}}%
\pgfpathlineto{\pgfqpoint{3.981620in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{3.980595in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{3.978516in}{1.163167in}}%
\pgfpathlineto{\pgfqpoint{3.977486in}{1.113943in}}%
\pgfpathlineto{\pgfqpoint{3.976374in}{1.186684in}}%
\pgfpathlineto{\pgfqpoint{3.975372in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{3.974347in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{3.973328in}{1.159885in}}%
\pgfpathlineto{\pgfqpoint{3.972291in}{1.192701in}}%
\pgfpathlineto{\pgfqpoint{3.971307in}{1.188872in}}%
\pgfpathlineto{\pgfqpoint{3.970316in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{3.968376in}{1.168636in}}%
\pgfpathlineto{\pgfqpoint{3.967356in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{3.966395in}{1.171370in}}%
\pgfpathlineto{\pgfqpoint{3.963406in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{3.962438in}{1.200904in}}%
\pgfpathlineto{\pgfqpoint{3.961477in}{1.225516in}}%
\pgfpathlineto{\pgfqpoint{3.960538in}{1.218953in}}%
\pgfpathlineto{\pgfqpoint{3.959640in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{3.958724in}{1.213484in}}%
\pgfpathlineto{\pgfqpoint{3.957745in}{1.193794in}}%
\pgfpathlineto{\pgfqpoint{3.956760in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{3.954831in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{3.952931in}{1.203639in}}%
\pgfpathlineto{\pgfqpoint{3.951969in}{1.202545in}}%
\pgfpathlineto{\pgfqpoint{3.949274in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{3.948393in}{1.265442in}}%
\pgfpathlineto{\pgfqpoint{3.946585in}{1.225516in}}%
\pgfpathlineto{\pgfqpoint{3.945641in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{3.943798in}{1.195435in}}%
\pgfpathlineto{\pgfqpoint{3.941840in}{1.162073in}}%
\pgfpathlineto{\pgfqpoint{3.940786in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{3.939715in}{1.179574in}}%
\pgfpathlineto{\pgfqpoint{3.936513in}{1.109021in}}%
\pgfpathlineto{\pgfqpoint{3.935350in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{3.934227in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{3.933081in}{1.139649in}}%
\pgfpathlineto{\pgfqpoint{3.930766in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{3.929586in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{3.928290in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{3.925785in}{1.125429in}}%
\pgfpathlineto{\pgfqpoint{3.924633in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{3.923355in}{1.058157in}}%
\pgfpathlineto{\pgfqpoint{3.922065in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{3.919468in}{1.080581in}}%
\pgfpathlineto{\pgfqpoint{3.918253in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{3.915823in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{3.914694in}{1.205827in}}%
\pgfpathlineto{\pgfqpoint{3.912598in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{3.909119in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{3.907864in}{1.071830in}}%
\pgfpathlineto{\pgfqpoint{3.906586in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{3.905348in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{3.904190in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{3.902854in}{1.059798in}}%
\pgfpathlineto{\pgfqpoint{3.901541in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{3.900274in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{3.897827in}{1.117772in}}%
\pgfpathlineto{\pgfqpoint{3.896629in}{1.127070in}}%
\pgfpathlineto{\pgfqpoint{3.895443in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{3.894228in}{1.116131in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{3.890738in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{3.887421in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{1.116131in}}%
\pgfpathlineto{\pgfqpoint{3.883718in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{3.882469in}{1.089332in}}%
\pgfpathlineto{\pgfqpoint{3.881185in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{3.879889in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{3.878605in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{1.125976in}}%
\pgfpathlineto{\pgfqpoint{3.873819in}{1.164807in}}%
\pgfpathlineto{\pgfqpoint{3.872673in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{3.871562in}{1.157150in}}%
\pgfpathlineto{\pgfqpoint{3.870404in}{1.216765in}}%
\pgfpathlineto{\pgfqpoint{3.869304in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{3.868187in}{1.196529in}}%
\pgfpathlineto{\pgfqpoint{3.867145in}{1.180668in}}%
\pgfpathlineto{\pgfqpoint{3.864916in}{1.210202in}}%
\pgfpathlineto{\pgfqpoint{3.863822in}{1.187231in}}%
\pgfpathlineto{\pgfqpoint{3.861646in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{3.859636in}{1.225516in}}%
\pgfpathlineto{\pgfqpoint{3.858576in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{3.857442in}{1.186684in}}%
\pgfpathlineto{\pgfqpoint{3.856307in}{1.176293in}}%
\pgfpathlineto{\pgfqpoint{3.855161in}{1.198717in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{1.060345in}}%
\pgfpathlineto{\pgfqpoint{3.848936in}{1.104099in}}%
\pgfpathlineto{\pgfqpoint{3.845043in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{3.843805in}{1.173011in}}%
\pgfpathlineto{\pgfqpoint{3.842619in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{3.840149in}{1.183950in}}%
\pgfpathlineto{\pgfqpoint{3.836509in}{1.127616in}}%
\pgfpathlineto{\pgfqpoint{3.835219in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{3.834016in}{1.159885in}}%
\pgfpathlineto{\pgfqpoint{3.832778in}{1.180121in}}%
\pgfpathlineto{\pgfqpoint{3.831574in}{1.148947in}}%
\pgfpathlineto{\pgfqpoint{3.830313in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{3.829127in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{3.826789in}{1.174105in}}%
\pgfpathlineto{\pgfqpoint{3.825608in}{1.183950in}}%
\pgfpathlineto{\pgfqpoint{3.824382in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{3.823236in}{1.195982in}}%
\pgfpathlineto{\pgfqpoint{3.822049in}{1.233173in}}%
\pgfpathlineto{\pgfqpoint{3.819757in}{1.195982in}}%
\pgfpathlineto{\pgfqpoint{3.817466in}{1.255050in}}%
\pgfpathlineto{\pgfqpoint{3.816371in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{3.815243in}{1.287866in}}%
\pgfpathlineto{\pgfqpoint{3.814200in}{1.262160in}}%
\pgfpathlineto{\pgfqpoint{3.813124in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{3.812127in}{1.267629in}}%
\pgfpathlineto{\pgfqpoint{3.810002in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{3.808977in}{1.274739in}}%
\pgfpathlineto{\pgfqpoint{3.805879in}{1.338730in}}%
\pgfpathlineto{\pgfqpoint{3.803841in}{1.265442in}}%
\pgfpathlineto{\pgfqpoint{3.802747in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{3.801785in}{1.333260in}}%
\pgfpathlineto{\pgfqpoint{3.798980in}{1.406001in}}%
\pgfpathlineto{\pgfqpoint{3.797126in}{1.311930in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.314118in}}%
\pgfpathlineto{\pgfqpoint{3.792974in}{1.280209in}}%
\pgfpathlineto{\pgfqpoint{3.791886in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{3.790803in}{1.275833in}}%
\pgfpathlineto{\pgfqpoint{3.789703in}{1.295522in}}%
\pgfpathlineto{\pgfqpoint{3.786352in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{3.785148in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{3.782626in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{3.781417in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{3.780207in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{3.778992in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{3.776597in}{1.267082in}}%
\pgfpathlineto{\pgfqpoint{3.775439in}{1.243565in}}%
\pgfpathlineto{\pgfqpoint{3.773119in}{1.303726in}}%
\pgfpathlineto{\pgfqpoint{3.772030in}{1.312477in}}%
\pgfpathlineto{\pgfqpoint{3.770953in}{1.307008in}}%
\pgfpathlineto{\pgfqpoint{3.769865in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{3.768863in}{1.316853in}}%
\pgfpathlineto{\pgfqpoint{3.767798in}{1.345840in}}%
\pgfpathlineto{\pgfqpoint{3.766767in}{1.342011in}}%
\pgfpathlineto{\pgfqpoint{3.763732in}{1.370451in}}%
\pgfpathlineto{\pgfqpoint{3.762747in}{1.401626in}}%
\pgfpathlineto{\pgfqpoint{3.760853in}{1.372639in}}%
\pgfpathlineto{\pgfqpoint{3.758941in}{1.413658in}}%
\pgfpathlineto{\pgfqpoint{3.757110in}{1.433895in}}%
\pgfpathlineto{\pgfqpoint{3.756217in}{1.398891in}}%
\pgfpathlineto{\pgfqpoint{3.755278in}{1.451943in}}%
\pgfpathlineto{\pgfqpoint{3.754403in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{3.752647in}{1.482571in}}%
\pgfpathlineto{\pgfqpoint{3.751817in}{1.479836in}}%
\pgfpathlineto{\pgfqpoint{3.750136in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{3.749261in}{1.466710in}}%
\pgfpathlineto{\pgfqpoint{3.748408in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{3.746715in}{1.485852in}}%
\pgfpathlineto{\pgfqpoint{3.745892in}{1.445380in}}%
\pgfpathlineto{\pgfqpoint{3.744262in}{1.521949in}}%
\pgfpathlineto{\pgfqpoint{3.743490in}{1.514839in}}%
\pgfpathlineto{\pgfqpoint{3.742707in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{3.741964in}{1.506089in}}%
\pgfpathlineto{\pgfqpoint{3.741181in}{1.506636in}}%
\pgfpathlineto{\pgfqpoint{3.740387in}{1.492415in}}%
\pgfpathlineto{\pgfqpoint{3.738797in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{3.737242in}{1.484212in}}%
\pgfpathlineto{\pgfqpoint{3.736448in}{1.513746in}}%
\pgfpathlineto{\pgfqpoint{3.735665in}{1.496791in}}%
\pgfpathlineto{\pgfqpoint{3.734876in}{1.500619in}}%
\pgfpathlineto{\pgfqpoint{3.734104in}{1.497885in}}%
\pgfpathlineto{\pgfqpoint{3.732647in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{3.731881in}{1.506636in}}%
\pgfpathlineto{\pgfqpoint{3.731127in}{1.518668in}}%
\pgfpathlineto{\pgfqpoint{3.730355in}{1.513746in}}%
\pgfpathlineto{\pgfqpoint{3.729583in}{1.519215in}}%
\pgfpathlineto{\pgfqpoint{3.728812in}{1.511558in}}%
\pgfpathlineto{\pgfqpoint{3.727355in}{1.549843in}}%
\pgfpathlineto{\pgfqpoint{3.724262in}{1.486399in}}%
\pgfpathlineto{\pgfqpoint{3.723491in}{1.518668in}}%
\pgfpathlineto{\pgfqpoint{3.722685in}{1.480930in}}%
\pgfpathlineto{\pgfqpoint{3.721901in}{1.518121in}}%
\pgfpathlineto{\pgfqpoint{3.721136in}{1.502260in}}%
\pgfpathlineto{\pgfqpoint{3.720352in}{1.501166in}}%
\pgfpathlineto{\pgfqpoint{3.718089in}{1.527966in}}%
\pgfpathlineto{\pgfqpoint{3.717341in}{1.528513in}}%
\pgfpathlineto{\pgfqpoint{3.716540in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.715769in}{1.514292in}}%
\pgfpathlineto{\pgfqpoint{3.713350in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{3.710903in}{1.478195in}}%
\pgfpathlineto{\pgfqpoint{3.710108in}{1.489681in}}%
\pgfpathlineto{\pgfqpoint{3.709382in}{1.531794in}}%
\pgfpathlineto{\pgfqpoint{3.708668in}{1.531247in}}%
\pgfpathlineto{\pgfqpoint{3.707920in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{3.706549in}{1.575548in}}%
\pgfpathlineto{\pgfqpoint{3.705253in}{1.602347in}}%
\pgfpathlineto{\pgfqpoint{3.704038in}{1.654305in}}%
\pgfpathlineto{\pgfqpoint{3.703411in}{1.613833in}}%
\pgfpathlineto{\pgfqpoint{3.702777in}{1.614380in}}%
\pgfpathlineto{\pgfqpoint{3.701009in}{1.665791in}}%
\pgfpathlineto{\pgfqpoint{3.700445in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{3.699247in}{1.652118in}}%
\pgfpathlineto{\pgfqpoint{3.698642in}{1.658681in}}%
\pgfpathlineto{\pgfqpoint{3.698026in}{1.634069in}}%
\pgfpathlineto{\pgfqpoint{3.697416in}{1.640085in}}%
\pgfpathlineto{\pgfqpoint{3.696846in}{1.677823in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.673448in}}%
\pgfpathlineto{\pgfqpoint{3.694462in}{1.622584in}}%
\pgfpathlineto{\pgfqpoint{3.693851in}{1.632428in}}%
\pgfpathlineto{\pgfqpoint{3.693241in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{3.691888in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{3.691214in}{1.563516in}}%
\pgfpathlineto{\pgfqpoint{3.687563in}{1.471632in}}%
\pgfpathlineto{\pgfqpoint{3.685927in}{1.439364in}}%
\pgfpathlineto{\pgfqpoint{3.679368in}{1.314665in}}%
\pgfpathlineto{\pgfqpoint{3.678332in}{1.323416in}}%
\pgfpathlineto{\pgfqpoint{3.677301in}{1.302086in}}%
\pgfpathlineto{\pgfqpoint{3.676253in}{1.302632in}}%
\pgfpathlineto{\pgfqpoint{3.666394in}{1.150040in}}%
\pgfpathlineto{\pgfqpoint{3.660463in}{1.087144in}}%
\pgfpathlineto{\pgfqpoint{3.653357in}{0.952600in}}%
\pgfpathlineto{\pgfqpoint{3.651514in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{3.649619in}{0.971196in}}%
\pgfpathlineto{\pgfqpoint{3.647633in}{0.947131in}}%
\pgfpathlineto{\pgfqpoint{3.645830in}{0.984322in}}%
\pgfpathlineto{\pgfqpoint{3.643890in}{0.975571in}}%
\pgfpathlineto{\pgfqpoint{3.642127in}{1.019872in}}%
\pgfpathlineto{\pgfqpoint{3.640262in}{0.981587in}}%
\pgfpathlineto{\pgfqpoint{3.638459in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{3.636576in}{0.991432in}}%
\pgfpathlineto{\pgfqpoint{3.634733in}{0.991979in}}%
\pgfpathlineto{\pgfqpoint{3.632931in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{3.631111in}{1.000183in}}%
\pgfpathlineto{\pgfqpoint{3.629349in}{1.022060in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{1.014403in}}%
\pgfpathlineto{\pgfqpoint{3.625698in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{3.623971in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{3.622180in}{1.012762in}}%
\pgfpathlineto{\pgfqpoint{3.620377in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{3.618736in}{1.068549in}}%
\pgfpathlineto{\pgfqpoint{3.615143in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{3.613311in}{1.004558in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.037921in}}%
\pgfpathlineto{\pgfqpoint{3.610081in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{3.608405in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{3.606793in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{3.603533in}{1.072924in}}%
\pgfpathlineto{\pgfqpoint{3.601783in}{1.032451in}}%
\pgfpathlineto{\pgfqpoint{3.600101in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{3.598385in}{1.047218in}}%
\pgfpathlineto{\pgfqpoint{3.596658in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{3.594930in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{3.593231in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{3.589782in}{1.039562in}}%
\pgfpathlineto{\pgfqpoint{3.588054in}{1.058157in}}%
\pgfpathlineto{\pgfqpoint{3.586350in}{1.060345in}}%
\pgfpathlineto{\pgfqpoint{3.584685in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{3.583010in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{3.581351in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{3.577654in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{3.573773in}{0.983228in}}%
\pgfpathlineto{\pgfqpoint{3.571844in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{3.569915in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{3.568049in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{3.566171in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{3.564254in}{0.995261in}}%
\pgfpathlineto{\pgfqpoint{3.562342in}{0.999636in}}%
\pgfpathlineto{\pgfqpoint{3.560390in}{0.986510in}}%
\pgfpathlineto{\pgfqpoint{3.558449in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{3.556451in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.554539in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{3.552621in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{3.550698in}{0.999636in}}%
\pgfpathlineto{\pgfqpoint{3.548867in}{1.046672in}}%
\pgfpathlineto{\pgfqpoint{3.546955in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{3.545130in}{1.046672in}}%
\pgfpathlineto{\pgfqpoint{3.543189in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{3.541421in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{3.539515in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{3.535991in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{3.534177in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{3.532317in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{3.528936in}{1.143477in}}%
\pgfpathlineto{\pgfqpoint{3.525481in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{3.522003in}{1.067455in}}%
\pgfpathlineto{\pgfqpoint{3.520114in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{3.518231in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{3.516475in}{1.072924in}}%
\pgfpathlineto{\pgfqpoint{3.514736in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{3.512950in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{3.511160in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{3.509380in}{1.067455in}}%
\pgfpathlineto{\pgfqpoint{3.507549in}{1.048859in}}%
\pgfpathlineto{\pgfqpoint{3.502286in}{1.107380in}}%
\pgfpathlineto{\pgfqpoint{3.498744in}{1.057610in}}%
\pgfpathlineto{\pgfqpoint{3.496803in}{1.022060in}}%
\pgfpathlineto{\pgfqpoint{3.493147in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{3.491356in}{1.072924in}}%
\pgfpathlineto{\pgfqpoint{3.489657in}{1.105193in}}%
\pgfpathlineto{\pgfqpoint{3.487912in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{3.486161in}{1.089332in}}%
\pgfpathlineto{\pgfqpoint{3.484549in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{3.482885in}{1.120506in}}%
\pgfpathlineto{\pgfqpoint{3.481226in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{3.479568in}{1.125976in}}%
\pgfpathlineto{\pgfqpoint{3.477909in}{1.123241in}}%
\pgfpathlineto{\pgfqpoint{3.474736in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{3.473279in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{3.468523in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{3.465068in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{3.463121in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{3.451829in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{3.450084in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{3.448304in}{1.110662in}}%
\pgfpathlineto{\pgfqpoint{3.446565in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{3.444803in}{1.119960in}}%
\pgfpathlineto{\pgfqpoint{3.443104in}{1.136367in}}%
\pgfpathlineto{\pgfqpoint{3.441273in}{1.100817in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{1.151134in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{1.160432in}}%
\pgfpathlineto{\pgfqpoint{3.432837in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{3.431276in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{3.429710in}{1.203639in}}%
\pgfpathlineto{\pgfqpoint{3.428097in}{1.186684in}}%
\pgfpathlineto{\pgfqpoint{3.423439in}{1.233720in}}%
\pgfpathlineto{\pgfqpoint{3.421918in}{1.223875in}}%
\pgfpathlineto{\pgfqpoint{3.420375in}{1.269817in}}%
\pgfpathlineto{\pgfqpoint{3.417173in}{1.193794in}}%
\pgfpathlineto{\pgfqpoint{3.415526in}{1.188872in}}%
\pgfpathlineto{\pgfqpoint{3.413902in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{3.412140in}{1.148947in}}%
\pgfpathlineto{\pgfqpoint{3.410395in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{3.408605in}{1.144024in}}%
\pgfpathlineto{\pgfqpoint{3.405190in}{1.181762in}}%
\pgfpathlineto{\pgfqpoint{3.403520in}{1.192154in}}%
\pgfpathlineto{\pgfqpoint{3.401976in}{1.237001in}}%
\pgfpathlineto{\pgfqpoint{3.400352in}{1.208561in}}%
\pgfpathlineto{\pgfqpoint{3.398717in}{1.205827in}}%
\pgfpathlineto{\pgfqpoint{3.397162in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{3.395642in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{3.392711in}{1.329432in}}%
\pgfpathlineto{\pgfqpoint{3.389618in}{1.226063in}}%
\pgfpathlineto{\pgfqpoint{3.387983in}{1.216218in}}%
\pgfpathlineto{\pgfqpoint{3.386244in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{3.384487in}{1.181762in}}%
\pgfpathlineto{\pgfqpoint{3.382627in}{1.147853in}}%
\pgfpathlineto{\pgfqpoint{3.380779in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{3.378769in}{1.109021in}}%
\pgfpathlineto{\pgfqpoint{3.376788in}{1.121053in}}%
\pgfpathlineto{\pgfqpoint{3.374922in}{1.158244in}}%
\pgfpathlineto{\pgfqpoint{3.373022in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{3.369521in}{1.219500in}}%
\pgfpathlineto{\pgfqpoint{3.367811in}{1.216765in}}%
\pgfpathlineto{\pgfqpoint{3.366054in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{3.364332in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{3.362616in}{1.221141in}}%
\pgfpathlineto{\pgfqpoint{3.356195in}{1.293335in}}%
\pgfpathlineto{\pgfqpoint{3.354652in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{3.351733in}{1.332713in}}%
\pgfpathlineto{\pgfqpoint{3.350310in}{1.345840in}}%
\pgfpathlineto{\pgfqpoint{3.348876in}{1.342558in}}%
\pgfpathlineto{\pgfqpoint{3.347494in}{1.366076in}}%
\pgfpathlineto{\pgfqpoint{3.346072in}{1.349668in}}%
\pgfpathlineto{\pgfqpoint{3.344678in}{1.360607in}}%
\pgfpathlineto{\pgfqpoint{3.342121in}{1.421862in}}%
\pgfpathlineto{\pgfqpoint{3.340762in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{3.338142in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{3.336870in}{1.423503in}}%
\pgfpathlineto{\pgfqpoint{3.335591in}{1.424597in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{1.453584in}}%
\pgfpathlineto{\pgfqpoint{3.333155in}{1.450849in}}%
\pgfpathlineto{\pgfqpoint{3.331952in}{1.461788in}}%
\pgfpathlineto{\pgfqpoint{3.330742in}{1.460147in}}%
\pgfpathlineto{\pgfqpoint{3.329591in}{1.491322in}}%
\pgfpathlineto{\pgfqpoint{3.328393in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{3.327184in}{1.463428in}}%
\pgfpathlineto{\pgfqpoint{3.325894in}{1.424050in}}%
\pgfpathlineto{\pgfqpoint{3.324638in}{1.444286in}}%
\pgfpathlineto{\pgfqpoint{3.323498in}{1.501166in}}%
\pgfpathlineto{\pgfqpoint{3.322346in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{3.321218in}{1.510464in}}%
\pgfpathlineto{\pgfqpoint{3.320014in}{1.471632in}}%
\pgfpathlineto{\pgfqpoint{3.317676in}{1.496791in}}%
\pgfpathlineto{\pgfqpoint{3.315390in}{1.513746in}}%
\pgfpathlineto{\pgfqpoint{3.313254in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{3.311025in}{1.520856in}}%
\pgfpathlineto{\pgfqpoint{3.309914in}{1.529059in}}%
\pgfpathlineto{\pgfqpoint{3.308865in}{1.572813in}}%
\pgfpathlineto{\pgfqpoint{3.307806in}{1.564063in}}%
\pgfpathlineto{\pgfqpoint{3.306746in}{1.564610in}}%
\pgfpathlineto{\pgfqpoint{3.305675in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{3.304610in}{1.561875in}}%
\pgfpathlineto{\pgfqpoint{3.303591in}{1.594690in}}%
\pgfpathlineto{\pgfqpoint{3.302508in}{1.556953in}}%
\pgfpathlineto{\pgfqpoint{3.298431in}{1.618755in}}%
\pgfpathlineto{\pgfqpoint{3.297400in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{3.296381in}{1.599613in}}%
\pgfpathlineto{\pgfqpoint{3.295344in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{3.294313in}{1.595784in}}%
\pgfpathlineto{\pgfqpoint{3.292194in}{1.565157in}}%
\pgfpathlineto{\pgfqpoint{3.291175in}{1.607270in}}%
\pgfpathlineto{\pgfqpoint{3.287996in}{1.572813in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.596878in}}%
\pgfpathlineto{\pgfqpoint{3.285900in}{1.560781in}}%
\pgfpathlineto{\pgfqpoint{3.283867in}{1.611645in}}%
\pgfpathlineto{\pgfqpoint{3.281881in}{1.623678in}}%
\pgfpathlineto{\pgfqpoint{3.279761in}{1.573360in}}%
\pgfpathlineto{\pgfqpoint{3.278736in}{1.608911in}}%
\pgfpathlineto{\pgfqpoint{3.277688in}{1.599613in}}%
\pgfpathlineto{\pgfqpoint{3.276709in}{1.647742in}}%
\pgfpathlineto{\pgfqpoint{3.275725in}{1.634069in}}%
\pgfpathlineto{\pgfqpoint{3.274665in}{1.595237in}}%
\pgfpathlineto{\pgfqpoint{3.273692in}{1.634069in}}%
\pgfpathlineto{\pgfqpoint{3.272638in}{1.588127in}}%
\pgfpathlineto{\pgfqpoint{3.270594in}{1.621490in}}%
\pgfpathlineto{\pgfqpoint{3.268463in}{1.584299in}}%
\pgfpathlineto{\pgfqpoint{3.267363in}{1.572267in}}%
\pgfpathlineto{\pgfqpoint{3.266292in}{1.575548in}}%
\pgfpathlineto{\pgfqpoint{3.264225in}{1.596331in}}%
\pgfpathlineto{\pgfqpoint{3.263136in}{1.570079in}}%
\pgfpathlineto{\pgfqpoint{3.262071in}{1.591956in}}%
\pgfpathlineto{\pgfqpoint{3.259889in}{1.570079in}}%
\pgfpathlineto{\pgfqpoint{3.258743in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{3.257625in}{1.561875in}}%
\pgfpathlineto{\pgfqpoint{3.256474in}{1.569532in}}%
\pgfpathlineto{\pgfqpoint{3.255305in}{1.555859in}}%
\pgfpathlineto{\pgfqpoint{3.254147in}{1.569532in}}%
\pgfpathlineto{\pgfqpoint{3.251752in}{1.550390in}}%
\pgfpathlineto{\pgfqpoint{3.250554in}{1.565157in}}%
\pgfpathlineto{\pgfqpoint{3.248164in}{1.514839in}}%
\pgfpathlineto{\pgfqpoint{3.246845in}{1.499526in}}%
\pgfpathlineto{\pgfqpoint{3.245515in}{1.502260in}}%
\pgfpathlineto{\pgfqpoint{3.244191in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{3.242855in}{1.479836in}}%
\pgfpathlineto{\pgfqpoint{3.241484in}{1.511558in}}%
\pgfpathlineto{\pgfqpoint{3.238864in}{1.488040in}}%
\pgfpathlineto{\pgfqpoint{3.237499in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{3.236157in}{1.506636in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{1.471085in}}%
\pgfpathlineto{\pgfqpoint{3.231913in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{3.230514in}{1.484759in}}%
\pgfpathlineto{\pgfqpoint{3.229074in}{1.482024in}}%
\pgfpathlineto{\pgfqpoint{3.227623in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{3.226229in}{1.492415in}}%
\pgfpathlineto{\pgfqpoint{3.224796in}{1.492415in}}%
\pgfpathlineto{\pgfqpoint{3.223356in}{1.480930in}}%
\pgfpathlineto{\pgfqpoint{3.221887in}{1.509917in}}%
\pgfpathlineto{\pgfqpoint{3.220482in}{1.493509in}}%
\pgfpathlineto{\pgfqpoint{3.217638in}{1.520856in}}%
\pgfpathlineto{\pgfqpoint{3.216256in}{1.496244in}}%
\pgfpathlineto{\pgfqpoint{3.214816in}{1.492962in}}%
\pgfpathlineto{\pgfqpoint{3.213365in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{3.211948in}{1.479836in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{3.208965in}{1.460147in}}%
\pgfpathlineto{\pgfqpoint{3.207439in}{1.457959in}}%
\pgfpathlineto{\pgfqpoint{3.206034in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{3.204508in}{1.456318in}}%
\pgfpathlineto{\pgfqpoint{3.202965in}{1.470538in}}%
\pgfpathlineto{\pgfqpoint{3.201450in}{1.441551in}}%
\pgfpathlineto{\pgfqpoint{3.198312in}{1.459600in}}%
\pgfpathlineto{\pgfqpoint{3.190267in}{1.381390in}}%
\pgfpathlineto{\pgfqpoint{3.188539in}{1.373186in}}%
\pgfpathlineto{\pgfqpoint{3.186789in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{3.185102in}{1.392875in}}%
\pgfpathlineto{\pgfqpoint{3.181698in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{3.179913in}{1.360607in}}%
\pgfpathlineto{\pgfqpoint{3.178220in}{1.347480in}}%
\pgfpathlineto{\pgfqpoint{3.173492in}{1.480383in}}%
\pgfpathlineto{\pgfqpoint{3.172093in}{1.459600in}}%
\pgfpathlineto{\pgfqpoint{3.169156in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{3.167567in}{1.374280in}}%
\pgfpathlineto{\pgfqpoint{3.165971in}{1.358966in}}%
\pgfpathlineto{\pgfqpoint{3.164244in}{1.329432in}}%
\pgfpathlineto{\pgfqpoint{3.162372in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{3.156792in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{3.154598in}{1.222234in}}%
\pgfpathlineto{\pgfqpoint{3.152416in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{3.149974in}{1.144571in}}%
\pgfpathlineto{\pgfqpoint{3.147722in}{1.113943in}}%
\pgfpathlineto{\pgfqpoint{3.145079in}{1.104099in}}%
\pgfpathlineto{\pgfqpoint{3.142378in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{3.139465in}{1.032451in}}%
\pgfpathlineto{\pgfqpoint{3.136395in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{3.130061in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{3.126928in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{3.123732in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{3.120599in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{3.117703in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{3.114530in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{3.111253in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{3.104723in}{0.948772in}}%
\pgfpathlineto{\pgfqpoint{3.101607in}{0.969555in}}%
\pgfpathlineto{\pgfqpoint{3.098383in}{0.950413in}}%
\pgfpathlineto{\pgfqpoint{3.094951in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.091403in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.975024in}}%
\pgfpathlineto{\pgfqpoint{3.084683in}{0.981041in}}%
\pgfpathlineto{\pgfqpoint{3.081274in}{0.979400in}}%
\pgfpathlineto{\pgfqpoint{3.074617in}{1.019872in}}%
\pgfpathlineto{\pgfqpoint{3.071271in}{1.014950in}}%
\pgfpathlineto{\pgfqpoint{3.067902in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{3.064666in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{3.061591in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{3.058314in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{3.055107in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{3.051893in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{3.048605in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{3.045363in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{3.039530in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{3.036501in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{3.033172in}{1.077299in}}%
\pgfpathlineto{\pgfqpoint{3.029901in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{3.026625in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{3.023210in}{1.042296in}}%
\pgfpathlineto{\pgfqpoint{3.019691in}{1.109021in}}%
\pgfpathlineto{\pgfqpoint{3.016524in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{3.013236in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{3.009689in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.128710in}}%
\pgfpathlineto{\pgfqpoint{3.002945in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{2.999669in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{2.996323in}{1.071283in}}%
\pgfpathlineto{\pgfqpoint{2.989050in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{2.984984in}{0.999636in}}%
\pgfpathlineto{\pgfqpoint{2.980970in}{0.992526in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{2.972701in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{2.964760in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{2.960833in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{2.957164in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{2.953594in}{1.058157in}}%
\pgfpathlineto{\pgfqpoint{2.949851in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{2.942186in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{2.938121in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{2.934032in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{2.930053in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{2.926125in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{2.918207in}{1.121600in}}%
\pgfpathlineto{\pgfqpoint{2.914804in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{2.901974in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{2.886760in}{1.098629in}}%
\pgfpathlineto{\pgfqpoint{2.883397in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{2.877408in}{1.223328in}}%
\pgfpathlineto{\pgfqpoint{2.872006in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{2.863806in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{2.860713in}{1.162073in}}%
\pgfpathlineto{\pgfqpoint{2.857696in}{1.193794in}}%
\pgfpathlineto{\pgfqpoint{2.852041in}{1.215124in}}%
\pgfpathlineto{\pgfqpoint{2.849300in}{1.205280in}}%
\pgfpathlineto{\pgfqpoint{2.846478in}{1.227704in}}%
\pgfpathlineto{\pgfqpoint{2.843806in}{1.238095in}}%
\pgfpathlineto{\pgfqpoint{2.841192in}{1.258332in}}%
\pgfpathlineto{\pgfqpoint{2.838664in}{1.248487in}}%
\pgfpathlineto{\pgfqpoint{2.836113in}{1.270911in}}%
\pgfpathlineto{\pgfqpoint{2.833654in}{1.269817in}}%
\pgfpathlineto{\pgfqpoint{2.831195in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{1.281849in}}%
\pgfpathlineto{\pgfqpoint{2.824071in}{1.290053in}}%
\pgfpathlineto{\pgfqpoint{2.821722in}{1.288412in}}%
\pgfpathlineto{\pgfqpoint{2.819367in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{2.817063in}{1.324509in}}%
\pgfpathlineto{\pgfqpoint{2.814858in}{1.325056in}}%
\pgfpathlineto{\pgfqpoint{2.810510in}{1.344199in}}%
\pgfpathlineto{\pgfqpoint{2.808391in}{1.334901in}}%
\pgfpathlineto{\pgfqpoint{2.806260in}{1.401079in}}%
\pgfpathlineto{\pgfqpoint{2.804337in}{1.338183in}}%
\pgfpathlineto{\pgfqpoint{2.800127in}{1.352403in}}%
\pgfpathlineto{\pgfqpoint{2.798066in}{1.349121in}}%
\pgfpathlineto{\pgfqpoint{2.795993in}{1.342011in}}%
\pgfpathlineto{\pgfqpoint{2.791743in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{2.789554in}{1.297710in}}%
\pgfpathlineto{\pgfqpoint{2.787314in}{1.297710in}}%
\pgfpathlineto{\pgfqpoint{2.785074in}{1.288412in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{1.288412in}}%
\pgfpathlineto{\pgfqpoint{2.780536in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{2.778268in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{2.776045in}{1.260519in}}%
\pgfpathlineto{\pgfqpoint{2.773707in}{1.270364in}}%
\pgfpathlineto{\pgfqpoint{2.771449in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{2.766837in}{1.268176in}}%
\pgfpathlineto{\pgfqpoint{2.764539in}{1.279662in}}%
\pgfpathlineto{\pgfqpoint{2.762293in}{1.270911in}}%
\pgfpathlineto{\pgfqpoint{2.760024in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{2.757755in}{1.258332in}}%
\pgfpathlineto{\pgfqpoint{2.755463in}{1.275286in}}%
\pgfpathlineto{\pgfqpoint{2.753241in}{1.258332in}}%
\pgfpathlineto{\pgfqpoint{2.750966in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{2.748732in}{1.260519in}}%
\pgfpathlineto{\pgfqpoint{2.746492in}{1.269270in}}%
\pgfpathlineto{\pgfqpoint{2.744292in}{1.272005in}}%
\pgfpathlineto{\pgfqpoint{2.742115in}{1.240283in}}%
\pgfpathlineto{\pgfqpoint{2.739835in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{2.737577in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{2.735314in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{2.733045in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{2.730776in}{1.212390in}}%
\pgfpathlineto{\pgfqpoint{2.728450in}{1.247940in}}%
\pgfpathlineto{\pgfqpoint{2.726267in}{1.233173in}}%
\pgfpathlineto{\pgfqpoint{2.724044in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{2.721827in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{2.719645in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{2.717503in}{1.231532in}}%
\pgfpathlineto{\pgfqpoint{2.715326in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{2.713241in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.711099in}{1.199811in}}%
\pgfpathlineto{\pgfqpoint{2.708830in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{2.706521in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{2.702035in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{2.697762in}{1.228251in}}%
\pgfpathlineto{\pgfqpoint{2.695678in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{2.693593in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{2.691445in}{1.147306in}}%
\pgfpathlineto{\pgfqpoint{2.689090in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{2.686752in}{1.162073in}}%
\pgfpathlineto{\pgfqpoint{2.684471in}{1.159338in}}%
\pgfpathlineto{\pgfqpoint{2.682191in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{2.677722in}{1.160432in}}%
\pgfpathlineto{\pgfqpoint{2.673219in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{2.670967in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{2.668762in}{1.173011in}}%
\pgfpathlineto{\pgfqpoint{2.666591in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{2.664426in}{1.168089in}}%
\pgfpathlineto{\pgfqpoint{2.662249in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{2.660118in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{2.658108in}{1.210749in}}%
\pgfpathlineto{\pgfqpoint{2.656087in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{2.654037in}{1.203092in}}%
\pgfpathlineto{\pgfqpoint{2.650052in}{1.252315in}}%
\pgfpathlineto{\pgfqpoint{2.648181in}{1.256144in}}%
\pgfpathlineto{\pgfqpoint{2.646321in}{1.230438in}}%
\pgfpathlineto{\pgfqpoint{2.644380in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{2.642468in}{1.241377in}}%
\pgfpathlineto{\pgfqpoint{2.640562in}{1.283490in}}%
\pgfpathlineto{\pgfqpoint{2.638788in}{1.256144in}}%
\pgfpathlineto{\pgfqpoint{2.636928in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{2.635160in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{2.633369in}{1.285678in}}%
\pgfpathlineto{\pgfqpoint{2.631602in}{1.286772in}}%
\pgfpathlineto{\pgfqpoint{2.629828in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{2.628089in}{1.285131in}}%
\pgfpathlineto{\pgfqpoint{2.626309in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{2.624542in}{1.270364in}}%
\pgfpathlineto{\pgfqpoint{2.621000in}{1.304820in}}%
\pgfpathlineto{\pgfqpoint{2.619267in}{1.259972in}}%
\pgfpathlineto{\pgfqpoint{2.617389in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{2.615598in}{1.285678in}}%
\pgfpathlineto{\pgfqpoint{2.613790in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{2.611994in}{1.279662in}}%
\pgfpathlineto{\pgfqpoint{2.610151in}{1.210749in}}%
\pgfpathlineto{\pgfqpoint{2.608083in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{2.606056in}{1.223328in}}%
\pgfpathlineto{\pgfqpoint{2.604018in}{1.240283in}}%
\pgfpathlineto{\pgfqpoint{2.602020in}{1.228798in}}%
\pgfpathlineto{\pgfqpoint{2.599987in}{1.240830in}}%
\pgfpathlineto{\pgfqpoint{2.597954in}{1.210749in}}%
\pgfpathlineto{\pgfqpoint{2.595818in}{1.237548in}}%
\pgfpathlineto{\pgfqpoint{2.591735in}{1.205827in}}%
\pgfpathlineto{\pgfqpoint{2.587410in}{1.211843in}}%
\pgfpathlineto{\pgfqpoint{2.585245in}{1.233720in}}%
\pgfpathlineto{\pgfqpoint{2.583149in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{2.578789in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{2.576682in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{2.574603in}{1.232626in}}%
\pgfpathlineto{\pgfqpoint{2.572449in}{1.229345in}}%
\pgfpathlineto{\pgfqpoint{2.570278in}{1.192154in}}%
\pgfpathlineto{\pgfqpoint{2.567946in}{1.178480in}}%
\pgfpathlineto{\pgfqpoint{2.560201in}{1.074565in}}%
\pgfpathlineto{\pgfqpoint{2.557258in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{2.554338in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{2.551234in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{2.544986in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{2.541917in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{2.538836in}{1.112303in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{1.093160in}}%
\pgfpathlineto{\pgfqpoint{2.532790in}{1.105739in}}%
\pgfpathlineto{\pgfqpoint{2.529732in}{1.102458in}}%
\pgfpathlineto{\pgfqpoint{2.526634in}{1.105739in}}%
\pgfpathlineto{\pgfqpoint{2.523530in}{1.121600in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{2.517011in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{2.513516in}{1.061985in}}%
\pgfpathlineto{\pgfqpoint{2.510060in}{1.067455in}}%
\pgfpathlineto{\pgfqpoint{2.506617in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{2.499712in}{1.077299in}}%
\pgfpathlineto{\pgfqpoint{2.496297in}{1.087144in}}%
\pgfpathlineto{\pgfqpoint{2.489543in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{2.486116in}{1.057610in}}%
\pgfpathlineto{\pgfqpoint{2.482609in}{1.030811in}}%
\pgfpathlineto{\pgfqpoint{2.479102in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{2.475543in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{2.471979in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{2.468535in}{1.083316in}}%
\pgfpathlineto{\pgfqpoint{2.465402in}{1.102458in}}%
\pgfpathlineto{\pgfqpoint{2.462327in}{1.083316in}}%
\pgfpathlineto{\pgfqpoint{2.459229in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{2.456177in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{2.450568in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{2.448040in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{2.445466in}{1.131992in}}%
\pgfpathlineto{\pgfqpoint{2.442788in}{1.121053in}}%
\pgfpathlineto{\pgfqpoint{2.440163in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{2.437410in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{2.434876in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{2.432377in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{2.423929in}{1.254503in}}%
\pgfpathlineto{\pgfqpoint{2.420387in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{2.418769in}{1.297710in}}%
\pgfpathlineto{\pgfqpoint{2.417145in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{2.415504in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{2.413731in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{2.412037in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{2.410339in}{1.204733in}}%
\pgfpathlineto{\pgfqpoint{2.408565in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{2.405121in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{2.401614in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{2.399829in}{1.105193in}}%
\pgfpathlineto{\pgfqpoint{2.397940in}{1.121053in}}%
\pgfpathlineto{\pgfqpoint{2.394393in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{2.392809in}{1.178480in}}%
\pgfpathlineto{\pgfqpoint{2.386751in}{1.229891in}}%
\pgfpathlineto{\pgfqpoint{2.385341in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{2.383959in}{1.252862in}}%
\pgfpathlineto{\pgfqpoint{2.382571in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{2.381263in}{1.273099in}}%
\pgfpathlineto{\pgfqpoint{2.379968in}{1.275286in}}%
\pgfpathlineto{\pgfqpoint{2.376265in}{1.308102in}}%
\pgfpathlineto{\pgfqpoint{2.375067in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{2.373898in}{1.321775in}}%
\pgfpathlineto{\pgfqpoint{2.372718in}{1.318493in}}%
\pgfpathlineto{\pgfqpoint{2.369314in}{1.354590in}}%
\pgfpathlineto{\pgfqpoint{2.368191in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{1.363341in}}%
\pgfpathlineto{\pgfqpoint{2.366078in}{1.362247in}}%
\pgfpathlineto{\pgfqpoint{2.363942in}{1.351309in}}%
\pgfpathlineto{\pgfqpoint{2.362853in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{2.361753in}{1.386312in}}%
\pgfpathlineto{\pgfqpoint{2.359628in}{1.374827in}}%
\pgfpathlineto{\pgfqpoint{2.358569in}{1.372092in}}%
\pgfpathlineto{\pgfqpoint{2.357498in}{1.377014in}}%
\pgfpathlineto{\pgfqpoint{2.356421in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{2.355350in}{1.396704in}}%
\pgfpathlineto{\pgfqpoint{2.354256in}{1.373186in}}%
\pgfpathlineto{\pgfqpoint{2.352108in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{2.350029in}{1.369904in}}%
\pgfpathlineto{\pgfqpoint{2.348946in}{1.396704in}}%
\pgfpathlineto{\pgfqpoint{2.347841in}{1.391234in}}%
\pgfpathlineto{\pgfqpoint{2.346775in}{1.399985in}}%
\pgfpathlineto{\pgfqpoint{2.345704in}{1.388500in}}%
\pgfpathlineto{\pgfqpoint{2.344645in}{1.392875in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{2.341368in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{2.340279in}{1.395063in}}%
\pgfpathlineto{\pgfqpoint{2.339231in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{2.338143in}{1.385765in}}%
\pgfpathlineto{\pgfqpoint{2.337055in}{1.394516in}}%
\pgfpathlineto{\pgfqpoint{2.335937in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{2.334838in}{1.387406in}}%
\pgfpathlineto{\pgfqpoint{2.332603in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{2.331486in}{1.393969in}}%
\pgfpathlineto{\pgfqpoint{2.329246in}{1.399985in}}%
\pgfpathlineto{\pgfqpoint{2.328123in}{1.396704in}}%
\pgfpathlineto{\pgfqpoint{2.327000in}{1.383030in}}%
\pgfpathlineto{\pgfqpoint{2.325866in}{1.392875in}}%
\pgfpathlineto{\pgfqpoint{2.323556in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{1.397251in}}%
\pgfpathlineto{\pgfqpoint{2.321184in}{1.391781in}}%
\pgfpathlineto{\pgfqpoint{2.320026in}{1.403267in}}%
\pgfpathlineto{\pgfqpoint{2.318863in}{1.357872in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{1.401626in}}%
\pgfpathlineto{\pgfqpoint{2.315287in}{1.404907in}}%
\pgfpathlineto{\pgfqpoint{2.314124in}{1.379202in}}%
\pgfpathlineto{\pgfqpoint{2.312966in}{1.403814in}}%
\pgfpathlineto{\pgfqpoint{2.311751in}{1.398344in}}%
\pgfpathlineto{\pgfqpoint{2.310582in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{2.309396in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{2.308227in}{1.400532in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{1.421315in}}%
\pgfpathlineto{\pgfqpoint{2.304691in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{2.302261in}{1.380843in}}%
\pgfpathlineto{\pgfqpoint{2.300989in}{1.380843in}}%
\pgfpathlineto{\pgfqpoint{2.299687in}{1.360060in}}%
\pgfpathlineto{\pgfqpoint{2.297050in}{1.375374in}}%
\pgfpathlineto{\pgfqpoint{2.295708in}{1.373186in}}%
\pgfpathlineto{\pgfqpoint{2.294366in}{1.351309in}}%
\pgfpathlineto{\pgfqpoint{2.291573in}{1.375374in}}%
\pgfpathlineto{\pgfqpoint{2.290226in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{1.416393in}}%
\pgfpathlineto{\pgfqpoint{2.284767in}{1.415299in}}%
\pgfpathlineto{\pgfqpoint{2.283396in}{1.417487in}}%
\pgfpathlineto{\pgfqpoint{2.282014in}{1.412017in}}%
\pgfpathlineto{\pgfqpoint{2.280609in}{1.416940in}}%
\pgfpathlineto{\pgfqpoint{2.279181in}{1.395610in}}%
\pgfpathlineto{\pgfqpoint{2.276221in}{1.309196in}}%
\pgfpathlineto{\pgfqpoint{2.274608in}{1.321775in}}%
\pgfpathlineto{\pgfqpoint{2.270986in}{1.251222in}}%
\pgfpathlineto{\pgfqpoint{2.269034in}{1.244111in}}%
\pgfpathlineto{\pgfqpoint{2.266921in}{1.212390in}}%
\pgfpathlineto{\pgfqpoint{2.262394in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{2.259803in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{2.257045in}{1.098629in}}%
\pgfpathlineto{\pgfqpoint{2.254062in}{1.152775in}}%
\pgfpathlineto{\pgfqpoint{2.250964in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{2.248078in}{1.141837in}}%
\pgfpathlineto{\pgfqpoint{2.245170in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{2.239158in}{1.107380in}}%
\pgfpathlineto{\pgfqpoint{2.235784in}{1.141290in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.192154in}}%
\pgfpathlineto{\pgfqpoint{2.223057in}{1.285131in}}%
\pgfpathlineto{\pgfqpoint{2.220138in}{1.285678in}}%
\pgfpathlineto{\pgfqpoint{2.214586in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{2.211356in}{1.164807in}}%
\pgfpathlineto{\pgfqpoint{2.207832in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{2.200967in}{1.222234in}}%
\pgfpathlineto{\pgfqpoint{2.197570in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{2.194316in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{2.190976in}{1.233720in}}%
\pgfpathlineto{\pgfqpoint{2.184383in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{2.180674in}{1.109021in}}%
\pgfpathlineto{\pgfqpoint{2.176631in}{1.124335in}}%
\pgfpathlineto{\pgfqpoint{2.172169in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{2.167947in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{2.163939in}{1.202545in}}%
\pgfpathlineto{\pgfqpoint{2.159937in}{1.192154in}}%
\pgfpathlineto{\pgfqpoint{2.155929in}{1.244111in}}%
\pgfpathlineto{\pgfqpoint{2.152261in}{1.238642in}}%
\pgfpathlineto{\pgfqpoint{2.148437in}{1.246299in}}%
\pgfpathlineto{\pgfqpoint{2.144487in}{1.244658in}}%
\pgfpathlineto{\pgfqpoint{2.140594in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{2.136655in}{1.283490in}}%
\pgfpathlineto{\pgfqpoint{2.132780in}{1.285678in}}%
\pgfpathlineto{\pgfqpoint{2.125224in}{1.314665in}}%
\pgfpathlineto{\pgfqpoint{2.121452in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{2.107747in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{2.101234in}{1.395063in}}%
\pgfpathlineto{\pgfqpoint{2.098032in}{1.397251in}}%
\pgfpathlineto{\pgfqpoint{2.094640in}{1.395610in}}%
\pgfpathlineto{\pgfqpoint{2.091260in}{1.418581in}}%
\pgfpathlineto{\pgfqpoint{2.087845in}{1.401626in}}%
\pgfpathlineto{\pgfqpoint{2.084574in}{1.418581in}}%
\pgfpathlineto{\pgfqpoint{2.081188in}{1.404361in}}%
\pgfpathlineto{\pgfqpoint{2.077768in}{1.422409in}}%
\pgfpathlineto{\pgfqpoint{2.074243in}{1.405454in}}%
\pgfpathlineto{\pgfqpoint{2.070782in}{1.395610in}}%
\pgfpathlineto{\pgfqpoint{2.067201in}{1.369357in}}%
\pgfpathlineto{\pgfqpoint{2.063527in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{2.059657in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{2.055632in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{2.051762in}{1.345293in}}%
\pgfpathlineto{\pgfqpoint{2.047719in}{1.368263in}}%
\pgfpathlineto{\pgfqpoint{2.043849in}{1.368810in}}%
\pgfpathlineto{\pgfqpoint{2.039853in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{2.035834in}{1.337636in}}%
\pgfpathlineto{\pgfqpoint{2.031733in}{1.320134in}}%
\pgfpathlineto{\pgfqpoint{2.027460in}{1.331620in}}%
\pgfpathlineto{\pgfqpoint{2.023049in}{1.328338in}}%
\pgfpathlineto{\pgfqpoint{2.018707in}{1.355137in}}%
\pgfpathlineto{\pgfqpoint{2.014348in}{1.300992in}}%
\pgfpathlineto{\pgfqpoint{2.000430in}{1.083316in}}%
\pgfpathlineto{\pgfqpoint{1.994694in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{1.988020in}{0.998542in}}%
\pgfpathlineto{\pgfqpoint{1.980424in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{1.972662in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{1.964807in}{0.988697in}}%
\pgfpathlineto{\pgfqpoint{1.957436in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{1.949639in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{1.941842in}{1.000730in}}%
\pgfpathlineto{\pgfqpoint{1.934447in}{0.991979in}}%
\pgfpathlineto{\pgfqpoint{1.926881in}{0.990885in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.026435in}}%
\pgfpathlineto{\pgfqpoint{1.911649in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{1.904670in}{1.055422in}}%
\pgfpathlineto{\pgfqpoint{1.898318in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{1.891949in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{1.879315in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{1.873360in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{1.867619in}{1.076752in}}%
\pgfpathlineto{\pgfqpoint{1.861653in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{1.855900in}{1.042296in}}%
\pgfpathlineto{\pgfqpoint{1.850032in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{1.838843in}{1.108474in}}%
\pgfpathlineto{\pgfqpoint{1.833833in}{1.071830in}}%
\pgfpathlineto{\pgfqpoint{1.829025in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{1.824199in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{1.819149in}{1.036827in}}%
\pgfpathlineto{\pgfqpoint{1.813995in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{1.803698in}{1.037921in}}%
\pgfpathlineto{\pgfqpoint{1.798746in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{1.789751in}{0.986510in}}%
\pgfpathlineto{\pgfqpoint{1.785075in}{0.980494in}}%
\pgfpathlineto{\pgfqpoint{1.780267in}{0.981587in}}%
\pgfpathlineto{\pgfqpoint{1.770903in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{1.766406in}{1.020966in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{1.758459in}{1.077299in}}%
\pgfpathlineto{\pgfqpoint{1.755044in}{1.058704in}}%
\pgfpathlineto{\pgfqpoint{1.751566in}{1.029170in}}%
\pgfpathlineto{\pgfqpoint{1.748203in}{1.024248in}}%
\pgfpathlineto{\pgfqpoint{1.737595in}{1.064720in}}%
\pgfpathlineto{\pgfqpoint{1.730910in}{1.117772in}}%
\pgfpathlineto{\pgfqpoint{1.727708in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{1.153322in}}%
\pgfpathlineto{\pgfqpoint{1.719179in}{1.074018in}}%
\pgfpathlineto{\pgfqpoint{1.716542in}{1.098082in}}%
\pgfpathlineto{\pgfqpoint{1.710829in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{1.708013in}{1.193794in}}%
\pgfpathlineto{\pgfqpoint{1.703101in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{1.698120in}{1.074018in}}%
\pgfpathlineto{\pgfqpoint{1.695460in}{1.095348in}}%
\pgfpathlineto{\pgfqpoint{1.692661in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{1.687035in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{1.176840in}}%
\pgfpathlineto{\pgfqpoint{1.679629in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{1.677257in}{1.211296in}}%
\pgfpathlineto{\pgfqpoint{1.674867in}{1.219500in}}%
\pgfpathlineto{\pgfqpoint{1.672529in}{1.222781in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{1.223328in}}%
\pgfpathlineto{\pgfqpoint{1.668037in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{1.665860in}{1.252862in}}%
\pgfpathlineto{\pgfqpoint{1.663695in}{1.258332in}}%
\pgfpathlineto{\pgfqpoint{1.659416in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.655230in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{1.651193in}{1.273099in}}%
\pgfpathlineto{\pgfqpoint{1.647162in}{1.303726in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{1.641150in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{1.639198in}{1.338183in}}%
\pgfpathlineto{\pgfqpoint{1.637223in}{1.325056in}}%
\pgfpathlineto{\pgfqpoint{1.635346in}{1.327791in}}%
\pgfpathlineto{\pgfqpoint{1.629685in}{1.363888in}}%
\pgfpathlineto{\pgfqpoint{1.627859in}{1.387953in}}%
\pgfpathlineto{\pgfqpoint{1.625982in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{1.622440in}{1.375920in}}%
\pgfpathlineto{\pgfqpoint{1.620655in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{1.615167in}{1.375374in}}%
\pgfpathlineto{\pgfqpoint{1.613319in}{1.370451in}}%
\pgfpathlineto{\pgfqpoint{1.611493in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{1.609645in}{1.374280in}}%
\pgfpathlineto{\pgfqpoint{1.607791in}{1.362247in}}%
\pgfpathlineto{\pgfqpoint{1.604122in}{1.383030in}}%
\pgfpathlineto{\pgfqpoint{1.602239in}{1.369357in}}%
\pgfpathlineto{\pgfqpoint{1.598427in}{1.374827in}}%
\pgfpathlineto{\pgfqpoint{1.596498in}{1.370451in}}%
\pgfpathlineto{\pgfqpoint{1.592565in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{1.590561in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{1.588476in}{1.325056in}}%
\pgfpathlineto{\pgfqpoint{1.586305in}{1.341464in}}%
\pgfpathlineto{\pgfqpoint{1.581854in}{1.357325in}}%
\pgfpathlineto{\pgfqpoint{1.579625in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{1.577391in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{1.575162in}{1.344199in}}%
\pgfpathlineto{\pgfqpoint{1.572974in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{1.570699in}{1.346386in}}%
\pgfpathlineto{\pgfqpoint{1.568310in}{1.341464in}}%
\pgfpathlineto{\pgfqpoint{1.563386in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{1.560846in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{1.552525in}{1.270364in}}%
\pgfpathlineto{\pgfqpoint{1.546525in}{1.274739in}}%
\pgfpathlineto{\pgfqpoint{1.543311in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{1.540052in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.536741in}{1.255597in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.263254in}}%
\pgfpathlineto{\pgfqpoint{1.530021in}{1.253409in}}%
\pgfpathlineto{\pgfqpoint{1.526404in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{1.522776in}{1.253956in}}%
\pgfpathlineto{\pgfqpoint{1.515250in}{1.240830in}}%
\pgfpathlineto{\pgfqpoint{1.511409in}{1.262160in}}%
\pgfpathlineto{\pgfqpoint{1.507481in}{1.255597in}}%
\pgfpathlineto{\pgfqpoint{1.503358in}{1.244111in}}%
\pgfpathlineto{\pgfqpoint{1.499494in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{1.495561in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{1.491542in}{1.169730in}}%
\pgfpathlineto{\pgfqpoint{1.487136in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{1.482800in}{1.121600in}}%
\pgfpathlineto{\pgfqpoint{1.478372in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{1.473454in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{1.463998in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{1.458867in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{1.453431in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.449083in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{1.444770in}{1.192154in}}%
\pgfpathlineto{\pgfqpoint{1.440048in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{1.435827in}{1.141837in}}%
\pgfpathlineto{\pgfqpoint{1.431923in}{1.149493in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{1.144571in}}%
\pgfpathlineto{\pgfqpoint{1.423579in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{1.419507in}{1.164260in}}%
\pgfpathlineto{\pgfqpoint{1.415586in}{1.185044in}}%
\pgfpathlineto{\pgfqpoint{1.411791in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{1.408209in}{1.186684in}}%
\pgfpathlineto{\pgfqpoint{1.404667in}{1.210202in}}%
\pgfpathlineto{\pgfqpoint{1.400890in}{1.245752in}}%
\pgfpathlineto{\pgfqpoint{1.397210in}{1.268176in}}%
\pgfpathlineto{\pgfqpoint{1.393974in}{1.260519in}}%
\pgfpathlineto{\pgfqpoint{1.390956in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{1.387985in}{1.248487in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.257238in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{1.272005in}}%
\pgfpathlineto{\pgfqpoint{1.379278in}{1.255050in}}%
\pgfpathlineto{\pgfqpoint{1.376502in}{1.230985in}}%
\pgfpathlineto{\pgfqpoint{1.373525in}{1.228251in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{1.215124in}}%
\pgfpathlineto{\pgfqpoint{1.368112in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{1.365204in}{1.168089in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{1.356594in}{1.033545in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{1.349851in}{1.024248in}}%
\pgfpathlineto{\pgfqpoint{1.346275in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{1.342699in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{1.339140in}{0.985963in}}%
\pgfpathlineto{\pgfqpoint{1.335633in}{0.991979in}}%
\pgfpathlineto{\pgfqpoint{1.332115in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{1.328510in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{1.324991in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{1.321576in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{1.318282in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{1.314983in}{1.003464in}}%
\pgfpathlineto{\pgfqpoint{1.311695in}{1.000183in}}%
\pgfpathlineto{\pgfqpoint{1.308522in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{1.302049in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{1.298847in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{1.295645in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{1.292478in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{1.289242in}{1.014950in}}%
\pgfpathlineto{\pgfqpoint{1.285954in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{1.282625in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{1.279302in}{1.039562in}}%
\pgfpathlineto{\pgfqpoint{1.275939in}{1.049406in}}%
\pgfpathlineto{\pgfqpoint{1.269173in}{1.080581in}}%
\pgfpathlineto{\pgfqpoint{1.262447in}{1.174652in}}%
\pgfpathlineto{\pgfqpoint{1.259124in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{1.256026in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{1.250273in}{1.143477in}}%
\pgfpathlineto{\pgfqpoint{1.247250in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{1.244048in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{1.240714in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{1.237230in}{1.074565in}}%
\pgfpathlineto{\pgfqpoint{1.233372in}{1.107927in}}%
\pgfpathlineto{\pgfqpoint{1.229370in}{1.159338in}}%
\pgfpathlineto{\pgfqpoint{1.221457in}{1.217312in}}%
\pgfpathlineto{\pgfqpoint{1.217783in}{1.215124in}}%
\pgfpathlineto{\pgfqpoint{1.214230in}{1.196529in}}%
\pgfpathlineto{\pgfqpoint{1.210706in}{1.171370in}}%
\pgfpathlineto{\pgfqpoint{1.207193in}{1.135273in}}%
\pgfpathlineto{\pgfqpoint{1.203496in}{1.125429in}}%
\pgfpathlineto{\pgfqpoint{1.199592in}{1.147306in}}%
\pgfpathlineto{\pgfqpoint{1.186502in}{1.265442in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{1.267629in}}%
\pgfpathlineto{\pgfqpoint{1.178337in}{1.260519in}}%
\pgfpathlineto{\pgfqpoint{1.174548in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{1.170828in}{1.228251in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{1.158447in}{1.285678in}}%
\pgfpathlineto{\pgfqpoint{1.154191in}{1.313571in}}%
\pgfpathlineto{\pgfqpoint{1.150062in}{1.328338in}}%
\pgfpathlineto{\pgfqpoint{1.146020in}{1.327791in}}%
\pgfpathlineto{\pgfqpoint{1.142132in}{1.329432in}}%
\pgfpathlineto{\pgfqpoint{1.138303in}{1.347480in}}%
\pgfpathlineto{\pgfqpoint{1.134433in}{1.356778in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{1.358966in}}%
\pgfpathlineto{\pgfqpoint{1.126740in}{1.356778in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{1.345840in}}%
\pgfpathlineto{\pgfqpoint{1.119196in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{1.115389in}{1.374827in}}%
\pgfpathlineto{\pgfqpoint{1.111497in}{1.363888in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{1.103913in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{1.100129in}{1.412564in}}%
\pgfpathlineto{\pgfqpoint{1.096444in}{1.418034in}}%
\pgfpathlineto{\pgfqpoint{1.092787in}{1.418581in}}%
\pgfpathlineto{\pgfqpoint{1.089326in}{1.441005in}}%
\pgfpathlineto{\pgfqpoint{1.085917in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{1.082537in}{1.379749in}}%
\pgfpathlineto{\pgfqpoint{1.079329in}{1.345840in}}%
\pgfpathlineto{\pgfqpoint{1.076006in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{1.064961in}{1.241924in}}%
\pgfpathlineto{\pgfqpoint{1.061040in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{1.056934in}{1.168636in}}%
\pgfpathlineto{\pgfqpoint{1.052626in}{1.152228in}}%
\pgfpathlineto{\pgfqpoint{1.048037in}{1.119413in}}%
\pgfpathlineto{\pgfqpoint{1.038362in}{1.025341in}}%
\pgfpathlineto{\pgfqpoint{1.033220in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{1.027697in}{0.997995in}}%
\pgfpathlineto{\pgfqpoint{1.021737in}{1.008387in}}%
\pgfpathlineto{\pgfqpoint{1.015645in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{1.009379in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{1.003200in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{1.003200in}{0.993073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{0.565123in}}{\pgfqpoint{5.067573in}{1.414237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619656in}{1.519680in}}%
\pgfpathlineto{\pgfqpoint{5.618913in}{1.519680in}}%
\pgfpathlineto{\pgfqpoint{5.618308in}{1.399866in}}%
\pgfpathlineto{\pgfqpoint{5.618562in}{1.543121in}}%
\pgfpathlineto{\pgfqpoint{5.617773in}{1.488424in}}%
\pgfpathlineto{\pgfqpoint{5.617634in}{1.470843in}}%
\pgfpathlineto{\pgfqpoint{5.617496in}{1.534656in}}%
\pgfpathlineto{\pgfqpoint{5.617370in}{1.606284in}}%
\pgfpathlineto{\pgfqpoint{5.616644in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{5.616477in}{1.414843in}}%
\pgfpathlineto{\pgfqpoint{5.616149in}{1.480610in}}%
\pgfpathlineto{\pgfqpoint{5.615988in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{5.615475in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{5.614951in}{1.508610in}}%
\pgfpathlineto{\pgfqpoint{5.613845in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{5.613471in}{1.537261in}}%
\pgfpathlineto{\pgfqpoint{5.613281in}{1.465633in}}%
\pgfpathlineto{\pgfqpoint{5.612884in}{1.502098in}}%
\pgfpathlineto{\pgfqpoint{5.612256in}{1.412890in}}%
\pgfpathlineto{\pgfqpoint{5.612049in}{1.493633in}}%
\pgfpathlineto{\pgfqpoint{5.611847in}{1.541168in}}%
\pgfpathlineto{\pgfqpoint{5.611035in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{5.610143in}{1.421355in}}%
\pgfpathlineto{\pgfqpoint{5.609682in}{1.450657in}}%
\pgfpathlineto{\pgfqpoint{5.609221in}{1.438936in}}%
\pgfpathlineto{\pgfqpoint{5.608985in}{1.457168in}}%
\pgfpathlineto{\pgfqpoint{5.608536in}{1.529447in}}%
\pgfpathlineto{\pgfqpoint{5.607856in}{1.494936in}}%
\pgfpathlineto{\pgfqpoint{5.607154in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{5.606918in}{1.472145in}}%
\pgfpathlineto{\pgfqpoint{5.606463in}{1.595214in}}%
\pgfpathlineto{\pgfqpoint{5.606232in}{1.455866in}}%
\pgfpathlineto{\pgfqpoint{5.605985in}{1.425913in}}%
\pgfpathlineto{\pgfqpoint{5.605490in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{5.605253in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{5.604770in}{1.431122in}}%
\pgfpathlineto{\pgfqpoint{5.604280in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{5.603762in}{1.391401in}}%
\pgfpathlineto{\pgfqpoint{5.603503in}{1.479959in}}%
\pgfpathlineto{\pgfqpoint{5.603261in}{1.557447in}}%
\pgfpathlineto{\pgfqpoint{5.602760in}{1.432424in}}%
\pgfpathlineto{\pgfqpoint{5.602495in}{1.427866in}}%
\pgfpathlineto{\pgfqpoint{5.601222in}{1.529447in}}%
\pgfpathlineto{\pgfqpoint{5.600716in}{1.479959in}}%
\pgfpathlineto{\pgfqpoint{5.600197in}{1.511215in}}%
\pgfpathlineto{\pgfqpoint{5.599950in}{1.534005in}}%
\pgfpathlineto{\pgfqpoint{5.599696in}{1.530749in}}%
\pgfpathlineto{\pgfqpoint{5.599437in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{5.598908in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{5.598660in}{1.562005in}}%
\pgfpathlineto{\pgfqpoint{5.598165in}{1.521633in}}%
\pgfpathlineto{\pgfqpoint{5.596840in}{1.476703in}}%
\pgfpathlineto{\pgfqpoint{5.595740in}{1.448703in}}%
\pgfpathlineto{\pgfqpoint{5.595458in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{5.593690in}{1.593261in}}%
\pgfpathlineto{\pgfqpoint{5.593443in}{1.576982in}}%
\pgfpathlineto{\pgfqpoint{5.592648in}{1.462378in}}%
\pgfpathlineto{\pgfqpoint{5.592366in}{1.481912in}}%
\pgfpathlineto{\pgfqpoint{5.592095in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{5.591554in}{1.445447in}}%
\pgfpathlineto{\pgfqpoint{5.590183in}{1.531401in}}%
\pgfpathlineto{\pgfqpoint{5.589913in}{1.494936in}}%
\pgfpathlineto{\pgfqpoint{5.589371in}{1.537912in}}%
\pgfpathlineto{\pgfqpoint{5.589106in}{1.526191in}}%
\pgfpathlineto{\pgfqpoint{5.588841in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{5.588317in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{5.587788in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{5.587517in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{5.587252in}{1.521633in}}%
\pgfpathlineto{\pgfqpoint{5.586434in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{5.586164in}{1.505354in}}%
\pgfpathlineto{\pgfqpoint{5.585628in}{1.548982in}}%
\pgfpathlineto{\pgfqpoint{5.585363in}{1.511215in}}%
\pgfpathlineto{\pgfqpoint{5.585081in}{1.472145in}}%
\pgfpathlineto{\pgfqpoint{5.584534in}{1.540517in}}%
\pgfpathlineto{\pgfqpoint{5.584269in}{1.508610in}}%
\pgfpathlineto{\pgfqpoint{5.583993in}{1.498191in}}%
\pgfpathlineto{\pgfqpoint{5.583716in}{1.525540in}}%
\pgfpathlineto{\pgfqpoint{5.583451in}{1.537912in}}%
\pgfpathlineto{\pgfqpoint{5.582887in}{1.416145in}}%
\pgfpathlineto{\pgfqpoint{5.582305in}{1.499494in}}%
\pgfpathlineto{\pgfqpoint{5.581747in}{1.477354in}}%
\pgfpathlineto{\pgfqpoint{5.581206in}{1.543773in}}%
\pgfpathlineto{\pgfqpoint{5.580935in}{1.496238in}}%
\pgfpathlineto{\pgfqpoint{5.580365in}{1.436331in}}%
\pgfpathlineto{\pgfqpoint{5.579783in}{1.481912in}}%
\pgfpathlineto{\pgfqpoint{5.579501in}{1.481261in}}%
\pgfpathlineto{\pgfqpoint{5.578919in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{5.578631in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{5.578355in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{5.577532in}{1.500796in}}%
\pgfpathlineto{\pgfqpoint{5.577249in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{5.576685in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{5.576414in}{1.517726in}}%
\pgfpathlineto{\pgfqpoint{5.576150in}{1.550935in}}%
\pgfpathlineto{\pgfqpoint{5.575332in}{1.517075in}}%
\pgfpathlineto{\pgfqpoint{5.574197in}{1.459122in}}%
\pgfpathlineto{\pgfqpoint{5.573063in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{5.572810in}{1.653818in}}%
\pgfpathlineto{\pgfqpoint{5.572285in}{1.463029in}}%
\pgfpathlineto{\pgfqpoint{5.571715in}{1.483866in}}%
\pgfpathlineto{\pgfqpoint{5.571433in}{1.506005in}}%
\pgfpathlineto{\pgfqpoint{5.570875in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{5.570022in}{1.472145in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.483215in}}%
\pgfpathlineto{\pgfqpoint{5.569464in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{5.568917in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{5.568629in}{1.485168in}}%
\pgfpathlineto{\pgfqpoint{5.568347in}{1.484517in}}%
\pgfpathlineto{\pgfqpoint{5.568059in}{1.462378in}}%
\pgfpathlineto{\pgfqpoint{5.567494in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{5.567212in}{1.480610in}}%
\pgfpathlineto{\pgfqpoint{5.566654in}{1.511215in}}%
\pgfpathlineto{\pgfqpoint{5.566377in}{1.536610in}}%
\pgfpathlineto{\pgfqpoint{5.565836in}{1.494284in}}%
\pgfpathlineto{\pgfqpoint{5.565548in}{1.466285in}}%
\pgfpathlineto{\pgfqpoint{5.564984in}{1.509261in}}%
\pgfpathlineto{\pgfqpoint{5.564707in}{1.509261in}}%
\pgfpathlineto{\pgfqpoint{5.564172in}{1.552889in}}%
\pgfpathlineto{\pgfqpoint{5.563901in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{5.563325in}{1.464331in}}%
\pgfpathlineto{\pgfqpoint{5.563043in}{1.471494in}}%
\pgfpathlineto{\pgfqpoint{5.561914in}{1.501447in}}%
\pgfpathlineto{\pgfqpoint{5.561356in}{1.481912in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{1.553540in}}%
\pgfpathlineto{\pgfqpoint{5.560544in}{1.507959in}}%
\pgfpathlineto{\pgfqpoint{5.560256in}{1.435029in}}%
\pgfpathlineto{\pgfqpoint{5.559392in}{1.470192in}}%
\pgfpathlineto{\pgfqpoint{5.558822in}{1.468238in}}%
\pgfpathlineto{\pgfqpoint{5.558240in}{1.457168in}}%
\pgfpathlineto{\pgfqpoint{5.557952in}{1.474099in}}%
\pgfpathlineto{\pgfqpoint{5.556559in}{1.511866in}}%
\pgfpathlineto{\pgfqpoint{5.556282in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{5.556006in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{5.555735in}{1.525540in}}%
\pgfpathlineto{\pgfqpoint{5.555211in}{1.572424in}}%
\pgfpathlineto{\pgfqpoint{5.554946in}{1.507959in}}%
\pgfpathlineto{\pgfqpoint{5.551998in}{1.376425in}}%
\pgfpathlineto{\pgfqpoint{5.551353in}{1.334099in}}%
\pgfpathlineto{\pgfqpoint{5.551025in}{1.353634in}}%
\pgfpathlineto{\pgfqpoint{5.550708in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{5.550385in}{1.334750in}}%
\pgfpathlineto{\pgfqpoint{5.548692in}{1.247495in}}%
\pgfpathlineto{\pgfqpoint{5.549723in}{1.339309in}}%
\pgfpathlineto{\pgfqpoint{5.548335in}{1.261821in}}%
\pgfpathlineto{\pgfqpoint{5.547984in}{1.284611in}}%
\pgfpathlineto{\pgfqpoint{5.547633in}{1.274844in}}%
\pgfpathlineto{\pgfqpoint{5.546913in}{1.242937in}}%
\pgfpathlineto{\pgfqpoint{5.546556in}{1.265076in}}%
\pgfpathlineto{\pgfqpoint{5.545859in}{1.308704in}}%
\pgfpathlineto{\pgfqpoint{5.545174in}{1.291774in}}%
\pgfpathlineto{\pgfqpoint{5.544477in}{1.268983in}}%
\pgfpathlineto{\pgfqpoint{5.543775in}{1.277448in}}%
\pgfpathlineto{\pgfqpoint{5.542750in}{1.313262in}}%
\pgfpathlineto{\pgfqpoint{5.542053in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{5.541690in}{1.257914in}}%
\pgfpathlineto{\pgfqpoint{5.540026in}{1.386843in}}%
\pgfpathlineto{\pgfqpoint{5.539392in}{1.385541in}}%
\pgfpathlineto{\pgfqpoint{5.536709in}{1.252053in}}%
\pgfpathlineto{\pgfqpoint{5.536352in}{1.282658in}}%
\pgfpathlineto{\pgfqpoint{5.536006in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{5.535643in}{1.237076in}}%
\pgfpathlineto{\pgfqpoint{5.534929in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{5.532315in}{1.168054in}}%
\pgfpathlineto{\pgfqpoint{5.531169in}{1.211030in}}%
\pgfpathlineto{\pgfqpoint{5.530392in}{1.147868in}}%
\pgfpathlineto{\pgfqpoint{5.529597in}{1.165449in}}%
\pgfpathlineto{\pgfqpoint{5.529200in}{1.156984in}}%
\pgfpathlineto{\pgfqpoint{5.528802in}{1.175216in}}%
\pgfpathlineto{\pgfqpoint{5.528411in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{5.528008in}{1.116612in}}%
\pgfpathlineto{\pgfqpoint{5.527190in}{1.145263in}}%
\pgfpathlineto{\pgfqpoint{5.525065in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{5.524627in}{1.080798in}}%
\pgfpathlineto{\pgfqpoint{5.524195in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{5.522865in}{1.031961in}}%
\pgfpathlineto{\pgfqpoint{5.521909in}{0.965543in}}%
\pgfpathlineto{\pgfqpoint{5.520043in}{1.034566in}}%
\pgfpathlineto{\pgfqpoint{5.519099in}{0.981171in}}%
\pgfpathlineto{\pgfqpoint{5.518627in}{1.019589in}}%
\pgfpathlineto{\pgfqpoint{5.517694in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{5.517227in}{1.010473in}}%
\pgfpathlineto{\pgfqpoint{5.516761in}{1.016985in}}%
\pgfpathlineto{\pgfqpoint{5.516295in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{5.515333in}{0.957729in}}%
\pgfpathlineto{\pgfqpoint{5.514843in}{0.988334in}}%
\pgfpathlineto{\pgfqpoint{5.513899in}{1.015682in}}%
\pgfpathlineto{\pgfqpoint{5.513433in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{5.511964in}{0.951218in}}%
\pgfpathlineto{\pgfqpoint{5.511469in}{0.968799in}}%
\pgfpathlineto{\pgfqpoint{5.510991in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{5.510530in}{1.022845in}}%
\pgfpathlineto{\pgfqpoint{5.509574in}{0.981822in}}%
\pgfpathlineto{\pgfqpoint{5.509096in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{5.508158in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{5.507691in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{5.506234in}{0.952520in}}%
\pgfpathlineto{\pgfqpoint{5.505739in}{0.964892in}}%
\pgfpathlineto{\pgfqpoint{5.505244in}{0.959031in}}%
\pgfpathlineto{\pgfqpoint{5.503349in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{5.502405in}{0.991589in}}%
\pgfpathlineto{\pgfqpoint{5.501927in}{0.993543in}}%
\pgfpathlineto{\pgfqpoint{5.500009in}{1.007217in}}%
\pgfpathlineto{\pgfqpoint{5.499537in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{5.499053in}{0.990938in}}%
\pgfpathlineto{\pgfqpoint{5.498575in}{0.992241in}}%
\pgfpathlineto{\pgfqpoint{5.497141in}{1.004613in}}%
\pgfpathlineto{\pgfqpoint{5.496180in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{5.495241in}{1.040426in}}%
\pgfpathlineto{\pgfqpoint{5.494775in}{1.020892in}}%
\pgfpathlineto{\pgfqpoint{5.493807in}{0.977264in}}%
\pgfpathlineto{\pgfqpoint{5.493318in}{0.990938in}}%
\pgfpathlineto{\pgfqpoint{5.492834in}{0.988985in}}%
\pgfpathlineto{\pgfqpoint{5.491331in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{5.490335in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{5.489840in}{0.974659in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{5.487369in}{1.003961in}}%
\pgfpathlineto{\pgfqpoint{5.485342in}{0.932985in}}%
\pgfpathlineto{\pgfqpoint{5.484346in}{1.014380in}}%
\pgfpathlineto{\pgfqpoint{5.483862in}{0.985729in}}%
\pgfpathlineto{\pgfqpoint{5.482353in}{0.957729in}}%
\pgfpathlineto{\pgfqpoint{5.480378in}{1.007217in}}%
\pgfpathlineto{\pgfqpoint{5.479359in}{0.908241in}}%
\pgfpathlineto{\pgfqpoint{5.477418in}{1.031310in}}%
\pgfpathlineto{\pgfqpoint{5.476497in}{1.063868in}}%
\pgfpathlineto{\pgfqpoint{5.475552in}{0.989636in}}%
\pgfpathlineto{\pgfqpoint{5.475063in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{5.474095in}{1.019589in}}%
\pgfpathlineto{\pgfqpoint{5.473128in}{0.981171in}}%
\pgfpathlineto{\pgfqpoint{5.472633in}{0.990287in}}%
\pgfpathlineto{\pgfqpoint{5.471222in}{1.065170in}}%
\pgfpathlineto{\pgfqpoint{5.470767in}{1.046938in}}%
\pgfpathlineto{\pgfqpoint{5.470301in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{5.469362in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{5.468895in}{1.053450in}}%
\pgfpathlineto{\pgfqpoint{5.468429in}{1.048240in}}%
\pgfpathlineto{\pgfqpoint{5.466506in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{5.466010in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{5.465043in}{1.027403in}}%
\pgfpathlineto{\pgfqpoint{5.463010in}{0.932334in}}%
\pgfpathlineto{\pgfqpoint{5.462486in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{5.460977in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{5.460482in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{5.459970in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.459457in}{0.964892in}}%
\pgfpathlineto{\pgfqpoint{5.456992in}{1.031961in}}%
\pgfpathlineto{\pgfqpoint{5.455996in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{5.455478in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{5.452622in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{5.449236in}{0.974659in}}%
\pgfpathlineto{\pgfqpoint{5.448729in}{0.977264in}}%
\pgfpathlineto{\pgfqpoint{5.448216in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{5.447698in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{5.446690in}{1.002008in}}%
\pgfpathlineto{\pgfqpoint{5.445740in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{5.444778in}{1.009822in}}%
\pgfpathlineto{\pgfqpoint{5.444289in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{5.440390in}{0.995496in}}%
\pgfpathlineto{\pgfqpoint{5.439400in}{1.021543in}}%
\pgfpathlineto{\pgfqpoint{5.438910in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{5.437914in}{0.985729in}}%
\pgfpathlineto{\pgfqpoint{5.435519in}{1.080798in}}%
\pgfpathlineto{\pgfqpoint{5.435058in}{1.077542in}}%
\pgfpathlineto{\pgfqpoint{5.434119in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{5.433653in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{5.433192in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{5.432714in}{1.031961in}}%
\pgfpathlineto{\pgfqpoint{5.432236in}{1.064519in}}%
\pgfpathlineto{\pgfqpoint{5.431775in}{1.088612in}}%
\pgfpathlineto{\pgfqpoint{5.431321in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{5.430365in}{1.033264in}}%
\pgfpathlineto{\pgfqpoint{5.429881in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{5.428418in}{1.024799in}}%
\pgfpathlineto{\pgfqpoint{5.427457in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{5.425527in}{1.056054in}}%
\pgfpathlineto{\pgfqpoint{5.425055in}{1.052798in}}%
\pgfpathlineto{\pgfqpoint{5.424571in}{1.040426in}}%
\pgfpathlineto{\pgfqpoint{5.424094in}{1.052798in}}%
\pgfpathlineto{\pgfqpoint{5.423627in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{5.422700in}{1.079496in}}%
\pgfpathlineto{\pgfqpoint{5.421341in}{1.123775in}}%
\pgfpathlineto{\pgfqpoint{5.420897in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{5.420454in}{1.119217in}}%
\pgfpathlineto{\pgfqpoint{5.418744in}{1.205821in}}%
\pgfpathlineto{\pgfqpoint{5.418335in}{1.190844in}}%
\pgfpathlineto{\pgfqpoint{5.417483in}{1.130286in}}%
\pgfpathlineto{\pgfqpoint{5.416602in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{5.415749in}{1.178472in}}%
\pgfpathlineto{\pgfqpoint{5.415329in}{1.170007in}}%
\pgfpathlineto{\pgfqpoint{5.414471in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{5.414045in}{1.167402in}}%
\pgfpathlineto{\pgfqpoint{5.413613in}{1.153728in}}%
\pgfpathlineto{\pgfqpoint{5.412749in}{1.143961in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{5.407584in}{1.127682in}}%
\pgfpathlineto{\pgfqpoint{5.407134in}{1.108147in}}%
\pgfpathlineto{\pgfqpoint{5.405263in}{1.070380in}}%
\pgfpathlineto{\pgfqpoint{5.404307in}{1.050845in}}%
\pgfpathlineto{\pgfqpoint{5.403374in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{5.402919in}{1.104240in}}%
\pgfpathlineto{\pgfqpoint{5.402453in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{5.401986in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{5.401065in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{5.400604in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{5.398232in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{5.397748in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{5.395848in}{1.087310in}}%
\pgfpathlineto{\pgfqpoint{5.394915in}{1.092519in}}%
\pgfpathlineto{\pgfqpoint{5.393556in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{5.392197in}{1.113356in}}%
\pgfpathlineto{\pgfqpoint{5.390838in}{1.134844in}}%
\pgfpathlineto{\pgfqpoint{5.390394in}{1.162844in}}%
\pgfpathlineto{\pgfqpoint{5.388517in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{5.388027in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{5.387555in}{1.108798in}}%
\pgfpathlineto{\pgfqpoint{5.387089in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{5.386617in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{5.386139in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{5.384728in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{5.383829in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{5.382908in}{1.090566in}}%
\pgfpathlineto{\pgfqpoint{5.381163in}{1.192798in}}%
\pgfpathlineto{\pgfqpoint{5.380737in}{1.188240in}}%
\pgfpathlineto{\pgfqpoint{5.380305in}{1.162844in}}%
\pgfpathlineto{\pgfqpoint{5.379464in}{1.224704in}}%
\pgfpathlineto{\pgfqpoint{5.379050in}{1.188891in}}%
\pgfpathlineto{\pgfqpoint{5.378215in}{1.214937in}}%
\pgfpathlineto{\pgfqpoint{5.377351in}{1.149170in}}%
\pgfpathlineto{\pgfqpoint{5.376919in}{1.194751in}}%
\pgfpathlineto{\pgfqpoint{5.376499in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{5.375641in}{1.148519in}}%
\pgfpathlineto{\pgfqpoint{5.375197in}{1.168054in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{1.149170in}}%
\pgfpathlineto{\pgfqpoint{5.373429in}{1.120519in}}%
\pgfpathlineto{\pgfqpoint{5.372974in}{1.132240in}}%
\pgfpathlineto{\pgfqpoint{5.370734in}{1.161542in}}%
\pgfpathlineto{\pgfqpoint{5.369819in}{1.099682in}}%
\pgfpathlineto{\pgfqpoint{5.369364in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{5.368926in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{5.368471in}{1.084705in}}%
\pgfpathlineto{\pgfqpoint{5.367515in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{5.367037in}{1.067775in}}%
\pgfpathlineto{\pgfqpoint{5.366554in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{5.366070in}{1.082101in}}%
\pgfpathlineto{\pgfqpoint{5.365091in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{5.364596in}{1.067775in}}%
\pgfpathlineto{\pgfqpoint{5.364106in}{1.065822in}}%
\pgfpathlineto{\pgfqpoint{5.363611in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{5.363104in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{5.362626in}{1.119217in}}%
\pgfpathlineto{\pgfqpoint{5.362160in}{1.093170in}}%
\pgfpathlineto{\pgfqpoint{5.361670in}{1.035217in}}%
\pgfpathlineto{\pgfqpoint{5.361169in}{1.061263in}}%
\pgfpathlineto{\pgfqpoint{5.360680in}{1.084705in}}%
\pgfpathlineto{\pgfqpoint{5.359718in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{5.358705in}{0.988334in}}%
\pgfpathlineto{\pgfqpoint{5.358175in}{1.004613in}}%
\pgfpathlineto{\pgfqpoint{5.356130in}{1.093170in}}%
\pgfpathlineto{\pgfqpoint{5.357138in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{5.355647in}{1.068426in}}%
\pgfpathlineto{\pgfqpoint{5.354656in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{5.353142in}{1.033264in}}%
\pgfpathlineto{\pgfqpoint{5.352629in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{5.351633in}{1.078194in}}%
\pgfpathlineto{\pgfqpoint{5.351143in}{1.070380in}}%
\pgfpathlineto{\pgfqpoint{5.350654in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{5.350170in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{5.349687in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{5.349197in}{1.069077in}}%
\pgfpathlineto{\pgfqpoint{5.348713in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{5.347769in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{5.347303in}{1.117914in}}%
\pgfpathlineto{\pgfqpoint{5.345857in}{1.078194in}}%
\pgfpathlineto{\pgfqpoint{5.345368in}{1.064519in}}%
\pgfpathlineto{\pgfqpoint{5.344406in}{1.110752in}}%
\pgfpathlineto{\pgfqpoint{5.343438in}{1.073635in}}%
\pgfpathlineto{\pgfqpoint{5.341515in}{1.127682in}}%
\pgfpathlineto{\pgfqpoint{5.341049in}{1.125728in}}%
\pgfpathlineto{\pgfqpoint{5.340588in}{1.142007in}}%
\pgfpathlineto{\pgfqpoint{5.340127in}{1.140054in}}%
\pgfpathlineto{\pgfqpoint{5.338711in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{5.337755in}{1.113356in}}%
\pgfpathlineto{\pgfqpoint{5.337288in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{5.336373in}{1.136147in}}%
\pgfpathlineto{\pgfqpoint{5.335469in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{5.334081in}{1.124426in}}%
\pgfpathlineto{\pgfqpoint{5.331374in}{1.192146in}}%
\pgfpathlineto{\pgfqpoint{5.330476in}{1.148519in}}%
\pgfpathlineto{\pgfqpoint{5.330027in}{1.170007in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{5.328213in}{1.156984in}}%
\pgfpathlineto{\pgfqpoint{5.327764in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{5.327314in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{5.326848in}{1.124426in}}%
\pgfpathlineto{\pgfqpoint{5.326381in}{1.136147in}}%
\pgfpathlineto{\pgfqpoint{5.325915in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{5.325051in}{1.274193in}}%
\pgfpathlineto{\pgfqpoint{5.324642in}{1.237076in}}%
\pgfpathlineto{\pgfqpoint{5.322805in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{5.322322in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{5.321849in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{5.321395in}{1.155682in}}%
\pgfpathlineto{\pgfqpoint{5.320934in}{1.127682in}}%
\pgfpathlineto{\pgfqpoint{5.320467in}{1.157635in}}%
\pgfpathlineto{\pgfqpoint{5.320012in}{1.157635in}}%
\pgfpathlineto{\pgfqpoint{5.319085in}{1.139403in}}%
\pgfpathlineto{\pgfqpoint{5.318181in}{1.192146in}}%
\pgfpathlineto{\pgfqpoint{5.317732in}{1.155030in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{5.315336in}{1.122472in}}%
\pgfpathlineto{\pgfqpoint{5.314340in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{5.313833in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{5.312405in}{1.158286in}}%
\pgfpathlineto{\pgfqpoint{5.310960in}{1.086659in}}%
\pgfpathlineto{\pgfqpoint{5.310465in}{1.093170in}}%
\pgfpathlineto{\pgfqpoint{5.309987in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{5.309509in}{1.114659in}}%
\pgfpathlineto{\pgfqpoint{5.308541in}{1.119868in}}%
\pgfpathlineto{\pgfqpoint{5.307551in}{1.059961in}}%
\pgfpathlineto{\pgfqpoint{5.307044in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{5.306549in}{1.102938in}}%
\pgfpathlineto{\pgfqpoint{5.306059in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{5.305558in}{1.076891in}}%
\pgfpathlineto{\pgfqpoint{5.305069in}{1.117914in}}%
\pgfpathlineto{\pgfqpoint{5.304101in}{1.110100in}}%
\pgfpathlineto{\pgfqpoint{5.303618in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{5.303122in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{5.302633in}{1.108798in}}%
\pgfpathlineto{\pgfqpoint{5.302149in}{1.118565in}}%
\pgfpathlineto{\pgfqpoint{5.301222in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{5.300761in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{5.299846in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{5.299391in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{5.298470in}{1.141356in}}%
\pgfpathlineto{\pgfqpoint{5.297560in}{1.207123in}}%
\pgfpathlineto{\pgfqpoint{5.297122in}{1.188240in}}%
\pgfpathlineto{\pgfqpoint{5.296235in}{1.212984in}}%
\pgfpathlineto{\pgfqpoint{5.295798in}{1.199309in}}%
\pgfpathlineto{\pgfqpoint{5.295348in}{1.186937in}}%
\pgfpathlineto{\pgfqpoint{5.294905in}{1.209728in}}%
\pgfpathlineto{\pgfqpoint{5.294462in}{1.188240in}}%
\pgfpathlineto{\pgfqpoint{5.294018in}{1.187588in}}%
\pgfpathlineto{\pgfqpoint{5.293580in}{1.236425in}}%
\pgfpathlineto{\pgfqpoint{5.293154in}{1.231867in}}%
\pgfpathlineto{\pgfqpoint{5.292717in}{1.201914in}}%
\pgfpathlineto{\pgfqpoint{5.292279in}{1.228611in}}%
\pgfpathlineto{\pgfqpoint{5.291456in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{5.291041in}{1.247495in}}%
\pgfpathlineto{\pgfqpoint{5.290177in}{1.211681in}}%
\pgfpathlineto{\pgfqpoint{5.289751in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{5.289331in}{1.255960in}}%
\pgfpathlineto{\pgfqpoint{5.287563in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{5.285328in}{1.218844in}}%
\pgfpathlineto{\pgfqpoint{5.284442in}{1.196705in}}%
\pgfpathlineto{\pgfqpoint{5.283584in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{5.281764in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{5.281286in}{1.125077in}}%
\pgfpathlineto{\pgfqpoint{5.280808in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{5.280330in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{5.279362in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{5.278873in}{1.108798in}}%
\pgfpathlineto{\pgfqpoint{5.277911in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{5.277433in}{1.127031in}}%
\pgfpathlineto{\pgfqpoint{5.276955in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{5.275550in}{1.159589in}}%
\pgfpathlineto{\pgfqpoint{5.274099in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{5.273604in}{1.119217in}}%
\pgfpathlineto{\pgfqpoint{5.273120in}{1.121821in}}%
\pgfpathlineto{\pgfqpoint{5.269653in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{5.268605in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{5.267062in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{5.265006in}{1.046938in}}%
\pgfpathlineto{\pgfqpoint{5.263975in}{1.096426in}}%
\pgfpathlineto{\pgfqpoint{5.263474in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{5.261396in}{1.035217in}}%
\pgfpathlineto{\pgfqpoint{5.259760in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{5.259202in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{5.257572in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{5.255960in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{5.254422in}{1.112054in}}%
\pgfpathlineto{\pgfqpoint{5.253915in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{5.253408in}{1.086008in}}%
\pgfpathlineto{\pgfqpoint{5.252902in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{5.252395in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{5.251370in}{1.077542in}}%
\pgfpathlineto{\pgfqpoint{5.250333in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{5.249792in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{5.249251in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{5.248709in}{1.037822in}}%
\pgfpathlineto{\pgfqpoint{5.248168in}{1.004613in}}%
\pgfpathlineto{\pgfqpoint{5.247621in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{5.247085in}{1.031961in}}%
\pgfpathlineto{\pgfqpoint{5.245421in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{5.243210in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{5.242674in}{1.031961in}}%
\pgfpathlineto{\pgfqpoint{5.241575in}{0.988985in}}%
\pgfpathlineto{\pgfqpoint{5.240993in}{0.943404in}}%
\pgfpathlineto{\pgfqpoint{5.239881in}{1.037822in}}%
\pgfpathlineto{\pgfqpoint{5.238759in}{0.978566in}}%
\pgfpathlineto{\pgfqpoint{5.238188in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{5.237117in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{5.235511in}{1.014380in}}%
\pgfpathlineto{\pgfqpoint{5.233340in}{1.049543in}}%
\pgfpathlineto{\pgfqpoint{5.231169in}{1.011775in}}%
\pgfpathlineto{\pgfqpoint{5.230622in}{1.017636in}}%
\pgfpathlineto{\pgfqpoint{5.229510in}{0.988985in}}%
\pgfpathlineto{\pgfqpoint{5.228946in}{0.996148in}}%
\pgfpathlineto{\pgfqpoint{5.227834in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{5.227287in}{1.011775in}}%
\pgfpathlineto{\pgfqpoint{5.226729in}{0.981171in}}%
\pgfpathlineto{\pgfqpoint{5.225629in}{1.034566in}}%
\pgfpathlineto{\pgfqpoint{5.223953in}{0.985729in}}%
\pgfpathlineto{\pgfqpoint{5.221419in}{1.153728in}}%
\pgfpathlineto{\pgfqpoint{5.220941in}{1.145263in}}%
\pgfpathlineto{\pgfqpoint{5.219398in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{5.217820in}{1.093170in}}%
\pgfpathlineto{\pgfqpoint{5.217308in}{1.080147in}}%
\pgfpathlineto{\pgfqpoint{5.216242in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{5.215695in}{1.016985in}}%
\pgfpathlineto{\pgfqpoint{5.215154in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{5.214630in}{1.058659in}}%
\pgfpathlineto{\pgfqpoint{5.214106in}{1.046938in}}%
\pgfpathlineto{\pgfqpoint{5.212142in}{1.150472in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{1.151123in}}%
\pgfpathlineto{\pgfqpoint{5.210242in}{1.145263in}}%
\pgfpathlineto{\pgfqpoint{5.209274in}{1.129635in}}%
\pgfpathlineto{\pgfqpoint{5.207881in}{1.220146in}}%
\pgfpathlineto{\pgfqpoint{5.207432in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{5.206971in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{5.206516in}{1.206472in}}%
\pgfpathlineto{\pgfqpoint{5.206061in}{1.170658in}}%
\pgfpathlineto{\pgfqpoint{5.205583in}{1.120519in}}%
\pgfpathlineto{\pgfqpoint{5.205099in}{1.158286in}}%
\pgfpathlineto{\pgfqpoint{5.204633in}{1.169356in}}%
\pgfpathlineto{\pgfqpoint{5.201708in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{5.199727in}{1.175216in}}%
\pgfpathlineto{\pgfqpoint{5.196744in}{1.011124in}}%
\pgfpathlineto{\pgfqpoint{5.195707in}{1.122472in}}%
\pgfpathlineto{\pgfqpoint{5.195212in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{5.194699in}{1.056054in}}%
\pgfpathlineto{\pgfqpoint{5.194181in}{1.073635in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{1.099682in}}%
\pgfpathlineto{\pgfqpoint{5.193173in}{1.092519in}}%
\pgfpathlineto{\pgfqpoint{5.192655in}{1.052798in}}%
\pgfpathlineto{\pgfqpoint{5.190732in}{1.211030in}}%
\pgfpathlineto{\pgfqpoint{5.189770in}{1.069077in}}%
\pgfpathlineto{\pgfqpoint{5.189269in}{1.137449in}}%
\pgfpathlineto{\pgfqpoint{5.188791in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{5.187380in}{1.167402in}}%
\pgfpathlineto{\pgfqpoint{5.186914in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{5.186442in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{5.185987in}{1.186286in}}%
\pgfpathlineto{\pgfqpoint{5.185526in}{1.173263in}}%
\pgfpathlineto{\pgfqpoint{5.185065in}{1.167402in}}%
\pgfpathlineto{\pgfqpoint{5.182866in}{1.236425in}}%
\pgfpathlineto{\pgfqpoint{5.182416in}{1.167402in}}%
\pgfpathlineto{\pgfqpoint{5.181961in}{1.194100in}}%
\pgfpathlineto{\pgfqpoint{5.181518in}{1.205170in}}%
\pgfpathlineto{\pgfqpoint{5.181069in}{1.179123in}}%
\pgfpathlineto{\pgfqpoint{5.180199in}{1.255960in}}%
\pgfpathlineto{\pgfqpoint{5.179767in}{1.207123in}}%
\pgfpathlineto{\pgfqpoint{5.178420in}{1.179774in}}%
\pgfpathlineto{\pgfqpoint{5.177527in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{5.174752in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{5.173750in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{5.172287in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{5.171815in}{1.141356in}}%
\pgfpathlineto{\pgfqpoint{5.169834in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{5.168889in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{5.168452in}{1.147868in}}%
\pgfpathlineto{\pgfqpoint{5.167968in}{1.077542in}}%
\pgfpathlineto{\pgfqpoint{5.167479in}{1.121170in}}%
\pgfpathlineto{\pgfqpoint{5.166995in}{1.108147in}}%
\pgfpathlineto{\pgfqpoint{5.166039in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{5.165567in}{1.137449in}}%
\pgfpathlineto{\pgfqpoint{5.165089in}{1.113356in}}%
\pgfpathlineto{\pgfqpoint{5.164611in}{1.134844in}}%
\pgfpathlineto{\pgfqpoint{5.163724in}{1.207123in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{1.194100in}}%
\pgfpathlineto{\pgfqpoint{5.162411in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{5.161518in}{1.161542in}}%
\pgfpathlineto{\pgfqpoint{5.161063in}{1.179123in}}%
\pgfpathlineto{\pgfqpoint{5.160614in}{1.198658in}}%
\pgfpathlineto{\pgfqpoint{5.160171in}{1.175868in}}%
\pgfpathlineto{\pgfqpoint{5.159716in}{1.167402in}}%
\pgfpathlineto{\pgfqpoint{5.158852in}{1.281355in}}%
\pgfpathlineto{\pgfqpoint{5.158432in}{1.202565in}}%
\pgfpathlineto{\pgfqpoint{5.157004in}{1.103589in}}%
\pgfpathlineto{\pgfqpoint{5.155673in}{1.242937in}}%
\pgfpathlineto{\pgfqpoint{5.155253in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{5.154395in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{5.153963in}{1.226658in}}%
\pgfpathlineto{\pgfqpoint{5.153537in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{5.152656in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{5.151827in}{1.305448in}}%
\pgfpathlineto{\pgfqpoint{5.151429in}{1.267681in}}%
\pgfpathlineto{\pgfqpoint{5.151015in}{1.229914in}}%
\pgfpathlineto{\pgfqpoint{5.150600in}{1.266379in}}%
\pgfpathlineto{\pgfqpoint{5.150197in}{1.302844in}}%
\pgfpathlineto{\pgfqpoint{5.149800in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{5.149397in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{5.148993in}{1.271588in}}%
\pgfpathlineto{\pgfqpoint{5.148187in}{1.276797in}}%
\pgfpathlineto{\pgfqpoint{5.147784in}{1.270286in}}%
\pgfpathlineto{\pgfqpoint{5.146224in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{1.203867in}}%
\pgfpathlineto{\pgfqpoint{5.144571in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{5.143724in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{5.142123in}{1.362099in}}%
\pgfpathlineto{\pgfqpoint{5.141375in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{5.139785in}{1.263123in}}%
\pgfpathlineto{\pgfqpoint{5.138593in}{1.306751in}}%
\pgfpathlineto{\pgfqpoint{5.138190in}{1.233821in}}%
\pgfpathlineto{\pgfqpoint{5.137781in}{1.278100in}}%
\pgfpathlineto{\pgfqpoint{5.137004in}{1.311309in}}%
\pgfpathlineto{\pgfqpoint{5.136618in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{5.135789in}{1.217542in}}%
\pgfpathlineto{\pgfqpoint{5.135374in}{1.241635in}}%
\pgfpathlineto{\pgfqpoint{5.134562in}{1.265076in}}%
\pgfpathlineto{\pgfqpoint{5.134159in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{5.133756in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{5.133353in}{1.274844in}}%
\pgfpathlineto{\pgfqpoint{5.132616in}{1.412890in}}%
\pgfpathlineto{\pgfqpoint{5.132259in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{5.131107in}{1.292425in}}%
\pgfpathlineto{\pgfqpoint{5.130721in}{1.305448in}}%
\pgfpathlineto{\pgfqpoint{5.129598in}{1.358192in}}%
\pgfpathlineto{\pgfqpoint{5.128470in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{5.127001in}{1.367308in}}%
\pgfpathlineto{\pgfqpoint{5.125101in}{1.289820in}}%
\pgfpathlineto{\pgfqpoint{5.124709in}{1.291123in}}%
\pgfpathlineto{\pgfqpoint{5.123552in}{1.299588in}}%
\pgfpathlineto{\pgfqpoint{5.121980in}{1.273541in}}%
\pgfpathlineto{\pgfqpoint{5.121179in}{1.237076in}}%
\pgfpathlineto{\pgfqpoint{5.120759in}{1.202565in}}%
\pgfpathlineto{\pgfqpoint{5.120344in}{1.259867in}}%
\pgfpathlineto{\pgfqpoint{5.119532in}{1.250100in}}%
\pgfpathlineto{\pgfqpoint{5.119124in}{1.251402in}}%
\pgfpathlineto{\pgfqpoint{5.118720in}{1.248146in}}%
\pgfpathlineto{\pgfqpoint{5.117897in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{5.117488in}{1.233821in}}%
\pgfpathlineto{\pgfqpoint{5.116688in}{1.294379in}}%
\pgfpathlineto{\pgfqpoint{5.116296in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{5.115881in}{1.205170in}}%
\pgfpathlineto{\pgfqpoint{5.115467in}{1.236425in}}%
\pgfpathlineto{\pgfqpoint{5.115064in}{1.272239in}}%
\pgfpathlineto{\pgfqpoint{5.114655in}{1.223402in}}%
\pgfpathlineto{\pgfqpoint{5.113837in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{5.113434in}{1.245542in}}%
\pgfpathlineto{\pgfqpoint{5.111770in}{1.185635in}}%
\pgfpathlineto{\pgfqpoint{5.110912in}{1.186286in}}%
\pgfpathlineto{\pgfqpoint{5.109616in}{1.189542in}}%
\pgfpathlineto{\pgfqpoint{5.107912in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{5.107497in}{1.253355in}}%
\pgfpathlineto{\pgfqpoint{5.106696in}{1.252053in}}%
\pgfpathlineto{\pgfqpoint{5.104992in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{5.104128in}{1.214286in}}%
\pgfpathlineto{\pgfqpoint{5.103702in}{1.187588in}}%
\pgfpathlineto{\pgfqpoint{5.103270in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{5.102389in}{1.167402in}}%
\pgfpathlineto{\pgfqpoint{5.101537in}{1.214286in}}%
\pgfpathlineto{\pgfqpoint{5.100644in}{1.084705in}}%
\pgfpathlineto{\pgfqpoint{5.100178in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{5.099734in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{5.099297in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{5.098404in}{1.143961in}}%
\pgfpathlineto{\pgfqpoint{5.097120in}{1.248797in}}%
\pgfpathlineto{\pgfqpoint{5.095859in}{1.192798in}}%
\pgfpathlineto{\pgfqpoint{5.095433in}{1.194751in}}%
\pgfpathlineto{\pgfqpoint{5.093688in}{1.141356in}}%
\pgfpathlineto{\pgfqpoint{5.092859in}{1.289820in}}%
\pgfpathlineto{\pgfqpoint{5.092081in}{1.255960in}}%
\pgfpathlineto{\pgfqpoint{5.091678in}{1.251402in}}%
\pgfpathlineto{\pgfqpoint{5.091286in}{1.268983in}}%
\pgfpathlineto{\pgfqpoint{5.090463in}{1.203867in}}%
\pgfpathlineto{\pgfqpoint{5.090048in}{1.220798in}}%
\pgfpathlineto{\pgfqpoint{5.089208in}{1.187588in}}%
\pgfpathlineto{\pgfqpoint{5.088787in}{1.212984in}}%
\pgfpathlineto{\pgfqpoint{5.087969in}{1.259867in}}%
\pgfpathlineto{\pgfqpoint{5.087572in}{1.251402in}}%
\pgfpathlineto{\pgfqpoint{5.086311in}{1.164798in}}%
\pgfpathlineto{\pgfqpoint{5.085493in}{1.303495in}}%
\pgfpathlineto{\pgfqpoint{5.085102in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{5.084699in}{1.229263in}}%
\pgfpathlineto{\pgfqpoint{5.084295in}{1.255309in}}%
\pgfpathlineto{\pgfqpoint{5.083892in}{1.250100in}}%
\pgfpathlineto{\pgfqpoint{5.083069in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{1.213635in}}%
\pgfpathlineto{\pgfqpoint{5.081410in}{1.230565in}}%
\pgfpathlineto{\pgfqpoint{5.080564in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{5.080132in}{1.214937in}}%
\pgfpathlineto{\pgfqpoint{5.078197in}{1.308053in}}%
\pgfpathlineto{\pgfqpoint{5.076976in}{1.196053in}}%
\pgfpathlineto{\pgfqpoint{5.076556in}{1.204519in}}%
\pgfpathlineto{\pgfqpoint{5.075370in}{1.291123in}}%
\pgfpathlineto{\pgfqpoint{5.074172in}{1.229914in}}%
\pgfpathlineto{\pgfqpoint{5.072980in}{1.272239in}}%
\pgfpathlineto{\pgfqpoint{5.072588in}{1.261821in}}%
\pgfpathlineto{\pgfqpoint{5.071356in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{5.070567in}{1.298937in}}%
\pgfpathlineto{\pgfqpoint{5.070181in}{1.266379in}}%
\pgfpathlineto{\pgfqpoint{5.068995in}{1.259216in}}%
\pgfpathlineto{\pgfqpoint{5.067434in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{5.066640in}{1.239681in}}%
\pgfpathlineto{\pgfqpoint{5.066236in}{1.262472in}}%
\pgfpathlineto{\pgfqpoint{5.065465in}{1.291774in}}%
\pgfpathlineto{\pgfqpoint{5.065079in}{1.272239in}}%
\pgfpathlineto{\pgfqpoint{5.064687in}{1.267681in}}%
\pgfpathlineto{\pgfqpoint{5.063075in}{1.236425in}}%
\pgfpathlineto{\pgfqpoint{5.062672in}{1.267030in}}%
\pgfpathlineto{\pgfqpoint{5.062275in}{1.246193in}}%
\pgfpathlineto{\pgfqpoint{5.061048in}{1.226007in}}%
\pgfpathlineto{\pgfqpoint{5.060639in}{1.231867in}}%
\pgfpathlineto{\pgfqpoint{5.060219in}{1.178472in}}%
\pgfpathlineto{\pgfqpoint{5.059793in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{5.059378in}{1.236425in}}%
\pgfpathlineto{\pgfqpoint{5.058969in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{5.058543in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{5.058111in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{5.057685in}{1.201914in}}%
\pgfpathlineto{\pgfqpoint{5.056884in}{1.300890in}}%
\pgfpathlineto{\pgfqpoint{5.056499in}{1.252704in}}%
\pgfpathlineto{\pgfqpoint{5.056096in}{1.243588in}}%
\pgfpathlineto{\pgfqpoint{5.055255in}{1.169356in}}%
\pgfpathlineto{\pgfqpoint{5.054823in}{1.202565in}}%
\pgfpathlineto{\pgfqpoint{5.054408in}{1.234472in}}%
\pgfpathlineto{\pgfqpoint{5.053999in}{1.226007in}}%
\pgfpathlineto{\pgfqpoint{5.053585in}{1.204519in}}%
\pgfpathlineto{\pgfqpoint{5.052784in}{1.291774in}}%
\pgfpathlineto{\pgfqpoint{5.052018in}{1.291123in}}%
\pgfpathlineto{\pgfqpoint{5.051212in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{5.050389in}{1.222751in}}%
\pgfpathlineto{\pgfqpoint{5.049588in}{1.272239in}}%
\pgfpathlineto{\pgfqpoint{5.049191in}{1.248146in}}%
\pgfpathlineto{\pgfqpoint{5.048782in}{1.221449in}}%
\pgfpathlineto{\pgfqpoint{5.048373in}{1.236425in}}%
\pgfpathlineto{\pgfqpoint{5.046767in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{5.045972in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{5.045575in}{1.254007in}}%
\pgfpathlineto{\pgfqpoint{5.045177in}{1.266379in}}%
\pgfpathlineto{\pgfqpoint{5.044020in}{1.292425in}}%
\pgfpathlineto{\pgfqpoint{5.043634in}{1.295030in}}%
\pgfpathlineto{\pgfqpoint{5.042459in}{1.254007in}}%
\pgfpathlineto{\pgfqpoint{5.041307in}{1.317169in}}%
\pgfpathlineto{\pgfqpoint{5.040927in}{1.298937in}}%
\pgfpathlineto{\pgfqpoint{5.040150in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{5.039764in}{1.284611in}}%
\pgfpathlineto{\pgfqpoint{5.038987in}{1.296983in}}%
\pgfpathlineto{\pgfqpoint{5.038601in}{1.282658in}}%
\pgfpathlineto{\pgfqpoint{5.038215in}{1.290472in}}%
\pgfpathlineto{\pgfqpoint{5.035215in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{5.034846in}{1.326936in}}%
\pgfpathlineto{\pgfqpoint{5.034478in}{1.336704in}}%
\pgfpathlineto{\pgfqpoint{5.034115in}{1.371866in}}%
\pgfpathlineto{\pgfqpoint{5.033395in}{1.357541in}}%
\pgfpathlineto{\pgfqpoint{5.031979in}{1.391401in}}%
\pgfpathlineto{\pgfqpoint{5.031259in}{1.333448in}}%
\pgfpathlineto{\pgfqpoint{5.030527in}{1.362099in}}%
\pgfpathlineto{\pgfqpoint{5.029819in}{1.382285in}}%
\pgfpathlineto{\pgfqpoint{5.028339in}{1.303495in}}%
\pgfpathlineto{\pgfqpoint{5.027602in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{5.027233in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{5.026853in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{5.026473in}{1.318471in}}%
\pgfpathlineto{\pgfqpoint{5.026099in}{1.349727in}}%
\pgfpathlineto{\pgfqpoint{5.025730in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{5.023749in}{1.225356in}}%
\pgfpathlineto{\pgfqpoint{5.022506in}{1.232518in}}%
\pgfpathlineto{\pgfqpoint{5.022091in}{1.226658in}}%
\pgfpathlineto{\pgfqpoint{5.021676in}{1.229914in}}%
\pgfpathlineto{\pgfqpoint{5.019638in}{1.255960in}}%
\pgfpathlineto{\pgfqpoint{5.018820in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{5.017997in}{1.238379in}}%
\pgfpathlineto{\pgfqpoint{5.017173in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{5.015941in}{1.248146in}}%
\pgfpathlineto{\pgfqpoint{5.015106in}{1.203867in}}%
\pgfpathlineto{\pgfqpoint{5.014685in}{1.216239in}}%
\pgfpathlineto{\pgfqpoint{5.013442in}{1.252704in}}%
\pgfpathlineto{\pgfqpoint{5.013033in}{1.246193in}}%
\pgfpathlineto{\pgfqpoint{5.011783in}{1.212984in}}%
\pgfpathlineto{\pgfqpoint{5.011368in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{5.009756in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{5.009359in}{1.278100in}}%
\pgfpathlineto{\pgfqpoint{5.008587in}{1.343215in}}%
\pgfpathlineto{\pgfqpoint{5.008213in}{1.300239in}}%
\pgfpathlineto{\pgfqpoint{5.006992in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{5.006577in}{1.242286in}}%
\pgfpathlineto{\pgfqpoint{5.006163in}{1.256611in}}%
\pgfpathlineto{\pgfqpoint{5.005754in}{1.238379in}}%
\pgfpathlineto{\pgfqpoint{5.004475in}{1.189542in}}%
\pgfpathlineto{\pgfqpoint{5.004049in}{1.211681in}}%
\pgfpathlineto{\pgfqpoint{5.002788in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{5.000036in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{4.999552in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{4.997582in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{4.997087in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{4.993183in}{1.110752in}}%
\pgfpathlineto{\pgfqpoint{4.991755in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{4.990286in}{1.076240in}}%
\pgfpathlineto{\pgfqpoint{4.988369in}{1.123124in}}%
\pgfpathlineto{\pgfqpoint{4.987418in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{4.986486in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{4.985576in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{4.982374in}{1.156984in}}%
\pgfpathlineto{\pgfqpoint{4.981435in}{1.101635in}}%
\pgfpathlineto{\pgfqpoint{4.980952in}{1.112705in}}%
\pgfpathlineto{\pgfqpoint{4.978614in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{4.976765in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{4.975331in}{1.104891in}}%
\pgfpathlineto{\pgfqpoint{4.973431in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{4.972014in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{4.970615in}{1.150472in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{1.125077in}}%
\pgfpathlineto{\pgfqpoint{4.969198in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{4.968265in}{1.168054in}}%
\pgfpathlineto{\pgfqpoint{4.966929in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{4.966486in}{1.203867in}}%
\pgfpathlineto{\pgfqpoint{4.965605in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{4.964695in}{1.153728in}}%
\pgfpathlineto{\pgfqpoint{4.962512in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{4.961654in}{1.233821in}}%
\pgfpathlineto{\pgfqpoint{4.960808in}{1.243588in}}%
\pgfpathlineto{\pgfqpoint{4.959938in}{1.197356in}}%
\pgfpathlineto{\pgfqpoint{4.959495in}{1.208425in}}%
\pgfpathlineto{\pgfqpoint{4.957790in}{1.275495in}}%
\pgfpathlineto{\pgfqpoint{4.957382in}{1.295030in}}%
\pgfpathlineto{\pgfqpoint{4.956973in}{1.266379in}}%
\pgfpathlineto{\pgfqpoint{4.956552in}{1.238379in}}%
\pgfpathlineto{\pgfqpoint{4.954617in}{1.358843in}}%
\pgfpathlineto{\pgfqpoint{4.953863in}{1.358843in}}%
\pgfpathlineto{\pgfqpoint{4.953103in}{1.347774in}}%
\pgfpathlineto{\pgfqpoint{4.952314in}{1.287216in}}%
\pgfpathlineto{\pgfqpoint{4.951911in}{1.302192in}}%
\pgfpathlineto{\pgfqpoint{4.950730in}{1.333448in}}%
\pgfpathlineto{\pgfqpoint{4.950345in}{1.332146in}}%
\pgfpathlineto{\pgfqpoint{4.947269in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{1.425913in}}%
\pgfpathlineto{\pgfqpoint{4.944736in}{1.400517in}}%
\pgfpathlineto{\pgfqpoint{4.944379in}{1.416145in}}%
\pgfpathlineto{\pgfqpoint{4.944022in}{1.431122in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{4.943302in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{4.942939in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{4.942588in}{1.455866in}}%
\pgfpathlineto{\pgfqpoint{4.941885in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{4.940797in}{1.397262in}}%
\pgfpathlineto{\pgfqpoint{4.940434in}{1.403773in}}%
\pgfpathlineto{\pgfqpoint{4.939714in}{1.434378in}}%
\pgfpathlineto{\pgfqpoint{4.938678in}{1.459122in}}%
\pgfpathlineto{\pgfqpoint{4.937975in}{1.424610in}}%
\pgfpathlineto{\pgfqpoint{4.937618in}{1.425262in}}%
\pgfpathlineto{\pgfqpoint{4.936247in}{1.499494in}}%
\pgfpathlineto{\pgfqpoint{4.935556in}{1.404424in}}%
\pgfpathlineto{\pgfqpoint{4.934837in}{1.444145in}}%
\pgfpathlineto{\pgfqpoint{4.934491in}{1.444145in}}%
\pgfpathlineto{\pgfqpoint{4.933800in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{4.933460in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{4.932752in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{4.932395in}{1.433075in}}%
\pgfpathlineto{\pgfqpoint{4.931692in}{1.450006in}}%
\pgfpathlineto{\pgfqpoint{4.931341in}{1.448703in}}%
\pgfpathlineto{\pgfqpoint{4.930990in}{1.434378in}}%
\pgfpathlineto{\pgfqpoint{4.930639in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{4.930293in}{1.475401in}}%
\pgfpathlineto{\pgfqpoint{4.929948in}{1.450006in}}%
\pgfpathlineto{\pgfqpoint{4.929233in}{1.423959in}}%
\pgfpathlineto{\pgfqpoint{4.928882in}{1.444145in}}%
\pgfpathlineto{\pgfqpoint{4.928531in}{1.463680in}}%
\pgfpathlineto{\pgfqpoint{4.928185in}{1.449354in}}%
\pgfpathlineto{\pgfqpoint{4.927828in}{1.435680in}}%
\pgfpathlineto{\pgfqpoint{4.927477in}{1.448703in}}%
\pgfpathlineto{\pgfqpoint{4.925099in}{1.528145in}}%
\pgfpathlineto{\pgfqpoint{4.924771in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{4.922410in}{1.459122in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{1.459773in}}%
\pgfpathlineto{\pgfqpoint{4.921390in}{1.519680in}}%
\pgfpathlineto{\pgfqpoint{4.921056in}{1.498843in}}%
\pgfpathlineto{\pgfqpoint{4.920717in}{1.477354in}}%
\pgfpathlineto{\pgfqpoint{4.919691in}{1.480610in}}%
\pgfpathlineto{\pgfqpoint{4.919352in}{1.480610in}}%
\pgfpathlineto{\pgfqpoint{4.917388in}{1.558098in}}%
\pgfpathlineto{\pgfqpoint{4.916737in}{1.495587in}}%
\pgfpathlineto{\pgfqpoint{4.916403in}{1.519028in}}%
\pgfpathlineto{\pgfqpoint{4.915436in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{4.915119in}{1.540517in}}%
\pgfpathlineto{\pgfqpoint{4.914468in}{1.528145in}}%
\pgfpathlineto{\pgfqpoint{4.914140in}{1.537261in}}%
\pgfpathlineto{\pgfqpoint{4.913818in}{1.545075in}}%
\pgfpathlineto{\pgfqpoint{4.913495in}{1.531401in}}%
\pgfpathlineto{\pgfqpoint{4.912493in}{1.470843in}}%
\pgfpathlineto{\pgfqpoint{4.912148in}{1.500145in}}%
\pgfpathlineto{\pgfqpoint{4.911814in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{4.911480in}{1.498843in}}%
\pgfpathlineto{\pgfqpoint{4.910800in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{4.909493in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{4.908860in}{1.534005in}}%
\pgfpathlineto{\pgfqpoint{4.908209in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{4.907881in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{4.907558in}{1.530098in}}%
\pgfpathlineto{\pgfqpoint{4.906596in}{1.566563in}}%
\pgfpathlineto{\pgfqpoint{4.906280in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{4.905640in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{4.905013in}{1.600423in}}%
\pgfpathlineto{\pgfqpoint{4.904702in}{1.558098in}}%
\pgfpathlineto{\pgfqpoint{4.904063in}{1.558749in}}%
\pgfpathlineto{\pgfqpoint{4.903423in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{4.903101in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{4.902139in}{1.562005in}}%
\pgfpathlineto{\pgfqpoint{4.901823in}{1.560052in}}%
\pgfpathlineto{\pgfqpoint{4.901183in}{1.558749in}}%
\pgfpathlineto{\pgfqpoint{4.900861in}{1.562005in}}%
\pgfpathlineto{\pgfqpoint{4.900204in}{1.510563in}}%
\pgfpathlineto{\pgfqpoint{4.899542in}{1.535307in}}%
\pgfpathlineto{\pgfqpoint{4.898269in}{1.599121in}}%
\pgfpathlineto{\pgfqpoint{4.897958in}{1.579586in}}%
\pgfpathlineto{\pgfqpoint{4.897642in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{4.897008in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{4.896386in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{4.895753in}{1.547680in}}%
\pgfpathlineto{\pgfqpoint{4.895102in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{4.894780in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{4.894457in}{1.555493in}}%
\pgfpathlineto{\pgfqpoint{4.893150in}{1.530749in}}%
\pgfpathlineto{\pgfqpoint{4.892505in}{1.586749in}}%
\pgfpathlineto{\pgfqpoint{4.891561in}{1.580237in}}%
\pgfpathlineto{\pgfqpoint{4.891244in}{1.578284in}}%
\pgfpathlineto{\pgfqpoint{4.889758in}{1.698097in}}%
\pgfpathlineto{\pgfqpoint{4.889470in}{1.654470in}}%
\pgfpathlineto{\pgfqpoint{4.889171in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{4.888572in}{1.654470in}}%
\pgfpathlineto{\pgfqpoint{4.887691in}{1.652516in}}%
\pgfpathlineto{\pgfqpoint{4.885952in}{1.679865in}}%
\pgfpathlineto{\pgfqpoint{4.885664in}{1.674004in}}%
\pgfpathlineto{\pgfqpoint{4.885376in}{1.668795in}}%
\pgfpathlineto{\pgfqpoint{4.885088in}{1.675958in}}%
\pgfpathlineto{\pgfqpoint{4.884800in}{1.683772in}}%
\pgfpathlineto{\pgfqpoint{4.884512in}{1.674004in}}%
\pgfpathlineto{\pgfqpoint{4.884224in}{1.664237in}}%
\pgfpathlineto{\pgfqpoint{4.883936in}{1.677911in}}%
\pgfpathlineto{\pgfqpoint{4.883648in}{1.687679in}}%
\pgfpathlineto{\pgfqpoint{4.883360in}{1.681818in}}%
\pgfpathlineto{\pgfqpoint{4.882779in}{1.653818in}}%
\pgfpathlineto{\pgfqpoint{4.882485in}{1.666842in}}%
\pgfpathlineto{\pgfqpoint{4.881909in}{1.696795in}}%
\pgfpathlineto{\pgfqpoint{4.881345in}{1.694190in}}%
\pgfpathlineto{\pgfqpoint{4.881063in}{1.682469in}}%
\pgfpathlineto{\pgfqpoint{4.880775in}{1.700702in}}%
\pgfpathlineto{\pgfqpoint{4.880498in}{1.730004in}}%
\pgfpathlineto{\pgfqpoint{4.879669in}{1.718934in}}%
\pgfpathlineto{\pgfqpoint{4.878512in}{1.641446in}}%
\pgfpathlineto{\pgfqpoint{4.878218in}{1.660330in}}%
\pgfpathlineto{\pgfqpoint{4.877924in}{1.679214in}}%
\pgfpathlineto{\pgfqpoint{4.877337in}{1.647307in}}%
\pgfpathlineto{\pgfqpoint{4.876110in}{1.610191in}}%
\pgfpathlineto{\pgfqpoint{4.874930in}{1.700702in}}%
\pgfpathlineto{\pgfqpoint{4.874642in}{1.662935in}}%
\pgfpathlineto{\pgfqpoint{4.873997in}{1.499494in}}%
\pgfpathlineto{\pgfqpoint{4.873657in}{1.556145in}}%
\pgfpathlineto{\pgfqpoint{4.872736in}{1.660330in}}%
\pgfpathlineto{\pgfqpoint{4.872137in}{1.632330in}}%
\pgfpathlineto{\pgfqpoint{4.871204in}{1.593912in}}%
\pgfpathlineto{\pgfqpoint{4.870887in}{1.615400in}}%
\pgfpathlineto{\pgfqpoint{4.870582in}{1.637540in}}%
\pgfpathlineto{\pgfqpoint{4.870283in}{1.636237in}}%
\pgfpathlineto{\pgfqpoint{4.868676in}{1.558098in}}%
\pgfpathlineto{\pgfqpoint{4.868014in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{4.864541in}{1.468238in}}%
\pgfpathlineto{\pgfqpoint{4.863839in}{1.530098in}}%
\pgfpathlineto{\pgfqpoint{4.863487in}{1.487773in}}%
\pgfpathlineto{\pgfqpoint{4.862365in}{1.393355in}}%
\pgfpathlineto{\pgfqpoint{4.861973in}{1.407029in}}%
\pgfpathlineto{\pgfqpoint{4.860827in}{1.425262in}}%
\pgfpathlineto{\pgfqpoint{4.858829in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{4.858414in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{4.857591in}{1.362099in}}%
\pgfpathlineto{\pgfqpoint{4.856773in}{1.355587in}}%
\pgfpathlineto{\pgfqpoint{4.855126in}{1.339960in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{4.852500in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{4.852057in}{1.276797in}}%
\pgfpathlineto{\pgfqpoint{4.851607in}{1.263774in}}%
\pgfpathlineto{\pgfqpoint{4.850289in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{4.847974in}{1.201263in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{1.123124in}}%
\pgfpathlineto{\pgfqpoint{4.844386in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{4.843309in}{1.065822in}}%
\pgfpathlineto{\pgfqpoint{4.842751in}{1.070380in}}%
\pgfpathlineto{\pgfqpoint{4.842192in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{4.840470in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{4.839324in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{4.838766in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{4.837626in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{4.837044in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{4.836468in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{4.835299in}{1.011124in}}%
\pgfpathlineto{\pgfqpoint{4.834119in}{1.038473in}}%
\pgfpathlineto{\pgfqpoint{4.833537in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{4.832950in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{4.832368in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{4.831769in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{4.831170in}{1.023496in}}%
\pgfpathlineto{\pgfqpoint{4.830577in}{1.031310in}}%
\pgfpathlineto{\pgfqpoint{4.828763in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{4.827565in}{1.034566in}}%
\pgfpathlineto{\pgfqpoint{4.826978in}{1.033264in}}%
\pgfpathlineto{\pgfqpoint{4.826385in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{4.823857in}{0.918008in}}%
\pgfpathlineto{\pgfqpoint{4.823195in}{0.937543in}}%
\pgfpathlineto{\pgfqpoint{4.822550in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{4.821905in}{0.951869in}}%
\pgfpathlineto{\pgfqpoint{4.819970in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{4.818709in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{4.818075in}{0.964241in}}%
\pgfpathlineto{\pgfqpoint{4.817436in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{0.942752in}}%
\pgfpathlineto{\pgfqpoint{4.814211in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{4.812915in}{0.934287in}}%
\pgfpathlineto{\pgfqpoint{4.812259in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{4.811614in}{0.976613in}}%
\pgfpathlineto{\pgfqpoint{4.810975in}{0.970101in}}%
\pgfpathlineto{\pgfqpoint{4.810330in}{0.955124in}}%
\pgfpathlineto{\pgfqpoint{4.809679in}{0.959683in}}%
\pgfpathlineto{\pgfqpoint{4.808406in}{0.991589in}}%
\pgfpathlineto{\pgfqpoint{4.807116in}{0.949915in}}%
\pgfpathlineto{\pgfqpoint{4.805832in}{0.978566in}}%
\pgfpathlineto{\pgfqpoint{4.804542in}{0.953171in}}%
\pgfpathlineto{\pgfqpoint{4.802596in}{0.973357in}}%
\pgfpathlineto{\pgfqpoint{4.801951in}{0.963590in}}%
\pgfpathlineto{\pgfqpoint{4.800678in}{0.990938in}}%
\pgfpathlineto{\pgfqpoint{4.798104in}{0.951218in}}%
\pgfpathlineto{\pgfqpoint{4.796791in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{4.795501in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{4.794868in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{4.793584in}{0.976613in}}%
\pgfpathlineto{\pgfqpoint{4.792939in}{0.976613in}}%
\pgfpathlineto{\pgfqpoint{4.791626in}{0.942101in}}%
\pgfpathlineto{\pgfqpoint{4.790324in}{1.002008in}}%
\pgfpathlineto{\pgfqpoint{4.789691in}{0.987031in}}%
\pgfpathlineto{\pgfqpoint{4.789052in}{0.990287in}}%
\pgfpathlineto{\pgfqpoint{4.788424in}{1.017636in}}%
\pgfpathlineto{\pgfqpoint{4.787808in}{1.012427in}}%
\pgfpathlineto{\pgfqpoint{4.786553in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{4.785268in}{0.977915in}}%
\pgfpathlineto{\pgfqpoint{4.783990in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{4.783356in}{0.998752in}}%
\pgfpathlineto{\pgfqpoint{4.781416in}{0.958380in}}%
\pgfpathlineto{\pgfqpoint{4.780754in}{0.966845in}}%
\pgfpathlineto{\pgfqpoint{4.780097in}{0.976613in}}%
\pgfpathlineto{\pgfqpoint{4.779446in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{4.776245in}{1.017636in}}%
\pgfpathlineto{\pgfqpoint{4.775617in}{1.010473in}}%
\pgfpathlineto{\pgfqpoint{4.774339in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{4.773699in}{0.998752in}}%
\pgfpathlineto{\pgfqpoint{4.773060in}{1.006566in}}%
\pgfpathlineto{\pgfqpoint{4.772427in}{1.002008in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{0.988985in}}%
\pgfpathlineto{\pgfqpoint{4.769202in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{4.767238in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{4.766570in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{4.765297in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{4.763403in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{4.762764in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{4.760863in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{4.760236in}{1.020240in}}%
\pgfpathlineto{\pgfqpoint{4.758975in}{1.033915in}}%
\pgfpathlineto{\pgfqpoint{4.758347in}{1.020892in}}%
\pgfpathlineto{\pgfqpoint{4.757713in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{4.756447in}{1.026752in}}%
\pgfpathlineto{\pgfqpoint{4.755197in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{4.754575in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{4.753331in}{1.068426in}}%
\pgfpathlineto{\pgfqpoint{4.752726in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{4.752105in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{4.751477in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{4.750268in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{4.747215in}{1.036519in}}%
\pgfpathlineto{\pgfqpoint{4.746588in}{1.039124in}}%
\pgfpathlineto{\pgfqpoint{4.745954in}{1.037822in}}%
\pgfpathlineto{\pgfqpoint{4.744664in}{1.005915in}}%
\pgfpathlineto{\pgfqpoint{4.744014in}{1.005915in}}%
\pgfpathlineto{\pgfqpoint{4.743363in}{1.018938in}}%
\pgfpathlineto{\pgfqpoint{4.742718in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{4.742056in}{0.988985in}}%
\pgfpathlineto{\pgfqpoint{4.741394in}{0.993543in}}%
\pgfpathlineto{\pgfqpoint{4.739441in}{1.031961in}}%
\pgfpathlineto{\pgfqpoint{4.737506in}{1.013078in}}%
\pgfpathlineto{\pgfqpoint{4.736856in}{1.019589in}}%
\pgfpathlineto{\pgfqpoint{4.736217in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{4.734253in}{0.992241in}}%
\pgfpathlineto{\pgfqpoint{4.732940in}{1.023496in}}%
\pgfpathlineto{\pgfqpoint{4.732289in}{1.016985in}}%
\pgfpathlineto{\pgfqpoint{4.731638in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{4.730976in}{0.989636in}}%
\pgfpathlineto{\pgfqpoint{4.730308in}{1.007868in}}%
\pgfpathlineto{\pgfqpoint{4.729657in}{1.039775in}}%
\pgfpathlineto{\pgfqpoint{4.728321in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{4.727607in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{4.726905in}{0.964241in}}%
\pgfpathlineto{\pgfqpoint{4.726202in}{0.944055in}}%
\pgfpathlineto{\pgfqpoint{4.725511in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{4.724838in}{0.993543in}}%
\pgfpathlineto{\pgfqpoint{4.723473in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{4.722793in}{1.005915in}}%
\pgfpathlineto{\pgfqpoint{4.721411in}{0.942101in}}%
\pgfpathlineto{\pgfqpoint{4.720709in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{4.720018in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{4.719304in}{0.928427in}}%
\pgfpathlineto{\pgfqpoint{4.717898in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{4.717202in}{0.964892in}}%
\pgfpathlineto{\pgfqpoint{4.716505in}{0.966845in}}%
\pgfpathlineto{\pgfqpoint{4.715094in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{4.714391in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{4.713689in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{4.712330in}{1.018938in}}%
\pgfpathlineto{\pgfqpoint{4.711656in}{1.004613in}}%
\pgfpathlineto{\pgfqpoint{4.710988in}{1.020240in}}%
\pgfpathlineto{\pgfqpoint{4.710320in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{4.709646in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{4.707729in}{1.087961in}}%
\pgfpathlineto{\pgfqpoint{4.706433in}{0.995496in}}%
\pgfpathlineto{\pgfqpoint{4.705754in}{1.023496in}}%
\pgfpathlineto{\pgfqpoint{4.702655in}{1.176519in}}%
\pgfpathlineto{\pgfqpoint{4.701481in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{4.700882in}{1.170658in}}%
\pgfpathlineto{\pgfqpoint{4.700289in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{4.699056in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{4.698446in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{4.697841in}{1.112705in}}%
\pgfpathlineto{\pgfqpoint{4.697219in}{1.079496in}}%
\pgfpathlineto{\pgfqpoint{4.696592in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{4.695319in}{1.077542in}}%
\pgfpathlineto{\pgfqpoint{4.694674in}{1.037822in}}%
\pgfpathlineto{\pgfqpoint{4.694017in}{1.073635in}}%
\pgfpathlineto{\pgfqpoint{4.693378in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{4.692733in}{1.077542in}}%
\pgfpathlineto{\pgfqpoint{4.692077in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{4.691415in}{1.041729in}}%
\pgfpathlineto{\pgfqpoint{4.690061in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{4.688052in}{1.061915in}}%
\pgfpathlineto{\pgfqpoint{4.687395in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{4.684228in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{4.683635in}{1.155682in}}%
\pgfpathlineto{\pgfqpoint{4.683024in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{4.682391in}{1.101635in}}%
\pgfpathlineto{\pgfqpoint{4.681769in}{1.119868in}}%
\pgfpathlineto{\pgfqpoint{4.680491in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{4.679172in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{4.678515in}{1.063868in}}%
\pgfpathlineto{\pgfqpoint{4.677859in}{1.076240in}}%
\pgfpathlineto{\pgfqpoint{4.675843in}{1.020892in}}%
\pgfpathlineto{\pgfqpoint{4.675152in}{1.014380in}}%
\pgfpathlineto{\pgfqpoint{4.674461in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{4.673027in}{0.968799in}}%
\pgfpathlineto{\pgfqpoint{4.671547in}{0.948613in}}%
\pgfpathlineto{\pgfqpoint{4.670816in}{0.991589in}}%
\pgfpathlineto{\pgfqpoint{4.670096in}{0.979869in}}%
\pgfpathlineto{\pgfqpoint{4.669365in}{0.970101in}}%
\pgfpathlineto{\pgfqpoint{4.667188in}{1.010473in}}%
\pgfpathlineto{\pgfqpoint{4.666480in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{4.665029in}{0.961636in}}%
\pgfpathlineto{\pgfqpoint{4.664286in}{0.964241in}}%
\pgfpathlineto{\pgfqpoint{4.663560in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{4.662835in}{0.970101in}}%
\pgfpathlineto{\pgfqpoint{4.662092in}{0.973357in}}%
\pgfpathlineto{\pgfqpoint{4.661360in}{0.990938in}}%
\pgfpathlineto{\pgfqpoint{4.660635in}{0.976613in}}%
\pgfpathlineto{\pgfqpoint{4.659915in}{1.021543in}}%
\pgfpathlineto{\pgfqpoint{4.659207in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{4.658493in}{1.010473in}}%
\pgfpathlineto{\pgfqpoint{4.657767in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{4.657024in}{0.982473in}}%
\pgfpathlineto{\pgfqpoint{4.655585in}{1.014380in}}%
\pgfpathlineto{\pgfqpoint{4.654145in}{1.001357in}}%
\pgfpathlineto{\pgfqpoint{4.653419in}{0.995496in}}%
\pgfpathlineto{\pgfqpoint{4.651985in}{1.027403in}}%
\pgfpathlineto{\pgfqpoint{4.649958in}{1.088612in}}%
\pgfpathlineto{\pgfqpoint{4.649296in}{1.070380in}}%
\pgfpathlineto{\pgfqpoint{4.648622in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{4.647275in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{4.645294in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{4.644643in}{1.110100in}}%
\pgfpathlineto{\pgfqpoint{4.643394in}{1.188891in}}%
\pgfpathlineto{\pgfqpoint{4.641464in}{1.072333in}}%
\pgfpathlineto{\pgfqpoint{4.640791in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{4.639420in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.125728in}}%
\pgfpathlineto{\pgfqpoint{4.636069in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{4.635383in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{1.063217in}}%
\pgfpathlineto{\pgfqpoint{4.633984in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{4.632602in}{1.118565in}}%
\pgfpathlineto{\pgfqpoint{4.631945in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{4.631260in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{4.630558in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{4.629867in}{1.058659in}}%
\pgfpathlineto{\pgfqpoint{4.627667in}{0.988985in}}%
\pgfpathlineto{\pgfqpoint{4.626912in}{0.989636in}}%
\pgfpathlineto{\pgfqpoint{4.626170in}{1.029357in}}%
\pgfpathlineto{\pgfqpoint{4.625450in}{1.027403in}}%
\pgfpathlineto{\pgfqpoint{4.624718in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{4.623993in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{4.623261in}{1.016985in}}%
\pgfpathlineto{\pgfqpoint{4.621833in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{4.621131in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{4.620428in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{4.619720in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{4.618378in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{1.134844in}}%
\pgfpathlineto{\pgfqpoint{4.617054in}{1.072984in}}%
\pgfpathlineto{\pgfqpoint{4.616357in}{1.080798in}}%
\pgfpathlineto{\pgfqpoint{4.614359in}{1.132240in}}%
\pgfpathlineto{\pgfqpoint{4.613028in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{4.612360in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{4.611704in}{1.127682in}}%
\pgfpathlineto{\pgfqpoint{4.610368in}{1.118565in}}%
\pgfpathlineto{\pgfqpoint{4.608969in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{4.607604in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{4.606193in}{1.049543in}}%
\pgfpathlineto{\pgfqpoint{4.605467in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{4.604736in}{1.027403in}}%
\pgfpathlineto{\pgfqpoint{4.603993in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{4.602513in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{4.601770in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{4.601033in}{1.051496in}}%
\pgfpathlineto{\pgfqpoint{4.600296in}{1.031961in}}%
\pgfpathlineto{\pgfqpoint{4.598119in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{4.597405in}{1.069077in}}%
\pgfpathlineto{\pgfqpoint{4.595931in}{1.035217in}}%
\pgfpathlineto{\pgfqpoint{4.595200in}{1.067775in}}%
\pgfpathlineto{\pgfqpoint{4.594474in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{4.592994in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{4.592223in}{0.986380in}}%
\pgfpathlineto{\pgfqpoint{4.591434in}{0.988985in}}%
\pgfpathlineto{\pgfqpoint{4.589844in}{0.975962in}}%
\pgfpathlineto{\pgfqpoint{4.587616in}{1.086659in}}%
\pgfpathlineto{\pgfqpoint{4.586896in}{1.063868in}}%
\pgfpathlineto{\pgfqpoint{4.586170in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{4.584800in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{4.584143in}{1.162193in}}%
\pgfpathlineto{\pgfqpoint{4.583458in}{1.103589in}}%
\pgfpathlineto{\pgfqpoint{4.582761in}{1.106845in}}%
\pgfpathlineto{\pgfqpoint{4.582059in}{1.106193in}}%
\pgfpathlineto{\pgfqpoint{4.581356in}{1.110752in}}%
\pgfpathlineto{\pgfqpoint{4.580654in}{1.100333in}}%
\pgfpathlineto{\pgfqpoint{4.579289in}{1.152426in}}%
\pgfpathlineto{\pgfqpoint{4.578615in}{1.152426in}}%
\pgfpathlineto{\pgfqpoint{4.577953in}{1.173263in}}%
\pgfpathlineto{\pgfqpoint{4.575857in}{1.069077in}}%
\pgfpathlineto{\pgfqpoint{4.575148in}{1.142007in}}%
\pgfpathlineto{\pgfqpoint{4.574457in}{1.115961in}}%
\pgfpathlineto{\pgfqpoint{4.573743in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{4.573012in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{4.571526in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{4.569954in}{0.998752in}}%
\pgfpathlineto{\pgfqpoint{4.569165in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{4.568388in}{1.020892in}}%
\pgfpathlineto{\pgfqpoint{4.567593in}{0.993543in}}%
\pgfpathlineto{\pgfqpoint{4.566810in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{4.564432in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{4.562808in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{4.561184in}{0.985729in}}%
\pgfpathlineto{\pgfqpoint{4.560372in}{0.993543in}}%
\pgfpathlineto{\pgfqpoint{4.559566in}{1.012427in}}%
\pgfpathlineto{\pgfqpoint{4.558754in}{0.992241in}}%
\pgfpathlineto{\pgfqpoint{4.557187in}{1.057357in}}%
\pgfpathlineto{\pgfqpoint{4.556381in}{0.951869in}}%
\pgfpathlineto{\pgfqpoint{4.555540in}{0.985078in}}%
\pgfpathlineto{\pgfqpoint{4.554728in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{4.553093in}{0.983776in}}%
\pgfpathlineto{\pgfqpoint{4.552275in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{4.551469in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{4.550628in}{0.951869in}}%
\pgfpathlineto{\pgfqpoint{4.549776in}{0.966845in}}%
\pgfpathlineto{\pgfqpoint{4.548952in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{4.548146in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{4.547329in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{4.546505in}{1.002008in}}%
\pgfpathlineto{\pgfqpoint{4.545682in}{0.989636in}}%
\pgfpathlineto{\pgfqpoint{4.544858in}{1.019589in}}%
\pgfpathlineto{\pgfqpoint{4.544040in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{4.543217in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{4.541622in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{4.539998in}{0.989636in}}%
\pgfpathlineto{\pgfqpoint{4.537573in}{1.063217in}}%
\pgfpathlineto{\pgfqpoint{4.536796in}{1.061915in}}%
\pgfpathlineto{\pgfqpoint{4.535996in}{1.007217in}}%
\pgfpathlineto{\pgfqpoint{4.535172in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{4.534349in}{1.022845in}}%
\pgfpathlineto{\pgfqpoint{4.533531in}{1.003961in}}%
\pgfpathlineto{\pgfqpoint{4.529569in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{4.528797in}{1.058659in}}%
\pgfpathlineto{\pgfqpoint{4.528008in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{4.526488in}{1.127682in}}%
\pgfpathlineto{\pgfqpoint{4.525745in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{4.524991in}{1.097077in}}%
\pgfpathlineto{\pgfqpoint{4.521461in}{1.212332in}}%
\pgfpathlineto{\pgfqpoint{4.520787in}{1.226007in}}%
\pgfpathlineto{\pgfqpoint{4.520142in}{1.285262in}}%
\pgfpathlineto{\pgfqpoint{4.519514in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{4.517470in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{4.516036in}{1.158286in}}%
\pgfpathlineto{\pgfqpoint{4.513209in}{1.205170in}}%
\pgfpathlineto{\pgfqpoint{4.511804in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{4.510329in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{4.509581in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{4.508850in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{4.505820in}{1.078194in}}%
\pgfpathlineto{\pgfqpoint{4.504289in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{4.503546in}{1.136147in}}%
\pgfpathlineto{\pgfqpoint{4.502797in}{1.136798in}}%
\pgfpathlineto{\pgfqpoint{4.500620in}{1.207123in}}%
\pgfpathlineto{\pgfqpoint{4.499929in}{1.224704in}}%
\pgfpathlineto{\pgfqpoint{4.499233in}{1.196705in}}%
\pgfpathlineto{\pgfqpoint{4.498530in}{1.207774in}}%
\pgfpathlineto{\pgfqpoint{4.497845in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{4.496434in}{1.179774in}}%
\pgfpathlineto{\pgfqpoint{4.495012in}{1.206472in}}%
\pgfpathlineto{\pgfqpoint{4.494309in}{1.199309in}}%
\pgfpathlineto{\pgfqpoint{4.492075in}{1.132240in}}%
\pgfpathlineto{\pgfqpoint{4.489806in}{1.155682in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{4.486811in}{1.170007in}}%
\pgfpathlineto{\pgfqpoint{4.485412in}{1.256611in}}%
\pgfpathlineto{\pgfqpoint{4.483995in}{1.183030in}}%
\pgfpathlineto{\pgfqpoint{4.482550in}{1.207774in}}%
\pgfpathlineto{\pgfqpoint{4.481830in}{1.202565in}}%
\pgfpathlineto{\pgfqpoint{4.481116in}{1.205170in}}%
\pgfpathlineto{\pgfqpoint{4.479020in}{1.254658in}}%
\pgfpathlineto{\pgfqpoint{4.477672in}{1.272239in}}%
\pgfpathlineto{\pgfqpoint{4.476999in}{1.271588in}}%
\pgfpathlineto{\pgfqpoint{4.476331in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{4.475674in}{1.311309in}}%
\pgfpathlineto{\pgfqpoint{4.475029in}{1.305448in}}%
\pgfpathlineto{\pgfqpoint{4.473739in}{1.326936in}}%
\pgfpathlineto{\pgfqpoint{4.472426in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{4.471753in}{1.283960in}}%
\pgfpathlineto{\pgfqpoint{4.471090in}{1.298285in}}%
\pgfpathlineto{\pgfqpoint{4.470428in}{1.283309in}}%
\pgfpathlineto{\pgfqpoint{4.469127in}{1.337355in}}%
\pgfpathlineto{\pgfqpoint{4.468487in}{1.327588in}}%
\pgfpathlineto{\pgfqpoint{4.467848in}{1.345169in}}%
\pgfpathlineto{\pgfqpoint{4.467221in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{4.466576in}{1.319774in}}%
\pgfpathlineto{\pgfqpoint{4.465337in}{1.388145in}}%
\pgfpathlineto{\pgfqpoint{4.463466in}{1.336053in}}%
\pgfpathlineto{\pgfqpoint{4.462827in}{1.334750in}}%
\pgfpathlineto{\pgfqpoint{4.462188in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{4.461548in}{1.351029in}}%
\pgfpathlineto{\pgfqpoint{4.460339in}{1.422657in}}%
\pgfpathlineto{\pgfqpoint{4.459130in}{1.382285in}}%
\pgfpathlineto{\pgfqpoint{4.458519in}{1.390099in}}%
\pgfpathlineto{\pgfqpoint{4.456665in}{1.367308in}}%
\pgfpathlineto{\pgfqpoint{4.455444in}{1.420052in}}%
\pgfpathlineto{\pgfqpoint{4.454195in}{1.351029in}}%
\pgfpathlineto{\pgfqpoint{4.451661in}{1.370564in}}%
\pgfpathlineto{\pgfqpoint{4.451027in}{1.357541in}}%
\pgfpathlineto{\pgfqpoint{4.450394in}{1.364704in}}%
\pgfpathlineto{\pgfqpoint{4.449150in}{1.395959in}}%
\pgfpathlineto{\pgfqpoint{4.447889in}{1.352983in}}%
\pgfpathlineto{\pgfqpoint{4.447250in}{1.361448in}}%
\pgfpathlineto{\pgfqpoint{4.445286in}{1.322378in}}%
\pgfpathlineto{\pgfqpoint{4.444618in}{1.317820in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{1.343215in}}%
\pgfpathlineto{\pgfqpoint{4.443299in}{1.334750in}}%
\pgfpathlineto{\pgfqpoint{4.442631in}{1.308053in}}%
\pgfpathlineto{\pgfqpoint{4.441952in}{1.313262in}}%
\pgfpathlineto{\pgfqpoint{4.440622in}{1.352983in}}%
\pgfpathlineto{\pgfqpoint{4.439965in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{4.437909in}{1.279402in}}%
\pgfpathlineto{\pgfqpoint{4.437207in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{4.436504in}{1.283309in}}%
\pgfpathlineto{\pgfqpoint{4.432824in}{1.197356in}}%
\pgfpathlineto{\pgfqpoint{4.432047in}{1.190844in}}%
\pgfpathlineto{\pgfqpoint{4.430527in}{1.233821in}}%
\pgfpathlineto{\pgfqpoint{4.429012in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{4.428258in}{1.241635in}}%
\pgfpathlineto{\pgfqpoint{4.427515in}{1.235123in}}%
\pgfpathlineto{\pgfqpoint{4.426766in}{1.240332in}}%
\pgfpathlineto{\pgfqpoint{4.426023in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{4.425269in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{4.424515in}{1.235123in}}%
\pgfpathlineto{\pgfqpoint{4.423000in}{1.226007in}}%
\pgfpathlineto{\pgfqpoint{4.421514in}{1.257914in}}%
\pgfpathlineto{\pgfqpoint{4.420766in}{1.236425in}}%
\pgfpathlineto{\pgfqpoint{4.420029in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{4.419303in}{1.271588in}}%
\pgfpathlineto{\pgfqpoint{4.417858in}{1.285913in}}%
\pgfpathlineto{\pgfqpoint{4.417138in}{1.285262in}}%
\pgfpathlineto{\pgfqpoint{4.416418in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{4.415693in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{4.414293in}{1.332146in}}%
\pgfpathlineto{\pgfqpoint{4.412157in}{1.276797in}}%
\pgfpathlineto{\pgfqpoint{4.409300in}{1.356239in}}%
\pgfpathlineto{\pgfqpoint{4.408621in}{1.347774in}}%
\pgfpathlineto{\pgfqpoint{4.407941in}{1.345820in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{1.330192in}}%
\pgfpathlineto{\pgfqpoint{4.406554in}{1.338006in}}%
\pgfpathlineto{\pgfqpoint{4.405206in}{1.380332in}}%
\pgfpathlineto{\pgfqpoint{4.404538in}{1.375773in}}%
\pgfpathlineto{\pgfqpoint{4.403173in}{1.345820in}}%
\pgfpathlineto{\pgfqpoint{4.401118in}{1.371215in}}%
\pgfpathlineto{\pgfqpoint{4.399741in}{1.337355in}}%
\pgfpathlineto{\pgfqpoint{4.399062in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{4.398399in}{1.387494in}}%
\pgfpathlineto{\pgfqpoint{4.397737in}{1.401820in}}%
\pgfpathlineto{\pgfqpoint{4.397075in}{1.378378in}}%
\pgfpathlineto{\pgfqpoint{4.396401in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{4.395733in}{1.387494in}}%
\pgfpathlineto{\pgfqpoint{4.394420in}{1.413541in}}%
\pgfpathlineto{\pgfqpoint{4.393758in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{4.392445in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{4.391789in}{1.392052in}}%
\pgfpathlineto{\pgfqpoint{4.391126in}{1.405076in}}%
\pgfpathlineto{\pgfqpoint{4.390464in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{4.389134in}{1.385541in}}%
\pgfpathlineto{\pgfqpoint{4.387827in}{1.431773in}}%
\pgfpathlineto{\pgfqpoint{4.387176in}{1.416796in}}%
\pgfpathlineto{\pgfqpoint{4.386519in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{4.385869in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{4.385218in}{1.427866in}}%
\pgfpathlineto{\pgfqpoint{4.384562in}{1.414843in}}%
\pgfpathlineto{\pgfqpoint{4.383905in}{1.416796in}}%
\pgfpathlineto{\pgfqpoint{4.382598in}{1.435680in}}%
\pgfpathlineto{\pgfqpoint{4.381947in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{4.381285in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{4.378693in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{4.374662in}{1.364053in}}%
\pgfpathlineto{\pgfqpoint{4.373960in}{1.382285in}}%
\pgfpathlineto{\pgfqpoint{4.373269in}{1.380332in}}%
\pgfpathlineto{\pgfqpoint{4.372572in}{1.382936in}}%
\pgfpathlineto{\pgfqpoint{4.370591in}{1.456517in}}%
\pgfpathlineto{\pgfqpoint{4.369935in}{1.439587in}}%
\pgfpathlineto{\pgfqpoint{4.369284in}{1.450006in}}%
\pgfpathlineto{\pgfqpoint{4.368633in}{1.463680in}}%
\pgfpathlineto{\pgfqpoint{4.366675in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{1.442843in}}%
\pgfpathlineto{\pgfqpoint{4.365334in}{1.377727in}}%
\pgfpathlineto{\pgfqpoint{4.364631in}{1.386843in}}%
\pgfpathlineto{\pgfqpoint{4.363934in}{1.399215in}}%
\pgfpathlineto{\pgfqpoint{4.361827in}{1.376425in}}%
\pgfpathlineto{\pgfqpoint{4.360358in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{4.359592in}{1.311309in}}%
\pgfpathlineto{\pgfqpoint{4.358083in}{1.330843in}}%
\pgfpathlineto{\pgfqpoint{4.356569in}{1.313262in}}%
\pgfpathlineto{\pgfqpoint{4.355803in}{1.301541in}}%
\pgfpathlineto{\pgfqpoint{4.355037in}{1.334750in}}%
\pgfpathlineto{\pgfqpoint{4.353465in}{1.235123in}}%
\pgfpathlineto{\pgfqpoint{4.352630in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{4.351801in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{4.350966in}{1.231216in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.194751in}}%
\pgfpathlineto{\pgfqpoint{4.349232in}{1.204519in}}%
\pgfpathlineto{\pgfqpoint{4.348380in}{1.236425in}}%
\pgfpathlineto{\pgfqpoint{4.347539in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{4.346670in}{1.192146in}}%
\pgfpathlineto{\pgfqpoint{4.345795in}{1.201263in}}%
\pgfpathlineto{\pgfqpoint{4.344914in}{1.197356in}}%
\pgfpathlineto{\pgfqpoint{4.343065in}{1.116612in}}%
\pgfpathlineto{\pgfqpoint{4.342109in}{1.127682in}}%
\pgfpathlineto{\pgfqpoint{4.341159in}{1.125077in}}%
\pgfpathlineto{\pgfqpoint{4.340197in}{1.115310in}}%
\pgfpathlineto{\pgfqpoint{4.338164in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{4.337151in}{1.097077in}}%
\pgfpathlineto{\pgfqpoint{4.335130in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{4.334105in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{4.332003in}{1.022845in}}%
\pgfpathlineto{\pgfqpoint{4.329849in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{4.328784in}{1.040426in}}%
\pgfpathlineto{\pgfqpoint{4.327707in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{4.324614in}{1.136147in}}%
\pgfpathlineto{\pgfqpoint{4.323635in}{1.114659in}}%
\pgfpathlineto{\pgfqpoint{4.322651in}{1.115961in}}%
\pgfpathlineto{\pgfqpoint{4.321672in}{1.136798in}}%
\pgfpathlineto{\pgfqpoint{4.320733in}{1.194751in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{1.090566in}}%
\pgfpathlineto{\pgfqpoint{4.316840in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{4.314859in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{4.313846in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{4.311715in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{1.023496in}}%
\pgfpathlineto{\pgfqpoint{4.308427in}{1.056054in}}%
\pgfpathlineto{\pgfqpoint{4.305306in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{4.304298in}{1.116612in}}%
\pgfpathlineto{\pgfqpoint{4.302185in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{4.301085in}{1.041729in}}%
\pgfpathlineto{\pgfqpoint{4.296754in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{4.293656in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{4.292643in}{1.117914in}}%
\pgfpathlineto{\pgfqpoint{4.291618in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{4.290604in}{1.131589in}}%
\pgfpathlineto{\pgfqpoint{4.289579in}{1.123124in}}%
\pgfpathlineto{\pgfqpoint{4.287604in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{4.284725in}{1.198658in}}%
\pgfpathlineto{\pgfqpoint{4.281937in}{1.245542in}}%
\pgfpathlineto{\pgfqpoint{4.281022in}{1.240332in}}%
\pgfpathlineto{\pgfqpoint{4.278304in}{1.272239in}}%
\pgfpathlineto{\pgfqpoint{4.277423in}{1.295681in}}%
\pgfpathlineto{\pgfqpoint{4.275655in}{1.278100in}}%
\pgfpathlineto{\pgfqpoint{4.272263in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{4.271439in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{4.270599in}{1.346471in}}%
\pgfpathlineto{\pgfqpoint{4.268963in}{1.375122in}}%
\pgfpathlineto{\pgfqpoint{4.268146in}{1.373169in}}%
\pgfpathlineto{\pgfqpoint{4.266476in}{1.339309in}}%
\pgfpathlineto{\pgfqpoint{4.264017in}{1.394657in}}%
\pgfpathlineto{\pgfqpoint{4.263205in}{1.373820in}}%
\pgfpathlineto{\pgfqpoint{4.262387in}{1.380983in}}%
\pgfpathlineto{\pgfqpoint{4.261569in}{1.382285in}}%
\pgfpathlineto{\pgfqpoint{4.258408in}{1.447401in}}%
\pgfpathlineto{\pgfqpoint{4.257642in}{1.443494in}}%
\pgfpathlineto{\pgfqpoint{4.256870in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{4.255350in}{1.480610in}}%
\pgfpathlineto{\pgfqpoint{4.253208in}{1.550935in}}%
\pgfpathlineto{\pgfqpoint{4.252505in}{1.543121in}}%
\pgfpathlineto{\pgfqpoint{4.249879in}{1.649260in}}%
\pgfpathlineto{\pgfqpoint{4.249252in}{1.662935in}}%
\pgfpathlineto{\pgfqpoint{4.248624in}{1.655772in}}%
\pgfpathlineto{\pgfqpoint{4.242629in}{1.556145in}}%
\pgfpathlineto{\pgfqpoint{4.241921in}{1.549633in}}%
\pgfpathlineto{\pgfqpoint{4.237988in}{1.375122in}}%
\pgfpathlineto{\pgfqpoint{4.237130in}{1.381634in}}%
\pgfpathlineto{\pgfqpoint{4.233496in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{4.230542in}{1.205821in}}%
\pgfpathlineto{\pgfqpoint{4.227271in}{1.115310in}}%
\pgfpathlineto{\pgfqpoint{4.226125in}{1.122472in}}%
\pgfpathlineto{\pgfqpoint{4.223873in}{1.142007in}}%
\pgfpathlineto{\pgfqpoint{4.221639in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{4.219485in}{1.198658in}}%
\pgfpathlineto{\pgfqpoint{4.216203in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{4.212615in}{1.067775in}}%
\pgfpathlineto{\pgfqpoint{4.210139in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{4.208895in}{1.065822in}}%
\pgfpathlineto{\pgfqpoint{4.206454in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{4.205239in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{4.203995in}{1.051496in}}%
\pgfpathlineto{\pgfqpoint{4.199008in}{1.078194in}}%
\pgfpathlineto{\pgfqpoint{4.197758in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{4.196503in}{1.069077in}}%
\pgfpathlineto{\pgfqpoint{4.195259in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{4.194021in}{1.078194in}}%
\pgfpathlineto{\pgfqpoint{4.192760in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{4.191481in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{4.190203in}{1.057357in}}%
\pgfpathlineto{\pgfqpoint{4.187606in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{4.186298in}{1.048240in}}%
\pgfpathlineto{\pgfqpoint{4.183776in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{4.182538in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{4.181317in}{1.121821in}}%
\pgfpathlineto{\pgfqpoint{4.178858in}{1.095124in}}%
\pgfpathlineto{\pgfqpoint{4.177626in}{1.117914in}}%
\pgfpathlineto{\pgfqpoint{4.176445in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{4.175294in}{1.175216in}}%
\pgfpathlineto{\pgfqpoint{4.171666in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{4.170410in}{1.096426in}}%
\pgfpathlineto{\pgfqpoint{4.169161in}{1.112705in}}%
\pgfpathlineto{\pgfqpoint{4.166593in}{1.053450in}}%
\pgfpathlineto{\pgfqpoint{4.164059in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{4.161502in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{4.157569in}{1.087961in}}%
\pgfpathlineto{\pgfqpoint{4.156273in}{1.080147in}}%
\pgfpathlineto{\pgfqpoint{4.154983in}{1.099682in}}%
\pgfpathlineto{\pgfqpoint{4.152553in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{4.146351in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{4.145061in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{4.142429in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{4.141082in}{1.068426in}}%
\pgfpathlineto{\pgfqpoint{4.134079in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{4.132646in}{1.031310in}}%
\pgfpathlineto{\pgfqpoint{4.131223in}{1.020240in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{0.998101in}}%
\pgfpathlineto{\pgfqpoint{4.128304in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{4.126824in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{4.123858in}{0.999403in}}%
\pgfpathlineto{\pgfqpoint{4.122366in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{4.120852in}{0.978566in}}%
\pgfpathlineto{\pgfqpoint{4.119332in}{0.981822in}}%
\pgfpathlineto{\pgfqpoint{4.117806in}{0.964892in}}%
\pgfpathlineto{\pgfqpoint{4.116262in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{4.114725in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{4.113193in}{0.986380in}}%
\pgfpathlineto{\pgfqpoint{4.111678in}{0.988334in}}%
\pgfpathlineto{\pgfqpoint{4.110147in}{0.971403in}}%
\pgfpathlineto{\pgfqpoint{4.107072in}{0.985078in}}%
\pgfpathlineto{\pgfqpoint{4.105528in}{0.971403in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{0.990287in}}%
\pgfpathlineto{\pgfqpoint{4.102459in}{0.993543in}}%
\pgfpathlineto{\pgfqpoint{4.099361in}{0.964241in}}%
\pgfpathlineto{\pgfqpoint{4.096314in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{4.094823in}{1.007868in}}%
\pgfpathlineto{\pgfqpoint{4.093309in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{4.090199in}{0.961636in}}%
\pgfpathlineto{\pgfqpoint{4.087158in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{4.084164in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{4.082655in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{4.081146in}{1.020892in}}%
\pgfpathlineto{\pgfqpoint{4.079626in}{1.021543in}}%
\pgfpathlineto{\pgfqpoint{4.073844in}{1.131589in}}%
\pgfpathlineto{\pgfqpoint{4.071017in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{4.069566in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{4.066686in}{1.090566in}}%
\pgfpathlineto{\pgfqpoint{4.065258in}{1.098380in}}%
\pgfpathlineto{\pgfqpoint{4.063859in}{1.132240in}}%
\pgfpathlineto{\pgfqpoint{4.062477in}{1.128984in}}%
\pgfpathlineto{\pgfqpoint{4.061101in}{1.142007in}}%
\pgfpathlineto{\pgfqpoint{4.058417in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{4.055711in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{4.054340in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{4.051726in}{1.220146in}}%
\pgfpathlineto{\pgfqpoint{4.050436in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{4.046600in}{1.236425in}}%
\pgfpathlineto{\pgfqpoint{4.044072in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{4.042794in}{1.223402in}}%
\pgfpathlineto{\pgfqpoint{4.040283in}{1.269634in}}%
\pgfpathlineto{\pgfqpoint{4.039051in}{1.272239in}}%
\pgfpathlineto{\pgfqpoint{4.037813in}{1.262472in}}%
\pgfpathlineto{\pgfqpoint{4.036563in}{1.262472in}}%
\pgfpathlineto{\pgfqpoint{4.035308in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{4.034058in}{1.276797in}}%
\pgfpathlineto{\pgfqpoint{4.032820in}{1.278100in}}%
\pgfpathlineto{\pgfqpoint{4.030378in}{1.299588in}}%
\pgfpathlineto{\pgfqpoint{4.027925in}{1.283960in}}%
\pgfpathlineto{\pgfqpoint{4.025501in}{1.332146in}}%
\pgfpathlineto{\pgfqpoint{4.024315in}{1.323681in}}%
\pgfpathlineto{\pgfqpoint{4.020606in}{1.262472in}}%
\pgfpathlineto{\pgfqpoint{4.019322in}{1.259216in}}%
\pgfpathlineto{\pgfqpoint{4.018015in}{1.230565in}}%
\pgfpathlineto{\pgfqpoint{4.016684in}{1.229263in}}%
\pgfpathlineto{\pgfqpoint{4.014013in}{1.231216in}}%
\pgfpathlineto{\pgfqpoint{4.012677in}{1.230565in}}%
\pgfpathlineto{\pgfqpoint{4.011323in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{4.005501in}{1.117263in}}%
\pgfpathlineto{\pgfqpoint{4.002541in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{3.998021in}{1.096426in}}%
\pgfpathlineto{\pgfqpoint{3.996449in}{1.103589in}}%
\pgfpathlineto{\pgfqpoint{3.990489in}{1.203867in}}%
\pgfpathlineto{\pgfqpoint{3.987569in}{1.158286in}}%
\pgfpathlineto{\pgfqpoint{3.986072in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{3.984551in}{1.132240in}}%
\pgfpathlineto{\pgfqpoint{3.981286in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{3.977866in}{1.034566in}}%
\pgfpathlineto{\pgfqpoint{3.972879in}{1.102938in}}%
\pgfpathlineto{\pgfqpoint{3.969671in}{1.122472in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.119217in}}%
\pgfpathlineto{\pgfqpoint{3.966481in}{1.131589in}}%
\pgfpathlineto{\pgfqpoint{3.961874in}{1.188240in}}%
\pgfpathlineto{\pgfqpoint{3.960342in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{3.958770in}{1.142007in}}%
\pgfpathlineto{\pgfqpoint{3.957158in}{1.106845in}}%
\pgfpathlineto{\pgfqpoint{3.955499in}{1.096426in}}%
\pgfpathlineto{\pgfqpoint{3.952257in}{1.150472in}}%
\pgfpathlineto{\pgfqpoint{3.950679in}{1.157635in}}%
\pgfpathlineto{\pgfqpoint{3.949084in}{1.128984in}}%
\pgfpathlineto{\pgfqpoint{3.947460in}{1.128984in}}%
\pgfpathlineto{\pgfqpoint{3.944310in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{3.942790in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{3.939750in}{1.189542in}}%
\pgfpathlineto{\pgfqpoint{3.933928in}{1.294379in}}%
\pgfpathlineto{\pgfqpoint{3.932522in}{1.280704in}}%
\pgfpathlineto{\pgfqpoint{3.929493in}{1.179774in}}%
\pgfpathlineto{\pgfqpoint{3.927898in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{3.926280in}{1.155030in}}%
\pgfpathlineto{\pgfqpoint{3.924622in}{1.125077in}}%
\pgfpathlineto{\pgfqpoint{3.921334in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{3.918137in}{1.196705in}}%
\pgfpathlineto{\pgfqpoint{3.916554in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{3.914993in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{3.913444in}{1.224704in}}%
\pgfpathlineto{\pgfqpoint{3.911872in}{1.191495in}}%
\pgfpathlineto{\pgfqpoint{3.908682in}{1.206472in}}%
\pgfpathlineto{\pgfqpoint{3.907087in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{3.903919in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{3.902353in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{3.899278in}{1.271588in}}%
\pgfpathlineto{\pgfqpoint{3.897764in}{1.256611in}}%
\pgfpathlineto{\pgfqpoint{3.893295in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{3.891849in}{1.319123in}}%
\pgfpathlineto{\pgfqpoint{3.890387in}{1.307402in}}%
\pgfpathlineto{\pgfqpoint{3.887473in}{1.326285in}}%
\pgfpathlineto{\pgfqpoint{3.886016in}{1.313262in}}%
\pgfpathlineto{\pgfqpoint{3.884559in}{1.329541in}}%
\pgfpathlineto{\pgfqpoint{3.883091in}{1.303495in}}%
\pgfpathlineto{\pgfqpoint{3.881634in}{1.355587in}}%
\pgfpathlineto{\pgfqpoint{3.880206in}{1.339960in}}%
\pgfpathlineto{\pgfqpoint{3.878714in}{1.282658in}}%
\pgfpathlineto{\pgfqpoint{3.877200in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{3.874355in}{1.386843in}}%
\pgfpathlineto{\pgfqpoint{3.872978in}{1.406378in}}%
\pgfpathlineto{\pgfqpoint{3.870134in}{1.332146in}}%
\pgfpathlineto{\pgfqpoint{3.868648in}{1.322378in}}%
\pgfpathlineto{\pgfqpoint{3.863937in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{3.862296in}{1.238379in}}%
\pgfpathlineto{\pgfqpoint{3.858881in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{3.855300in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{3.853503in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{3.851735in}{1.188240in}}%
\pgfpathlineto{\pgfqpoint{3.848263in}{1.221449in}}%
\pgfpathlineto{\pgfqpoint{3.846535in}{1.214286in}}%
\pgfpathlineto{\pgfqpoint{3.841462in}{1.262472in}}%
\pgfpathlineto{\pgfqpoint{3.836498in}{1.279402in}}%
\pgfpathlineto{\pgfqpoint{3.834868in}{1.298937in}}%
\pgfpathlineto{\pgfqpoint{3.833250in}{1.303495in}}%
\pgfpathlineto{\pgfqpoint{3.826990in}{1.364053in}}%
\pgfpathlineto{\pgfqpoint{3.825458in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{3.823938in}{1.375122in}}%
\pgfpathlineto{\pgfqpoint{3.822401in}{1.360146in}}%
\pgfpathlineto{\pgfqpoint{3.819320in}{1.370564in}}%
\pgfpathlineto{\pgfqpoint{3.816297in}{1.403122in}}%
\pgfpathlineto{\pgfqpoint{3.813331in}{1.432424in}}%
\pgfpathlineto{\pgfqpoint{3.811868in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{3.808931in}{1.433727in}}%
\pgfpathlineto{\pgfqpoint{3.806023in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{3.804578in}{1.456517in}}%
\pgfpathlineto{\pgfqpoint{3.801727in}{1.488424in}}%
\pgfpathlineto{\pgfqpoint{3.800316in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{3.798906in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{3.797495in}{1.507959in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.507959in}}%
\pgfpathlineto{\pgfqpoint{3.794696in}{1.498191in}}%
\pgfpathlineto{\pgfqpoint{3.793285in}{1.506656in}}%
\pgfpathlineto{\pgfqpoint{3.791869in}{1.494284in}}%
\pgfpathlineto{\pgfqpoint{3.790440in}{1.492331in}}%
\pgfpathlineto{\pgfqpoint{3.787607in}{1.517726in}}%
\pgfpathlineto{\pgfqpoint{3.786202in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{3.784803in}{1.532703in}}%
\pgfpathlineto{\pgfqpoint{3.783398in}{1.520331in}}%
\pgfpathlineto{\pgfqpoint{3.781981in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{3.779159in}{1.535307in}}%
\pgfpathlineto{\pgfqpoint{3.777748in}{1.529447in}}%
\pgfpathlineto{\pgfqpoint{3.776315in}{1.511866in}}%
\pgfpathlineto{\pgfqpoint{3.774863in}{1.507959in}}%
\pgfpathlineto{\pgfqpoint{3.773406in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{3.764152in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{3.762932in}{1.703307in}}%
\pgfpathlineto{\pgfqpoint{3.761711in}{1.727399in}}%
\pgfpathlineto{\pgfqpoint{3.760507in}{1.726748in}}%
\pgfpathlineto{\pgfqpoint{3.759298in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{3.758077in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{3.756850in}{1.724144in}}%
\pgfpathlineto{\pgfqpoint{3.754380in}{1.704609in}}%
\pgfpathlineto{\pgfqpoint{3.753125in}{1.705911in}}%
\pgfpathlineto{\pgfqpoint{3.750562in}{1.672051in}}%
\pgfpathlineto{\pgfqpoint{3.747884in}{1.632981in}}%
\pgfpathlineto{\pgfqpoint{3.746508in}{1.623214in}}%
\pgfpathlineto{\pgfqpoint{3.743565in}{1.522935in}}%
\pgfpathlineto{\pgfqpoint{3.741999in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{3.736868in}{1.364053in}}%
\pgfpathlineto{\pgfqpoint{3.735020in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.731271in}{1.347774in}}%
\pgfpathlineto{\pgfqpoint{3.721078in}{1.222751in}}%
\pgfpathlineto{\pgfqpoint{3.714231in}{1.150472in}}%
\pgfpathlineto{\pgfqpoint{3.711830in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{3.709382in}{1.125077in}}%
\pgfpathlineto{\pgfqpoint{3.701430in}{1.007868in}}%
\pgfpathlineto{\pgfqpoint{3.698573in}{0.996148in}}%
\pgfpathlineto{\pgfqpoint{3.695700in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{3.692826in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{3.689947in}{1.007217in}}%
\pgfpathlineto{\pgfqpoint{3.684298in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{3.681499in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{3.678689in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{3.675873in}{1.036519in}}%
\pgfpathlineto{\pgfqpoint{3.673057in}{1.053450in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{1.037822in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{1.065170in}}%
\pgfpathlineto{\pgfqpoint{3.661770in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{3.658908in}{1.035217in}}%
\pgfpathlineto{\pgfqpoint{3.653311in}{1.108798in}}%
\pgfpathlineto{\pgfqpoint{3.650616in}{1.112054in}}%
\pgfpathlineto{\pgfqpoint{3.647903in}{1.108147in}}%
\pgfpathlineto{\pgfqpoint{3.645151in}{1.090566in}}%
\pgfpathlineto{\pgfqpoint{3.642358in}{1.087310in}}%
\pgfpathlineto{\pgfqpoint{3.636691in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{3.633864in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{3.628209in}{1.086659in}}%
\pgfpathlineto{\pgfqpoint{3.622439in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{3.619519in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{3.616577in}{1.069077in}}%
\pgfpathlineto{\pgfqpoint{3.613605in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{3.610611in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{3.604460in}{1.024147in}}%
\pgfpathlineto{\pgfqpoint{3.601305in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{3.598132in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{3.594953in}{1.026752in}}%
\pgfpathlineto{\pgfqpoint{3.591763in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{3.588538in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{3.585296in}{1.017636in}}%
\pgfpathlineto{\pgfqpoint{3.582042in}{1.017636in}}%
\pgfpathlineto{\pgfqpoint{3.578806in}{1.033915in}}%
\pgfpathlineto{\pgfqpoint{3.575593in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{3.569247in}{1.067775in}}%
\pgfpathlineto{\pgfqpoint{3.566068in}{1.048240in}}%
\pgfpathlineto{\pgfqpoint{3.562872in}{1.063217in}}%
\pgfpathlineto{\pgfqpoint{3.559733in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{3.556653in}{1.103589in}}%
\pgfpathlineto{\pgfqpoint{3.553549in}{1.087310in}}%
\pgfpathlineto{\pgfqpoint{3.550433in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{3.547393in}{1.142007in}}%
\pgfpathlineto{\pgfqpoint{3.544392in}{1.136147in}}%
\pgfpathlineto{\pgfqpoint{3.538265in}{1.113356in}}%
\pgfpathlineto{\pgfqpoint{3.535196in}{1.142658in}}%
\pgfpathlineto{\pgfqpoint{3.532144in}{1.135496in}}%
\pgfpathlineto{\pgfqpoint{3.529040in}{1.115961in}}%
\pgfpathlineto{\pgfqpoint{3.525942in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{3.522867in}{1.139403in}}%
\pgfpathlineto{\pgfqpoint{3.519728in}{1.115310in}}%
\pgfpathlineto{\pgfqpoint{3.516567in}{1.136798in}}%
\pgfpathlineto{\pgfqpoint{3.513486in}{1.168054in}}%
\pgfpathlineto{\pgfqpoint{3.507491in}{1.204519in}}%
\pgfpathlineto{\pgfqpoint{3.504537in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{3.501548in}{1.196053in}}%
\pgfpathlineto{\pgfqpoint{3.495715in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{3.489789in}{1.179123in}}%
\pgfpathlineto{\pgfqpoint{3.486651in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{3.483443in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{3.480075in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{3.476596in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{3.473158in}{1.119217in}}%
\pgfpathlineto{\pgfqpoint{3.463185in}{1.172612in}}%
\pgfpathlineto{\pgfqpoint{3.459937in}{1.177170in}}%
\pgfpathlineto{\pgfqpoint{3.456700in}{1.188891in}}%
\pgfpathlineto{\pgfqpoint{3.450447in}{1.254658in}}%
\pgfpathlineto{\pgfqpoint{3.447487in}{1.306751in}}%
\pgfpathlineto{\pgfqpoint{3.444619in}{1.324983in}}%
\pgfpathlineto{\pgfqpoint{3.438624in}{1.240332in}}%
\pgfpathlineto{\pgfqpoint{3.432169in}{1.201914in}}%
\pgfpathlineto{\pgfqpoint{3.428881in}{1.214937in}}%
\pgfpathlineto{\pgfqpoint{3.419321in}{1.277448in}}%
\pgfpathlineto{\pgfqpoint{3.416286in}{1.329541in}}%
\pgfpathlineto{\pgfqpoint{3.410418in}{1.356890in}}%
\pgfpathlineto{\pgfqpoint{3.404263in}{1.252704in}}%
\pgfpathlineto{\pgfqpoint{3.400934in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{3.397444in}{1.170658in}}%
\pgfpathlineto{\pgfqpoint{3.393793in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{3.390114in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{3.386445in}{1.168054in}}%
\pgfpathlineto{\pgfqpoint{3.382812in}{1.192798in}}%
\pgfpathlineto{\pgfqpoint{3.379207in}{1.189542in}}%
\pgfpathlineto{\pgfqpoint{3.375527in}{1.165449in}}%
\pgfpathlineto{\pgfqpoint{3.371790in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{3.368047in}{1.170658in}}%
\pgfpathlineto{\pgfqpoint{3.364252in}{1.155030in}}%
\pgfpathlineto{\pgfqpoint{3.360457in}{1.183030in}}%
\pgfpathlineto{\pgfqpoint{3.356685in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{3.352861in}{1.168054in}}%
\pgfpathlineto{\pgfqpoint{3.349055in}{1.192798in}}%
\pgfpathlineto{\pgfqpoint{3.338522in}{1.337355in}}%
\pgfpathlineto{\pgfqpoint{3.332032in}{1.376425in}}%
\pgfpathlineto{\pgfqpoint{3.328836in}{1.380983in}}%
\pgfpathlineto{\pgfqpoint{3.322496in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{3.319352in}{1.412238in}}%
\pgfpathlineto{\pgfqpoint{3.316196in}{1.412890in}}%
\pgfpathlineto{\pgfqpoint{3.313029in}{1.416796in}}%
\pgfpathlineto{\pgfqpoint{3.309896in}{1.443494in}}%
\pgfpathlineto{\pgfqpoint{3.306792in}{1.448703in}}%
\pgfpathlineto{\pgfqpoint{3.303665in}{1.437634in}}%
\pgfpathlineto{\pgfqpoint{3.300504in}{1.439587in}}%
\pgfpathlineto{\pgfqpoint{3.297348in}{1.453913in}}%
\pgfpathlineto{\pgfqpoint{3.294244in}{1.481912in}}%
\pgfpathlineto{\pgfqpoint{3.291187in}{1.495587in}}%
\pgfpathlineto{\pgfqpoint{3.288146in}{1.501447in}}%
\pgfpathlineto{\pgfqpoint{3.285111in}{1.513168in}}%
\pgfpathlineto{\pgfqpoint{3.282105in}{1.531401in}}%
\pgfpathlineto{\pgfqpoint{3.276151in}{1.551586in}}%
\pgfpathlineto{\pgfqpoint{3.270277in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{3.267352in}{1.580889in}}%
\pgfpathlineto{\pgfqpoint{3.261530in}{1.603028in}}%
\pgfpathlineto{\pgfqpoint{3.255846in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{3.252990in}{1.602377in}}%
\pgfpathlineto{\pgfqpoint{3.250036in}{1.606935in}}%
\pgfpathlineto{\pgfqpoint{3.244041in}{1.594563in}}%
\pgfpathlineto{\pgfqpoint{3.240995in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{3.237891in}{1.571772in}}%
\pgfpathlineto{\pgfqpoint{3.234746in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{3.231608in}{1.589354in}}%
\pgfpathlineto{\pgfqpoint{3.228481in}{1.595214in}}%
\pgfpathlineto{\pgfqpoint{3.225337in}{1.593261in}}%
\pgfpathlineto{\pgfqpoint{3.222193in}{1.605633in}}%
\pgfpathlineto{\pgfqpoint{3.219054in}{1.608237in}}%
\pgfpathlineto{\pgfqpoint{3.215904in}{1.612795in}}%
\pgfpathlineto{\pgfqpoint{3.212737in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.602377in}}%
\pgfpathlineto{\pgfqpoint{3.202873in}{1.552889in}}%
\pgfpathlineto{\pgfqpoint{3.199423in}{1.554842in}}%
\pgfpathlineto{\pgfqpoint{3.192363in}{1.529447in}}%
\pgfpathlineto{\pgfqpoint{3.188747in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{3.185113in}{1.534656in}}%
\pgfpathlineto{\pgfqpoint{3.185113in}{1.534656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{0.565123in}}{\pgfqpoint{5.067573in}{1.414237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619656in}{1.397099in}}%
\pgfpathlineto{\pgfqpoint{5.607159in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{5.600307in}{1.496253in}}%
\pgfpathlineto{\pgfqpoint{5.595181in}{1.508725in}}%
\pgfpathlineto{\pgfqpoint{5.591323in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{5.588501in}{1.513400in}}%
\pgfpathlineto{\pgfqpoint{5.585795in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{5.582512in}{1.505647in}}%
\pgfpathlineto{\pgfqpoint{5.578424in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{5.573356in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{5.567137in}{1.432354in}}%
\pgfpathlineto{\pgfqpoint{5.559017in}{1.366283in}}%
\pgfpathlineto{\pgfqpoint{5.512602in}{0.959887in}}%
\pgfpathlineto{\pgfqpoint{5.502294in}{0.892954in}}%
\pgfpathlineto{\pgfqpoint{5.494520in}{0.855915in}}%
\pgfpathlineto{\pgfqpoint{5.488300in}{0.836069in}}%
\pgfpathlineto{\pgfqpoint{5.483060in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{5.478568in}{0.821777in}}%
\pgfpathlineto{\pgfqpoint{5.474480in}{0.820764in}}%
\pgfpathlineto{\pgfqpoint{5.470276in}{0.822056in}}%
\pgfpathlineto{\pgfqpoint{5.465669in}{0.825932in}}%
\pgfpathlineto{\pgfqpoint{5.460659in}{0.833218in}}%
\pgfpathlineto{\pgfqpoint{5.454900in}{0.845920in}}%
\pgfpathlineto{\pgfqpoint{5.446896in}{0.869708in}}%
\pgfpathlineto{\pgfqpoint{5.424782in}{0.937687in}}%
\pgfpathlineto{\pgfqpoint{5.417066in}{0.953438in}}%
\pgfpathlineto{\pgfqpoint{5.394952in}{0.992185in}}%
\pgfpathlineto{\pgfqpoint{5.384817in}{1.019301in}}%
\pgfpathlineto{\pgfqpoint{5.356312in}{1.098396in}}%
\pgfpathlineto{\pgfqpoint{5.339323in}{1.138077in}}%
\pgfpathlineto{\pgfqpoint{5.333622in}{1.146003in}}%
\pgfpathlineto{\pgfqpoint{5.329649in}{1.148224in}}%
\pgfpathlineto{\pgfqpoint{5.326366in}{1.147638in}}%
\pgfpathlineto{\pgfqpoint{5.322911in}{1.144574in}}%
\pgfpathlineto{\pgfqpoint{5.318535in}{1.137352in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{1.123292in}}%
\pgfpathlineto{\pgfqpoint{5.306269in}{1.100809in}}%
\pgfpathlineto{\pgfqpoint{5.299358in}{1.068787in}}%
\pgfpathlineto{\pgfqpoint{5.290835in}{1.017547in}}%
\pgfpathlineto{\pgfqpoint{5.270162in}{0.888816in}}%
\pgfpathlineto{\pgfqpoint{5.262733in}{0.858166in}}%
\pgfpathlineto{\pgfqpoint{5.257090in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{5.252886in}{0.837486in}}%
\pgfpathlineto{\pgfqpoint{5.249661in}{0.836379in}}%
\pgfpathlineto{\pgfqpoint{5.246782in}{0.837742in}}%
\pgfpathlineto{\pgfqpoint{5.243384in}{0.842097in}}%
\pgfpathlineto{\pgfqpoint{5.238950in}{0.851870in}}%
\pgfpathlineto{\pgfqpoint{5.232788in}{0.871523in}}%
\pgfpathlineto{\pgfqpoint{5.220695in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{5.209638in}{0.969129in}}%
\pgfpathlineto{\pgfqpoint{5.194666in}{1.052065in}}%
\pgfpathlineto{\pgfqpoint{5.179347in}{1.144531in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{1.210765in}}%
\pgfpathlineto{\pgfqpoint{5.160977in}{1.236677in}}%
\pgfpathlineto{\pgfqpoint{5.156082in}{1.247950in}}%
\pgfpathlineto{\pgfqpoint{5.152454in}{1.251553in}}%
\pgfpathlineto{\pgfqpoint{5.149633in}{1.251544in}}%
\pgfpathlineto{\pgfqpoint{5.146753in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{5.143010in}{1.242640in}}%
\pgfpathlineto{\pgfqpoint{5.137482in}{1.227969in}}%
\pgfpathlineto{\pgfqpoint{5.114620in}{1.162255in}}%
\pgfpathlineto{\pgfqpoint{5.105521in}{1.144256in}}%
\pgfpathlineto{\pgfqpoint{5.099878in}{1.137435in}}%
\pgfpathlineto{\pgfqpoint{5.095731in}{1.135522in}}%
\pgfpathlineto{\pgfqpoint{5.092219in}{1.136241in}}%
\pgfpathlineto{\pgfqpoint{5.088533in}{1.139420in}}%
\pgfpathlineto{\pgfqpoint{5.084157in}{1.146419in}}%
\pgfpathlineto{\pgfqpoint{5.078686in}{1.159761in}}%
\pgfpathlineto{\pgfqpoint{5.071545in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{5.060604in}{1.229027in}}%
\pgfpathlineto{\pgfqpoint{5.045401in}{1.290650in}}%
\pgfpathlineto{\pgfqpoint{5.038375in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{5.033135in}{1.319219in}}%
\pgfpathlineto{\pgfqpoint{5.028988in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{5.025418in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{5.021560in}{1.320170in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{1.313984in}}%
\pgfpathlineto{\pgfqpoint{4.995415in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{4.991730in}{1.287726in}}%
\pgfpathlineto{\pgfqpoint{4.988390in}{1.289815in}}%
\pgfpathlineto{\pgfqpoint{4.984704in}{1.295024in}}%
\pgfpathlineto{\pgfqpoint{4.980212in}{1.305662in}}%
\pgfpathlineto{\pgfqpoint{4.974454in}{1.325667in}}%
\pgfpathlineto{\pgfqpoint{4.965701in}{1.365444in}}%
\pgfpathlineto{\pgfqpoint{4.953780in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{4.946409in}{1.439898in}}%
\pgfpathlineto{\pgfqpoint{4.938980in}{1.455586in}}%
\pgfpathlineto{\pgfqpoint{4.932185in}{1.465298in}}%
\pgfpathlineto{\pgfqpoint{4.926196in}{1.470125in}}%
\pgfpathlineto{\pgfqpoint{4.908747in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{4.902931in}{1.490097in}}%
\pgfpathlineto{\pgfqpoint{4.895502in}{1.505603in}}%
\pgfpathlineto{\pgfqpoint{4.883985in}{1.529492in}}%
\pgfpathlineto{\pgfqpoint{4.879666in}{1.533601in}}%
\pgfpathlineto{\pgfqpoint{4.876499in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{4.873504in}{1.531866in}}%
\pgfpathlineto{\pgfqpoint{4.870049in}{1.526551in}}%
\pgfpathlineto{\pgfqpoint{4.865730in}{1.515362in}}%
\pgfpathlineto{\pgfqpoint{4.860317in}{1.494523in}}%
\pgfpathlineto{\pgfqpoint{4.853464in}{1.458496in}}%
\pgfpathlineto{\pgfqpoint{4.844193in}{1.396762in}}%
\pgfpathlineto{\pgfqpoint{4.824440in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{4.806473in}{1.115788in}}%
\pgfpathlineto{\pgfqpoint{4.796626in}{1.060753in}}%
\pgfpathlineto{\pgfqpoint{4.787758in}{1.023010in}}%
\pgfpathlineto{\pgfqpoint{4.781020in}{1.002930in}}%
\pgfpathlineto{\pgfqpoint{4.775722in}{0.993367in}}%
\pgfpathlineto{\pgfqpoint{4.771403in}{0.989668in}}%
\pgfpathlineto{\pgfqpoint{4.767660in}{0.989227in}}%
\pgfpathlineto{\pgfqpoint{4.763801in}{0.991126in}}%
\pgfpathlineto{\pgfqpoint{4.759079in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{4.752457in}{1.006936in}}%
\pgfpathlineto{\pgfqpoint{4.728501in}{1.048667in}}%
\pgfpathlineto{\pgfqpoint{4.711455in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{4.703278in}{1.090784in}}%
\pgfpathlineto{\pgfqpoint{4.695734in}{1.111983in}}%
\pgfpathlineto{\pgfqpoint{4.687672in}{1.141853in}}%
\pgfpathlineto{\pgfqpoint{4.675175in}{1.198220in}}%
\pgfpathlineto{\pgfqpoint{4.661355in}{1.257772in}}%
\pgfpathlineto{\pgfqpoint{4.653120in}{1.283930in}}%
\pgfpathlineto{\pgfqpoint{4.646670in}{1.297709in}}%
\pgfpathlineto{\pgfqpoint{4.641545in}{1.303973in}}%
\pgfpathlineto{\pgfqpoint{4.637571in}{1.305706in}}%
\pgfpathlineto{\pgfqpoint{4.634231in}{1.304837in}}%
\pgfpathlineto{\pgfqpoint{4.630776in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{4.626630in}{1.293869in}}%
\pgfpathlineto{\pgfqpoint{4.620986in}{1.278397in}}%
\pgfpathlineto{\pgfqpoint{4.600716in}{1.217952in}}%
\pgfpathlineto{\pgfqpoint{4.596512in}{1.213425in}}%
\pgfpathlineto{\pgfqpoint{4.593345in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{4.590350in}{1.214799in}}%
\pgfpathlineto{\pgfqpoint{4.586780in}{1.220009in}}%
\pgfpathlineto{\pgfqpoint{4.582115in}{1.231230in}}%
\pgfpathlineto{\pgfqpoint{4.575147in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{4.559253in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{4.552688in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{4.546987in}{1.330952in}}%
\pgfpathlineto{\pgfqpoint{4.541862in}{1.334237in}}%
\pgfpathlineto{\pgfqpoint{4.536622in}{1.334980in}}%
\pgfpathlineto{\pgfqpoint{4.529539in}{1.333503in}}%
\pgfpathlineto{\pgfqpoint{4.516639in}{1.330667in}}%
\pgfpathlineto{\pgfqpoint{4.509153in}{1.331798in}}%
\pgfpathlineto{\pgfqpoint{4.492971in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{4.486752in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{4.479726in}{1.328999in}}%
\pgfpathlineto{\pgfqpoint{4.468957in}{1.319507in}}%
\pgfpathlineto{\pgfqpoint{4.445519in}{1.297282in}}%
\pgfpathlineto{\pgfqpoint{4.440797in}{1.296486in}}%
\pgfpathlineto{\pgfqpoint{4.436824in}{1.298069in}}%
\pgfpathlineto{\pgfqpoint{4.432505in}{1.302413in}}%
\pgfpathlineto{\pgfqpoint{4.427264in}{1.311164in}}%
\pgfpathlineto{\pgfqpoint{4.420469in}{1.327271in}}%
\pgfpathlineto{\pgfqpoint{4.410046in}{1.358497in}}%
\pgfpathlineto{\pgfqpoint{4.390639in}{1.416712in}}%
\pgfpathlineto{\pgfqpoint{4.380504in}{1.439960in}}%
\pgfpathlineto{\pgfqpoint{4.372269in}{1.453636in}}%
\pgfpathlineto{\pgfqpoint{4.365474in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{1.464373in}}%
\pgfpathlineto{\pgfqpoint{4.354014in}{1.465010in}}%
\pgfpathlineto{\pgfqpoint{4.348543in}{1.463353in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{1.458934in}}%
\pgfpathlineto{\pgfqpoint{4.335010in}{1.451194in}}%
\pgfpathlineto{\pgfqpoint{4.325912in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{4.307023in}{1.408733in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{1.401277in}}%
\pgfpathlineto{\pgfqpoint{4.291417in}{1.397049in}}%
\pgfpathlineto{\pgfqpoint{4.282434in}{1.394753in}}%
\pgfpathlineto{\pgfqpoint{4.264294in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{4.257556in}{1.386444in}}%
\pgfpathlineto{\pgfqpoint{4.251049in}{1.379577in}}%
\pgfpathlineto{\pgfqpoint{4.243217in}{1.367796in}}%
\pgfpathlineto{\pgfqpoint{4.227842in}{1.339434in}}%
\pgfpathlineto{\pgfqpoint{4.217188in}{1.322475in}}%
\pgfpathlineto{\pgfqpoint{4.209068in}{1.313496in}}%
\pgfpathlineto{\pgfqpoint{4.202158in}{1.308951in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{1.307095in}}%
\pgfpathlineto{\pgfqpoint{4.187128in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{4.187128in}{1.306767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{0.565123in}}{\pgfqpoint{5.067573in}{1.414237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562070in}{1.443158in}}%
\pgfpathlineto{\pgfqpoint{5.546521in}{1.263474in}}%
\pgfpathlineto{\pgfqpoint{5.532931in}{1.121256in}}%
\pgfpathlineto{\pgfqpoint{5.523717in}{1.046177in}}%
\pgfpathlineto{\pgfqpoint{5.515540in}{0.996817in}}%
\pgfpathlineto{\pgfqpoint{5.507651in}{0.962257in}}%
\pgfpathlineto{\pgfqpoint{5.499301in}{0.935385in}}%
\pgfpathlineto{\pgfqpoint{5.490145in}{0.913267in}}%
\pgfpathlineto{\pgfqpoint{5.481910in}{0.898628in}}%
\pgfpathlineto{\pgfqpoint{5.475115in}{0.890808in}}%
\pgfpathlineto{\pgfqpoint{5.468895in}{0.886897in}}%
\pgfpathlineto{\pgfqpoint{5.462561in}{0.885517in}}%
\pgfpathlineto{\pgfqpoint{5.455593in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{5.449028in}{0.889179in}}%
\pgfpathlineto{\pgfqpoint{5.442636in}{0.894574in}}%
\pgfpathlineto{\pgfqpoint{5.436129in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{5.428931in}{0.916385in}}%
\pgfpathlineto{\pgfqpoint{5.416435in}{0.945716in}}%
\pgfpathlineto{\pgfqpoint{5.406069in}{0.966724in}}%
\pgfpathlineto{\pgfqpoint{5.398813in}{0.976804in}}%
\pgfpathlineto{\pgfqpoint{5.383783in}{0.995301in}}%
\pgfpathlineto{\pgfqpoint{5.375779in}{1.010497in}}%
\pgfpathlineto{\pgfqpoint{5.367141in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{5.354933in}{1.069382in}}%
\pgfpathlineto{\pgfqpoint{5.346583in}{1.090934in}}%
\pgfpathlineto{\pgfqpoint{5.337830in}{1.106965in}}%
\pgfpathlineto{\pgfqpoint{5.329825in}{1.117677in}}%
\pgfpathlineto{\pgfqpoint{5.324182in}{1.121897in}}%
\pgfpathlineto{\pgfqpoint{5.319748in}{1.122664in}}%
\pgfpathlineto{\pgfqpoint{5.315774in}{1.121096in}}%
\pgfpathlineto{\pgfqpoint{5.311628in}{1.116894in}}%
\pgfpathlineto{\pgfqpoint{5.306733in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{5.300341in}{1.092455in}}%
\pgfpathlineto{\pgfqpoint{5.290839in}{1.062093in}}%
\pgfpathlineto{\pgfqpoint{5.280762in}{1.022524in}}%
\pgfpathlineto{\pgfqpoint{5.267344in}{0.959037in}}%
\pgfpathlineto{\pgfqpoint{5.254387in}{0.901538in}}%
\pgfpathlineto{\pgfqpoint{5.246498in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{5.240567in}{0.863410in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{0.858571in}}%
\pgfpathlineto{\pgfqpoint{5.232677in}{0.857761in}}%
\pgfpathlineto{\pgfqpoint{5.229510in}{0.859341in}}%
\pgfpathlineto{\pgfqpoint{5.225882in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{5.221333in}{0.873493in}}%
\pgfpathlineto{\pgfqpoint{5.215459in}{0.891718in}}%
\pgfpathlineto{\pgfqpoint{5.207167in}{0.925564in}}%
\pgfpathlineto{\pgfqpoint{5.193058in}{0.993712in}}%
\pgfpathlineto{\pgfqpoint{5.156491in}{1.181518in}}%
\pgfpathlineto{\pgfqpoint{5.150387in}{1.198096in}}%
\pgfpathlineto{\pgfqpoint{5.145550in}{1.205581in}}%
\pgfpathlineto{\pgfqpoint{5.141634in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{5.138121in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{5.134205in}{1.205012in}}%
\pgfpathlineto{\pgfqpoint{5.128677in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{5.117736in}{1.183866in}}%
\pgfpathlineto{\pgfqpoint{5.113014in}{1.181468in}}%
\pgfpathlineto{\pgfqpoint{5.108522in}{1.181672in}}%
\pgfpathlineto{\pgfqpoint{5.102821in}{1.184352in}}%
\pgfpathlineto{\pgfqpoint{5.095277in}{1.190474in}}%
\pgfpathlineto{\pgfqpoint{5.088540in}{1.198787in}}%
\pgfpathlineto{\pgfqpoint{5.081860in}{1.210762in}}%
\pgfpathlineto{\pgfqpoint{5.073855in}{1.230100in}}%
\pgfpathlineto{\pgfqpoint{5.053354in}{1.281896in}}%
\pgfpathlineto{\pgfqpoint{5.047826in}{1.289242in}}%
\pgfpathlineto{\pgfqpoint{5.043680in}{1.291472in}}%
\pgfpathlineto{\pgfqpoint{5.040225in}{1.290935in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{5.032451in}{1.281298in}}%
\pgfpathlineto{\pgfqpoint{5.027326in}{1.268553in}}%
\pgfpathlineto{\pgfqpoint{5.020934in}{1.246091in}}%
\pgfpathlineto{\pgfqpoint{5.010914in}{1.201273in}}%
\pgfpathlineto{\pgfqpoint{4.995768in}{1.135488in}}%
\pgfpathlineto{\pgfqpoint{4.989722in}{1.118205in}}%
\pgfpathlineto{\pgfqpoint{4.985748in}{1.112585in}}%
\pgfpathlineto{\pgfqpoint{4.982984in}{1.111908in}}%
\pgfpathlineto{\pgfqpoint{4.980451in}{1.113702in}}%
\pgfpathlineto{\pgfqpoint{4.977283in}{1.119100in}}%
\pgfpathlineto{\pgfqpoint{4.973022in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{4.967033in}{1.156172in}}%
\pgfpathlineto{\pgfqpoint{4.957186in}{1.208004in}}%
\pgfpathlineto{\pgfqpoint{4.932309in}{1.341482in}}%
\pgfpathlineto{\pgfqpoint{4.925513in}{1.365417in}}%
\pgfpathlineto{\pgfqpoint{4.920446in}{1.376064in}}%
\pgfpathlineto{\pgfqpoint{4.916300in}{1.380181in}}%
\pgfpathlineto{\pgfqpoint{4.912153in}{1.381236in}}%
\pgfpathlineto{\pgfqpoint{4.911347in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{4.911347in}{1.381252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782427in}{0.565123in}}{\pgfqpoint{5.067573in}{1.414237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619656in}{0.945511in}}%
\pgfpathlineto{\pgfqpoint{5.613897in}{0.969598in}}%
\pgfpathlineto{\pgfqpoint{5.608139in}{1.001734in}}%
\pgfpathlineto{\pgfqpoint{5.596621in}{1.088925in}}%
\pgfpathlineto{\pgfqpoint{5.579346in}{1.233217in}}%
\pgfpathlineto{\pgfqpoint{5.573587in}{1.273881in}}%
\pgfpathlineto{\pgfqpoint{5.567828in}{1.304526in}}%
\pgfpathlineto{\pgfqpoint{5.562070in}{1.323616in}}%
\pgfpathlineto{\pgfqpoint{5.556311in}{1.331515in}}%
\pgfpathlineto{\pgfqpoint{5.550552in}{1.324284in}}%
\pgfpathlineto{\pgfqpoint{5.544794in}{1.304390in}}%
\pgfpathlineto{\pgfqpoint{5.539035in}{1.272488in}}%
\pgfpathlineto{\pgfqpoint{5.527518in}{1.177707in}}%
\pgfpathlineto{\pgfqpoint{5.498725in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{5.492966in}{0.864411in}}%
\pgfpathlineto{\pgfqpoint{5.487208in}{0.836440in}}%
\pgfpathlineto{\pgfqpoint{5.481449in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{5.475691in}{0.816378in}}%
\pgfpathlineto{\pgfqpoint{5.469932in}{0.821558in}}%
\pgfpathlineto{\pgfqpoint{5.464173in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{5.458415in}{0.859102in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{0.944287in}}%
\pgfpathlineto{\pgfqpoint{5.429622in}{0.996316in}}%
\pgfpathlineto{\pgfqpoint{5.423863in}{1.016709in}}%
\pgfpathlineto{\pgfqpoint{5.418105in}{1.032739in}}%
\pgfpathlineto{\pgfqpoint{5.412346in}{1.043274in}}%
\pgfpathlineto{\pgfqpoint{5.406587in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{5.400829in}{1.054214in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{1.053594in}}%
\pgfpathlineto{\pgfqpoint{5.372036in}{1.049697in}}%
\pgfpathlineto{\pgfqpoint{5.366277in}{1.050514in}}%
\pgfpathlineto{\pgfqpoint{5.360519in}{1.053623in}}%
\pgfpathlineto{\pgfqpoint{5.354760in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{5.349001in}{1.066558in}}%
\pgfpathlineto{\pgfqpoint{5.337484in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{5.325967in}{1.121189in}}%
\pgfpathlineto{\pgfqpoint{5.308691in}{1.168759in}}%
\pgfpathlineto{\pgfqpoint{5.302932in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{5.297174in}{1.188919in}}%
\pgfpathlineto{\pgfqpoint{5.291415in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{5.285657in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{5.279898in}{1.178163in}}%
\pgfpathlineto{\pgfqpoint{5.274139in}{1.160454in}}%
\pgfpathlineto{\pgfqpoint{5.268381in}{1.136659in}}%
\pgfpathlineto{\pgfqpoint{5.256864in}{1.069356in}}%
\pgfpathlineto{\pgfqpoint{5.233829in}{0.914406in}}%
\pgfpathlineto{\pgfqpoint{5.228071in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{5.222312in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{5.216553in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{5.210795in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{5.205036in}{0.867685in}}%
\pgfpathlineto{\pgfqpoint{5.199278in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{5.193519in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{5.182002in}{1.024897in}}%
\pgfpathlineto{\pgfqpoint{5.158967in}{1.250217in}}%
\pgfpathlineto{\pgfqpoint{5.147450in}{1.337457in}}%
\pgfpathlineto{\pgfqpoint{5.141691in}{1.368351in}}%
\pgfpathlineto{\pgfqpoint{5.135933in}{1.389664in}}%
\pgfpathlineto{\pgfqpoint{5.130174in}{1.402420in}}%
\pgfpathlineto{\pgfqpoint{5.124416in}{1.405447in}}%
\pgfpathlineto{\pgfqpoint{5.118657in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{5.112898in}{1.392826in}}%
\pgfpathlineto{\pgfqpoint{5.089864in}{1.335250in}}%
\pgfpathlineto{\pgfqpoint{5.084105in}{1.325874in}}%
\pgfpathlineto{\pgfqpoint{5.078347in}{1.320893in}}%
\pgfpathlineto{\pgfqpoint{5.072588in}{1.321185in}}%
\pgfpathlineto{\pgfqpoint{5.066830in}{1.326888in}}%
\pgfpathlineto{\pgfqpoint{5.061071in}{1.336482in}}%
\pgfpathlineto{\pgfqpoint{5.032278in}{1.407843in}}%
\pgfpathlineto{\pgfqpoint{5.026519in}{1.412590in}}%
\pgfpathlineto{\pgfqpoint{5.020761in}{1.410069in}}%
\pgfpathlineto{\pgfqpoint{5.015002in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{5.003485in}{1.353153in}}%
\pgfpathlineto{\pgfqpoint{4.991968in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{1.169408in}}%
\pgfpathlineto{\pgfqpoint{4.968933in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{4.963175in}{1.126174in}}%
\pgfpathlineto{\pgfqpoint{4.957416in}{1.121650in}}%
\pgfpathlineto{\pgfqpoint{4.951657in}{1.129554in}}%
\pgfpathlineto{\pgfqpoint{4.945899in}{1.150602in}}%
\pgfpathlineto{\pgfqpoint{4.940140in}{1.183814in}}%
\pgfpathlineto{\pgfqpoint{4.928623in}{1.277297in}}%
\pgfpathlineto{\pgfqpoint{4.905589in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{4.899830in}{1.529958in}}%
\pgfpathlineto{\pgfqpoint{4.894071in}{1.558845in}}%
\pgfpathlineto{\pgfqpoint{4.888313in}{1.576548in}}%
\pgfpathlineto{\pgfqpoint{4.882554in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{4.876796in}{1.573458in}}%
\pgfpathlineto{\pgfqpoint{4.871037in}{1.553647in}}%
\pgfpathlineto{\pgfqpoint{4.865278in}{1.523360in}}%
\pgfpathlineto{\pgfqpoint{4.853761in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{4.830727in}{1.244220in}}%
\pgfpathlineto{\pgfqpoint{4.819210in}{1.168386in}}%
\pgfpathlineto{\pgfqpoint{4.813451in}{1.141506in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{1.121795in}}%
\pgfpathlineto{\pgfqpoint{4.801934in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{4.796175in}{1.105323in}}%
\pgfpathlineto{\pgfqpoint{4.790417in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{4.778899in}{1.119245in}}%
\pgfpathlineto{\pgfqpoint{4.761624in}{1.146454in}}%
\pgfpathlineto{\pgfqpoint{4.755865in}{1.152352in}}%
\pgfpathlineto{\pgfqpoint{4.750106in}{1.155669in}}%
\pgfpathlineto{\pgfqpoint{4.744348in}{1.155899in}}%
\pgfpathlineto{\pgfqpoint{4.738589in}{1.153145in}}%
\pgfpathlineto{\pgfqpoint{4.732830in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{4.715555in}{1.128872in}}%
\pgfpathlineto{\pgfqpoint{4.709796in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{4.704037in}{1.123210in}}%
\pgfpathlineto{\pgfqpoint{4.698279in}{1.124923in}}%
\pgfpathlineto{\pgfqpoint{4.692520in}{1.132181in}}%
\pgfpathlineto{\pgfqpoint{4.686762in}{1.144040in}}%
\pgfpathlineto{\pgfqpoint{4.681003in}{1.161115in}}%
\pgfpathlineto{\pgfqpoint{4.675244in}{1.184163in}}%
\pgfpathlineto{\pgfqpoint{4.663727in}{1.244033in}}%
\pgfpathlineto{\pgfqpoint{4.634934in}{1.420110in}}%
\pgfpathlineto{\pgfqpoint{4.629176in}{1.446161in}}%
\pgfpathlineto{\pgfqpoint{4.623417in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{4.617658in}{1.474511in}}%
\pgfpathlineto{\pgfqpoint{4.611900in}{1.474896in}}%
\pgfpathlineto{\pgfqpoint{4.606141in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{4.600383in}{1.446251in}}%
\pgfpathlineto{\pgfqpoint{4.594624in}{1.418564in}}%
\pgfpathlineto{\pgfqpoint{4.583107in}{1.342648in}}%
\pgfpathlineto{\pgfqpoint{4.565831in}{1.213546in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{1.177405in}}%
\pgfpathlineto{\pgfqpoint{4.554314in}{1.148994in}}%
\pgfpathlineto{\pgfqpoint{4.548555in}{1.128879in}}%
\pgfpathlineto{\pgfqpoint{4.542796in}{1.119869in}}%
\pgfpathlineto{\pgfqpoint{4.537038in}{1.122532in}}%
\pgfpathlineto{\pgfqpoint{4.531279in}{1.134878in}}%
\pgfpathlineto{\pgfqpoint{4.525521in}{1.158392in}}%
\pgfpathlineto{\pgfqpoint{4.519762in}{1.189145in}}%
\pgfpathlineto{\pgfqpoint{4.502486in}{1.310342in}}%
\pgfpathlineto{\pgfqpoint{4.490969in}{1.389069in}}%
\pgfpathlineto{\pgfqpoint{4.479452in}{1.446631in}}%
\pgfpathlineto{\pgfqpoint{4.473693in}{1.464256in}}%
\pgfpathlineto{\pgfqpoint{4.467935in}{1.475118in}}%
\pgfpathlineto{\pgfqpoint{4.462176in}{1.480347in}}%
\pgfpathlineto{\pgfqpoint{4.456417in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{4.450659in}{1.476794in}}%
\pgfpathlineto{\pgfqpoint{4.439142in}{1.467918in}}%
\pgfpathlineto{\pgfqpoint{4.433383in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{4.427624in}{1.467559in}}%
\pgfpathlineto{\pgfqpoint{4.421866in}{1.475079in}}%
\pgfpathlineto{\pgfqpoint{4.416107in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{4.410349in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{4.398831in}{1.549680in}}%
\pgfpathlineto{\pgfqpoint{4.381556in}{1.623795in}}%
\pgfpathlineto{\pgfqpoint{4.375797in}{1.641794in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{1.652119in}}%
\pgfpathlineto{\pgfqpoint{4.364280in}{1.653887in}}%
\pgfpathlineto{\pgfqpoint{4.358521in}{1.645592in}}%
\pgfpathlineto{\pgfqpoint{4.352762in}{1.624790in}}%
\pgfpathlineto{\pgfqpoint{4.347004in}{1.593430in}}%
\pgfpathlineto{\pgfqpoint{4.341245in}{1.551183in}}%
\pgfpathlineto{\pgfqpoint{4.329728in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{4.306694in}{1.191612in}}%
\pgfpathlineto{\pgfqpoint{4.300935in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{4.295176in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{4.289418in}{1.089426in}}%
\pgfpathlineto{\pgfqpoint{4.283659in}{1.084123in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{4.272142in}{1.115167in}}%
\pgfpathlineto{\pgfqpoint{4.266383in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{4.254866in}{1.238271in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{1.374291in}}%
\pgfpathlineto{\pgfqpoint{4.231832in}{1.407245in}}%
\pgfpathlineto{\pgfqpoint{4.226073in}{1.432883in}}%
\pgfpathlineto{\pgfqpoint{4.220315in}{1.446844in}}%
\pgfpathlineto{\pgfqpoint{4.214556in}{1.451099in}}%
\pgfpathlineto{\pgfqpoint{4.208797in}{1.446467in}}%
\pgfpathlineto{\pgfqpoint{4.203039in}{1.432292in}}%
\pgfpathlineto{\pgfqpoint{4.197280in}{1.411696in}}%
\pgfpathlineto{\pgfqpoint{4.185763in}{1.357169in}}%
\pgfpathlineto{\pgfqpoint{4.168487in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{4.156970in}{1.223360in}}%
\pgfpathlineto{\pgfqpoint{4.151211in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{4.145453in}{1.194243in}}%
\pgfpathlineto{\pgfqpoint{4.139694in}{1.184586in}}%
\pgfpathlineto{\pgfqpoint{4.133935in}{1.178433in}}%
\pgfpathlineto{\pgfqpoint{4.122418in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{4.110901in}{1.163453in}}%
\pgfpathlineto{\pgfqpoint{4.105142in}{1.157959in}}%
\pgfpathlineto{\pgfqpoint{4.099384in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{4.087867in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{4.076349in}{1.092291in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{1.048906in}}%
\pgfpathlineto{\pgfqpoint{4.047556in}{0.980103in}}%
\pgfpathlineto{\pgfqpoint{4.036039in}{0.946026in}}%
\pgfpathlineto{\pgfqpoint{4.030281in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{4.024522in}{0.934119in}}%
\pgfpathlineto{\pgfqpoint{4.018763in}{0.939996in}}%
\pgfpathlineto{\pgfqpoint{4.013005in}{0.954994in}}%
\pgfpathlineto{\pgfqpoint{4.007246in}{0.978409in}}%
\pgfpathlineto{\pgfqpoint{4.001488in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{3.989970in}{1.098682in}}%
\pgfpathlineto{\pgfqpoint{3.961177in}{1.352389in}}%
\pgfpathlineto{\pgfqpoint{3.955419in}{1.390287in}}%
\pgfpathlineto{\pgfqpoint{3.949660in}{1.418068in}}%
\pgfpathlineto{\pgfqpoint{3.943901in}{1.435524in}}%
\pgfpathlineto{\pgfqpoint{3.938143in}{1.442693in}}%
\pgfpathlineto{\pgfqpoint{3.932384in}{1.438309in}}%
\pgfpathlineto{\pgfqpoint{3.926626in}{1.424030in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{3.909350in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{3.892074in}{1.237561in}}%
\pgfpathlineto{\pgfqpoint{3.886315in}{1.210590in}}%
\pgfpathlineto{\pgfqpoint{3.880557in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{3.874798in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{3.869040in}{1.173530in}}%
\pgfpathlineto{\pgfqpoint{3.863281in}{1.176836in}}%
\pgfpathlineto{\pgfqpoint{3.857522in}{1.186771in}}%
\pgfpathlineto{\pgfqpoint{3.851764in}{1.200170in}}%
\pgfpathlineto{\pgfqpoint{3.834488in}{1.251644in}}%
\pgfpathlineto{\pgfqpoint{3.828729in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{1.270760in}}%
\pgfpathlineto{\pgfqpoint{3.817212in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{3.811454in}{1.265082in}}%
\pgfpathlineto{\pgfqpoint{3.805695in}{1.252820in}}%
\pgfpathlineto{\pgfqpoint{3.799936in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{3.782661in}{1.174437in}}%
\pgfpathlineto{\pgfqpoint{3.776902in}{1.157954in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{1.149096in}}%
\pgfpathlineto{\pgfqpoint{3.765385in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{3.759626in}{1.155738in}}%
\pgfpathlineto{\pgfqpoint{3.753867in}{1.173076in}}%
\pgfpathlineto{\pgfqpoint{3.748109in}{1.199006in}}%
\pgfpathlineto{\pgfqpoint{3.736592in}{1.272419in}}%
\pgfpathlineto{\pgfqpoint{3.719316in}{1.398586in}}%
\pgfpathlineto{\pgfqpoint{3.713557in}{1.433074in}}%
\pgfpathlineto{\pgfqpoint{3.707799in}{1.459230in}}%
\pgfpathlineto{\pgfqpoint{3.702040in}{1.474698in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.477439in}}%
\pgfpathlineto{\pgfqpoint{3.690523in}{1.466911in}}%
\pgfpathlineto{\pgfqpoint{3.684764in}{1.443070in}}%
\pgfpathlineto{\pgfqpoint{3.679006in}{1.406472in}}%
\pgfpathlineto{\pgfqpoint{3.667488in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{3.638695in}{0.994509in}}%
\pgfpathlineto{\pgfqpoint{3.632937in}{0.952507in}}%
\pgfpathlineto{\pgfqpoint{3.627178in}{0.921647in}}%
\pgfpathlineto{\pgfqpoint{3.621420in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{3.615661in}{0.898917in}}%
\pgfpathlineto{\pgfqpoint{3.609902in}{0.905321in}}%
\pgfpathlineto{\pgfqpoint{3.604144in}{0.920904in}}%
\pgfpathlineto{\pgfqpoint{3.592627in}{0.964947in}}%
\pgfpathlineto{\pgfqpoint{3.581109in}{1.005686in}}%
\pgfpathlineto{\pgfqpoint{3.575351in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{3.569592in}{1.021791in}}%
\pgfpathlineto{\pgfqpoint{3.563833in}{1.017185in}}%
\pgfpathlineto{\pgfqpoint{3.558075in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{3.546558in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{3.535040in}{0.919501in}}%
\pgfpathlineto{\pgfqpoint{3.529282in}{0.905130in}}%
\pgfpathlineto{\pgfqpoint{3.523523in}{0.898474in}}%
\pgfpathlineto{\pgfqpoint{3.517765in}{0.903825in}}%
\pgfpathlineto{\pgfqpoint{3.512006in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{0.951616in}}%
\pgfpathlineto{\pgfqpoint{3.494730in}{1.039299in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{1.090407in}}%
\pgfpathlineto{\pgfqpoint{3.483213in}{1.131354in}}%
\pgfpathlineto{\pgfqpoint{3.477454in}{1.155046in}}%
\pgfpathlineto{\pgfqpoint{3.471696in}{1.150329in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{1.117059in}}%
\pgfpathlineto{\pgfqpoint{3.442903in}{0.912792in}}%
\pgfpathlineto{\pgfqpoint{3.437144in}{0.887303in}}%
\pgfpathlineto{\pgfqpoint{3.431386in}{0.877689in}}%
\pgfpathlineto{\pgfqpoint{3.425627in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{3.419868in}{0.896634in}}%
\pgfpathlineto{\pgfqpoint{3.408351in}{0.942331in}}%
\pgfpathlineto{\pgfqpoint{3.402593in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{3.396834in}{0.986853in}}%
\pgfpathlineto{\pgfqpoint{3.391075in}{0.999723in}}%
\pgfpathlineto{\pgfqpoint{3.385317in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{3.379558in}{0.995824in}}%
\pgfpathlineto{\pgfqpoint{3.373800in}{0.978637in}}%
\pgfpathlineto{\pgfqpoint{3.368041in}{0.952433in}}%
\pgfpathlineto{\pgfqpoint{3.339248in}{0.794530in}}%
\pgfpathlineto{\pgfqpoint{3.333489in}{0.781962in}}%
\pgfpathlineto{\pgfqpoint{3.327731in}{0.783808in}}%
\pgfpathlineto{\pgfqpoint{3.321972in}{0.797881in}}%
\pgfpathlineto{\pgfqpoint{3.316213in}{0.826325in}}%
\pgfpathlineto{\pgfqpoint{3.310455in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{3.298938in}{0.970043in}}%
\pgfpathlineto{\pgfqpoint{3.281662in}{1.130490in}}%
\pgfpathlineto{\pgfqpoint{3.275903in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{3.270145in}{1.200826in}}%
\pgfpathlineto{\pgfqpoint{3.264386in}{1.218581in}}%
\pgfpathlineto{\pgfqpoint{3.258627in}{1.223282in}}%
\pgfpathlineto{\pgfqpoint{3.252869in}{1.216663in}}%
\pgfpathlineto{\pgfqpoint{3.247110in}{1.199639in}}%
\pgfpathlineto{\pgfqpoint{3.241352in}{1.174566in}}%
\pgfpathlineto{\pgfqpoint{3.218317in}{1.052568in}}%
\pgfpathlineto{\pgfqpoint{3.212559in}{1.031121in}}%
\pgfpathlineto{\pgfqpoint{3.206800in}{1.016238in}}%
\pgfpathlineto{\pgfqpoint{3.201041in}{1.008988in}}%
\pgfpathlineto{\pgfqpoint{3.195283in}{1.009007in}}%
\pgfpathlineto{\pgfqpoint{3.189524in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{3.178007in}{1.035305in}}%
\pgfpathlineto{\pgfqpoint{3.172248in}{1.043442in}}%
\pgfpathlineto{\pgfqpoint{3.166490in}{1.046622in}}%
\pgfpathlineto{\pgfqpoint{3.160731in}{1.040622in}}%
\pgfpathlineto{\pgfqpoint{3.154972in}{1.023344in}}%
\pgfpathlineto{\pgfqpoint{3.149214in}{0.994751in}}%
\pgfpathlineto{\pgfqpoint{3.143455in}{0.953250in}}%
\pgfpathlineto{\pgfqpoint{3.131938in}{0.844321in}}%
\pgfpathlineto{\pgfqpoint{3.120421in}{0.730755in}}%
\pgfpathlineto{\pgfqpoint{3.114662in}{0.688572in}}%
\pgfpathlineto{\pgfqpoint{3.108904in}{0.664167in}}%
\pgfpathlineto{\pgfqpoint{3.103145in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{3.097386in}{0.681955in}}%
\pgfpathlineto{\pgfqpoint{3.091628in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{3.080111in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{3.068593in}{0.962238in}}%
\pgfpathlineto{\pgfqpoint{3.062835in}{1.008466in}}%
\pgfpathlineto{\pgfqpoint{3.057076in}{1.039090in}}%
\pgfpathlineto{\pgfqpoint{3.051318in}{1.056392in}}%
\pgfpathlineto{\pgfqpoint{3.045559in}{1.061292in}}%
\pgfpathlineto{\pgfqpoint{3.039800in}{1.054609in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{3.022525in}{1.014497in}}%
\pgfpathlineto{\pgfqpoint{3.016766in}{1.004672in}}%
\pgfpathlineto{\pgfqpoint{3.011007in}{1.001153in}}%
\pgfpathlineto{\pgfqpoint{3.005249in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{2.999490in}{1.018133in}}%
\pgfpathlineto{\pgfqpoint{2.993732in}{1.038413in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{2.964938in}{1.185900in}}%
\pgfpathlineto{\pgfqpoint{2.959180in}{1.206629in}}%
\pgfpathlineto{\pgfqpoint{2.953421in}{1.217331in}}%
\pgfpathlineto{\pgfqpoint{2.947663in}{1.219622in}}%
\pgfpathlineto{\pgfqpoint{2.941904in}{1.210438in}}%
\pgfpathlineto{\pgfqpoint{2.936145in}{1.190704in}}%
\pgfpathlineto{\pgfqpoint{2.930387in}{1.163421in}}%
\pgfpathlineto{\pgfqpoint{2.913111in}{1.053937in}}%
\pgfpathlineto{\pgfqpoint{2.907352in}{1.019402in}}%
\pgfpathlineto{\pgfqpoint{2.901594in}{0.992879in}}%
\pgfpathlineto{\pgfqpoint{2.895835in}{0.974918in}}%
\pgfpathlineto{\pgfqpoint{2.890077in}{0.969531in}}%
\pgfpathlineto{\pgfqpoint{2.884318in}{0.977732in}}%
\pgfpathlineto{\pgfqpoint{2.878559in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{2.872801in}{1.029799in}}%
\pgfpathlineto{\pgfqpoint{2.861284in}{1.119966in}}%
\pgfpathlineto{\pgfqpoint{2.844008in}{1.273283in}}%
\pgfpathlineto{\pgfqpoint{2.838249in}{1.315282in}}%
\pgfpathlineto{\pgfqpoint{2.832491in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{2.826732in}{1.372137in}}%
\pgfpathlineto{\pgfqpoint{2.820973in}{1.383307in}}%
\pgfpathlineto{\pgfqpoint{2.815215in}{1.384207in}}%
\pgfpathlineto{\pgfqpoint{2.809456in}{1.375958in}}%
\pgfpathlineto{\pgfqpoint{2.803698in}{1.358694in}}%
\pgfpathlineto{\pgfqpoint{2.792180in}{1.311653in}}%
\pgfpathlineto{\pgfqpoint{2.780663in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{2.774904in}{1.246836in}}%
\pgfpathlineto{\pgfqpoint{2.769146in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{2.763387in}{1.232205in}}%
\pgfpathlineto{\pgfqpoint{2.757629in}{1.235977in}}%
\pgfpathlineto{\pgfqpoint{2.751870in}{1.246443in}}%
\pgfpathlineto{\pgfqpoint{2.740353in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{2.728836in}{1.317135in}}%
\pgfpathlineto{\pgfqpoint{2.723077in}{1.329900in}}%
\pgfpathlineto{\pgfqpoint{2.717318in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{2.711560in}{1.331416in}}%
\pgfpathlineto{\pgfqpoint{2.705801in}{1.317948in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{1.293209in}}%
\pgfpathlineto{\pgfqpoint{2.694284in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{2.682767in}{1.167218in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.968797in}}%
\pgfpathlineto{\pgfqpoint{2.653974in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{2.648215in}{0.908358in}}%
\pgfpathlineto{\pgfqpoint{2.642457in}{0.894291in}}%
\pgfpathlineto{\pgfqpoint{2.636698in}{0.892800in}}%
\pgfpathlineto{\pgfqpoint{2.630939in}{0.903205in}}%
\pgfpathlineto{\pgfqpoint{2.625181in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{2.619422in}{0.950380in}}%
\pgfpathlineto{\pgfqpoint{2.584871in}{1.153912in}}%
\pgfpathlineto{\pgfqpoint{2.579112in}{1.174921in}}%
\pgfpathlineto{\pgfqpoint{2.573353in}{1.190702in}}%
\pgfpathlineto{\pgfqpoint{2.567595in}{1.199385in}}%
\pgfpathlineto{\pgfqpoint{2.561836in}{1.202695in}}%
\pgfpathlineto{\pgfqpoint{2.556077in}{1.201057in}}%
\pgfpathlineto{\pgfqpoint{2.550319in}{1.194646in}}%
\pgfpathlineto{\pgfqpoint{2.538802in}{1.170379in}}%
\pgfpathlineto{\pgfqpoint{2.527284in}{1.131667in}}%
\pgfpathlineto{\pgfqpoint{2.515767in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{2.498491in}{1.011391in}}%
\pgfpathlineto{\pgfqpoint{2.492733in}{0.991271in}}%
\pgfpathlineto{\pgfqpoint{2.486974in}{0.975235in}}%
\pgfpathlineto{\pgfqpoint{2.481216in}{0.965310in}}%
\pgfpathlineto{\pgfqpoint{2.475457in}{0.961673in}}%
\pgfpathlineto{\pgfqpoint{2.469698in}{0.964008in}}%
\pgfpathlineto{\pgfqpoint{2.463940in}{0.974601in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{0.989737in}}%
\pgfpathlineto{\pgfqpoint{2.446664in}{1.033523in}}%
\pgfpathlineto{\pgfqpoint{2.429388in}{1.102862in}}%
\pgfpathlineto{\pgfqpoint{2.423630in}{1.119498in}}%
\pgfpathlineto{\pgfqpoint{2.417871in}{1.131129in}}%
\pgfpathlineto{\pgfqpoint{2.412112in}{1.136055in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.136383in}}%
\pgfpathlineto{\pgfqpoint{2.400595in}{1.131428in}}%
\pgfpathlineto{\pgfqpoint{2.377561in}{1.100346in}}%
\pgfpathlineto{\pgfqpoint{2.371802in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{2.366043in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{2.360285in}{1.123426in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{1.147928in}}%
\pgfpathlineto{\pgfqpoint{2.348768in}{1.180317in}}%
\pgfpathlineto{\pgfqpoint{2.337250in}{1.267795in}}%
\pgfpathlineto{\pgfqpoint{2.308457in}{1.515313in}}%
\pgfpathlineto{\pgfqpoint{2.302699in}{1.549008in}}%
\pgfpathlineto{\pgfqpoint{2.296940in}{1.573226in}}%
\pgfpathlineto{\pgfqpoint{2.291182in}{1.585700in}}%
\pgfpathlineto{\pgfqpoint{2.285423in}{1.586646in}}%
\pgfpathlineto{\pgfqpoint{2.279664in}{1.576591in}}%
\pgfpathlineto{\pgfqpoint{2.273906in}{1.555035in}}%
\pgfpathlineto{\pgfqpoint{2.268147in}{1.526788in}}%
\pgfpathlineto{\pgfqpoint{2.250871in}{1.411683in}}%
\pgfpathlineto{\pgfqpoint{2.239354in}{1.340178in}}%
\pgfpathlineto{\pgfqpoint{2.233596in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{2.227837in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{2.222078in}{1.287489in}}%
\pgfpathlineto{\pgfqpoint{2.216320in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{2.210561in}{1.297720in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{1.313929in}}%
\pgfpathlineto{\pgfqpoint{2.193285in}{1.358773in}}%
\pgfpathlineto{\pgfqpoint{2.181768in}{1.402142in}}%
\pgfpathlineto{\pgfqpoint{2.176009in}{1.417041in}}%
\pgfpathlineto{\pgfqpoint{2.170251in}{1.425624in}}%
\pgfpathlineto{\pgfqpoint{2.164492in}{1.425036in}}%
\pgfpathlineto{\pgfqpoint{2.158734in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{2.152975in}{1.400805in}}%
\pgfpathlineto{\pgfqpoint{2.147216in}{1.378560in}}%
\pgfpathlineto{\pgfqpoint{2.124182in}{1.270781in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{1.253195in}}%
\pgfpathlineto{\pgfqpoint{2.112665in}{1.243038in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{1.241351in}}%
\pgfpathlineto{\pgfqpoint{2.101148in}{1.249743in}}%
\pgfpathlineto{\pgfqpoint{2.095389in}{1.266263in}}%
\pgfpathlineto{\pgfqpoint{2.083872in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{2.066596in}{1.415955in}}%
\pgfpathlineto{\pgfqpoint{2.060837in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{2.055079in}{1.457479in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{1.462889in}}%
\pgfpathlineto{\pgfqpoint{2.043562in}{1.458878in}}%
\pgfpathlineto{\pgfqpoint{2.037803in}{1.442473in}}%
\pgfpathlineto{\pgfqpoint{2.032044in}{1.415005in}}%
\pgfpathlineto{\pgfqpoint{2.026286in}{1.377234in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{1.278124in}}%
\pgfpathlineto{\pgfqpoint{1.991734in}{1.055343in}}%
\pgfpathlineto{\pgfqpoint{1.980217in}{0.971951in}}%
\pgfpathlineto{\pgfqpoint{1.974458in}{0.942660in}}%
\pgfpathlineto{\pgfqpoint{1.968700in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{1.962941in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.957182in}{0.908824in}}%
\pgfpathlineto{\pgfqpoint{1.951424in}{0.912581in}}%
\pgfpathlineto{\pgfqpoint{1.945665in}{0.922143in}}%
\pgfpathlineto{\pgfqpoint{1.939907in}{0.936181in}}%
\pgfpathlineto{\pgfqpoint{1.928389in}{0.972644in}}%
\pgfpathlineto{\pgfqpoint{1.893838in}{1.100511in}}%
\pgfpathlineto{\pgfqpoint{1.888079in}{1.117826in}}%
\pgfpathlineto{\pgfqpoint{1.882321in}{1.130427in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{1.138735in}}%
\pgfpathlineto{\pgfqpoint{1.870803in}{1.142591in}}%
\pgfpathlineto{\pgfqpoint{1.865045in}{1.141115in}}%
\pgfpathlineto{\pgfqpoint{1.859286in}{1.135512in}}%
\pgfpathlineto{\pgfqpoint{1.847769in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{1.836252in}{1.094100in}}%
\pgfpathlineto{\pgfqpoint{1.830493in}{1.087310in}}%
\pgfpathlineto{\pgfqpoint{1.824735in}{1.085848in}}%
\pgfpathlineto{\pgfqpoint{1.818976in}{1.089084in}}%
\pgfpathlineto{\pgfqpoint{1.813217in}{1.099345in}}%
\pgfpathlineto{\pgfqpoint{1.807459in}{1.116421in}}%
\pgfpathlineto{\pgfqpoint{1.801700in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{1.790183in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{1.778666in}{1.257161in}}%
\pgfpathlineto{\pgfqpoint{1.772907in}{1.283503in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{1.761390in}{1.316804in}}%
\pgfpathlineto{\pgfqpoint{1.755631in}{1.320823in}}%
\pgfpathlineto{\pgfqpoint{1.749873in}{1.316553in}}%
\pgfpathlineto{\pgfqpoint{1.744114in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.280905in}}%
\pgfpathlineto{\pgfqpoint{1.726838in}{1.222437in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.160347in}}%
\pgfpathlineto{\pgfqpoint{1.709562in}{1.136198in}}%
\pgfpathlineto{\pgfqpoint{1.703804in}{1.118333in}}%
\pgfpathlineto{\pgfqpoint{1.698045in}{1.110092in}}%
\pgfpathlineto{\pgfqpoint{1.692287in}{1.113419in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.126668in}}%
\pgfpathlineto{\pgfqpoint{1.680769in}{1.150857in}}%
\pgfpathlineto{\pgfqpoint{1.669252in}{1.224713in}}%
\pgfpathlineto{\pgfqpoint{1.646218in}{1.402020in}}%
\pgfpathlineto{\pgfqpoint{1.640459in}{1.434871in}}%
\pgfpathlineto{\pgfqpoint{1.634701in}{1.459729in}}%
\pgfpathlineto{\pgfqpoint{1.628942in}{1.474099in}}%
\pgfpathlineto{\pgfqpoint{1.623183in}{1.477271in}}%
\pgfpathlineto{\pgfqpoint{1.617425in}{1.470903in}}%
\pgfpathlineto{\pgfqpoint{1.611666in}{1.455698in}}%
\pgfpathlineto{\pgfqpoint{1.600149in}{1.404574in}}%
\pgfpathlineto{\pgfqpoint{1.582873in}{1.315403in}}%
\pgfpathlineto{\pgfqpoint{1.577114in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{1.571356in}{1.274962in}}%
\pgfpathlineto{\pgfqpoint{1.565597in}{1.263780in}}%
\pgfpathlineto{\pgfqpoint{1.559839in}{1.260803in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{1.264190in}}%
\pgfpathlineto{\pgfqpoint{1.548321in}{1.272950in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{1.319347in}}%
\pgfpathlineto{\pgfqpoint{1.519528in}{1.320984in}}%
\pgfpathlineto{\pgfqpoint{1.513770in}{1.315789in}}%
\pgfpathlineto{\pgfqpoint{1.508011in}{1.299700in}}%
\pgfpathlineto{\pgfqpoint{1.502253in}{1.274415in}}%
\pgfpathlineto{\pgfqpoint{1.496494in}{1.240423in}}%
\pgfpathlineto{\pgfqpoint{1.484977in}{1.149751in}}%
\pgfpathlineto{\pgfqpoint{1.467701in}{1.005475in}}%
\pgfpathlineto{\pgfqpoint{1.461942in}{0.967902in}}%
\pgfpathlineto{\pgfqpoint{1.456184in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{1.450425in}{0.928001in}}%
\pgfpathlineto{\pgfqpoint{1.444667in}{0.926300in}}%
\pgfpathlineto{\pgfqpoint{1.438908in}{0.939728in}}%
\pgfpathlineto{\pgfqpoint{1.433149in}{0.963108in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{1.035757in}}%
\pgfpathlineto{\pgfqpoint{1.410115in}{1.117315in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.398598in}{1.176581in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{1.190582in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{1.191033in}}%
\pgfpathlineto{\pgfqpoint{1.381322in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{1.375563in}{1.154820in}}%
\pgfpathlineto{\pgfqpoint{1.364046in}{1.079109in}}%
\pgfpathlineto{\pgfqpoint{1.352529in}{0.994849in}}%
\pgfpathlineto{\pgfqpoint{1.346770in}{0.961518in}}%
\pgfpathlineto{\pgfqpoint{1.341012in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{1.335253in}{0.934905in}}%
\pgfpathlineto{\pgfqpoint{1.329494in}{0.945107in}}%
\pgfpathlineto{\pgfqpoint{1.323736in}{0.972793in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{1.078855in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.088338in}}%
\pgfpathlineto{\pgfqpoint{1.294943in}{1.078404in}}%
\pgfpathlineto{\pgfqpoint{1.289184in}{1.047558in}}%
\pgfpathlineto{\pgfqpoint{1.277667in}{0.953863in}}%
\pgfpathlineto{\pgfqpoint{1.266150in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{1.260391in}{0.829489in}}%
\pgfpathlineto{\pgfqpoint{1.254633in}{0.811825in}}%
\pgfpathlineto{\pgfqpoint{1.248874in}{0.810213in}}%
\pgfpathlineto{\pgfqpoint{1.243115in}{0.821829in}}%
\pgfpathlineto{\pgfqpoint{1.237357in}{0.847767in}}%
\pgfpathlineto{\pgfqpoint{1.225840in}{0.923224in}}%
\pgfpathlineto{\pgfqpoint{1.214322in}{1.004881in}}%
\pgfpathlineto{\pgfqpoint{1.208564in}{1.039132in}}%
\pgfpathlineto{\pgfqpoint{1.202805in}{1.062734in}}%
\pgfpathlineto{\pgfqpoint{1.197047in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.185529in}{1.072380in}}%
\pgfpathlineto{\pgfqpoint{1.179771in}{1.057198in}}%
\pgfpathlineto{\pgfqpoint{1.168253in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{1.162495in}{0.994531in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{1.150978in}{0.970573in}}%
\pgfpathlineto{\pgfqpoint{1.145219in}{0.972070in}}%
\pgfpathlineto{\pgfqpoint{1.139460in}{0.983408in}}%
\pgfpathlineto{\pgfqpoint{1.133702in}{1.006495in}}%
\pgfpathlineto{\pgfqpoint{1.127943in}{1.037519in}}%
\pgfpathlineto{\pgfqpoint{1.116426in}{1.119607in}}%
\pgfpathlineto{\pgfqpoint{1.104909in}{1.204225in}}%
\pgfpathlineto{\pgfqpoint{1.099150in}{1.238271in}}%
\pgfpathlineto{\pgfqpoint{1.093392in}{1.264058in}}%
\pgfpathlineto{\pgfqpoint{1.087633in}{1.277212in}}%
\pgfpathlineto{\pgfqpoint{1.081874in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{1.076116in}{1.264576in}}%
\pgfpathlineto{\pgfqpoint{1.070357in}{1.239412in}}%
\pgfpathlineto{\pgfqpoint{1.058840in}{1.158683in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.030047in}{0.942153in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.922438in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{0.915111in}}%
\pgfpathlineto{\pgfqpoint{1.012771in}{0.920146in}}%
\pgfpathlineto{\pgfqpoint{1.012771in}{0.920146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{1.979361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.979361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782427in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.979361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224994in,y=2.205639in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879649in}{1.272571in}}%
\pgfpathlineto{\pgfqpoint{2.310207in}{1.272571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.337984in}{1.272571in}}{\pgfqpoint{2.337984in}{1.300348in}}%
\pgfpathlineto{\pgfqpoint{2.337984in}{1.882138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.337984in}{1.909916in}}{\pgfqpoint{2.310207in}{1.909916in}}%
\pgfpathlineto{\pgfqpoint{0.879649in}{1.909916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.851871in}{1.909916in}}{\pgfqpoint{0.851871in}{1.882138in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{1.300348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.851871in}{1.272571in}}{\pgfqpoint{0.879649in}{1.272571in}}%
\pgfpathlineto{\pgfqpoint{0.879649in}{1.272571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907427in}{1.805750in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{1.805750in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{1.805750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296316in,y=1.757138in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Greenland Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907427in}{1.612077in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{1.612077in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{1.612077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296316in,y=1.563466in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Antarctica Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907427in}{1.411460in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{1.411460in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{1.411460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296316in,y=1.362848in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle S(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sea_and_air_temp_with_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{6.254636in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{6.254636in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{8.763201in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{8.763201in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{6.254636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.832871in}{6.254636in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.020000in,height=2.510000in]{earth_map}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139205in}{7.907886in}}%
\pgfpathcurveto{\pgfqpoint{5.150255in}{7.907886in}}{\pgfqpoint{5.160854in}{7.912276in}}{\pgfqpoint{5.168668in}{7.920090in}}%
\pgfpathcurveto{\pgfqpoint{5.176482in}{7.927903in}}{\pgfqpoint{5.180872in}{7.938502in}}{\pgfqpoint{5.180872in}{7.949552in}}%
\pgfpathcurveto{\pgfqpoint{5.180872in}{7.960603in}}{\pgfqpoint{5.176482in}{7.971202in}}{\pgfqpoint{5.168668in}{7.979015in}}%
\pgfpathcurveto{\pgfqpoint{5.160854in}{7.986829in}}{\pgfqpoint{5.150255in}{7.991219in}}{\pgfqpoint{5.139205in}{7.991219in}}%
\pgfpathcurveto{\pgfqpoint{5.128155in}{7.991219in}}{\pgfqpoint{5.117556in}{7.986829in}}{\pgfqpoint{5.109742in}{7.979015in}}%
\pgfpathcurveto{\pgfqpoint{5.101929in}{7.971202in}}{\pgfqpoint{5.097539in}{7.960603in}}{\pgfqpoint{5.097539in}{7.949552in}}%
\pgfpathcurveto{\pgfqpoint{5.097539in}{7.938502in}}{\pgfqpoint{5.101929in}{7.927903in}}{\pgfqpoint{5.109742in}{7.920090in}}%
\pgfpathcurveto{\pgfqpoint{5.117556in}{7.912276in}}{\pgfqpoint{5.128155in}{7.907886in}}{\pgfqpoint{5.139205in}{7.907886in}}%
\pgfpathlineto{\pgfqpoint{5.139205in}{7.907886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197516in}{7.457886in}}%
\pgfpathcurveto{\pgfqpoint{2.208566in}{7.457886in}}{\pgfqpoint{2.219165in}{7.462277in}}{\pgfqpoint{2.226979in}{7.470090in}}%
\pgfpathcurveto{\pgfqpoint{2.234793in}{7.477904in}}{\pgfqpoint{2.239183in}{7.488503in}}{\pgfqpoint{2.239183in}{7.499553in}}%
\pgfpathcurveto{\pgfqpoint{2.239183in}{7.510603in}}{\pgfqpoint{2.234793in}{7.521202in}}{\pgfqpoint{2.226979in}{7.529016in}}%
\pgfpathcurveto{\pgfqpoint{2.219165in}{7.536829in}}{\pgfqpoint{2.208566in}{7.541220in}}{\pgfqpoint{2.197516in}{7.541220in}}%
\pgfpathcurveto{\pgfqpoint{2.186466in}{7.541220in}}{\pgfqpoint{2.175867in}{7.536829in}}{\pgfqpoint{2.168053in}{7.529016in}}%
\pgfpathcurveto{\pgfqpoint{2.160240in}{7.521202in}}{\pgfqpoint{2.155849in}{7.510603in}}{\pgfqpoint{2.155849in}{7.499553in}}%
\pgfpathcurveto{\pgfqpoint{2.155849in}{7.488503in}}{\pgfqpoint{2.160240in}{7.477904in}}{\pgfqpoint{2.168053in}{7.470090in}}%
\pgfpathcurveto{\pgfqpoint{2.175867in}{7.462277in}}{\pgfqpoint{2.186466in}{7.457886in}}{\pgfqpoint{2.197516in}{7.457886in}}%
\pgfpathlineto{\pgfqpoint{2.197516in}{7.457886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562309in}{7.471680in}}%
\pgfpathcurveto{\pgfqpoint{5.573360in}{7.471680in}}{\pgfqpoint{5.583959in}{7.476071in}}{\pgfqpoint{5.591772in}{7.483884in}}%
\pgfpathcurveto{\pgfqpoint{5.599586in}{7.491698in}}{\pgfqpoint{5.603976in}{7.502297in}}{\pgfqpoint{5.603976in}{7.513347in}}%
\pgfpathcurveto{\pgfqpoint{5.603976in}{7.524397in}}{\pgfqpoint{5.599586in}{7.534996in}}{\pgfqpoint{5.591772in}{7.542810in}}%
\pgfpathcurveto{\pgfqpoint{5.583959in}{7.550624in}}{\pgfqpoint{5.573360in}{7.555014in}}{\pgfqpoint{5.562309in}{7.555014in}}%
\pgfpathcurveto{\pgfqpoint{5.551259in}{7.555014in}}{\pgfqpoint{5.540660in}{7.550624in}}{\pgfqpoint{5.532847in}{7.542810in}}%
\pgfpathcurveto{\pgfqpoint{5.525033in}{7.534996in}}{\pgfqpoint{5.520643in}{7.524397in}}{\pgfqpoint{5.520643in}{7.513347in}}%
\pgfpathcurveto{\pgfqpoint{5.520643in}{7.502297in}}{\pgfqpoint{5.525033in}{7.491698in}}{\pgfqpoint{5.532847in}{7.483884in}}%
\pgfpathcurveto{\pgfqpoint{5.540660in}{7.476071in}}{\pgfqpoint{5.551259in}{7.471680in}}{\pgfqpoint{5.562309in}{7.471680in}}%
\pgfpathlineto{\pgfqpoint{5.562309in}{7.471680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073898in}{7.498678in}}%
\pgfpathcurveto{\pgfqpoint{2.084948in}{7.498678in}}{\pgfqpoint{2.095547in}{7.503069in}}{\pgfqpoint{2.103361in}{7.510882in}}%
\pgfpathcurveto{\pgfqpoint{2.111175in}{7.518696in}}{\pgfqpoint{2.115565in}{7.529295in}}{\pgfqpoint{2.115565in}{7.540345in}}%
\pgfpathcurveto{\pgfqpoint{2.115565in}{7.551395in}}{\pgfqpoint{2.111175in}{7.561994in}}{\pgfqpoint{2.103361in}{7.569808in}}%
\pgfpathcurveto{\pgfqpoint{2.095547in}{7.577622in}}{\pgfqpoint{2.084948in}{7.582012in}}{\pgfqpoint{2.073898in}{7.582012in}}%
\pgfpathcurveto{\pgfqpoint{2.062848in}{7.582012in}}{\pgfqpoint{2.052249in}{7.577622in}}{\pgfqpoint{2.044435in}{7.569808in}}%
\pgfpathcurveto{\pgfqpoint{2.036622in}{7.561994in}}{\pgfqpoint{2.032231in}{7.551395in}}{\pgfqpoint{2.032231in}{7.540345in}}%
\pgfpathcurveto{\pgfqpoint{2.032231in}{7.529295in}}{\pgfqpoint{2.036622in}{7.518696in}}{\pgfqpoint{2.044435in}{7.510882in}}%
\pgfpathcurveto{\pgfqpoint{2.052249in}{7.503069in}}{\pgfqpoint{2.062848in}{7.498678in}}{\pgfqpoint{2.073898in}{7.498678in}}%
\pgfpathlineto{\pgfqpoint{2.073898in}{7.498678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354039in}{6.873423in}}%
\pgfpathcurveto{\pgfqpoint{5.365089in}{6.873423in}}{\pgfqpoint{5.375688in}{6.877813in}}{\pgfqpoint{5.383501in}{6.885627in}}%
\pgfpathcurveto{\pgfqpoint{5.391315in}{6.893441in}}{\pgfqpoint{5.395705in}{6.904040in}}{\pgfqpoint{5.395705in}{6.915090in}}%
\pgfpathcurveto{\pgfqpoint{5.395705in}{6.926140in}}{\pgfqpoint{5.391315in}{6.936739in}}{\pgfqpoint{5.383501in}{6.944553in}}%
\pgfpathcurveto{\pgfqpoint{5.375688in}{6.952366in}}{\pgfqpoint{5.365089in}{6.956757in}}{\pgfqpoint{5.354039in}{6.956757in}}%
\pgfpathcurveto{\pgfqpoint{5.342989in}{6.956757in}}{\pgfqpoint{5.332390in}{6.952366in}}{\pgfqpoint{5.324576in}{6.944553in}}%
\pgfpathcurveto{\pgfqpoint{5.316762in}{6.936739in}}{\pgfqpoint{5.312372in}{6.926140in}}{\pgfqpoint{5.312372in}{6.915090in}}%
\pgfpathcurveto{\pgfqpoint{5.312372in}{6.904040in}}{\pgfqpoint{5.316762in}{6.893441in}}{\pgfqpoint{5.324576in}{6.885627in}}%
\pgfpathcurveto{\pgfqpoint{5.332390in}{6.877813in}}{\pgfqpoint{5.342989in}{6.873423in}}{\pgfqpoint{5.354039in}{6.873423in}}%
\pgfpathlineto{\pgfqpoint{5.354039in}{6.873423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779353in}{6.832662in}}%
\pgfpathcurveto{\pgfqpoint{5.790403in}{6.832662in}}{\pgfqpoint{5.801002in}{6.837053in}}{\pgfqpoint{5.808816in}{6.844866in}}%
\pgfpathcurveto{\pgfqpoint{5.816630in}{6.852680in}}{\pgfqpoint{5.821020in}{6.863279in}}{\pgfqpoint{5.821020in}{6.874329in}}%
\pgfpathcurveto{\pgfqpoint{5.821020in}{6.885379in}}{\pgfqpoint{5.816630in}{6.895978in}}{\pgfqpoint{5.808816in}{6.903792in}}%
\pgfpathcurveto{\pgfqpoint{5.801002in}{6.911605in}}{\pgfqpoint{5.790403in}{6.915996in}}{\pgfqpoint{5.779353in}{6.915996in}}%
\pgfpathcurveto{\pgfqpoint{5.768303in}{6.915996in}}{\pgfqpoint{5.757704in}{6.911605in}}{\pgfqpoint{5.749890in}{6.903792in}}%
\pgfpathcurveto{\pgfqpoint{5.742077in}{6.895978in}}{\pgfqpoint{5.737687in}{6.885379in}}{\pgfqpoint{5.737687in}{6.874329in}}%
\pgfpathcurveto{\pgfqpoint{5.737687in}{6.863279in}}{\pgfqpoint{5.742077in}{6.852680in}}{\pgfqpoint{5.749890in}{6.844866in}}%
\pgfpathcurveto{\pgfqpoint{5.757704in}{6.837053in}}{\pgfqpoint{5.768303in}{6.832662in}}{\pgfqpoint{5.779353in}{6.832662in}}%
\pgfpathlineto{\pgfqpoint{5.779353in}{6.832662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120312in}{8.268836in}}%
\pgfpathcurveto{\pgfqpoint{3.131363in}{8.268836in}}{\pgfqpoint{3.141962in}{8.273226in}}{\pgfqpoint{3.149775in}{8.281040in}}%
\pgfpathcurveto{\pgfqpoint{3.157589in}{8.288853in}}{\pgfqpoint{3.161979in}{8.299452in}}{\pgfqpoint{3.161979in}{8.310502in}}%
\pgfpathcurveto{\pgfqpoint{3.161979in}{8.321552in}}{\pgfqpoint{3.157589in}{8.332151in}}{\pgfqpoint{3.149775in}{8.339965in}}%
\pgfpathcurveto{\pgfqpoint{3.141962in}{8.347779in}}{\pgfqpoint{3.131363in}{8.352169in}}{\pgfqpoint{3.120312in}{8.352169in}}%
\pgfpathcurveto{\pgfqpoint{3.109262in}{8.352169in}}{\pgfqpoint{3.098663in}{8.347779in}}{\pgfqpoint{3.090850in}{8.339965in}}%
\pgfpathcurveto{\pgfqpoint{3.083036in}{8.332151in}}{\pgfqpoint{3.078646in}{8.321552in}}{\pgfqpoint{3.078646in}{8.310502in}}%
\pgfpathcurveto{\pgfqpoint{3.078646in}{8.299452in}}{\pgfqpoint{3.083036in}{8.288853in}}{\pgfqpoint{3.090850in}{8.281040in}}%
\pgfpathcurveto{\pgfqpoint{3.098663in}{8.273226in}}{\pgfqpoint{3.109262in}{8.268836in}}{\pgfqpoint{3.120312in}{8.268836in}}%
\pgfpathlineto{\pgfqpoint{3.120312in}{8.268836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830374in}{6.457075in}}%
\pgfpathlineto{\pgfqpoint{4.788707in}{6.373742in}}%
\pgfpathlineto{\pgfqpoint{4.872041in}{6.373742in}}%
\pgfpathlineto{\pgfqpoint{4.830374in}{6.457075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060251in}{6.503959in}}%
\pgfpathlineto{\pgfqpoint{5.018584in}{6.420626in}}%
\pgfpathlineto{\pgfqpoint{5.101918in}{6.420626in}}%
\pgfpathlineto{\pgfqpoint{5.060251in}{6.503959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817907in}{8.562080in}}%
\pgfpathlineto{\pgfqpoint{2.776241in}{8.478747in}}%
\pgfpathlineto{\pgfqpoint{2.859574in}{8.478747in}}%
\pgfpathlineto{\pgfqpoint{2.817907in}{8.562080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{6.254636in}}{\pgfqpoint{5.017129in}{2.508565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751644in}{8.597214in}}%
\pgfpathlineto{\pgfqpoint{2.709977in}{8.513881in}}%
\pgfpathlineto{\pgfqpoint{2.793311in}{8.513881in}}%
\pgfpathlineto{\pgfqpoint{2.751644in}{8.597214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{6.254636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832871in,y=6.157414in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -180\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669059in}{6.254636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669059in,y=6.157414in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -120\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505247in}{6.254636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505247in,y=6.157414in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -60\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341435in}{6.254636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341435in,y=6.157414in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177624in}{6.254636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177624in,y=6.157414in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013812in}{6.254636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013812in,y=6.157414in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{6.254636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.850000in,y=6.157414in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{6.254636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486613in, y=6.206411in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -90\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{6.881777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486613in, y=6.833552in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -45\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{7.508918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602354in, y=7.460693in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{8.136060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532909in, y=8.087834in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{8.763201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532909in, y=8.714975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{6.254636in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{8.763201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{6.254636in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{8.763201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{6.254636in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{6.254636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{8.763201in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{8.763201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230815in,y=8.913715in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{2.899635in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.899635in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.845383in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{5.845383in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{2.899635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{2.899635in}}{\pgfqpoint{5.017129in}{2.945749in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616247in}{5.341398in}}%
\pgfpathlineto{\pgfqpoint{5.611116in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{5.603705in}{5.375042in}}%
\pgfpathlineto{\pgfqpoint{5.595723in}{5.341398in}}%
\pgfpathlineto{\pgfqpoint{5.587741in}{5.358220in}}%
\pgfpathlineto{\pgfqpoint{5.580899in}{5.366631in}}%
\pgfpathlineto{\pgfqpoint{5.574058in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{5.332987in}}%
\pgfpathlineto{\pgfqpoint{5.560945in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{5.554103in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{5.547262in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{5.540420in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{5.533579in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{5.527307in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{5.520466in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{5.513624in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{5.507353in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.500511in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{5.494240in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{5.487969in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{5.481697in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{5.474856in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{5.468584in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{5.462313in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{5.456041in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{5.443499in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{5.437797in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{5.431526in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.425254in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{5.418983in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.412712in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{5.406440in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{5.400169in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{5.393897in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{5.388196in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{5.381925in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{5.369382in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{5.350568in}{5.223643in}}%
\pgfpathlineto{\pgfqpoint{5.344296in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{5.338595in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{5.331183in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{5.319781in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{5.302677in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{5.285573in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{5.278161in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.271320in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.263908in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.257067in}{5.223643in}}%
\pgfpathlineto{\pgfqpoint{5.249085in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.241103in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{5.233121in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{5.225139in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.204045in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{5.191502in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{5.178389in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{5.165846in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{5.156154in}{5.307754in}}%
\pgfpathlineto{\pgfqpoint{5.147032in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{5.137340in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.128788in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.120236in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{5.111684in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{5.103132in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{5.086028in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{5.068924in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{5.051820in}{5.307754in}}%
\pgfpathlineto{\pgfqpoint{5.033006in}{5.324576in}}%
\pgfpathlineto{\pgfqpoint{5.013622in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{4.994808in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{4.983405in}{5.248876in}}%
\pgfpathlineto{\pgfqpoint{4.972002in}{5.366631in}}%
\pgfpathlineto{\pgfqpoint{4.960600in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{4.949197in}{5.484386in}}%
\pgfpathlineto{\pgfqpoint{4.937795in}{5.475975in}}%
\pgfpathlineto{\pgfqpoint{4.926392in}{5.543264in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{5.484386in}}%
\pgfpathlineto{\pgfqpoint{4.885913in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{4.879072in}{5.467564in}}%
\pgfpathlineto{\pgfqpoint{4.872800in}{5.332987in}}%
\pgfpathlineto{\pgfqpoint{4.867669in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{4.859687in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.852846in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{4.846574in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{4.838592in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{4.830040in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.822059in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.814077in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.806095in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{4.797543in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.789561in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.778159in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{4.766756in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.755354in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{4.741100in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.712024in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{4.697771in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.685798in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{4.668694in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{4.654441in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.641328in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{4.618523in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.607120in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{4.595718in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{4.584315in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{4.575763in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.567211in}{5.223643in}}%
\pgfpathlineto{\pgfqpoint{4.558659in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{4.550107in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{4.527302in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.504497in}{5.324576in}}%
\pgfpathlineto{\pgfqpoint{4.494235in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{4.483973in}{5.366631in}}%
\pgfpathlineto{\pgfqpoint{4.473710in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{4.463448in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{4.453186in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{4.432091in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{4.411566in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{4.381920in}{5.375042in}}%
\pgfpathlineto{\pgfqpoint{4.373368in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{4.364816in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{4.356264in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{4.347712in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.339160in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{4.330608in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{4.322056in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{4.307803in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{4.279297in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{4.265043in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{4.253641in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{4.230836in}{5.492797in}}%
\pgfpathlineto{\pgfqpoint{4.223424in}{5.408687in}}%
\pgfpathlineto{\pgfqpoint{4.219433in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{4.215442in}{5.248876in}}%
\pgfpathlineto{\pgfqpoint{4.212021in}{5.223643in}}%
\pgfpathlineto{\pgfqpoint{4.208030in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{4.200619in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{4.196628in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{4.190357in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.188646in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{4.180664in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.172683in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{4.164701in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{4.156719in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{4.129353in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.115670in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.101987in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.088304in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.067779in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{4.047254in}{5.248876in}}%
\pgfpathlineto{\pgfqpoint{4.026730in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{4.006205in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{3.978269in}{5.366631in}}%
\pgfpathlineto{\pgfqpoint{3.970287in}{5.358220in}}%
\pgfpathlineto{\pgfqpoint{3.962875in}{5.408687in}}%
\pgfpathlineto{\pgfqpoint{3.955464in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{3.947482in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{3.940070in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{3.932659in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{3.924677in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{3.917265in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{3.885908in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{3.869944in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{3.854551in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{3.845999in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{3.837447in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{3.828895in}{5.316165in}}%
\pgfpathlineto{\pgfqpoint{3.820343in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{3.811791in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{3.803239in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{3.794687in}{5.307754in}}%
\pgfpathlineto{\pgfqpoint{3.786136in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{3.777584in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{3.769032in}{5.459153in}}%
\pgfpathlineto{\pgfqpoint{3.760480in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{3.751928in}{5.475975in}}%
\pgfpathlineto{\pgfqpoint{3.743376in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{3.734824in}{5.526442in}}%
\pgfpathlineto{\pgfqpoint{3.714870in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{3.694915in}{5.526442in}}%
\pgfpathlineto{\pgfqpoint{3.691494in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{3.687503in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{3.684083in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{3.680662in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{3.677241in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{3.673250in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{3.669829in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{3.649305in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{3.632201in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{3.615097in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{3.597993in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.580889in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{3.563786in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{3.563786in}{5.105888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{3.171339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666204in, y=3.123113in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{3.591893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666204in, y=3.543668in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{4.012447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=3.964222in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{4.433001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=4.384776in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{4.853555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=4.805330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{5.274109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=5.225884in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{5.694663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=5.646438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541204in,y=4.372509in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Water Temperature (\(\displaystyle ^\circ\)C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{2.899635in}}{\pgfqpoint{5.017129in}{2.945749in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582040in}{3.340402in}}%
\pgfpathlineto{\pgfqpoint{5.576338in}{3.312645in}}%
\pgfpathlineto{\pgfqpoint{5.570637in}{3.300028in}}%
\pgfpathlineto{\pgfqpoint{5.559235in}{3.384139in}}%
\pgfpathlineto{\pgfqpoint{5.553533in}{3.379092in}}%
\pgfpathlineto{\pgfqpoint{5.530728in}{3.182273in}}%
\pgfpathlineto{\pgfqpoint{5.525027in}{3.155358in}}%
\pgfpathlineto{\pgfqpoint{5.519326in}{3.166292in}}%
\pgfpathlineto{\pgfqpoint{5.507923in}{3.198254in}}%
\pgfpathlineto{\pgfqpoint{5.502222in}{3.189002in}}%
\pgfpathlineto{\pgfqpoint{5.496520in}{3.183114in}}%
\pgfpathlineto{\pgfqpoint{5.490819in}{3.191525in}}%
\pgfpathlineto{\pgfqpoint{5.485118in}{3.223487in}}%
\pgfpathlineto{\pgfqpoint{5.479417in}{3.222646in}}%
\pgfpathlineto{\pgfqpoint{5.473715in}{3.198254in}}%
\pgfpathlineto{\pgfqpoint{5.468014in}{3.147788in}}%
\pgfpathlineto{\pgfqpoint{5.462313in}{3.146106in}}%
\pgfpathlineto{\pgfqpoint{5.456611in}{3.161245in}}%
\pgfpathlineto{\pgfqpoint{5.450910in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{5.439508in}{3.200778in}}%
\pgfpathlineto{\pgfqpoint{5.433806in}{3.210030in}}%
\pgfpathlineto{\pgfqpoint{5.428105in}{3.226011in}}%
\pgfpathlineto{\pgfqpoint{5.422404in}{3.258814in}}%
\pgfpathlineto{\pgfqpoint{5.416702in}{3.254608in}}%
\pgfpathlineto{\pgfqpoint{5.393897in}{3.146106in}}%
\pgfpathlineto{\pgfqpoint{5.388196in}{3.136012in}}%
\pgfpathlineto{\pgfqpoint{5.382495in}{3.130124in}}%
\pgfpathlineto{\pgfqpoint{5.376794in}{3.138536in}}%
\pgfpathlineto{\pgfqpoint{5.371092in}{3.167974in}}%
\pgfpathlineto{\pgfqpoint{5.365391in}{3.184796in}}%
\pgfpathlineto{\pgfqpoint{5.359690in}{3.192366in}}%
\pgfpathlineto{\pgfqpoint{5.353988in}{3.229375in}}%
\pgfpathlineto{\pgfqpoint{5.348287in}{3.231899in}}%
\pgfpathlineto{\pgfqpoint{5.336885in}{3.173021in}}%
\pgfpathlineto{\pgfqpoint{5.331183in}{3.184796in}}%
\pgfpathlineto{\pgfqpoint{5.319781in}{3.234422in}}%
\pgfpathlineto{\pgfqpoint{5.314079in}{3.265543in}}%
\pgfpathlineto{\pgfqpoint{5.308378in}{3.270590in}}%
\pgfpathlineto{\pgfqpoint{5.302677in}{3.270590in}}%
\pgfpathlineto{\pgfqpoint{5.291274in}{3.287412in}}%
\pgfpathlineto{\pgfqpoint{5.285573in}{3.179750in}}%
\pgfpathlineto{\pgfqpoint{5.279872in}{3.161245in}}%
\pgfpathlineto{\pgfqpoint{5.274170in}{3.181432in}}%
\pgfpathlineto{\pgfqpoint{5.268469in}{3.191525in}}%
\pgfpathlineto{\pgfqpoint{5.262768in}{3.162928in}}%
\pgfpathlineto{\pgfqpoint{5.257067in}{3.125919in}}%
\pgfpathlineto{\pgfqpoint{5.251365in}{3.150311in}}%
\pgfpathlineto{\pgfqpoint{5.245664in}{3.182273in}}%
\pgfpathlineto{\pgfqpoint{5.239963in}{3.189843in}}%
\pgfpathlineto{\pgfqpoint{5.234261in}{3.137694in}}%
\pgfpathlineto{\pgfqpoint{5.228560in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{5.222859in}{3.154517in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{3.128442in}}%
\pgfpathlineto{\pgfqpoint{5.211456in}{3.120031in}}%
\pgfpathlineto{\pgfqpoint{5.205755in}{3.130966in}}%
\pgfpathlineto{\pgfqpoint{5.200054in}{3.157040in}}%
\pgfpathlineto{\pgfqpoint{5.194352in}{3.160404in}}%
\pgfpathlineto{\pgfqpoint{5.188651in}{3.170498in}}%
\pgfpathlineto{\pgfqpoint{5.182950in}{3.174703in}}%
\pgfpathlineto{\pgfqpoint{5.177249in}{3.198254in}}%
\pgfpathlineto{\pgfqpoint{5.171547in}{3.314327in}}%
\pgfpathlineto{\pgfqpoint{5.165846in}{3.345448in}}%
\pgfpathlineto{\pgfqpoint{5.160145in}{3.357224in}}%
\pgfpathlineto{\pgfqpoint{5.154443in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{5.148742in}{3.220964in}}%
\pgfpathlineto{\pgfqpoint{5.143041in}{3.218441in}}%
\pgfpathlineto{\pgfqpoint{5.137340in}{3.168815in}}%
\pgfpathlineto{\pgfqpoint{5.131638in}{3.097321in}}%
\pgfpathlineto{\pgfqpoint{5.125937in}{3.093116in}}%
\pgfpathlineto{\pgfqpoint{5.120236in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{5.114534in}{3.125919in}}%
\pgfpathlineto{\pgfqpoint{5.108833in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{5.103132in}{3.125919in}}%
\pgfpathlineto{\pgfqpoint{5.097431in}{3.178909in}}%
\pgfpathlineto{\pgfqpoint{5.091729in}{3.194890in}}%
\pgfpathlineto{\pgfqpoint{5.086028in}{3.204142in}}%
\pgfpathlineto{\pgfqpoint{5.080327in}{3.219282in}}%
\pgfpathlineto{\pgfqpoint{5.074626in}{3.226852in}}%
\pgfpathlineto{\pgfqpoint{5.068924in}{3.231057in}}%
\pgfpathlineto{\pgfqpoint{5.057522in}{3.254608in}}%
\pgfpathlineto{\pgfqpoint{5.051820in}{3.261337in}}%
\pgfpathlineto{\pgfqpoint{5.046119in}{3.261337in}}%
\pgfpathlineto{\pgfqpoint{5.040418in}{3.284047in}}%
\pgfpathlineto{\pgfqpoint{5.034717in}{3.269748in}}%
\pgfpathlineto{\pgfqpoint{5.029015in}{3.250403in}}%
\pgfpathlineto{\pgfqpoint{5.023314in}{3.242833in}}%
\pgfpathlineto{\pgfqpoint{5.017613in}{3.247039in}}%
\pgfpathlineto{\pgfqpoint{5.006210in}{3.226011in}}%
\pgfpathlineto{\pgfqpoint{5.000509in}{3.274795in}}%
\pgfpathlineto{\pgfqpoint{4.994808in}{3.304234in}}%
\pgfpathlineto{\pgfqpoint{4.989106in}{3.289935in}}%
\pgfpathlineto{\pgfqpoint{4.983405in}{3.268066in}}%
\pgfpathlineto{\pgfqpoint{4.972002in}{3.265543in}}%
\pgfpathlineto{\pgfqpoint{4.966301in}{3.265543in}}%
\pgfpathlineto{\pgfqpoint{4.960600in}{3.268907in}}%
\pgfpathlineto{\pgfqpoint{4.954899in}{3.279001in}}%
\pgfpathlineto{\pgfqpoint{4.949197in}{3.295823in}}%
\pgfpathlineto{\pgfqpoint{4.937795in}{3.339560in}}%
\pgfpathlineto{\pgfqpoint{4.932093in}{3.379934in}}%
\pgfpathlineto{\pgfqpoint{4.926392in}{3.395074in}}%
\pgfpathlineto{\pgfqpoint{4.920691in}{3.392550in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{3.388345in}}%
\pgfpathlineto{\pgfqpoint{4.909288in}{3.399279in}}%
\pgfpathlineto{\pgfqpoint{4.897886in}{3.398438in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{3.385821in}}%
\pgfpathlineto{\pgfqpoint{4.886483in}{3.358065in}}%
\pgfpathlineto{\pgfqpoint{4.880782in}{3.365635in}}%
\pgfpathlineto{\pgfqpoint{4.875081in}{3.382457in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{3.327785in}}%
\pgfpathlineto{\pgfqpoint{4.863678in}{3.239469in}}%
\pgfpathlineto{\pgfqpoint{4.857977in}{3.205824in}}%
\pgfpathlineto{\pgfqpoint{4.852275in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{4.846574in}{3.183955in}}%
\pgfpathlineto{\pgfqpoint{4.840873in}{3.155358in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{3.159563in}}%
\pgfpathlineto{\pgfqpoint{4.829470in}{3.158722in}}%
\pgfpathlineto{\pgfqpoint{4.823769in}{3.159563in}}%
\pgfpathlineto{\pgfqpoint{4.818068in}{3.156199in}}%
\pgfpathlineto{\pgfqpoint{4.812366in}{3.161245in}}%
\pgfpathlineto{\pgfqpoint{4.806665in}{3.176385in}}%
\pgfpathlineto{\pgfqpoint{4.800964in}{3.170498in}}%
\pgfpathlineto{\pgfqpoint{4.795263in}{3.160404in}}%
\pgfpathlineto{\pgfqpoint{4.789561in}{3.159563in}}%
\pgfpathlineto{\pgfqpoint{4.783860in}{3.173021in}}%
\pgfpathlineto{\pgfqpoint{4.778159in}{3.193208in}}%
\pgfpathlineto{\pgfqpoint{4.772458in}{3.204142in}}%
\pgfpathlineto{\pgfqpoint{4.766756in}{3.126760in}}%
\pgfpathlineto{\pgfqpoint{4.761055in}{3.114143in}}%
\pgfpathlineto{\pgfqpoint{4.755354in}{3.122554in}}%
\pgfpathlineto{\pgfqpoint{4.749652in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{3.147788in}}%
\pgfpathlineto{\pgfqpoint{4.738250in}{3.146947in}}%
\pgfpathlineto{\pgfqpoint{4.732549in}{3.158722in}}%
\pgfpathlineto{\pgfqpoint{4.721146in}{3.083864in}}%
\pgfpathlineto{\pgfqpoint{4.715445in}{3.078817in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{3.066200in}}%
\pgfpathlineto{\pgfqpoint{4.698341in}{3.062836in}}%
\pgfpathlineto{\pgfqpoint{4.692640in}{3.068724in}}%
\pgfpathlineto{\pgfqpoint{4.686938in}{3.100686in}}%
\pgfpathlineto{\pgfqpoint{4.681237in}{3.122554in}}%
\pgfpathlineto{\pgfqpoint{4.675536in}{3.125078in}}%
\pgfpathlineto{\pgfqpoint{4.669834in}{3.120872in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{3.129283in}}%
\pgfpathlineto{\pgfqpoint{4.652731in}{3.074611in}}%
\pgfpathlineto{\pgfqpoint{4.647029in}{3.093957in}}%
\pgfpathlineto{\pgfqpoint{4.641328in}{3.173021in}}%
\pgfpathlineto{\pgfqpoint{4.635627in}{3.189002in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{3.182273in}}%
\pgfpathlineto{\pgfqpoint{4.624224in}{3.173021in}}%
\pgfpathlineto{\pgfqpoint{4.618523in}{3.154517in}}%
\pgfpathlineto{\pgfqpoint{4.612822in}{3.145264in}}%
\pgfpathlineto{\pgfqpoint{4.607120in}{3.156199in}}%
\pgfpathlineto{\pgfqpoint{4.601419in}{3.157881in}}%
\pgfpathlineto{\pgfqpoint{4.595718in}{3.162087in}}%
\pgfpathlineto{\pgfqpoint{4.590016in}{3.153675in}}%
\pgfpathlineto{\pgfqpoint{4.584315in}{3.115826in}}%
\pgfpathlineto{\pgfqpoint{4.578614in}{3.104050in}}%
\pgfpathlineto{\pgfqpoint{4.572913in}{3.099845in}}%
\pgfpathlineto{\pgfqpoint{4.567211in}{3.089751in}}%
\pgfpathlineto{\pgfqpoint{4.561510in}{3.063677in}}%
\pgfpathlineto{\pgfqpoint{4.555809in}{3.056948in}}%
\pgfpathlineto{\pgfqpoint{4.550107in}{3.053584in}}%
\pgfpathlineto{\pgfqpoint{4.544406in}{3.062836in}}%
\pgfpathlineto{\pgfqpoint{4.538705in}{3.096480in}}%
\pgfpathlineto{\pgfqpoint{4.533004in}{3.086387in}}%
\pgfpathlineto{\pgfqpoint{4.527302in}{3.067041in}}%
\pgfpathlineto{\pgfqpoint{4.521601in}{3.077976in}}%
\pgfpathlineto{\pgfqpoint{4.510198in}{3.190684in}}%
\pgfpathlineto{\pgfqpoint{4.504497in}{3.188161in}}%
\pgfpathlineto{\pgfqpoint{4.498796in}{3.155358in}}%
\pgfpathlineto{\pgfqpoint{4.493095in}{3.147788in}}%
\pgfpathlineto{\pgfqpoint{4.487393in}{3.161245in}}%
\pgfpathlineto{\pgfqpoint{4.481692in}{3.180591in}}%
\pgfpathlineto{\pgfqpoint{4.475991in}{3.189002in}}%
\pgfpathlineto{\pgfqpoint{4.464588in}{3.303393in}}%
\pgfpathlineto{\pgfqpoint{4.458887in}{3.310122in}}%
\pgfpathlineto{\pgfqpoint{4.453186in}{3.274795in}}%
\pgfpathlineto{\pgfqpoint{4.447484in}{3.268066in}}%
\pgfpathlineto{\pgfqpoint{4.441783in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{4.436082in}{3.315168in}}%
\pgfpathlineto{\pgfqpoint{4.430381in}{3.284047in}}%
\pgfpathlineto{\pgfqpoint{4.424679in}{3.278160in}}%
\pgfpathlineto{\pgfqpoint{4.418978in}{3.263861in}}%
\pgfpathlineto{\pgfqpoint{4.413277in}{3.242833in}}%
\pgfpathlineto{\pgfqpoint{4.407575in}{3.262178in}}%
\pgfpathlineto{\pgfqpoint{4.401874in}{3.285729in}}%
\pgfpathlineto{\pgfqpoint{4.396173in}{3.283206in}}%
\pgfpathlineto{\pgfqpoint{4.390472in}{3.300869in}}%
\pgfpathlineto{\pgfqpoint{4.384770in}{3.322738in}}%
\pgfpathlineto{\pgfqpoint{4.379069in}{3.315168in}}%
\pgfpathlineto{\pgfqpoint{4.373368in}{3.294141in}}%
\pgfpathlineto{\pgfqpoint{4.367666in}{3.261337in}}%
\pgfpathlineto{\pgfqpoint{4.361965in}{3.239469in}}%
\pgfpathlineto{\pgfqpoint{4.356264in}{3.270590in}}%
\pgfpathlineto{\pgfqpoint{4.350563in}{3.259655in}}%
\pgfpathlineto{\pgfqpoint{4.344861in}{3.235263in}}%
\pgfpathlineto{\pgfqpoint{4.339160in}{3.228534in}}%
\pgfpathlineto{\pgfqpoint{4.333459in}{3.192366in}}%
\pgfpathlineto{\pgfqpoint{4.327757in}{3.186479in}}%
\pgfpathlineto{\pgfqpoint{4.322056in}{3.209189in}}%
\pgfpathlineto{\pgfqpoint{4.316355in}{3.201619in}}%
\pgfpathlineto{\pgfqpoint{4.310654in}{3.209189in}}%
\pgfpathlineto{\pgfqpoint{4.304952in}{3.220123in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{3.196572in}}%
\pgfpathlineto{\pgfqpoint{4.293550in}{3.195731in}}%
\pgfpathlineto{\pgfqpoint{4.282147in}{3.244515in}}%
\pgfpathlineto{\pgfqpoint{4.276446in}{3.261337in}}%
\pgfpathlineto{\pgfqpoint{4.270745in}{3.282365in}}%
\pgfpathlineto{\pgfqpoint{4.259342in}{3.342925in}}%
\pgfpathlineto{\pgfqpoint{4.253641in}{3.358065in}}%
\pgfpathlineto{\pgfqpoint{4.242238in}{3.445540in}}%
\pgfpathlineto{\pgfqpoint{4.230836in}{3.417783in}}%
\pgfpathlineto{\pgfqpoint{4.225134in}{3.074611in}}%
\pgfpathlineto{\pgfqpoint{4.219433in}{3.055266in}}%
\pgfpathlineto{\pgfqpoint{4.213732in}{3.065359in}}%
\pgfpathlineto{\pgfqpoint{4.208030in}{3.067041in}}%
\pgfpathlineto{\pgfqpoint{4.202329in}{3.056948in}}%
\pgfpathlineto{\pgfqpoint{4.196628in}{3.053584in}}%
\pgfpathlineto{\pgfqpoint{4.190927in}{3.036761in}}%
\pgfpathlineto{\pgfqpoint{4.185225in}{3.036761in}}%
\pgfpathlineto{\pgfqpoint{4.179524in}{3.043490in}}%
\pgfpathlineto{\pgfqpoint{4.173823in}{3.044331in}}%
\pgfpathlineto{\pgfqpoint{4.168122in}{3.043490in}}%
\pgfpathlineto{\pgfqpoint{4.162420in}{3.146106in}}%
\pgfpathlineto{\pgfqpoint{4.151018in}{3.265543in}}%
\pgfpathlineto{\pgfqpoint{4.145316in}{3.228534in}}%
\pgfpathlineto{\pgfqpoint{4.139615in}{3.121713in}}%
\pgfpathlineto{\pgfqpoint{4.133914in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{4.122511in}{3.130124in}}%
\pgfpathlineto{\pgfqpoint{4.116810in}{3.169657in}}%
\pgfpathlineto{\pgfqpoint{4.111109in}{3.155358in}}%
\pgfpathlineto{\pgfqpoint{4.105407in}{3.131807in}}%
\pgfpathlineto{\pgfqpoint{4.099706in}{3.128442in}}%
\pgfpathlineto{\pgfqpoint{4.094005in}{3.279001in}}%
\pgfpathlineto{\pgfqpoint{4.088304in}{3.303393in}}%
\pgfpathlineto{\pgfqpoint{4.082602in}{3.260496in}}%
\pgfpathlineto{\pgfqpoint{4.076901in}{3.201619in}}%
\pgfpathlineto{\pgfqpoint{4.071200in}{3.162087in}}%
\pgfpathlineto{\pgfqpoint{4.065498in}{3.138536in}}%
\pgfpathlineto{\pgfqpoint{4.059797in}{3.134330in}}%
\pgfpathlineto{\pgfqpoint{4.042693in}{3.077135in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{3.076294in}}%
\pgfpathlineto{\pgfqpoint{4.031291in}{3.081340in}}%
\pgfpathlineto{\pgfqpoint{4.025589in}{3.114985in}}%
\pgfpathlineto{\pgfqpoint{4.019888in}{3.165451in}}%
\pgfpathlineto{\pgfqpoint{4.002784in}{3.241151in}}%
\pgfpathlineto{\pgfqpoint{3.997083in}{3.247039in}}%
\pgfpathlineto{\pgfqpoint{3.991382in}{3.257973in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.263861in}}%
\pgfpathlineto{\pgfqpoint{3.979979in}{3.265543in}}%
\pgfpathlineto{\pgfqpoint{3.974278in}{3.283206in}}%
\pgfpathlineto{\pgfqpoint{3.968577in}{3.293299in}}%
\pgfpathlineto{\pgfqpoint{3.962875in}{3.275636in}}%
\pgfpathlineto{\pgfqpoint{3.957174in}{3.236945in}}%
\pgfpathlineto{\pgfqpoint{3.951473in}{3.217600in}}%
\pgfpathlineto{\pgfqpoint{3.945771in}{3.194049in}}%
\pgfpathlineto{\pgfqpoint{3.934369in}{3.125078in}}%
\pgfpathlineto{\pgfqpoint{3.928668in}{3.157040in}}%
\pgfpathlineto{\pgfqpoint{3.922966in}{3.164610in}}%
\pgfpathlineto{\pgfqpoint{3.917265in}{3.150311in}}%
\pgfpathlineto{\pgfqpoint{3.911564in}{3.140218in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{3.141059in}}%
\pgfpathlineto{\pgfqpoint{3.900161in}{3.157881in}}%
\pgfpathlineto{\pgfqpoint{3.894460in}{3.167974in}}%
\pgfpathlineto{\pgfqpoint{3.883057in}{3.250403in}}%
\pgfpathlineto{\pgfqpoint{3.877356in}{3.246197in}}%
\pgfpathlineto{\pgfqpoint{3.871655in}{3.233581in}}%
\pgfpathlineto{\pgfqpoint{3.865954in}{3.226852in}}%
\pgfpathlineto{\pgfqpoint{3.860252in}{3.215076in}}%
\pgfpathlineto{\pgfqpoint{3.854551in}{3.220123in}}%
\pgfpathlineto{\pgfqpoint{3.848850in}{3.246197in}}%
\pgfpathlineto{\pgfqpoint{3.843148in}{3.279842in}}%
\pgfpathlineto{\pgfqpoint{3.837447in}{3.290776in}}%
\pgfpathlineto{\pgfqpoint{3.831746in}{3.240310in}}%
\pgfpathlineto{\pgfqpoint{3.826045in}{3.219282in}}%
\pgfpathlineto{\pgfqpoint{3.820343in}{3.240310in}}%
\pgfpathlineto{\pgfqpoint{3.808941in}{3.219282in}}%
\pgfpathlineto{\pgfqpoint{3.803239in}{3.224329in}}%
\pgfpathlineto{\pgfqpoint{3.797538in}{3.204142in}}%
\pgfpathlineto{\pgfqpoint{3.791837in}{3.201619in}}%
\pgfpathlineto{\pgfqpoint{3.786136in}{3.317692in}}%
\pgfpathlineto{\pgfqpoint{3.780434in}{3.326944in}}%
\pgfpathlineto{\pgfqpoint{3.774733in}{3.300869in}}%
\pgfpathlineto{\pgfqpoint{3.769032in}{3.334514in}}%
\pgfpathlineto{\pgfqpoint{3.763330in}{3.356383in}}%
\pgfpathlineto{\pgfqpoint{3.757629in}{3.320215in}}%
\pgfpathlineto{\pgfqpoint{3.751928in}{3.266384in}}%
\pgfpathlineto{\pgfqpoint{3.746227in}{3.264702in}}%
\pgfpathlineto{\pgfqpoint{3.740525in}{3.272272in}}%
\pgfpathlineto{\pgfqpoint{3.734824in}{3.296664in}}%
\pgfpathlineto{\pgfqpoint{3.729123in}{3.313486in}}%
\pgfpathlineto{\pgfqpoint{3.723421in}{3.287412in}}%
\pgfpathlineto{\pgfqpoint{3.717720in}{3.233581in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.246197in}}%
\pgfpathlineto{\pgfqpoint{3.706318in}{3.252085in}}%
\pgfpathlineto{\pgfqpoint{3.694915in}{3.194890in}}%
\pgfpathlineto{\pgfqpoint{3.689214in}{3.193208in}}%
\pgfpathlineto{\pgfqpoint{3.683512in}{3.220964in}}%
\pgfpathlineto{\pgfqpoint{3.677811in}{3.240310in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{3.209189in}}%
\pgfpathlineto{\pgfqpoint{3.655006in}{3.248721in}}%
\pgfpathlineto{\pgfqpoint{3.643603in}{3.208348in}}%
\pgfpathlineto{\pgfqpoint{3.637902in}{3.216759in}}%
\pgfpathlineto{\pgfqpoint{3.632201in}{3.217600in}}%
\pgfpathlineto{\pgfqpoint{3.626500in}{3.210030in}}%
\pgfpathlineto{\pgfqpoint{3.615097in}{3.159563in}}%
\pgfpathlineto{\pgfqpoint{3.609396in}{3.162087in}}%
\pgfpathlineto{\pgfqpoint{3.597993in}{3.190684in}}%
\pgfpathlineto{\pgfqpoint{3.592292in}{3.187320in}}%
\pgfpathlineto{\pgfqpoint{3.586591in}{3.182273in}}%
\pgfpathlineto{\pgfqpoint{3.580889in}{3.174703in}}%
\pgfpathlineto{\pgfqpoint{3.575188in}{3.161245in}}%
\pgfpathlineto{\pgfqpoint{3.569487in}{3.179750in}}%
\pgfpathlineto{\pgfqpoint{3.563786in}{3.222646in}}%
\pgfpathlineto{\pgfqpoint{3.558084in}{3.231899in}}%
\pgfpathlineto{\pgfqpoint{3.552383in}{3.247039in}}%
\pgfpathlineto{\pgfqpoint{3.546682in}{3.251244in}}%
\pgfpathlineto{\pgfqpoint{3.540980in}{3.245356in}}%
\pgfpathlineto{\pgfqpoint{3.535279in}{3.133489in}}%
\pgfpathlineto{\pgfqpoint{3.529578in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{3.523877in}{3.124237in}}%
\pgfpathlineto{\pgfqpoint{3.518175in}{3.114985in}}%
\pgfpathlineto{\pgfqpoint{3.512474in}{3.130966in}}%
\pgfpathlineto{\pgfqpoint{3.506773in}{3.152834in}}%
\pgfpathlineto{\pgfqpoint{3.472565in}{3.231057in}}%
\pgfpathlineto{\pgfqpoint{3.466864in}{3.243674in}}%
\pgfpathlineto{\pgfqpoint{3.461162in}{3.107415in}}%
\pgfpathlineto{\pgfqpoint{3.444059in}{3.102368in}}%
\pgfpathlineto{\pgfqpoint{3.432656in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{3.426955in}{3.149470in}}%
\pgfpathlineto{\pgfqpoint{3.421253in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{3.409851in}{3.094798in}}%
\pgfpathlineto{\pgfqpoint{3.398448in}{3.199095in}}%
\pgfpathlineto{\pgfqpoint{3.392747in}{3.149470in}}%
\pgfpathlineto{\pgfqpoint{3.387046in}{3.129283in}}%
\pgfpathlineto{\pgfqpoint{3.381344in}{3.118349in}}%
\pgfpathlineto{\pgfqpoint{3.375643in}{3.114143in}}%
\pgfpathlineto{\pgfqpoint{3.369942in}{3.153675in}}%
\pgfpathlineto{\pgfqpoint{3.364241in}{3.178068in}}%
\pgfpathlineto{\pgfqpoint{3.358539in}{3.190684in}}%
\pgfpathlineto{\pgfqpoint{3.352838in}{3.214235in}}%
\pgfpathlineto{\pgfqpoint{3.347137in}{3.189843in}}%
\pgfpathlineto{\pgfqpoint{3.341435in}{3.160404in}}%
\pgfpathlineto{\pgfqpoint{3.335734in}{3.180591in}}%
\pgfpathlineto{\pgfqpoint{3.330033in}{3.235263in}}%
\pgfpathlineto{\pgfqpoint{3.324332in}{3.247880in}}%
\pgfpathlineto{\pgfqpoint{3.318630in}{3.229375in}}%
\pgfpathlineto{\pgfqpoint{3.307228in}{3.271431in}}%
\pgfpathlineto{\pgfqpoint{3.301527in}{3.303393in}}%
\pgfpathlineto{\pgfqpoint{3.290124in}{3.309281in}}%
\pgfpathlineto{\pgfqpoint{3.284423in}{3.386662in}}%
\pgfpathlineto{\pgfqpoint{3.278721in}{3.410213in}}%
\pgfpathlineto{\pgfqpoint{3.273020in}{3.369840in}}%
\pgfpathlineto{\pgfqpoint{3.267319in}{3.312645in}}%
\pgfpathlineto{\pgfqpoint{3.261618in}{3.323579in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{3.359747in}}%
\pgfpathlineto{\pgfqpoint{3.250215in}{3.381616in}}%
\pgfpathlineto{\pgfqpoint{3.244514in}{3.377410in}}%
\pgfpathlineto{\pgfqpoint{3.238812in}{3.330308in}}%
\pgfpathlineto{\pgfqpoint{3.233111in}{3.294982in}}%
\pgfpathlineto{\pgfqpoint{3.227410in}{3.305916in}}%
\pgfpathlineto{\pgfqpoint{3.221709in}{3.326944in}}%
\pgfpathlineto{\pgfqpoint{3.216007in}{3.341243in}}%
\pgfpathlineto{\pgfqpoint{3.210306in}{3.343766in}}%
\pgfpathlineto{\pgfqpoint{3.204605in}{3.350495in}}%
\pgfpathlineto{\pgfqpoint{3.198903in}{3.448063in}}%
\pgfpathlineto{\pgfqpoint{3.193202in}{3.443858in}}%
\pgfpathlineto{\pgfqpoint{3.176098in}{3.278160in}}%
\pgfpathlineto{\pgfqpoint{3.170397in}{3.186479in}}%
\pgfpathlineto{\pgfqpoint{3.164696in}{3.174703in}}%
\pgfpathlineto{\pgfqpoint{3.158994in}{3.139377in}}%
\pgfpathlineto{\pgfqpoint{3.153293in}{3.134330in}}%
\pgfpathlineto{\pgfqpoint{3.147592in}{3.135171in}}%
\pgfpathlineto{\pgfqpoint{3.141891in}{3.120872in}}%
\pgfpathlineto{\pgfqpoint{3.136189in}{3.136012in}}%
\pgfpathlineto{\pgfqpoint{3.130488in}{3.160404in}}%
\pgfpathlineto{\pgfqpoint{3.124787in}{3.160404in}}%
\pgfpathlineto{\pgfqpoint{3.119085in}{3.148629in}}%
\pgfpathlineto{\pgfqpoint{3.113384in}{3.130966in}}%
\pgfpathlineto{\pgfqpoint{3.107683in}{3.138536in}}%
\pgfpathlineto{\pgfqpoint{3.096280in}{3.182273in}}%
\pgfpathlineto{\pgfqpoint{3.090579in}{3.167974in}}%
\pgfpathlineto{\pgfqpoint{3.084878in}{3.143582in}}%
\pgfpathlineto{\pgfqpoint{3.079176in}{3.135171in}}%
\pgfpathlineto{\pgfqpoint{3.073475in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{3.056371in}{3.233581in}}%
\pgfpathlineto{\pgfqpoint{3.050670in}{3.258814in}}%
\pgfpathlineto{\pgfqpoint{3.044969in}{3.257132in}}%
\pgfpathlineto{\pgfqpoint{3.039267in}{3.233581in}}%
\pgfpathlineto{\pgfqpoint{3.027865in}{3.263861in}}%
\pgfpathlineto{\pgfqpoint{3.022164in}{3.290776in}}%
\pgfpathlineto{\pgfqpoint{3.016462in}{3.296664in}}%
\pgfpathlineto{\pgfqpoint{3.010761in}{3.278160in}}%
\pgfpathlineto{\pgfqpoint{3.005060in}{3.235263in}}%
\pgfpathlineto{\pgfqpoint{2.993657in}{3.169657in}}%
\pgfpathlineto{\pgfqpoint{2.987956in}{3.185638in}}%
\pgfpathlineto{\pgfqpoint{2.982255in}{3.205824in}}%
\pgfpathlineto{\pgfqpoint{2.976553in}{3.215076in}}%
\pgfpathlineto{\pgfqpoint{2.970852in}{3.260496in}}%
\pgfpathlineto{\pgfqpoint{2.965151in}{3.284047in}}%
\pgfpathlineto{\pgfqpoint{2.953748in}{3.193208in}}%
\pgfpathlineto{\pgfqpoint{2.948047in}{3.195731in}}%
\pgfpathlineto{\pgfqpoint{2.942346in}{3.220123in}}%
\pgfpathlineto{\pgfqpoint{2.936644in}{3.226852in}}%
\pgfpathlineto{\pgfqpoint{2.930943in}{3.167974in}}%
\pgfpathlineto{\pgfqpoint{2.925242in}{3.131807in}}%
\pgfpathlineto{\pgfqpoint{2.919541in}{3.108256in}}%
\pgfpathlineto{\pgfqpoint{2.913839in}{3.071247in}}%
\pgfpathlineto{\pgfqpoint{2.908138in}{3.057789in}}%
\pgfpathlineto{\pgfqpoint{2.902437in}{3.069565in}}%
\pgfpathlineto{\pgfqpoint{2.891034in}{3.141059in}}%
\pgfpathlineto{\pgfqpoint{2.879632in}{3.192366in}}%
\pgfpathlineto{\pgfqpoint{2.873930in}{3.203301in}}%
\pgfpathlineto{\pgfqpoint{2.868229in}{3.181432in}}%
\pgfpathlineto{\pgfqpoint{2.862528in}{3.166292in}}%
\pgfpathlineto{\pgfqpoint{2.856826in}{3.182273in}}%
\pgfpathlineto{\pgfqpoint{2.851125in}{3.186479in}}%
\pgfpathlineto{\pgfqpoint{2.845424in}{3.192366in}}%
\pgfpathlineto{\pgfqpoint{2.839723in}{3.189843in}}%
\pgfpathlineto{\pgfqpoint{2.834021in}{3.204983in}}%
\pgfpathlineto{\pgfqpoint{2.822619in}{3.199095in}}%
\pgfpathlineto{\pgfqpoint{2.816917in}{3.193208in}}%
\pgfpathlineto{\pgfqpoint{2.811216in}{3.191525in}}%
\pgfpathlineto{\pgfqpoint{2.799814in}{3.212553in}}%
\pgfpathlineto{\pgfqpoint{2.788411in}{3.195731in}}%
\pgfpathlineto{\pgfqpoint{2.782710in}{3.209189in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{3.232740in}}%
\pgfpathlineto{\pgfqpoint{2.771307in}{3.268066in}}%
\pgfpathlineto{\pgfqpoint{2.765606in}{3.256291in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{3.228534in}}%
\pgfpathlineto{\pgfqpoint{2.754203in}{3.212553in}}%
\pgfpathlineto{\pgfqpoint{2.748502in}{3.228534in}}%
\pgfpathlineto{\pgfqpoint{2.742801in}{3.236104in}}%
\pgfpathlineto{\pgfqpoint{2.737099in}{3.213394in}}%
\pgfpathlineto{\pgfqpoint{2.731398in}{3.196572in}}%
\pgfpathlineto{\pgfqpoint{2.725697in}{3.218441in}}%
\pgfpathlineto{\pgfqpoint{2.719996in}{3.289094in}}%
\pgfpathlineto{\pgfqpoint{2.714294in}{3.268066in}}%
\pgfpathlineto{\pgfqpoint{2.708593in}{3.231057in}}%
\pgfpathlineto{\pgfqpoint{2.702892in}{3.212553in}}%
\pgfpathlineto{\pgfqpoint{2.697191in}{3.216759in}}%
\pgfpathlineto{\pgfqpoint{2.691489in}{3.228534in}}%
\pgfpathlineto{\pgfqpoint{2.685788in}{3.252085in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{3.259655in}}%
\pgfpathlineto{\pgfqpoint{2.674385in}{3.239469in}}%
\pgfpathlineto{\pgfqpoint{2.668684in}{3.241151in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{3.262178in}}%
\pgfpathlineto{\pgfqpoint{2.657282in}{3.265543in}}%
\pgfpathlineto{\pgfqpoint{2.645879in}{3.311804in}}%
\pgfpathlineto{\pgfqpoint{2.640178in}{3.322738in}}%
\pgfpathlineto{\pgfqpoint{2.634476in}{3.305075in}}%
\pgfpathlineto{\pgfqpoint{2.628775in}{3.280683in}}%
\pgfpathlineto{\pgfqpoint{2.623074in}{3.263861in}}%
\pgfpathlineto{\pgfqpoint{2.617373in}{3.233581in}}%
\pgfpathlineto{\pgfqpoint{2.611671in}{3.214235in}}%
\pgfpathlineto{\pgfqpoint{2.605970in}{3.232740in}}%
\pgfpathlineto{\pgfqpoint{2.600269in}{3.237786in}}%
\pgfpathlineto{\pgfqpoint{2.594567in}{3.238627in}}%
\pgfpathlineto{\pgfqpoint{2.588866in}{3.220964in}}%
\pgfpathlineto{\pgfqpoint{2.583165in}{3.173862in}}%
\pgfpathlineto{\pgfqpoint{2.577464in}{3.163769in}}%
\pgfpathlineto{\pgfqpoint{2.571762in}{3.166292in}}%
\pgfpathlineto{\pgfqpoint{2.566061in}{3.150311in}}%
\pgfpathlineto{\pgfqpoint{2.560360in}{3.151152in}}%
\pgfpathlineto{\pgfqpoint{2.554658in}{3.157881in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{3.157040in}}%
\pgfpathlineto{\pgfqpoint{2.543256in}{3.187320in}}%
\pgfpathlineto{\pgfqpoint{2.537555in}{3.156199in}}%
\pgfpathlineto{\pgfqpoint{2.531853in}{3.118349in}}%
\pgfpathlineto{\pgfqpoint{2.526152in}{3.132648in}}%
\pgfpathlineto{\pgfqpoint{2.520451in}{3.140218in}}%
\pgfpathlineto{\pgfqpoint{2.514749in}{3.127601in}}%
\pgfpathlineto{\pgfqpoint{2.509048in}{3.110779in}}%
\pgfpathlineto{\pgfqpoint{2.503347in}{3.109097in}}%
\pgfpathlineto{\pgfqpoint{2.497646in}{3.114985in}}%
\pgfpathlineto{\pgfqpoint{2.491944in}{3.135171in}}%
\pgfpathlineto{\pgfqpoint{2.486243in}{3.150311in}}%
\pgfpathlineto{\pgfqpoint{2.480542in}{3.147788in}}%
\pgfpathlineto{\pgfqpoint{2.474840in}{3.153675in}}%
\pgfpathlineto{\pgfqpoint{2.469139in}{3.167974in}}%
\pgfpathlineto{\pgfqpoint{2.463438in}{3.185638in}}%
\pgfpathlineto{\pgfqpoint{2.457737in}{3.168815in}}%
\pgfpathlineto{\pgfqpoint{2.446334in}{3.151993in}}%
\pgfpathlineto{\pgfqpoint{2.440633in}{3.136012in}}%
\pgfpathlineto{\pgfqpoint{2.434931in}{3.127601in}}%
\pgfpathlineto{\pgfqpoint{2.429230in}{3.136853in}}%
\pgfpathlineto{\pgfqpoint{2.417828in}{3.187320in}}%
\pgfpathlineto{\pgfqpoint{2.412126in}{3.189002in}}%
\pgfpathlineto{\pgfqpoint{2.400724in}{3.167974in}}%
\pgfpathlineto{\pgfqpoint{2.389321in}{3.172180in}}%
\pgfpathlineto{\pgfqpoint{2.383620in}{3.178068in}}%
\pgfpathlineto{\pgfqpoint{2.377919in}{3.186479in}}%
\pgfpathlineto{\pgfqpoint{2.372217in}{3.198254in}}%
\pgfpathlineto{\pgfqpoint{2.366516in}{3.205824in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{3.204983in}}%
\pgfpathlineto{\pgfqpoint{2.349412in}{3.258814in}}%
\pgfpathlineto{\pgfqpoint{2.343711in}{3.304234in}}%
\pgfpathlineto{\pgfqpoint{2.338010in}{3.330308in}}%
\pgfpathlineto{\pgfqpoint{2.326607in}{3.224329in}}%
\pgfpathlineto{\pgfqpoint{2.320906in}{3.216759in}}%
\pgfpathlineto{\pgfqpoint{2.315205in}{3.249562in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{3.265543in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{3.248721in}}%
\pgfpathlineto{\pgfqpoint{2.298101in}{3.212553in}}%
\pgfpathlineto{\pgfqpoint{2.292399in}{3.222646in}}%
\pgfpathlineto{\pgfqpoint{2.286698in}{3.236945in}}%
\pgfpathlineto{\pgfqpoint{2.280997in}{3.194049in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{3.168815in}}%
\pgfpathlineto{\pgfqpoint{2.269594in}{3.170498in}}%
\pgfpathlineto{\pgfqpoint{2.263893in}{3.183955in}}%
\pgfpathlineto{\pgfqpoint{2.252490in}{3.262178in}}%
\pgfpathlineto{\pgfqpoint{2.246789in}{3.264702in}}%
\pgfpathlineto{\pgfqpoint{2.241088in}{3.254608in}}%
\pgfpathlineto{\pgfqpoint{2.229685in}{3.228534in}}%
\pgfpathlineto{\pgfqpoint{2.223984in}{3.219282in}}%
\pgfpathlineto{\pgfqpoint{2.212581in}{3.245356in}}%
\pgfpathlineto{\pgfqpoint{2.206880in}{3.273954in}}%
\pgfpathlineto{\pgfqpoint{2.201179in}{3.321897in}}%
\pgfpathlineto{\pgfqpoint{2.195478in}{3.335355in}}%
\pgfpathlineto{\pgfqpoint{2.189776in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{2.184075in}{3.290776in}}%
\pgfpathlineto{\pgfqpoint{2.172672in}{3.242833in}}%
\pgfpathlineto{\pgfqpoint{2.166971in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{2.161270in}{3.188161in}}%
\pgfpathlineto{\pgfqpoint{2.155569in}{3.215076in}}%
\pgfpathlineto{\pgfqpoint{2.144166in}{3.280683in}}%
\pgfpathlineto{\pgfqpoint{2.138465in}{3.286571in}}%
\pgfpathlineto{\pgfqpoint{2.132763in}{3.284047in}}%
\pgfpathlineto{\pgfqpoint{2.121361in}{3.306757in}}%
\pgfpathlineto{\pgfqpoint{2.115660in}{3.237786in}}%
\pgfpathlineto{\pgfqpoint{2.109958in}{3.200778in}}%
\pgfpathlineto{\pgfqpoint{2.104257in}{3.215076in}}%
\pgfpathlineto{\pgfqpoint{2.092855in}{3.258814in}}%
\pgfpathlineto{\pgfqpoint{2.087153in}{3.347130in}}%
\pgfpathlineto{\pgfqpoint{2.081452in}{3.341243in}}%
\pgfpathlineto{\pgfqpoint{2.075751in}{3.275636in}}%
\pgfpathlineto{\pgfqpoint{2.058647in}{3.132648in}}%
\pgfpathlineto{\pgfqpoint{2.047244in}{3.129283in}}%
\pgfpathlineto{\pgfqpoint{2.041543in}{3.099003in}}%
\pgfpathlineto{\pgfqpoint{2.030140in}{3.065359in}}%
\pgfpathlineto{\pgfqpoint{2.013037in}{3.117508in}}%
\pgfpathlineto{\pgfqpoint{2.007335in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{2.001634in}{3.185638in}}%
\pgfpathlineto{\pgfqpoint{1.995933in}{3.208348in}}%
\pgfpathlineto{\pgfqpoint{1.990231in}{3.185638in}}%
\pgfpathlineto{\pgfqpoint{1.984530in}{3.197413in}}%
\pgfpathlineto{\pgfqpoint{1.978829in}{3.204983in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{3.205824in}}%
\pgfpathlineto{\pgfqpoint{1.967426in}{3.214235in}}%
\pgfpathlineto{\pgfqpoint{1.961725in}{3.193208in}}%
\pgfpathlineto{\pgfqpoint{1.956024in}{3.161245in}}%
\pgfpathlineto{\pgfqpoint{1.950322in}{3.147788in}}%
\pgfpathlineto{\pgfqpoint{1.944621in}{3.154517in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{3.209189in}}%
\pgfpathlineto{\pgfqpoint{1.933219in}{3.234422in}}%
\pgfpathlineto{\pgfqpoint{1.927517in}{3.220964in}}%
\pgfpathlineto{\pgfqpoint{1.921816in}{3.173021in}}%
\pgfpathlineto{\pgfqpoint{1.916115in}{3.178068in}}%
\pgfpathlineto{\pgfqpoint{1.910413in}{3.170498in}}%
\pgfpathlineto{\pgfqpoint{1.904712in}{3.165451in}}%
\pgfpathlineto{\pgfqpoint{1.899011in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{1.893310in}{3.102368in}}%
\pgfpathlineto{\pgfqpoint{1.887608in}{3.125078in}}%
\pgfpathlineto{\pgfqpoint{1.881907in}{3.193208in}}%
\pgfpathlineto{\pgfqpoint{1.876206in}{3.217600in}}%
\pgfpathlineto{\pgfqpoint{1.870504in}{3.196572in}}%
\pgfpathlineto{\pgfqpoint{1.864803in}{3.110779in}}%
\pgfpathlineto{\pgfqpoint{1.859102in}{3.095639in}}%
\pgfpathlineto{\pgfqpoint{1.853401in}{3.148629in}}%
\pgfpathlineto{\pgfqpoint{1.841998in}{3.194890in}}%
\pgfpathlineto{\pgfqpoint{1.836297in}{3.183955in}}%
\pgfpathlineto{\pgfqpoint{1.830595in}{3.139377in}}%
\pgfpathlineto{\pgfqpoint{1.824894in}{3.112461in}}%
\pgfpathlineto{\pgfqpoint{1.807790in}{3.123396in}}%
\pgfpathlineto{\pgfqpoint{1.790687in}{3.135171in}}%
\pgfpathlineto{\pgfqpoint{1.784985in}{3.138536in}}%
\pgfpathlineto{\pgfqpoint{1.779284in}{3.151152in}}%
\pgfpathlineto{\pgfqpoint{1.773583in}{3.180591in}}%
\pgfpathlineto{\pgfqpoint{1.767881in}{3.184796in}}%
\pgfpathlineto{\pgfqpoint{1.745076in}{3.157881in}}%
\pgfpathlineto{\pgfqpoint{1.739375in}{3.145264in}}%
\pgfpathlineto{\pgfqpoint{1.727972in}{3.110779in}}%
\pgfpathlineto{\pgfqpoint{1.722271in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{1.716570in}{3.122554in}}%
\pgfpathlineto{\pgfqpoint{1.710869in}{3.097321in}}%
\pgfpathlineto{\pgfqpoint{1.705167in}{3.091433in}}%
\pgfpathlineto{\pgfqpoint{1.699466in}{3.099845in}}%
\pgfpathlineto{\pgfqpoint{1.693765in}{3.114143in}}%
\pgfpathlineto{\pgfqpoint{1.676661in}{3.131807in}}%
\pgfpathlineto{\pgfqpoint{1.670960in}{3.135171in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.156199in}}%
\pgfpathlineto{\pgfqpoint{1.659557in}{3.186479in}}%
\pgfpathlineto{\pgfqpoint{1.653856in}{3.192366in}}%
\pgfpathlineto{\pgfqpoint{1.648154in}{3.183955in}}%
\pgfpathlineto{\pgfqpoint{1.642453in}{3.209189in}}%
\pgfpathlineto{\pgfqpoint{1.636752in}{3.226852in}}%
\pgfpathlineto{\pgfqpoint{1.631051in}{3.203301in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{3.201619in}}%
\pgfpathlineto{\pgfqpoint{1.619648in}{3.226011in}}%
\pgfpathlineto{\pgfqpoint{1.613947in}{3.237786in}}%
\pgfpathlineto{\pgfqpoint{1.608245in}{3.243674in}}%
\pgfpathlineto{\pgfqpoint{1.596843in}{3.243674in}}%
\pgfpathlineto{\pgfqpoint{1.591142in}{3.267225in}}%
\pgfpathlineto{\pgfqpoint{1.585440in}{3.265543in}}%
\pgfpathlineto{\pgfqpoint{1.579739in}{3.229375in}}%
\pgfpathlineto{\pgfqpoint{1.574038in}{3.221805in}}%
\pgfpathlineto{\pgfqpoint{1.568336in}{3.259655in}}%
\pgfpathlineto{\pgfqpoint{1.562635in}{3.210030in}}%
\pgfpathlineto{\pgfqpoint{1.556934in}{3.124237in}}%
\pgfpathlineto{\pgfqpoint{1.551233in}{3.088069in}}%
\pgfpathlineto{\pgfqpoint{1.545531in}{3.083864in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{3.096480in}}%
\pgfpathlineto{\pgfqpoint{1.534129in}{3.101527in}}%
\pgfpathlineto{\pgfqpoint{1.528427in}{3.121713in}}%
\pgfpathlineto{\pgfqpoint{1.522726in}{3.148629in}}%
\pgfpathlineto{\pgfqpoint{1.517025in}{3.120031in}}%
\pgfpathlineto{\pgfqpoint{1.505622in}{3.103209in}}%
\pgfpathlineto{\pgfqpoint{1.499921in}{3.077976in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{3.086387in}}%
\pgfpathlineto{\pgfqpoint{1.488519in}{3.125919in}}%
\pgfpathlineto{\pgfqpoint{1.482817in}{3.152834in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{1.471415in}{3.102368in}}%
\pgfpathlineto{\pgfqpoint{1.465713in}{3.166292in}}%
\pgfpathlineto{\pgfqpoint{1.460012in}{3.265543in}}%
\pgfpathlineto{\pgfqpoint{1.454311in}{3.317692in}}%
\pgfpathlineto{\pgfqpoint{1.448610in}{3.312645in}}%
\pgfpathlineto{\pgfqpoint{1.442908in}{3.246197in}}%
\pgfpathlineto{\pgfqpoint{1.437207in}{3.213394in}}%
\pgfpathlineto{\pgfqpoint{1.431506in}{3.194890in}}%
\pgfpathlineto{\pgfqpoint{1.425804in}{3.190684in}}%
\pgfpathlineto{\pgfqpoint{1.420103in}{3.182273in}}%
\pgfpathlineto{\pgfqpoint{1.414402in}{3.138536in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{3.121713in}}%
\pgfpathlineto{\pgfqpoint{1.402999in}{3.139377in}}%
\pgfpathlineto{\pgfqpoint{1.397298in}{3.137694in}}%
\pgfpathlineto{\pgfqpoint{1.391597in}{3.123396in}}%
\pgfpathlineto{\pgfqpoint{1.380194in}{3.087228in}}%
\pgfpathlineto{\pgfqpoint{1.374493in}{3.084705in}}%
\pgfpathlineto{\pgfqpoint{1.368792in}{3.091433in}}%
\pgfpathlineto{\pgfqpoint{1.363090in}{3.107415in}}%
\pgfpathlineto{\pgfqpoint{1.357389in}{3.106573in}}%
\pgfpathlineto{\pgfqpoint{1.351688in}{3.129283in}}%
\pgfpathlineto{\pgfqpoint{1.345986in}{3.109938in}}%
\pgfpathlineto{\pgfqpoint{1.340285in}{3.056948in}}%
\pgfpathlineto{\pgfqpoint{1.334584in}{3.054425in}}%
\pgfpathlineto{\pgfqpoint{1.328883in}{3.065359in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{3.176385in}}%
\pgfpathlineto{\pgfqpoint{1.306077in}{3.182273in}}%
\pgfpathlineto{\pgfqpoint{1.300376in}{3.172180in}}%
\pgfpathlineto{\pgfqpoint{1.294675in}{3.146947in}}%
\pgfpathlineto{\pgfqpoint{1.288974in}{3.126760in}}%
\pgfpathlineto{\pgfqpoint{1.277571in}{3.134330in}}%
\pgfpathlineto{\pgfqpoint{1.266168in}{3.102368in}}%
\pgfpathlineto{\pgfqpoint{1.260467in}{3.113302in}}%
\pgfpathlineto{\pgfqpoint{1.254766in}{3.128442in}}%
\pgfpathlineto{\pgfqpoint{1.249065in}{3.156199in}}%
\pgfpathlineto{\pgfqpoint{1.243363in}{3.172180in}}%
\pgfpathlineto{\pgfqpoint{1.237662in}{3.161245in}}%
\pgfpathlineto{\pgfqpoint{1.231961in}{3.138536in}}%
\pgfpathlineto{\pgfqpoint{1.226259in}{3.131807in}}%
\pgfpathlineto{\pgfqpoint{1.220558in}{3.137694in}}%
\pgfpathlineto{\pgfqpoint{1.214857in}{3.134330in}}%
\pgfpathlineto{\pgfqpoint{1.209156in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{1.203454in}{3.169657in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{3.169657in}}%
\pgfpathlineto{\pgfqpoint{1.192052in}{3.184796in}}%
\pgfpathlineto{\pgfqpoint{1.180649in}{3.269748in}}%
\pgfpathlineto{\pgfqpoint{1.169247in}{3.294141in}}%
\pgfpathlineto{\pgfqpoint{1.163545in}{3.314327in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{3.307598in}}%
\pgfpathlineto{\pgfqpoint{1.146442in}{3.302552in}}%
\pgfpathlineto{\pgfqpoint{1.140740in}{3.286571in}}%
\pgfpathlineto{\pgfqpoint{1.135039in}{3.273954in}}%
\pgfpathlineto{\pgfqpoint{1.129338in}{3.268066in}}%
\pgfpathlineto{\pgfqpoint{1.123636in}{3.283206in}}%
\pgfpathlineto{\pgfqpoint{1.117935in}{3.313486in}}%
\pgfpathlineto{\pgfqpoint{1.112234in}{3.293299in}}%
\pgfpathlineto{\pgfqpoint{1.106533in}{3.206665in}}%
\pgfpathlineto{\pgfqpoint{1.100831in}{3.157881in}}%
\pgfpathlineto{\pgfqpoint{1.095130in}{3.160404in}}%
\pgfpathlineto{\pgfqpoint{1.089429in}{3.232740in}}%
\pgfpathlineto{\pgfqpoint{1.083727in}{3.251244in}}%
\pgfpathlineto{\pgfqpoint{1.078026in}{3.215918in}}%
\pgfpathlineto{\pgfqpoint{1.072325in}{3.221805in}}%
\pgfpathlineto{\pgfqpoint{1.066624in}{3.184796in}}%
\pgfpathlineto{\pgfqpoint{1.060922in}{3.117508in}}%
\pgfpathlineto{\pgfqpoint{1.055221in}{3.104891in}}%
\pgfpathlineto{\pgfqpoint{1.049520in}{3.096480in}}%
\pgfpathlineto{\pgfqpoint{1.043818in}{3.084705in}}%
\pgfpathlineto{\pgfqpoint{1.038117in}{3.077976in}}%
\pgfpathlineto{\pgfqpoint{1.032416in}{3.084705in}}%
\pgfpathlineto{\pgfqpoint{1.026715in}{3.087228in}}%
\pgfpathlineto{\pgfqpoint{1.021013in}{3.076294in}}%
\pgfpathlineto{\pgfqpoint{1.009611in}{3.098162in}}%
\pgfpathlineto{\pgfqpoint{1.003909in}{3.104050in}}%
\pgfpathlineto{\pgfqpoint{0.998208in}{3.118349in}}%
\pgfpathlineto{\pgfqpoint{0.992507in}{3.110779in}}%
\pgfpathlineto{\pgfqpoint{0.986806in}{3.113302in}}%
\pgfpathlineto{\pgfqpoint{0.981104in}{3.114143in}}%
\pgfpathlineto{\pgfqpoint{0.975403in}{3.091433in}}%
\pgfpathlineto{\pgfqpoint{0.969702in}{3.077135in}}%
\pgfpathlineto{\pgfqpoint{0.964000in}{3.094798in}}%
\pgfpathlineto{\pgfqpoint{0.958299in}{3.134330in}}%
\pgfpathlineto{\pgfqpoint{0.952598in}{3.145264in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{3.163769in}}%
\pgfpathlineto{\pgfqpoint{0.941195in}{3.162928in}}%
\pgfpathlineto{\pgfqpoint{0.935494in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{0.929793in}{3.146106in}}%
\pgfpathlineto{\pgfqpoint{0.924092in}{3.146106in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{3.158722in}}%
\pgfpathlineto{\pgfqpoint{0.912689in}{3.180591in}}%
\pgfpathlineto{\pgfqpoint{0.906988in}{3.157040in}}%
\pgfpathlineto{\pgfqpoint{0.901286in}{3.109097in}}%
\pgfpathlineto{\pgfqpoint{0.895585in}{3.084705in}}%
\pgfpathlineto{\pgfqpoint{0.889884in}{3.067882in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{3.056948in}}%
\pgfpathlineto{\pgfqpoint{0.878481in}{3.062836in}}%
\pgfpathlineto{\pgfqpoint{0.872780in}{3.062836in}}%
\pgfpathlineto{\pgfqpoint{0.867079in}{3.126760in}}%
\pgfpathlineto{\pgfqpoint{0.861377in}{3.146947in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{3.127601in}}%
\pgfpathlineto{\pgfqpoint{0.849975in}{3.135171in}}%
\pgfpathlineto{\pgfqpoint{0.844274in}{3.135171in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{3.102368in}}%
\pgfpathlineto{\pgfqpoint{0.827170in}{3.117508in}}%
\pgfpathlineto{\pgfqpoint{0.822871in}{3.145412in}}%
\pgfpathlineto{\pgfqpoint{0.822871in}{3.145412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{2.899635in}}{\pgfqpoint{5.017129in}{2.945749in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822871in}{3.176850in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{3.128895in}}%
\pgfpathlineto{\pgfqpoint{0.842563in}{3.153158in}}%
\pgfpathlineto{\pgfqpoint{0.844844in}{3.159998in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{3.224725in}}%
\pgfpathlineto{\pgfqpoint{0.868219in}{3.188762in}}%
\pgfpathlineto{\pgfqpoint{0.878481in}{3.162806in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{3.164822in}}%
\pgfpathlineto{\pgfqpoint{0.885893in}{3.173246in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{3.179726in}}%
\pgfpathlineto{\pgfqpoint{0.901286in}{3.204458in}}%
\pgfpathlineto{\pgfqpoint{0.912689in}{3.146534in}}%
\pgfpathlineto{\pgfqpoint{0.913259in}{3.149702in}}%
\pgfpathlineto{\pgfqpoint{0.924092in}{3.207734in}}%
\pgfpathlineto{\pgfqpoint{0.924662in}{3.207518in}}%
\pgfpathlineto{\pgfqpoint{0.929793in}{3.205178in}}%
\pgfpathlineto{\pgfqpoint{0.933214in}{3.204350in}}%
\pgfpathlineto{\pgfqpoint{0.935494in}{3.204638in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{3.181490in}}%
\pgfpathlineto{\pgfqpoint{0.955449in}{3.198554in}}%
\pgfpathlineto{\pgfqpoint{0.958299in}{3.205862in}}%
\pgfpathlineto{\pgfqpoint{0.969702in}{3.154094in}}%
\pgfpathlineto{\pgfqpoint{0.974263in}{3.155858in}}%
\pgfpathlineto{\pgfqpoint{0.978254in}{3.159890in}}%
\pgfpathlineto{\pgfqpoint{0.981104in}{3.164678in}}%
\pgfpathlineto{\pgfqpoint{0.992507in}{3.103263in}}%
\pgfpathlineto{\pgfqpoint{0.993077in}{3.105891in}}%
\pgfpathlineto{\pgfqpoint{1.003909in}{3.151214in}}%
\pgfpathlineto{\pgfqpoint{1.015312in}{3.105027in}}%
\pgfpathlineto{\pgfqpoint{1.016452in}{3.105603in}}%
\pgfpathlineto{\pgfqpoint{1.026144in}{3.108447in}}%
\pgfpathlineto{\pgfqpoint{1.028425in}{3.108807in}}%
\pgfpathlineto{\pgfqpoint{1.035267in}{3.111651in}}%
\pgfpathlineto{\pgfqpoint{1.038117in}{3.114639in}}%
\pgfpathlineto{\pgfqpoint{1.049520in}{3.069964in}}%
\pgfpathlineto{\pgfqpoint{1.050090in}{3.071548in}}%
\pgfpathlineto{\pgfqpoint{1.061492in}{3.102759in}}%
\pgfpathlineto{\pgfqpoint{1.066053in}{3.106647in}}%
\pgfpathlineto{\pgfqpoint{1.074605in}{3.114459in}}%
\pgfpathlineto{\pgfqpoint{1.078596in}{3.117231in}}%
\pgfpathlineto{\pgfqpoint{1.084298in}{3.119427in}}%
\pgfpathlineto{\pgfqpoint{1.089999in}{3.105927in}}%
\pgfpathlineto{\pgfqpoint{1.095130in}{3.083355in}}%
\pgfpathlineto{\pgfqpoint{1.106533in}{3.203990in}}%
\pgfpathlineto{\pgfqpoint{1.109953in}{3.199130in}}%
\pgfpathlineto{\pgfqpoint{1.115084in}{3.187754in}}%
\pgfpathlineto{\pgfqpoint{1.117935in}{3.180302in}}%
\pgfpathlineto{\pgfqpoint{1.129338in}{3.284196in}}%
\pgfpathlineto{\pgfqpoint{1.130478in}{3.279372in}}%
\pgfpathlineto{\pgfqpoint{1.136179in}{3.258997in}}%
\pgfpathlineto{\pgfqpoint{1.140740in}{3.250969in}}%
\pgfpathlineto{\pgfqpoint{1.145871in}{3.265081in}}%
\pgfpathlineto{\pgfqpoint{1.152143in}{3.284736in}}%
\pgfpathlineto{\pgfqpoint{1.152713in}{3.284304in}}%
\pgfpathlineto{\pgfqpoint{1.164116in}{3.278400in}}%
\pgfpathlineto{\pgfqpoint{1.174378in}{3.294456in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{3.295392in}}%
\pgfpathlineto{\pgfqpoint{1.188061in}{3.262633in}}%
\pgfpathlineto{\pgfqpoint{1.198893in}{3.239449in}}%
\pgfpathlineto{\pgfqpoint{1.211436in}{3.201902in}}%
\pgfpathlineto{\pgfqpoint{1.233671in}{3.149486in}}%
\pgfpathlineto{\pgfqpoint{1.243933in}{3.140703in}}%
\pgfpathlineto{\pgfqpoint{1.253056in}{3.145922in}}%
\pgfpathlineto{\pgfqpoint{1.254766in}{3.147398in}}%
\pgfpathlineto{\pgfqpoint{1.266168in}{3.108843in}}%
\pgfpathlineto{\pgfqpoint{1.277571in}{3.186494in}}%
\pgfpathlineto{\pgfqpoint{1.278141in}{3.183650in}}%
\pgfpathlineto{\pgfqpoint{1.288974in}{3.130119in}}%
\pgfpathlineto{\pgfqpoint{1.289544in}{3.132351in}}%
\pgfpathlineto{\pgfqpoint{1.300376in}{3.180518in}}%
\pgfpathlineto{\pgfqpoint{1.300946in}{3.175982in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{3.084399in}}%
\pgfpathlineto{\pgfqpoint{1.312349in}{3.086235in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{3.109275in}}%
\pgfpathlineto{\pgfqpoint{1.331163in}{3.127023in}}%
\pgfpathlineto{\pgfqpoint{1.334584in}{3.135915in}}%
\pgfpathlineto{\pgfqpoint{1.335154in}{3.134187in}}%
\pgfpathlineto{\pgfqpoint{1.345986in}{3.098799in}}%
\pgfpathlineto{\pgfqpoint{1.346557in}{3.099123in}}%
\pgfpathlineto{\pgfqpoint{1.355679in}{3.103623in}}%
\pgfpathlineto{\pgfqpoint{1.357389in}{3.104739in}}%
\pgfpathlineto{\pgfqpoint{1.368792in}{3.078064in}}%
\pgfpathlineto{\pgfqpoint{1.377914in}{3.124323in}}%
\pgfpathlineto{\pgfqpoint{1.381905in}{3.143331in}}%
\pgfpathlineto{\pgfqpoint{1.391597in}{3.203954in}}%
\pgfpathlineto{\pgfqpoint{1.392167in}{3.203342in}}%
\pgfpathlineto{\pgfqpoint{1.396728in}{3.200066in}}%
\pgfpathlineto{\pgfqpoint{1.400719in}{3.200894in}}%
\pgfpathlineto{\pgfqpoint{1.402999in}{3.202874in}}%
\pgfpathlineto{\pgfqpoint{1.412121in}{3.171086in}}%
\pgfpathlineto{\pgfqpoint{1.414402in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{1.414972in}{3.163922in}}%
\pgfpathlineto{\pgfqpoint{1.427515in}{3.168818in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{3.173174in}}%
\pgfpathlineto{\pgfqpoint{1.437207in}{3.173858in}}%
\pgfpathlineto{\pgfqpoint{1.447469in}{3.207410in}}%
\pgfpathlineto{\pgfqpoint{1.448610in}{3.211837in}}%
\pgfpathlineto{\pgfqpoint{1.458872in}{3.169466in}}%
\pgfpathlineto{\pgfqpoint{1.460012in}{3.165074in}}%
\pgfpathlineto{\pgfqpoint{1.460582in}{3.165362in}}%
\pgfpathlineto{\pgfqpoint{1.471415in}{3.177638in}}%
\pgfpathlineto{\pgfqpoint{1.479396in}{3.152402in}}%
\pgfpathlineto{\pgfqpoint{1.483957in}{3.142611in}}%
\pgfpathlineto{\pgfqpoint{1.490229in}{3.139155in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{3.138471in}}%
\pgfpathlineto{\pgfqpoint{1.502772in}{3.109671in}}%
\pgfpathlineto{\pgfqpoint{1.505622in}{3.098223in}}%
\pgfpathlineto{\pgfqpoint{1.506192in}{3.099411in}}%
\pgfpathlineto{\pgfqpoint{1.517025in}{3.115611in}}%
\pgfpathlineto{\pgfqpoint{1.517595in}{3.114783in}}%
\pgfpathlineto{\pgfqpoint{1.528427in}{3.090087in}}%
\pgfpathlineto{\pgfqpoint{1.528998in}{3.092751in}}%
\pgfpathlineto{\pgfqpoint{1.537550in}{3.121155in}}%
\pgfpathlineto{\pgfqpoint{1.540400in}{3.128499in}}%
\pgfpathlineto{\pgfqpoint{1.550663in}{3.184154in}}%
\pgfpathlineto{\pgfqpoint{1.552943in}{3.190994in}}%
\pgfpathlineto{\pgfqpoint{1.559785in}{3.209029in}}%
\pgfpathlineto{\pgfqpoint{1.562635in}{3.217813in}}%
\pgfpathlineto{\pgfqpoint{1.563205in}{3.216805in}}%
\pgfpathlineto{\pgfqpoint{1.568336in}{3.211693in}}%
\pgfpathlineto{\pgfqpoint{1.570617in}{3.211873in}}%
\pgfpathlineto{\pgfqpoint{1.574038in}{3.214393in}}%
\pgfpathlineto{\pgfqpoint{1.585440in}{3.183290in}}%
\pgfpathlineto{\pgfqpoint{1.609956in}{3.236425in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{3.248449in}}%
\pgfpathlineto{\pgfqpoint{1.621929in}{3.255145in}}%
\pgfpathlineto{\pgfqpoint{1.632191in}{3.273900in}}%
\pgfpathlineto{\pgfqpoint{1.636182in}{3.277536in}}%
\pgfpathlineto{\pgfqpoint{1.643593in}{3.284808in}}%
\pgfpathlineto{\pgfqpoint{1.649295in}{3.290712in}}%
\pgfpathlineto{\pgfqpoint{1.653856in}{3.297408in}}%
\pgfpathlineto{\pgfqpoint{1.666399in}{3.241537in}}%
\pgfpathlineto{\pgfqpoint{1.677231in}{3.219577in}}%
\pgfpathlineto{\pgfqpoint{1.684643in}{3.223069in}}%
\pgfpathlineto{\pgfqpoint{1.688063in}{3.226129in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{3.167270in}}%
\pgfpathlineto{\pgfqpoint{1.701176in}{3.149702in}}%
\pgfpathlineto{\pgfqpoint{1.710869in}{3.123495in}}%
\pgfpathlineto{\pgfqpoint{1.711439in}{3.126627in}}%
\pgfpathlineto{\pgfqpoint{1.722271in}{3.188006in}}%
\pgfpathlineto{\pgfqpoint{1.731963in}{3.172670in}}%
\pgfpathlineto{\pgfqpoint{1.733674in}{3.169286in}}%
\pgfpathlineto{\pgfqpoint{1.734244in}{3.170546in}}%
\pgfpathlineto{\pgfqpoint{1.743936in}{3.191858in}}%
\pgfpathlineto{\pgfqpoint{1.745076in}{3.194342in}}%
\pgfpathlineto{\pgfqpoint{1.745646in}{3.193226in}}%
\pgfpathlineto{\pgfqpoint{1.754198in}{3.176018in}}%
\pgfpathlineto{\pgfqpoint{1.758189in}{3.168170in}}%
\pgfpathlineto{\pgfqpoint{1.770162in}{3.138039in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{3.127851in}}%
\pgfpathlineto{\pgfqpoint{1.781564in}{3.123279in}}%
\pgfpathlineto{\pgfqpoint{1.788976in}{3.107907in}}%
\pgfpathlineto{\pgfqpoint{1.790687in}{3.103551in}}%
\pgfpathlineto{\pgfqpoint{1.791257in}{3.104811in}}%
\pgfpathlineto{\pgfqpoint{1.797528in}{3.121551in}}%
\pgfpathlineto{\pgfqpoint{1.802089in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.802659in}{3.134943in}}%
\pgfpathlineto{\pgfqpoint{1.813492in}{3.065428in}}%
\pgfpathlineto{\pgfqpoint{1.814062in}{3.068452in}}%
\pgfpathlineto{\pgfqpoint{1.824894in}{3.126735in}}%
\pgfpathlineto{\pgfqpoint{1.825464in}{3.125511in}}%
\pgfpathlineto{\pgfqpoint{1.834016in}{3.113847in}}%
\pgfpathlineto{\pgfqpoint{1.836297in}{3.113415in}}%
\pgfpathlineto{\pgfqpoint{1.847699in}{3.060820in}}%
\pgfpathlineto{\pgfqpoint{1.848269in}{3.064276in}}%
\pgfpathlineto{\pgfqpoint{1.859672in}{3.127527in}}%
\pgfpathlineto{\pgfqpoint{1.863663in}{3.132747in}}%
\pgfpathlineto{\pgfqpoint{1.872215in}{3.139767in}}%
\pgfpathlineto{\pgfqpoint{1.877916in}{3.137031in}}%
\pgfpathlineto{\pgfqpoint{1.881337in}{3.137031in}}%
\pgfpathlineto{\pgfqpoint{1.881907in}{3.137319in}}%
\pgfpathlineto{\pgfqpoint{1.893310in}{3.073276in}}%
\pgfpathlineto{\pgfqpoint{1.903002in}{3.076012in}}%
\pgfpathlineto{\pgfqpoint{1.904712in}{3.075544in}}%
\pgfpathlineto{\pgfqpoint{1.916115in}{3.105315in}}%
\pgfpathlineto{\pgfqpoint{1.916685in}{3.104631in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{3.093831in}}%
\pgfpathlineto{\pgfqpoint{1.928658in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{1.941771in}{3.107439in}}%
\pgfpathlineto{\pgfqpoint{1.950322in}{3.118599in}}%
\pgfpathlineto{\pgfqpoint{1.950893in}{3.117555in}}%
\pgfpathlineto{\pgfqpoint{1.957734in}{3.108195in}}%
\pgfpathlineto{\pgfqpoint{1.961725in}{3.106683in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{3.033532in}}%
\pgfpathlineto{\pgfqpoint{1.973698in}{3.037852in}}%
\pgfpathlineto{\pgfqpoint{1.984530in}{3.119463in}}%
\pgfpathlineto{\pgfqpoint{1.995933in}{3.059164in}}%
\pgfpathlineto{\pgfqpoint{2.007335in}{3.097251in}}%
\pgfpathlineto{\pgfqpoint{2.008476in}{3.093795in}}%
\pgfpathlineto{\pgfqpoint{2.018168in}{3.067228in}}%
\pgfpathlineto{\pgfqpoint{2.018738in}{3.065824in}}%
\pgfpathlineto{\pgfqpoint{2.019308in}{3.066112in}}%
\pgfpathlineto{\pgfqpoint{2.024439in}{3.067300in}}%
\pgfpathlineto{\pgfqpoint{2.026720in}{3.066580in}}%
\pgfpathlineto{\pgfqpoint{2.030140in}{3.063520in}}%
\pgfpathlineto{\pgfqpoint{2.030711in}{3.064564in}}%
\pgfpathlineto{\pgfqpoint{2.039833in}{3.075472in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{3.079144in}}%
\pgfpathlineto{\pgfqpoint{2.048385in}{3.084903in}}%
\pgfpathlineto{\pgfqpoint{2.052946in}{3.086199in}}%
\pgfpathlineto{\pgfqpoint{2.059217in}{3.113847in}}%
\pgfpathlineto{\pgfqpoint{2.066058in}{3.140127in}}%
\pgfpathlineto{\pgfqpoint{2.078031in}{3.190382in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.199382in}}%
\pgfpathlineto{\pgfqpoint{2.087723in}{3.205106in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{3.248737in}}%
\pgfpathlineto{\pgfqpoint{2.105397in}{3.255397in}}%
\pgfpathlineto{\pgfqpoint{2.111669in}{3.270913in}}%
\pgfpathlineto{\pgfqpoint{2.120221in}{3.296004in}}%
\pgfpathlineto{\pgfqpoint{2.121361in}{3.299604in}}%
\pgfpathlineto{\pgfqpoint{2.121931in}{3.299208in}}%
\pgfpathlineto{\pgfqpoint{2.133904in}{3.296976in}}%
\pgfpathlineto{\pgfqpoint{2.138465in}{3.300324in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{3.306192in}}%
\pgfpathlineto{\pgfqpoint{2.144166in}{3.307992in}}%
\pgfpathlineto{\pgfqpoint{2.155569in}{3.206690in}}%
\pgfpathlineto{\pgfqpoint{2.156139in}{3.207266in}}%
\pgfpathlineto{\pgfqpoint{2.163550in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{2.168682in}{3.215833in}}%
\pgfpathlineto{\pgfqpoint{2.178374in}{3.227497in}}%
\pgfpathlineto{\pgfqpoint{2.190917in}{3.162842in}}%
\pgfpathlineto{\pgfqpoint{2.201179in}{3.136599in}}%
\pgfpathlineto{\pgfqpoint{2.201749in}{3.138579in}}%
\pgfpathlineto{\pgfqpoint{2.208020in}{3.157010in}}%
\pgfpathlineto{\pgfqpoint{2.212581in}{3.163994in}}%
\pgfpathlineto{\pgfqpoint{2.218283in}{3.230953in}}%
\pgfpathlineto{\pgfqpoint{2.218853in}{3.227641in}}%
\pgfpathlineto{\pgfqpoint{2.223984in}{3.199310in}}%
\pgfpathlineto{\pgfqpoint{2.224554in}{3.199706in}}%
\pgfpathlineto{\pgfqpoint{2.230255in}{3.204674in}}%
\pgfpathlineto{\pgfqpoint{2.235387in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.241658in}{3.177710in}}%
\pgfpathlineto{\pgfqpoint{2.246789in}{3.176018in}}%
\pgfpathlineto{\pgfqpoint{2.252490in}{3.167810in}}%
\pgfpathlineto{\pgfqpoint{2.258192in}{3.170042in}}%
\pgfpathlineto{\pgfqpoint{2.263893in}{3.187898in}}%
\pgfpathlineto{\pgfqpoint{2.269594in}{3.152546in}}%
\pgfpathlineto{\pgfqpoint{2.270164in}{3.156146in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{3.188870in}}%
\pgfpathlineto{\pgfqpoint{2.275866in}{3.187394in}}%
\pgfpathlineto{\pgfqpoint{2.281567in}{3.170798in}}%
\pgfpathlineto{\pgfqpoint{2.286698in}{3.128607in}}%
\pgfpathlineto{\pgfqpoint{2.287268in}{3.130047in}}%
\pgfpathlineto{\pgfqpoint{2.295250in}{3.143259in}}%
\pgfpathlineto{\pgfqpoint{2.298101in}{3.145275in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{3.187646in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{3.199094in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{3.202766in}}%
\pgfpathlineto{\pgfqpoint{2.316345in}{3.280488in}}%
\pgfpathlineto{\pgfqpoint{2.322616in}{3.294888in}}%
\pgfpathlineto{\pgfqpoint{2.327177in}{3.296004in}}%
\pgfpathlineto{\pgfqpoint{2.331168in}{3.291324in}}%
\pgfpathlineto{\pgfqpoint{2.334589in}{3.289884in}}%
\pgfpathlineto{\pgfqpoint{2.337440in}{3.291036in}}%
\pgfpathlineto{\pgfqpoint{2.338010in}{3.291468in}}%
\pgfpathlineto{\pgfqpoint{2.343711in}{3.315804in}}%
\pgfpathlineto{\pgfqpoint{2.349412in}{3.193046in}}%
\pgfpathlineto{\pgfqpoint{2.349982in}{3.195854in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{3.254101in}}%
\pgfpathlineto{\pgfqpoint{2.367086in}{3.153878in}}%
\pgfpathlineto{\pgfqpoint{2.372217in}{3.155390in}}%
\pgfpathlineto{\pgfqpoint{2.374498in}{3.152762in}}%
\pgfpathlineto{\pgfqpoint{2.378489in}{3.151970in}}%
\pgfpathlineto{\pgfqpoint{2.381910in}{3.154886in}}%
\pgfpathlineto{\pgfqpoint{2.383620in}{3.154994in}}%
\pgfpathlineto{\pgfqpoint{2.394452in}{3.221197in}}%
\pgfpathlineto{\pgfqpoint{2.395023in}{3.225301in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{3.222853in}}%
\pgfpathlineto{\pgfqpoint{2.401864in}{3.200966in}}%
\pgfpathlineto{\pgfqpoint{2.406425in}{3.196790in}}%
\pgfpathlineto{\pgfqpoint{2.412126in}{3.150854in}}%
\pgfpathlineto{\pgfqpoint{2.412696in}{3.153158in}}%
\pgfpathlineto{\pgfqpoint{2.417828in}{3.172526in}}%
\pgfpathlineto{\pgfqpoint{2.418398in}{3.170978in}}%
\pgfpathlineto{\pgfqpoint{2.423529in}{3.154670in}}%
\pgfpathlineto{\pgfqpoint{2.429230in}{3.184334in}}%
\pgfpathlineto{\pgfqpoint{2.429800in}{3.184010in}}%
\pgfpathlineto{\pgfqpoint{2.433791in}{3.181382in}}%
\pgfpathlineto{\pgfqpoint{2.434931in}{3.180878in}}%
\pgfpathlineto{\pgfqpoint{2.445764in}{3.136599in}}%
\pgfpathlineto{\pgfqpoint{2.447474in}{3.131775in}}%
\pgfpathlineto{\pgfqpoint{2.452035in}{3.123423in}}%
\pgfpathlineto{\pgfqpoint{2.457737in}{3.177170in}}%
\pgfpathlineto{\pgfqpoint{2.458307in}{3.176342in}}%
\pgfpathlineto{\pgfqpoint{2.463438in}{3.170510in}}%
\pgfpathlineto{\pgfqpoint{2.470279in}{3.113919in}}%
\pgfpathlineto{\pgfqpoint{2.474840in}{3.102975in}}%
\pgfpathlineto{\pgfqpoint{2.480542in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{2.481112in}{3.136383in}}%
\pgfpathlineto{\pgfqpoint{2.491374in}{3.120291in}}%
\pgfpathlineto{\pgfqpoint{2.493655in}{3.119607in}}%
\pgfpathlineto{\pgfqpoint{2.498216in}{3.119823in}}%
\pgfpathlineto{\pgfqpoint{2.504487in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{2.509048in}{3.135519in}}%
\pgfpathlineto{\pgfqpoint{2.514749in}{3.160934in}}%
\pgfpathlineto{\pgfqpoint{2.522161in}{3.148730in}}%
\pgfpathlineto{\pgfqpoint{2.531853in}{3.148874in}}%
\pgfpathlineto{\pgfqpoint{2.538695in}{3.130443in}}%
\pgfpathlineto{\pgfqpoint{2.543256in}{3.122595in}}%
\pgfpathlineto{\pgfqpoint{2.548957in}{3.140811in}}%
\pgfpathlineto{\pgfqpoint{2.554658in}{3.117699in}}%
\pgfpathlineto{\pgfqpoint{2.560360in}{3.154238in}}%
\pgfpathlineto{\pgfqpoint{2.566061in}{3.102147in}}%
\pgfpathlineto{\pgfqpoint{2.571762in}{3.181202in}}%
\pgfpathlineto{\pgfqpoint{2.572332in}{3.180410in}}%
\pgfpathlineto{\pgfqpoint{2.577464in}{3.170690in}}%
\pgfpathlineto{\pgfqpoint{2.584305in}{3.205430in}}%
\pgfpathlineto{\pgfqpoint{2.589436in}{3.219793in}}%
\pgfpathlineto{\pgfqpoint{2.594567in}{3.236173in}}%
\pgfpathlineto{\pgfqpoint{2.595138in}{3.233113in}}%
\pgfpathlineto{\pgfqpoint{2.602549in}{3.201830in}}%
\pgfpathlineto{\pgfqpoint{2.605970in}{3.193658in}}%
\pgfpathlineto{\pgfqpoint{2.611671in}{3.216085in}}%
\pgfpathlineto{\pgfqpoint{2.612241in}{3.214465in}}%
\pgfpathlineto{\pgfqpoint{2.619083in}{3.198302in}}%
\pgfpathlineto{\pgfqpoint{2.623074in}{3.193550in}}%
\pgfpathlineto{\pgfqpoint{2.629345in}{3.212485in}}%
\pgfpathlineto{\pgfqpoint{2.634476in}{3.241357in}}%
\pgfpathlineto{\pgfqpoint{2.640178in}{3.204422in}}%
\pgfpathlineto{\pgfqpoint{2.640748in}{3.206078in}}%
\pgfpathlineto{\pgfqpoint{2.645879in}{3.222385in}}%
\pgfpathlineto{\pgfqpoint{2.646449in}{3.221449in}}%
\pgfpathlineto{\pgfqpoint{2.652150in}{3.213169in}}%
\pgfpathlineto{\pgfqpoint{2.657852in}{3.203954in}}%
\pgfpathlineto{\pgfqpoint{2.662413in}{3.205826in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{3.205826in}}%
\pgfpathlineto{\pgfqpoint{2.668684in}{3.169898in}}%
\pgfpathlineto{\pgfqpoint{2.674385in}{3.214465in}}%
\pgfpathlineto{\pgfqpoint{2.674956in}{3.213241in}}%
\pgfpathlineto{\pgfqpoint{2.680657in}{3.201758in}}%
\pgfpathlineto{\pgfqpoint{2.685788in}{3.178754in}}%
\pgfpathlineto{\pgfqpoint{2.686358in}{3.179726in}}%
\pgfpathlineto{\pgfqpoint{2.690919in}{3.188906in}}%
\pgfpathlineto{\pgfqpoint{2.691489in}{3.190130in}}%
\pgfpathlineto{\pgfqpoint{2.697191in}{3.146282in}}%
\pgfpathlineto{\pgfqpoint{2.697761in}{3.147902in}}%
\pgfpathlineto{\pgfqpoint{2.702892in}{3.160286in}}%
\pgfpathlineto{\pgfqpoint{2.708593in}{3.220621in}}%
\pgfpathlineto{\pgfqpoint{2.709163in}{3.217885in}}%
\pgfpathlineto{\pgfqpoint{2.714294in}{3.191750in}}%
\pgfpathlineto{\pgfqpoint{2.719996in}{3.218461in}}%
\pgfpathlineto{\pgfqpoint{2.725697in}{3.175658in}}%
\pgfpathlineto{\pgfqpoint{2.731398in}{3.247873in}}%
\pgfpathlineto{\pgfqpoint{2.731968in}{3.243949in}}%
\pgfpathlineto{\pgfqpoint{2.737099in}{3.206834in}}%
\pgfpathlineto{\pgfqpoint{2.742801in}{3.245641in}}%
\pgfpathlineto{\pgfqpoint{2.743371in}{3.242581in}}%
\pgfpathlineto{\pgfqpoint{2.748502in}{3.216697in}}%
\pgfpathlineto{\pgfqpoint{2.757054in}{3.249745in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{3.257449in}}%
\pgfpathlineto{\pgfqpoint{2.760475in}{3.255757in}}%
\pgfpathlineto{\pgfqpoint{2.767316in}{3.235273in}}%
\pgfpathlineto{\pgfqpoint{2.771307in}{3.218317in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{3.249997in}}%
\pgfpathlineto{\pgfqpoint{2.777579in}{3.247153in}}%
\pgfpathlineto{\pgfqpoint{2.782710in}{3.222673in}}%
\pgfpathlineto{\pgfqpoint{2.788411in}{3.272748in}}%
\pgfpathlineto{\pgfqpoint{2.794112in}{3.220693in}}%
\pgfpathlineto{\pgfqpoint{2.794682in}{3.220909in}}%
\pgfpathlineto{\pgfqpoint{2.800954in}{3.221125in}}%
\pgfpathlineto{\pgfqpoint{2.805515in}{3.219973in}}%
\pgfpathlineto{\pgfqpoint{2.812927in}{3.261265in}}%
\pgfpathlineto{\pgfqpoint{2.817488in}{3.280920in}}%
\pgfpathlineto{\pgfqpoint{2.822619in}{3.325704in}}%
\pgfpathlineto{\pgfqpoint{2.823189in}{3.322752in}}%
\pgfpathlineto{\pgfqpoint{2.831741in}{3.282180in}}%
\pgfpathlineto{\pgfqpoint{2.844284in}{3.234841in}}%
\pgfpathlineto{\pgfqpoint{2.856826in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{2.862528in}{3.213601in}}%
\pgfpathlineto{\pgfqpoint{2.868799in}{3.156182in}}%
\pgfpathlineto{\pgfqpoint{2.872220in}{3.153842in}}%
\pgfpathlineto{\pgfqpoint{2.873930in}{3.152294in}}%
\pgfpathlineto{\pgfqpoint{2.879632in}{3.106287in}}%
\pgfpathlineto{\pgfqpoint{2.888183in}{3.142971in}}%
\pgfpathlineto{\pgfqpoint{2.891034in}{3.150854in}}%
\pgfpathlineto{\pgfqpoint{2.897306in}{3.131523in}}%
\pgfpathlineto{\pgfqpoint{2.903577in}{3.133647in}}%
\pgfpathlineto{\pgfqpoint{2.909278in}{3.141567in}}%
\pgfpathlineto{\pgfqpoint{2.912699in}{3.141063in}}%
\pgfpathlineto{\pgfqpoint{2.919541in}{3.138651in}}%
\pgfpathlineto{\pgfqpoint{2.928092in}{3.167378in}}%
\pgfpathlineto{\pgfqpoint{2.933794in}{3.189374in}}%
\pgfpathlineto{\pgfqpoint{2.936644in}{3.203342in}}%
\pgfpathlineto{\pgfqpoint{2.937215in}{3.201038in}}%
\pgfpathlineto{\pgfqpoint{2.942916in}{3.171842in}}%
\pgfpathlineto{\pgfqpoint{2.948047in}{3.113487in}}%
\pgfpathlineto{\pgfqpoint{2.953748in}{3.161906in}}%
\pgfpathlineto{\pgfqpoint{2.954318in}{3.160034in}}%
\pgfpathlineto{\pgfqpoint{2.960020in}{3.142971in}}%
\pgfpathlineto{\pgfqpoint{2.965151in}{3.137103in}}%
\pgfpathlineto{\pgfqpoint{2.970852in}{3.099411in}}%
\pgfpathlineto{\pgfqpoint{2.976553in}{3.152762in}}%
\pgfpathlineto{\pgfqpoint{2.977124in}{3.147326in}}%
\pgfpathlineto{\pgfqpoint{2.982255in}{3.095955in}}%
\pgfpathlineto{\pgfqpoint{2.983395in}{3.096135in}}%
\pgfpathlineto{\pgfqpoint{2.987956in}{3.095955in}}%
\pgfpathlineto{\pgfqpoint{2.994797in}{3.109707in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{3.120183in}}%
\pgfpathlineto{\pgfqpoint{3.005060in}{3.094587in}}%
\pgfpathlineto{\pgfqpoint{3.010761in}{3.126123in}}%
\pgfpathlineto{\pgfqpoint{3.011331in}{3.123603in}}%
\pgfpathlineto{\pgfqpoint{3.018173in}{3.099735in}}%
\pgfpathlineto{\pgfqpoint{3.022164in}{3.099843in}}%
\pgfpathlineto{\pgfqpoint{3.027865in}{3.176198in}}%
\pgfpathlineto{\pgfqpoint{3.028435in}{3.169358in}}%
\pgfpathlineto{\pgfqpoint{3.033566in}{3.109887in}}%
\pgfpathlineto{\pgfqpoint{3.034136in}{3.111723in}}%
\pgfpathlineto{\pgfqpoint{3.039267in}{3.128499in}}%
\pgfpathlineto{\pgfqpoint{3.044969in}{3.072988in}}%
\pgfpathlineto{\pgfqpoint{3.050670in}{3.133107in}}%
\pgfpathlineto{\pgfqpoint{3.051240in}{3.127779in}}%
\pgfpathlineto{\pgfqpoint{3.056371in}{3.079216in}}%
\pgfpathlineto{\pgfqpoint{3.056941in}{3.080476in}}%
\pgfpathlineto{\pgfqpoint{3.061502in}{3.087927in}}%
\pgfpathlineto{\pgfqpoint{3.062073in}{3.088647in}}%
\pgfpathlineto{\pgfqpoint{3.067774in}{3.074896in}}%
\pgfpathlineto{\pgfqpoint{3.073475in}{3.175334in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{3.165110in}}%
\pgfpathlineto{\pgfqpoint{3.080317in}{3.066976in}}%
\pgfpathlineto{\pgfqpoint{3.084878in}{3.045016in}}%
\pgfpathlineto{\pgfqpoint{3.090579in}{3.089943in}}%
\pgfpathlineto{\pgfqpoint{3.091149in}{3.087819in}}%
\pgfpathlineto{\pgfqpoint{3.101982in}{3.050056in}}%
\pgfpathlineto{\pgfqpoint{3.102552in}{3.050308in}}%
\pgfpathlineto{\pgfqpoint{3.107683in}{3.055024in}}%
\pgfpathlineto{\pgfqpoint{3.113384in}{3.127347in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{3.123567in}}%
\pgfpathlineto{\pgfqpoint{3.119085in}{3.088395in}}%
\pgfpathlineto{\pgfqpoint{3.119656in}{3.091095in}}%
\pgfpathlineto{\pgfqpoint{3.124787in}{3.120939in}}%
\pgfpathlineto{\pgfqpoint{3.125357in}{3.118167in}}%
\pgfpathlineto{\pgfqpoint{3.131628in}{3.086523in}}%
\pgfpathlineto{\pgfqpoint{3.136189in}{3.046852in}}%
\pgfpathlineto{\pgfqpoint{3.136759in}{3.049804in}}%
\pgfpathlineto{\pgfqpoint{3.141891in}{3.074752in}}%
\pgfpathlineto{\pgfqpoint{3.142461in}{3.073312in}}%
\pgfpathlineto{\pgfqpoint{3.147592in}{3.059776in}}%
\pgfpathlineto{\pgfqpoint{3.148162in}{3.060280in}}%
\pgfpathlineto{\pgfqpoint{3.153863in}{3.063160in}}%
\pgfpathlineto{\pgfqpoint{3.159565in}{3.073060in}}%
\pgfpathlineto{\pgfqpoint{3.164696in}{3.069604in}}%
\pgfpathlineto{\pgfqpoint{3.169827in}{3.083427in}}%
\pgfpathlineto{\pgfqpoint{3.173248in}{3.088467in}}%
\pgfpathlineto{\pgfqpoint{3.174958in}{3.088611in}}%
\pgfpathlineto{\pgfqpoint{3.176098in}{3.087675in}}%
\pgfpathlineto{\pgfqpoint{3.181800in}{3.122883in}}%
\pgfpathlineto{\pgfqpoint{3.187501in}{3.249997in}}%
\pgfpathlineto{\pgfqpoint{3.188071in}{3.240385in}}%
\pgfpathlineto{\pgfqpoint{3.193202in}{3.148586in}}%
\pgfpathlineto{\pgfqpoint{3.193772in}{3.151934in}}%
\pgfpathlineto{\pgfqpoint{3.198903in}{3.180446in}}%
\pgfpathlineto{\pgfqpoint{3.204605in}{3.294276in}}%
\pgfpathlineto{\pgfqpoint{3.205175in}{3.288264in}}%
\pgfpathlineto{\pgfqpoint{3.211446in}{3.229909in}}%
\pgfpathlineto{\pgfqpoint{3.215437in}{3.229045in}}%
\pgfpathlineto{\pgfqpoint{3.216577in}{3.230269in}}%
\pgfpathlineto{\pgfqpoint{3.219428in}{3.238153in}}%
\pgfpathlineto{\pgfqpoint{3.227410in}{3.263425in}}%
\pgfpathlineto{\pgfqpoint{3.233111in}{3.234877in}}%
\pgfpathlineto{\pgfqpoint{3.234251in}{3.235993in}}%
\pgfpathlineto{\pgfqpoint{3.238812in}{3.241501in}}%
\pgfpathlineto{\pgfqpoint{3.245654in}{3.299424in}}%
\pgfpathlineto{\pgfqpoint{3.251925in}{3.311592in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{3.324840in}}%
\pgfpathlineto{\pgfqpoint{3.256486in}{3.323508in}}%
\pgfpathlineto{\pgfqpoint{3.261618in}{3.313464in}}%
\pgfpathlineto{\pgfqpoint{3.267319in}{3.314652in}}%
\pgfpathlineto{\pgfqpoint{3.273020in}{3.329808in}}%
\pgfpathlineto{\pgfqpoint{3.273590in}{3.329340in}}%
\pgfpathlineto{\pgfqpoint{3.278721in}{3.324840in}}%
\pgfpathlineto{\pgfqpoint{3.284423in}{3.367571in}}%
\pgfpathlineto{\pgfqpoint{3.284993in}{3.364475in}}%
\pgfpathlineto{\pgfqpoint{3.290124in}{3.338843in}}%
\pgfpathlineto{\pgfqpoint{3.295825in}{3.355871in}}%
\pgfpathlineto{\pgfqpoint{3.296395in}{3.354431in}}%
\pgfpathlineto{\pgfqpoint{3.301527in}{3.341471in}}%
\pgfpathlineto{\pgfqpoint{3.302097in}{3.342155in}}%
\pgfpathlineto{\pgfqpoint{3.307228in}{3.348599in}}%
\pgfpathlineto{\pgfqpoint{3.312929in}{3.377435in}}%
\pgfpathlineto{\pgfqpoint{3.318630in}{3.344999in}}%
\pgfpathlineto{\pgfqpoint{3.319200in}{3.346799in}}%
\pgfpathlineto{\pgfqpoint{3.324332in}{3.362999in}}%
\pgfpathlineto{\pgfqpoint{3.324902in}{3.362279in}}%
\pgfpathlineto{\pgfqpoint{3.331743in}{3.352667in}}%
\pgfpathlineto{\pgfqpoint{3.335734in}{3.345143in}}%
\pgfpathlineto{\pgfqpoint{3.345426in}{3.264829in}}%
\pgfpathlineto{\pgfqpoint{3.348847in}{3.242545in}}%
\pgfpathlineto{\pgfqpoint{3.352838in}{3.229729in}}%
\pgfpathlineto{\pgfqpoint{3.358539in}{3.262525in}}%
\pgfpathlineto{\pgfqpoint{3.364811in}{3.183254in}}%
\pgfpathlineto{\pgfqpoint{3.369942in}{3.183614in}}%
\pgfpathlineto{\pgfqpoint{3.375643in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{3.381344in}{3.183254in}}%
\pgfpathlineto{\pgfqpoint{3.381915in}{3.181130in}}%
\pgfpathlineto{\pgfqpoint{3.387046in}{3.160286in}}%
\pgfpathlineto{\pgfqpoint{3.388186in}{3.160826in}}%
\pgfpathlineto{\pgfqpoint{3.392747in}{3.160862in}}%
\pgfpathlineto{\pgfqpoint{3.403009in}{3.208670in}}%
\pgfpathlineto{\pgfqpoint{3.404150in}{3.214861in}}%
\pgfpathlineto{\pgfqpoint{3.404720in}{3.214429in}}%
\pgfpathlineto{\pgfqpoint{3.409851in}{3.208921in}}%
\pgfpathlineto{\pgfqpoint{3.415552in}{3.190202in}}%
\pgfpathlineto{\pgfqpoint{3.418403in}{3.190418in}}%
\pgfpathlineto{\pgfqpoint{3.421253in}{3.190598in}}%
\pgfpathlineto{\pgfqpoint{3.426955in}{3.154238in}}%
\pgfpathlineto{\pgfqpoint{3.427525in}{3.156866in}}%
\pgfpathlineto{\pgfqpoint{3.432656in}{3.179330in}}%
\pgfpathlineto{\pgfqpoint{3.433226in}{3.178250in}}%
\pgfpathlineto{\pgfqpoint{3.438357in}{3.168602in}}%
\pgfpathlineto{\pgfqpoint{3.444059in}{3.197402in}}%
\pgfpathlineto{\pgfqpoint{3.444629in}{3.194234in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.163526in}}%
\pgfpathlineto{\pgfqpoint{3.455461in}{3.153878in}}%
\pgfpathlineto{\pgfqpoint{3.456031in}{3.154886in}}%
\pgfpathlineto{\pgfqpoint{3.461162in}{3.163670in}}%
\pgfpathlineto{\pgfqpoint{3.461733in}{3.163166in}}%
\pgfpathlineto{\pgfqpoint{3.468004in}{3.157586in}}%
\pgfpathlineto{\pgfqpoint{3.478836in}{3.153230in}}%
\pgfpathlineto{\pgfqpoint{3.483968in}{3.159854in}}%
\pgfpathlineto{\pgfqpoint{3.489669in}{3.112767in}}%
\pgfpathlineto{\pgfqpoint{3.490239in}{3.115071in}}%
\pgfpathlineto{\pgfqpoint{3.495370in}{3.134763in}}%
\pgfpathlineto{\pgfqpoint{3.501071in}{3.089871in}}%
\pgfpathlineto{\pgfqpoint{3.506773in}{3.145275in}}%
\pgfpathlineto{\pgfqpoint{3.507343in}{3.142251in}}%
\pgfpathlineto{\pgfqpoint{3.513614in}{3.114891in}}%
\pgfpathlineto{\pgfqpoint{3.519886in}{3.109491in}}%
\pgfpathlineto{\pgfqpoint{3.523877in}{3.106971in}}%
\pgfpathlineto{\pgfqpoint{3.524447in}{3.108195in}}%
\pgfpathlineto{\pgfqpoint{3.530148in}{3.123171in}}%
\pgfpathlineto{\pgfqpoint{3.535279in}{3.143799in}}%
\pgfpathlineto{\pgfqpoint{3.540980in}{3.097647in}}%
\pgfpathlineto{\pgfqpoint{3.546682in}{3.142323in}}%
\pgfpathlineto{\pgfqpoint{3.547252in}{3.137247in}}%
\pgfpathlineto{\pgfqpoint{3.552383in}{3.092139in}}%
\pgfpathlineto{\pgfqpoint{3.552953in}{3.093939in}}%
\pgfpathlineto{\pgfqpoint{3.559795in}{3.111615in}}%
\pgfpathlineto{\pgfqpoint{3.563786in}{3.117015in}}%
\pgfpathlineto{\pgfqpoint{3.564356in}{3.116079in}}%
\pgfpathlineto{\pgfqpoint{3.569487in}{3.107799in}}%
\pgfpathlineto{\pgfqpoint{3.575188in}{3.131019in}}%
\pgfpathlineto{\pgfqpoint{3.580889in}{3.102291in}}%
\pgfpathlineto{\pgfqpoint{3.581459in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{3.586591in}{3.113919in}}%
\pgfpathlineto{\pgfqpoint{3.592292in}{3.149018in}}%
\pgfpathlineto{\pgfqpoint{3.597993in}{3.099483in}}%
\pgfpathlineto{\pgfqpoint{3.603695in}{3.165974in}}%
\pgfpathlineto{\pgfqpoint{3.604265in}{3.163418in}}%
\pgfpathlineto{\pgfqpoint{3.609396in}{3.143007in}}%
\pgfpathlineto{\pgfqpoint{3.609966in}{3.143331in}}%
\pgfpathlineto{\pgfqpoint{3.615097in}{3.148694in}}%
\pgfpathlineto{\pgfqpoint{3.621368in}{3.098835in}}%
\pgfpathlineto{\pgfqpoint{3.623649in}{3.098295in}}%
\pgfpathlineto{\pgfqpoint{3.626500in}{3.096639in}}%
\pgfpathlineto{\pgfqpoint{3.633341in}{3.129795in}}%
\pgfpathlineto{\pgfqpoint{3.637902in}{3.170618in}}%
\pgfpathlineto{\pgfqpoint{3.638472in}{3.169754in}}%
\pgfpathlineto{\pgfqpoint{3.643603in}{3.162698in}}%
\pgfpathlineto{\pgfqpoint{3.652155in}{3.102903in}}%
\pgfpathlineto{\pgfqpoint{3.655006in}{3.088179in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{3.090231in}}%
\pgfpathlineto{\pgfqpoint{3.660707in}{3.107655in}}%
\pgfpathlineto{\pgfqpoint{3.661277in}{3.106863in}}%
\pgfpathlineto{\pgfqpoint{3.677811in}{3.074212in}}%
\pgfpathlineto{\pgfqpoint{3.684083in}{3.140631in}}%
\pgfpathlineto{\pgfqpoint{3.689214in}{3.167594in}}%
\pgfpathlineto{\pgfqpoint{3.694915in}{3.226237in}}%
\pgfpathlineto{\pgfqpoint{3.695485in}{3.221233in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{3.173426in}}%
\pgfpathlineto{\pgfqpoint{3.701186in}{3.175262in}}%
\pgfpathlineto{\pgfqpoint{3.706318in}{3.183902in}}%
\pgfpathlineto{\pgfqpoint{3.714870in}{3.283404in}}%
\pgfpathlineto{\pgfqpoint{3.718860in}{3.311880in}}%
\pgfpathlineto{\pgfqpoint{3.723421in}{3.325848in}}%
\pgfpathlineto{\pgfqpoint{3.723992in}{3.323292in}}%
\pgfpathlineto{\pgfqpoint{3.729123in}{3.304536in}}%
\pgfpathlineto{\pgfqpoint{3.734824in}{3.331572in}}%
\pgfpathlineto{\pgfqpoint{3.735964in}{3.329448in}}%
\pgfpathlineto{\pgfqpoint{3.740525in}{3.321060in}}%
\pgfpathlineto{\pgfqpoint{3.746227in}{3.353567in}}%
\pgfpathlineto{\pgfqpoint{3.746797in}{3.351659in}}%
\pgfpathlineto{\pgfqpoint{3.749647in}{3.342551in}}%
\pgfpathlineto{\pgfqpoint{3.750217in}{3.333048in}}%
\pgfpathlineto{\pgfqpoint{3.750788in}{3.339239in}}%
\pgfpathlineto{\pgfqpoint{3.751928in}{3.336107in}}%
\pgfpathlineto{\pgfqpoint{3.752498in}{3.336323in}}%
\pgfpathlineto{\pgfqpoint{3.758769in}{3.338303in}}%
\pgfpathlineto{\pgfqpoint{3.763330in}{3.335316in}}%
\pgfpathlineto{\pgfqpoint{3.769032in}{3.306336in}}%
\pgfpathlineto{\pgfqpoint{3.774733in}{3.343163in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{3.249385in}}%
\pgfpathlineto{\pgfqpoint{3.786136in}{3.234193in}}%
\pgfpathlineto{\pgfqpoint{3.787276in}{3.234733in}}%
\pgfpathlineto{\pgfqpoint{3.791837in}{3.238117in}}%
\pgfpathlineto{\pgfqpoint{3.797538in}{3.195566in}}%
\pgfpathlineto{\pgfqpoint{3.798108in}{3.199058in}}%
\pgfpathlineto{\pgfqpoint{3.803239in}{3.231385in}}%
\pgfpathlineto{\pgfqpoint{3.812361in}{3.155030in}}%
\pgfpathlineto{\pgfqpoint{3.814642in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.822054in}{3.225409in}}%
\pgfpathlineto{\pgfqpoint{3.826045in}{3.247225in}}%
\pgfpathlineto{\pgfqpoint{3.831746in}{3.195062in}}%
\pgfpathlineto{\pgfqpoint{3.832316in}{3.198158in}}%
\pgfpathlineto{\pgfqpoint{3.837447in}{3.225985in}}%
\pgfpathlineto{\pgfqpoint{3.838017in}{3.222673in}}%
\pgfpathlineto{\pgfqpoint{3.843148in}{3.192866in}}%
\pgfpathlineto{\pgfqpoint{3.848850in}{3.227425in}}%
\pgfpathlineto{\pgfqpoint{3.856261in}{3.189770in}}%
\pgfpathlineto{\pgfqpoint{3.860252in}{3.179366in}}%
\pgfpathlineto{\pgfqpoint{3.865383in}{3.193730in}}%
\pgfpathlineto{\pgfqpoint{3.865954in}{3.195314in}}%
\pgfpathlineto{\pgfqpoint{3.872225in}{3.154706in}}%
\pgfpathlineto{\pgfqpoint{3.878496in}{3.152222in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{3.168890in}}%
\pgfpathlineto{\pgfqpoint{3.894460in}{3.202586in}}%
\pgfpathlineto{\pgfqpoint{3.895030in}{3.201110in}}%
\pgfpathlineto{\pgfqpoint{3.900161in}{3.185846in}}%
\pgfpathlineto{\pgfqpoint{3.901301in}{3.186278in}}%
\pgfpathlineto{\pgfqpoint{3.904722in}{3.188222in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{3.189446in}}%
\pgfpathlineto{\pgfqpoint{3.911564in}{3.211621in}}%
\pgfpathlineto{\pgfqpoint{3.917265in}{3.140775in}}%
\pgfpathlineto{\pgfqpoint{3.917835in}{3.143511in}}%
\pgfpathlineto{\pgfqpoint{3.922966in}{3.166658in}}%
\pgfpathlineto{\pgfqpoint{3.928668in}{3.124323in}}%
\pgfpathlineto{\pgfqpoint{3.929238in}{3.127131in}}%
\pgfpathlineto{\pgfqpoint{3.934369in}{3.151646in}}%
\pgfpathlineto{\pgfqpoint{3.934939in}{3.149090in}}%
\pgfpathlineto{\pgfqpoint{3.941781in}{3.121335in}}%
\pgfpathlineto{\pgfqpoint{3.945771in}{3.114999in}}%
\pgfpathlineto{\pgfqpoint{3.951473in}{3.153554in}}%
\pgfpathlineto{\pgfqpoint{3.957174in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{3.962875in}{3.176846in}}%
\pgfpathlineto{\pgfqpoint{3.963445in}{3.176234in}}%
\pgfpathlineto{\pgfqpoint{3.968577in}{3.172706in}}%
\pgfpathlineto{\pgfqpoint{3.977129in}{3.179402in}}%
\pgfpathlineto{\pgfqpoint{3.979979in}{3.180878in}}%
\pgfpathlineto{\pgfqpoint{3.987961in}{3.223321in}}%
\pgfpathlineto{\pgfqpoint{3.991382in}{3.233437in}}%
\pgfpathlineto{\pgfqpoint{3.991952in}{3.231889in}}%
\pgfpathlineto{\pgfqpoint{4.002214in}{3.212917in}}%
\pgfpathlineto{\pgfqpoint{4.003925in}{3.212053in}}%
\pgfpathlineto{\pgfqpoint{4.007345in}{3.213025in}}%
\pgfpathlineto{\pgfqpoint{4.008486in}{3.214105in}}%
\pgfpathlineto{\pgfqpoint{4.015327in}{3.175262in}}%
\pgfpathlineto{\pgfqpoint{4.019888in}{3.121263in}}%
\pgfpathlineto{\pgfqpoint{4.020458in}{3.125295in}}%
\pgfpathlineto{\pgfqpoint{4.025589in}{3.163886in}}%
\pgfpathlineto{\pgfqpoint{4.026160in}{3.162590in}}%
\pgfpathlineto{\pgfqpoint{4.037562in}{3.139659in}}%
\pgfpathlineto{\pgfqpoint{4.042693in}{3.109203in}}%
\pgfpathlineto{\pgfqpoint{4.048395in}{3.170366in}}%
\pgfpathlineto{\pgfqpoint{4.048965in}{3.168602in}}%
\pgfpathlineto{\pgfqpoint{4.054096in}{3.150278in}}%
\pgfpathlineto{\pgfqpoint{4.055236in}{3.151250in}}%
\pgfpathlineto{\pgfqpoint{4.059797in}{3.153806in}}%
\pgfpathlineto{\pgfqpoint{4.065498in}{3.137211in}}%
\pgfpathlineto{\pgfqpoint{4.066069in}{3.137967in}}%
\pgfpathlineto{\pgfqpoint{4.071200in}{3.143799in}}%
\pgfpathlineto{\pgfqpoint{4.071770in}{3.142251in}}%
\pgfpathlineto{\pgfqpoint{4.078611in}{3.125907in}}%
\pgfpathlineto{\pgfqpoint{4.083172in}{3.122703in}}%
\pgfpathlineto{\pgfqpoint{4.088304in}{3.116763in}}%
\pgfpathlineto{\pgfqpoint{4.094005in}{3.186062in}}%
\pgfpathlineto{\pgfqpoint{4.094575in}{3.180050in}}%
\pgfpathlineto{\pgfqpoint{4.100846in}{3.124899in}}%
\pgfpathlineto{\pgfqpoint{4.105407in}{3.121407in}}%
\pgfpathlineto{\pgfqpoint{4.113959in}{3.146858in}}%
\pgfpathlineto{\pgfqpoint{4.116810in}{3.149666in}}%
\pgfpathlineto{\pgfqpoint{4.122511in}{3.133035in}}%
\pgfpathlineto{\pgfqpoint{4.123081in}{3.133359in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{3.137679in}}%
\pgfpathlineto{\pgfqpoint{4.128213in}{3.138867in}}%
\pgfpathlineto{\pgfqpoint{4.133914in}{3.116691in}}%
\pgfpathlineto{\pgfqpoint{4.139615in}{3.138903in}}%
\pgfpathlineto{\pgfqpoint{4.145316in}{3.118167in}}%
\pgfpathlineto{\pgfqpoint{4.145887in}{3.118779in}}%
\pgfpathlineto{\pgfqpoint{4.151018in}{3.123927in}}%
\pgfpathlineto{\pgfqpoint{4.156719in}{3.110031in}}%
\pgfpathlineto{\pgfqpoint{4.165271in}{3.164750in}}%
\pgfpathlineto{\pgfqpoint{4.168122in}{3.177134in}}%
\pgfpathlineto{\pgfqpoint{4.173823in}{3.108339in}}%
\pgfpathlineto{\pgfqpoint{4.174393in}{3.110679in}}%
\pgfpathlineto{\pgfqpoint{4.179524in}{3.132855in}}%
\pgfpathlineto{\pgfqpoint{4.180094in}{3.129579in}}%
\pgfpathlineto{\pgfqpoint{4.185225in}{3.098367in}}%
\pgfpathlineto{\pgfqpoint{4.185795in}{3.100239in}}%
\pgfpathlineto{\pgfqpoint{4.196628in}{3.134151in}}%
\pgfpathlineto{\pgfqpoint{4.202329in}{3.173894in}}%
\pgfpathlineto{\pgfqpoint{4.202899in}{3.171950in}}%
\pgfpathlineto{\pgfqpoint{4.208030in}{3.154706in}}%
\pgfpathlineto{\pgfqpoint{4.213732in}{3.168242in}}%
\pgfpathlineto{\pgfqpoint{4.219433in}{3.128391in}}%
\pgfpathlineto{\pgfqpoint{4.225704in}{3.184190in}}%
\pgfpathlineto{\pgfqpoint{4.231406in}{3.201182in}}%
\pgfpathlineto{\pgfqpoint{4.237677in}{3.257629in}}%
\pgfpathlineto{\pgfqpoint{4.241098in}{3.261481in}}%
\pgfpathlineto{\pgfqpoint{4.242808in}{3.265513in}}%
\pgfpathlineto{\pgfqpoint{4.253641in}{3.313932in}}%
\pgfpathlineto{\pgfqpoint{4.254211in}{3.313032in}}%
\pgfpathlineto{\pgfqpoint{4.259912in}{3.304464in}}%
\pgfpathlineto{\pgfqpoint{4.265043in}{3.279084in}}%
\pgfpathlineto{\pgfqpoint{4.265613in}{3.280344in}}%
\pgfpathlineto{\pgfqpoint{4.270745in}{3.293880in}}%
\pgfpathlineto{\pgfqpoint{4.277586in}{3.227533in}}%
\pgfpathlineto{\pgfqpoint{4.282717in}{3.216373in}}%
\pgfpathlineto{\pgfqpoint{4.288989in}{3.188978in}}%
\pgfpathlineto{\pgfqpoint{4.294120in}{3.170906in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{3.134619in}}%
\pgfpathlineto{\pgfqpoint{4.299821in}{3.136023in}}%
\pgfpathlineto{\pgfqpoint{4.304952in}{3.147722in}}%
\pgfpathlineto{\pgfqpoint{4.307233in}{3.144951in}}%
\pgfpathlineto{\pgfqpoint{4.310654in}{3.138291in}}%
\pgfpathlineto{\pgfqpoint{4.316355in}{3.251761in}}%
\pgfpathlineto{\pgfqpoint{4.316925in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{4.322056in}{3.199850in}}%
\pgfpathlineto{\pgfqpoint{4.322626in}{3.200678in}}%
\pgfpathlineto{\pgfqpoint{4.325477in}{3.202046in}}%
\pgfpathlineto{\pgfqpoint{4.327757in}{3.204458in}}%
\pgfpathlineto{\pgfqpoint{4.333459in}{3.176306in}}%
\pgfpathlineto{\pgfqpoint{4.334599in}{3.177782in}}%
\pgfpathlineto{\pgfqpoint{4.339160in}{3.185018in}}%
\pgfpathlineto{\pgfqpoint{4.349422in}{3.130839in}}%
\pgfpathlineto{\pgfqpoint{4.350563in}{3.126555in}}%
\pgfpathlineto{\pgfqpoint{4.351133in}{3.128319in}}%
\pgfpathlineto{\pgfqpoint{4.355694in}{3.135807in}}%
\pgfpathlineto{\pgfqpoint{4.356264in}{3.136167in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{3.199814in}}%
\pgfpathlineto{\pgfqpoint{4.367666in}{3.222457in}}%
\pgfpathlineto{\pgfqpoint{4.368237in}{3.220549in}}%
\pgfpathlineto{\pgfqpoint{4.373368in}{3.203378in}}%
\pgfpathlineto{\pgfqpoint{4.380209in}{3.262921in}}%
\pgfpathlineto{\pgfqpoint{4.384770in}{3.317172in}}%
\pgfpathlineto{\pgfqpoint{4.385340in}{3.313608in}}%
\pgfpathlineto{\pgfqpoint{4.391612in}{3.284268in}}%
\pgfpathlineto{\pgfqpoint{4.399594in}{3.271057in}}%
\pgfpathlineto{\pgfqpoint{4.401874in}{3.267709in}}%
\pgfpathlineto{\pgfqpoint{4.407575in}{3.235129in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{3.236569in}}%
\pgfpathlineto{\pgfqpoint{4.414417in}{3.250213in}}%
\pgfpathlineto{\pgfqpoint{4.419548in}{3.254425in}}%
\pgfpathlineto{\pgfqpoint{4.424679in}{3.265297in}}%
\pgfpathlineto{\pgfqpoint{4.441783in}{3.200030in}}%
\pgfpathlineto{\pgfqpoint{4.447484in}{3.207590in}}%
\pgfpathlineto{\pgfqpoint{4.453186in}{3.191210in}}%
\pgfpathlineto{\pgfqpoint{4.453756in}{3.192614in}}%
\pgfpathlineto{\pgfqpoint{4.458887in}{3.204134in}}%
\pgfpathlineto{\pgfqpoint{4.464588in}{3.263389in}}%
\pgfpathlineto{\pgfqpoint{4.465158in}{3.262345in}}%
\pgfpathlineto{\pgfqpoint{4.470290in}{3.252157in}}%
\pgfpathlineto{\pgfqpoint{4.475991in}{3.283440in}}%
\pgfpathlineto{\pgfqpoint{4.476561in}{3.283080in}}%
\pgfpathlineto{\pgfqpoint{4.480552in}{3.282144in}}%
\pgfpathlineto{\pgfqpoint{4.481692in}{3.282252in}}%
\pgfpathlineto{\pgfqpoint{4.487393in}{3.269257in}}%
\pgfpathlineto{\pgfqpoint{4.493095in}{3.180950in}}%
\pgfpathlineto{\pgfqpoint{4.493665in}{3.184046in}}%
\pgfpathlineto{\pgfqpoint{4.498796in}{3.212665in}}%
\pgfpathlineto{\pgfqpoint{4.499366in}{3.210145in}}%
\pgfpathlineto{\pgfqpoint{4.508488in}{3.168242in}}%
\pgfpathlineto{\pgfqpoint{4.510198in}{3.159386in}}%
\pgfpathlineto{\pgfqpoint{4.510769in}{3.162194in}}%
\pgfpathlineto{\pgfqpoint{4.515900in}{3.187970in}}%
\pgfpathlineto{\pgfqpoint{4.521601in}{3.163490in}}%
\pgfpathlineto{\pgfqpoint{4.527302in}{3.235921in}}%
\pgfpathlineto{\pgfqpoint{4.527872in}{3.224761in}}%
\pgfpathlineto{\pgfqpoint{4.534144in}{3.125763in}}%
\pgfpathlineto{\pgfqpoint{4.539275in}{3.107259in}}%
\pgfpathlineto{\pgfqpoint{4.543836in}{3.107115in}}%
\pgfpathlineto{\pgfqpoint{4.544406in}{3.106503in}}%
\pgfpathlineto{\pgfqpoint{4.544976in}{3.107259in}}%
\pgfpathlineto{\pgfqpoint{4.548967in}{3.110967in}}%
\pgfpathlineto{\pgfqpoint{4.550107in}{3.111759in}}%
\pgfpathlineto{\pgfqpoint{4.555809in}{3.158738in}}%
\pgfpathlineto{\pgfqpoint{4.556379in}{3.158594in}}%
\pgfpathlineto{\pgfqpoint{4.561510in}{3.156614in}}%
\pgfpathlineto{\pgfqpoint{4.566071in}{3.130731in}}%
\pgfpathlineto{\pgfqpoint{4.567211in}{3.123207in}}%
\pgfpathlineto{\pgfqpoint{4.573483in}{3.193154in}}%
\pgfpathlineto{\pgfqpoint{4.576333in}{3.197402in}}%
\pgfpathlineto{\pgfqpoint{4.578614in}{3.200786in}}%
\pgfpathlineto{\pgfqpoint{4.586026in}{3.151574in}}%
\pgfpathlineto{\pgfqpoint{4.588306in}{3.151502in}}%
\pgfpathlineto{\pgfqpoint{4.590016in}{3.152438in}}%
\pgfpathlineto{\pgfqpoint{4.595718in}{3.175046in}}%
\pgfpathlineto{\pgfqpoint{4.601419in}{3.136239in}}%
\pgfpathlineto{\pgfqpoint{4.602559in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{4.606550in}{3.142683in}}%
\pgfpathlineto{\pgfqpoint{4.607120in}{3.143583in}}%
\pgfpathlineto{\pgfqpoint{4.607690in}{3.142431in}}%
\pgfpathlineto{\pgfqpoint{4.612822in}{3.131055in}}%
\pgfpathlineto{\pgfqpoint{4.619093in}{3.149234in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{3.172742in}}%
\pgfpathlineto{\pgfqpoint{4.637907in}{3.127671in}}%
\pgfpathlineto{\pgfqpoint{4.647029in}{3.093651in}}%
\pgfpathlineto{\pgfqpoint{4.654441in}{3.109815in}}%
\pgfpathlineto{\pgfqpoint{4.661282in}{3.115215in}}%
\pgfpathlineto{\pgfqpoint{4.664133in}{3.119031in}}%
\pgfpathlineto{\pgfqpoint{4.669834in}{3.149954in}}%
\pgfpathlineto{\pgfqpoint{4.670975in}{3.147362in}}%
\pgfpathlineto{\pgfqpoint{4.675536in}{3.138003in}}%
\pgfpathlineto{\pgfqpoint{4.681237in}{3.078496in}}%
\pgfpathlineto{\pgfqpoint{4.681807in}{3.079684in}}%
\pgfpathlineto{\pgfqpoint{4.688649in}{3.093183in}}%
\pgfpathlineto{\pgfqpoint{4.693210in}{3.098043in}}%
\pgfpathlineto{\pgfqpoint{4.699481in}{3.118383in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{3.125151in}}%
\pgfpathlineto{\pgfqpoint{4.709743in}{3.115935in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{3.117447in}}%
\pgfpathlineto{\pgfqpoint{4.715445in}{3.132279in}}%
\pgfpathlineto{\pgfqpoint{4.716585in}{3.131343in}}%
\pgfpathlineto{\pgfqpoint{4.722286in}{3.125727in}}%
\pgfpathlineto{\pgfqpoint{4.726847in}{3.113847in}}%
\pgfpathlineto{\pgfqpoint{4.732549in}{3.096639in}}%
\pgfpathlineto{\pgfqpoint{4.738250in}{3.193406in}}%
\pgfpathlineto{\pgfqpoint{4.738820in}{3.187970in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{3.135663in}}%
\pgfpathlineto{\pgfqpoint{4.744521in}{3.136527in}}%
\pgfpathlineto{\pgfqpoint{4.749082in}{3.142575in}}%
\pgfpathlineto{\pgfqpoint{4.749652in}{3.143727in}}%
\pgfpathlineto{\pgfqpoint{4.750223in}{3.142863in}}%
\pgfpathlineto{\pgfqpoint{4.761625in}{3.127167in}}%
\pgfpathlineto{\pgfqpoint{4.767896in}{3.096279in}}%
\pgfpathlineto{\pgfqpoint{4.770747in}{3.096351in}}%
\pgfpathlineto{\pgfqpoint{4.772458in}{3.097359in}}%
\pgfpathlineto{\pgfqpoint{4.778159in}{3.117123in}}%
\pgfpathlineto{\pgfqpoint{4.778729in}{3.113559in}}%
\pgfpathlineto{\pgfqpoint{4.783860in}{3.081412in}}%
\pgfpathlineto{\pgfqpoint{4.784430in}{3.083427in}}%
\pgfpathlineto{\pgfqpoint{4.795263in}{3.121875in}}%
\pgfpathlineto{\pgfqpoint{4.800964in}{3.098871in}}%
\pgfpathlineto{\pgfqpoint{4.801534in}{3.100707in}}%
\pgfpathlineto{\pgfqpoint{4.812366in}{3.136419in}}%
\pgfpathlineto{\pgfqpoint{4.818068in}{3.124071in}}%
\pgfpathlineto{\pgfqpoint{4.823769in}{3.067444in}}%
\pgfpathlineto{\pgfqpoint{4.824339in}{3.071944in}}%
\pgfpathlineto{\pgfqpoint{4.829470in}{3.111219in}}%
\pgfpathlineto{\pgfqpoint{4.830040in}{3.110607in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{3.103767in}}%
\pgfpathlineto{\pgfqpoint{4.840873in}{3.132783in}}%
\pgfpathlineto{\pgfqpoint{4.841443in}{3.132207in}}%
\pgfpathlineto{\pgfqpoint{4.848285in}{3.115395in}}%
\pgfpathlineto{\pgfqpoint{4.852275in}{3.095775in}}%
\pgfpathlineto{\pgfqpoint{4.852846in}{3.099771in}}%
\pgfpathlineto{\pgfqpoint{4.859117in}{3.141639in}}%
\pgfpathlineto{\pgfqpoint{4.864818in}{3.194558in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{3.205466in}}%
\pgfpathlineto{\pgfqpoint{4.876791in}{3.294816in}}%
\pgfpathlineto{\pgfqpoint{4.880782in}{3.310008in}}%
\pgfpathlineto{\pgfqpoint{4.886483in}{3.200174in}}%
\pgfpathlineto{\pgfqpoint{4.887053in}{3.204206in}}%
\pgfpathlineto{\pgfqpoint{4.892755in}{3.248161in}}%
\pgfpathlineto{\pgfqpoint{4.900166in}{3.352163in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{3.379595in}}%
\pgfpathlineto{\pgfqpoint{4.904157in}{3.377687in}}%
\pgfpathlineto{\pgfqpoint{4.907578in}{3.370559in}}%
\pgfpathlineto{\pgfqpoint{4.909288in}{3.369191in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{3.319620in}}%
\pgfpathlineto{\pgfqpoint{4.920691in}{3.380927in}}%
\pgfpathlineto{\pgfqpoint{4.921261in}{3.378047in}}%
\pgfpathlineto{\pgfqpoint{4.933234in}{3.322644in}}%
\pgfpathlineto{\pgfqpoint{4.938365in}{3.318756in}}%
\pgfpathlineto{\pgfqpoint{4.944066in}{3.306516in}}%
\pgfpathlineto{\pgfqpoint{4.953188in}{3.241609in}}%
\pgfpathlineto{\pgfqpoint{4.956039in}{3.230593in}}%
\pgfpathlineto{\pgfqpoint{4.959460in}{3.228649in}}%
\pgfpathlineto{\pgfqpoint{4.960600in}{3.229009in}}%
\pgfpathlineto{\pgfqpoint{4.966871in}{3.201758in}}%
\pgfpathlineto{\pgfqpoint{4.975423in}{3.177818in}}%
\pgfpathlineto{\pgfqpoint{4.980554in}{3.164426in}}%
\pgfpathlineto{\pgfqpoint{4.983405in}{3.158702in}}%
\pgfpathlineto{\pgfqpoint{4.989676in}{3.183830in}}%
\pgfpathlineto{\pgfqpoint{4.994808in}{3.191174in}}%
\pgfpathlineto{\pgfqpoint{4.998228in}{3.180014in}}%
\pgfpathlineto{\pgfqpoint{5.000509in}{3.171302in}}%
\pgfpathlineto{\pgfqpoint{5.001079in}{3.172310in}}%
\pgfpathlineto{\pgfqpoint{5.006210in}{3.176738in}}%
\pgfpathlineto{\pgfqpoint{5.011341in}{3.194738in}}%
\pgfpathlineto{\pgfqpoint{5.013052in}{3.196646in}}%
\pgfpathlineto{\pgfqpoint{5.017613in}{3.195962in}}%
\pgfpathlineto{\pgfqpoint{5.023314in}{3.237001in}}%
\pgfpathlineto{\pgfqpoint{5.023884in}{3.233365in}}%
\pgfpathlineto{\pgfqpoint{5.029015in}{3.202910in}}%
\pgfpathlineto{\pgfqpoint{5.029585in}{3.203486in}}%
\pgfpathlineto{\pgfqpoint{5.040418in}{3.215005in}}%
\pgfpathlineto{\pgfqpoint{5.046119in}{3.187934in}}%
\pgfpathlineto{\pgfqpoint{5.052961in}{3.224221in}}%
\pgfpathlineto{\pgfqpoint{5.057522in}{3.231925in}}%
\pgfpathlineto{\pgfqpoint{5.063223in}{3.185990in}}%
\pgfpathlineto{\pgfqpoint{5.063793in}{3.188150in}}%
\pgfpathlineto{\pgfqpoint{5.073485in}{3.231457in}}%
\pgfpathlineto{\pgfqpoint{5.074626in}{3.237217in}}%
\pgfpathlineto{\pgfqpoint{5.075196in}{3.236461in}}%
\pgfpathlineto{\pgfqpoint{5.080327in}{3.230269in}}%
\pgfpathlineto{\pgfqpoint{5.088879in}{3.198626in}}%
\pgfpathlineto{\pgfqpoint{5.095720in}{3.177242in}}%
\pgfpathlineto{\pgfqpoint{5.099711in}{3.166370in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{3.155750in}}%
\pgfpathlineto{\pgfqpoint{5.111114in}{3.151862in}}%
\pgfpathlineto{\pgfqpoint{5.116245in}{3.149306in}}%
\pgfpathlineto{\pgfqpoint{5.120236in}{3.144843in}}%
\pgfpathlineto{\pgfqpoint{5.125937in}{3.120723in}}%
\pgfpathlineto{\pgfqpoint{5.126507in}{3.125007in}}%
\pgfpathlineto{\pgfqpoint{5.136199in}{3.189374in}}%
\pgfpathlineto{\pgfqpoint{5.143041in}{3.233977in}}%
\pgfpathlineto{\pgfqpoint{5.144181in}{3.231601in}}%
\pgfpathlineto{\pgfqpoint{5.148742in}{3.222493in}}%
\pgfpathlineto{\pgfqpoint{5.149312in}{3.222817in}}%
\pgfpathlineto{\pgfqpoint{5.154443in}{3.227965in}}%
\pgfpathlineto{\pgfqpoint{5.155014in}{3.226993in}}%
\pgfpathlineto{\pgfqpoint{5.160715in}{3.217993in}}%
\pgfpathlineto{\pgfqpoint{5.166986in}{3.185450in}}%
\pgfpathlineto{\pgfqpoint{5.171547in}{3.146462in}}%
\pgfpathlineto{\pgfqpoint{5.172117in}{3.147002in}}%
\pgfpathlineto{\pgfqpoint{5.177819in}{3.153662in}}%
\pgfpathlineto{\pgfqpoint{5.181810in}{3.151862in}}%
\pgfpathlineto{\pgfqpoint{5.182950in}{3.150854in}}%
\pgfpathlineto{\pgfqpoint{5.188651in}{3.162446in}}%
\pgfpathlineto{\pgfqpoint{5.194352in}{3.210073in}}%
\pgfpathlineto{\pgfqpoint{5.195493in}{3.206978in}}%
\pgfpathlineto{\pgfqpoint{5.200054in}{3.197078in}}%
\pgfpathlineto{\pgfqpoint{5.205755in}{3.140523in}}%
\pgfpathlineto{\pgfqpoint{5.206325in}{3.142827in}}%
\pgfpathlineto{\pgfqpoint{5.214307in}{3.172418in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{3.179906in}}%
\pgfpathlineto{\pgfqpoint{5.222859in}{3.160574in}}%
\pgfpathlineto{\pgfqpoint{5.228560in}{3.119787in}}%
\pgfpathlineto{\pgfqpoint{5.229130in}{3.122847in}}%
\pgfpathlineto{\pgfqpoint{5.235402in}{3.151142in}}%
\pgfpathlineto{\pgfqpoint{5.239963in}{3.154670in}}%
\pgfpathlineto{\pgfqpoint{5.245664in}{3.111003in}}%
\pgfpathlineto{\pgfqpoint{5.246234in}{3.114243in}}%
\pgfpathlineto{\pgfqpoint{5.251935in}{3.147110in}}%
\pgfpathlineto{\pgfqpoint{5.257067in}{3.190922in}}%
\pgfpathlineto{\pgfqpoint{5.257637in}{3.185486in}}%
\pgfpathlineto{\pgfqpoint{5.265048in}{3.121911in}}%
\pgfpathlineto{\pgfqpoint{5.268469in}{3.106935in}}%
\pgfpathlineto{\pgfqpoint{5.274170in}{3.141567in}}%
\pgfpathlineto{\pgfqpoint{5.279872in}{3.104811in}}%
\pgfpathlineto{\pgfqpoint{5.280442in}{3.110463in}}%
\pgfpathlineto{\pgfqpoint{5.285573in}{3.158450in}}%
\pgfpathlineto{\pgfqpoint{5.286143in}{3.155570in}}%
\pgfpathlineto{\pgfqpoint{5.291274in}{3.131667in}}%
\pgfpathlineto{\pgfqpoint{5.308378in}{3.177242in}}%
\pgfpathlineto{\pgfqpoint{5.319781in}{3.124683in}}%
\pgfpathlineto{\pgfqpoint{5.325482in}{3.169718in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{3.168890in}}%
\pgfpathlineto{\pgfqpoint{5.332894in}{3.160646in}}%
\pgfpathlineto{\pgfqpoint{5.336885in}{3.158522in}}%
\pgfpathlineto{\pgfqpoint{5.342586in}{3.117915in}}%
\pgfpathlineto{\pgfqpoint{5.343156in}{3.118455in}}%
\pgfpathlineto{\pgfqpoint{5.348857in}{3.124971in}}%
\pgfpathlineto{\pgfqpoint{5.354559in}{3.146642in}}%
\pgfpathlineto{\pgfqpoint{5.359690in}{3.151502in}}%
\pgfpathlineto{\pgfqpoint{5.365391in}{3.164678in}}%
\pgfpathlineto{\pgfqpoint{5.371092in}{3.114531in}}%
\pgfpathlineto{\pgfqpoint{5.371662in}{3.115611in}}%
\pgfpathlineto{\pgfqpoint{5.376794in}{3.125871in}}%
\pgfpathlineto{\pgfqpoint{5.377364in}{3.124935in}}%
\pgfpathlineto{\pgfqpoint{5.384205in}{3.116943in}}%
\pgfpathlineto{\pgfqpoint{5.388766in}{3.116403in}}%
\pgfpathlineto{\pgfqpoint{5.395608in}{3.108051in}}%
\pgfpathlineto{\pgfqpoint{5.399599in}{3.109383in}}%
\pgfpathlineto{\pgfqpoint{5.405300in}{3.162302in}}%
\pgfpathlineto{\pgfqpoint{5.405870in}{3.160646in}}%
\pgfpathlineto{\pgfqpoint{5.411001in}{3.147722in}}%
\pgfpathlineto{\pgfqpoint{5.411571in}{3.148442in}}%
\pgfpathlineto{\pgfqpoint{5.416702in}{3.155462in}}%
\pgfpathlineto{\pgfqpoint{5.423544in}{3.127959in}}%
\pgfpathlineto{\pgfqpoint{5.428105in}{3.117879in}}%
\pgfpathlineto{\pgfqpoint{5.428675in}{3.118779in}}%
\pgfpathlineto{\pgfqpoint{5.434376in}{3.126159in}}%
\pgfpathlineto{\pgfqpoint{5.440648in}{3.123567in}}%
\pgfpathlineto{\pgfqpoint{5.444639in}{3.121803in}}%
\pgfpathlineto{\pgfqpoint{5.445779in}{3.122487in}}%
\pgfpathlineto{\pgfqpoint{5.450910in}{3.130551in}}%
\pgfpathlineto{\pgfqpoint{5.456611in}{3.101319in}}%
\pgfpathlineto{\pgfqpoint{5.457182in}{3.101571in}}%
\pgfpathlineto{\pgfqpoint{5.461743in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{5.462883in}{3.104379in}}%
\pgfpathlineto{\pgfqpoint{5.468014in}{3.112983in}}%
\pgfpathlineto{\pgfqpoint{5.473715in}{3.150962in}}%
\pgfpathlineto{\pgfqpoint{5.479417in}{3.104631in}}%
\pgfpathlineto{\pgfqpoint{5.479987in}{3.105603in}}%
\pgfpathlineto{\pgfqpoint{5.485118in}{3.114387in}}%
\pgfpathlineto{\pgfqpoint{5.485688in}{3.113343in}}%
\pgfpathlineto{\pgfqpoint{5.491959in}{3.103155in}}%
\pgfpathlineto{\pgfqpoint{5.501652in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{5.502222in}{3.095199in}}%
\pgfpathlineto{\pgfqpoint{5.507923in}{3.069820in}}%
\pgfpathlineto{\pgfqpoint{5.508493in}{3.071368in}}%
\pgfpathlineto{\pgfqpoint{5.513624in}{3.082563in}}%
\pgfpathlineto{\pgfqpoint{5.518755in}{3.059632in}}%
\pgfpathlineto{\pgfqpoint{5.519326in}{3.056680in}}%
\pgfpathlineto{\pgfqpoint{5.525597in}{3.094191in}}%
\pgfpathlineto{\pgfqpoint{5.531298in}{3.119355in}}%
\pgfpathlineto{\pgfqpoint{5.538710in}{3.183254in}}%
\pgfpathlineto{\pgfqpoint{5.547832in}{3.234625in}}%
\pgfpathlineto{\pgfqpoint{5.548402in}{3.234517in}}%
\pgfpathlineto{\pgfqpoint{5.552393in}{3.234589in}}%
\pgfpathlineto{\pgfqpoint{5.553533in}{3.235273in}}%
\pgfpathlineto{\pgfqpoint{5.559235in}{3.306120in}}%
\pgfpathlineto{\pgfqpoint{5.560375in}{3.304392in}}%
\pgfpathlineto{\pgfqpoint{5.562655in}{3.303276in}}%
\pgfpathlineto{\pgfqpoint{5.564936in}{3.305076in}}%
\pgfpathlineto{\pgfqpoint{5.570637in}{3.332976in}}%
\pgfpathlineto{\pgfqpoint{5.571207in}{3.329664in}}%
\pgfpathlineto{\pgfqpoint{5.576338in}{3.304536in}}%
\pgfpathlineto{\pgfqpoint{5.581470in}{3.313032in}}%
\pgfpathlineto{\pgfqpoint{5.586031in}{3.319080in}}%
\pgfpathlineto{\pgfqpoint{5.588881in}{3.324588in}}%
\pgfpathlineto{\pgfqpoint{5.593442in}{3.339275in}}%
\pgfpathlineto{\pgfqpoint{5.594012in}{3.337223in}}%
\pgfpathlineto{\pgfqpoint{5.599714in}{3.321204in}}%
\pgfpathlineto{\pgfqpoint{5.604845in}{3.321780in}}%
\pgfpathlineto{\pgfqpoint{5.610546in}{3.358823in}}%
\pgfpathlineto{\pgfqpoint{5.611116in}{3.356807in}}%
\pgfpathlineto{\pgfqpoint{5.616247in}{3.338843in}}%
\pgfpathlineto{\pgfqpoint{5.616818in}{3.326640in}}%
\pgfpathlineto{\pgfqpoint{5.617388in}{3.338483in}}%
\pgfpathlineto{\pgfqpoint{5.617958in}{3.338339in}}%
\pgfpathlineto{\pgfqpoint{5.620238in}{3.337871in}}%
\pgfpathlineto{\pgfqpoint{5.620808in}{3.327540in}}%
\pgfpathlineto{\pgfqpoint{5.621379in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{5.621949in}{3.337547in}}%
\pgfpathlineto{\pgfqpoint{5.621949in}{3.337547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{2.899635in}}{\pgfqpoint{5.017129in}{2.945749in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620619in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{5.618876in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.615391in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{5.613649in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{5.611906in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.610164in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{5.608421in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.606678in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.604936in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{5.603193in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{5.601451in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.599708in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.597966in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.594481in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{5.592738in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.590996in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{5.589253in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.587511in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{5.584025in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{5.582283in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{5.580540in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{5.578798in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{5.577055in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{5.575313in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{5.571828in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.569555in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.567686in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{5.564882in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{5.563013in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{5.562079in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{5.561144in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{5.560210in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{5.558341in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{5.557406in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{5.556472in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{5.555444in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.554323in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.553388in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.552454in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{5.551519in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.550585in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.549650in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.548716in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{5.546847in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.544978in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.544043in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{5.543109in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.542174in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{5.540679in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.539745in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.536941in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.532269in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.528531in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.527223in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.523485in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.520681in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{5.519747in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{5.517097in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{5.514523in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{5.511949in}{4.819911in}}%
\pgfpathlineto{\pgfqpoint{5.510404in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{5.507831in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{5.506973in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{5.505257in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{5.503541in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{5.502683in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.500967in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{5.500109in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{5.499251in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.497535in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.496677in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.494961in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{5.491529in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{5.490671in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{5.488956in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.488098in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.487240in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{5.485524in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.484666in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{5.482950in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{5.481234in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{5.480376in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{5.478660in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.477802in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.476086in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.474370in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.473512in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.472654in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.470938in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.470080in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.466649in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{5.464933in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.464075in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{5.461501in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.460643in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.459785in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{5.458927in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{5.457211in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{5.456267in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{5.455409in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.453693in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.450262in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.449404in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.446830in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{5.444256in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.442540in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.441682in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{5.440824in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{5.439108in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.438250in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{5.436105in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.435247in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{5.434389in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.432673in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.431815in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.430957in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{5.430100in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.428384in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{5.427526in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{5.425810in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.422378in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.421520in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{5.420662in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.419804in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{5.418946in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.418088in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{5.416372in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.415514in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.414656in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.412082in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.411224in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{5.409509in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.408651in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{5.405313in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{5.404643in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.403304in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.401964in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.400625in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.399955in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.398615in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.397946in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.395937in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.395267in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.394597in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.393927in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.393258in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.392588in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.391918in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.391248in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.389239in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.387900in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.386560in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.385221in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.384551in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.383212in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.382542in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{5.381805in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.380466in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{5.379126in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{5.378456in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.377787in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{5.376447in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{5.374438in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{5.373099in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.371759in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.369750in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.369080in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.367071in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.366401in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{5.365732in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{5.363269in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{5.362418in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.361567in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.359865in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{5.359014in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.358163in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{5.355610in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.354759in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{5.353057in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.352206in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.351355in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.350504in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.349653in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.347951in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.347100in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.346249in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.343696in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{5.342845in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.341994in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.341142in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{5.340291in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{5.339440in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{5.338589in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{5.334334in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.332632in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{5.331781in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.330079in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{5.329228in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{5.327526in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.326675in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{5.325824in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{5.324973in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{5.324122in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.321569in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{5.319016in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{5.315612in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{5.314761in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.313059in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.312208in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{5.310506in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{5.309655in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.308804in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{5.307724in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.301185in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.299877in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{5.298569in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.297261in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.296215in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.294646in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.293338in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{5.292030in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{5.290722in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{5.288107in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{5.286799in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{5.285491in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{5.284183in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.282875in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.281567in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{5.278952in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{5.277513in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.276205in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{5.274897in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.273590in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.270974in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{5.269666in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.267050in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.265743in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{5.264435in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.263127in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{5.261819in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.260511in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.259203in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{5.256588in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{5.255280in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{5.253972in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.252664in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{5.251356in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{5.250049in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{5.246125in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.244817in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{5.243509in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.242202in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{5.240894in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{5.239586in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{5.238278in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.236970in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.235662in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.234354in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{5.233047in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.231739in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{5.230431in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{5.227815in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.226507in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.223892in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{5.221276in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{5.219968in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{5.218660in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{5.216045in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{5.213429in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{5.212121in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{5.209506in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{5.208198in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.206890in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{5.205582in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{5.202966in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{5.198651in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.196035in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{5.194727in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{5.193331in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{5.190363in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{5.188879in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{5.187544in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{5.184427in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.182943in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{5.181459in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.179975in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{5.178491in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{5.177007in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{5.172555in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{5.171071in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{5.169587in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{5.168103in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{5.165135in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{5.163651in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{5.162167in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{5.160684in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{5.159200in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.157716in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.154748in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{5.153264in}{5.223643in}}%
\pgfpathlineto{\pgfqpoint{5.151780in}{5.248876in}}%
\pgfpathlineto{\pgfqpoint{5.150296in}{5.248876in}}%
\pgfpathlineto{\pgfqpoint{5.148812in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{5.147328in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{5.145695in}{5.248876in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{5.141673in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{5.140618in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.139563in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{5.138508in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{5.136399in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{5.132180in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{5.130070in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{5.127961in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{5.125851in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.124797in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{5.119523in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.117413in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{5.116359in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.112139in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{5.110030in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.109480in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{5.107392in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.105477in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{5.104615in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{5.103657in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{5.099731in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.098773in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{5.097815in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.096858in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{5.095900in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.094942in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{5.093027in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{5.092069in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.091111in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{5.089196in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{5.087281in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{5.086323in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{5.085365in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.084408in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.083450in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.082492in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{5.081535in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{5.077608in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{5.076650in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{5.073721in}{5.223643in}}%
\pgfpathlineto{\pgfqpoint{5.072153in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{5.069018in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{5.065883in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.064316in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{5.062748in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{5.061181in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{5.059613in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.058046in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{5.056478in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{5.054911in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{5.053343in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{5.051776in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{5.050208in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{5.048641in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{5.045506in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{5.043938in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{5.040803in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.039236in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{5.037668in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{5.036101in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{5.034156in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{5.032051in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{5.027842in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{5.025737in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{5.023633in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{5.021528in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{5.017319in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{5.013110in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.011006in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{5.008901in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{5.006796in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{5.004692in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.002587in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{5.000465in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{4.998324in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{4.996183in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{4.994043in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.991902in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.989762in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.987621in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.985480in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{4.981199in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{4.979058in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.976918in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.972636in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.970496in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{4.968355in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.964074in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{4.961933in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{4.959793in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{4.957652in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{4.955511in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{4.951230in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{4.946949in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{4.940527in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{4.938386in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{4.936245in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{4.934105in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{4.931964in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{4.929824in}{5.316165in}}%
\pgfpathlineto{\pgfqpoint{4.927683in}{5.316165in}}%
\pgfpathlineto{\pgfqpoint{4.925542in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{4.923402in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{4.920138in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{4.918679in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{4.917556in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{4.916434in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{4.915311in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{4.914189in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{4.913066in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{4.911944in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{4.910821in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{4.909698in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{4.908576in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{4.906331in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{4.905208in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{4.904085in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{4.901840in}{5.248876in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{4.899595in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{4.898473in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{4.896227in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.892860in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{4.891737in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.890614in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.889492in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{4.887247in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.886124in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.885001in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.883879in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.881634in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{4.879389in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{4.878266in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{4.876021in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{4.874898in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{4.873776in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{4.872653in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.870408in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.869285in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.865918in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.864795in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.863672in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.862550in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{4.858059in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{4.856937in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.855814in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.854692in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.853569in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{4.852447in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{4.851531in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.850616in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.849701in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{4.848786in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.847871in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{4.846955in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{4.846040in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{4.845125in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.844210in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{4.842379in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.841464in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{4.839634in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.838719in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{4.835973in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.834143in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.833228in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.832312in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.828652in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.827737in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.826821in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.824991in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{4.824076in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.822245in}{4.811500in}}%
\pgfpathlineto{\pgfqpoint{4.821330in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.819500in}{4.786267in}}%
\pgfpathlineto{\pgfqpoint{4.818585in}{4.794678in}}%
\pgfpathlineto{\pgfqpoint{4.817670in}{4.819911in}}%
\pgfpathlineto{\pgfqpoint{4.816754in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{4.815839in}{4.811500in}}%
\pgfpathlineto{\pgfqpoint{4.814924in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.814009in}{4.819911in}}%
\pgfpathlineto{\pgfqpoint{4.813094in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{4.811263in}{4.803089in}}%
\pgfpathlineto{\pgfqpoint{4.810348in}{4.794678in}}%
\pgfpathlineto{\pgfqpoint{4.809433in}{4.803089in}}%
\pgfpathlineto{\pgfqpoint{4.808518in}{4.794678in}}%
\pgfpathlineto{\pgfqpoint{4.807603in}{4.811500in}}%
\pgfpathlineto{\pgfqpoint{4.806687in}{4.794678in}}%
\pgfpathlineto{\pgfqpoint{4.805772in}{4.803089in}}%
\pgfpathlineto{\pgfqpoint{4.803942in}{4.794678in}}%
\pgfpathlineto{\pgfqpoint{4.803027in}{4.819911in}}%
\pgfpathlineto{\pgfqpoint{4.801196in}{4.786267in}}%
\pgfpathlineto{\pgfqpoint{4.800281in}{4.811500in}}%
\pgfpathlineto{\pgfqpoint{4.799366in}{4.794678in}}%
\pgfpathlineto{\pgfqpoint{4.798451in}{4.803089in}}%
\pgfpathlineto{\pgfqpoint{4.797536in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.796620in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.795705in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{4.794149in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.793234in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.791404in}{4.819911in}}%
\pgfpathlineto{\pgfqpoint{4.790489in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.787743in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.786828in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.785913in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.784082in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{4.783167in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{4.782252in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.781337in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{4.780422in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.779506in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{4.774930in}{4.786267in}}%
\pgfpathlineto{\pgfqpoint{4.773100in}{4.786267in}}%
\pgfpathlineto{\pgfqpoint{4.771270in}{4.803089in}}%
\pgfpathlineto{\pgfqpoint{4.770355in}{4.794678in}}%
\pgfpathlineto{\pgfqpoint{4.767609in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.766694in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.765779in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.764863in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.763033in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.761203in}{4.786267in}}%
\pgfpathlineto{\pgfqpoint{4.759372in}{4.786267in}}%
\pgfpathlineto{\pgfqpoint{4.757634in}{4.803089in}}%
\pgfpathlineto{\pgfqpoint{4.756718in}{4.811500in}}%
\pgfpathlineto{\pgfqpoint{4.755712in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.750221in}{4.769444in}}%
\pgfpathlineto{\pgfqpoint{4.745645in}{4.819911in}}%
\pgfpathlineto{\pgfqpoint{4.744729in}{4.803089in}}%
\pgfpathlineto{\pgfqpoint{4.743814in}{4.761033in}}%
\pgfpathlineto{\pgfqpoint{4.742899in}{4.769444in}}%
\pgfpathlineto{\pgfqpoint{4.741069in}{4.761033in}}%
\pgfpathlineto{\pgfqpoint{4.740154in}{4.761033in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{4.752622in}}%
\pgfpathlineto{\pgfqpoint{4.738323in}{4.769444in}}%
\pgfpathlineto{\pgfqpoint{4.737408in}{4.752622in}}%
\pgfpathlineto{\pgfqpoint{4.735578in}{4.819911in}}%
\pgfpathlineto{\pgfqpoint{4.733747in}{4.794678in}}%
\pgfpathlineto{\pgfqpoint{4.726426in}{4.718978in}}%
\pgfpathlineto{\pgfqpoint{4.725511in}{4.702156in}}%
\pgfpathlineto{\pgfqpoint{4.724595in}{4.710567in}}%
\pgfpathlineto{\pgfqpoint{4.721941in}{4.651689in}}%
\pgfpathlineto{\pgfqpoint{4.719562in}{4.702156in}}%
\pgfpathlineto{\pgfqpoint{4.718647in}{4.685334in}}%
\pgfpathlineto{\pgfqpoint{4.716816in}{4.718978in}}%
\pgfpathlineto{\pgfqpoint{4.714986in}{4.693745in}}%
\pgfpathlineto{\pgfqpoint{4.713156in}{4.752622in}}%
\pgfpathlineto{\pgfqpoint{4.712240in}{4.744211in}}%
\pgfpathlineto{\pgfqpoint{4.711325in}{4.710567in}}%
\pgfpathlineto{\pgfqpoint{4.710410in}{4.744211in}}%
\pgfpathlineto{\pgfqpoint{4.709495in}{4.727389in}}%
\pgfpathlineto{\pgfqpoint{4.706475in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.705560in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{4.704644in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.701899in}{4.803089in}}%
\pgfpathlineto{\pgfqpoint{4.699153in}{4.777855in}}%
\pgfpathlineto{\pgfqpoint{4.698238in}{4.752622in}}%
\pgfpathlineto{\pgfqpoint{4.694577in}{4.786267in}}%
\pgfpathlineto{\pgfqpoint{4.691832in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.690917in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{4.688171in}{4.803089in}}%
\pgfpathlineto{\pgfqpoint{4.685426in}{4.769444in}}%
\pgfpathlineto{\pgfqpoint{4.683595in}{4.786267in}}%
\pgfpathlineto{\pgfqpoint{4.682680in}{4.769444in}}%
\pgfpathlineto{\pgfqpoint{4.680758in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{4.678928in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{4.677097in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{4.674352in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{4.672521in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.671606in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{4.666553in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.663608in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.660663in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.659191in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.657718in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.654773in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.653301in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{4.651829in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{4.650356in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.647412in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.645792in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.642847in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{4.641375in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.639902in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.638430in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{4.635485in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.634013in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.631068in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{4.629596in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{4.626651in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{4.623706in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.620761in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{4.611633in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{4.610160in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.607215in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{4.605743in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{4.604271in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{4.598381in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{4.596909in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{4.593817in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.592344in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.590872in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.589400in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.587927in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.586455in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.584982in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.580565in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{4.577620in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.576148in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.574676in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{4.571731in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.568786in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{4.567314in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.564369in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.562897in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.559952in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.558479in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.557007in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.555535in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.554062in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.552590in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.551118in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.549645in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.546700in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.543756in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.542283in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.540811in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.539338in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.536394in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.534921in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.533449in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.530210in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.527265in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.524320in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{4.521375in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.519903in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.518431in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.516958in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{4.515486in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{4.514013in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.509596in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.508124in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{4.505179in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.502234in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.500762in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.499290in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.497817in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{4.496345in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{4.494872in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{4.493400in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.491928in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.490455in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{4.487510in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{4.486038in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.484540in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.482704in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.479033in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.477197in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.473525in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{4.471689in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.469853in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.468017in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.466181in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{4.464345in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.460674in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{4.458838in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{4.457002in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{4.453330in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{4.451494in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{4.449658in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{4.447822in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.445986in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{4.444150in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.442315in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.440479in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{4.438643in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{4.436807in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.434971in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.433135in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.431299in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.429463in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{4.427627in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.423956in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{4.422864in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{4.421846in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{4.421031in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.418995in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{4.417977in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.416959in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{4.414923in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{4.412886in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{4.408814in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{4.407796in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{4.405760in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{4.404741in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{4.403723in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{4.402705in}{5.223643in}}%
\pgfpathlineto{\pgfqpoint{4.401687in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.399651in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{4.398633in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.397615in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{4.395578in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.394560in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{4.392524in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.391506in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{4.390488in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{4.388452in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{4.384136in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.382874in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.381612in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.380351in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{4.377827in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.372781in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{4.370257in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{4.368996in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{4.367734in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.365211in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.363949in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.362687in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{4.361426in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{4.360164in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{4.359029in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{4.357767in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{4.356505in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{4.355244in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{4.352720in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{4.351459in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{4.347674in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.346412in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.345150in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.343889in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.340734in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{4.339473in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.338211in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{4.335562in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.334300in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{4.333038in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{4.331777in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.329253in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.327992in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.325468in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.323071in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{4.321683in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{4.320422in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{4.319160in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{4.317898in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.316637in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{4.314113in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.312852in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.309067in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.307805in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.306543in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{4.304020in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.302758in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{4.300361in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.299099in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.297712in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{4.295188in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{4.293927in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{4.291529in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.290268in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.287618in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{4.286357in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.285095in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{4.283707in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{4.282445in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.281184in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{4.279922in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{4.278660in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{4.277399in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{4.274875in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{4.273614in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.272352in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.271090in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{4.268779in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.264577in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.262476in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{4.260375in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{4.258274in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{4.256174in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{4.254073in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{4.251972in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.249871in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{4.247770in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{4.245669in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.243568in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{4.241888in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.240207in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.239773in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{4.239617in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.238931in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{4.237743in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{4.236555in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{4.235366in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.234178in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.232989in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.230613in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.229424in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.228236in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.227047in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.225859in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.224671in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.223482in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.222294in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.221105in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.219917in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.217540in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.216352in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.215163in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.211598in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.210410in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.208033in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.206845in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.205656in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{4.204468in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.202091in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.200903in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.199714in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{4.198526in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.197337in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.196149in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.194961in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.193772in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.191395in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{4.190207in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{4.189019in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{4.187830in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{4.186642in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{4.185453in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{4.184734in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{4.183535in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{4.182336in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.181257in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{4.180058in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.178859in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{4.177540in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{4.176461in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{4.174902in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{4.173703in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{4.172504in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.171305in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.170106in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.167708in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{4.165310in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{4.164111in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.162912in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.161714in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{4.160515in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{4.159316in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.158716in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{4.155838in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.153321in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{4.151043in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{4.149724in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{4.148525in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.147326in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{4.146127in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.144928in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.143729in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{4.142530in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{4.141331in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{4.140132in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{4.138933in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.137734in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.136535in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{4.134137in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{4.132458in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{4.131739in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{4.129101in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{4.126583in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{4.124545in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.123346in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.122147in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.120948in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.118550in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{4.116152in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{4.114473in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{4.113754in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.111356in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{4.110157in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{4.108958in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{4.107759in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{4.106560in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.105361in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{4.104042in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.102843in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.101644in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.100445in}{4.811500in}}%
\pgfpathlineto{\pgfqpoint{4.099246in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.096848in}{4.794678in}}%
\pgfpathlineto{\pgfqpoint{4.095769in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{4.094570in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{4.090973in}{4.819911in}}%
\pgfpathlineto{\pgfqpoint{4.089774in}{4.761033in}}%
\pgfpathlineto{\pgfqpoint{4.088575in}{4.819911in}}%
\pgfpathlineto{\pgfqpoint{4.087376in}{4.752622in}}%
\pgfpathlineto{\pgfqpoint{4.086177in}{4.769444in}}%
\pgfpathlineto{\pgfqpoint{4.084978in}{4.710567in}}%
\pgfpathlineto{\pgfqpoint{4.083779in}{4.735800in}}%
\pgfpathlineto{\pgfqpoint{4.082580in}{4.735800in}}%
\pgfpathlineto{\pgfqpoint{4.081381in}{4.761033in}}%
\pgfpathlineto{\pgfqpoint{4.080182in}{4.744211in}}%
\pgfpathlineto{\pgfqpoint{4.077785in}{4.786267in}}%
\pgfpathlineto{\pgfqpoint{4.076586in}{4.693745in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{4.769444in}}%
\pgfpathlineto{\pgfqpoint{4.072989in}{4.811500in}}%
\pgfpathlineto{\pgfqpoint{4.071790in}{4.811500in}}%
\pgfpathlineto{\pgfqpoint{4.069392in}{4.777855in}}%
\pgfpathlineto{\pgfqpoint{4.068792in}{4.786267in}}%
\pgfpathlineto{\pgfqpoint{4.066274in}{4.761033in}}%
\pgfpathlineto{\pgfqpoint{4.063996in}{4.819911in}}%
\pgfpathlineto{\pgfqpoint{4.063157in}{4.803089in}}%
\pgfpathlineto{\pgfqpoint{4.061958in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{4.060759in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{4.059560in}{4.803089in}}%
\pgfpathlineto{\pgfqpoint{4.057162in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{4.055963in}{4.836733in}}%
\pgfpathlineto{\pgfqpoint{4.053565in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{4.052366in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{4.051167in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{4.048289in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{4.046371in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{4.043973in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{4.041575in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{4.039777in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{4.038578in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.036180in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.034381in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{4.032823in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.031983in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{4.030305in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{4.029585in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{4.027187in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.025988in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{4.024789in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{4.023590in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.021192in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.019993in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{4.018794in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{4.017595in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.015197in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.013998in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.011241in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.010402in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.009203in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.008004in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{4.006805in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{4.005584in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{4.004838in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{4.003099in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{4.000614in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{3.999371in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.998129in}{5.223643in}}%
\pgfpathlineto{\pgfqpoint{3.995644in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.993905in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.991917in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{3.990674in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{3.989432in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{3.988562in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{3.987320in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{3.985704in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{3.984338in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.983592in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{3.982350in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{3.979865in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{3.978622in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{3.977380in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{3.975640in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{3.974895in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{3.973652in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{3.969925in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{3.968682in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{3.966197in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{3.964955in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{3.962470in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{3.961228in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{3.959985in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{3.958743in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{3.956258in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{3.955015in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{3.952158in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{3.950915in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{3.949673in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{3.948430in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{3.946691in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{3.944703in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{3.943460in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{3.942218in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{3.940975in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.938490in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{3.937248in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{3.936005in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{3.933520in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{3.932278in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{3.929793in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{3.924575in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.922090in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{3.918362in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{3.917120in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{3.915877in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{3.914635in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{3.913392in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{3.912150in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.910908in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.907847in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{3.905077in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{3.903585in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{3.899323in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{3.897192in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{3.894208in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{3.892930in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{3.890799in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{3.888028in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{3.886537in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.882487in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{3.878012in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.875881in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{3.869488in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.862242in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{3.860963in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{3.858832in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{3.854570in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{3.852439in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{3.850308in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{3.848177in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{3.846046in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{3.843915in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{3.839653in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{3.837521in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{3.835390in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{3.833259in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{3.828997in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{3.826866in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.825800in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{3.821964in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{3.819833in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{3.816424in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{3.813227in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{3.811096in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{3.806834in}{5.248876in}}%
\pgfpathlineto{\pgfqpoint{3.804703in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{3.802572in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{3.800440in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{3.798522in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{3.796391in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{3.794047in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{3.791916in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{3.789785in}{5.223643in}}%
\pgfpathlineto{\pgfqpoint{3.787654in}{5.223643in}}%
\pgfpathlineto{\pgfqpoint{3.785523in}{5.232054in}}%
\pgfpathlineto{\pgfqpoint{3.782539in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{3.781048in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{3.778916in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{3.776785in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{3.774654in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{3.772523in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{3.770605in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{3.766343in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{3.763999in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{3.761868in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{3.759737in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{3.756540in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.754409in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{3.752278in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{3.750147in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{3.748016in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{3.745885in}{5.248876in}}%
\pgfpathlineto{\pgfqpoint{3.744386in}{5.248876in}}%
\pgfpathlineto{\pgfqpoint{3.742888in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{3.741390in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{3.739891in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{3.738393in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{3.736895in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{3.735396in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{3.733149in}{5.248876in}}%
\pgfpathlineto{\pgfqpoint{3.725508in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.724609in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{3.723110in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{3.721612in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.720264in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{3.718615in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{3.717267in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{3.714120in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{3.713371in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.711124in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.708127in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{3.706629in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{3.705131in}{5.063832in}}%
\pgfpathlineto{\pgfqpoint{3.702134in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{3.699137in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{3.696141in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{3.694493in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.691646in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{3.690148in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{3.688649in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{3.687151in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{3.685653in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{3.682656in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{3.680559in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{3.679809in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{3.678161in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{3.676473in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.674596in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{3.670653in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{3.668963in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{3.665207in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{3.663330in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{3.661452in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{3.660513in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{3.657697in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{3.653190in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{3.650186in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{3.648309in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{3.645868in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{3.644553in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{3.642676in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{3.640798in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{3.638920in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{3.637043in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{3.635165in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{3.631410in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{3.629532in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{3.625026in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{3.622022in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{3.618266in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{3.615638in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{3.612633in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{3.610756in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{3.607000in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{3.601367in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{3.599490in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{3.597612in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{3.595734in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{3.593857in}{4.954488in}}%
\pgfpathlineto{\pgfqpoint{3.591979in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{3.590102in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{3.587473in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{3.585595in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{3.583718in}{5.047010in}}%
\pgfpathlineto{\pgfqpoint{3.581840in}{5.038599in}}%
\pgfpathlineto{\pgfqpoint{3.579962in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{3.576207in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{3.574329in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{3.572452in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{3.570574in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{3.568696in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{3.566819in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{3.564941in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{3.563063in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{3.559308in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{3.555553in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{3.551798in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{3.549920in}{4.920844in}}%
\pgfpathlineto{\pgfqpoint{3.548042in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{3.542409in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{3.540532in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{3.538654in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{3.536776in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{3.534899in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{3.533021in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{3.531143in}{4.811500in}}%
\pgfpathlineto{\pgfqpoint{3.527388in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{3.523633in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{4.828322in}}%
\pgfpathlineto{\pgfqpoint{3.518000in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{3.516122in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{3.514245in}{4.870377in}}%
\pgfpathlineto{\pgfqpoint{3.512367in}{4.895611in}}%
\pgfpathlineto{\pgfqpoint{3.510489in}{4.887199in}}%
\pgfpathlineto{\pgfqpoint{3.508987in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{3.505232in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{3.503354in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{3.501477in}{4.845144in}}%
\pgfpathlineto{\pgfqpoint{3.493027in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{3.491150in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{3.489272in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{3.487394in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{3.485517in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{3.483639in}{5.004955in}}%
\pgfpathlineto{\pgfqpoint{3.478006in}{4.878788in}}%
\pgfpathlineto{\pgfqpoint{3.476128in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{3.474251in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{3.472373in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{3.470495in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{3.468618in}{4.904022in}}%
\pgfpathlineto{\pgfqpoint{3.466740in}{4.912433in}}%
\pgfpathlineto{\pgfqpoint{3.464863in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{3.462985in}{5.072243in}}%
\pgfpathlineto{\pgfqpoint{3.455474in}{4.937666in}}%
\pgfpathlineto{\pgfqpoint{3.449841in}{5.089065in}}%
\pgfpathlineto{\pgfqpoint{3.447964in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{3.444208in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{3.442331in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{3.440453in}{5.139532in}}%
\pgfpathlineto{\pgfqpoint{3.438575in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{3.436698in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{3.434820in}{4.962899in}}%
\pgfpathlineto{\pgfqpoint{3.432943in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{3.431065in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{3.429187in}{4.929255in}}%
\pgfpathlineto{\pgfqpoint{3.427310in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{3.425432in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{3.423554in}{5.030188in}}%
\pgfpathlineto{\pgfqpoint{3.421677in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{3.419799in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{3.417921in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{3.412288in}{5.189998in}}%
\pgfpathlineto{\pgfqpoint{3.408909in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.407031in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.405153in}{5.097477in}}%
\pgfpathlineto{\pgfqpoint{3.401398in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.399520in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.395765in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{3.392010in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{3.390132in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{3.388255in}{5.164765in}}%
\pgfpathlineto{\pgfqpoint{3.386377in}{5.156354in}}%
\pgfpathlineto{\pgfqpoint{3.382622in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{3.380744in}{5.122710in}}%
\pgfpathlineto{\pgfqpoint{3.378866in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{3.376989in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{3.375111in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{3.373233in}{4.988132in}}%
\pgfpathlineto{\pgfqpoint{3.371356in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{3.371356in}{5.021777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{2.899635in}}{\pgfqpoint{5.017129in}{2.945749in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610432in}{5.320370in}}%
\pgfpathlineto{\pgfqpoint{5.599543in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{5.588710in}{5.279997in}}%
\pgfpathlineto{\pgfqpoint{5.576452in}{5.248035in}}%
\pgfpathlineto{\pgfqpoint{5.566988in}{5.290090in}}%
\pgfpathlineto{\pgfqpoint{5.556099in}{5.223643in}}%
\pgfpathlineto{\pgfqpoint{5.545266in}{5.175700in}}%
\pgfpathlineto{\pgfqpoint{5.531355in}{5.147102in}}%
\pgfpathlineto{\pgfqpoint{5.527079in}{5.095794in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{5.123551in}}%
\pgfpathlineto{\pgfqpoint{5.515734in}{5.119345in}}%
\pgfpathlineto{\pgfqpoint{5.496406in}{5.141214in}}%
\pgfpathlineto{\pgfqpoint{5.477136in}{5.136168in}}%
\pgfpathlineto{\pgfqpoint{5.467444in}{5.200933in}}%
\pgfpathlineto{\pgfqpoint{5.457809in}{5.115981in}}%
\pgfpathlineto{\pgfqpoint{5.448174in}{5.229531in}}%
\pgfpathlineto{\pgfqpoint{5.428846in}{5.213549in}}%
\pgfpathlineto{\pgfqpoint{5.391332in}{5.210185in}}%
\pgfpathlineto{\pgfqpoint{5.377535in}{5.157195in}}%
\pgfpathlineto{\pgfqpoint{5.363795in}{5.189157in}}%
\pgfpathlineto{\pgfqpoint{5.350054in}{5.108411in}}%
\pgfpathlineto{\pgfqpoint{5.336314in}{5.126915in}}%
\pgfpathlineto{\pgfqpoint{5.310488in}{5.186634in}}%
\pgfpathlineto{\pgfqpoint{5.296747in}{5.222802in}}%
\pgfpathlineto{\pgfqpoint{5.279872in}{5.197568in}}%
\pgfpathlineto{\pgfqpoint{5.249484in}{5.183270in}}%
\pgfpathlineto{\pgfqpoint{5.219039in}{5.242147in}}%
\pgfpathlineto{\pgfqpoint{5.191160in}{5.323735in}}%
\pgfpathlineto{\pgfqpoint{5.174056in}{5.252240in}}%
\pgfpathlineto{\pgfqpoint{5.156952in}{5.351491in}}%
\pgfpathlineto{\pgfqpoint{5.138765in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{5.352332in}}%
\pgfpathlineto{\pgfqpoint{5.093155in}{5.338033in}}%
\pgfpathlineto{\pgfqpoint{5.070350in}{5.329622in}}%
\pgfpathlineto{\pgfqpoint{5.047544in}{5.324576in}}%
\pgfpathlineto{\pgfqpoint{5.024739in}{5.303548in}}%
\pgfpathlineto{\pgfqpoint{5.003930in}{5.332146in}}%
\pgfpathlineto{\pgfqpoint{4.991615in}{5.354856in}}%
\pgfpathlineto{\pgfqpoint{4.979300in}{5.352332in}}%
\pgfpathlineto{\pgfqpoint{4.966985in}{5.380930in}}%
\pgfpathlineto{\pgfqpoint{4.943895in}{5.303548in}}%
\pgfpathlineto{\pgfqpoint{4.931580in}{5.334669in}}%
\pgfpathlineto{\pgfqpoint{4.919266in}{5.370837in}}%
\pgfpathlineto{\pgfqpoint{4.905982in}{5.366631in}}%
\pgfpathlineto{\pgfqpoint{4.888308in}{5.375042in}}%
\pgfpathlineto{\pgfqpoint{4.870634in}{5.403640in}}%
\pgfpathlineto{\pgfqpoint{4.835286in}{5.285885in}}%
\pgfpathlineto{\pgfqpoint{4.817612in}{5.308595in}}%
\pgfpathlineto{\pgfqpoint{4.799938in}{5.257287in}}%
\pgfpathlineto{\pgfqpoint{4.782264in}{5.298501in}}%
\pgfpathlineto{\pgfqpoint{4.764590in}{5.298501in}}%
\pgfpathlineto{\pgfqpoint{4.746916in}{5.295137in}}%
\pgfpathlineto{\pgfqpoint{4.727759in}{5.260652in}}%
\pgfpathlineto{\pgfqpoint{4.702104in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{4.676448in}{5.296819in}}%
\pgfpathlineto{\pgfqpoint{4.650792in}{5.286726in}}%
\pgfpathlineto{\pgfqpoint{4.625821in}{5.310277in}}%
\pgfpathlineto{\pgfqpoint{4.584942in}{5.331305in}}%
\pgfpathlineto{\pgfqpoint{4.563220in}{5.368313in}}%
\pgfpathlineto{\pgfqpoint{4.541841in}{5.339716in}}%
\pgfpathlineto{\pgfqpoint{4.520461in}{5.332987in}}%
\pgfpathlineto{\pgfqpoint{4.499081in}{5.345603in}}%
\pgfpathlineto{\pgfqpoint{4.480096in}{5.385977in}}%
\pgfpathlineto{\pgfqpoint{4.471544in}{5.376724in}}%
\pgfpathlineto{\pgfqpoint{4.462992in}{5.360743in}}%
\pgfpathlineto{\pgfqpoint{4.454440in}{5.328781in}}%
\pgfpathlineto{\pgfqpoint{4.445888in}{5.306912in}}%
\pgfpathlineto{\pgfqpoint{4.437336in}{5.355697in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{5.350650in}}%
\pgfpathlineto{\pgfqpoint{4.420232in}{5.354015in}}%
\pgfpathlineto{\pgfqpoint{4.411680in}{5.334669in}}%
\pgfpathlineto{\pgfqpoint{4.403128in}{5.322894in}}%
\pgfpathlineto{\pgfqpoint{4.393949in}{5.320370in}}%
\pgfpathlineto{\pgfqpoint{4.382205in}{5.311118in}}%
\pgfpathlineto{\pgfqpoint{4.370403in}{5.276633in}}%
\pgfpathlineto{\pgfqpoint{4.348681in}{5.261493in}}%
\pgfpathlineto{\pgfqpoint{4.338533in}{5.285885in}}%
\pgfpathlineto{\pgfqpoint{4.328385in}{5.296819in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{5.293455in}}%
\pgfpathlineto{\pgfqpoint{4.287848in}{5.306071in}}%
\pgfpathlineto{\pgfqpoint{4.277700in}{5.306071in}}%
\pgfpathlineto{\pgfqpoint{4.267552in}{5.318688in}}%
\pgfpathlineto{\pgfqpoint{4.257005in}{5.317847in}}%
\pgfpathlineto{\pgfqpoint{4.244690in}{5.387659in}}%
\pgfpathlineto{\pgfqpoint{4.232318in}{5.254764in}}%
\pgfpathlineto{\pgfqpoint{4.219946in}{5.255605in}}%
\pgfpathlineto{\pgfqpoint{4.207631in}{5.261493in}}%
\pgfpathlineto{\pgfqpoint{4.195260in}{5.200933in}}%
\pgfpathlineto{\pgfqpoint{4.182375in}{5.237942in}}%
\pgfpathlineto{\pgfqpoint{4.167152in}{5.153831in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{5.172335in}}%
\pgfpathlineto{\pgfqpoint{4.123480in}{5.163924in}}%
\pgfpathlineto{\pgfqpoint{4.108258in}{5.168130in}}%
\pgfpathlineto{\pgfqpoint{4.093036in}{5.155513in}}%
\pgfpathlineto{\pgfqpoint{4.077870in}{5.157195in}}%
\pgfpathlineto{\pgfqpoint{4.047425in}{5.157195in}}%
\pgfpathlineto{\pgfqpoint{4.032260in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{4.017038in}{5.265698in}}%
\pgfpathlineto{\pgfqpoint{4.001815in}{5.264016in}}%
\pgfpathlineto{\pgfqpoint{3.994574in}{5.234577in}}%
\pgfpathlineto{\pgfqpoint{3.987847in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{3.977813in}{5.240465in}}%
\pgfpathlineto{\pgfqpoint{3.964358in}{5.259810in}}%
\pgfpathlineto{\pgfqpoint{3.950960in}{5.264857in}}%
\pgfpathlineto{\pgfqpoint{3.937904in}{5.279997in}}%
\pgfpathlineto{\pgfqpoint{3.926387in}{5.283361in}}%
\pgfpathlineto{\pgfqpoint{3.914814in}{5.271586in}}%
\pgfpathlineto{\pgfqpoint{3.903297in}{5.285885in}}%
\pgfpathlineto{\pgfqpoint{3.881689in}{5.297660in}}%
\pgfpathlineto{\pgfqpoint{3.870172in}{5.279156in}}%
\pgfpathlineto{\pgfqpoint{3.858599in}{5.298501in}}%
\pgfpathlineto{\pgfqpoint{3.847082in}{5.350650in}}%
\pgfpathlineto{\pgfqpoint{3.835566in}{5.371678in}}%
\pgfpathlineto{\pgfqpoint{3.823992in}{5.361585in}}%
\pgfpathlineto{\pgfqpoint{3.812875in}{5.328781in}}%
\pgfpathlineto{\pgfqpoint{3.803353in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{3.793832in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{3.784368in}{5.393547in}}%
\pgfpathlineto{\pgfqpoint{3.774847in}{5.399434in}}%
\pgfpathlineto{\pgfqpoint{3.765326in}{5.413733in}}%
\pgfpathlineto{\pgfqpoint{3.746968in}{5.412892in}}%
\pgfpathlineto{\pgfqpoint{3.737960in}{5.403640in}}%
\pgfpathlineto{\pgfqpoint{3.728952in}{5.340557in}}%
\pgfpathlineto{\pgfqpoint{3.719944in}{5.407004in}}%
\pgfpathlineto{\pgfqpoint{3.710993in}{5.361585in}}%
\pgfpathlineto{\pgfqpoint{3.694117in}{5.327099in}}%
\pgfpathlineto{\pgfqpoint{3.685109in}{5.275791in}}%
\pgfpathlineto{\pgfqpoint{3.675645in}{5.276633in}}%
\pgfpathlineto{\pgfqpoint{3.663900in}{5.229531in}}%
\pgfpathlineto{\pgfqpoint{3.652212in}{5.245512in}}%
\pgfpathlineto{\pgfqpoint{3.640525in}{5.202615in}}%
\pgfpathlineto{\pgfqpoint{3.628837in}{5.208503in}}%
\pgfpathlineto{\pgfqpoint{3.617093in}{5.174858in}}%
\pgfpathlineto{\pgfqpoint{3.605405in}{5.147943in}}%
\pgfpathlineto{\pgfqpoint{3.593717in}{5.168130in}}%
\pgfpathlineto{\pgfqpoint{3.582030in}{5.170653in}}%
\pgfpathlineto{\pgfqpoint{3.558597in}{5.145420in}}%
\pgfpathlineto{\pgfqpoint{3.546910in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.535222in}{5.182428in}}%
\pgfpathlineto{\pgfqpoint{3.523477in}{5.187475in}}%
\pgfpathlineto{\pgfqpoint{3.511790in}{5.187475in}}%
\pgfpathlineto{\pgfqpoint{3.500102in}{5.215232in}}%
\pgfpathlineto{\pgfqpoint{3.478152in}{5.225325in}}%
\pgfpathlineto{\pgfqpoint{3.466465in}{5.255605in}}%
\pgfpathlineto{\pgfqpoint{3.454777in}{5.314482in}}%
\pgfpathlineto{\pgfqpoint{3.443032in}{5.309436in}}%
\pgfpathlineto{\pgfqpoint{3.431345in}{5.319529in}}%
\pgfpathlineto{\pgfqpoint{3.419657in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{3.407969in}{5.323735in}}%
\pgfpathlineto{\pgfqpoint{3.396624in}{5.338875in}}%
\pgfpathlineto{\pgfqpoint{3.386818in}{5.267380in}}%
\pgfpathlineto{\pgfqpoint{3.377069in}{5.269904in}}%
\pgfpathlineto{\pgfqpoint{3.367319in}{5.311118in}}%
\pgfpathlineto{\pgfqpoint{3.357513in}{5.339716in}}%
\pgfpathlineto{\pgfqpoint{3.347764in}{5.179905in}}%
\pgfpathlineto{\pgfqpoint{3.337958in}{5.348968in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{3.316806in}{5.355697in}}%
\pgfpathlineto{\pgfqpoint{3.305688in}{5.263175in}}%
\pgfpathlineto{\pgfqpoint{3.301527in}{5.334669in}}%
\pgfpathlineto{\pgfqpoint{3.294571in}{5.325417in}}%
\pgfpathlineto{\pgfqpoint{3.290409in}{5.327099in}}%
\pgfpathlineto{\pgfqpoint{3.279292in}{5.347286in}}%
\pgfpathlineto{\pgfqpoint{3.268174in}{5.355697in}}%
\pgfpathlineto{\pgfqpoint{3.257056in}{5.374201in}}%
\pgfpathlineto{\pgfqpoint{3.245882in}{5.382612in}}%
\pgfpathlineto{\pgfqpoint{3.234764in}{5.347286in}}%
\pgfpathlineto{\pgfqpoint{3.223647in}{5.329622in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{5.294296in}}%
\pgfpathlineto{\pgfqpoint{3.201412in}{5.298501in}}%
\pgfpathlineto{\pgfqpoint{3.190294in}{5.225325in}}%
\pgfpathlineto{\pgfqpoint{3.179177in}{5.193363in}}%
\pgfpathlineto{\pgfqpoint{3.168059in}{5.217755in}}%
\pgfpathlineto{\pgfqpoint{3.155802in}{5.184952in}}%
\pgfpathlineto{\pgfqpoint{3.108766in}{5.217755in}}%
\pgfpathlineto{\pgfqpoint{3.091662in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{3.074558in}{5.208503in}}%
\pgfpathlineto{\pgfqpoint{3.057455in}{5.277474in}}%
\pgfpathlineto{\pgfqpoint{3.040351in}{5.250558in}}%
\pgfpathlineto{\pgfqpoint{3.023247in}{5.259810in}}%
\pgfpathlineto{\pgfqpoint{3.006143in}{5.161401in}}%
\pgfpathlineto{\pgfqpoint{2.989039in}{5.242988in}}%
\pgfpathlineto{\pgfqpoint{2.971935in}{5.255605in}}%
\pgfpathlineto{\pgfqpoint{2.954831in}{5.270745in}}%
\pgfpathlineto{\pgfqpoint{2.937728in}{5.269904in}}%
\pgfpathlineto{\pgfqpoint{2.920624in}{5.285044in}}%
\pgfpathlineto{\pgfqpoint{2.914010in}{5.298501in}}%
\pgfpathlineto{\pgfqpoint{2.908138in}{5.264857in}}%
\pgfpathlineto{\pgfqpoint{2.896393in}{5.260652in}}%
\pgfpathlineto{\pgfqpoint{2.890464in}{5.323735in}}%
\pgfpathlineto{\pgfqpoint{2.880544in}{5.312800in}}%
\pgfpathlineto{\pgfqpoint{2.874671in}{5.308595in}}%
\pgfpathlineto{\pgfqpoint{2.868799in}{5.336351in}}%
\pgfpathlineto{\pgfqpoint{2.862870in}{5.327940in}}%
\pgfpathlineto{\pgfqpoint{2.856997in}{5.343921in}}%
\pgfpathlineto{\pgfqpoint{2.851125in}{5.390182in}}%
\pgfpathlineto{\pgfqpoint{2.845253in}{5.393547in}}%
\pgfpathlineto{\pgfqpoint{2.839381in}{5.380930in}}%
\pgfpathlineto{\pgfqpoint{2.833451in}{5.406163in}}%
\pgfpathlineto{\pgfqpoint{2.813212in}{5.402799in}}%
\pgfpathlineto{\pgfqpoint{2.799757in}{5.376724in}}%
\pgfpathlineto{\pgfqpoint{2.786302in}{5.360743in}}%
\pgfpathlineto{\pgfqpoint{2.772847in}{5.364108in}}%
\pgfpathlineto{\pgfqpoint{2.759392in}{5.390182in}}%
\pgfpathlineto{\pgfqpoint{2.745936in}{5.423827in}}%
\pgfpathlineto{\pgfqpoint{2.732481in}{5.401117in}}%
\pgfpathlineto{\pgfqpoint{2.719026in}{5.396911in}}%
\pgfpathlineto{\pgfqpoint{2.694625in}{5.276633in}}%
\pgfpathlineto{\pgfqpoint{2.686529in}{5.280838in}}%
\pgfpathlineto{\pgfqpoint{2.678433in}{5.295978in}}%
\pgfpathlineto{\pgfqpoint{2.662185in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{2.654032in}{5.280838in}}%
\pgfpathlineto{\pgfqpoint{2.645936in}{5.273268in}}%
\pgfpathlineto{\pgfqpoint{2.637783in}{5.253082in}}%
\pgfpathlineto{\pgfqpoint{2.629687in}{5.269904in}}%
\pgfpathlineto{\pgfqpoint{2.617487in}{5.279156in}}%
\pgfpathlineto{\pgfqpoint{2.587555in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{2.557623in}{5.212708in}}%
\pgfpathlineto{\pgfqpoint{2.527691in}{5.216073in}}%
\pgfpathlineto{\pgfqpoint{2.501351in}{5.224484in}}%
\pgfpathlineto{\pgfqpoint{2.497304in}{5.284203in}}%
\pgfpathlineto{\pgfqpoint{2.490633in}{5.251399in}}%
\pgfpathlineto{\pgfqpoint{2.486642in}{5.270745in}}%
\pgfpathlineto{\pgfqpoint{2.475924in}{5.293455in}}%
\pgfpathlineto{\pgfqpoint{2.465205in}{5.303548in}}%
\pgfpathlineto{\pgfqpoint{2.454544in}{5.317847in}}%
\pgfpathlineto{\pgfqpoint{2.443825in}{5.338875in}}%
\pgfpathlineto{\pgfqpoint{2.433164in}{5.338875in}}%
\pgfpathlineto{\pgfqpoint{2.411727in}{5.390182in}}%
\pgfpathlineto{\pgfqpoint{2.401066in}{5.380089in}}%
\pgfpathlineto{\pgfqpoint{2.392058in}{5.364949in}}%
\pgfpathlineto{\pgfqpoint{2.378603in}{5.306071in}}%
\pgfpathlineto{\pgfqpoint{2.371875in}{5.316165in}}%
\pgfpathlineto{\pgfqpoint{2.369367in}{5.328781in}}%
\pgfpathlineto{\pgfqpoint{2.365148in}{5.306912in}}%
\pgfpathlineto{\pgfqpoint{2.362639in}{5.327099in}}%
\pgfpathlineto{\pgfqpoint{2.355912in}{5.319529in}}%
\pgfpathlineto{\pgfqpoint{2.349184in}{5.321211in}}%
\pgfpathlineto{\pgfqpoint{2.335957in}{5.360743in}}%
\pgfpathlineto{\pgfqpoint{2.329458in}{5.331305in}}%
\pgfpathlineto{\pgfqpoint{2.322958in}{5.340557in}}%
\pgfpathlineto{\pgfqpoint{2.316402in}{5.296819in}}%
\pgfpathlineto{\pgfqpoint{2.303403in}{5.312800in}}%
\pgfpathlineto{\pgfqpoint{2.295934in}{5.305230in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{5.322894in}}%
\pgfpathlineto{\pgfqpoint{2.273870in}{5.364949in}}%
\pgfpathlineto{\pgfqpoint{2.262468in}{5.373360in}}%
\pgfpathlineto{\pgfqpoint{2.251065in}{5.338033in}}%
\pgfpathlineto{\pgfqpoint{2.239663in}{5.376724in}}%
\pgfpathlineto{\pgfqpoint{2.228317in}{5.379248in}}%
\pgfpathlineto{\pgfqpoint{2.217428in}{5.336351in}}%
\pgfpathlineto{\pgfqpoint{2.206481in}{5.329622in}}%
\pgfpathlineto{\pgfqpoint{2.195535in}{5.384294in}}%
\pgfpathlineto{\pgfqpoint{2.184645in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{2.173699in}{5.405322in}}%
\pgfpathlineto{\pgfqpoint{2.162809in}{5.423827in}}%
\pgfpathlineto{\pgfqpoint{2.151863in}{5.449901in}}%
\pgfpathlineto{\pgfqpoint{2.140973in}{5.455789in}}%
\pgfpathlineto{\pgfqpoint{2.130255in}{5.452424in}}%
\pgfpathlineto{\pgfqpoint{2.120107in}{5.465041in}}%
\pgfpathlineto{\pgfqpoint{2.102376in}{5.428873in}}%
\pgfpathlineto{\pgfqpoint{2.092227in}{5.403640in}}%
\pgfpathlineto{\pgfqpoint{2.082079in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{2.071931in}{5.382612in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{5.352332in}}%
\pgfpathlineto{\pgfqpoint{2.051691in}{5.300184in}}%
\pgfpathlineto{\pgfqpoint{2.041543in}{5.242147in}}%
\pgfpathlineto{\pgfqpoint{2.031395in}{5.237101in}}%
\pgfpathlineto{\pgfqpoint{2.020049in}{5.292614in}}%
\pgfpathlineto{\pgfqpoint{2.008533in}{5.284203in}}%
\pgfpathlineto{\pgfqpoint{1.996959in}{5.313641in}}%
\pgfpathlineto{\pgfqpoint{1.985442in}{5.274950in}}%
\pgfpathlineto{\pgfqpoint{1.973926in}{5.300184in}}%
\pgfpathlineto{\pgfqpoint{1.962352in}{5.308595in}}%
\pgfpathlineto{\pgfqpoint{1.950836in}{5.312800in}}%
\pgfpathlineto{\pgfqpoint{1.939262in}{5.314482in}}%
\pgfpathlineto{\pgfqpoint{1.927745in}{5.337192in}}%
\pgfpathlineto{\pgfqpoint{1.916229in}{5.311959in}}%
\pgfpathlineto{\pgfqpoint{1.894564in}{5.321211in}}%
\pgfpathlineto{\pgfqpoint{1.883047in}{5.322894in}}%
\pgfpathlineto{\pgfqpoint{1.871531in}{5.322894in}}%
\pgfpathlineto{\pgfqpoint{1.859957in}{5.321211in}}%
\pgfpathlineto{\pgfqpoint{1.848441in}{5.327099in}}%
\pgfpathlineto{\pgfqpoint{1.836924in}{5.321211in}}%
\pgfpathlineto{\pgfqpoint{1.825350in}{5.347286in}}%
\pgfpathlineto{\pgfqpoint{1.813834in}{5.350650in}}%
\pgfpathlineto{\pgfqpoint{1.802317in}{5.356538in}}%
\pgfpathlineto{\pgfqpoint{1.790744in}{5.348127in}}%
\pgfpathlineto{\pgfqpoint{1.781678in}{5.370837in}}%
\pgfpathlineto{\pgfqpoint{1.775122in}{5.364949in}}%
\pgfpathlineto{\pgfqpoint{1.768509in}{5.449901in}}%
\pgfpathlineto{\pgfqpoint{1.761952in}{5.465041in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{5.458312in}}%
\pgfpathlineto{\pgfqpoint{1.742169in}{5.441490in}}%
\pgfpathlineto{\pgfqpoint{1.738919in}{5.406163in}}%
\pgfpathlineto{\pgfqpoint{1.732305in}{5.422144in}}%
\pgfpathlineto{\pgfqpoint{1.725749in}{5.403640in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{5.396911in}}%
\pgfpathlineto{\pgfqpoint{1.712579in}{5.369996in}}%
\pgfpathlineto{\pgfqpoint{1.699067in}{5.403640in}}%
\pgfpathlineto{\pgfqpoint{1.690914in}{5.440649in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{5.450742in}}%
\pgfpathlineto{\pgfqpoint{1.666570in}{5.484386in}}%
\pgfpathlineto{\pgfqpoint{1.658417in}{5.459153in}}%
\pgfpathlineto{\pgfqpoint{1.650321in}{5.446536in}}%
\pgfpathlineto{\pgfqpoint{1.642168in}{5.414574in}}%
\pgfpathlineto{\pgfqpoint{1.634015in}{5.407004in}}%
\pgfpathlineto{\pgfqpoint{1.625919in}{5.442331in}}%
\pgfpathlineto{\pgfqpoint{1.617767in}{5.469246in}}%
\pgfpathlineto{\pgfqpoint{1.609671in}{5.426350in}}%
\pgfpathlineto{\pgfqpoint{1.601974in}{5.465041in}}%
\pgfpathlineto{\pgfqpoint{1.597584in}{5.468405in}}%
\pgfpathlineto{\pgfqpoint{1.593137in}{5.434761in}}%
\pgfpathlineto{\pgfqpoint{1.588690in}{5.416257in}}%
\pgfpathlineto{\pgfqpoint{1.584300in}{5.409528in}}%
\pgfpathlineto{\pgfqpoint{1.579853in}{5.410369in}}%
\pgfpathlineto{\pgfqpoint{1.572099in}{5.379248in}}%
\pgfpathlineto{\pgfqpoint{1.567709in}{5.373360in}}%
\pgfpathlineto{\pgfqpoint{1.563262in}{5.375042in}}%
\pgfpathlineto{\pgfqpoint{1.558872in}{5.322052in}}%
\pgfpathlineto{\pgfqpoint{1.554425in}{5.341398in}}%
\pgfpathlineto{\pgfqpoint{1.549978in}{5.332146in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{5.288408in}}%
\pgfpathlineto{\pgfqpoint{1.541141in}{5.282520in}}%
\pgfpathlineto{\pgfqpoint{1.541141in}{5.282520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{2.899635in}}{\pgfqpoint{5.017129in}{2.945749in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597433in}{5.576908in}}%
\pgfpathlineto{\pgfqpoint{5.587741in}{5.585319in}}%
\pgfpathlineto{\pgfqpoint{5.584890in}{5.627375in}}%
\pgfpathlineto{\pgfqpoint{5.580329in}{5.610553in}}%
\pgfpathlineto{\pgfqpoint{5.572918in}{5.560086in}}%
\pgfpathlineto{\pgfqpoint{5.570067in}{5.627375in}}%
\pgfpathlineto{\pgfqpoint{5.565506in}{5.618964in}}%
\pgfpathlineto{\pgfqpoint{5.558094in}{5.602141in}}%
\pgfpathlineto{\pgfqpoint{5.555244in}{5.576908in}}%
\pgfpathlineto{\pgfqpoint{5.550683in}{5.576908in}}%
\pgfpathlineto{\pgfqpoint{5.543271in}{5.534853in}}%
\pgfpathlineto{\pgfqpoint{5.540420in}{5.543264in}}%
\pgfpathlineto{\pgfqpoint{5.535859in}{5.518031in}}%
\pgfpathlineto{\pgfqpoint{5.525597in}{5.358220in}}%
\pgfpathlineto{\pgfqpoint{5.513624in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{5.503932in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{5.490819in}{5.358220in}}%
\pgfpathlineto{\pgfqpoint{5.485118in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{5.468584in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{5.461743in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{5.452050in}{5.375042in}}%
\pgfpathlineto{\pgfqpoint{5.435517in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{5.428675in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{5.418983in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{5.402449in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{5.385916in}{5.358220in}}%
\pgfpathlineto{\pgfqpoint{5.369382in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{5.362540in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{5.352848in}{5.408687in}}%
\pgfpathlineto{\pgfqpoint{5.336314in}{5.366631in}}%
\pgfpathlineto{\pgfqpoint{5.329473in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{5.319781in}{5.400275in}}%
\pgfpathlineto{\pgfqpoint{5.302677in}{5.366631in}}%
\pgfpathlineto{\pgfqpoint{5.295835in}{5.408687in}}%
\pgfpathlineto{\pgfqpoint{5.285573in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{5.268469in}{5.400275in}}%
\pgfpathlineto{\pgfqpoint{5.261628in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{5.251365in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{5.239393in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{5.226850in}{5.358220in}}%
\pgfpathlineto{\pgfqpoint{5.214877in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{5.202334in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{5.190362in}{5.475975in}}%
\pgfpathlineto{\pgfqpoint{5.185230in}{5.467564in}}%
\pgfpathlineto{\pgfqpoint{5.177819in}{5.467564in}}%
\pgfpathlineto{\pgfqpoint{5.165846in}{5.492797in}}%
\pgfpathlineto{\pgfqpoint{5.149882in}{5.551675in}}%
\pgfpathlineto{\pgfqpoint{5.125937in}{5.475975in}}%
\pgfpathlineto{\pgfqpoint{5.113964in}{5.560086in}}%
\pgfpathlineto{\pgfqpoint{5.099711in}{5.501208in}}%
\pgfpathlineto{\pgfqpoint{5.088309in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.086028in}{5.501208in}}%
\pgfpathlineto{\pgfqpoint{5.078616in}{5.459153in}}%
\pgfpathlineto{\pgfqpoint{5.064363in}{5.484386in}}%
\pgfpathlineto{\pgfqpoint{5.057522in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.044409in}{5.467564in}}%
\pgfpathlineto{\pgfqpoint{5.040418in}{5.534853in}}%
\pgfpathlineto{\pgfqpoint{5.033576in}{5.484386in}}%
\pgfpathlineto{\pgfqpoint{5.020463in}{5.492797in}}%
\pgfpathlineto{\pgfqpoint{5.011911in}{5.492797in}}%
\pgfpathlineto{\pgfqpoint{4.992527in}{5.526442in}}%
\pgfpathlineto{\pgfqpoint{4.973143in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{4.953758in}{5.551675in}}%
\pgfpathlineto{\pgfqpoint{4.926392in}{5.593730in}}%
\pgfpathlineto{\pgfqpoint{4.918410in}{5.661019in}}%
\pgfpathlineto{\pgfqpoint{4.905297in}{5.618964in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{5.652608in}}%
\pgfpathlineto{\pgfqpoint{4.887053in}{5.610553in}}%
\pgfpathlineto{\pgfqpoint{4.867099in}{5.501208in}}%
\pgfpathlineto{\pgfqpoint{4.861968in}{5.408687in}}%
\pgfpathlineto{\pgfqpoint{4.852275in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{4.832891in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{4.823199in}{5.358220in}}%
\pgfpathlineto{\pgfqpoint{4.808946in}{5.442331in}}%
\pgfpathlineto{\pgfqpoint{4.789561in}{5.484386in}}%
\pgfpathlineto{\pgfqpoint{4.786141in}{5.450742in}}%
\pgfpathlineto{\pgfqpoint{4.778729in}{5.492797in}}%
\pgfpathlineto{\pgfqpoint{4.770177in}{5.408687in}}%
\pgfpathlineto{\pgfqpoint{4.761055in}{5.475975in}}%
\pgfpathlineto{\pgfqpoint{4.744521in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{4.728558in}{5.400275in}}%
\pgfpathlineto{\pgfqpoint{4.712024in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{4.696060in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{4.679527in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{4.663563in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{4.647029in}{5.400275in}}%
\pgfpathlineto{\pgfqpoint{4.637907in}{5.442331in}}%
\pgfpathlineto{\pgfqpoint{4.629355in}{5.459153in}}%
\pgfpathlineto{\pgfqpoint{4.620233in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{4.611111in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{4.601989in}{5.408687in}}%
\pgfpathlineto{\pgfqpoint{4.593437in}{5.484386in}}%
\pgfpathlineto{\pgfqpoint{4.584315in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{4.572913in}{5.459153in}}%
\pgfpathlineto{\pgfqpoint{4.561510in}{5.450742in}}%
\pgfpathlineto{\pgfqpoint{4.548397in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{4.535854in}{5.543264in}}%
\pgfpathlineto{\pgfqpoint{4.522741in}{5.501208in}}%
\pgfpathlineto{\pgfqpoint{4.510198in}{5.518031in}}%
\pgfpathlineto{\pgfqpoint{4.497086in}{5.568497in}}%
\pgfpathlineto{\pgfqpoint{4.403585in}{5.593730in}}%
\pgfpathlineto{\pgfqpoint{4.390472in}{5.618964in}}%
\pgfpathlineto{\pgfqpoint{4.368807in}{5.576908in}}%
\pgfpathlineto{\pgfqpoint{4.347712in}{5.526442in}}%
\pgfpathlineto{\pgfqpoint{4.322056in}{5.375042in}}%
\pgfpathlineto{\pgfqpoint{4.314074in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{4.302672in}{5.501208in}}%
\pgfpathlineto{\pgfqpoint{4.294690in}{5.450742in}}%
\pgfpathlineto{\pgfqpoint{4.282717in}{5.551675in}}%
\pgfpathlineto{\pgfqpoint{4.274736in}{5.551675in}}%
\pgfpathlineto{\pgfqpoint{4.265043in}{5.526442in}}%
\pgfpathlineto{\pgfqpoint{4.251930in}{5.585319in}}%
\pgfpathlineto{\pgfqpoint{4.238247in}{5.585319in}}%
\pgfpathlineto{\pgfqpoint{4.225134in}{5.627375in}}%
\pgfpathlineto{\pgfqpoint{4.220573in}{5.593730in}}%
\pgfpathlineto{\pgfqpoint{4.215442in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{4.210881in}{5.484386in}}%
\pgfpathlineto{\pgfqpoint{4.206320in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{4.201189in}{5.459153in}}%
\pgfpathlineto{\pgfqpoint{4.196628in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{4.189786in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{4.183515in}{5.467564in}}%
\pgfpathlineto{\pgfqpoint{4.175533in}{5.492797in}}%
\pgfpathlineto{\pgfqpoint{4.169832in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{4.163560in}{5.375042in}}%
\pgfpathlineto{\pgfqpoint{4.156719in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{4.129353in}{5.375042in}}%
\pgfpathlineto{\pgfqpoint{4.115670in}{5.459153in}}%
\pgfpathlineto{\pgfqpoint{4.101987in}{5.450742in}}%
\pgfpathlineto{\pgfqpoint{4.088304in}{5.433920in}}%
\pgfpathlineto{\pgfqpoint{4.062648in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{5.492797in}}%
\pgfpathlineto{\pgfqpoint{4.011336in}{5.526442in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.610553in}}%
\pgfpathlineto{\pgfqpoint{3.974278in}{5.501208in}}%
\pgfpathlineto{\pgfqpoint{3.917265in}{5.585319in}}%
\pgfpathlineto{\pgfqpoint{3.896170in}{5.526442in}}%
\pgfpathlineto{\pgfqpoint{3.875646in}{5.518031in}}%
\pgfpathlineto{\pgfqpoint{3.854551in}{5.467564in}}%
\pgfpathlineto{\pgfqpoint{3.832886in}{5.585319in}}%
\pgfpathlineto{\pgfqpoint{3.811221in}{5.526442in}}%
\pgfpathlineto{\pgfqpoint{3.788986in}{5.543264in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{5.593730in}}%
\pgfpathlineto{\pgfqpoint{3.745656in}{5.560086in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.560086in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{5.492797in}}%
\pgfpathlineto{\pgfqpoint{3.653296in}{5.400275in}}%
\pgfpathlineto{\pgfqpoint{3.640753in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{3.627640in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{3.615097in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{3.605975in}{5.316165in}}%
\pgfpathlineto{\pgfqpoint{3.596853in}{5.358220in}}%
\pgfpathlineto{\pgfqpoint{3.578609in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{3.569487in}{5.358220in}}%
\pgfpathlineto{\pgfqpoint{3.551243in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{3.542121in}{5.307754in}}%
\pgfpathlineto{\pgfqpoint{3.532999in}{5.341398in}}%
\pgfpathlineto{\pgfqpoint{3.523877in}{5.290931in}}%
\pgfpathlineto{\pgfqpoint{3.503922in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{3.483968in}{5.475975in}}%
\pgfpathlineto{\pgfqpoint{3.466864in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{3.449760in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{3.432656in}{5.492797in}}%
\pgfpathlineto{\pgfqpoint{3.418973in}{5.450742in}}%
\pgfpathlineto{\pgfqpoint{3.398448in}{5.492797in}}%
\pgfpathlineto{\pgfqpoint{3.364241in}{5.585319in}}%
\pgfpathlineto{\pgfqpoint{3.350558in}{5.635786in}}%
\pgfpathlineto{\pgfqpoint{3.330033in}{5.669430in}}%
\pgfpathlineto{\pgfqpoint{3.301527in}{5.669430in}}%
\pgfpathlineto{\pgfqpoint{3.278151in}{5.694663in}}%
\pgfpathlineto{\pgfqpoint{3.268459in}{5.711486in}}%
\pgfpathlineto{\pgfqpoint{3.257056in}{5.703074in}}%
\pgfpathlineto{\pgfqpoint{3.242803in}{5.618964in}}%
\pgfpathlineto{\pgfqpoint{3.231401in}{5.627375in}}%
\pgfpathlineto{\pgfqpoint{3.210306in}{5.610553in}}%
\pgfpathlineto{\pgfqpoint{3.198333in}{5.593730in}}%
\pgfpathlineto{\pgfqpoint{3.183510in}{5.568497in}}%
\pgfpathlineto{\pgfqpoint{3.166406in}{5.417098in}}%
\pgfpathlineto{\pgfqpoint{3.156714in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{3.141891in}{5.459153in}}%
\pgfpathlineto{\pgfqpoint{3.122506in}{5.408687in}}%
\pgfpathlineto{\pgfqpoint{3.096280in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{3.075756in}{5.391864in}}%
\pgfpathlineto{\pgfqpoint{3.062073in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{3.041548in}{5.349809in}}%
\pgfpathlineto{\pgfqpoint{3.017603in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{2.993657in}{5.375042in}}%
\pgfpathlineto{\pgfqpoint{2.942346in}{5.383453in}}%
\pgfpathlineto{\pgfqpoint{2.942346in}{5.383453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{2.899635in}}{\pgfqpoint{5.017129in}{2.945749in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577422in}{4.441412in}}%
\pgfpathlineto{\pgfqpoint{5.565973in}{4.416179in}}%
\pgfpathlineto{\pgfqpoint{5.554525in}{4.365712in}}%
\pgfpathlineto{\pgfqpoint{5.543077in}{4.416179in}}%
\pgfpathlineto{\pgfqpoint{5.531629in}{4.449823in}}%
\pgfpathlineto{\pgfqpoint{5.520181in}{4.382535in}}%
\pgfpathlineto{\pgfqpoint{5.515517in}{4.449823in}}%
\pgfpathlineto{\pgfqpoint{5.510853in}{4.231135in}}%
\pgfpathlineto{\pgfqpoint{5.506190in}{4.348890in}}%
\pgfpathlineto{\pgfqpoint{5.501526in}{4.315246in}}%
\pgfpathlineto{\pgfqpoint{5.496863in}{4.172258in}}%
\pgfpathlineto{\pgfqpoint{5.476714in}{4.407768in}}%
\pgfpathlineto{\pgfqpoint{5.416275in}{4.407768in}}%
\pgfpathlineto{\pgfqpoint{5.396127in}{4.424590in}}%
\pgfpathlineto{\pgfqpoint{5.375978in}{4.500290in}}%
\pgfpathlineto{\pgfqpoint{5.355836in}{4.533934in}}%
\pgfpathlineto{\pgfqpoint{5.335687in}{4.508701in}}%
\pgfpathlineto{\pgfqpoint{5.309307in}{4.180669in}}%
\pgfpathlineto{\pgfqpoint{5.282933in}{4.247957in}}%
\pgfpathlineto{\pgfqpoint{5.256553in}{4.163846in}}%
\pgfpathlineto{\pgfqpoint{5.210527in}{4.079736in}}%
\pgfpathlineto{\pgfqpoint{5.164506in}{4.348890in}}%
\pgfpathlineto{\pgfqpoint{5.118480in}{4.281602in}}%
\pgfpathlineto{\pgfqpoint{5.072459in}{4.340479in}}%
\pgfpathlineto{\pgfqpoint{5.042607in}{4.365712in}}%
\pgfpathlineto{\pgfqpoint{5.012755in}{4.205902in}}%
\pgfpathlineto{\pgfqpoint{4.953051in}{4.247957in}}%
\pgfpathlineto{\pgfqpoint{4.923199in}{4.247957in}}%
\pgfpathlineto{\pgfqpoint{4.899368in}{4.306835in}}%
\pgfpathlineto{\pgfqpoint{4.875537in}{4.374123in}}%
\pgfpathlineto{\pgfqpoint{4.851705in}{4.214313in}}%
\pgfpathlineto{\pgfqpoint{4.737822in}{4.517112in}}%
\pgfpathlineto{\pgfqpoint{4.623939in}{4.449823in}}%
\pgfpathlineto{\pgfqpoint{4.572571in}{4.399357in}}%
\pgfpathlineto{\pgfqpoint{4.521202in}{4.559167in}}%
\pgfpathlineto{\pgfqpoint{4.478499in}{4.416179in}}%
\pgfpathlineto{\pgfqpoint{4.435797in}{4.315246in}}%
\pgfpathlineto{\pgfqpoint{4.393094in}{4.256368in}}%
\pgfpathlineto{\pgfqpoint{4.322826in}{4.323657in}}%
\pgfpathlineto{\pgfqpoint{4.252558in}{4.121791in}}%
\pgfpathlineto{\pgfqpoint{4.216240in}{4.231135in}}%
\pgfpathlineto{\pgfqpoint{4.179923in}{4.323657in}}%
\pgfpathlineto{\pgfqpoint{4.143606in}{4.172258in}}%
\pgfpathlineto{\pgfqpoint{4.107289in}{4.096558in}}%
\pgfpathlineto{\pgfqpoint{4.074695in}{4.155435in}}%
\pgfpathlineto{\pgfqpoint{4.042095in}{4.197491in}}%
\pgfpathlineto{\pgfqpoint{4.009500in}{4.071325in}}%
\pgfpathlineto{\pgfqpoint{3.976900in}{4.399357in}}%
\pgfpathlineto{\pgfqpoint{3.952431in}{4.315246in}}%
\pgfpathlineto{\pgfqpoint{3.927961in}{4.382535in}}%
\pgfpathlineto{\pgfqpoint{3.903491in}{4.222724in}}%
\pgfpathlineto{\pgfqpoint{3.879021in}{4.121791in}}%
\pgfpathlineto{\pgfqpoint{3.854551in}{4.104969in}}%
\pgfpathlineto{\pgfqpoint{3.830606in}{4.189080in}}%
\pgfpathlineto{\pgfqpoint{3.806660in}{4.231135in}}%
\pgfpathlineto{\pgfqpoint{3.782715in}{4.189080in}}%
\pgfpathlineto{\pgfqpoint{3.758769in}{4.483468in}}%
\pgfpathlineto{\pgfqpoint{3.734824in}{4.348890in}}%
\pgfpathlineto{\pgfqpoint{3.720571in}{4.315246in}}%
\pgfpathlineto{\pgfqpoint{3.706318in}{4.348890in}}%
\pgfpathlineto{\pgfqpoint{3.692064in}{4.374123in}}%
\pgfpathlineto{\pgfqpoint{3.677811in}{4.205902in}}%
\pgfpathlineto{\pgfqpoint{3.659567in}{4.222724in}}%
\pgfpathlineto{\pgfqpoint{3.641323in}{4.281602in}}%
\pgfpathlineto{\pgfqpoint{3.623079in}{4.306835in}}%
\pgfpathlineto{\pgfqpoint{3.604835in}{4.441412in}}%
\pgfpathlineto{\pgfqpoint{3.586591in}{4.550756in}}%
\pgfpathlineto{\pgfqpoint{3.568347in}{4.693745in}}%
\pgfpathlineto{\pgfqpoint{3.550102in}{4.584401in}}%
\pgfpathlineto{\pgfqpoint{3.531858in}{4.416179in}}%
\pgfpathlineto{\pgfqpoint{3.513614in}{4.559167in}}%
\pgfpathlineto{\pgfqpoint{3.495370in}{4.559167in}}%
\pgfpathlineto{\pgfqpoint{3.477126in}{4.550756in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{4.559167in}}%
\pgfpathlineto{\pgfqpoint{3.440638in}{4.626456in}}%
\pgfpathlineto{\pgfqpoint{3.422394in}{4.584401in}}%
\pgfpathlineto{\pgfqpoint{3.404150in}{4.575989in}}%
\pgfpathlineto{\pgfqpoint{3.385905in}{4.491879in}}%
\pgfpathlineto{\pgfqpoint{3.367661in}{4.449823in}}%
\pgfpathlineto{\pgfqpoint{3.349417in}{4.559167in}}%
\pgfpathlineto{\pgfqpoint{3.331173in}{4.424590in}}%
\pgfpathlineto{\pgfqpoint{3.312929in}{4.433001in}}%
\pgfpathlineto{\pgfqpoint{3.300210in}{4.332068in}}%
\pgfpathlineto{\pgfqpoint{3.287490in}{4.433001in}}%
\pgfpathlineto{\pgfqpoint{3.274776in}{4.315246in}}%
\pgfpathlineto{\pgfqpoint{3.249337in}{4.416179in}}%
\pgfpathlineto{\pgfqpoint{3.236617in}{4.323657in}}%
\pgfpathlineto{\pgfqpoint{3.223904in}{4.458234in}}%
\pgfpathlineto{\pgfqpoint{3.211184in}{4.273191in}}%
\pgfpathlineto{\pgfqpoint{3.198464in}{4.365712in}}%
\pgfpathlineto{\pgfqpoint{3.185745in}{4.172258in}}%
\pgfpathlineto{\pgfqpoint{3.173031in}{4.172258in}}%
\pgfpathlineto{\pgfqpoint{3.160311in}{4.281602in}}%
\pgfpathlineto{\pgfqpoint{3.147592in}{4.323657in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{4.332068in}}%
\pgfpathlineto{\pgfqpoint{3.100716in}{4.500290in}}%
\pgfpathlineto{\pgfqpoint{3.077278in}{4.508701in}}%
\pgfpathlineto{\pgfqpoint{3.053840in}{4.399357in}}%
\pgfpathlineto{\pgfqpoint{3.030396in}{4.306835in}}%
\pgfpathlineto{\pgfqpoint{3.006958in}{4.424590in}}%
\pgfpathlineto{\pgfqpoint{2.983520in}{4.256368in}}%
\pgfpathlineto{\pgfqpoint{2.960082in}{4.298424in}}%
\pgfpathlineto{\pgfqpoint{2.936644in}{4.315246in}}%
\pgfpathlineto{\pgfqpoint{2.917163in}{4.332068in}}%
\pgfpathlineto{\pgfqpoint{2.897688in}{4.306835in}}%
\pgfpathlineto{\pgfqpoint{2.878206in}{4.441412in}}%
\pgfpathlineto{\pgfqpoint{2.858725in}{4.609634in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{4.306835in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{4.374123in}}%
\pgfpathlineto{\pgfqpoint{2.800287in}{4.399357in}}%
\pgfpathlineto{\pgfqpoint{2.780811in}{4.382535in}}%
\pgfpathlineto{\pgfqpoint{2.761330in}{4.424590in}}%
\pgfpathlineto{\pgfqpoint{2.741849in}{4.433001in}}%
\pgfpathlineto{\pgfqpoint{2.722373in}{4.323657in}}%
\pgfpathlineto{\pgfqpoint{2.702892in}{4.281602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{2.899635in}}{\pgfqpoint{5.017129in}{2.945749in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610825in}{4.159893in}}%
\pgfpathlineto{\pgfqpoint{5.604286in}{4.207921in}}%
\pgfpathlineto{\pgfqpoint{5.599349in}{4.324750in}}%
\pgfpathlineto{\pgfqpoint{5.595478in}{4.250228in}}%
\pgfpathlineto{\pgfqpoint{5.591612in}{4.251910in}}%
\pgfpathlineto{\pgfqpoint{5.587741in}{4.199846in}}%
\pgfpathlineto{\pgfqpoint{5.583876in}{4.219780in}}%
\pgfpathlineto{\pgfqpoint{5.580004in}{4.360666in}}%
\pgfpathlineto{\pgfqpoint{5.576772in}{4.253593in}}%
\pgfpathlineto{\pgfqpoint{5.574491in}{4.297499in}}%
\pgfpathlineto{\pgfqpoint{5.572211in}{4.253172in}}%
\pgfpathlineto{\pgfqpoint{5.569930in}{4.290349in}}%
\pgfpathlineto{\pgfqpoint{5.567650in}{4.159389in}}%
\pgfpathlineto{\pgfqpoint{5.563089in}{4.445702in}}%
\pgfpathlineto{\pgfqpoint{5.560808in}{4.358815in}}%
\pgfpathlineto{\pgfqpoint{5.558243in}{4.348470in}}%
\pgfpathlineto{\pgfqpoint{5.554542in}{4.298256in}}%
\pgfpathlineto{\pgfqpoint{5.550842in}{4.333498in}}%
\pgfpathlineto{\pgfqpoint{5.547849in}{4.176211in}}%
\pgfpathlineto{\pgfqpoint{5.544856in}{4.173015in}}%
\pgfpathlineto{\pgfqpoint{5.542250in}{4.190846in}}%
\pgfpathlineto{\pgfqpoint{5.540164in}{4.269742in}}%
\pgfpathlineto{\pgfqpoint{5.537182in}{4.253593in}}%
\pgfpathlineto{\pgfqpoint{5.529730in}{4.028260in}}%
\pgfpathlineto{\pgfqpoint{5.526492in}{4.084193in}}%
\pgfpathlineto{\pgfqpoint{5.523510in}{4.242238in}}%
\pgfpathlineto{\pgfqpoint{5.520534in}{3.994111in}}%
\pgfpathlineto{\pgfqpoint{5.517558in}{3.887627in}}%
\pgfpathlineto{\pgfqpoint{5.514582in}{3.881571in}}%
\pgfpathlineto{\pgfqpoint{5.511600in}{3.758180in}}%
\pgfpathlineto{\pgfqpoint{5.509223in}{3.707966in}}%
\pgfpathlineto{\pgfqpoint{5.508624in}{3.971653in}}%
\pgfpathlineto{\pgfqpoint{5.505648in}{3.803263in}}%
\pgfpathlineto{\pgfqpoint{5.502672in}{3.823786in}}%
\pgfpathlineto{\pgfqpoint{5.499690in}{4.101184in}}%
\pgfpathlineto{\pgfqpoint{5.499097in}{3.875515in}}%
\pgfpathlineto{\pgfqpoint{5.493738in}{3.792750in}}%
\pgfpathlineto{\pgfqpoint{5.490762in}{3.963242in}}%
\pgfpathlineto{\pgfqpoint{5.487780in}{3.981158in}}%
\pgfpathlineto{\pgfqpoint{5.484804in}{3.856337in}}%
\pgfpathlineto{\pgfqpoint{5.478698in}{3.939859in}}%
\pgfpathlineto{\pgfqpoint{5.475722in}{4.029353in}}%
\pgfpathlineto{\pgfqpoint{5.472746in}{4.018167in}}%
\pgfpathlineto{\pgfqpoint{5.470169in}{3.809151in}}%
\pgfpathlineto{\pgfqpoint{5.467592in}{3.803263in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{3.924719in}}%
\pgfpathlineto{\pgfqpoint{5.462444in}{3.851459in}}%
\pgfpathlineto{\pgfqpoint{5.459867in}{4.017073in}}%
\pgfpathlineto{\pgfqpoint{5.456982in}{4.009671in}}%
\pgfpathlineto{\pgfqpoint{5.453892in}{3.915804in}}%
\pgfpathlineto{\pgfqpoint{5.450808in}{3.726134in}}%
\pgfpathlineto{\pgfqpoint{5.447717in}{3.814282in}}%
\pgfpathlineto{\pgfqpoint{5.444627in}{4.043147in}}%
\pgfpathlineto{\pgfqpoint{5.441366in}{3.925981in}}%
\pgfpathlineto{\pgfqpoint{5.438059in}{3.949784in}}%
\pgfpathlineto{\pgfqpoint{5.431446in}{3.850786in}}%
\pgfpathlineto{\pgfqpoint{5.428139in}{4.000503in}}%
\pgfpathlineto{\pgfqpoint{5.424833in}{3.991756in}}%
\pgfpathlineto{\pgfqpoint{5.419336in}{3.920934in}}%
\pgfpathlineto{\pgfqpoint{5.413293in}{3.911935in}}%
\pgfpathlineto{\pgfqpoint{5.407250in}{4.097062in}}%
\pgfpathlineto{\pgfqpoint{5.401052in}{4.117249in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{4.018755in}}%
\pgfpathlineto{\pgfqpoint{5.390750in}{3.885524in}}%
\pgfpathlineto{\pgfqpoint{5.385670in}{3.853730in}}%
\pgfpathlineto{\pgfqpoint{5.379576in}{3.854235in}}%
\pgfpathlineto{\pgfqpoint{5.374496in}{3.944233in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{3.877533in}}%
\pgfpathlineto{\pgfqpoint{5.360676in}{4.119772in}}%
\pgfpathlineto{\pgfqpoint{5.359045in}{4.058708in}}%
\pgfpathlineto{\pgfqpoint{5.356605in}{3.832366in}}%
\pgfpathlineto{\pgfqpoint{5.352540in}{3.861889in}}%
\pgfpathlineto{\pgfqpoint{5.345761in}{3.877533in}}%
\pgfpathlineto{\pgfqpoint{5.328578in}{4.100679in}}%
\pgfpathlineto{\pgfqpoint{5.311394in}{4.011354in}}%
\pgfpathlineto{\pgfqpoint{5.302802in}{3.951635in}}%
\pgfpathlineto{\pgfqpoint{5.298800in}{3.988223in}}%
\pgfpathlineto{\pgfqpoint{5.294798in}{4.126165in}}%
\pgfpathlineto{\pgfqpoint{5.290795in}{4.143660in}}%
\pgfpathlineto{\pgfqpoint{5.286787in}{4.183108in}}%
\pgfpathlineto{\pgfqpoint{5.282785in}{4.061063in}}%
\pgfpathlineto{\pgfqpoint{5.278783in}{4.089408in}}%
\pgfpathlineto{\pgfqpoint{5.274780in}{4.009671in}}%
\pgfpathlineto{\pgfqpoint{5.270778in}{3.878879in}}%
\pgfpathlineto{\pgfqpoint{5.266776in}{3.840188in}}%
\pgfpathlineto{\pgfqpoint{5.262774in}{3.821600in}}%
\pgfpathlineto{\pgfqpoint{5.258771in}{3.911262in}}%
\pgfpathlineto{\pgfqpoint{5.254763in}{3.808394in}}%
\pgfpathlineto{\pgfqpoint{5.250761in}{3.933635in}}%
\pgfpathlineto{\pgfqpoint{5.246759in}{4.166959in}}%
\pgfpathlineto{\pgfqpoint{5.242756in}{4.142230in}}%
\pgfpathlineto{\pgfqpoint{5.230749in}{3.795777in}}%
\pgfpathlineto{\pgfqpoint{5.226747in}{3.936747in}}%
\pgfpathlineto{\pgfqpoint{5.222739in}{3.879552in}}%
\pgfpathlineto{\pgfqpoint{5.218737in}{3.882916in}}%
\pgfpathlineto{\pgfqpoint{5.214735in}{4.079567in}}%
\pgfpathlineto{\pgfqpoint{5.210732in}{4.045923in}}%
\pgfpathlineto{\pgfqpoint{5.205909in}{4.112287in}}%
\pgfpathlineto{\pgfqpoint{5.201080in}{3.964420in}}%
\pgfpathlineto{\pgfqpoint{5.196257in}{4.050297in}}%
\pgfpathlineto{\pgfqpoint{5.191428in}{3.959541in}}%
\pgfpathlineto{\pgfqpoint{5.186604in}{4.081586in}}%
\pgfpathlineto{\pgfqpoint{5.181775in}{4.033811in}}%
\pgfpathlineto{\pgfqpoint{5.172129in}{4.081081in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{4.172089in}}%
\pgfpathlineto{\pgfqpoint{5.162477in}{4.195809in}}%
\pgfpathlineto{\pgfqpoint{5.157648in}{4.186304in}}%
\pgfpathlineto{\pgfqpoint{5.152824in}{4.270163in}}%
\pgfpathlineto{\pgfqpoint{5.147995in}{4.238789in}}%
\pgfpathlineto{\pgfqpoint{5.143172in}{4.281517in}}%
\pgfpathlineto{\pgfqpoint{5.138343in}{4.128604in}}%
\pgfpathlineto{\pgfqpoint{5.133520in}{4.175286in}}%
\pgfpathlineto{\pgfqpoint{5.128696in}{4.098156in}}%
\pgfpathlineto{\pgfqpoint{5.123867in}{3.991756in}}%
\pgfpathlineto{\pgfqpoint{5.119044in}{3.947934in}}%
\pgfpathlineto{\pgfqpoint{5.114215in}{4.059970in}}%
\pgfpathlineto{\pgfqpoint{5.109392in}{4.058876in}}%
\pgfpathlineto{\pgfqpoint{5.104563in}{4.105221in}}%
\pgfpathlineto{\pgfqpoint{5.099740in}{4.043316in}}%
\pgfpathlineto{\pgfqpoint{5.094916in}{4.034400in}}%
\pgfpathlineto{\pgfqpoint{5.085264in}{4.158463in}}%
\pgfpathlineto{\pgfqpoint{5.080435in}{4.148034in}}%
\pgfpathlineto{\pgfqpoint{5.075612in}{4.113296in}}%
\pgfpathlineto{\pgfqpoint{5.070783in}{4.128099in}}%
\pgfpathlineto{\pgfqpoint{5.065960in}{4.125155in}}%
\pgfpathlineto{\pgfqpoint{5.061131in}{4.157033in}}%
\pgfpathlineto{\pgfqpoint{5.056307in}{4.231976in}}%
\pgfpathlineto{\pgfqpoint{5.051484in}{4.227182in}}%
\pgfpathlineto{\pgfqpoint{5.046655in}{4.106231in}}%
\pgfpathlineto{\pgfqpoint{5.041832in}{4.133987in}}%
\pgfpathlineto{\pgfqpoint{5.037003in}{4.113296in}}%
\pgfpathlineto{\pgfqpoint{5.032179in}{4.208341in}}%
\pgfpathlineto{\pgfqpoint{5.027350in}{4.218518in}}%
\pgfpathlineto{\pgfqpoint{5.022527in}{4.209182in}}%
\pgfpathlineto{\pgfqpoint{5.013930in}{4.034820in}}%
\pgfpathlineto{\pgfqpoint{5.005338in}{4.120950in}}%
\pgfpathlineto{\pgfqpoint{4.996746in}{4.104717in}}%
\pgfpathlineto{\pgfqpoint{4.988148in}{4.146099in}}%
\pgfpathlineto{\pgfqpoint{4.979551in}{4.111782in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{4.168809in}}%
\pgfpathlineto{\pgfqpoint{4.962367in}{4.206575in}}%
\pgfpathlineto{\pgfqpoint{4.953770in}{4.277480in}}%
\pgfpathlineto{\pgfqpoint{4.945172in}{4.335012in}}%
\pgfpathlineto{\pgfqpoint{4.936580in}{4.288415in}}%
\pgfpathlineto{\pgfqpoint{4.927989in}{4.258135in}}%
\pgfpathlineto{\pgfqpoint{4.919391in}{4.349984in}}%
\pgfpathlineto{\pgfqpoint{4.910793in}{4.387245in}}%
\pgfpathlineto{\pgfqpoint{4.902202in}{4.521906in}}%
\pgfpathlineto{\pgfqpoint{4.893610in}{4.328956in}}%
\pgfpathlineto{\pgfqpoint{4.885012in}{4.297162in}}%
\pgfpathlineto{\pgfqpoint{4.876415in}{4.312050in}}%
\pgfpathlineto{\pgfqpoint{4.867823in}{4.221126in}}%
\pgfpathlineto{\pgfqpoint{4.859231in}{4.258135in}}%
\pgfpathlineto{\pgfqpoint{4.850634in}{4.126669in}}%
\pgfpathlineto{\pgfqpoint{4.836802in}{3.800235in}}%
\pgfpathlineto{\pgfqpoint{4.833347in}{3.900832in}}%
\pgfpathlineto{\pgfqpoint{4.829026in}{3.771469in}}%
\pgfpathlineto{\pgfqpoint{4.824704in}{3.884935in}}%
\pgfpathlineto{\pgfqpoint{4.820383in}{4.040961in}}%
\pgfpathlineto{\pgfqpoint{4.816061in}{4.106735in}}%
\pgfpathlineto{\pgfqpoint{4.811734in}{4.018167in}}%
\pgfpathlineto{\pgfqpoint{4.807412in}{4.008494in}}%
\pgfpathlineto{\pgfqpoint{4.803091in}{4.039867in}}%
\pgfpathlineto{\pgfqpoint{4.798769in}{3.927243in}}%
\pgfpathlineto{\pgfqpoint{4.794447in}{3.934813in}}%
\pgfpathlineto{\pgfqpoint{4.790126in}{4.011354in}}%
\pgfpathlineto{\pgfqpoint{4.785804in}{4.067455in}}%
\pgfpathlineto{\pgfqpoint{4.781483in}{4.019344in}}%
\pgfpathlineto{\pgfqpoint{4.777161in}{4.153753in}}%
\pgfpathlineto{\pgfqpoint{4.772840in}{4.075867in}}%
\pgfpathlineto{\pgfqpoint{4.768518in}{4.210107in}}%
\pgfpathlineto{\pgfqpoint{4.764196in}{4.147529in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{4.015307in}}%
\pgfpathlineto{\pgfqpoint{4.755553in}{4.096558in}}%
\pgfpathlineto{\pgfqpoint{4.751232in}{3.868029in}}%
\pgfpathlineto{\pgfqpoint{4.746910in}{3.966859in}}%
\pgfpathlineto{\pgfqpoint{4.742588in}{3.731769in}}%
\pgfpathlineto{\pgfqpoint{4.738261in}{3.725293in}}%
\pgfpathlineto{\pgfqpoint{4.733940in}{3.870804in}}%
\pgfpathlineto{\pgfqpoint{4.729618in}{3.757423in}}%
\pgfpathlineto{\pgfqpoint{4.724436in}{3.840524in}}%
\pgfpathlineto{\pgfqpoint{4.721842in}{3.844730in}}%
\pgfpathlineto{\pgfqpoint{4.720114in}{3.753470in}}%
\pgfpathlineto{\pgfqpoint{4.715792in}{3.987214in}}%
\pgfpathlineto{\pgfqpoint{4.712332in}{3.894692in}}%
\pgfpathlineto{\pgfqpoint{4.708010in}{3.840777in}}%
\pgfpathlineto{\pgfqpoint{4.698238in}{4.204472in}}%
\pgfpathlineto{\pgfqpoint{4.692788in}{3.962990in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{3.925308in}}%
\pgfpathlineto{\pgfqpoint{4.681887in}{3.998737in}}%
\pgfpathlineto{\pgfqpoint{4.676437in}{3.962906in}}%
\pgfpathlineto{\pgfqpoint{4.670986in}{3.840524in}}%
\pgfpathlineto{\pgfqpoint{4.665536in}{3.881486in}}%
\pgfpathlineto{\pgfqpoint{4.660085in}{4.050886in}}%
\pgfpathlineto{\pgfqpoint{4.655992in}{4.126165in}}%
\pgfpathlineto{\pgfqpoint{4.651904in}{4.055848in}}%
\pgfpathlineto{\pgfqpoint{4.643717in}{4.083016in}}%
\pgfpathlineto{\pgfqpoint{4.639629in}{4.166286in}}%
\pgfpathlineto{\pgfqpoint{4.631442in}{3.931785in}}%
\pgfpathlineto{\pgfqpoint{4.627354in}{3.954326in}}%
\pgfpathlineto{\pgfqpoint{4.623261in}{3.843468in}}%
\pgfpathlineto{\pgfqpoint{4.619173in}{3.954747in}}%
\pgfpathlineto{\pgfqpoint{4.615079in}{3.954579in}}%
\pgfpathlineto{\pgfqpoint{4.610986in}{4.013456in}}%
\pgfpathlineto{\pgfqpoint{4.606898in}{3.831777in}}%
\pgfpathlineto{\pgfqpoint{4.602804in}{4.075362in}}%
\pgfpathlineto{\pgfqpoint{4.598711in}{4.089913in}}%
\pgfpathlineto{\pgfqpoint{4.594623in}{4.183108in}}%
\pgfpathlineto{\pgfqpoint{4.590530in}{3.944822in}}%
\pgfpathlineto{\pgfqpoint{4.581544in}{3.907393in}}%
\pgfpathlineto{\pgfqpoint{4.572553in}{4.016484in}}%
\pgfpathlineto{\pgfqpoint{4.563568in}{3.898224in}}%
\pgfpathlineto{\pgfqpoint{4.554577in}{3.896710in}}%
\pgfpathlineto{\pgfqpoint{4.545592in}{4.102193in}}%
\pgfpathlineto{\pgfqpoint{4.536607in}{3.973251in}}%
\pgfpathlineto{\pgfqpoint{4.527616in}{4.091763in}}%
\pgfpathlineto{\pgfqpoint{4.518631in}{4.117333in}}%
\pgfpathlineto{\pgfqpoint{4.509640in}{4.132557in}}%
\pgfpathlineto{\pgfqpoint{4.500655in}{4.184033in}}%
\pgfpathlineto{\pgfqpoint{4.491669in}{4.260658in}}%
\pgfpathlineto{\pgfqpoint{4.482678in}{4.282359in}}%
\pgfpathlineto{\pgfqpoint{4.473693in}{4.291947in}}%
\pgfpathlineto{\pgfqpoint{4.464702in}{4.230294in}}%
\pgfpathlineto{\pgfqpoint{4.455717in}{4.148875in}}%
\pgfpathlineto{\pgfqpoint{4.446732in}{4.032465in}}%
\pgfpathlineto{\pgfqpoint{4.437741in}{4.193117in}}%
\pgfpathlineto{\pgfqpoint{4.428756in}{4.316592in}}%
\pgfpathlineto{\pgfqpoint{4.419765in}{4.287573in}}%
\pgfpathlineto{\pgfqpoint{4.410780in}{4.300527in}}%
\pgfpathlineto{\pgfqpoint{4.401794in}{4.287489in}}%
\pgfpathlineto{\pgfqpoint{4.392803in}{4.301452in}}%
\pgfpathlineto{\pgfqpoint{4.383818in}{4.289340in}}%
\pgfpathlineto{\pgfqpoint{4.374827in}{4.235425in}}%
\pgfpathlineto{\pgfqpoint{4.355238in}{3.957607in}}%
\pgfpathlineto{\pgfqpoint{4.344633in}{3.992933in}}%
\pgfpathlineto{\pgfqpoint{4.334029in}{3.967448in}}%
\pgfpathlineto{\pgfqpoint{4.323424in}{3.851207in}}%
\pgfpathlineto{\pgfqpoint{4.312820in}{3.936158in}}%
\pgfpathlineto{\pgfqpoint{4.302216in}{4.071577in}}%
\pgfpathlineto{\pgfqpoint{4.291611in}{4.185547in}}%
\pgfpathlineto{\pgfqpoint{4.287746in}{4.077969in}}%
\pgfpathlineto{\pgfqpoint{4.283875in}{4.045503in}}%
\pgfpathlineto{\pgfqpoint{4.280009in}{4.166117in}}%
\pgfpathlineto{\pgfqpoint{4.276144in}{4.012531in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{4.187482in}}%
\pgfpathlineto{\pgfqpoint{4.268407in}{4.242406in}}%
\pgfpathlineto{\pgfqpoint{4.264542in}{4.228864in}}%
\pgfpathlineto{\pgfqpoint{4.260670in}{4.275966in}}%
\pgfpathlineto{\pgfqpoint{4.256805in}{4.264527in}}%
\pgfpathlineto{\pgfqpoint{4.252940in}{4.350657in}}%
\pgfpathlineto{\pgfqpoint{4.249068in}{4.303134in}}%
\pgfpathlineto{\pgfqpoint{4.245203in}{4.453776in}}%
\pgfpathlineto{\pgfqpoint{4.241337in}{4.416768in}}%
\pgfpathlineto{\pgfqpoint{4.237466in}{4.341068in}}%
\pgfpathlineto{\pgfqpoint{4.233601in}{4.392039in}}%
\pgfpathlineto{\pgfqpoint{4.229735in}{4.362180in}}%
\pgfpathlineto{\pgfqpoint{4.221999in}{4.220453in}}%
\pgfpathlineto{\pgfqpoint{4.216286in}{4.231976in}}%
\pgfpathlineto{\pgfqpoint{4.204855in}{4.092352in}}%
\pgfpathlineto{\pgfqpoint{4.199142in}{4.121959in}}%
\pgfpathlineto{\pgfqpoint{4.193424in}{3.900748in}}%
\pgfpathlineto{\pgfqpoint{4.187711in}{4.069979in}}%
\pgfpathlineto{\pgfqpoint{4.181998in}{3.881907in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{3.844898in}}%
\pgfpathlineto{\pgfqpoint{4.170567in}{3.940028in}}%
\pgfpathlineto{\pgfqpoint{4.164849in}{3.924215in}}%
\pgfpathlineto{\pgfqpoint{4.159136in}{4.018335in}}%
\pgfpathlineto{\pgfqpoint{4.153424in}{4.003279in}}%
\pgfpathlineto{\pgfqpoint{4.141993in}{4.009167in}}%
\pgfpathlineto{\pgfqpoint{4.136280in}{3.992849in}}%
\pgfpathlineto{\pgfqpoint{4.130561in}{3.877701in}}%
\pgfpathlineto{\pgfqpoint{4.121211in}{4.255107in}}%
\pgfpathlineto{\pgfqpoint{4.117574in}{4.186052in}}%
\pgfpathlineto{\pgfqpoint{4.113937in}{4.076624in}}%
\pgfpathlineto{\pgfqpoint{4.110299in}{4.085707in}}%
\pgfpathlineto{\pgfqpoint{4.106662in}{4.024475in}}%
\pgfpathlineto{\pgfqpoint{4.103024in}{4.037512in}}%
\pgfpathlineto{\pgfqpoint{4.099387in}{4.026325in}}%
\pgfpathlineto{\pgfqpoint{4.095749in}{4.008241in}}%
\pgfpathlineto{\pgfqpoint{4.092112in}{3.981326in}}%
\pgfpathlineto{\pgfqpoint{4.088475in}{3.809656in}}%
\pgfpathlineto{\pgfqpoint{4.084837in}{3.945327in}}%
\pgfpathlineto{\pgfqpoint{4.081930in}{3.798133in}}%
\pgfpathlineto{\pgfqpoint{4.078292in}{3.893851in}}%
\pgfpathlineto{\pgfqpoint{4.073925in}{3.836067in}}%
\pgfpathlineto{\pgfqpoint{4.071017in}{4.028260in}}%
\pgfpathlineto{\pgfqpoint{4.066650in}{3.805618in}}%
\pgfpathlineto{\pgfqpoint{4.052830in}{3.850870in}}%
\pgfpathlineto{\pgfqpoint{4.048463in}{3.758685in}}%
\pgfpathlineto{\pgfqpoint{4.044096in}{3.712087in}}%
\pgfpathlineto{\pgfqpoint{4.040458in}{3.814030in}}%
\pgfpathlineto{\pgfqpoint{4.037551in}{3.946336in}}%
\pgfpathlineto{\pgfqpoint{4.033913in}{3.926233in}}%
\pgfpathlineto{\pgfqpoint{4.030276in}{3.891580in}}%
\pgfpathlineto{\pgfqpoint{4.026638in}{3.803936in}}%
\pgfpathlineto{\pgfqpoint{4.023001in}{3.849440in}}%
\pgfpathlineto{\pgfqpoint{4.019364in}{3.859113in}}%
\pgfpathlineto{\pgfqpoint{4.015726in}{3.977962in}}%
\pgfpathlineto{\pgfqpoint{4.008765in}{4.152239in}}%
\pgfpathlineto{\pgfqpoint{4.001798in}{4.248967in}}%
\pgfpathlineto{\pgfqpoint{3.994837in}{4.285555in}}%
\pgfpathlineto{\pgfqpoint{3.987870in}{4.281013in}}%
\pgfpathlineto{\pgfqpoint{3.980908in}{4.235257in}}%
\pgfpathlineto{\pgfqpoint{3.973942in}{4.244004in}}%
\pgfpathlineto{\pgfqpoint{3.966980in}{4.316423in}}%
\pgfpathlineto{\pgfqpoint{3.960019in}{4.307928in}}%
\pgfpathlineto{\pgfqpoint{3.953052in}{4.028344in}}%
\pgfpathlineto{\pgfqpoint{3.946091in}{4.020606in}}%
\pgfpathlineto{\pgfqpoint{3.939124in}{3.910505in}}%
\pgfpathlineto{\pgfqpoint{3.932163in}{3.997307in}}%
\pgfpathlineto{\pgfqpoint{3.925196in}{4.105137in}}%
\pgfpathlineto{\pgfqpoint{3.918234in}{3.986373in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{3.923794in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{4.033475in}}%
\pgfpathlineto{\pgfqpoint{3.897356in}{4.088231in}}%
\pgfpathlineto{\pgfqpoint{3.890395in}{4.118931in}}%
\pgfpathlineto{\pgfqpoint{3.883434in}{4.086128in}}%
\pgfpathlineto{\pgfqpoint{3.876478in}{4.110857in}}%
\pgfpathlineto{\pgfqpoint{3.869517in}{4.100427in}}%
\pgfpathlineto{\pgfqpoint{3.862556in}{4.195640in}}%
\pgfpathlineto{\pgfqpoint{3.855600in}{4.208509in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{4.176631in}}%
\pgfpathlineto{\pgfqpoint{3.841677in}{4.242827in}}%
\pgfpathlineto{\pgfqpoint{3.834716in}{4.217004in}}%
\pgfpathlineto{\pgfqpoint{3.827761in}{4.168136in}}%
\pgfpathlineto{\pgfqpoint{3.820799in}{4.177304in}}%
\pgfpathlineto{\pgfqpoint{3.811204in}{4.020606in}}%
\pgfpathlineto{\pgfqpoint{3.801609in}{4.149800in}}%
\pgfpathlineto{\pgfqpoint{3.792014in}{4.162585in}}%
\pgfpathlineto{\pgfqpoint{3.782418in}{4.237780in}}%
\pgfpathlineto{\pgfqpoint{3.772823in}{4.269321in}}%
\pgfpathlineto{\pgfqpoint{3.763228in}{4.279246in}}%
\pgfpathlineto{\pgfqpoint{3.753627in}{4.246107in}}%
\pgfpathlineto{\pgfqpoint{3.744032in}{4.251574in}}%
\pgfpathlineto{\pgfqpoint{3.734436in}{4.402721in}}%
\pgfpathlineto{\pgfqpoint{3.724841in}{4.392460in}}%
\pgfpathlineto{\pgfqpoint{3.715246in}{4.485150in}}%
\pgfpathlineto{\pgfqpoint{3.705651in}{4.318358in}}%
\pgfpathlineto{\pgfqpoint{3.696055in}{4.228612in}}%
\pgfpathlineto{\pgfqpoint{3.686460in}{4.222556in}}%
\pgfpathlineto{\pgfqpoint{3.678780in}{4.098997in}}%
\pgfpathlineto{\pgfqpoint{3.678780in}{4.098997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{2.899635in}}{\pgfqpoint{5.017129in}{2.945749in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621379in}{4.316087in}}%
\pgfpathlineto{\pgfqpoint{5.616818in}{4.269826in}}%
\pgfpathlineto{\pgfqpoint{5.610546in}{4.364030in}}%
\pgfpathlineto{\pgfqpoint{5.603705in}{4.392628in}}%
\pgfpathlineto{\pgfqpoint{5.590592in}{4.341320in}}%
\pgfpathlineto{\pgfqpoint{5.582610in}{4.400198in}}%
\pgfpathlineto{\pgfqpoint{5.573488in}{4.448141in}}%
\pgfpathlineto{\pgfqpoint{5.562655in}{4.455711in}}%
\pgfpathlineto{\pgfqpoint{5.551823in}{4.249639in}}%
\pgfpathlineto{\pgfqpoint{5.538710in}{4.242070in}}%
\pgfpathlineto{\pgfqpoint{5.523887in}{4.356460in}}%
\pgfpathlineto{\pgfqpoint{5.505072in}{4.274873in}}%
\pgfpathlineto{\pgfqpoint{5.486258in}{4.369077in}}%
\pgfpathlineto{\pgfqpoint{5.466874in}{4.269826in}}%
\pgfpathlineto{\pgfqpoint{5.446919in}{4.136931in}}%
\pgfpathlineto{\pgfqpoint{5.426395in}{3.989737in}}%
\pgfpathlineto{\pgfqpoint{5.405300in}{3.938429in}}%
\pgfpathlineto{\pgfqpoint{5.384775in}{4.014970in}}%
\pgfpathlineto{\pgfqpoint{5.363681in}{4.183192in}}%
\pgfpathlineto{\pgfqpoint{5.343156in}{3.977120in}}%
\pgfpathlineto{\pgfqpoint{5.322061in}{3.974597in}}%
\pgfpathlineto{\pgfqpoint{5.301537in}{3.913196in}}%
\pgfpathlineto{\pgfqpoint{5.279302in}{3.977120in}}%
\pgfpathlineto{\pgfqpoint{5.253646in}{4.180669in}}%
\pgfpathlineto{\pgfqpoint{5.226850in}{4.140295in}}%
\pgfpathlineto{\pgfqpoint{5.198913in}{4.282443in}}%
\pgfpathlineto{\pgfqpoint{5.170977in}{4.321134in}}%
\pgfpathlineto{\pgfqpoint{5.143611in}{4.308517in}}%
\pgfpathlineto{\pgfqpoint{5.115675in}{4.188239in}}%
\pgfpathlineto{\pgfqpoint{5.091729in}{4.229453in}}%
\pgfpathlineto{\pgfqpoint{5.048970in}{4.282443in}}%
\pgfpathlineto{\pgfqpoint{5.028445in}{4.560850in}}%
\pgfpathlineto{\pgfqpoint{5.007350in}{4.425431in}}%
\pgfpathlineto{\pgfqpoint{4.986256in}{4.050297in}}%
\pgfpathlineto{\pgfqpoint{4.964021in}{4.565896in}}%
\pgfpathlineto{\pgfqpoint{4.941786in}{4.544868in}}%
\pgfpathlineto{\pgfqpoint{4.919551in}{4.425431in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{4.313564in}}%
\pgfpathlineto{\pgfqpoint{4.851705in}{4.386740in}}%
\pgfpathlineto{\pgfqpoint{4.810086in}{4.147865in}}%
\pgfpathlineto{\pgfqpoint{4.768467in}{4.022540in}}%
\pgfpathlineto{\pgfqpoint{4.726847in}{4.282443in}}%
\pgfpathlineto{\pgfqpoint{4.687508in}{4.147865in}}%
\pgfpathlineto{\pgfqpoint{4.657292in}{4.136931in}}%
\pgfpathlineto{\pgfqpoint{4.631636in}{4.136931in}}%
\pgfpathlineto{\pgfqpoint{4.606550in}{4.348890in}}%
\pgfpathlineto{\pgfqpoint{4.583175in}{4.165529in}}%
\pgfpathlineto{\pgfqpoint{4.562080in}{4.208425in}}%
\pgfpathlineto{\pgfqpoint{4.541556in}{4.160482in}}%
\pgfpathlineto{\pgfqpoint{4.521601in}{4.218518in}}%
\pgfpathlineto{\pgfqpoint{4.503357in}{4.224406in}}%
\pgfpathlineto{\pgfqpoint{4.488534in}{4.381693in}}%
\pgfpathlineto{\pgfqpoint{4.474280in}{4.353937in}}%
\pgfpathlineto{\pgfqpoint{4.459457in}{4.338797in}}%
\pgfpathlineto{\pgfqpoint{4.445204in}{4.425431in}}%
\pgfpathlineto{\pgfqpoint{4.430381in}{4.455711in}}%
\pgfpathlineto{\pgfqpoint{4.413847in}{4.323657in}}%
\pgfpathlineto{\pgfqpoint{4.395033in}{4.221042in}}%
\pgfpathlineto{\pgfqpoint{4.376218in}{4.346367in}}%
\pgfpathlineto{\pgfqpoint{4.356264in}{4.386740in}}%
\pgfpathlineto{\pgfqpoint{4.336309in}{4.405244in}}%
\pgfpathlineto{\pgfqpoint{4.315215in}{4.415338in}}%
\pgfpathlineto{\pgfqpoint{4.293550in}{4.134408in}}%
\pgfpathlineto{\pgfqpoint{4.267894in}{4.071325in}}%
\pgfpathlineto{\pgfqpoint{4.234256in}{3.974597in}}%
\pgfpathlineto{\pgfqpoint{4.193207in}{4.030110in}}%
\pgfpathlineto{\pgfqpoint{4.151588in}{3.984690in}}%
\pgfpathlineto{\pgfqpoint{4.105978in}{4.081418in}}%
\pgfpathlineto{\pgfqpoint{4.056376in}{4.163005in}}%
\pgfpathlineto{\pgfqpoint{4.013617in}{4.229453in}}%
\pgfpathlineto{\pgfqpoint{3.986251in}{4.111698in}}%
\pgfpathlineto{\pgfqpoint{3.961735in}{4.126838in}}%
\pgfpathlineto{\pgfqpoint{3.940070in}{4.129361in}}%
\pgfpathlineto{\pgfqpoint{3.919546in}{4.358984in}}%
\pgfpathlineto{\pgfqpoint{3.899591in}{4.215995in}}%
\pgfpathlineto{\pgfqpoint{3.880207in}{4.229453in}}%
\pgfpathlineto{\pgfqpoint{3.865383in}{4.208425in}}%
\pgfpathlineto{\pgfqpoint{3.853981in}{4.210949in}}%
\pgfpathlineto{\pgfqpoint{3.838017in}{4.282443in}}%
\pgfpathlineto{\pgfqpoint{3.824904in}{4.369077in}}%
\pgfpathlineto{\pgfqpoint{3.812932in}{4.384217in}}%
\pgfpathlineto{\pgfqpoint{3.800959in}{4.366554in}}%
\pgfpathlineto{\pgfqpoint{3.790697in}{4.402721in}}%
\pgfpathlineto{\pgfqpoint{3.781004in}{4.384217in}}%
\pgfpathlineto{\pgfqpoint{3.770742in}{4.420384in}}%
\pgfpathlineto{\pgfqpoint{3.761050in}{4.395151in}}%
\pgfpathlineto{\pgfqpoint{3.750788in}{4.448141in}}%
\pgfpathlineto{\pgfqpoint{3.740525in}{4.415338in}}%
\pgfpathlineto{\pgfqpoint{3.728553in}{4.527205in}}%
\pgfpathlineto{\pgfqpoint{3.716010in}{4.392628in}}%
\pgfpathlineto{\pgfqpoint{3.702327in}{4.208425in}}%
\pgfpathlineto{\pgfqpoint{3.688073in}{4.481785in}}%
\pgfpathlineto{\pgfqpoint{3.670970in}{4.076371in}}%
\pgfpathlineto{\pgfqpoint{3.652155in}{4.035157in}}%
\pgfpathlineto{\pgfqpoint{3.613957in}{4.178145in}}%
\pgfpathlineto{\pgfqpoint{3.595143in}{4.058708in}}%
\pgfpathlineto{\pgfqpoint{3.576328in}{4.094034in}}%
\pgfpathlineto{\pgfqpoint{3.556944in}{4.203379in}}%
\pgfpathlineto{\pgfqpoint{3.538130in}{4.025064in}}%
\pgfpathlineto{\pgfqpoint{3.519886in}{4.071325in}}%
\pgfpathlineto{\pgfqpoint{3.518745in}{4.068801in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{4.136931in}}%
\pgfpathlineto{\pgfqpoint{3.484538in}{4.136931in}}%
\pgfpathlineto{\pgfqpoint{3.469144in}{4.237023in}}%
\pgfpathlineto{\pgfqpoint{3.455461in}{4.145342in}}%
\pgfpathlineto{\pgfqpoint{3.441778in}{4.239546in}}%
\pgfpathlineto{\pgfqpoint{3.427525in}{4.231976in}}%
\pgfpathlineto{\pgfqpoint{3.414412in}{4.267303in}}%
\pgfpathlineto{\pgfqpoint{3.400729in}{4.341320in}}%
\pgfpathlineto{\pgfqpoint{3.388756in}{4.512065in}}%
\pgfpathlineto{\pgfqpoint{3.376783in}{4.460758in}}%
\pgfpathlineto{\pgfqpoint{3.366521in}{4.336274in}}%
\pgfpathlineto{\pgfqpoint{3.358539in}{4.460758in}}%
\pgfpathlineto{\pgfqpoint{3.349987in}{4.463281in}}%
\pgfpathlineto{\pgfqpoint{3.342006in}{4.470851in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{4.491879in}}%
\pgfpathlineto{\pgfqpoint{3.327182in}{4.481785in}}%
\pgfpathlineto{\pgfqpoint{3.320341in}{4.481785in}}%
\pgfpathlineto{\pgfqpoint{3.314069in}{4.504495in}}%
\pgfpathlineto{\pgfqpoint{3.307228in}{4.479262in}}%
\pgfpathlineto{\pgfqpoint{3.300956in}{4.486832in}}%
\pgfpathlineto{\pgfqpoint{3.294115in}{4.425431in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{4.417861in}}%
\pgfpathlineto{\pgfqpoint{3.281002in}{4.376647in}}%
\pgfpathlineto{\pgfqpoint{3.274160in}{4.395151in}}%
\pgfpathlineto{\pgfqpoint{3.267889in}{4.445618in}}%
\pgfpathlineto{\pgfqpoint{3.261047in}{4.460758in}}%
\pgfpathlineto{\pgfqpoint{3.235392in}{4.415338in}}%
\pgfpathlineto{\pgfqpoint{3.199474in}{4.305153in}}%
\pgfpathlineto{\pgfqpoint{3.154433in}{4.297583in}}%
\pgfpathlineto{\pgfqpoint{3.091719in}{4.244593in}}%
\pgfpathlineto{\pgfqpoint{3.032426in}{4.078895in}}%
\pgfpathlineto{\pgfqpoint{2.982255in}{4.056185in}}%
\pgfpathlineto{\pgfqpoint{2.937215in}{4.173099in}}%
\pgfpathlineto{\pgfqpoint{2.896735in}{4.224406in}}%
\pgfpathlineto{\pgfqpoint{2.863098in}{4.163005in}}%
\pgfpathlineto{\pgfqpoint{2.830030in}{4.300106in}}%
\pgfpathlineto{\pgfqpoint{2.796393in}{4.341320in}}%
\pgfpathlineto{\pgfqpoint{2.763325in}{4.336274in}}%
\pgfpathlineto{\pgfqpoint{2.730258in}{4.279919in}}%
\pgfpathlineto{\pgfqpoint{2.696620in}{4.173099in}}%
\pgfpathlineto{\pgfqpoint{2.663553in}{4.226930in}}%
\pgfpathlineto{\pgfqpoint{2.629915in}{4.308517in}}%
\pgfpathlineto{\pgfqpoint{2.596278in}{4.247116in}}%
\pgfpathlineto{\pgfqpoint{2.563210in}{4.047774in}}%
\pgfpathlineto{\pgfqpoint{2.537555in}{4.068801in}}%
\pgfpathlineto{\pgfqpoint{2.505627in}{4.025064in}}%
\pgfpathlineto{\pgfqpoint{2.457166in}{4.262256in}}%
\pgfpathlineto{\pgfqpoint{2.363095in}{4.252163in}}%
\pgfpathlineto{\pgfqpoint{2.277006in}{4.379170in}}%
\pgfpathlineto{\pgfqpoint{2.216572in}{4.338797in}}%
\pgfpathlineto{\pgfqpoint{2.145876in}{4.407768in}}%
\pgfpathlineto{\pgfqpoint{2.082592in}{4.290013in}}%
\pgfpathlineto{\pgfqpoint{2.031851in}{4.213472in}}%
\pgfpathlineto{\pgfqpoint{2.008476in}{4.180669in}}%
\pgfpathlineto{\pgfqpoint{1.974838in}{4.200855in}}%
\pgfpathlineto{\pgfqpoint{1.933789in}{4.193285in}}%
\pgfpathlineto{\pgfqpoint{1.891599in}{4.134408in}}%
\pgfpathlineto{\pgfqpoint{1.822044in}{4.249639in}}%
\pgfpathlineto{\pgfqpoint{1.720561in}{4.140295in}}%
\pgfpathlineto{\pgfqpoint{1.653856in}{4.237023in}}%
\pgfpathlineto{\pgfqpoint{1.609956in}{4.389263in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{4.371600in}}%
\pgfpathlineto{\pgfqpoint{1.545531in}{4.198332in}}%
\pgfpathlineto{\pgfqpoint{1.473695in}{4.262256in}}%
\pgfpathlineto{\pgfqpoint{1.368792in}{4.208425in}}%
\pgfpathlineto{\pgfqpoint{1.269019in}{4.257209in}}%
\pgfpathlineto{\pgfqpoint{1.212006in}{4.313564in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{4.384217in}}%
\pgfpathlineto{\pgfqpoint{1.144161in}{4.331227in}}%
\pgfpathlineto{\pgfqpoint{1.089999in}{3.920766in}}%
\pgfpathlineto{\pgfqpoint{0.997068in}{4.165529in}}%
\pgfpathlineto{\pgfqpoint{0.937775in}{4.193285in}}%
\pgfpathlineto{\pgfqpoint{0.898436in}{4.405244in}}%
\pgfpathlineto{\pgfqpoint{0.856816in}{4.326180in}}%
\pgfpathlineto{\pgfqpoint{0.822871in}{4.303776in}}%
\pgfpathlineto{\pgfqpoint{0.822871in}{4.303776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{2.899635in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{5.845383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.899635in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.845383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{2.899635in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.899635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{5.845383in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.845383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230815in,y=6.022128in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930093in}{3.518342in}}%
\pgfpathlineto{\pgfqpoint{1.573419in}{3.518342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.601196in}{3.518342in}}{\pgfqpoint{1.601196in}{3.546120in}}%
\pgfpathlineto{\pgfqpoint{1.601196in}{5.198898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.601196in}{5.226676in}}{\pgfqpoint{1.573419in}{5.226676in}}%
\pgfpathlineto{\pgfqpoint{0.930093in}{5.226676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.902315in}{5.226676in}}{\pgfqpoint{0.902315in}{5.198898in}}%
\pgfpathlineto{\pgfqpoint{0.902315in}{3.546120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.902315in}{3.518342in}}{\pgfqpoint{0.930093in}{3.518342in}}%
\pgfpathlineto{\pgfqpoint{0.930093in}{3.518342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{5.115564in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{5.115564in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{5.115564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=5.066953in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \cite{benthic_to_ice_vol}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{4.907231in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{4.907231in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{4.907231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=4.858620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \cite{shack_bwt_eq}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{4.698898in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{4.698898in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{4.698898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=4.650287in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{clemens2018} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{4.490564in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{4.490564in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{4.490564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=4.441953in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{dyez2016} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{4.282231in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{4.282231in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{4.282231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=4.233620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{lea2000} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{4.073898in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{4.073898in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{4.073898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=4.025287in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{nuernberg2004} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{3.865564in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{3.865564in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{3.865564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=3.816953in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{pahnke2003} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{3.657231in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{3.657231in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{3.657231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=3.608620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{herbert2018} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.528956in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{2.528956in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621949in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621949in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051820in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051820in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481692in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481692in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911564in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911564in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341435in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341435in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771307in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771307in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201179in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201179in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631051in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631051in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060922in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060922in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341435in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{0.902322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488734in, y=0.854097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{1.346648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488734in, y=1.298423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{1.790975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488734in, y=1.742749in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{2.235301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488734in, y=2.187075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=1.050511in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Surface Air\hspace{22pt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.997752in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Temperature (\(\displaystyle ^\circ\)C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{0.565123in}}{\pgfqpoint{5.017129in}{1.963832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621732in}{1.163586in}}%
\pgfpathlineto{\pgfqpoint{5.621635in}{1.259561in}}%
\pgfpathlineto{\pgfqpoint{5.620860in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{5.620797in}{1.147146in}}%
\pgfpathlineto{\pgfqpoint{5.620740in}{1.016070in}}%
\pgfpathlineto{\pgfqpoint{5.620615in}{1.161809in}}%
\pgfpathlineto{\pgfqpoint{5.619697in}{1.103602in}}%
\pgfpathlineto{\pgfqpoint{5.619081in}{1.019624in}}%
\pgfpathlineto{\pgfqpoint{5.618636in}{1.186691in}}%
\pgfpathlineto{\pgfqpoint{5.617792in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{5.618420in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{5.617547in}{1.117376in}}%
\pgfpathlineto{\pgfqpoint{5.617108in}{1.191134in}}%
\pgfpathlineto{\pgfqpoint{5.616880in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{5.616550in}{1.100047in}}%
\pgfpathlineto{\pgfqpoint{5.616139in}{1.082274in}}%
\pgfpathlineto{\pgfqpoint{5.616384in}{1.141370in}}%
\pgfpathlineto{\pgfqpoint{5.616065in}{1.130706in}}%
\pgfpathlineto{\pgfqpoint{5.615489in}{1.193356in}}%
\pgfpathlineto{\pgfqpoint{5.615409in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{5.615101in}{1.163586in}}%
\pgfpathlineto{\pgfqpoint{5.615022in}{1.100492in}}%
\pgfpathlineto{\pgfqpoint{5.614201in}{1.193356in}}%
\pgfpathlineto{\pgfqpoint{5.613961in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{5.613516in}{1.083163in}}%
\pgfpathlineto{\pgfqpoint{5.613608in}{1.170695in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{5.612616in}{1.156921in}}%
\pgfpathlineto{\pgfqpoint{5.612519in}{1.069389in}}%
\pgfpathlineto{\pgfqpoint{5.612336in}{1.140037in}}%
\pgfpathlineto{\pgfqpoint{5.611760in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{5.611852in}{1.148923in}}%
\pgfpathlineto{\pgfqpoint{5.611270in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{5.611179in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{5.610506in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{5.610198in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{5.609605in}{1.079164in}}%
\pgfpathlineto{\pgfqpoint{5.609104in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{5.608802in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{5.607906in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{5.607804in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{5.607496in}{1.165363in}}%
\pgfpathlineto{\pgfqpoint{5.607188in}{1.090272in}}%
\pgfpathlineto{\pgfqpoint{5.606789in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{5.606470in}{1.085385in}}%
\pgfpathlineto{\pgfqpoint{5.606367in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{5.605979in}{1.124930in}}%
\pgfpathlineto{\pgfqpoint{5.605882in}{1.183136in}}%
\pgfpathlineto{\pgfqpoint{5.605381in}{1.080053in}}%
\pgfpathlineto{\pgfqpoint{5.604959in}{1.084052in}}%
\pgfpathlineto{\pgfqpoint{5.604109in}{1.180915in}}%
\pgfpathlineto{\pgfqpoint{5.604007in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{5.603904in}{1.084052in}}%
\pgfpathlineto{\pgfqpoint{5.603437in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{5.603665in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{5.603095in}{1.077831in}}%
\pgfpathlineto{\pgfqpoint{5.602986in}{1.155588in}}%
\pgfpathlineto{\pgfqpoint{5.602764in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{5.602085in}{1.144924in}}%
\pgfpathlineto{\pgfqpoint{5.601977in}{1.078276in}}%
\pgfpathlineto{\pgfqpoint{5.601869in}{1.184469in}}%
\pgfpathlineto{\pgfqpoint{5.601014in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{5.600700in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{5.600489in}{1.054726in}}%
\pgfpathlineto{\pgfqpoint{5.600158in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{5.599936in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{5.599822in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{5.599035in}{1.098270in}}%
\pgfpathlineto{\pgfqpoint{5.598602in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{5.598710in}{1.072944in}}%
\pgfpathlineto{\pgfqpoint{5.598043in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{5.597935in}{1.054726in}}%
\pgfpathlineto{\pgfqpoint{5.597502in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{5.596937in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{5.596715in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{5.596492in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{5.595825in}{1.124930in}}%
\pgfpathlineto{\pgfqpoint{5.595483in}{1.099603in}}%
\pgfpathlineto{\pgfqpoint{5.595033in}{1.166252in}}%
\pgfpathlineto{\pgfqpoint{5.594811in}{1.070722in}}%
\pgfpathlineto{\pgfqpoint{5.593898in}{1.123152in}}%
\pgfpathlineto{\pgfqpoint{5.593682in}{1.168029in}}%
\pgfpathlineto{\pgfqpoint{5.593459in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{5.593117in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{5.592445in}{1.150256in}}%
\pgfpathlineto{\pgfqpoint{5.592000in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{5.591772in}{1.155144in}}%
\pgfpathlineto{\pgfqpoint{5.591110in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{5.590991in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{5.590500in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{1.121819in}}%
\pgfpathlineto{\pgfqpoint{5.590369in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{5.590136in}{1.179138in}}%
\pgfpathlineto{\pgfqpoint{5.589468in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{5.589354in}{1.149812in}}%
\pgfpathlineto{\pgfqpoint{5.588704in}{1.080941in}}%
\pgfpathlineto{\pgfqpoint{5.589132in}{1.185802in}}%
\pgfpathlineto{\pgfqpoint{5.588163in}{1.084940in}}%
\pgfpathlineto{\pgfqpoint{5.587929in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{5.587131in}{1.146257in}}%
\pgfpathlineto{\pgfqpoint{5.587017in}{1.056948in}}%
\pgfpathlineto{\pgfqpoint{5.586903in}{1.160032in}}%
\pgfpathlineto{\pgfqpoint{5.585996in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{5.584964in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{5.584839in}{1.064946in}}%
\pgfpathlineto{\pgfqpoint{5.584714in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{5.584252in}{1.023623in}}%
\pgfpathlineto{\pgfqpoint{5.583665in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{5.583437in}{1.059169in}}%
\pgfpathlineto{\pgfqpoint{5.582849in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{5.582741in}{1.113377in}}%
\pgfpathlineto{\pgfqpoint{5.582638in}{1.168474in}}%
\pgfpathlineto{\pgfqpoint{5.581966in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{5.581720in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{5.581127in}{0.991188in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{5.580500in}{1.060947in}}%
\pgfpathlineto{\pgfqpoint{5.580267in}{1.163586in}}%
\pgfpathlineto{\pgfqpoint{5.580050in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{5.579434in}{1.056504in}}%
\pgfpathlineto{\pgfqpoint{5.579314in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{5.579200in}{1.083163in}}%
\pgfpathlineto{\pgfqpoint{5.578647in}{1.161364in}}%
\pgfpathlineto{\pgfqpoint{5.578431in}{1.048506in}}%
\pgfpathlineto{\pgfqpoint{5.578077in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{5.577524in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{5.577747in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{5.577057in}{1.109378in}}%
\pgfpathlineto{\pgfqpoint{5.576943in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{5.576487in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{5.576367in}{1.068945in}}%
\pgfpathlineto{\pgfqpoint{5.575996in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{5.575745in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{5.575249in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{5.574879in}{1.090272in}}%
\pgfpathlineto{\pgfqpoint{5.574280in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{5.574155in}{1.049394in}}%
\pgfpathlineto{\pgfqpoint{5.574029in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{5.573670in}{1.093383in}}%
\pgfpathlineto{\pgfqpoint{5.573556in}{1.086718in}}%
\pgfpathlineto{\pgfqpoint{5.573442in}{1.000518in}}%
\pgfpathlineto{\pgfqpoint{5.573203in}{1.141370in}}%
\pgfpathlineto{\pgfqpoint{5.572416in}{1.053393in}}%
\pgfpathlineto{\pgfqpoint{5.572296in}{1.055615in}}%
\pgfpathlineto{\pgfqpoint{5.571481in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{5.571834in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{5.571145in}{1.086273in}}%
\pgfpathlineto{\pgfqpoint{5.570706in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{5.570922in}{1.126707in}}%
\pgfpathlineto{\pgfqpoint{5.570261in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{5.569360in}{1.148479in}}%
\pgfpathlineto{\pgfqpoint{5.569919in}{1.010738in}}%
\pgfpathlineto{\pgfqpoint{5.569143in}{1.080497in}}%
\pgfpathlineto{\pgfqpoint{5.569035in}{1.054726in}}%
\pgfpathlineto{\pgfqpoint{5.568288in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{5.568089in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{5.567992in}{1.103158in}}%
\pgfpathlineto{\pgfqpoint{5.567878in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{5.567342in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{5.566920in}{1.107601in}}%
\pgfpathlineto{\pgfqpoint{5.566333in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{5.566139in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{5.565916in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{5.565808in}{1.054726in}}%
\pgfpathlineto{\pgfqpoint{5.565700in}{1.154700in}}%
\pgfpathlineto{\pgfqpoint{5.564867in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{5.564771in}{1.138704in}}%
\pgfpathlineto{\pgfqpoint{5.564668in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{5.564565in}{1.137371in}}%
\pgfpathlineto{\pgfqpoint{5.564269in}{1.186247in}}%
\pgfpathlineto{\pgfqpoint{5.563562in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{5.563459in}{1.151589in}}%
\pgfpathlineto{\pgfqpoint{5.563049in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{5.562022in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{5.561931in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{5.561840in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{5.560791in}{1.079608in}}%
\pgfpathlineto{\pgfqpoint{5.560683in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{5.560569in}{1.081830in}}%
\pgfpathlineto{\pgfqpoint{5.559731in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{5.560056in}{1.064057in}}%
\pgfpathlineto{\pgfqpoint{5.559628in}{1.081830in}}%
\pgfpathlineto{\pgfqpoint{5.559525in}{1.044062in}}%
\pgfpathlineto{\pgfqpoint{5.559098in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{5.558459in}{1.052505in}}%
\pgfpathlineto{\pgfqpoint{5.557416in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{5.557832in}{1.028955in}}%
\pgfpathlineto{\pgfqpoint{5.557319in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{5.557216in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{5.556184in}{1.065390in}}%
\pgfpathlineto{\pgfqpoint{5.554902in}{1.127596in}}%
\pgfpathlineto{\pgfqpoint{5.553949in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{5.553693in}{1.049394in}}%
\pgfpathlineto{\pgfqpoint{5.552929in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{5.552365in}{1.007628in}}%
\pgfpathlineto{\pgfqpoint{5.552239in}{1.030288in}}%
\pgfpathlineto{\pgfqpoint{5.551840in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{5.551538in}{0.969416in}}%
\pgfpathlineto{\pgfqpoint{5.551390in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{5.551099in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{5.550512in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{5.550346in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{5.550181in}{0.894769in}}%
\pgfpathlineto{\pgfqpoint{5.550016in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{5.549850in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{5.549063in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{5.548590in}{0.966305in}}%
\pgfpathlineto{\pgfqpoint{5.547336in}{0.894769in}}%
\pgfpathlineto{\pgfqpoint{5.546863in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{5.545968in}{0.934314in}}%
\pgfpathlineto{\pgfqpoint{5.545814in}{0.888548in}}%
\pgfpathlineto{\pgfqpoint{5.545164in}{0.948088in}}%
\pgfpathlineto{\pgfqpoint{5.545010in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{5.544246in}{0.899656in}}%
\pgfpathlineto{\pgfqpoint{5.544081in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{5.543442in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{5.543294in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{5.542997in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{5.542843in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{5.542684in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{5.542250in}{1.007183in}}%
\pgfpathlineto{\pgfqpoint{5.541675in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{5.541384in}{1.004073in}}%
\pgfpathlineto{\pgfqpoint{5.540962in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{5.540819in}{1.079164in}}%
\pgfpathlineto{\pgfqpoint{5.539907in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{5.539611in}{1.004073in}}%
\pgfpathlineto{\pgfqpoint{5.538858in}{0.937868in}}%
\pgfpathlineto{\pgfqpoint{5.538704in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{5.537889in}{0.963639in}}%
\pgfpathlineto{\pgfqpoint{5.536977in}{0.879217in}}%
\pgfpathlineto{\pgfqpoint{5.536811in}{1.022290in}}%
\pgfpathlineto{\pgfqpoint{5.535876in}{0.924539in}}%
\pgfpathlineto{\pgfqpoint{5.535717in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{5.535557in}{0.912986in}}%
\pgfpathlineto{\pgfqpoint{5.534520in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{5.534343in}{0.871220in}}%
\pgfpathlineto{\pgfqpoint{5.534166in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{5.533653in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{5.533476in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{5.533299in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{5.533117in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{5.532421in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{5.530762in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{5.530563in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{5.530369in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{5.529611in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{5.529411in}{0.838339in}}%
\pgfpathlineto{\pgfqpoint{5.529212in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{5.528824in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{5.528624in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{5.528425in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{5.527370in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{5.527159in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{5.526937in}{0.797017in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{5.526025in}{0.724592in}}%
\pgfpathlineto{\pgfqpoint{5.525785in}{0.780577in}}%
\pgfpathlineto{\pgfqpoint{5.525329in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{5.525107in}{0.796573in}}%
\pgfpathlineto{\pgfqpoint{5.524884in}{0.739699in}}%
\pgfpathlineto{\pgfqpoint{5.524651in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{5.524428in}{0.708152in}}%
\pgfpathlineto{\pgfqpoint{5.523459in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{5.522182in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{5.521920in}{0.763248in}}%
\pgfpathlineto{\pgfqpoint{5.521435in}{0.691712in}}%
\pgfpathlineto{\pgfqpoint{5.521173in}{0.729035in}}%
\pgfpathlineto{\pgfqpoint{5.520922in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{5.520409in}{0.688157in}}%
\pgfpathlineto{\pgfqpoint{5.519879in}{0.715261in}}%
\pgfpathlineto{\pgfqpoint{5.519616in}{0.713484in}}%
\pgfpathlineto{\pgfqpoint{5.519365in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{5.518858in}{0.704597in}}%
\pgfpathlineto{\pgfqpoint{5.518334in}{0.708596in}}%
\pgfpathlineto{\pgfqpoint{5.517547in}{0.664608in}}%
\pgfpathlineto{\pgfqpoint{5.516766in}{0.744142in}}%
\pgfpathlineto{\pgfqpoint{5.516247in}{0.715261in}}%
\pgfpathlineto{\pgfqpoint{5.515460in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{5.515204in}{0.693933in}}%
\pgfpathlineto{\pgfqpoint{5.514679in}{0.674827in}}%
\pgfpathlineto{\pgfqpoint{5.514149in}{0.749474in}}%
\pgfpathlineto{\pgfqpoint{5.513892in}{0.661053in}}%
\pgfpathlineto{\pgfqpoint{5.513094in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{5.512832in}{0.709485in}}%
\pgfpathlineto{\pgfqpoint{5.512570in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{5.512336in}{0.700154in}}%
\pgfpathlineto{\pgfqpoint{5.512074in}{0.728591in}}%
\pgfpathlineto{\pgfqpoint{5.510739in}{0.671717in}}%
\pgfpathlineto{\pgfqpoint{5.509120in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{5.508601in}{0.661053in}}%
\pgfpathlineto{\pgfqpoint{5.508043in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{5.507513in}{0.704153in}}%
\pgfpathlineto{\pgfqpoint{5.507250in}{0.737477in}}%
\pgfpathlineto{\pgfqpoint{5.506994in}{0.689490in}}%
\pgfpathlineto{\pgfqpoint{5.505916in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{5.505637in}{0.672161in}}%
\pgfpathlineto{\pgfqpoint{5.505357in}{0.728147in}}%
\pgfpathlineto{\pgfqpoint{5.505095in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{5.504303in}{0.695711in}}%
\pgfpathlineto{\pgfqpoint{5.504029in}{0.696155in}}%
\pgfpathlineto{\pgfqpoint{5.503755in}{0.723259in}}%
\pgfpathlineto{\pgfqpoint{5.502963in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{5.502689in}{0.707263in}}%
\pgfpathlineto{\pgfqpoint{5.502421in}{0.673939in}}%
\pgfpathlineto{\pgfqpoint{5.502136in}{0.713484in}}%
\pgfpathlineto{\pgfqpoint{5.501868in}{0.701487in}}%
\pgfpathlineto{\pgfqpoint{5.501600in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{5.501076in}{0.679271in}}%
\pgfpathlineto{\pgfqpoint{5.500796in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{5.499998in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{0.675716in}}%
\pgfpathlineto{\pgfqpoint{5.498653in}{0.674827in}}%
\pgfpathlineto{\pgfqpoint{5.497575in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{5.496235in}{0.688157in}}%
\pgfpathlineto{\pgfqpoint{5.495956in}{0.681048in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{5.495129in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{5.494554in}{0.753029in}}%
\pgfpathlineto{\pgfqpoint{5.493231in}{0.683714in}}%
\pgfpathlineto{\pgfqpoint{5.492951in}{0.724592in}}%
\pgfpathlineto{\pgfqpoint{5.492678in}{0.681048in}}%
\pgfpathlineto{\pgfqpoint{5.492119in}{0.697044in}}%
\pgfpathlineto{\pgfqpoint{5.491566in}{0.692156in}}%
\pgfpathlineto{\pgfqpoint{5.490226in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{5.489172in}{0.669051in}}%
\pgfpathlineto{\pgfqpoint{5.488881in}{0.708596in}}%
\pgfpathlineto{\pgfqpoint{5.488065in}{0.738366in}}%
\pgfpathlineto{\pgfqpoint{5.487803in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{5.486190in}{0.662831in}}%
\pgfpathlineto{\pgfqpoint{5.487273in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{5.485597in}{0.697044in}}%
\pgfpathlineto{\pgfqpoint{5.485317in}{0.701487in}}%
\pgfpathlineto{\pgfqpoint{5.485032in}{0.654388in}}%
\pgfpathlineto{\pgfqpoint{5.484439in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{5.483886in}{0.724592in}}%
\pgfpathlineto{\pgfqpoint{5.483618in}{0.690823in}}%
\pgfpathlineto{\pgfqpoint{5.483328in}{0.709929in}}%
\pgfpathlineto{\pgfqpoint{5.482752in}{0.675716in}}%
\pgfpathlineto{\pgfqpoint{5.482455in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{5.481937in}{0.684603in}}%
\pgfpathlineto{\pgfqpoint{5.481646in}{0.670829in}}%
\pgfpathlineto{\pgfqpoint{5.481047in}{0.681937in}}%
\pgfpathlineto{\pgfqpoint{5.480751in}{0.685047in}}%
\pgfpathlineto{\pgfqpoint{5.479878in}{0.707263in}}%
\pgfpathlineto{\pgfqpoint{5.479593in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{5.479303in}{0.682381in}}%
\pgfpathlineto{\pgfqpoint{5.479006in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{5.478430in}{0.709041in}}%
\pgfpathlineto{\pgfqpoint{5.478145in}{0.670829in}}%
\pgfpathlineto{\pgfqpoint{5.477843in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{5.477535in}{0.665941in}}%
\pgfpathlineto{\pgfqpoint{5.477227in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{5.476349in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{5.475768in}{0.711262in}}%
\pgfpathlineto{\pgfqpoint{5.474588in}{0.659276in}}%
\pgfpathlineto{\pgfqpoint{5.474285in}{0.727702in}}%
\pgfpathlineto{\pgfqpoint{5.473413in}{0.725481in}}%
\pgfpathlineto{\pgfqpoint{5.472250in}{0.662386in}}%
\pgfpathlineto{\pgfqpoint{5.471640in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{5.470773in}{0.698377in}}%
\pgfpathlineto{\pgfqpoint{5.470181in}{0.671717in}}%
\pgfpathlineto{\pgfqpoint{5.469873in}{0.675272in}}%
\pgfpathlineto{\pgfqpoint{5.469570in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{5.468995in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{5.468698in}{0.674383in}}%
\pgfpathlineto{\pgfqpoint{5.468396in}{0.698377in}}%
\pgfpathlineto{\pgfqpoint{5.468100in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{5.467803in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{0.683270in}}%
\pgfpathlineto{\pgfqpoint{5.466116in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{5.465032in}{0.657499in}}%
\pgfpathlineto{\pgfqpoint{5.464177in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{5.463653in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{5.463088in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{5.462233in}{0.670384in}}%
\pgfpathlineto{\pgfqpoint{5.460745in}{0.737477in}}%
\pgfpathlineto{\pgfqpoint{5.460466in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{5.459924in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{5.459394in}{0.741921in}}%
\pgfpathlineto{\pgfqpoint{5.459120in}{0.742809in}}%
\pgfpathlineto{\pgfqpoint{5.458561in}{0.704153in}}%
\pgfpathlineto{\pgfqpoint{5.457700in}{0.712595in}}%
\pgfpathlineto{\pgfqpoint{5.456315in}{0.757472in}}%
\pgfpathlineto{\pgfqpoint{5.455517in}{0.796128in}}%
\pgfpathlineto{\pgfqpoint{5.454473in}{0.705930in}}%
\pgfpathlineto{\pgfqpoint{5.454188in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{5.452820in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{5.451098in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{5.450796in}{0.751252in}}%
\pgfpathlineto{\pgfqpoint{5.450505in}{0.678826in}}%
\pgfpathlineto{\pgfqpoint{5.449901in}{0.716150in}}%
\pgfpathlineto{\pgfqpoint{5.449616in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{5.449331in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{5.449029in}{0.741921in}}%
\pgfpathlineto{\pgfqpoint{5.447866in}{0.711707in}}%
\pgfpathlineto{\pgfqpoint{5.446703in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{5.446418in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{5.446138in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{5.445306in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{5.443801in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{5.442592in}{0.729035in}}%
\pgfpathlineto{\pgfqpoint{5.441686in}{0.664164in}}%
\pgfpathlineto{\pgfqpoint{5.439969in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{5.438915in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{5.439439in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{5.438630in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{5.438350in}{0.733034in}}%
\pgfpathlineto{\pgfqpoint{5.438065in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{5.437786in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{5.437512in}{0.778800in}}%
\pgfpathlineto{\pgfqpoint{5.437233in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{5.436680in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{5.435169in}{0.685491in}}%
\pgfpathlineto{\pgfqpoint{5.433116in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{5.432581in}{0.766359in}}%
\pgfpathlineto{\pgfqpoint{5.432045in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{5.431224in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{5.430944in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{5.430391in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{5.429240in}{0.701043in}}%
\pgfpathlineto{\pgfqpoint{5.427985in}{0.701487in}}%
\pgfpathlineto{\pgfqpoint{5.427364in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{5.426771in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{5.426469in}{0.698821in}}%
\pgfpathlineto{\pgfqpoint{5.426155in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{5.424998in}{0.796128in}}%
\pgfpathlineto{\pgfqpoint{5.423909in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{5.422814in}{0.767247in}}%
\pgfpathlineto{\pgfqpoint{5.422267in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{5.422010in}{0.782799in}}%
\pgfpathlineto{\pgfqpoint{5.421737in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{0.809458in}}%
\pgfpathlineto{\pgfqpoint{5.420374in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{5.420089in}{0.766359in}}%
\pgfpathlineto{\pgfqpoint{5.419815in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{5.419262in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{5.418972in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{5.418698in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{5.418424in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{5.417569in}{0.713928in}}%
\pgfpathlineto{\pgfqpoint{5.417256in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{5.416412in}{0.766803in}}%
\pgfpathlineto{\pgfqpoint{5.416127in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{5.415232in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{5.414667in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{5.414103in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{5.413538in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{5.412102in}{0.731701in}}%
\pgfpathlineto{\pgfqpoint{5.409872in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{5.408544in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{5.407027in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{5.406332in}{0.917429in}}%
\pgfpathlineto{\pgfqpoint{5.405613in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{5.405346in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{5.405078in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{5.404832in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{5.404593in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{5.404074in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{5.403800in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{5.403048in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{5.402797in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{5.402284in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{5.402039in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{5.401788in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{5.401018in}{0.789908in}}%
\pgfpathlineto{\pgfqpoint{5.400750in}{0.851225in}}%
\pgfpathlineto{\pgfqpoint{5.399992in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{5.398966in}{0.766803in}}%
\pgfpathlineto{\pgfqpoint{5.399205in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{5.398681in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{5.397535in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{5.397244in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{5.396959in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{5.396355in}{0.715705in}}%
\pgfpathlineto{\pgfqpoint{5.396035in}{0.720149in}}%
\pgfpathlineto{\pgfqpoint{5.395425in}{0.713928in}}%
\pgfpathlineto{\pgfqpoint{5.394525in}{0.780577in}}%
\pgfpathlineto{\pgfqpoint{5.393954in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{5.393675in}{0.757916in}}%
\pgfpathlineto{\pgfqpoint{5.393111in}{0.787242in}}%
\pgfpathlineto{\pgfqpoint{5.392826in}{0.741032in}}%
\pgfpathlineto{\pgfqpoint{5.392227in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{5.391930in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{5.391383in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{5.390802in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{5.390186in}{0.737922in}}%
\pgfpathlineto{\pgfqpoint{5.389878in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{5.389268in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{5.388966in}{0.707263in}}%
\pgfpathlineto{\pgfqpoint{5.388356in}{0.768136in}}%
\pgfpathlineto{\pgfqpoint{5.387780in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{5.387495in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{5.387204in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{5.386925in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{5.386389in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{5.385824in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{5.385522in}{0.828564in}}%
\pgfpathlineto{\pgfqpoint{5.385254in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{5.384952in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{5.383766in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{5.383453in}{0.753029in}}%
\pgfpathlineto{\pgfqpoint{5.382837in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{5.382523in}{0.735700in}}%
\pgfpathlineto{\pgfqpoint{5.382210in}{0.721926in}}%
\pgfpathlineto{\pgfqpoint{5.381890in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{5.380967in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{5.380676in}{0.761027in}}%
\pgfpathlineto{\pgfqpoint{5.380380in}{0.753029in}}%
\pgfpathlineto{\pgfqpoint{5.380083in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{5.379519in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{5.378931in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{5.378652in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{5.377500in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{5.377238in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{5.376970in}{0.812569in}}%
\pgfpathlineto{\pgfqpoint{5.376697in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{5.376429in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{5.375898in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{5.375625in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{5.374775in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{5.374513in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{5.373681in}{0.766359in}}%
\pgfpathlineto{\pgfqpoint{5.373105in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{5.371953in}{0.738810in}}%
\pgfpathlineto{\pgfqpoint{5.372540in}{0.803682in}}%
\pgfpathlineto{\pgfqpoint{5.371651in}{0.768136in}}%
\pgfpathlineto{\pgfqpoint{5.371354in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{5.370146in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{5.369832in}{0.734811in}}%
\pgfpathlineto{\pgfqpoint{5.368914in}{0.811680in}}%
\pgfpathlineto{\pgfqpoint{5.368635in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{5.368344in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{5.367740in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{5.367147in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{5.366275in}{0.778800in}}%
\pgfpathlineto{\pgfqpoint{5.364576in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{5.364313in}{0.811680in}}%
\pgfpathlineto{\pgfqpoint{5.363772in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{5.362974in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{5.362711in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{5.362443in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{5.362187in}{0.890326in}}%
\pgfpathlineto{\pgfqpoint{5.361936in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{5.361161in}{0.882772in}}%
\pgfpathlineto{\pgfqpoint{5.360676in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{5.360431in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{5.360191in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{5.359484in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{5.358983in}{0.891659in}}%
\pgfpathlineto{\pgfqpoint{5.358242in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{5.357991in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{5.356816in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{5.355425in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{5.355163in}{0.836118in}}%
\pgfpathlineto{\pgfqpoint{5.354901in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{5.354644in}{0.863222in}}%
\pgfpathlineto{\pgfqpoint{5.354131in}{0.838339in}}%
\pgfpathlineto{\pgfqpoint{5.353874in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{5.353618in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{5.353356in}{0.822344in}}%
\pgfpathlineto{\pgfqpoint{5.352586in}{0.903655in}}%
\pgfpathlineto{\pgfqpoint{5.352341in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{5.352084in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{5.351822in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{5.351548in}{0.831675in}}%
\pgfpathlineto{\pgfqpoint{5.351012in}{0.825454in}}%
\pgfpathlineto{\pgfqpoint{5.350476in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{5.350203in}{0.847226in}}%
\pgfpathlineto{\pgfqpoint{5.349684in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{5.348572in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{5.349131in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{5.348259in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{5.347956in}{0.768136in}}%
\pgfpathlineto{\pgfqpoint{5.347654in}{0.744587in}}%
\pgfpathlineto{\pgfqpoint{5.347346in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{5.346195in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{5.346759in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{5.345927in}{0.822344in}}%
\pgfpathlineto{\pgfqpoint{5.345106in}{0.746364in}}%
\pgfpathlineto{\pgfqpoint{5.344792in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{5.344501in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{5.344228in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{5.343920in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{5.343070in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{5.342802in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{5.341930in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{5.341634in}{0.801016in}}%
\pgfpathlineto{\pgfqpoint{5.341052in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{5.340750in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{5.340448in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{5.340157in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{5.338749in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{5.338475in}{0.782354in}}%
\pgfpathlineto{\pgfqpoint{5.337631in}{0.783687in}}%
\pgfpathlineto{\pgfqpoint{5.337352in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{5.337056in}{0.761027in}}%
\pgfpathlineto{\pgfqpoint{5.336759in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{5.335938in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{5.335676in}{0.812569in}}%
\pgfpathlineto{\pgfqpoint{5.335396in}{0.789908in}}%
\pgfpathlineto{\pgfqpoint{5.334821in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{5.334541in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{5.334273in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{5.333743in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{5.333452in}{0.764137in}}%
\pgfpathlineto{\pgfqpoint{5.333167in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{5.332614in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{5.332335in}{0.831675in}}%
\pgfpathlineto{\pgfqpoint{5.332061in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{5.331497in}{0.827231in}}%
\pgfpathlineto{\pgfqpoint{5.331223in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.330949in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{0.803682in}}%
\pgfpathlineto{\pgfqpoint{5.328173in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{5.327905in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{5.327084in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{5.326314in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{5.326560in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{5.326046in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{5.325539in}{0.919207in}}%
\pgfpathlineto{\pgfqpoint{5.325300in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{5.325054in}{0.891659in}}%
\pgfpathlineto{\pgfqpoint{5.324553in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{5.323743in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{5.323475in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{5.323213in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{5.322956in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{5.322700in}{0.811680in}}%
\pgfpathlineto{\pgfqpoint{5.321919in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{5.321674in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{5.321166in}{0.919651in}}%
\pgfpathlineto{\pgfqpoint{5.320676in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{5.320151in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{5.319883in}{0.843227in}}%
\pgfpathlineto{\pgfqpoint{5.319632in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{5.318669in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{5.317734in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{5.317506in}{0.902767in}}%
\pgfpathlineto{\pgfqpoint{5.316263in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{5.315710in}{0.828564in}}%
\pgfpathlineto{\pgfqpoint{5.314946in}{0.878329in}}%
\pgfpathlineto{\pgfqpoint{5.314689in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{5.314433in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{5.314171in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{5.313903in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{5.313635in}{0.814346in}}%
\pgfpathlineto{\pgfqpoint{5.313367in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{5.313116in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{5.312620in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{5.311257in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{5.310978in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{5.310402in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{5.308481in}{0.867221in}}%
\pgfpathlineto{\pgfqpoint{5.307420in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{5.307147in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{5.306873in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{5.306611in}{0.831675in}}%
\pgfpathlineto{\pgfqpoint{5.306337in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{5.305499in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{5.304347in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{5.304039in}{0.799239in}}%
\pgfpathlineto{\pgfqpoint{5.303743in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{5.303144in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{5.302842in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{5.302546in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{5.301947in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{5.301662in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{5.301388in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{5.301109in}{0.765470in}}%
\pgfpathlineto{\pgfqpoint{5.300818in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{5.300259in}{0.809014in}}%
\pgfpathlineto{\pgfqpoint{5.299974in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{5.299421in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{5.299153in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{5.298863in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{5.298595in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{5.298047in}{0.852114in}}%
\pgfpathlineto{\pgfqpoint{5.297785in}{0.833008in}}%
\pgfpathlineto{\pgfqpoint{5.297529in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{5.297272in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{5.296742in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{5.295744in}{0.903655in}}%
\pgfpathlineto{\pgfqpoint{5.295505in}{0.871220in}}%
\pgfpathlineto{\pgfqpoint{5.295265in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{5.295003in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{5.294193in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{5.293680in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{5.293412in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{5.293161in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{5.292911in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{5.292643in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{5.292363in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{5.291052in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{5.290812in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{5.290305in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{5.290066in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{5.289826in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{5.289347in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{5.288612in}{0.839228in}}%
\pgfpathlineto{\pgfqpoint{5.288361in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{5.288127in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{5.287899in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{5.287181in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{5.286445in}{0.854335in}}%
\pgfpathlineto{\pgfqpoint{5.284946in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{5.284427in}{0.923206in}}%
\pgfpathlineto{\pgfqpoint{5.283674in}{0.800127in}}%
\pgfpathlineto{\pgfqpoint{5.283144in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{5.282380in}{0.849448in}}%
\pgfpathlineto{\pgfqpoint{5.282118in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{5.281867in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{5.281314in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{5.281063in}{0.862333in}}%
\pgfpathlineto{\pgfqpoint{5.280812in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{5.280562in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{5.280305in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{5.279210in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{5.278925in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{5.278087in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{5.277511in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{5.277249in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{5.276690in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{5.276434in}{0.867221in}}%
\pgfpathlineto{\pgfqpoint{5.275328in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{5.274763in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{5.274490in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{5.274205in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{5.273914in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{5.273634in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{5.273361in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{5.272791in}{0.799239in}}%
\pgfpathlineto{\pgfqpoint{5.272506in}{0.796128in}}%
\pgfpathlineto{\pgfqpoint{5.272215in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{5.271924in}{0.764137in}}%
\pgfpathlineto{\pgfqpoint{5.271325in}{0.815234in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{5.270744in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{5.270145in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{5.269855in}{0.785909in}}%
\pgfpathlineto{\pgfqpoint{5.269250in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{5.268931in}{0.759249in}}%
\pgfpathlineto{\pgfqpoint{5.268617in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{5.267962in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{5.267021in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{5.266690in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{5.266354in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{5.266029in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{5.265733in}{0.728591in}}%
\pgfpathlineto{\pgfqpoint{5.265396in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{5.265060in}{0.731257in}}%
\pgfpathlineto{\pgfqpoint{5.264393in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{5.263726in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{5.263372in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{5.263036in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{5.262699in}{0.671717in}}%
\pgfpathlineto{\pgfqpoint{5.261964in}{0.714817in}}%
\pgfpathlineto{\pgfqpoint{5.261610in}{0.706375in}}%
\pgfpathlineto{\pgfqpoint{5.259552in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{5.259262in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{5.258372in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{5.258663in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{5.258041in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{5.257728in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{5.257420in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{5.257129in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{5.256496in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{5.255824in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{5.255482in}{0.710374in}}%
\pgfpathlineto{\pgfqpoint{5.255128in}{0.737477in}}%
\pgfpathlineto{\pgfqpoint{5.254792in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{5.254461in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{5.254125in}{0.719704in}}%
\pgfpathlineto{\pgfqpoint{5.253446in}{0.713928in}}%
\pgfpathlineto{\pgfqpoint{5.253093in}{0.755695in}}%
\pgfpathlineto{\pgfqpoint{5.252756in}{0.709485in}}%
\pgfpathlineto{\pgfqpoint{5.252055in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{5.251713in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{5.251057in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{5.250732in}{0.690379in}}%
\pgfpathlineto{\pgfqpoint{5.250043in}{0.723259in}}%
\pgfpathlineto{\pgfqpoint{5.249695in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{5.249353in}{0.718371in}}%
\pgfpathlineto{\pgfqpoint{5.248999in}{0.705930in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.699710in}}%
\pgfpathlineto{\pgfqpoint{5.247927in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{5.246873in}{0.698377in}}%
\pgfpathlineto{\pgfqpoint{5.246508in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{5.245795in}{0.698821in}}%
\pgfpathlineto{\pgfqpoint{5.245060in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{5.244695in}{0.688602in}}%
\pgfpathlineto{\pgfqpoint{5.244319in}{0.715705in}}%
\pgfpathlineto{\pgfqpoint{5.243600in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{5.243252in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{5.242899in}{0.775689in}}%
\pgfpathlineto{\pgfqpoint{5.242580in}{0.693045in}}%
\pgfpathlineto{\pgfqpoint{5.242209in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{5.241861in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{5.241160in}{0.714372in}}%
\pgfpathlineto{\pgfqpoint{5.240801in}{0.746808in}}%
\pgfpathlineto{\pgfqpoint{5.240100in}{0.697488in}}%
\pgfpathlineto{\pgfqpoint{5.239375in}{0.707263in}}%
\pgfpathlineto{\pgfqpoint{5.238275in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{5.238646in}{0.705042in}}%
\pgfpathlineto{\pgfqpoint{5.237922in}{0.729035in}}%
\pgfpathlineto{\pgfqpoint{5.237562in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{5.237198in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{5.236850in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{5.236519in}{0.719704in}}%
\pgfpathlineto{\pgfqpoint{5.236166in}{0.719260in}}%
\pgfpathlineto{\pgfqpoint{5.235806in}{0.710374in}}%
\pgfpathlineto{\pgfqpoint{5.235442in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{5.234786in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{5.234438in}{0.757028in}}%
\pgfpathlineto{\pgfqpoint{5.233743in}{0.696599in}}%
\pgfpathlineto{\pgfqpoint{5.232984in}{0.710818in}}%
\pgfpathlineto{\pgfqpoint{5.231639in}{0.787242in}}%
\pgfpathlineto{\pgfqpoint{5.229980in}{0.705930in}}%
\pgfpathlineto{\pgfqpoint{5.229250in}{0.728147in}}%
\pgfpathlineto{\pgfqpoint{5.228885in}{0.693045in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{0.731257in}}%
\pgfpathlineto{\pgfqpoint{5.228138in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{5.227756in}{0.735700in}}%
\pgfpathlineto{\pgfqpoint{5.227032in}{0.725036in}}%
\pgfpathlineto{\pgfqpoint{5.226667in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{5.226314in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{5.225647in}{0.733478in}}%
\pgfpathlineto{\pgfqpoint{5.224957in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{5.224022in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{5.223691in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{5.221776in}{0.828564in}}%
\pgfpathlineto{\pgfqpoint{5.221485in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{5.221171in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{5.220881in}{0.827231in}}%
\pgfpathlineto{\pgfqpoint{5.220293in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{5.218936in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{5.217602in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{5.217294in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{5.216987in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{5.216120in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{5.215841in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{5.215561in}{0.856112in}}%
\pgfpathlineto{\pgfqpoint{5.214974in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{5.214358in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{5.214056in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{5.213184in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{5.212272in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{5.211662in}{0.801016in}}%
\pgfpathlineto{\pgfqpoint{5.211348in}{0.816123in}}%
\pgfpathlineto{\pgfqpoint{5.211034in}{0.766803in}}%
\pgfpathlineto{\pgfqpoint{5.210390in}{0.787242in}}%
\pgfpathlineto{\pgfqpoint{5.210065in}{0.800127in}}%
\pgfpathlineto{\pgfqpoint{5.209387in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{5.208685in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{5.208338in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{5.207990in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{5.206331in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{5.206006in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{5.205687in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{5.204774in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{5.204472in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{5.204153in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{5.203549in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{5.203246in}{0.796128in}}%
\pgfpathlineto{\pgfqpoint{5.202933in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{5.202648in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{5.201171in}{0.856112in}}%
\pgfpathlineto{\pgfqpoint{5.200886in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{5.200607in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{5.199814in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{5.199010in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{5.199284in}{0.871220in}}%
\pgfpathlineto{\pgfqpoint{5.198754in}{0.899656in}}%
\pgfpathlineto{\pgfqpoint{5.198492in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{5.198218in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{5.197693in}{0.903655in}}%
\pgfpathlineto{\pgfqpoint{5.197186in}{0.968083in}}%
\pgfpathlineto{\pgfqpoint{5.196462in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{5.195401in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{5.194848in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{5.194569in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{5.194290in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{5.193412in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{5.191348in}{0.815234in}}%
\pgfpathlineto{\pgfqpoint{5.191034in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{5.190726in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{5.190401in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.189746in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{5.189404in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{5.188132in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{5.187830in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{5.187180in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{5.186872in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{5.186570in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{5.186262in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{5.185926in}{0.858334in}}%
\pgfpathlineto{\pgfqpoint{5.185624in}{0.814346in}}%
\pgfpathlineto{\pgfqpoint{5.185305in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{5.184706in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{5.182830in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{5.182534in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{5.182237in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.181929in}{0.895213in}}%
\pgfpathlineto{\pgfqpoint{5.181644in}{0.841005in}}%
\pgfpathlineto{\pgfqpoint{5.181057in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{5.180772in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{5.180470in}{0.809903in}}%
\pgfpathlineto{\pgfqpoint{5.179523in}{0.811680in}}%
\pgfpathlineto{\pgfqpoint{5.179198in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{5.177311in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{5.177015in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{5.176713in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{5.176399in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{5.176108in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{5.175812in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{5.175173in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{5.174295in}{0.852114in}}%
\pgfpathlineto{\pgfqpoint{5.173999in}{0.887215in}}%
\pgfpathlineto{\pgfqpoint{5.173714in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{5.173429in}{0.882328in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{5.172876in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{5.171422in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{5.169951in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{5.168583in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{5.167465in}{0.944089in}}%
\pgfpathlineto{\pgfqpoint{5.166359in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{5.164974in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{5.164717in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{5.163873in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{5.163337in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{5.162784in}{0.900545in}}%
\pgfpathlineto{\pgfqpoint{5.162237in}{0.929871in}}%
\pgfpathlineto{\pgfqpoint{5.161975in}{0.917429in}}%
\pgfpathlineto{\pgfqpoint{5.161433in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{5.160892in}{0.879217in}}%
\pgfpathlineto{\pgfqpoint{5.159774in}{0.914764in}}%
\pgfpathlineto{\pgfqpoint{5.159210in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{5.158919in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{5.158377in}{0.950754in}}%
\pgfpathlineto{\pgfqpoint{5.158121in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{5.157859in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{5.157038in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{5.156775in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{5.156513in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{5.156251in}{1.006739in}}%
\pgfpathlineto{\pgfqpoint{5.155527in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{5.155019in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{5.154768in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{5.153965in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{5.153714in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{5.153201in}{0.950754in}}%
\pgfpathlineto{\pgfqpoint{5.152243in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{5.152009in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{5.151524in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{5.151028in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{5.150783in}{1.035176in}}%
\pgfpathlineto{\pgfqpoint{5.150567in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{5.150093in}{1.001407in}}%
\pgfpathlineto{\pgfqpoint{5.148890in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{5.148183in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{5.147739in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{5.147511in}{0.998741in}}%
\pgfpathlineto{\pgfqpoint{5.147066in}{1.022290in}}%
\pgfpathlineto{\pgfqpoint{5.146120in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{5.145874in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{5.145635in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{5.144894in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{5.144432in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{5.144204in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{5.143936in}{0.973859in}}%
\pgfpathlineto{\pgfqpoint{5.143697in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{5.143446in}{0.971637in}}%
\pgfpathlineto{\pgfqpoint{5.143212in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{5.142972in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{5.142733in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{5.141992in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{5.142231in}{0.978746in}}%
\pgfpathlineto{\pgfqpoint{5.141467in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{5.141205in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{5.140949in}{0.970749in}}%
\pgfpathlineto{\pgfqpoint{5.140190in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{5.139939in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{5.139683in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{5.139438in}{0.977858in}}%
\pgfpathlineto{\pgfqpoint{5.139198in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{5.138679in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{5.138406in}{0.936091in}}%
\pgfpathlineto{\pgfqpoint{5.138149in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{5.137893in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{5.137345in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{5.136809in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{5.136530in}{0.935203in}}%
\pgfpathlineto{\pgfqpoint{5.136268in}{1.007183in}}%
\pgfpathlineto{\pgfqpoint{5.136034in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{5.135492in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{5.134951in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{5.134671in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{5.133845in}{0.902767in}}%
\pgfpathlineto{\pgfqpoint{5.133565in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{5.133012in}{0.883216in}}%
\pgfpathlineto{\pgfqpoint{5.132146in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{5.131023in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{5.130743in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{5.129865in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{5.129574in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{5.129284in}{0.866332in}}%
\pgfpathlineto{\pgfqpoint{5.128982in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{0.858334in}}%
\pgfpathlineto{\pgfqpoint{5.128047in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{5.127727in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{5.127134in}{0.867221in}}%
\pgfpathlineto{\pgfqpoint{5.126826in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{5.126513in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{5.126211in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{5.125891in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{5.124899in}{0.786798in}}%
\pgfpathlineto{\pgfqpoint{5.124535in}{0.789908in}}%
\pgfpathlineto{\pgfqpoint{5.123839in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{5.123525in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{5.123195in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{5.122853in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{5.122522in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{5.122186in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{5.121866in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{5.121524in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{5.121199in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{5.120527in}{0.856112in}}%
\pgfpathlineto{\pgfqpoint{5.119899in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{5.118605in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{5.117619in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{5.117283in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{5.116638in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{5.116313in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{5.114808in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{5.114506in}{0.838339in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{5.113223in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{5.112904in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{5.112037in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{5.111159in}{0.847670in}}%
\pgfpathlineto{\pgfqpoint{5.110829in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{5.110515in}{0.912986in}}%
\pgfpathlineto{\pgfqpoint{5.109626in}{0.879217in}}%
\pgfpathlineto{\pgfqpoint{5.109044in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{5.108480in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{5.107568in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{5.107271in}{0.947644in}}%
\pgfpathlineto{\pgfqpoint{5.106986in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{5.106667in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{5.106045in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{5.105755in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{5.104734in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{5.103770in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{5.103183in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{5.102870in}{0.870775in}}%
\pgfpathlineto{\pgfqpoint{5.102556in}{0.895213in}}%
\pgfpathlineto{\pgfqpoint{5.102243in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{5.101593in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{5.100937in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{5.100618in}{0.825454in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{0.936980in}}%
\pgfpathlineto{\pgfqpoint{5.099700in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{5.099061in}{0.849448in}}%
\pgfpathlineto{\pgfqpoint{5.097801in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{5.096268in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{5.095635in}{0.890326in}}%
\pgfpathlineto{\pgfqpoint{5.095333in}{0.940979in}}%
\pgfpathlineto{\pgfqpoint{5.094745in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{5.094437in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{5.094141in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{5.093845in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{5.093559in}{0.862333in}}%
\pgfpathlineto{\pgfqpoint{5.093246in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{5.091758in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{5.091439in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{5.090834in}{0.895213in}}%
\pgfpathlineto{\pgfqpoint{5.090526in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{5.089933in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{5.089369in}{0.925872in}}%
\pgfpathlineto{\pgfqpoint{5.088782in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{5.088160in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{5.087875in}{0.967638in}}%
\pgfpathlineto{\pgfqpoint{5.087596in}{0.878329in}}%
\pgfpathlineto{\pgfqpoint{5.086997in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{5.086421in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{5.086125in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{5.085270in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{5.084990in}{0.936980in}}%
\pgfpathlineto{\pgfqpoint{5.084705in}{0.875219in}}%
\pgfpathlineto{\pgfqpoint{5.084398in}{0.947199in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{5.083520in}{0.936091in}}%
\pgfpathlineto{\pgfqpoint{5.082636in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{5.082328in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{5.082009in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{5.081439in}{1.003184in}}%
\pgfpathlineto{\pgfqpoint{5.080663in}{0.972970in}}%
\pgfpathlineto{\pgfqpoint{5.078993in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{5.077767in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{5.077465in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{5.077163in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{5.076855in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{5.076256in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{5.075361in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{5.075059in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{5.074489in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{5.073884in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{5.073303in}{0.958752in}}%
\pgfpathlineto{\pgfqpoint{5.073029in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{5.072738in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{5.072431in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{5.072128in}{0.960529in}}%
\pgfpathlineto{\pgfqpoint{5.071855in}{0.864999in}}%
\pgfpathlineto{\pgfqpoint{5.071530in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{5.070925in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{5.070640in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{5.069751in}{0.936091in}}%
\pgfpathlineto{\pgfqpoint{5.068862in}{0.870775in}}%
\pgfpathlineto{\pgfqpoint{5.068554in}{0.966305in}}%
\pgfpathlineto{\pgfqpoint{5.067681in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{5.067106in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{5.066820in}{0.939201in}}%
\pgfpathlineto{\pgfqpoint{5.065931in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{5.065646in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{5.064734in}{0.972970in}}%
\pgfpathlineto{\pgfqpoint{5.064460in}{0.937868in}}%
\pgfpathlineto{\pgfqpoint{5.063879in}{0.896546in}}%
\pgfpathlineto{\pgfqpoint{5.063257in}{0.912098in}}%
\pgfpathlineto{\pgfqpoint{5.062961in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{0.939646in}}%
\pgfpathlineto{\pgfqpoint{5.062100in}{0.882772in}}%
\pgfpathlineto{\pgfqpoint{5.061792in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{5.061199in}{0.918762in}}%
\pgfpathlineto{\pgfqpoint{5.060897in}{0.920540in}}%
\pgfpathlineto{\pgfqpoint{5.060321in}{0.918318in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{5.059449in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{5.058519in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{5.057579in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{5.057904in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{5.057288in}{0.915652in}}%
\pgfpathlineto{\pgfqpoint{5.056986in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{5.056684in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{5.056022in}{0.895213in}}%
\pgfpathlineto{\pgfqpoint{5.055401in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{5.054471in}{0.937868in}}%
\pgfpathlineto{\pgfqpoint{5.054181in}{0.892992in}}%
\pgfpathlineto{\pgfqpoint{5.053576in}{0.939201in}}%
\pgfpathlineto{\pgfqpoint{5.053286in}{0.920984in}}%
\pgfpathlineto{\pgfqpoint{5.052989in}{0.923206in}}%
\pgfpathlineto{\pgfqpoint{5.052687in}{0.875219in}}%
\pgfpathlineto{\pgfqpoint{5.052368in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{5.052066in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{5.050578in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{5.049688in}{0.912986in}}%
\pgfpathlineto{\pgfqpoint{5.049392in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{5.048804in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{5.048514in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{5.047904in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{5.047020in}{0.950310in}}%
\pgfpathlineto{\pgfqpoint{5.046102in}{0.895213in}}%
\pgfpathlineto{\pgfqpoint{5.045788in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{5.044050in}{1.000518in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{5.042316in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{5.042014in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{5.041113in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{5.040817in}{0.935203in}}%
\pgfpathlineto{\pgfqpoint{5.040520in}{0.901434in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.928538in}}%
\pgfpathlineto{\pgfqpoint{5.039597in}{0.936091in}}%
\pgfpathlineto{\pgfqpoint{5.038981in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{5.038320in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{5.037368in}{0.912542in}}%
\pgfpathlineto{\pgfqpoint{5.037054in}{0.882328in}}%
\pgfpathlineto{\pgfqpoint{5.036729in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{5.036085in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{5.035748in}{0.878329in}}%
\pgfpathlineto{\pgfqpoint{5.035087in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{5.034072in}{0.848115in}}%
\pgfpathlineto{\pgfqpoint{5.033719in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{5.033382in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{5.032618in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{5.032248in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{5.031461in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{5.031085in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{5.030697in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{5.030327in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{5.028890in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{5.028542in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.028160in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{5.027134in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{5.026096in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{5.025754in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{5.025406in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{5.025070in}{0.920540in}}%
\pgfpathlineto{\pgfqpoint{5.024106in}{0.918318in}}%
\pgfpathlineto{\pgfqpoint{5.023781in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{5.023456in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{5.023126in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{5.022824in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{5.022151in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{5.021809in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{5.021478in}{0.911653in}}%
\pgfpathlineto{\pgfqpoint{5.021153in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{5.020817in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{5.020492in}{0.918318in}}%
\pgfpathlineto{\pgfqpoint{5.019848in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{5.018502in}{0.890326in}}%
\pgfpathlineto{\pgfqpoint{5.018171in}{0.967194in}}%
\pgfpathlineto{\pgfqpoint{5.017231in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{5.016598in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{5.016279in}{0.949421in}}%
\pgfpathlineto{\pgfqpoint{5.015976in}{0.949421in}}%
\pgfpathlineto{\pgfqpoint{5.015674in}{0.939646in}}%
\pgfpathlineto{\pgfqpoint{5.015366in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{5.015064in}{0.949421in}}%
\pgfpathlineto{\pgfqpoint{5.014186in}{0.990743in}}%
\pgfpathlineto{\pgfqpoint{5.013901in}{0.959196in}}%
\pgfpathlineto{\pgfqpoint{5.013285in}{0.894769in}}%
\pgfpathlineto{\pgfqpoint{5.012618in}{0.918762in}}%
\pgfpathlineto{\pgfqpoint{5.012293in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{5.011980in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{5.011649in}{0.933870in}}%
\pgfpathlineto{\pgfqpoint{5.009956in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{5.008890in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{5.007459in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{5.007071in}{0.847670in}}%
\pgfpathlineto{\pgfqpoint{5.004272in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{5.003838in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{5.003012in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{5.002191in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{5.001786in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{5.001358in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{5.000954in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{5.000543in}{0.780577in}}%
\pgfpathlineto{\pgfqpoint{5.000098in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{4.998519in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{4.998137in}{0.811680in}}%
\pgfpathlineto{\pgfqpoint{4.997715in}{0.866332in}}%
\pgfpathlineto{\pgfqpoint{4.995822in}{0.901878in}}%
\pgfpathlineto{\pgfqpoint{4.995463in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{4.995053in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{4.994665in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{4.994323in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{4.993947in}{0.839228in}}%
\pgfpathlineto{\pgfqpoint{4.993154in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{4.992778in}{0.925872in}}%
\pgfpathlineto{\pgfqpoint{4.992060in}{0.890326in}}%
\pgfpathlineto{\pgfqpoint{4.991683in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{4.991307in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{4.990925in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{4.990549in}{0.912098in}}%
\pgfpathlineto{\pgfqpoint{4.989813in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{4.989078in}{0.882328in}}%
\pgfpathlineto{\pgfqpoint{4.988331in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{4.987966in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{4.987607in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{4.987225in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{4.985697in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{4.984950in}{0.881439in}}%
\pgfpathlineto{\pgfqpoint{4.984562in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{4.984175in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{4.983793in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{4.983422in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{4.983029in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{4.982635in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{4.981906in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{4.981524in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{4.980030in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{4.979676in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{4.978975in}{0.912542in}}%
\pgfpathlineto{\pgfqpoint{4.978234in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{4.977869in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{4.977510in}{0.942312in}}%
\pgfpathlineto{\pgfqpoint{4.977151in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{4.976780in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{4.975047in}{0.919207in}}%
\pgfpathlineto{\pgfqpoint{4.973986in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{4.973622in}{0.979635in}}%
\pgfpathlineto{\pgfqpoint{4.972955in}{0.999185in}}%
\pgfpathlineto{\pgfqpoint{4.971980in}{0.998741in}}%
\pgfpathlineto{\pgfqpoint{4.971660in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{4.971341in}{1.035176in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{0.984967in}}%
\pgfpathlineto{\pgfqpoint{4.970708in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{4.970383in}{0.987633in}}%
\pgfpathlineto{\pgfqpoint{4.969733in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{4.969425in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{4.969100in}{0.977413in}}%
\pgfpathlineto{\pgfqpoint{4.968758in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{4.967783in}{1.052060in}}%
\pgfpathlineto{\pgfqpoint{4.967487in}{1.042729in}}%
\pgfpathlineto{\pgfqpoint{4.966877in}{0.997852in}}%
\pgfpathlineto{\pgfqpoint{4.966244in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{4.965936in}{1.081830in}}%
\pgfpathlineto{\pgfqpoint{4.965338in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{4.965030in}{1.027622in}}%
\pgfpathlineto{\pgfqpoint{4.964728in}{1.070722in}}%
\pgfpathlineto{\pgfqpoint{4.964437in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{4.964123in}{1.030288in}}%
\pgfpathlineto{\pgfqpoint{4.963815in}{1.019624in}}%
\pgfpathlineto{\pgfqpoint{4.963188in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{4.962886in}{1.052505in}}%
\pgfpathlineto{\pgfqpoint{4.962584in}{1.023179in}}%
\pgfpathlineto{\pgfqpoint{4.962270in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{4.961655in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{4.961352in}{1.008516in}}%
\pgfpathlineto{\pgfqpoint{4.961045in}{1.048506in}}%
\pgfpathlineto{\pgfqpoint{4.960737in}{1.052060in}}%
\pgfpathlineto{\pgfqpoint{4.960115in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{4.959522in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{4.958889in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{4.958034in}{1.069389in}}%
\pgfpathlineto{\pgfqpoint{4.957749in}{1.079164in}}%
\pgfpathlineto{\pgfqpoint{4.957464in}{1.053393in}}%
\pgfpathlineto{\pgfqpoint{4.956871in}{1.071611in}}%
\pgfpathlineto{\pgfqpoint{4.956010in}{1.048506in}}%
\pgfpathlineto{\pgfqpoint{4.955720in}{1.111156in}}%
\pgfpathlineto{\pgfqpoint{4.954608in}{1.055171in}}%
\pgfpathlineto{\pgfqpoint{4.954317in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{1.099603in}}%
\pgfpathlineto{\pgfqpoint{4.952960in}{1.139593in}}%
\pgfpathlineto{\pgfqpoint{4.952704in}{1.093383in}}%
\pgfpathlineto{\pgfqpoint{4.952430in}{1.090717in}}%
\pgfpathlineto{\pgfqpoint{4.951341in}{1.141814in}}%
\pgfpathlineto{\pgfqpoint{4.950811in}{1.101825in}}%
\pgfpathlineto{\pgfqpoint{4.950537in}{1.142258in}}%
\pgfpathlineto{\pgfqpoint{4.950275in}{1.106268in}}%
\pgfpathlineto{\pgfqpoint{4.949192in}{1.185802in}}%
\pgfpathlineto{\pgfqpoint{4.949739in}{1.085829in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{4.948200in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{4.947384in}{1.093383in}}%
\pgfpathlineto{\pgfqpoint{4.946598in}{1.155588in}}%
\pgfpathlineto{\pgfqpoint{4.946067in}{1.131595in}}%
\pgfpathlineto{\pgfqpoint{4.945531in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{4.945258in}{1.121375in}}%
\pgfpathlineto{\pgfqpoint{4.944739in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{4.943964in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{4.943713in}{1.131595in}}%
\pgfpathlineto{\pgfqpoint{4.943467in}{1.195578in}}%
\pgfpathlineto{\pgfqpoint{4.942721in}{1.138704in}}%
\pgfpathlineto{\pgfqpoint{4.942458in}{1.132928in}}%
\pgfpathlineto{\pgfqpoint{4.941426in}{1.163142in}}%
\pgfpathlineto{\pgfqpoint{4.941170in}{1.109823in}}%
\pgfpathlineto{\pgfqpoint{4.940640in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{4.940395in}{1.154255in}}%
\pgfpathlineto{\pgfqpoint{4.939904in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{4.939163in}{1.218238in}}%
\pgfpathlineto{\pgfqpoint{4.937926in}{1.129373in}}%
\pgfpathlineto{\pgfqpoint{4.936922in}{1.212462in}}%
\pgfpathlineto{\pgfqpoint{4.936432in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{4.935491in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{4.934756in}{1.168474in}}%
\pgfpathlineto{\pgfqpoint{4.934511in}{1.156033in}}%
\pgfpathlineto{\pgfqpoint{4.934009in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{4.933764in}{1.169807in}}%
\pgfpathlineto{\pgfqpoint{4.933519in}{1.174250in}}%
\pgfpathlineto{\pgfqpoint{4.933274in}{1.206686in}}%
\pgfpathlineto{\pgfqpoint{4.932333in}{1.194689in}}%
\pgfpathlineto{\pgfqpoint{4.931865in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{4.931649in}{1.175583in}}%
\pgfpathlineto{\pgfqpoint{4.931404in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{4.931170in}{1.235123in}}%
\pgfpathlineto{\pgfqpoint{4.930223in}{1.193356in}}%
\pgfpathlineto{\pgfqpoint{4.929984in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.929745in}{1.193356in}}%
\pgfpathlineto{\pgfqpoint{4.929060in}{1.252451in}}%
\pgfpathlineto{\pgfqpoint{4.928844in}{1.199132in}}%
\pgfpathlineto{\pgfqpoint{4.928610in}{1.168029in}}%
\pgfpathlineto{\pgfqpoint{4.928142in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{4.927686in}{1.192023in}}%
\pgfpathlineto{\pgfqpoint{4.927219in}{1.219571in}}%
\pgfpathlineto{\pgfqpoint{4.926991in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{4.926751in}{1.145369in}}%
\pgfpathlineto{\pgfqpoint{4.926250in}{1.191134in}}%
\pgfpathlineto{\pgfqpoint{4.926004in}{1.172917in}}%
\pgfpathlineto{\pgfqpoint{4.924813in}{1.227125in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{4.924362in}{1.244898in}}%
\pgfpathlineto{\pgfqpoint{4.923667in}{1.198244in}}%
\pgfpathlineto{\pgfqpoint{4.922510in}{1.222681in}}%
\pgfpathlineto{\pgfqpoint{4.922282in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{4.921603in}{1.244898in}}%
\pgfpathlineto{\pgfqpoint{4.921158in}{1.172028in}}%
\pgfpathlineto{\pgfqpoint{4.920930in}{1.232901in}}%
\pgfpathlineto{\pgfqpoint{4.920018in}{1.227569in}}%
\pgfpathlineto{\pgfqpoint{4.919779in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{4.919539in}{1.233345in}}%
\pgfpathlineto{\pgfqpoint{4.918849in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{4.918382in}{1.172917in}}%
\pgfpathlineto{\pgfqpoint{4.917686in}{1.258228in}}%
\pgfpathlineto{\pgfqpoint{4.917230in}{1.182248in}}%
\pgfpathlineto{\pgfqpoint{4.916552in}{1.226680in}}%
\pgfpathlineto{\pgfqpoint{4.916329in}{1.227569in}}%
\pgfpathlineto{\pgfqpoint{4.916101in}{1.192023in}}%
\pgfpathlineto{\pgfqpoint{4.915873in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{4.915440in}{1.215128in}}%
\pgfpathlineto{\pgfqpoint{4.915212in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{4.914756in}{1.161364in}}%
\pgfpathlineto{\pgfqpoint{4.914499in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{4.914283in}{1.233790in}}%
\pgfpathlineto{\pgfqpoint{4.914060in}{1.228013in}}%
\pgfpathlineto{\pgfqpoint{4.913849in}{1.291996in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{1.210240in}}%
\pgfpathlineto{\pgfqpoint{4.912356in}{1.254229in}}%
\pgfpathlineto{\pgfqpoint{4.911654in}{1.161809in}}%
\pgfpathlineto{\pgfqpoint{4.911170in}{1.219127in}}%
\pgfpathlineto{\pgfqpoint{4.910691in}{1.151145in}}%
\pgfpathlineto{\pgfqpoint{4.910195in}{1.217794in}}%
\pgfpathlineto{\pgfqpoint{4.909967in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.909744in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{4.909516in}{1.223570in}}%
\pgfpathlineto{\pgfqpoint{4.909043in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{4.908308in}{1.180915in}}%
\pgfpathlineto{\pgfqpoint{4.908063in}{1.213795in}}%
\pgfpathlineto{\pgfqpoint{4.907356in}{1.167141in}}%
\pgfpathlineto{\pgfqpoint{4.907105in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{4.906175in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{1.214684in}}%
\pgfpathlineto{\pgfqpoint{4.905685in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{4.905200in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{4.904955in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{4.904454in}{1.133816in}}%
\pgfpathlineto{\pgfqpoint{4.904191in}{1.217350in}}%
\pgfpathlineto{\pgfqpoint{4.903958in}{1.186247in}}%
\pgfpathlineto{\pgfqpoint{4.903712in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{4.903462in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{4.903222in}{1.225792in}}%
\pgfpathlineto{\pgfqpoint{4.902983in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{4.902509in}{1.161809in}}%
\pgfpathlineto{\pgfqpoint{4.902259in}{1.164919in}}%
\pgfpathlineto{\pgfqpoint{4.901774in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{4.901540in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{4.901289in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{4.901033in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.900503in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{4.900263in}{1.176027in}}%
\pgfpathlineto{\pgfqpoint{4.899089in}{1.240010in}}%
\pgfpathlineto{\pgfqpoint{4.898872in}{1.219571in}}%
\pgfpathlineto{\pgfqpoint{4.898650in}{1.226236in}}%
\pgfpathlineto{\pgfqpoint{4.898433in}{1.267114in}}%
\pgfpathlineto{\pgfqpoint{4.897800in}{1.219571in}}%
\pgfpathlineto{\pgfqpoint{4.897373in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{4.896951in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{4.896284in}{1.240455in}}%
\pgfpathlineto{\pgfqpoint{4.896067in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{4.895850in}{1.198244in}}%
\pgfpathlineto{\pgfqpoint{4.895172in}{1.256895in}}%
\pgfpathlineto{\pgfqpoint{4.894967in}{1.272446in}}%
\pgfpathlineto{\pgfqpoint{4.894761in}{1.232901in}}%
\pgfpathlineto{\pgfqpoint{4.894340in}{1.255562in}}%
\pgfpathlineto{\pgfqpoint{4.894123in}{1.215128in}}%
\pgfpathlineto{\pgfqpoint{4.893695in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{4.893268in}{1.249341in}}%
\pgfpathlineto{\pgfqpoint{4.892304in}{1.321322in}}%
\pgfpathlineto{\pgfqpoint{4.892110in}{1.273779in}}%
\pgfpathlineto{\pgfqpoint{4.891734in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{4.891147in}{1.319100in}}%
\pgfpathlineto{\pgfqpoint{4.890959in}{1.238233in}}%
\pgfpathlineto{\pgfqpoint{4.890765in}{1.337318in}}%
\pgfpathlineto{\pgfqpoint{4.890018in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{4.889300in}{1.340428in}}%
\pgfpathlineto{\pgfqpoint{4.889123in}{1.295107in}}%
\pgfpathlineto{\pgfqpoint{4.888952in}{1.262227in}}%
\pgfpathlineto{\pgfqpoint{4.888410in}{1.367087in}}%
\pgfpathlineto{\pgfqpoint{4.888045in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{4.887675in}{1.328431in}}%
\pgfpathlineto{\pgfqpoint{4.887310in}{1.264892in}}%
\pgfpathlineto{\pgfqpoint{4.886928in}{1.296884in}}%
\pgfpathlineto{\pgfqpoint{4.886734in}{1.228902in}}%
\pgfpathlineto{\pgfqpoint{4.886153in}{1.329320in}}%
\pgfpathlineto{\pgfqpoint{4.885771in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{4.885024in}{1.327098in}}%
\pgfpathlineto{\pgfqpoint{4.884847in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{4.884243in}{1.317767in}}%
\pgfpathlineto{\pgfqpoint{4.883484in}{1.269336in}}%
\pgfpathlineto{\pgfqpoint{4.883097in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{4.882908in}{1.274223in}}%
\pgfpathlineto{\pgfqpoint{4.882515in}{1.210240in}}%
\pgfpathlineto{\pgfqpoint{4.882093in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{4.881706in}{1.254229in}}%
\pgfpathlineto{\pgfqpoint{4.881312in}{1.273335in}}%
\pgfpathlineto{\pgfqpoint{4.880309in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{4.880503in}{1.275112in}}%
\pgfpathlineto{\pgfqpoint{4.880086in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{4.879881in}{1.249785in}}%
\pgfpathlineto{\pgfqpoint{4.879465in}{1.209352in}}%
\pgfpathlineto{\pgfqpoint{4.879043in}{1.246675in}}%
\pgfpathlineto{\pgfqpoint{4.878182in}{1.158699in}}%
\pgfpathlineto{\pgfqpoint{4.878404in}{1.268891in}}%
\pgfpathlineto{\pgfqpoint{4.877954in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{4.877720in}{1.220016in}}%
\pgfpathlineto{\pgfqpoint{4.877048in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{4.876808in}{1.170695in}}%
\pgfpathlineto{\pgfqpoint{4.876335in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{4.876095in}{1.164475in}}%
\pgfpathlineto{\pgfqpoint{4.875850in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{4.875092in}{1.144924in}}%
\pgfpathlineto{\pgfqpoint{4.874847in}{1.142258in}}%
\pgfpathlineto{\pgfqpoint{4.874596in}{1.158699in}}%
\pgfpathlineto{\pgfqpoint{4.874351in}{1.140037in}}%
\pgfpathlineto{\pgfqpoint{4.874094in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{4.873575in}{1.146257in}}%
\pgfpathlineto{\pgfqpoint{4.873325in}{1.127596in}}%
\pgfpathlineto{\pgfqpoint{4.873068in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{4.872823in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{4.872561in}{1.119154in}}%
\pgfpathlineto{\pgfqpoint{4.872298in}{1.050283in}}%
\pgfpathlineto{\pgfqpoint{4.871426in}{1.074277in}}%
\pgfpathlineto{\pgfqpoint{4.871135in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{4.869944in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{4.869636in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{4.869334in}{0.997852in}}%
\pgfpathlineto{\pgfqpoint{4.868678in}{1.056948in}}%
\pgfpathlineto{\pgfqpoint{4.867458in}{1.021402in}}%
\pgfpathlineto{\pgfqpoint{4.868068in}{1.065390in}}%
\pgfpathlineto{\pgfqpoint{4.867139in}{1.023179in}}%
\pgfpathlineto{\pgfqpoint{4.866494in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{4.865822in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{4.865463in}{1.003184in}}%
\pgfpathlineto{\pgfqpoint{4.865126in}{0.970749in}}%
\pgfpathlineto{\pgfqpoint{4.864767in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{4.863678in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{4.863296in}{0.940979in}}%
\pgfpathlineto{\pgfqpoint{4.862914in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{4.862566in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{4.862207in}{0.915208in}}%
\pgfpathlineto{\pgfqpoint{4.861415in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{4.861050in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{4.860691in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{4.859522in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{4.859100in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{4.857481in}{0.871220in}}%
\pgfpathlineto{\pgfqpoint{4.857042in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{4.856631in}{0.875219in}}%
\pgfpathlineto{\pgfqpoint{4.855759in}{0.881439in}}%
\pgfpathlineto{\pgfqpoint{4.853969in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{4.853501in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{4.853039in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{4.852070in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{4.851061in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{4.849442in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{4.848336in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{4.847834in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{4.847281in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{4.846757in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{4.846261in}{0.796128in}}%
\pgfpathlineto{\pgfqpoint{4.844607in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{4.843427in}{0.734811in}}%
\pgfpathlineto{\pgfqpoint{4.841711in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{4.840554in}{0.738810in}}%
\pgfpathlineto{\pgfqpoint{4.839966in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{4.839430in}{0.793018in}}%
\pgfpathlineto{\pgfqpoint{4.838895in}{0.756583in}}%
\pgfpathlineto{\pgfqpoint{4.838319in}{0.764137in}}%
\pgfpathlineto{\pgfqpoint{4.837754in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{4.836637in}{0.742809in}}%
\pgfpathlineto{\pgfqpoint{4.835474in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{4.833763in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{4.833176in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{4.832583in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{4.831414in}{0.724148in}}%
\pgfpathlineto{\pgfqpoint{4.830822in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{4.830212in}{0.705486in}}%
\pgfpathlineto{\pgfqpoint{4.829567in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{4.828940in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{4.828324in}{0.710374in}}%
\pgfpathlineto{\pgfqpoint{4.827093in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{4.826494in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{4.825280in}{0.718371in}}%
\pgfpathlineto{\pgfqpoint{4.824647in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{4.824048in}{0.718816in}}%
\pgfpathlineto{\pgfqpoint{4.823427in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{4.822840in}{0.716150in}}%
\pgfpathlineto{\pgfqpoint{4.822213in}{0.719704in}}%
\pgfpathlineto{\pgfqpoint{4.820987in}{0.759249in}}%
\pgfpathlineto{\pgfqpoint{4.820400in}{0.721926in}}%
\pgfpathlineto{\pgfqpoint{4.819772in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{4.817897in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{4.816021in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{4.814801in}{0.709929in}}%
\pgfpathlineto{\pgfqpoint{4.813581in}{0.771246in}}%
\pgfpathlineto{\pgfqpoint{4.813005in}{0.746364in}}%
\pgfpathlineto{\pgfqpoint{4.812406in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{4.811836in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{0.711707in}}%
\pgfpathlineto{\pgfqpoint{4.808740in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{4.808153in}{0.757028in}}%
\pgfpathlineto{\pgfqpoint{4.807560in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{4.805149in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{4.803934in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{4.802766in}{0.720149in}}%
\pgfpathlineto{\pgfqpoint{4.802127in}{0.753473in}}%
\pgfpathlineto{\pgfqpoint{4.801517in}{0.720593in}}%
\pgfpathlineto{\pgfqpoint{4.800878in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{4.799658in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{4.797897in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{4.797287in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{4.796699in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{4.796095in}{0.757028in}}%
\pgfpathlineto{\pgfqpoint{4.795496in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{4.794903in}{0.726369in}}%
\pgfpathlineto{\pgfqpoint{4.794276in}{0.759249in}}%
\pgfpathlineto{\pgfqpoint{4.793085in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{4.792498in}{0.725036in}}%
\pgfpathlineto{\pgfqpoint{4.791859in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{4.790610in}{0.711707in}}%
\pgfpathlineto{\pgfqpoint{4.789949in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{4.789316in}{0.796573in}}%
\pgfpathlineto{\pgfqpoint{4.788757in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{4.788165in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{4.787549in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{4.785770in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{4.785268in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{4.784675in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{4.784100in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{4.783518in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{4.781716in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{4.781078in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{4.780439in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{4.779812in}{0.733478in}}%
\pgfpathlineto{\pgfqpoint{4.778581in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{4.778022in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{4.777458in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{4.776859in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{4.776294in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{4.774550in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{4.773934in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{4.773318in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{4.772737in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{4.772133in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{4.771523in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{4.770918in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{4.769117in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{4.768569in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{4.767988in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{4.767440in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{4.765804in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{4.763581in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{4.763005in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{4.762440in}{0.789908in}}%
\pgfpathlineto{\pgfqpoint{4.761870in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{4.760713in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{4.759556in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{4.758991in}{0.764137in}}%
\pgfpathlineto{\pgfqpoint{4.758392in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{4.757834in}{0.786798in}}%
\pgfpathlineto{\pgfqpoint{4.756083in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{4.754892in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{4.753706in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{4.753136in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{4.751973in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{4.750844in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{4.749704in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{4.749105in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{4.748501in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{4.747885in}{0.740143in}}%
\pgfpathlineto{\pgfqpoint{4.746026in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{4.744179in}{0.720149in}}%
\pgfpathlineto{\pgfqpoint{4.743506in}{0.724592in}}%
\pgfpathlineto{\pgfqpoint{4.742834in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{4.742212in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{4.740297in}{0.712151in}}%
\pgfpathlineto{\pgfqpoint{4.739607in}{0.723259in}}%
\pgfpathlineto{\pgfqpoint{4.738923in}{0.737033in}}%
\pgfpathlineto{\pgfqpoint{4.738261in}{0.720593in}}%
\pgfpathlineto{\pgfqpoint{4.737583in}{0.727702in}}%
\pgfpathlineto{\pgfqpoint{4.736910in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{4.736260in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{4.735604in}{0.713484in}}%
\pgfpathlineto{\pgfqpoint{4.734920in}{0.753029in}}%
\pgfpathlineto{\pgfqpoint{4.734276in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{4.732976in}{0.725036in}}%
\pgfpathlineto{\pgfqpoint{4.731557in}{0.678826in}}%
\pgfpathlineto{\pgfqpoint{4.730063in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{4.729390in}{0.726369in}}%
\pgfpathlineto{\pgfqpoint{4.728706in}{0.697488in}}%
\pgfpathlineto{\pgfqpoint{4.727993in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{4.727332in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{4.725998in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{4.725325in}{0.701487in}}%
\pgfpathlineto{\pgfqpoint{4.724612in}{0.717483in}}%
\pgfpathlineto{\pgfqpoint{4.723922in}{0.757028in}}%
\pgfpathlineto{\pgfqpoint{4.723273in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{4.722617in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{4.721967in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{4.721306in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{4.720621in}{0.726814in}}%
\pgfpathlineto{\pgfqpoint{4.720046in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{4.719475in}{0.692156in}}%
\pgfpathlineto{\pgfqpoint{4.715952in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{4.715388in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{4.714846in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{4.713746in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{4.713238in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{4.712651in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{4.708552in}{0.796128in}}%
\pgfpathlineto{\pgfqpoint{4.707902in}{0.782354in}}%
\pgfpathlineto{\pgfqpoint{4.707280in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{4.706670in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{4.706072in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{4.705433in}{0.768136in}}%
\pgfpathlineto{\pgfqpoint{4.704150in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{4.703489in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{4.702845in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{4.702161in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{4.700262in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{4.699686in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{4.697902in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{4.697326in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{4.696756in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{4.696203in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{4.695627in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{4.694510in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{4.693922in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{4.693341in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{4.692759in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{4.692183in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{4.690399in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{4.689755in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{4.688478in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{4.687206in}{0.712151in}}%
\pgfpathlineto{\pgfqpoint{4.686516in}{0.727702in}}%
\pgfpathlineto{\pgfqpoint{4.685809in}{0.702820in}}%
\pgfpathlineto{\pgfqpoint{4.684356in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{4.683677in}{0.741476in}}%
\pgfpathlineto{\pgfqpoint{4.682993in}{0.735700in}}%
\pgfpathlineto{\pgfqpoint{4.681613in}{0.757916in}}%
\pgfpathlineto{\pgfqpoint{4.680946in}{0.716150in}}%
\pgfpathlineto{\pgfqpoint{4.680228in}{0.728147in}}%
\pgfpathlineto{\pgfqpoint{4.679544in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{4.678860in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{4.678215in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{4.677554in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{4.675519in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{4.674857in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{4.674139in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{4.672833in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{4.672200in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{4.671511in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{4.670838in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{4.670171in}{0.796573in}}%
\pgfpathlineto{\pgfqpoint{4.669549in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{4.667668in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{4.667086in}{0.814346in}}%
\pgfpathlineto{\pgfqpoint{4.666493in}{0.771246in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{4.665222in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{4.663466in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{4.662919in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{4.661779in}{0.809458in}}%
\pgfpathlineto{\pgfqpoint{4.661191in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{4.660621in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{4.660034in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{4.659401in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{4.658791in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{4.658215in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{4.657639in}{0.836118in}}%
\pgfpathlineto{\pgfqpoint{4.655849in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{4.655211in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{4.653996in}{0.831675in}}%
\pgfpathlineto{\pgfqpoint{4.653409in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{4.652753in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{4.650775in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{4.650125in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{4.649487in}{0.757028in}}%
\pgfpathlineto{\pgfqpoint{4.648842in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{4.648175in}{0.761027in}}%
\pgfpathlineto{\pgfqpoint{4.646824in}{0.744142in}}%
\pgfpathlineto{\pgfqpoint{4.642970in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{4.642411in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{4.641277in}{0.864999in}}%
\pgfpathlineto{\pgfqpoint{4.639572in}{0.809014in}}%
\pgfpathlineto{\pgfqpoint{4.638962in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{4.638363in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{4.637725in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{4.635764in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{4.635074in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{4.634429in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{4.633751in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{4.631721in}{0.737922in}}%
\pgfpathlineto{\pgfqpoint{4.629623in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{4.628951in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{4.628266in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{4.627588in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{4.626915in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{4.626260in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{4.625587in}{0.797017in}}%
\pgfpathlineto{\pgfqpoint{4.624275in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{4.623580in}{0.793018in}}%
\pgfpathlineto{\pgfqpoint{4.622924in}{0.785909in}}%
\pgfpathlineto{\pgfqpoint{4.619424in}{0.714372in}}%
\pgfpathlineto{\pgfqpoint{4.617936in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{4.616488in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{4.615045in}{0.756583in}}%
\pgfpathlineto{\pgfqpoint{4.614372in}{0.764137in}}%
\pgfpathlineto{\pgfqpoint{4.612451in}{0.875219in}}%
\pgfpathlineto{\pgfqpoint{4.611294in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{4.610684in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{4.610096in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{4.609492in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{4.607696in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{4.606009in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{4.604817in}{0.827231in}}%
\pgfpathlineto{\pgfqpoint{4.604207in}{0.861000in}}%
\pgfpathlineto{\pgfqpoint{4.603625in}{0.813457in}}%
\pgfpathlineto{\pgfqpoint{4.603004in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{4.602377in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{4.598956in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{4.597462in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{4.596750in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{4.596094in}{0.726814in}}%
\pgfpathlineto{\pgfqpoint{4.595359in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{4.594629in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{4.592491in}{0.738810in}}%
\pgfpathlineto{\pgfqpoint{4.591738in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{4.590991in}{0.764581in}}%
\pgfpathlineto{\pgfqpoint{4.590267in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{4.589526in}{0.756139in}}%
\pgfpathlineto{\pgfqpoint{4.588791in}{0.724592in}}%
\pgfpathlineto{\pgfqpoint{4.588015in}{0.733923in}}%
\pgfpathlineto{\pgfqpoint{4.587257in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{4.586579in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{4.585860in}{0.721926in}}%
\pgfpathlineto{\pgfqpoint{4.585068in}{0.744587in}}%
\pgfpathlineto{\pgfqpoint{4.584309in}{0.713928in}}%
\pgfpathlineto{\pgfqpoint{4.582782in}{0.768136in}}%
\pgfpathlineto{\pgfqpoint{4.581989in}{0.746364in}}%
\pgfpathlineto{\pgfqpoint{4.581271in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{4.580535in}{0.731701in}}%
\pgfpathlineto{\pgfqpoint{4.579766in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{4.579019in}{0.731701in}}%
\pgfpathlineto{\pgfqpoint{4.578260in}{0.734811in}}%
\pgfpathlineto{\pgfqpoint{4.577502in}{0.714372in}}%
\pgfpathlineto{\pgfqpoint{4.576721in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{4.575986in}{0.713039in}}%
\pgfpathlineto{\pgfqpoint{4.575205in}{0.715705in}}%
\pgfpathlineto{\pgfqpoint{4.573614in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{4.572861in}{0.744587in}}%
\pgfpathlineto{\pgfqpoint{4.572097in}{0.753473in}}%
\pgfpathlineto{\pgfqpoint{4.571339in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{4.570541in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{4.569754in}{0.749919in}}%
\pgfpathlineto{\pgfqpoint{4.568990in}{0.717927in}}%
\pgfpathlineto{\pgfqpoint{4.565906in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{4.565199in}{0.746808in}}%
\pgfpathlineto{\pgfqpoint{4.564435in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{4.563665in}{0.759249in}}%
\pgfpathlineto{\pgfqpoint{4.562907in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{4.561413in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{4.559954in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{4.559241in}{0.782799in}}%
\pgfpathlineto{\pgfqpoint{4.557895in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{4.556567in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{4.555244in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{4.554589in}{0.878329in}}%
\pgfpathlineto{\pgfqpoint{4.553984in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{4.553386in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{4.551100in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{4.548927in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{4.548317in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{4.547702in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{4.547097in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{4.546436in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{4.545792in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{4.545136in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{4.544469in}{0.882328in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{4.543226in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{4.541903in}{0.825454in}}%
\pgfpathlineto{\pgfqpoint{4.541225in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{4.540564in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{4.539896in}{0.828564in}}%
\pgfpathlineto{\pgfqpoint{4.539212in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{4.538483in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{4.537821in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{4.537131in}{0.812569in}}%
\pgfpathlineto{\pgfqpoint{4.535649in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{4.534874in}{0.809903in}}%
\pgfpathlineto{\pgfqpoint{4.534150in}{0.766359in}}%
\pgfpathlineto{\pgfqpoint{4.533369in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{4.532656in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{4.531932in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{4.529788in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{4.529115in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{4.527154in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{4.526578in}{0.904988in}}%
\pgfpathlineto{\pgfqpoint{4.525985in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{4.525410in}{0.912542in}}%
\pgfpathlineto{\pgfqpoint{4.524822in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{4.524132in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{4.523471in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{4.521436in}{0.883216in}}%
\pgfpathlineto{\pgfqpoint{4.520096in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{4.519343in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{4.518631in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{4.517918in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{4.517211in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{4.516487in}{0.848115in}}%
\pgfpathlineto{\pgfqpoint{4.515791in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{4.515050in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{4.514366in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{4.512274in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{4.511601in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{4.510940in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{4.508984in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{4.508351in}{0.899656in}}%
\pgfpathlineto{\pgfqpoint{4.507724in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{4.507091in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{4.506538in}{0.925872in}}%
\pgfpathlineto{\pgfqpoint{4.505962in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{4.505335in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{4.504720in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{4.504110in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{4.503539in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{4.502929in}{0.921873in}}%
\pgfpathlineto{\pgfqpoint{4.502342in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{4.501743in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{4.501196in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{4.497718in}{0.982301in}}%
\pgfpathlineto{\pgfqpoint{4.496647in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{4.496094in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{4.495056in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{4.494548in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{4.492479in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{4.491994in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{4.491487in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{4.490951in}{1.009849in}}%
\pgfpathlineto{\pgfqpoint{4.490444in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{4.489936in}{1.048506in}}%
\pgfpathlineto{\pgfqpoint{4.489469in}{1.044062in}}%
\pgfpathlineto{\pgfqpoint{4.488534in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{4.488015in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{4.487513in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{4.487023in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{4.486532in}{1.018736in}}%
\pgfpathlineto{\pgfqpoint{4.486036in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{4.485552in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{4.485056in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{4.484560in}{1.023179in}}%
\pgfpathlineto{\pgfqpoint{4.483556in}{1.005406in}}%
\pgfpathlineto{\pgfqpoint{4.483049in}{1.063613in}}%
\pgfpathlineto{\pgfqpoint{4.482587in}{1.047617in}}%
\pgfpathlineto{\pgfqpoint{4.481635in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{4.481145in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{4.480164in}{1.007628in}}%
\pgfpathlineto{\pgfqpoint{4.479651in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{4.479138in}{1.014737in}}%
\pgfpathlineto{\pgfqpoint{4.478630in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{4.478134in}{1.047617in}}%
\pgfpathlineto{\pgfqpoint{4.477656in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{4.477160in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{4.476168in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{4.475672in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{4.475204in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{4.474662in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{4.473180in}{1.049839in}}%
\pgfpathlineto{\pgfqpoint{4.471658in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{4.471122in}{0.981412in}}%
\pgfpathlineto{\pgfqpoint{4.470575in}{0.994742in}}%
\pgfpathlineto{\pgfqpoint{4.470033in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{4.469451in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{4.468870in}{0.960529in}}%
\pgfpathlineto{\pgfqpoint{4.468294in}{0.980524in}}%
\pgfpathlineto{\pgfqpoint{4.467160in}{0.932092in}}%
\pgfpathlineto{\pgfqpoint{4.466549in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{4.465945in}{0.965417in}}%
\pgfpathlineto{\pgfqpoint{4.464731in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{4.463442in}{0.936980in}}%
\pgfpathlineto{\pgfqpoint{4.462821in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{4.462159in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{4.461544in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{4.460900in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{4.459622in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{4.459001in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{4.458334in}{0.912098in}}%
\pgfpathlineto{\pgfqpoint{4.457684in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{4.457068in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{4.455825in}{0.976081in}}%
\pgfpathlineto{\pgfqpoint{4.455255in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{4.454651in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{4.453408in}{0.977413in}}%
\pgfpathlineto{\pgfqpoint{4.452251in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{4.451105in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{4.450535in}{1.005850in}}%
\pgfpathlineto{\pgfqpoint{4.449982in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{4.449394in}{0.991188in}}%
\pgfpathlineto{\pgfqpoint{4.448830in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{4.447695in}{0.967638in}}%
\pgfpathlineto{\pgfqpoint{4.444873in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{4.443784in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{4.443214in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{4.442667in}{0.956974in}}%
\pgfpathlineto{\pgfqpoint{4.442074in}{0.992076in}}%
\pgfpathlineto{\pgfqpoint{4.441509in}{0.996075in}}%
\pgfpathlineto{\pgfqpoint{4.440962in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{4.439839in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{4.438168in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{4.437137in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{4.436606in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{4.436059in}{1.020069in}}%
\pgfpathlineto{\pgfqpoint{4.435529in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{4.434999in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{4.433397in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{4.432347in}{1.049394in}}%
\pgfpathlineto{\pgfqpoint{4.431327in}{1.018736in}}%
\pgfpathlineto{\pgfqpoint{4.430802in}{1.051616in}}%
\pgfpathlineto{\pgfqpoint{4.430306in}{1.050283in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{1.012071in}}%
\pgfpathlineto{\pgfqpoint{4.427735in}{1.062280in}}%
\pgfpathlineto{\pgfqpoint{4.427245in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{4.426230in}{1.024956in}}%
\pgfpathlineto{\pgfqpoint{4.425717in}{1.064501in}}%
\pgfpathlineto{\pgfqpoint{4.424731in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{4.424246in}{1.042729in}}%
\pgfpathlineto{\pgfqpoint{4.423784in}{1.113822in}}%
\pgfpathlineto{\pgfqpoint{4.423345in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{4.422861in}{1.055615in}}%
\pgfpathlineto{\pgfqpoint{4.422376in}{1.068056in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{1.067167in}}%
\pgfpathlineto{\pgfqpoint{4.420426in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{4.418921in}{1.075165in}}%
\pgfpathlineto{\pgfqpoint{4.417952in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{4.417439in}{1.076943in}}%
\pgfpathlineto{\pgfqpoint{4.416960in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{4.415466in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{4.414981in}{1.035176in}}%
\pgfpathlineto{\pgfqpoint{4.413972in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{4.412461in}{1.057837in}}%
\pgfpathlineto{\pgfqpoint{4.411971in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{4.411429in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{4.410911in}{1.008072in}}%
\pgfpathlineto{\pgfqpoint{4.410375in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{4.409331in}{1.044062in}}%
\pgfpathlineto{\pgfqpoint{4.408328in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{4.407821in}{1.022290in}}%
\pgfpathlineto{\pgfqpoint{4.406800in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{4.406304in}{1.018736in}}%
\pgfpathlineto{\pgfqpoint{4.405785in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{4.405278in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{4.403710in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{4.402649in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{4.402165in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{4.401669in}{1.005850in}}%
\pgfpathlineto{\pgfqpoint{4.401150in}{1.013404in}}%
\pgfpathlineto{\pgfqpoint{4.400626in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{4.400118in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{4.399075in}{1.044062in}}%
\pgfpathlineto{\pgfqpoint{4.398567in}{1.036509in}}%
\pgfpathlineto{\pgfqpoint{4.397564in}{1.043174in}}%
\pgfpathlineto{\pgfqpoint{4.397068in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{4.396606in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{4.396110in}{1.080053in}}%
\pgfpathlineto{\pgfqpoint{4.395169in}{1.072499in}}%
\pgfpathlineto{\pgfqpoint{4.394702in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{4.393733in}{1.048950in}}%
\pgfpathlineto{\pgfqpoint{4.393242in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{4.391749in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{4.391236in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{4.390722in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{4.390192in}{1.013404in}}%
\pgfpathlineto{\pgfqpoint{4.389115in}{0.982745in}}%
\pgfpathlineto{\pgfqpoint{4.387444in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{4.386897in}{0.993409in}}%
\pgfpathlineto{\pgfqpoint{4.385169in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{4.384554in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{4.383932in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{4.383316in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{4.382062in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{4.381464in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{4.380802in}{0.912542in}}%
\pgfpathlineto{\pgfqpoint{4.380141in}{0.917429in}}%
\pgfpathlineto{\pgfqpoint{4.379485in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{4.378140in}{0.863222in}}%
\pgfpathlineto{\pgfqpoint{4.377404in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{4.376720in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{4.376025in}{0.882328in}}%
\pgfpathlineto{\pgfqpoint{4.373915in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{4.373242in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{4.372570in}{0.863222in}}%
\pgfpathlineto{\pgfqpoint{4.371828in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{4.371121in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{4.370432in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{4.369736in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{4.368972in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{4.368214in}{0.854335in}}%
\pgfpathlineto{\pgfqpoint{4.367438in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{4.365135in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{4.364308in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{4.363504in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{4.362678in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{4.361019in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{4.360146in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{4.359291in}{0.734811in}}%
\pgfpathlineto{\pgfqpoint{4.356475in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{4.351834in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{0.737033in}}%
\pgfpathlineto{\pgfqpoint{4.349884in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{4.348926in}{0.737922in}}%
\pgfpathlineto{\pgfqpoint{4.347940in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{4.346988in}{0.738366in}}%
\pgfpathlineto{\pgfqpoint{4.345979in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{4.344992in}{0.740143in}}%
\pgfpathlineto{\pgfqpoint{4.343978in}{0.765470in}}%
\pgfpathlineto{\pgfqpoint{4.343008in}{0.744142in}}%
\pgfpathlineto{\pgfqpoint{4.341047in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{4.340084in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{4.339143in}{0.793018in}}%
\pgfpathlineto{\pgfqpoint{4.337273in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{4.336315in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{4.335460in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{4.333778in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{4.332233in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{0.852114in}}%
\pgfpathlineto{\pgfqpoint{4.330671in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{4.329878in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{4.328225in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{4.325688in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{4.323812in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{4.322843in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{4.320922in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{4.319890in}{0.761027in}}%
\pgfpathlineto{\pgfqpoint{4.318863in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{4.316794in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{4.312159in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{4.311383in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{4.310471in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{4.309576in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{4.307678in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{4.303698in}{0.809014in}}%
\pgfpathlineto{\pgfqpoint{4.299103in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{4.298213in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{4.297381in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{4.296497in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{4.294741in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{4.293863in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{4.292997in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{4.292119in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{4.291264in}{0.866332in}}%
\pgfpathlineto{\pgfqpoint{4.290408in}{0.912986in}}%
\pgfpathlineto{\pgfqpoint{4.289610in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{4.288014in}{0.917429in}}%
\pgfpathlineto{\pgfqpoint{4.287227in}{0.911653in}}%
\pgfpathlineto{\pgfqpoint{4.286440in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{4.285636in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{4.284838in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{4.282478in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{4.281047in}{0.972526in}}%
\pgfpathlineto{\pgfqpoint{4.280346in}{0.972082in}}%
\pgfpathlineto{\pgfqpoint{4.279644in}{0.968527in}}%
\pgfpathlineto{\pgfqpoint{4.278937in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{4.278242in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{4.277506in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{4.276098in}{1.003184in}}%
\pgfpathlineto{\pgfqpoint{4.275431in}{1.032066in}}%
\pgfpathlineto{\pgfqpoint{4.274793in}{0.985411in}}%
\pgfpathlineto{\pgfqpoint{4.274114in}{1.008516in}}%
\pgfpathlineto{\pgfqpoint{4.273453in}{0.997852in}}%
\pgfpathlineto{\pgfqpoint{4.272786in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{4.272159in}{0.998741in}}%
\pgfpathlineto{\pgfqpoint{4.271497in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{4.270186in}{0.988077in}}%
\pgfpathlineto{\pgfqpoint{4.268208in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{4.267575in}{0.996075in}}%
\pgfpathlineto{\pgfqpoint{4.266908in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{4.266241in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{4.265591in}{1.036065in}}%
\pgfpathlineto{\pgfqpoint{4.264969in}{1.035176in}}%
\pgfpathlineto{\pgfqpoint{4.263704in}{0.995187in}}%
\pgfpathlineto{\pgfqpoint{4.261771in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{4.261138in}{1.013404in}}%
\pgfpathlineto{\pgfqpoint{4.260545in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{4.259935in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{4.259342in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{4.258709in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{4.258059in}{1.018736in}}%
\pgfpathlineto{\pgfqpoint{4.257472in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{4.256189in}{1.008072in}}%
\pgfpathlineto{\pgfqpoint{4.254958in}{1.041396in}}%
\pgfpathlineto{\pgfqpoint{4.254405in}{1.099159in}}%
\pgfpathlineto{\pgfqpoint{4.253863in}{1.074721in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{4.251588in}{1.092494in}}%
\pgfpathlineto{\pgfqpoint{4.250477in}{1.070278in}}%
\pgfpathlineto{\pgfqpoint{4.249353in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{4.248829in}{1.101380in}}%
\pgfpathlineto{\pgfqpoint{4.248299in}{1.099603in}}%
\pgfpathlineto{\pgfqpoint{4.246759in}{1.141370in}}%
\pgfpathlineto{\pgfqpoint{4.246269in}{1.141370in}}%
\pgfpathlineto{\pgfqpoint{4.245784in}{1.170251in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{1.128484in}}%
\pgfpathlineto{\pgfqpoint{4.244821in}{1.176472in}}%
\pgfpathlineto{\pgfqpoint{4.244359in}{1.147146in}}%
\pgfpathlineto{\pgfqpoint{4.243048in}{1.238233in}}%
\pgfpathlineto{\pgfqpoint{4.242649in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{4.242244in}{1.212462in}}%
\pgfpathlineto{\pgfqpoint{4.241828in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.241434in}{1.211573in}}%
\pgfpathlineto{\pgfqpoint{4.241018in}{1.222681in}}%
\pgfpathlineto{\pgfqpoint{4.240608in}{1.244898in}}%
\pgfpathlineto{\pgfqpoint{4.239815in}{1.232012in}}%
\pgfpathlineto{\pgfqpoint{4.237740in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{4.237295in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{4.236457in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{4.234638in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{4.233264in}{1.177360in}}%
\pgfpathlineto{\pgfqpoint{4.227364in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{4.226742in}{1.016959in}}%
\pgfpathlineto{\pgfqpoint{4.226115in}{0.988966in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.998741in}}%
\pgfpathlineto{\pgfqpoint{4.222740in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{4.221987in}{0.956974in}}%
\pgfpathlineto{\pgfqpoint{4.220528in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{4.219730in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{4.217295in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{4.216423in}{0.840117in}}%
\pgfpathlineto{\pgfqpoint{4.215511in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{4.213555in}{0.822344in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{0.803682in}}%
\pgfpathlineto{\pgfqpoint{4.210756in}{0.879217in}}%
\pgfpathlineto{\pgfqpoint{4.208988in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{4.207221in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{4.206360in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{4.205505in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{4.204598in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{4.203726in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{4.202837in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{4.201902in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{4.200989in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{4.200072in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{4.199102in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{4.198133in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{4.197113in}{0.799239in}}%
\pgfpathlineto{\pgfqpoint{4.196103in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{4.195043in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{4.192996in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{4.190915in}{0.793018in}}%
\pgfpathlineto{\pgfqpoint{4.189889in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{4.188886in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{4.187882in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{4.185710in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{4.183458in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{4.182358in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{4.181240in}{0.786798in}}%
\pgfpathlineto{\pgfqpoint{4.180191in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{4.179074in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{4.177990in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{4.176856in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{4.174667in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{4.173623in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{4.172586in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{4.170482in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{4.168298in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{4.166177in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{4.165094in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{4.164022in}{0.728147in}}%
\pgfpathlineto{\pgfqpoint{4.161793in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{4.160721in}{0.782799in}}%
\pgfpathlineto{\pgfqpoint{4.158669in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{4.157671in}{0.783243in}}%
\pgfpathlineto{\pgfqpoint{4.155584in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{4.154581in}{0.763248in}}%
\pgfpathlineto{\pgfqpoint{4.152443in}{0.814346in}}%
\pgfpathlineto{\pgfqpoint{4.151440in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{4.148463in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{4.146565in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{4.145516in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{4.144490in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{4.143429in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{4.141234in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{4.140197in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{4.138013in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{4.136861in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{4.135744in}{0.766359in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{4.133634in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{4.132597in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{4.129398in}{0.753473in}}%
\pgfpathlineto{\pgfqpoint{4.127129in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{4.126069in}{0.789908in}}%
\pgfpathlineto{\pgfqpoint{4.124991in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{4.123891in}{0.813457in}}%
\pgfpathlineto{\pgfqpoint{4.122859in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{4.119758in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{4.118811in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{4.117853in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{4.116844in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{4.114843in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{4.112751in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{4.110670in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{4.109592in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{4.108503in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{4.106354in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{4.105202in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{4.104039in}{0.756139in}}%
\pgfpathlineto{\pgfqpoint{4.101559in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{4.100390in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{4.098081in}{0.738810in}}%
\pgfpathlineto{\pgfqpoint{4.095613in}{0.728147in}}%
\pgfpathlineto{\pgfqpoint{4.094353in}{0.756583in}}%
\pgfpathlineto{\pgfqpoint{4.093167in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{4.091958in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{4.089529in}{0.744587in}}%
\pgfpathlineto{\pgfqpoint{4.088304in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{4.087038in}{0.740143in}}%
\pgfpathlineto{\pgfqpoint{4.084524in}{0.718816in}}%
\pgfpathlineto{\pgfqpoint{4.083224in}{0.746364in}}%
\pgfpathlineto{\pgfqpoint{4.081992in}{0.713484in}}%
\pgfpathlineto{\pgfqpoint{4.079449in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{4.076935in}{0.700154in}}%
\pgfpathlineto{\pgfqpoint{4.074261in}{0.720593in}}%
\pgfpathlineto{\pgfqpoint{4.072950in}{0.708596in}}%
\pgfpathlineto{\pgfqpoint{4.071610in}{0.709485in}}%
\pgfpathlineto{\pgfqpoint{4.070265in}{0.714372in}}%
\pgfpathlineto{\pgfqpoint{4.068936in}{0.707708in}}%
\pgfpathlineto{\pgfqpoint{4.067579in}{0.721926in}}%
\pgfpathlineto{\pgfqpoint{4.066262in}{0.710374in}}%
\pgfpathlineto{\pgfqpoint{4.064917in}{0.710818in}}%
\pgfpathlineto{\pgfqpoint{4.063571in}{0.725481in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{4.060920in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{4.059598in}{0.719704in}}%
\pgfpathlineto{\pgfqpoint{4.058269in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{4.056941in}{0.744142in}}%
\pgfpathlineto{\pgfqpoint{4.055669in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{4.054352in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{4.051758in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{4.049187in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{4.046747in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{4.045464in}{0.725036in}}%
\pgfpathlineto{\pgfqpoint{4.044130in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{4.041525in}{0.707708in}}%
\pgfpathlineto{\pgfqpoint{4.038885in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{4.037682in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{4.033942in}{0.711262in}}%
\pgfpathlineto{\pgfqpoint{4.032556in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{4.031331in}{0.766803in}}%
\pgfpathlineto{\pgfqpoint{4.030082in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{4.024004in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{4.022927in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{4.020852in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{4.019706in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{4.017499in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{4.013999in}{0.825454in}}%
\pgfpathlineto{\pgfqpoint{4.012887in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{4.011775in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{4.010698in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{4.009603in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{4.008543in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{4.007471in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{4.006433in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{4.004364in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{4.003343in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{4.000219in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{3.999204in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{3.997146in}{0.870775in}}%
\pgfpathlineto{\pgfqpoint{3.996125in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{3.995025in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{3.994033in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{3.993018in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{3.992009in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{3.990983in}{0.894769in}}%
\pgfpathlineto{\pgfqpoint{3.990008in}{0.891659in}}%
\pgfpathlineto{\pgfqpoint{3.989027in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{3.987106in}{0.875219in}}%
\pgfpathlineto{\pgfqpoint{3.986097in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{3.985145in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{3.982186in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{3.981228in}{0.901434in}}%
\pgfpathlineto{\pgfqpoint{3.980276in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{3.979346in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{3.978457in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{3.977550in}{0.911653in}}%
\pgfpathlineto{\pgfqpoint{3.976581in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{3.975606in}{0.912542in}}%
\pgfpathlineto{\pgfqpoint{3.973696in}{0.892992in}}%
\pgfpathlineto{\pgfqpoint{3.971815in}{0.903655in}}%
\pgfpathlineto{\pgfqpoint{3.970863in}{0.902767in}}%
\pgfpathlineto{\pgfqpoint{3.968195in}{0.954309in}}%
\pgfpathlineto{\pgfqpoint{3.967322in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{3.965532in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{3.964597in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{3.962773in}{0.896990in}}%
\pgfpathlineto{\pgfqpoint{3.960834in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{3.959791in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{3.958730in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{3.955561in}{0.826787in}}%
\pgfpathlineto{\pgfqpoint{3.954409in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{3.953297in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{3.952163in}{0.851669in}}%
\pgfpathlineto{\pgfqpoint{3.949871in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{3.948702in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{3.947419in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.944939in}{0.840117in}}%
\pgfpathlineto{\pgfqpoint{3.943799in}{0.789908in}}%
\pgfpathlineto{\pgfqpoint{3.942533in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{3.941256in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{3.938685in}{0.803682in}}%
\pgfpathlineto{\pgfqpoint{3.937482in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{3.935076in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{3.933958in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{3.931883in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{3.928440in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{3.927197in}{0.796573in}}%
\pgfpathlineto{\pgfqpoint{3.925931in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{3.924705in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{3.923559in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{3.922237in}{0.786798in}}%
\pgfpathlineto{\pgfqpoint{3.920937in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{3.919682in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{3.917259in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{3.916073in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{3.913696in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{3.911364in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{3.910241in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{3.909146in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{3.906957in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{3.905777in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{3.903291in}{0.782799in}}%
\pgfpathlineto{\pgfqpoint{3.902054in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{3.900783in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{3.899500in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{3.898228in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{3.895880in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{3.893491in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{3.892356in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{3.891256in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{3.890110in}{0.914319in}}%
\pgfpathlineto{\pgfqpoint{3.889021in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{3.887915in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{3.886883in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{3.884677in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{3.883593in}{0.890326in}}%
\pgfpathlineto{\pgfqpoint{3.881438in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{3.879448in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{3.878399in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{3.877276in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{3.876153in}{0.881439in}}%
\pgfpathlineto{\pgfqpoint{3.875019in}{0.899656in}}%
\pgfpathlineto{\pgfqpoint{3.871478in}{0.787242in}}%
\pgfpathlineto{\pgfqpoint{3.868855in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{3.865001in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{3.863776in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{3.862601in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{3.860155in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{3.856552in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{3.855275in}{0.882772in}}%
\pgfpathlineto{\pgfqpoint{3.854083in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{3.852858in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{3.851666in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{3.850418in}{0.892992in}}%
\pgfpathlineto{\pgfqpoint{3.849243in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{3.846928in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{3.845760in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{3.844545in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{3.843411in}{0.897435in}}%
\pgfpathlineto{\pgfqpoint{3.842236in}{0.927649in}}%
\pgfpathlineto{\pgfqpoint{3.839967in}{0.897435in}}%
\pgfpathlineto{\pgfqpoint{3.837698in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{3.836615in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{3.835497in}{0.972082in}}%
\pgfpathlineto{\pgfqpoint{3.834465in}{0.951198in}}%
\pgfpathlineto{\pgfqpoint{3.833399in}{0.997852in}}%
\pgfpathlineto{\pgfqpoint{3.832413in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{3.830309in}{0.981412in}}%
\pgfpathlineto{\pgfqpoint{3.829294in}{0.961418in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{1.013404in}}%
\pgfpathlineto{\pgfqpoint{3.824209in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{3.823125in}{1.023179in}}%
\pgfpathlineto{\pgfqpoint{3.822173in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{3.819397in}{1.068056in}}%
\pgfpathlineto{\pgfqpoint{3.817561in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{3.816546in}{0.993409in}}%
\pgfpathlineto{\pgfqpoint{3.813450in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{3.812373in}{0.971637in}}%
\pgfpathlineto{\pgfqpoint{3.811301in}{0.962306in}}%
\pgfpathlineto{\pgfqpoint{3.810212in}{0.978302in}}%
\pgfpathlineto{\pgfqpoint{3.806894in}{0.928538in}}%
\pgfpathlineto{\pgfqpoint{3.805702in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{3.803205in}{0.928538in}}%
\pgfpathlineto{\pgfqpoint{3.802008in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{3.800811in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{3.799608in}{0.928538in}}%
\pgfpathlineto{\pgfqpoint{3.797236in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{3.796090in}{0.936091in}}%
\pgfpathlineto{\pgfqpoint{3.793792in}{0.984967in}}%
\pgfpathlineto{\pgfqpoint{3.792715in}{0.992076in}}%
\pgfpathlineto{\pgfqpoint{3.791649in}{0.987633in}}%
\pgfpathlineto{\pgfqpoint{3.790571in}{1.032066in}}%
\pgfpathlineto{\pgfqpoint{3.789579in}{0.995631in}}%
\pgfpathlineto{\pgfqpoint{3.788524in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{3.787504in}{1.016070in}}%
\pgfpathlineto{\pgfqpoint{3.784499in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{3.783524in}{1.064501in}}%
\pgfpathlineto{\pgfqpoint{3.781649in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{3.779756in}{1.074277in}}%
\pgfpathlineto{\pgfqpoint{3.777943in}{1.090717in}}%
\pgfpathlineto{\pgfqpoint{3.777059in}{1.062280in}}%
\pgfpathlineto{\pgfqpoint{3.776130in}{1.105379in}}%
\pgfpathlineto{\pgfqpoint{3.775263in}{1.087162in}}%
\pgfpathlineto{\pgfqpoint{3.773524in}{1.130262in}}%
\pgfpathlineto{\pgfqpoint{3.772703in}{1.128040in}}%
\pgfpathlineto{\pgfqpoint{3.771039in}{1.099603in}}%
\pgfpathlineto{\pgfqpoint{3.770172in}{1.117376in}}%
\pgfpathlineto{\pgfqpoint{3.769328in}{1.113822in}}%
\pgfpathlineto{\pgfqpoint{3.767652in}{1.132928in}}%
\pgfpathlineto{\pgfqpoint{3.766837in}{1.100047in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{1.162253in}}%
\pgfpathlineto{\pgfqpoint{3.764459in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{3.763684in}{1.182692in}}%
\pgfpathlineto{\pgfqpoint{3.762948in}{1.149368in}}%
\pgfpathlineto{\pgfqpoint{3.762173in}{1.149812in}}%
\pgfpathlineto{\pgfqpoint{3.761386in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{3.759813in}{1.151589in}}%
\pgfpathlineto{\pgfqpoint{3.758273in}{1.131595in}}%
\pgfpathlineto{\pgfqpoint{3.757487in}{1.155588in}}%
\pgfpathlineto{\pgfqpoint{3.756711in}{1.141814in}}%
\pgfpathlineto{\pgfqpoint{3.755930in}{1.144924in}}%
\pgfpathlineto{\pgfqpoint{3.755166in}{1.142703in}}%
\pgfpathlineto{\pgfqpoint{3.753724in}{1.177360in}}%
\pgfpathlineto{\pgfqpoint{3.752965in}{1.149812in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{3.751455in}{1.155588in}}%
\pgfpathlineto{\pgfqpoint{3.750691in}{1.160032in}}%
\pgfpathlineto{\pgfqpoint{3.749927in}{1.153811in}}%
\pgfpathlineto{\pgfqpoint{3.748484in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{3.745423in}{1.133372in}}%
\pgfpathlineto{\pgfqpoint{3.744659in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{3.743861in}{1.128929in}}%
\pgfpathlineto{\pgfqpoint{3.743085in}{1.159143in}}%
\pgfpathlineto{\pgfqpoint{3.742327in}{1.146257in}}%
\pgfpathlineto{\pgfqpoint{3.741552in}{1.145369in}}%
\pgfpathlineto{\pgfqpoint{3.739311in}{1.167141in}}%
\pgfpathlineto{\pgfqpoint{3.738570in}{1.167585in}}%
\pgfpathlineto{\pgfqpoint{3.737777in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{3.737013in}{1.156033in}}%
\pgfpathlineto{\pgfqpoint{3.734619in}{1.109378in}}%
\pgfpathlineto{\pgfqpoint{3.732196in}{1.126707in}}%
\pgfpathlineto{\pgfqpoint{3.731409in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.170251in}}%
\pgfpathlineto{\pgfqpoint{3.729984in}{1.169807in}}%
\pgfpathlineto{\pgfqpoint{3.729242in}{1.163586in}}%
\pgfpathlineto{\pgfqpoint{3.727886in}{1.205797in}}%
\pgfpathlineto{\pgfqpoint{3.726603in}{1.227569in}}%
\pgfpathlineto{\pgfqpoint{3.725400in}{1.269780in}}%
\pgfpathlineto{\pgfqpoint{3.724778in}{1.236900in}}%
\pgfpathlineto{\pgfqpoint{3.724151in}{1.237344in}}%
\pgfpathlineto{\pgfqpoint{3.722401in}{1.279111in}}%
\pgfpathlineto{\pgfqpoint{3.721842in}{1.291108in}}%
\pgfpathlineto{\pgfqpoint{3.720656in}{1.268003in}}%
\pgfpathlineto{\pgfqpoint{3.720058in}{1.273335in}}%
\pgfpathlineto{\pgfqpoint{3.719448in}{1.253340in}}%
\pgfpathlineto{\pgfqpoint{3.718843in}{1.258228in}}%
\pgfpathlineto{\pgfqpoint{3.718279in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{3.717720in}{1.285331in}}%
\pgfpathlineto{\pgfqpoint{3.715919in}{1.244009in}}%
\pgfpathlineto{\pgfqpoint{3.715314in}{1.252007in}}%
\pgfpathlineto{\pgfqpoint{3.714710in}{1.249341in}}%
\pgfpathlineto{\pgfqpoint{3.713370in}{1.195578in}}%
\pgfpathlineto{\pgfqpoint{3.712703in}{1.196022in}}%
\pgfpathlineto{\pgfqpoint{3.709088in}{1.121375in}}%
\pgfpathlineto{\pgfqpoint{3.707469in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{3.700975in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{3.699949in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{3.698929in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{3.697891in}{0.984078in}}%
\pgfpathlineto{\pgfqpoint{3.688131in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{3.682258in}{0.809014in}}%
\pgfpathlineto{\pgfqpoint{3.675223in}{0.699710in}}%
\pgfpathlineto{\pgfqpoint{3.673398in}{0.725036in}}%
\pgfpathlineto{\pgfqpoint{3.671523in}{0.714817in}}%
\pgfpathlineto{\pgfqpoint{3.669556in}{0.695266in}}%
\pgfpathlineto{\pgfqpoint{3.667771in}{0.725481in}}%
\pgfpathlineto{\pgfqpoint{3.665850in}{0.718371in}}%
\pgfpathlineto{\pgfqpoint{3.664105in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{3.662258in}{0.723259in}}%
\pgfpathlineto{\pgfqpoint{3.660474in}{0.741476in}}%
\pgfpathlineto{\pgfqpoint{3.658609in}{0.731257in}}%
\pgfpathlineto{\pgfqpoint{3.656785in}{0.731701in}}%
\pgfpathlineto{\pgfqpoint{3.655000in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{3.653199in}{0.738366in}}%
\pgfpathlineto{\pgfqpoint{3.651454in}{0.756139in}}%
\pgfpathlineto{\pgfqpoint{3.649681in}{0.749919in}}%
\pgfpathlineto{\pgfqpoint{3.647840in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{3.646129in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{3.644356in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{3.642572in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{3.640947in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{3.637389in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{3.635576in}{0.741921in}}%
\pgfpathlineto{\pgfqpoint{3.633871in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{3.632378in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{3.630719in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{3.629122in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{3.625895in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{3.624162in}{0.764581in}}%
\pgfpathlineto{\pgfqpoint{3.622497in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{3.620798in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{3.619088in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{3.617378in}{0.774801in}}%
\pgfpathlineto{\pgfqpoint{3.615696in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{3.612281in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{3.610570in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{3.608883in}{0.787242in}}%
\pgfpathlineto{\pgfqpoint{3.607235in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{3.605576in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.603934in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{3.600274in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{3.596431in}{0.724592in}}%
\pgfpathlineto{\pgfqpoint{3.594521in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{3.592611in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{3.590764in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{3.588905in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{3.587007in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{3.585114in}{0.737922in}}%
\pgfpathlineto{\pgfqpoint{3.583181in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{3.581260in}{0.725036in}}%
\pgfpathlineto{\pgfqpoint{3.579282in}{0.733478in}}%
\pgfpathlineto{\pgfqpoint{3.577389in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{3.575490in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{3.573586in}{0.737922in}}%
\pgfpathlineto{\pgfqpoint{3.571773in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{3.569880in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{3.568073in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{3.566152in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{3.564401in}{0.782799in}}%
\pgfpathlineto{\pgfqpoint{3.562514in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{3.559025in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{3.557229in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{3.555388in}{0.757472in}}%
\pgfpathlineto{\pgfqpoint{3.552041in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{3.548620in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{3.546921in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{3.545177in}{0.793018in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{3.541442in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{3.539703in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{3.537982in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{3.536214in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.534441in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{3.532679in}{0.793018in}}%
\pgfpathlineto{\pgfqpoint{3.530866in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{3.525655in}{0.825454in}}%
\pgfpathlineto{\pgfqpoint{3.522149in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{3.520228in}{0.756139in}}%
\pgfpathlineto{\pgfqpoint{3.516607in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{3.514834in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{3.513152in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{3.511425in}{0.811680in}}%
\pgfpathlineto{\pgfqpoint{3.509692in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{3.508095in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{3.506448in}{0.836118in}}%
\pgfpathlineto{\pgfqpoint{3.504806in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{3.503164in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{3.501522in}{0.838339in}}%
\pgfpathlineto{\pgfqpoint{3.498380in}{0.871220in}}%
\pgfpathlineto{\pgfqpoint{3.496938in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{3.488808in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{3.486881in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.475701in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{3.473973in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{3.472212in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{3.470490in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{3.468745in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{3.467063in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{3.465250in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{3.461829in}{0.861000in}}%
\pgfpathlineto{\pgfqpoint{3.458511in}{0.868554in}}%
\pgfpathlineto{\pgfqpoint{3.456898in}{0.882772in}}%
\pgfpathlineto{\pgfqpoint{3.455353in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{3.453802in}{0.903655in}}%
\pgfpathlineto{\pgfqpoint{3.452206in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{3.447593in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{3.446088in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{3.444560in}{0.957419in}}%
\pgfpathlineto{\pgfqpoint{3.441390in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{3.439760in}{0.891659in}}%
\pgfpathlineto{\pgfqpoint{3.438152in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{3.436407in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{3.434680in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{3.432907in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{3.429526in}{0.885882in}}%
\pgfpathlineto{\pgfqpoint{3.427873in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{3.426345in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{3.424737in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{3.423118in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{3.421578in}{0.932981in}}%
\pgfpathlineto{\pgfqpoint{3.420073in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{3.417171in}{1.005850in}}%
\pgfpathlineto{\pgfqpoint{3.414110in}{0.921873in}}%
\pgfpathlineto{\pgfqpoint{3.412491in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{3.410769in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{3.409030in}{0.885882in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.858334in}}%
\pgfpathlineto{\pgfqpoint{3.405358in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{3.403369in}{0.826787in}}%
\pgfpathlineto{\pgfqpoint{3.401407in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{3.399560in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{3.397679in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{3.394212in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{3.392519in}{0.914319in}}%
\pgfpathlineto{\pgfqpoint{3.390780in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{3.389075in}{0.915652in}}%
\pgfpathlineto{\pgfqpoint{3.387376in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{3.381019in}{0.976525in}}%
\pgfpathlineto{\pgfqpoint{3.379492in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{3.376601in}{1.008516in}}%
\pgfpathlineto{\pgfqpoint{3.375193in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{3.373773in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{3.372405in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{3.370997in}{1.022290in}}%
\pgfpathlineto{\pgfqpoint{3.369617in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{3.367086in}{1.080941in}}%
\pgfpathlineto{\pgfqpoint{3.365740in}{1.048506in}}%
\pgfpathlineto{\pgfqpoint{3.363146in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{3.361886in}{1.082274in}}%
\pgfpathlineto{\pgfqpoint{3.360620in}{1.083163in}}%
\pgfpathlineto{\pgfqpoint{3.359417in}{1.106712in}}%
\pgfpathlineto{\pgfqpoint{3.358209in}{1.104491in}}%
\pgfpathlineto{\pgfqpoint{3.357017in}{1.113377in}}%
\pgfpathlineto{\pgfqpoint{3.355820in}{1.112044in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{1.137371in}}%
\pgfpathlineto{\pgfqpoint{3.353494in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{3.352296in}{1.114710in}}%
\pgfpathlineto{\pgfqpoint{3.351019in}{1.082719in}}%
\pgfpathlineto{\pgfqpoint{3.349776in}{1.099159in}}%
\pgfpathlineto{\pgfqpoint{3.348648in}{1.145369in}}%
\pgfpathlineto{\pgfqpoint{3.347507in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{3.346390in}{1.152922in}}%
\pgfpathlineto{\pgfqpoint{3.345198in}{1.121375in}}%
\pgfpathlineto{\pgfqpoint{3.342884in}{1.141814in}}%
\pgfpathlineto{\pgfqpoint{3.340620in}{1.155588in}}%
\pgfpathlineto{\pgfqpoint{3.338505in}{1.195578in}}%
\pgfpathlineto{\pgfqpoint{3.336299in}{1.161364in}}%
\pgfpathlineto{\pgfqpoint{3.335198in}{1.168029in}}%
\pgfpathlineto{\pgfqpoint{3.334161in}{1.203575in}}%
\pgfpathlineto{\pgfqpoint{3.333112in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{3.332063in}{1.196911in}}%
\pgfpathlineto{\pgfqpoint{3.331002in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{3.329947in}{1.194689in}}%
\pgfpathlineto{\pgfqpoint{3.328938in}{1.221349in}}%
\pgfpathlineto{\pgfqpoint{3.327866in}{1.190690in}}%
\pgfpathlineto{\pgfqpoint{3.323830in}{1.240899in}}%
\pgfpathlineto{\pgfqpoint{3.322809in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{3.321800in}{1.225347in}}%
\pgfpathlineto{\pgfqpoint{3.320774in}{1.213795in}}%
\pgfpathlineto{\pgfqpoint{3.319754in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{3.317655in}{1.197355in}}%
\pgfpathlineto{\pgfqpoint{3.316646in}{1.231568in}}%
\pgfpathlineto{\pgfqpoint{3.313499in}{1.203575in}}%
\pgfpathlineto{\pgfqpoint{3.312473in}{1.223126in}}%
\pgfpathlineto{\pgfqpoint{3.311424in}{1.193800in}}%
\pgfpathlineto{\pgfqpoint{3.309411in}{1.235123in}}%
\pgfpathlineto{\pgfqpoint{3.307444in}{1.244898in}}%
\pgfpathlineto{\pgfqpoint{3.305346in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{3.304332in}{1.232901in}}%
\pgfpathlineto{\pgfqpoint{3.303294in}{1.225347in}}%
\pgfpathlineto{\pgfqpoint{3.302325in}{1.264448in}}%
\pgfpathlineto{\pgfqpoint{3.301350in}{1.253340in}}%
\pgfpathlineto{\pgfqpoint{3.300301in}{1.221793in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{1.253340in}}%
\pgfpathlineto{\pgfqpoint{3.298294in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{3.296270in}{1.243120in}}%
\pgfpathlineto{\pgfqpoint{3.294160in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{3.293072in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{3.292011in}{1.205797in}}%
\pgfpathlineto{\pgfqpoint{3.289964in}{1.222681in}}%
\pgfpathlineto{\pgfqpoint{3.288887in}{1.201354in}}%
\pgfpathlineto{\pgfqpoint{3.287832in}{1.219127in}}%
\pgfpathlineto{\pgfqpoint{3.285671in}{1.201354in}}%
\pgfpathlineto{\pgfqpoint{3.284537in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{3.283431in}{1.194689in}}%
\pgfpathlineto{\pgfqpoint{3.282290in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{3.281133in}{1.189801in}}%
\pgfpathlineto{\pgfqpoint{3.279987in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{3.277615in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.276429in}{1.197355in}}%
\pgfpathlineto{\pgfqpoint{3.274063in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{3.272758in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{3.271441in}{1.146257in}}%
\pgfpathlineto{\pgfqpoint{3.270130in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{3.268807in}{1.128040in}}%
\pgfpathlineto{\pgfqpoint{3.267450in}{1.153811in}}%
\pgfpathlineto{\pgfqpoint{3.264856in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{1.154700in}}%
\pgfpathlineto{\pgfqpoint{3.262176in}{1.149812in}}%
\pgfpathlineto{\pgfqpoint{3.260825in}{1.120931in}}%
\pgfpathlineto{\pgfqpoint{3.257974in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{3.256589in}{1.132039in}}%
\pgfpathlineto{\pgfqpoint{3.255164in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{3.253727in}{1.151589in}}%
\pgfpathlineto{\pgfqpoint{3.252347in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{3.250928in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{3.249502in}{1.128929in}}%
\pgfpathlineto{\pgfqpoint{3.248048in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{3.246657in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.243841in}{1.161364in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{1.141370in}}%
\pgfpathlineto{\pgfqpoint{3.241047in}{1.138704in}}%
\pgfpathlineto{\pgfqpoint{3.239611in}{1.151589in}}%
\pgfpathlineto{\pgfqpoint{3.238208in}{1.128040in}}%
\pgfpathlineto{\pgfqpoint{3.236737in}{1.124930in}}%
\pgfpathlineto{\pgfqpoint{3.235255in}{1.112044in}}%
\pgfpathlineto{\pgfqpoint{3.233744in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{3.232353in}{1.113822in}}%
\pgfpathlineto{\pgfqpoint{3.230842in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{3.229314in}{1.120486in}}%
\pgfpathlineto{\pgfqpoint{3.227815in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{3.224707in}{1.111600in}}%
\pgfpathlineto{\pgfqpoint{3.216743in}{1.048061in}}%
\pgfpathlineto{\pgfqpoint{3.215032in}{1.041396in}}%
\pgfpathlineto{\pgfqpoint{3.213299in}{1.055615in}}%
\pgfpathlineto{\pgfqpoint{3.211629in}{1.057392in}}%
\pgfpathlineto{\pgfqpoint{3.208259in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{3.206492in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{3.204816in}{1.020513in}}%
\pgfpathlineto{\pgfqpoint{3.200135in}{1.128484in}}%
\pgfpathlineto{\pgfqpoint{3.198749in}{1.111600in}}%
\pgfpathlineto{\pgfqpoint{3.195842in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{3.194268in}{1.042285in}}%
\pgfpathlineto{\pgfqpoint{3.192689in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{3.190979in}{1.005850in}}%
\pgfpathlineto{\pgfqpoint{3.189126in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{3.183601in}{0.915652in}}%
\pgfpathlineto{\pgfqpoint{3.181429in}{0.918762in}}%
\pgfpathlineto{\pgfqpoint{3.179268in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{3.176851in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{3.174622in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{3.172005in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{3.169331in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.166446in}{0.764581in}}%
\pgfpathlineto{\pgfqpoint{3.163407in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{3.157136in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{3.154034in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{3.150870in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{3.147769in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{3.144901in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{3.141759in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{3.138515in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{3.132050in}{0.696599in}}%
\pgfpathlineto{\pgfqpoint{3.128966in}{0.713484in}}%
\pgfpathlineto{\pgfqpoint{3.125773in}{0.697932in}}%
\pgfpathlineto{\pgfqpoint{3.122375in}{0.733478in}}%
\pgfpathlineto{\pgfqpoint{3.118863in}{0.716150in}}%
\pgfpathlineto{\pgfqpoint{3.115522in}{0.717927in}}%
\pgfpathlineto{\pgfqpoint{3.112210in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{3.108835in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{3.102244in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{3.098931in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{3.095596in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{3.092392in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{3.089348in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{3.086104in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{3.079747in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{3.076491in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{3.073281in}{0.851225in}}%
\pgfpathlineto{\pgfqpoint{3.067506in}{0.833008in}}%
\pgfpathlineto{\pgfqpoint{3.064507in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.061212in}{0.801016in}}%
\pgfpathlineto{\pgfqpoint{3.057973in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{3.054729in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{3.047865in}{0.826787in}}%
\pgfpathlineto{\pgfqpoint{3.044729in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{3.041474in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{3.037962in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{3.034615in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{3.031286in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{3.028042in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{3.024729in}{0.796128in}}%
\pgfpathlineto{\pgfqpoint{3.017528in}{0.728147in}}%
\pgfpathlineto{\pgfqpoint{3.013503in}{0.737922in}}%
\pgfpathlineto{\pgfqpoint{3.009530in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{3.005390in}{0.733478in}}%
\pgfpathlineto{\pgfqpoint{3.001343in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{2.993480in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{2.989592in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{2.985960in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{2.982426in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{2.978720in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{2.971131in}{0.749474in}}%
\pgfpathlineto{\pgfqpoint{2.967106in}{0.746808in}}%
\pgfpathlineto{\pgfqpoint{2.963058in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{2.959119in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{2.955231in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{2.947391in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{2.944022in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{2.931319in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{2.919712in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{2.916257in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{2.912927in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{2.906998in}{0.919651in}}%
\pgfpathlineto{\pgfqpoint{2.901650in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{2.893531in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{2.890470in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{2.887482in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{2.881884in}{0.912986in}}%
\pgfpathlineto{\pgfqpoint{2.879170in}{0.904988in}}%
\pgfpathlineto{\pgfqpoint{2.876376in}{0.923206in}}%
\pgfpathlineto{\pgfqpoint{2.873731in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{2.871142in}{0.948088in}}%
\pgfpathlineto{\pgfqpoint{2.868639in}{0.940090in}}%
\pgfpathlineto{\pgfqpoint{2.866114in}{0.958307in}}%
\pgfpathlineto{\pgfqpoint{2.863679in}{0.957419in}}%
\pgfpathlineto{\pgfqpoint{2.861245in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{2.858907in}{0.967194in}}%
\pgfpathlineto{\pgfqpoint{2.854192in}{0.973859in}}%
\pgfpathlineto{\pgfqpoint{2.851866in}{0.972526in}}%
\pgfpathlineto{\pgfqpoint{2.849534in}{0.981412in}}%
\pgfpathlineto{\pgfqpoint{2.847254in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{2.845070in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{2.840766in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{2.838668in}{1.010294in}}%
\pgfpathlineto{\pgfqpoint{2.836558in}{1.064057in}}%
\pgfpathlineto{\pgfqpoint{2.834654in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{2.830487in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{2.828445in}{1.021846in}}%
\pgfpathlineto{\pgfqpoint{2.826393in}{1.016070in}}%
\pgfpathlineto{\pgfqpoint{2.822185in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{2.820019in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{2.817801in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{2.815583in}{0.972526in}}%
\pgfpathlineto{\pgfqpoint{2.813337in}{0.972526in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{2.808844in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{2.806644in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{2.804329in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{2.802094in}{0.956530in}}%
\pgfpathlineto{\pgfqpoint{2.797527in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{2.795253in}{0.965417in}}%
\pgfpathlineto{\pgfqpoint{2.793029in}{0.958307in}}%
\pgfpathlineto{\pgfqpoint{2.790783in}{0.956530in}}%
\pgfpathlineto{\pgfqpoint{2.788536in}{0.948088in}}%
\pgfpathlineto{\pgfqpoint{2.786267in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{2.784067in}{0.948088in}}%
\pgfpathlineto{\pgfqpoint{2.781815in}{0.954309in}}%
\pgfpathlineto{\pgfqpoint{2.779603in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{2.777385in}{0.956974in}}%
\pgfpathlineto{\pgfqpoint{2.775207in}{0.959196in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{2.768559in}{0.932981in}}%
\pgfpathlineto{\pgfqpoint{2.766319in}{0.928538in}}%
\pgfpathlineto{\pgfqpoint{2.764072in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{2.761826in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{2.759523in}{0.939646in}}%
\pgfpathlineto{\pgfqpoint{2.757362in}{0.927649in}}%
\pgfpathlineto{\pgfqpoint{2.755161in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{2.752966in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{2.750805in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{0.926316in}}%
\pgfpathlineto{\pgfqpoint{2.746529in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{2.744466in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{2.742345in}{0.900545in}}%
\pgfpathlineto{\pgfqpoint{2.740098in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{2.737812in}{0.892992in}}%
\pgfpathlineto{\pgfqpoint{2.733371in}{0.915652in}}%
\pgfpathlineto{\pgfqpoint{2.729140in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{2.727077in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{2.725013in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{2.722886in}{0.857890in}}%
\pgfpathlineto{\pgfqpoint{2.720554in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{2.718240in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{2.715982in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{2.713724in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{2.709300in}{0.868554in}}%
\pgfpathlineto{\pgfqpoint{2.704842in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{2.702612in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{2.700429in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{2.698279in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{2.696136in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{2.693981in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{2.691871in}{0.912542in}}%
\pgfpathlineto{\pgfqpoint{2.689881in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{2.687880in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{2.685851in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{2.681905in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{2.680052in}{0.946311in}}%
\pgfpathlineto{\pgfqpoint{2.678211in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{2.676290in}{0.932981in}}%
\pgfpathlineto{\pgfqpoint{2.674397in}{0.934314in}}%
\pgfpathlineto{\pgfqpoint{2.672510in}{0.968527in}}%
\pgfpathlineto{\pgfqpoint{2.670754in}{0.946311in}}%
\pgfpathlineto{\pgfqpoint{2.668912in}{0.970749in}}%
\pgfpathlineto{\pgfqpoint{2.667162in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{2.663638in}{0.971193in}}%
\pgfpathlineto{\pgfqpoint{2.661882in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{0.969860in}}%
\pgfpathlineto{\pgfqpoint{2.658399in}{0.972970in}}%
\pgfpathlineto{\pgfqpoint{2.656649in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{2.653142in}{0.985856in}}%
\pgfpathlineto{\pgfqpoint{2.651426in}{0.949421in}}%
\pgfpathlineto{\pgfqpoint{2.649568in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{2.647795in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{2.646004in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{2.644226in}{0.965417in}}%
\pgfpathlineto{\pgfqpoint{2.642401in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{2.640354in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{2.638348in}{0.919651in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{2.634351in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{2.632338in}{0.933870in}}%
\pgfpathlineto{\pgfqpoint{2.630326in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{2.628211in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{2.624168in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{2.619887in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{2.617743in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{2.615668in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{2.611352in}{0.932981in}}%
\pgfpathlineto{\pgfqpoint{2.609265in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{2.607207in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{2.605075in}{0.924539in}}%
\pgfpathlineto{\pgfqpoint{2.602925in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{2.600616in}{0.883216in}}%
\pgfpathlineto{\pgfqpoint{2.592948in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{2.590035in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{2.587144in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{2.584071in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{2.581027in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{2.577885in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{2.574847in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{2.571796in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{2.568866in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{2.565810in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{2.562783in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{2.559715in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{2.556642in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{2.553552in}{0.789908in}}%
\pgfpathlineto{\pgfqpoint{2.550189in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{2.546728in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{2.543307in}{0.793018in}}%
\pgfpathlineto{\pgfqpoint{2.539898in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{2.533062in}{0.801016in}}%
\pgfpathlineto{\pgfqpoint{2.529681in}{0.809014in}}%
\pgfpathlineto{\pgfqpoint{2.522994in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{2.519601in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{2.516129in}{0.763248in}}%
\pgfpathlineto{\pgfqpoint{2.512657in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{2.509134in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{2.505605in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{2.502195in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{2.499094in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{2.496049in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{2.492982in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{2.489960in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{2.484407in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{2.481904in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{2.479356in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{2.476705in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{2.474105in}{0.816123in}}%
\pgfpathlineto{\pgfqpoint{2.471380in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{2.468871in}{0.847670in}}%
\pgfpathlineto{\pgfqpoint{2.466397in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{2.458033in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{2.454527in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{2.452925in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{2.451317in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{2.449692in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.447936in}{0.928538in}}%
\pgfpathlineto{\pgfqpoint{2.446260in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{2.444578in}{0.904544in}}%
\pgfpathlineto{\pgfqpoint{2.442822in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{2.439413in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{2.435941in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{2.434173in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{2.432303in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{2.428791in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{2.427223in}{0.883216in}}%
\pgfpathlineto{\pgfqpoint{2.421226in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{2.419829in}{0.918318in}}%
\pgfpathlineto{\pgfqpoint{2.418460in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{2.417086in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{2.414509in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{2.410844in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{2.409658in}{0.981412in}}%
\pgfpathlineto{\pgfqpoint{2.408500in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{2.407332in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{2.403962in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{2.402850in}{1.009849in}}%
\pgfpathlineto{\pgfqpoint{2.401779in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{2.400758in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{2.398643in}{1.023623in}}%
\pgfpathlineto{\pgfqpoint{2.397565in}{1.032066in}}%
\pgfpathlineto{\pgfqpoint{2.396476in}{1.052060in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{1.042729in}}%
\pgfpathlineto{\pgfqpoint{2.393324in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{2.392263in}{1.044507in}}%
\pgfpathlineto{\pgfqpoint{2.391197in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{2.390137in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{2.389053in}{1.041396in}}%
\pgfpathlineto{\pgfqpoint{2.386927in}{1.070278in}}%
\pgfpathlineto{\pgfqpoint{2.384869in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{2.383797in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{2.382702in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{2.381647in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{2.380587in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{2.379538in}{1.057392in}}%
\pgfpathlineto{\pgfqpoint{2.378460in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{2.375216in}{1.059169in}}%
\pgfpathlineto{\pgfqpoint{2.374179in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{2.373101in}{1.051616in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{1.058725in}}%
\pgfpathlineto{\pgfqpoint{2.370917in}{1.057837in}}%
\pgfpathlineto{\pgfqpoint{2.369829in}{1.052949in}}%
\pgfpathlineto{\pgfqpoint{2.367616in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{2.366510in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{2.364293in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{2.363181in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{2.362069in}{1.049394in}}%
\pgfpathlineto{\pgfqpoint{2.360946in}{1.057392in}}%
\pgfpathlineto{\pgfqpoint{2.358660in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{2.357491in}{1.060947in}}%
\pgfpathlineto{\pgfqpoint{2.356311in}{1.056504in}}%
\pgfpathlineto{\pgfqpoint{2.355165in}{1.065834in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.028955in}}%
\pgfpathlineto{\pgfqpoint{2.351647in}{1.064501in}}%
\pgfpathlineto{\pgfqpoint{2.350473in}{1.067167in}}%
\pgfpathlineto{\pgfqpoint{2.349321in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{2.348175in}{1.066279in}}%
\pgfpathlineto{\pgfqpoint{2.346972in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{2.344640in}{1.070278in}}%
\pgfpathlineto{\pgfqpoint{2.343483in}{1.063613in}}%
\pgfpathlineto{\pgfqpoint{2.342320in}{1.080497in}}%
\pgfpathlineto{\pgfqpoint{2.339982in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{2.337576in}{1.047617in}}%
\pgfpathlineto{\pgfqpoint{2.336316in}{1.047617in}}%
\pgfpathlineto{\pgfqpoint{2.335028in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{2.332417in}{1.043174in}}%
\pgfpathlineto{\pgfqpoint{2.331088in}{1.041396in}}%
\pgfpathlineto{\pgfqpoint{2.329760in}{1.023623in}}%
\pgfpathlineto{\pgfqpoint{2.326995in}{1.043174in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{1.048506in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{2.321573in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{2.320256in}{1.075610in}}%
\pgfpathlineto{\pgfqpoint{2.318899in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{2.317531in}{1.072944in}}%
\pgfpathlineto{\pgfqpoint{2.316140in}{1.076943in}}%
\pgfpathlineto{\pgfqpoint{2.314726in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{2.311795in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{2.310199in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{2.306613in}{0.942312in}}%
\pgfpathlineto{\pgfqpoint{2.304680in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{2.302588in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{2.298106in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{2.295541in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{2.292810in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{2.289857in}{0.862333in}}%
\pgfpathlineto{\pgfqpoint{2.286789in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{2.283933in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{2.281054in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{2.278026in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{2.275102in}{0.825454in}}%
\pgfpathlineto{\pgfqpoint{2.271761in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{2.268426in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{2.259161in}{0.969860in}}%
\pgfpathlineto{\pgfqpoint{2.256270in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{2.250774in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{2.247576in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{2.244087in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{2.240615in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{2.233927in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{2.230706in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{2.217199in}{0.826787in}}%
\pgfpathlineto{\pgfqpoint{2.213197in}{0.839228in}}%
\pgfpathlineto{\pgfqpoint{2.208779in}{0.878329in}}%
\pgfpathlineto{\pgfqpoint{2.204600in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{2.200632in}{0.902767in}}%
\pgfpathlineto{\pgfqpoint{2.196669in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{2.192701in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{2.189069in}{0.932092in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{0.938313in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{0.936980in}}%
\pgfpathlineto{\pgfqpoint{2.177519in}{0.950310in}}%
\pgfpathlineto{\pgfqpoint{2.173619in}{0.968527in}}%
\pgfpathlineto{\pgfqpoint{2.169782in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{2.162302in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{2.158567in}{1.020069in}}%
\pgfpathlineto{\pgfqpoint{2.144998in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{2.138550in}{1.059169in}}%
\pgfpathlineto{\pgfqpoint{2.135380in}{1.060947in}}%
\pgfpathlineto{\pgfqpoint{2.132022in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{1.078276in}}%
\pgfpathlineto{\pgfqpoint{2.125295in}{1.064501in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.078276in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{1.066723in}}%
\pgfpathlineto{\pgfqpoint{2.115318in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{2.111828in}{1.067612in}}%
\pgfpathlineto{\pgfqpoint{2.108402in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{2.101218in}{1.023179in}}%
\pgfpathlineto{\pgfqpoint{2.097387in}{1.044951in}}%
\pgfpathlineto{\pgfqpoint{2.093402in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.018736in}}%
\pgfpathlineto{\pgfqpoint{2.085568in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{2.081737in}{1.037842in}}%
\pgfpathlineto{\pgfqpoint{2.077780in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{2.073801in}{1.012515in}}%
\pgfpathlineto{\pgfqpoint{2.069742in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{1.007628in}}%
\pgfpathlineto{\pgfqpoint{2.061144in}{1.004962in}}%
\pgfpathlineto{\pgfqpoint{2.056845in}{1.026734in}}%
\pgfpathlineto{\pgfqpoint{2.052529in}{0.982745in}}%
\pgfpathlineto{\pgfqpoint{2.038749in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{2.033071in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{2.026463in}{0.737033in}}%
\pgfpathlineto{\pgfqpoint{2.018943in}{0.733478in}}%
\pgfpathlineto{\pgfqpoint{2.011258in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{2.003481in}{0.729035in}}%
\pgfpathlineto{\pgfqpoint{1.996184in}{0.728147in}}%
\pgfpathlineto{\pgfqpoint{1.988464in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{1.980744in}{0.738810in}}%
\pgfpathlineto{\pgfqpoint{1.973424in}{0.731701in}}%
\pgfpathlineto{\pgfqpoint{1.965933in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{1.958367in}{0.759694in}}%
\pgfpathlineto{\pgfqpoint{1.950853in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{1.943943in}{0.783243in}}%
\pgfpathlineto{\pgfqpoint{1.937654in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{1.931349in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{1.918840in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{1.912945in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{1.901354in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{1.895659in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{1.889849in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{0.819233in}}%
\pgfpathlineto{\pgfqpoint{1.878771in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{1.873811in}{0.796573in}}%
\pgfpathlineto{\pgfqpoint{1.869051in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{1.864273in}{0.753029in}}%
\pgfpathlineto{\pgfqpoint{1.859273in}{0.768136in}}%
\pgfpathlineto{\pgfqpoint{1.854170in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{1.839073in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{1.830168in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{1.825538in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{1.820778in}{0.723259in}}%
\pgfpathlineto{\pgfqpoint{1.811508in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{1.807055in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{1.802933in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{1.799187in}{0.801016in}}%
\pgfpathlineto{\pgfqpoint{1.795806in}{0.785909in}}%
\pgfpathlineto{\pgfqpoint{1.792363in}{0.761915in}}%
\pgfpathlineto{\pgfqpoint{1.789033in}{0.757916in}}%
\pgfpathlineto{\pgfqpoint{1.778531in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{1.771912in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{1.768742in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{1.765806in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{1.760299in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{1.757687in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{1.752032in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{1.749244in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{1.744381in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{1.741986in}{0.812569in}}%
\pgfpathlineto{\pgfqpoint{1.739449in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{1.736815in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{1.734044in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{1.728474in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{1.723457in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{1.721142in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{1.718793in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{1.716427in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{0.919207in}}%
\pgfpathlineto{\pgfqpoint{1.711878in}{0.919651in}}%
\pgfpathlineto{\pgfqpoint{1.709666in}{0.928538in}}%
\pgfpathlineto{\pgfqpoint{1.707510in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{1.705367in}{0.948088in}}%
\pgfpathlineto{\pgfqpoint{1.701131in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{1.696986in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{1.692989in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{1.688998in}{0.984967in}}%
\pgfpathlineto{\pgfqpoint{1.686963in}{0.988966in}}%
\pgfpathlineto{\pgfqpoint{1.684985in}{0.988966in}}%
\pgfpathlineto{\pgfqpoint{1.683046in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{1.679158in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{1.677299in}{1.004517in}}%
\pgfpathlineto{\pgfqpoint{1.671695in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{1.669888in}{1.053393in}}%
\pgfpathlineto{\pgfqpoint{1.668029in}{1.055615in}}%
\pgfpathlineto{\pgfqpoint{1.666228in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.664523in}{1.043618in}}%
\pgfpathlineto{\pgfqpoint{1.662755in}{1.032066in}}%
\pgfpathlineto{\pgfqpoint{1.657322in}{1.043174in}}%
\pgfpathlineto{\pgfqpoint{1.655492in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{1.653685in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{1.651855in}{1.042285in}}%
\pgfpathlineto{\pgfqpoint{1.650019in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{1.646387in}{1.049394in}}%
\pgfpathlineto{\pgfqpoint{1.644523in}{1.038286in}}%
\pgfpathlineto{\pgfqpoint{1.640748in}{1.042729in}}%
\pgfpathlineto{\pgfqpoint{1.638839in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{1.634945in}{1.011182in}}%
\pgfpathlineto{\pgfqpoint{1.632961in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{1.630897in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{1.628747in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{1.624340in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{1.622134in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{1.619922in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{1.617715in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{1.615549in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{1.613297in}{1.019624in}}%
\pgfpathlineto{\pgfqpoint{1.610931in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{0.988966in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{1.600908in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{1.595304in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{1.589363in}{0.961418in}}%
\pgfpathlineto{\pgfqpoint{1.586181in}{0.966305in}}%
\pgfpathlineto{\pgfqpoint{1.582955in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{1.579676in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{1.576370in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{1.573023in}{0.944089in}}%
\pgfpathlineto{\pgfqpoint{1.569443in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{1.565851in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{1.558399in}{0.933870in}}%
\pgfpathlineto{\pgfqpoint{1.554596in}{0.951198in}}%
\pgfpathlineto{\pgfqpoint{1.550708in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{1.546626in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{1.538906in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{1.534927in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{1.530565in}{0.847670in}}%
\pgfpathlineto{\pgfqpoint{1.526272in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{1.521888in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{1.517019in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{1.507658in}{0.734811in}}%
\pgfpathlineto{\pgfqpoint{1.502578in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{1.497196in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{1.492891in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{1.488621in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{1.483946in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{1.479767in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{1.475902in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{1.471711in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{1.467640in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{1.463610in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{1.459727in}{0.888548in}}%
\pgfpathlineto{\pgfqpoint{1.455970in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{1.452424in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{1.445177in}{0.937868in}}%
\pgfpathlineto{\pgfqpoint{1.441534in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{1.438330in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{1.435343in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{0.940090in}}%
\pgfpathlineto{\pgfqpoint{1.429590in}{0.947199in}}%
\pgfpathlineto{\pgfqpoint{1.426631in}{0.959196in}}%
\pgfpathlineto{\pgfqpoint{1.423780in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{1.421032in}{0.925872in}}%
\pgfpathlineto{\pgfqpoint{1.418085in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{1.415491in}{0.912986in}}%
\pgfpathlineto{\pgfqpoint{1.412726in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{1.409847in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{1.404265in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{1.401323in}{0.765470in}}%
\pgfpathlineto{\pgfqpoint{1.398056in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{1.394647in}{0.757916in}}%
\pgfpathlineto{\pgfqpoint{1.391106in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{1.387566in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{1.384043in}{0.726814in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{0.731701in}}%
\pgfpathlineto{\pgfqpoint{1.377087in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{1.373518in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{1.370034in}{0.744142in}}%
\pgfpathlineto{\pgfqpoint{1.366654in}{0.744142in}}%
\pgfpathlineto{\pgfqpoint{1.363392in}{0.741476in}}%
\pgfpathlineto{\pgfqpoint{1.360126in}{0.741032in}}%
\pgfpathlineto{\pgfqpoint{1.356870in}{0.738366in}}%
\pgfpathlineto{\pgfqpoint{1.353729in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{1.347321in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.746808in}}%
\pgfpathlineto{\pgfqpoint{1.340981in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{1.337845in}{0.742809in}}%
\pgfpathlineto{\pgfqpoint{1.334641in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{1.331385in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{1.328090in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{1.314772in}{0.803682in}}%
\pgfpathlineto{\pgfqpoint{1.308113in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{1.296060in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{1.293067in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{1.289897in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{1.286596in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{1.283147in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{1.279327in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{1.267531in}{0.914764in}}%
\pgfpathlineto{\pgfqpoint{1.263894in}{0.912986in}}%
\pgfpathlineto{\pgfqpoint{1.260376in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{1.256887in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{1.253409in}{0.848115in}}%
\pgfpathlineto{\pgfqpoint{1.249749in}{0.840117in}}%
\pgfpathlineto{\pgfqpoint{1.245883in}{0.857890in}}%
\pgfpathlineto{\pgfqpoint{1.232924in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{1.228774in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{1.224840in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{1.221088in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{1.217405in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{1.205148in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{1.200934in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{1.196847in}{1.004962in}}%
\pgfpathlineto{\pgfqpoint{1.192844in}{1.004517in}}%
\pgfpathlineto{\pgfqpoint{1.188996in}{1.005850in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{1.020513in}}%
\pgfpathlineto{\pgfqpoint{1.181373in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{1.177519in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{1.173756in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{1.170028in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{1.166288in}{1.023179in}}%
\pgfpathlineto{\pgfqpoint{1.162519in}{1.042729in}}%
\pgfpathlineto{\pgfqpoint{1.158665in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{1.154834in}{1.048950in}}%
\pgfpathlineto{\pgfqpoint{1.151156in}{1.048506in}}%
\pgfpathlineto{\pgfqpoint{1.147411in}{1.073388in}}%
\pgfpathlineto{\pgfqpoint{1.143762in}{1.077831in}}%
\pgfpathlineto{\pgfqpoint{1.140142in}{1.078276in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{1.133340in}{1.100492in}}%
\pgfpathlineto{\pgfqpoint{1.129993in}{1.046728in}}%
\pgfpathlineto{\pgfqpoint{1.126818in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{1.123528in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{1.112593in}{0.934758in}}%
\pgfpathlineto{\pgfqpoint{1.108710in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{1.104645in}{0.875219in}}%
\pgfpathlineto{\pgfqpoint{1.100381in}{0.861889in}}%
\pgfpathlineto{\pgfqpoint{1.095837in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{1.086259in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{1.081168in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{1.069799in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{1.063767in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{1.057564in}{0.728147in}}%
\pgfpathlineto{\pgfqpoint{1.051447in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{1.051447in}{0.732590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{0.565123in}}{\pgfqpoint{5.017129in}{1.963832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621949in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{5.621213in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{5.620615in}{1.042729in}}%
\pgfpathlineto{\pgfqpoint{5.620865in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{5.620084in}{1.103158in}}%
\pgfpathlineto{\pgfqpoint{5.619948in}{1.091161in}}%
\pgfpathlineto{\pgfqpoint{5.619811in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{5.619685in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{5.618967in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{5.618802in}{1.052949in}}%
\pgfpathlineto{\pgfqpoint{5.618477in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{5.618317in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{5.617810in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{5.617291in}{1.116932in}}%
\pgfpathlineto{\pgfqpoint{5.616196in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{5.615826in}{1.136482in}}%
\pgfpathlineto{\pgfqpoint{5.615637in}{1.087606in}}%
\pgfpathlineto{\pgfqpoint{5.615244in}{1.112489in}}%
\pgfpathlineto{\pgfqpoint{5.614623in}{1.051616in}}%
\pgfpathlineto{\pgfqpoint{5.614417in}{1.106712in}}%
\pgfpathlineto{\pgfqpoint{5.614218in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{5.613414in}{1.104046in}}%
\pgfpathlineto{\pgfqpoint{5.612530in}{1.057392in}}%
\pgfpathlineto{\pgfqpoint{5.612074in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{5.611618in}{1.069389in}}%
\pgfpathlineto{\pgfqpoint{5.611384in}{1.081830in}}%
\pgfpathlineto{\pgfqpoint{5.610940in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{5.610267in}{1.107601in}}%
\pgfpathlineto{\pgfqpoint{5.609571in}{1.082274in}}%
\pgfpathlineto{\pgfqpoint{5.609337in}{1.092050in}}%
\pgfpathlineto{\pgfqpoint{5.608887in}{1.176027in}}%
\pgfpathlineto{\pgfqpoint{5.608659in}{1.080941in}}%
\pgfpathlineto{\pgfqpoint{5.608414in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{5.607924in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{5.607690in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{5.607211in}{1.064057in}}%
\pgfpathlineto{\pgfqpoint{5.606726in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{5.606213in}{1.036953in}}%
\pgfpathlineto{\pgfqpoint{5.605957in}{1.097382in}}%
\pgfpathlineto{\pgfqpoint{5.605717in}{1.150256in}}%
\pgfpathlineto{\pgfqpoint{5.605221in}{1.064946in}}%
\pgfpathlineto{\pgfqpoint{5.604959in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{5.603699in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{5.603197in}{1.097382in}}%
\pgfpathlineto{\pgfqpoint{5.602684in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{5.602439in}{1.134261in}}%
\pgfpathlineto{\pgfqpoint{5.602188in}{1.132039in}}%
\pgfpathlineto{\pgfqpoint{5.601931in}{1.084052in}}%
\pgfpathlineto{\pgfqpoint{5.601407in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{5.601162in}{1.153367in}}%
\pgfpathlineto{\pgfqpoint{5.600671in}{1.125818in}}%
\pgfpathlineto{\pgfqpoint{5.599360in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{5.598271in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{5.597992in}{1.080053in}}%
\pgfpathlineto{\pgfqpoint{5.596242in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{5.595996in}{1.163586in}}%
\pgfpathlineto{\pgfqpoint{5.595210in}{1.085385in}}%
\pgfpathlineto{\pgfqpoint{5.594662in}{1.135594in}}%
\pgfpathlineto{\pgfqpoint{5.594126in}{1.073832in}}%
\pgfpathlineto{\pgfqpoint{5.593300in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{5.591966in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{5.591441in}{1.128040in}}%
\pgfpathlineto{\pgfqpoint{5.591179in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{5.590922in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{5.589332in}{1.117821in}}%
\pgfpathlineto{\pgfqpoint{5.589058in}{1.113377in}}%
\pgfpathlineto{\pgfqpoint{5.588790in}{1.114710in}}%
\pgfpathlineto{\pgfqpoint{5.588260in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{5.587998in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{5.587718in}{1.092050in}}%
\pgfpathlineto{\pgfqpoint{5.587177in}{1.138704in}}%
\pgfpathlineto{\pgfqpoint{5.586914in}{1.116932in}}%
\pgfpathlineto{\pgfqpoint{5.586641in}{1.109823in}}%
\pgfpathlineto{\pgfqpoint{5.586367in}{1.128484in}}%
\pgfpathlineto{\pgfqpoint{5.586105in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{5.585546in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{5.584970in}{1.110711in}}%
\pgfpathlineto{\pgfqpoint{5.584417in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{5.583881in}{1.140925in}}%
\pgfpathlineto{\pgfqpoint{5.583613in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{5.583049in}{1.067612in}}%
\pgfpathlineto{\pgfqpoint{5.582473in}{1.098715in}}%
\pgfpathlineto{\pgfqpoint{5.582194in}{1.098270in}}%
\pgfpathlineto{\pgfqpoint{5.581618in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{5.581333in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{5.581059in}{1.125374in}}%
\pgfpathlineto{\pgfqpoint{5.580244in}{1.111600in}}%
\pgfpathlineto{\pgfqpoint{5.579964in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{5.579406in}{1.125374in}}%
\pgfpathlineto{\pgfqpoint{5.579138in}{1.123152in}}%
\pgfpathlineto{\pgfqpoint{5.578875in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{5.578066in}{1.122708in}}%
\pgfpathlineto{\pgfqpoint{5.576943in}{1.083163in}}%
\pgfpathlineto{\pgfqpoint{5.575820in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{5.575569in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{5.575050in}{1.085829in}}%
\pgfpathlineto{\pgfqpoint{5.574485in}{1.100047in}}%
\pgfpathlineto{\pgfqpoint{5.574206in}{1.115155in}}%
\pgfpathlineto{\pgfqpoint{5.573653in}{1.101380in}}%
\pgfpathlineto{\pgfqpoint{5.572809in}{1.092050in}}%
\pgfpathlineto{\pgfqpoint{5.572530in}{1.099603in}}%
\pgfpathlineto{\pgfqpoint{5.572256in}{1.139593in}}%
\pgfpathlineto{\pgfqpoint{5.571715in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{5.571430in}{1.100936in}}%
\pgfpathlineto{\pgfqpoint{5.571150in}{1.100492in}}%
\pgfpathlineto{\pgfqpoint{5.570865in}{1.085385in}}%
\pgfpathlineto{\pgfqpoint{5.570306in}{1.106268in}}%
\pgfpathlineto{\pgfqpoint{5.570027in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{5.569474in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{5.569200in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{5.568664in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{5.568379in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{5.567821in}{1.117376in}}%
\pgfpathlineto{\pgfqpoint{5.567547in}{1.117376in}}%
\pgfpathlineto{\pgfqpoint{5.567017in}{1.147146in}}%
\pgfpathlineto{\pgfqpoint{5.566749in}{1.104046in}}%
\pgfpathlineto{\pgfqpoint{5.566179in}{1.086718in}}%
\pgfpathlineto{\pgfqpoint{5.565899in}{1.091605in}}%
\pgfpathlineto{\pgfqpoint{5.564782in}{1.112044in}}%
\pgfpathlineto{\pgfqpoint{5.564229in}{1.098715in}}%
\pgfpathlineto{\pgfqpoint{5.563693in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{5.563425in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{5.563140in}{1.066723in}}%
\pgfpathlineto{\pgfqpoint{5.562285in}{1.090717in}}%
\pgfpathlineto{\pgfqpoint{5.561720in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{5.561144in}{1.081830in}}%
\pgfpathlineto{\pgfqpoint{5.560859in}{1.093383in}}%
\pgfpathlineto{\pgfqpoint{5.559480in}{1.119154in}}%
\pgfpathlineto{\pgfqpoint{5.559206in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{5.558932in}{1.125374in}}%
\pgfpathlineto{\pgfqpoint{5.558664in}{1.128484in}}%
\pgfpathlineto{\pgfqpoint{5.558146in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{5.557883in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{5.554964in}{1.026734in}}%
\pgfpathlineto{\pgfqpoint{5.554326in}{0.997852in}}%
\pgfpathlineto{\pgfqpoint{5.554001in}{1.011182in}}%
\pgfpathlineto{\pgfqpoint{5.553687in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{5.553368in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{5.551692in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{5.552712in}{1.001407in}}%
\pgfpathlineto{\pgfqpoint{5.551338in}{0.948532in}}%
\pgfpathlineto{\pgfqpoint{5.550991in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{5.550643in}{0.957419in}}%
\pgfpathlineto{\pgfqpoint{5.549930in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{5.549577in}{0.950754in}}%
\pgfpathlineto{\pgfqpoint{5.548887in}{0.980524in}}%
\pgfpathlineto{\pgfqpoint{5.548208in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{5.547518in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{5.546823in}{0.959196in}}%
\pgfpathlineto{\pgfqpoint{5.545808in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{5.545118in}{0.934314in}}%
\pgfpathlineto{\pgfqpoint{5.544759in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{5.543111in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{5.542484in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{5.539827in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{5.539474in}{0.962751in}}%
\pgfpathlineto{\pgfqpoint{5.539132in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{5.538773in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{5.538066in}{0.950310in}}%
\pgfpathlineto{\pgfqpoint{5.535477in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{5.534343in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{5.533573in}{0.870775in}}%
\pgfpathlineto{\pgfqpoint{5.532786in}{0.882772in}}%
\pgfpathlineto{\pgfqpoint{5.532393in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{5.532000in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{5.531612in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{5.531213in}{0.849448in}}%
\pgfpathlineto{\pgfqpoint{5.530403in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{5.528299in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{5.527866in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{5.527439in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{5.525175in}{0.746364in}}%
\pgfpathlineto{\pgfqpoint{5.523328in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{5.522393in}{0.757028in}}%
\pgfpathlineto{\pgfqpoint{5.521925in}{0.783243in}}%
\pgfpathlineto{\pgfqpoint{5.521002in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{5.520540in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{5.520078in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{5.519616in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{5.518664in}{0.741032in}}%
\pgfpathlineto{\pgfqpoint{5.518180in}{0.761915in}}%
\pgfpathlineto{\pgfqpoint{5.517245in}{0.780577in}}%
\pgfpathlineto{\pgfqpoint{5.516783in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{5.515329in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{5.514839in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{5.514365in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{5.513909in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{5.512963in}{0.757472in}}%
\pgfpathlineto{\pgfqpoint{5.512490in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{5.511560in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{5.511099in}{0.782354in}}%
\pgfpathlineto{\pgfqpoint{5.509656in}{0.737477in}}%
\pgfpathlineto{\pgfqpoint{5.509166in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{5.508676in}{0.741921in}}%
\pgfpathlineto{\pgfqpoint{5.506800in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{0.764137in}}%
\pgfpathlineto{\pgfqpoint{5.504913in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{5.504440in}{0.767247in}}%
\pgfpathlineto{\pgfqpoint{5.503493in}{0.774801in}}%
\pgfpathlineto{\pgfqpoint{5.503026in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{5.502547in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{5.502074in}{0.764581in}}%
\pgfpathlineto{\pgfqpoint{5.500654in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{5.499702in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{5.498772in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{5.498311in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{5.497353in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{5.496868in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{5.496389in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{5.494901in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{5.493915in}{0.755695in}}%
\pgfpathlineto{\pgfqpoint{5.493425in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{5.491942in}{0.742809in}}%
\pgfpathlineto{\pgfqpoint{5.490979in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{5.488972in}{0.724148in}}%
\pgfpathlineto{\pgfqpoint{5.487986in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{5.487507in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{5.486013in}{0.741032in}}%
\pgfpathlineto{\pgfqpoint{5.484057in}{0.774801in}}%
\pgfpathlineto{\pgfqpoint{5.483048in}{0.707263in}}%
\pgfpathlineto{\pgfqpoint{5.481127in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{5.480215in}{0.813457in}}%
\pgfpathlineto{\pgfqpoint{5.479280in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{5.478795in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{5.477837in}{0.783243in}}%
\pgfpathlineto{\pgfqpoint{5.476880in}{0.757028in}}%
\pgfpathlineto{\pgfqpoint{5.476389in}{0.763248in}}%
\pgfpathlineto{\pgfqpoint{5.474992in}{0.814346in}}%
\pgfpathlineto{\pgfqpoint{5.474542in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{5.474080in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{5.473151in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{5.472689in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{5.472227in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{5.470323in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{5.469833in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{5.468875in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{5.466862in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{5.466344in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{5.464850in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{5.464360in}{0.756583in}}%
\pgfpathlineto{\pgfqpoint{5.463852in}{0.739699in}}%
\pgfpathlineto{\pgfqpoint{5.463345in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{5.460905in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{5.459918in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{5.459405in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{5.456577in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.453225in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{5.452723in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{5.452216in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{5.451703in}{0.749919in}}%
\pgfpathlineto{\pgfqpoint{5.450705in}{0.771246in}}%
\pgfpathlineto{\pgfqpoint{5.449764in}{0.812569in}}%
\pgfpathlineto{\pgfqpoint{5.448812in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{5.448328in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{5.446418in}{0.800127in}}%
\pgfpathlineto{\pgfqpoint{5.444468in}{0.766803in}}%
\pgfpathlineto{\pgfqpoint{5.443487in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{5.443003in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{5.442016in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{5.439644in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{5.439188in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{5.438259in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{5.437797in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{5.437341in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{5.436868in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{5.436395in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{5.435939in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.434542in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{5.434063in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{5.432615in}{0.786798in}}%
\pgfpathlineto{\pgfqpoint{5.431663in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{5.430705in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{5.429753in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{5.429285in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{5.428806in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{5.428333in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{5.427871in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{5.426953in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{5.425608in}{0.854335in}}%
\pgfpathlineto{\pgfqpoint{5.425169in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{5.424730in}{0.851225in}}%
\pgfpathlineto{\pgfqpoint{5.423037in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{5.422632in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{5.421788in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{5.420916in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{0.891659in}}%
\pgfpathlineto{\pgfqpoint{5.419656in}{0.885882in}}%
\pgfpathlineto{\pgfqpoint{5.418806in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{5.418384in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{5.417957in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{5.417102in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{5.414331in}{0.782354in}}%
\pgfpathlineto{\pgfqpoint{5.411988in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{5.411543in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{5.409690in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{5.408744in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{5.407820in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{5.407369in}{0.841005in}}%
\pgfpathlineto{\pgfqpoint{5.406908in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{5.406446in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{5.405534in}{0.844560in}}%
\pgfpathlineto{\pgfqpoint{5.405078in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{5.402729in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{5.402250in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{5.400368in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{5.399445in}{0.833008in}}%
\pgfpathlineto{\pgfqpoint{5.398099in}{0.861000in}}%
\pgfpathlineto{\pgfqpoint{5.396754in}{0.847226in}}%
\pgfpathlineto{\pgfqpoint{5.395408in}{0.861889in}}%
\pgfpathlineto{\pgfqpoint{5.394969in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{5.393111in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{5.392626in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{5.392158in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{5.391697in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{5.391229in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{5.390756in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.389359in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{5.388470in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{5.387558in}{0.831675in}}%
\pgfpathlineto{\pgfqpoint{5.385830in}{0.901434in}}%
\pgfpathlineto{\pgfqpoint{5.385408in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{5.384981in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{0.923206in}}%
\pgfpathlineto{\pgfqpoint{5.383738in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{5.382911in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{5.382056in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{5.381628in}{0.902767in}}%
\pgfpathlineto{\pgfqpoint{5.381212in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{5.380363in}{0.871220in}}%
\pgfpathlineto{\pgfqpoint{5.379924in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{5.378624in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{5.378173in}{0.852114in}}%
\pgfpathlineto{\pgfqpoint{5.377723in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{5.375505in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{5.374599in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{5.374148in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{5.373715in}{0.881439in}}%
\pgfpathlineto{\pgfqpoint{5.373264in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{5.372318in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{5.371845in}{0.816123in}}%
\pgfpathlineto{\pgfqpoint{5.371366in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{5.370887in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{5.369918in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{5.369427in}{0.816123in}}%
\pgfpathlineto{\pgfqpoint{5.368943in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{5.368453in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{5.367951in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{5.367478in}{0.851225in}}%
\pgfpathlineto{\pgfqpoint{5.367016in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{5.366531in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{5.366035in}{0.811680in}}%
\pgfpathlineto{\pgfqpoint{5.365551in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{5.364598in}{0.827231in}}%
\pgfpathlineto{\pgfqpoint{5.363595in}{0.761915in}}%
\pgfpathlineto{\pgfqpoint{5.363071in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{5.361047in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{5.362044in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{5.360568in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{5.359587in}{0.812569in}}%
\pgfpathlineto{\pgfqpoint{5.358088in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{5.357580in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{5.356594in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.356109in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{5.355625in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{5.355146in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{5.354667in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{5.353703in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{5.352768in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{5.352307in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{5.350875in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.350391in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{5.349439in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{5.348481in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{5.346577in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{5.346115in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{5.345659in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{5.345203in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{5.343800in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{5.342854in}{0.847226in}}%
\pgfpathlineto{\pgfqpoint{5.342392in}{0.868554in}}%
\pgfpathlineto{\pgfqpoint{5.341485in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{5.340590in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{5.339216in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{5.335647in}{0.871220in}}%
\pgfpathlineto{\pgfqpoint{5.335203in}{0.885882in}}%
\pgfpathlineto{\pgfqpoint{5.333857in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{5.333407in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{5.332962in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{5.332517in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{5.332056in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{5.331594in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{5.331132in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{5.330277in}{0.956974in}}%
\pgfpathlineto{\pgfqpoint{5.329872in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{5.328053in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{5.327574in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{5.327107in}{0.881439in}}%
\pgfpathlineto{\pgfqpoint{5.326656in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{5.326200in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{5.325739in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{5.325288in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{5.324370in}{0.864999in}}%
\pgfpathlineto{\pgfqpoint{5.323475in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{5.323030in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{5.321611in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.320659in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{5.319672in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{5.319171in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{5.317757in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{5.316326in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{5.315835in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{5.315362in}{0.856112in}}%
\pgfpathlineto{\pgfqpoint{5.314889in}{0.848115in}}%
\pgfpathlineto{\pgfqpoint{5.313931in}{0.851669in}}%
\pgfpathlineto{\pgfqpoint{5.312951in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{0.815234in}}%
\pgfpathlineto{\pgfqpoint{5.311959in}{0.840117in}}%
\pgfpathlineto{\pgfqpoint{5.311474in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{5.310978in}{0.822344in}}%
\pgfpathlineto{\pgfqpoint{5.310493in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{5.309535in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{5.309057in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{5.308566in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.308082in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{5.307603in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{5.306685in}{0.887215in}}%
\pgfpathlineto{\pgfqpoint{5.306229in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{5.305322in}{0.892992in}}%
\pgfpathlineto{\pgfqpoint{5.304872in}{0.883216in}}%
\pgfpathlineto{\pgfqpoint{5.303960in}{0.866332in}}%
\pgfpathlineto{\pgfqpoint{5.303059in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{5.302181in}{0.904544in}}%
\pgfpathlineto{\pgfqpoint{5.301748in}{0.915208in}}%
\pgfpathlineto{\pgfqpoint{5.301314in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{5.300870in}{0.897435in}}%
\pgfpathlineto{\pgfqpoint{5.300431in}{0.912986in}}%
\pgfpathlineto{\pgfqpoint{5.299992in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{5.299553in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{5.299119in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{5.298697in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{5.298264in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{5.297831in}{0.925872in}}%
\pgfpathlineto{\pgfqpoint{5.297015in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{5.296605in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{5.295750in}{0.914319in}}%
\pgfpathlineto{\pgfqpoint{5.295328in}{0.946311in}}%
\pgfpathlineto{\pgfqpoint{5.294912in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{5.293161in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{5.290949in}{0.919207in}}%
\pgfpathlineto{\pgfqpoint{5.290071in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{5.289222in}{0.936980in}}%
\pgfpathlineto{\pgfqpoint{5.287420in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{5.286947in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{5.286474in}{0.861000in}}%
\pgfpathlineto{\pgfqpoint{5.286001in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{5.285043in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{5.284558in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{5.283606in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{5.283133in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{5.282660in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{5.279832in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{5.279341in}{0.851225in}}%
\pgfpathlineto{\pgfqpoint{5.278863in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{5.275430in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{5.274393in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{5.272865in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{5.270829in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{5.269809in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{5.269313in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{5.267255in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{5.265636in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{0.768136in}}%
\pgfpathlineto{\pgfqpoint{5.263469in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{5.261873in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{5.260351in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{5.259849in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{5.259347in}{0.828564in}}%
\pgfpathlineto{\pgfqpoint{5.258845in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{5.258344in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{5.257329in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{5.256303in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{5.255767in}{0.782354in}}%
\pgfpathlineto{\pgfqpoint{5.255231in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{5.254695in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{5.254159in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{5.253617in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{5.253087in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{5.251439in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{5.249250in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{5.248720in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{5.247631in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{5.247055in}{0.731257in}}%
\pgfpathlineto{\pgfqpoint{5.245955in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{5.244843in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{5.243737in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{5.243218in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{5.242699in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{5.241627in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{5.239478in}{0.803682in}}%
\pgfpathlineto{\pgfqpoint{5.237329in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{5.236787in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{5.235687in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{5.235128in}{0.767247in}}%
\pgfpathlineto{\pgfqpoint{5.234028in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{5.233486in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{5.232933in}{0.757028in}}%
\pgfpathlineto{\pgfqpoint{5.231844in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{5.227676in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{5.225675in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{5.224113in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{5.223606in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{5.222009in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{5.221473in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{5.220955in}{0.809903in}}%
\pgfpathlineto{\pgfqpoint{5.220436in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{5.218492in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{5.217551in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{5.216610in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{5.215652in}{0.858334in}}%
\pgfpathlineto{\pgfqpoint{5.214273in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{5.213828in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{5.213372in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{5.212922in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{5.212471in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{5.211998in}{0.852114in}}%
\pgfpathlineto{\pgfqpoint{5.211519in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{5.211057in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{5.208161in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{5.206200in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{5.203246in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{5.202220in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{5.201730in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{5.201223in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{5.200709in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{5.200208in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{5.199712in}{0.833008in}}%
\pgfpathlineto{\pgfqpoint{5.199199in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{5.197294in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{5.196342in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{5.195846in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{5.195373in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{5.193976in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{5.193514in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{5.193047in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{5.192596in}{0.896990in}}%
\pgfpathlineto{\pgfqpoint{5.192140in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{5.191684in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{5.189506in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{5.189062in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{5.188611in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{5.188172in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{5.187728in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{5.186867in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{5.186439in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{5.185105in}{0.892547in}}%
\pgfpathlineto{\pgfqpoint{5.184221in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{5.180983in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.180481in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{5.179033in}{0.868554in}}%
\pgfpathlineto{\pgfqpoint{5.178566in}{0.866332in}}%
\pgfpathlineto{\pgfqpoint{5.176604in}{0.801016in}}%
\pgfpathlineto{\pgfqpoint{5.175669in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{5.175236in}{0.870775in}}%
\pgfpathlineto{\pgfqpoint{5.174757in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{5.174273in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{5.173794in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{5.173315in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{5.172847in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{5.172380in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{5.171907in}{0.847226in}}%
\pgfpathlineto{\pgfqpoint{5.171433in}{0.861889in}}%
\pgfpathlineto{\pgfqpoint{5.170555in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{5.170116in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{5.169255in}{0.932092in}}%
\pgfpathlineto{\pgfqpoint{5.168372in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{5.167921in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{5.167477in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{5.167038in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{5.166587in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{5.165732in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{5.165316in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{5.163902in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{5.162585in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{5.162169in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{5.161319in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{5.160892in}{0.924539in}}%
\pgfpathlineto{\pgfqpoint{5.160470in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{5.159597in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{5.158776in}{0.978302in}}%
\pgfpathlineto{\pgfqpoint{5.158383in}{0.952531in}}%
\pgfpathlineto{\pgfqpoint{5.157973in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{5.157562in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{5.157163in}{0.976525in}}%
\pgfpathlineto{\pgfqpoint{5.156770in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{5.155971in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{5.155173in}{0.958752in}}%
\pgfpathlineto{\pgfqpoint{5.154774in}{0.954309in}}%
\pgfpathlineto{\pgfqpoint{5.153229in}{1.011627in}}%
\pgfpathlineto{\pgfqpoint{5.152437in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{5.151593in}{0.932981in}}%
\pgfpathlineto{\pgfqpoint{5.150755in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{5.149170in}{1.016959in}}%
\pgfpathlineto{\pgfqpoint{5.148429in}{1.009849in}}%
\pgfpathlineto{\pgfqpoint{5.146855in}{0.949421in}}%
\pgfpathlineto{\pgfqpoint{5.145675in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{5.145276in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{5.144871in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{5.144101in}{0.982301in}}%
\pgfpathlineto{\pgfqpoint{5.143719in}{0.967194in}}%
\pgfpathlineto{\pgfqpoint{5.142898in}{0.918318in}}%
\pgfpathlineto{\pgfqpoint{5.142488in}{0.934758in}}%
\pgfpathlineto{\pgfqpoint{5.141684in}{0.950754in}}%
\pgfpathlineto{\pgfqpoint{5.141285in}{0.950310in}}%
\pgfpathlineto{\pgfqpoint{5.140886in}{0.946311in}}%
\pgfpathlineto{\pgfqpoint{5.140487in}{0.957419in}}%
\pgfpathlineto{\pgfqpoint{5.139757in}{1.051616in}}%
\pgfpathlineto{\pgfqpoint{5.139403in}{1.006739in}}%
\pgfpathlineto{\pgfqpoint{5.138263in}{0.969416in}}%
\pgfpathlineto{\pgfqpoint{5.137881in}{0.978302in}}%
\pgfpathlineto{\pgfqpoint{5.136769in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{5.136405in}{0.994742in}}%
\pgfpathlineto{\pgfqpoint{5.135652in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{5.134198in}{1.020513in}}%
\pgfpathlineto{\pgfqpoint{5.132317in}{0.967638in}}%
\pgfpathlineto{\pgfqpoint{5.131929in}{0.968527in}}%
\pgfpathlineto{\pgfqpoint{5.130783in}{0.974303in}}%
\pgfpathlineto{\pgfqpoint{5.129227in}{0.956530in}}%
\pgfpathlineto{\pgfqpoint{5.128434in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{5.128018in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{5.127608in}{0.947199in}}%
\pgfpathlineto{\pgfqpoint{5.127208in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{5.126399in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{5.126000in}{0.939201in}}%
\pgfpathlineto{\pgfqpoint{5.125184in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{5.124780in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{5.123987in}{0.970749in}}%
\pgfpathlineto{\pgfqpoint{5.123600in}{0.940090in}}%
\pgfpathlineto{\pgfqpoint{5.123189in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{5.122779in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{5.122379in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{5.121975in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{5.121165in}{0.940979in}}%
\pgfpathlineto{\pgfqpoint{5.120766in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{5.119118in}{0.896546in}}%
\pgfpathlineto{\pgfqpoint{5.118269in}{0.896990in}}%
\pgfpathlineto{\pgfqpoint{5.116986in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{5.115298in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{5.114888in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{5.114095in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{5.112408in}{0.868554in}}%
\pgfpathlineto{\pgfqpoint{5.111553in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{5.111131in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{5.110703in}{0.883216in}}%
\pgfpathlineto{\pgfqpoint{5.109831in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{5.108987in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{5.108103in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{5.107642in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{5.107203in}{0.887215in}}%
\pgfpathlineto{\pgfqpoint{5.106769in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{5.105886in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{5.104614in}{0.939646in}}%
\pgfpathlineto{\pgfqpoint{5.104204in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{5.103788in}{0.911653in}}%
\pgfpathlineto{\pgfqpoint{5.103366in}{0.901434in}}%
\pgfpathlineto{\pgfqpoint{5.102944in}{0.902767in}}%
\pgfpathlineto{\pgfqpoint{5.101216in}{0.866332in}}%
\pgfpathlineto{\pgfqpoint{5.100395in}{0.967638in}}%
\pgfpathlineto{\pgfqpoint{5.099626in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{5.098839in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{5.098024in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{5.097613in}{0.920540in}}%
\pgfpathlineto{\pgfqpoint{5.096781in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{5.096365in}{0.915208in}}%
\pgfpathlineto{\pgfqpoint{5.095555in}{0.947199in}}%
\pgfpathlineto{\pgfqpoint{5.095162in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{5.093913in}{0.882328in}}%
\pgfpathlineto{\pgfqpoint{5.093103in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{5.092716in}{0.934314in}}%
\pgfpathlineto{\pgfqpoint{5.092317in}{0.926316in}}%
\pgfpathlineto{\pgfqpoint{5.091918in}{0.944089in}}%
\pgfpathlineto{\pgfqpoint{5.091518in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{5.090703in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{5.090281in}{0.915652in}}%
\pgfpathlineto{\pgfqpoint{5.089061in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{5.088223in}{0.875219in}}%
\pgfpathlineto{\pgfqpoint{5.087795in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{5.085880in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{5.084671in}{0.903655in}}%
\pgfpathlineto{\pgfqpoint{5.084255in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{5.083081in}{0.968527in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{5.080714in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{5.080327in}{0.948532in}}%
\pgfpathlineto{\pgfqpoint{5.079107in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{5.078326in}{0.973859in}}%
\pgfpathlineto{\pgfqpoint{5.077944in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{5.076769in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{5.075224in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{5.074437in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{5.074038in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{5.073274in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{5.072892in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{5.072505in}{0.952531in}}%
\pgfpathlineto{\pgfqpoint{5.070908in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{5.070509in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{5.070116in}{0.937868in}}%
\pgfpathlineto{\pgfqpoint{5.068901in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{5.068497in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{0.891659in}}%
\pgfpathlineto{\pgfqpoint{5.067659in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{5.067248in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{5.066843in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{5.066421in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{5.065994in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{5.065572in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{5.064779in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{5.064397in}{0.942312in}}%
\pgfpathlineto{\pgfqpoint{5.063998in}{0.936091in}}%
\pgfpathlineto{\pgfqpoint{5.063166in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{5.062738in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{5.062328in}{0.929871in}}%
\pgfpathlineto{\pgfqpoint{5.061923in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{5.061513in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{5.060720in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{5.059962in}{0.968527in}}%
\pgfpathlineto{\pgfqpoint{5.059164in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{5.058348in}{0.921873in}}%
\pgfpathlineto{\pgfqpoint{5.057556in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{5.057162in}{0.939201in}}%
\pgfpathlineto{\pgfqpoint{5.056758in}{0.920984in}}%
\pgfpathlineto{\pgfqpoint{5.056353in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{5.054762in}{0.946311in}}%
\pgfpathlineto{\pgfqpoint{5.053975in}{0.950310in}}%
\pgfpathlineto{\pgfqpoint{5.053582in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{5.053189in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{5.051661in}{0.971193in}}%
\pgfpathlineto{\pgfqpoint{5.050498in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{5.049357in}{0.986300in}}%
\pgfpathlineto{\pgfqpoint{5.048981in}{0.973859in}}%
\pgfpathlineto{\pgfqpoint{5.048211in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{5.047829in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{5.047060in}{0.972526in}}%
\pgfpathlineto{\pgfqpoint{5.046678in}{0.962751in}}%
\pgfpathlineto{\pgfqpoint{5.046296in}{0.968083in}}%
\pgfpathlineto{\pgfqpoint{5.043325in}{1.009849in}}%
\pgfpathlineto{\pgfqpoint{5.042961in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{5.042596in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{5.042237in}{1.023623in}}%
\pgfpathlineto{\pgfqpoint{5.041524in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{5.040121in}{1.036953in}}%
\pgfpathlineto{\pgfqpoint{5.039409in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{5.038685in}{1.016959in}}%
\pgfpathlineto{\pgfqpoint{5.037983in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{5.036518in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{5.035788in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{5.035423in}{0.994298in}}%
\pgfpathlineto{\pgfqpoint{5.035047in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{5.034671in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{5.034300in}{1.008516in}}%
\pgfpathlineto{\pgfqpoint{5.033935in}{0.982745in}}%
\pgfpathlineto{\pgfqpoint{5.031974in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{5.030743in}{0.928538in}}%
\pgfpathlineto{\pgfqpoint{5.030332in}{0.924539in}}%
\pgfpathlineto{\pgfqpoint{5.029922in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{5.027903in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{5.027094in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{5.026279in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{5.025463in}{0.932092in}}%
\pgfpathlineto{\pgfqpoint{5.024243in}{0.939201in}}%
\pgfpathlineto{\pgfqpoint{5.023417in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{5.023000in}{0.917429in}}%
\pgfpathlineto{\pgfqpoint{5.021769in}{0.942312in}}%
\pgfpathlineto{\pgfqpoint{5.021364in}{0.937868in}}%
\pgfpathlineto{\pgfqpoint{5.020127in}{0.915208in}}%
\pgfpathlineto{\pgfqpoint{5.019716in}{0.932092in}}%
\pgfpathlineto{\pgfqpoint{5.018120in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{5.017727in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{5.016963in}{1.004073in}}%
\pgfpathlineto{\pgfqpoint{5.016592in}{0.974748in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{5.014973in}{0.935203in}}%
\pgfpathlineto{\pgfqpoint{5.014562in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{5.014158in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{5.012892in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{5.012470in}{0.914319in}}%
\pgfpathlineto{\pgfqpoint{5.011222in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{5.008496in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{5.008017in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{5.006068in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{5.005577in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{5.000298in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{4.998844in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{4.996946in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{4.996005in}{0.844560in}}%
\pgfpathlineto{\pgfqpoint{4.995081in}{0.881439in}}%
\pgfpathlineto{\pgfqpoint{4.994180in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{4.991010in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{4.990081in}{0.839228in}}%
\pgfpathlineto{\pgfqpoint{4.989602in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{4.987288in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{4.985457in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{4.984038in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{4.982156in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{4.980754in}{0.861000in}}%
\pgfpathlineto{\pgfqpoint{4.979368in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{4.978433in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{4.977966in}{0.861000in}}%
\pgfpathlineto{\pgfqpoint{4.977042in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{4.975720in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{4.975281in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{4.974408in}{0.904988in}}%
\pgfpathlineto{\pgfqpoint{4.973508in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{4.971347in}{0.932092in}}%
\pgfpathlineto{\pgfqpoint{4.970497in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{4.969659in}{0.936091in}}%
\pgfpathlineto{\pgfqpoint{4.968798in}{0.904544in}}%
\pgfpathlineto{\pgfqpoint{4.968359in}{0.912098in}}%
\pgfpathlineto{\pgfqpoint{4.966267in}{0.971193in}}%
\pgfpathlineto{\pgfqpoint{4.965862in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{4.965446in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{4.963530in}{1.014737in}}%
\pgfpathlineto{\pgfqpoint{4.962783in}{1.014737in}}%
\pgfpathlineto{\pgfqpoint{4.962031in}{1.007183in}}%
\pgfpathlineto{\pgfqpoint{4.961250in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{4.960851in}{0.976081in}}%
\pgfpathlineto{\pgfqpoint{4.959682in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{4.959300in}{0.996520in}}%
\pgfpathlineto{\pgfqpoint{4.956255in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{4.954460in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{4.953747in}{1.043174in}}%
\pgfpathlineto{\pgfqpoint{4.953393in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{4.953040in}{1.064057in}}%
\pgfpathlineto{\pgfqpoint{4.952686in}{1.050283in}}%
\pgfpathlineto{\pgfqpoint{4.952327in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{4.951968in}{1.057837in}}%
\pgfpathlineto{\pgfqpoint{4.951620in}{1.080941in}}%
\pgfpathlineto{\pgfqpoint{4.950925in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{4.949847in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{4.949488in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{4.948775in}{1.066279in}}%
\pgfpathlineto{\pgfqpoint{4.947749in}{1.083163in}}%
\pgfpathlineto{\pgfqpoint{4.947054in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{4.946700in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{4.945343in}{1.110711in}}%
\pgfpathlineto{\pgfqpoint{4.944659in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{4.943946in}{1.072944in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.072944in}}%
\pgfpathlineto{\pgfqpoint{4.942920in}{1.101825in}}%
\pgfpathlineto{\pgfqpoint{4.942584in}{1.082274in}}%
\pgfpathlineto{\pgfqpoint{4.941883in}{1.062280in}}%
\pgfpathlineto{\pgfqpoint{4.941529in}{1.065390in}}%
\pgfpathlineto{\pgfqpoint{4.940834in}{1.076943in}}%
\pgfpathlineto{\pgfqpoint{4.940486in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{4.940138in}{1.066279in}}%
\pgfpathlineto{\pgfqpoint{4.939790in}{1.080053in}}%
\pgfpathlineto{\pgfqpoint{4.939448in}{1.094271in}}%
\pgfpathlineto{\pgfqpoint{4.939106in}{1.076943in}}%
\pgfpathlineto{\pgfqpoint{4.938399in}{1.059169in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{1.072944in}}%
\pgfpathlineto{\pgfqpoint{4.937704in}{1.086273in}}%
\pgfpathlineto{\pgfqpoint{4.937361in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{4.937008in}{1.067167in}}%
\pgfpathlineto{\pgfqpoint{4.936660in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{4.934306in}{1.130262in}}%
\pgfpathlineto{\pgfqpoint{4.933981in}{1.125374in}}%
\pgfpathlineto{\pgfqpoint{4.931643in}{1.083163in}}%
\pgfpathlineto{\pgfqpoint{4.931301in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{4.930634in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{4.930303in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{4.929967in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{4.928952in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{4.928616in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{4.926672in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{4.926027in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{4.925697in}{1.124041in}}%
\pgfpathlineto{\pgfqpoint{4.924739in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{4.924425in}{1.138704in}}%
\pgfpathlineto{\pgfqpoint{4.923781in}{1.130262in}}%
\pgfpathlineto{\pgfqpoint{4.923456in}{1.136482in}}%
\pgfpathlineto{\pgfqpoint{4.923137in}{1.141814in}}%
\pgfpathlineto{\pgfqpoint{4.922817in}{1.132483in}}%
\pgfpathlineto{\pgfqpoint{4.921825in}{1.091161in}}%
\pgfpathlineto{\pgfqpoint{4.921483in}{1.111156in}}%
\pgfpathlineto{\pgfqpoint{4.921153in}{1.120486in}}%
\pgfpathlineto{\pgfqpoint{4.920822in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{4.920149in}{1.101825in}}%
\pgfpathlineto{\pgfqpoint{4.918855in}{1.169807in}}%
\pgfpathlineto{\pgfqpoint{4.918228in}{1.134261in}}%
\pgfpathlineto{\pgfqpoint{4.917584in}{1.139593in}}%
\pgfpathlineto{\pgfqpoint{4.917259in}{1.135594in}}%
\pgfpathlineto{\pgfqpoint{4.916939in}{1.131595in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{4.915674in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{4.915041in}{1.142258in}}%
\pgfpathlineto{\pgfqpoint{4.914419in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{4.914112in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{4.913479in}{1.151145in}}%
\pgfpathlineto{\pgfqpoint{4.912846in}{1.142258in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{4.911575in}{1.153367in}}%
\pgfpathlineto{\pgfqpoint{4.911261in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{4.910628in}{1.151145in}}%
\pgfpathlineto{\pgfqpoint{4.910309in}{1.153367in}}%
\pgfpathlineto{\pgfqpoint{4.909659in}{1.118265in}}%
\pgfpathlineto{\pgfqpoint{4.909003in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{4.907743in}{1.178693in}}%
\pgfpathlineto{\pgfqpoint{4.907435in}{1.165363in}}%
\pgfpathlineto{\pgfqpoint{4.907122in}{1.151589in}}%
\pgfpathlineto{\pgfqpoint{4.906495in}{1.169807in}}%
\pgfpathlineto{\pgfqpoint{4.905879in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{4.905252in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{4.904608in}{1.148035in}}%
\pgfpathlineto{\pgfqpoint{4.904288in}{1.151589in}}%
\pgfpathlineto{\pgfqpoint{4.903969in}{1.148923in}}%
\pgfpathlineto{\pgfqpoint{4.902675in}{1.132039in}}%
\pgfpathlineto{\pgfqpoint{4.902036in}{1.170251in}}%
\pgfpathlineto{\pgfqpoint{4.901101in}{1.165808in}}%
\pgfpathlineto{\pgfqpoint{4.900788in}{1.164475in}}%
\pgfpathlineto{\pgfqpoint{4.899317in}{1.246231in}}%
\pgfpathlineto{\pgfqpoint{4.899032in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{4.898735in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{4.898142in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{4.897270in}{1.215128in}}%
\pgfpathlineto{\pgfqpoint{4.895548in}{1.233790in}}%
\pgfpathlineto{\pgfqpoint{4.895263in}{1.229791in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.226236in}}%
\pgfpathlineto{\pgfqpoint{4.894693in}{1.231124in}}%
\pgfpathlineto{\pgfqpoint{4.894408in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{4.894123in}{1.229791in}}%
\pgfpathlineto{\pgfqpoint{4.893838in}{1.223126in}}%
\pgfpathlineto{\pgfqpoint{4.893553in}{1.232457in}}%
\pgfpathlineto{\pgfqpoint{4.893268in}{1.239122in}}%
\pgfpathlineto{\pgfqpoint{4.892983in}{1.235123in}}%
\pgfpathlineto{\pgfqpoint{4.892407in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{4.892116in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{4.890149in}{1.268003in}}%
\pgfpathlineto{\pgfqpoint{4.889054in}{1.244898in}}%
\pgfpathlineto{\pgfqpoint{4.888182in}{1.207574in}}%
\pgfpathlineto{\pgfqpoint{4.887891in}{1.220460in}}%
\pgfpathlineto{\pgfqpoint{4.887601in}{1.233345in}}%
\pgfpathlineto{\pgfqpoint{4.887019in}{1.211573in}}%
\pgfpathlineto{\pgfqpoint{4.885805in}{1.186247in}}%
\pgfpathlineto{\pgfqpoint{4.884636in}{1.248008in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{4.883712in}{1.110711in}}%
\pgfpathlineto{\pgfqpoint{4.883376in}{1.149368in}}%
\pgfpathlineto{\pgfqpoint{4.882464in}{1.220460in}}%
\pgfpathlineto{\pgfqpoint{4.881871in}{1.201354in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{4.880634in}{1.189801in}}%
\pgfpathlineto{\pgfqpoint{4.880331in}{1.204908in}}%
\pgfpathlineto{\pgfqpoint{4.879727in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{4.878444in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{4.877789in}{1.148035in}}%
\pgfpathlineto{\pgfqpoint{4.874351in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{4.873655in}{1.131595in}}%
\pgfpathlineto{\pgfqpoint{4.873308in}{1.102713in}}%
\pgfpathlineto{\pgfqpoint{4.872196in}{1.038286in}}%
\pgfpathlineto{\pgfqpoint{4.871808in}{1.047617in}}%
\pgfpathlineto{\pgfqpoint{4.870674in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{4.868695in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{4.868285in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{4.867469in}{1.016959in}}%
\pgfpathlineto{\pgfqpoint{4.866660in}{1.012515in}}%
\pgfpathlineto{\pgfqpoint{4.865029in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{4.863307in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{4.862429in}{0.967194in}}%
\pgfpathlineto{\pgfqpoint{4.861990in}{0.958752in}}%
\pgfpathlineto{\pgfqpoint{4.861546in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{4.860240in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{4.857948in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{4.855428in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{4.854396in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{4.853330in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{4.852777in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{4.852224in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{4.850519in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{4.848832in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{4.847703in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{4.847127in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{4.846557in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{4.845400in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{4.844231in}{0.796128in}}%
\pgfpathlineto{\pgfqpoint{4.843655in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{4.843074in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{4.842498in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{4.841905in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{4.841312in}{0.785909in}}%
\pgfpathlineto{\pgfqpoint{4.840725in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{4.838929in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{4.837743in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{4.837161in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{4.836574in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{4.834071in}{0.713928in}}%
\pgfpathlineto{\pgfqpoint{4.833416in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{4.832777in}{0.742809in}}%
\pgfpathlineto{\pgfqpoint{4.832139in}{0.737033in}}%
\pgfpathlineto{\pgfqpoint{4.830223in}{0.742809in}}%
\pgfpathlineto{\pgfqpoint{4.828974in}{0.755695in}}%
\pgfpathlineto{\pgfqpoint{4.828347in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{4.827714in}{0.751252in}}%
\pgfpathlineto{\pgfqpoint{4.827087in}{0.751252in}}%
\pgfpathlineto{\pgfqpoint{4.825804in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{4.824522in}{0.749919in}}%
\pgfpathlineto{\pgfqpoint{4.823239in}{0.725036in}}%
\pgfpathlineto{\pgfqpoint{4.822589in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{4.821950in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{0.749474in}}%
\pgfpathlineto{\pgfqpoint{4.820679in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{4.820035in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{4.818775in}{0.764137in}}%
\pgfpathlineto{\pgfqpoint{4.817498in}{0.735700in}}%
\pgfpathlineto{\pgfqpoint{4.816226in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{4.814949in}{0.737922in}}%
\pgfpathlineto{\pgfqpoint{4.813022in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{4.812384in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{4.811124in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{4.808575in}{0.736589in}}%
\pgfpathlineto{\pgfqpoint{4.807275in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{4.805998in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{4.805371in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{4.804100in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{4.803461in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{4.802161in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{0.771246in}}%
\pgfpathlineto{\pgfqpoint{4.800246in}{0.761027in}}%
\pgfpathlineto{\pgfqpoint{4.799613in}{0.763248in}}%
\pgfpathlineto{\pgfqpoint{4.798991in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{4.798381in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{4.797138in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{4.795867in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{4.794601in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{4.793974in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{4.792053in}{0.741476in}}%
\pgfpathlineto{\pgfqpoint{4.791397in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{4.790747in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{4.790103in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{4.786933in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{4.786312in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{0.768136in}}%
\pgfpathlineto{\pgfqpoint{4.784413in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{4.783780in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{4.783153in}{0.771246in}}%
\pgfpathlineto{\pgfqpoint{4.781243in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{4.779960in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{4.778016in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{4.777355in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{4.776095in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{4.774219in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{4.773586in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{4.771705in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{4.771084in}{0.783687in}}%
\pgfpathlineto{\pgfqpoint{4.769835in}{0.793018in}}%
\pgfpathlineto{\pgfqpoint{4.769213in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{4.768586in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{4.767332in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{4.766095in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{4.765479in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{4.764248in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{4.763649in}{0.815234in}}%
\pgfpathlineto{\pgfqpoint{4.763033in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{4.762412in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{4.761215in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{4.758193in}{0.794795in}}%
\pgfpathlineto{\pgfqpoint{4.757571in}{0.796573in}}%
\pgfpathlineto{\pgfqpoint{4.756944in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{4.755667in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{4.755023in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.782799in}}%
\pgfpathlineto{\pgfqpoint{4.753740in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{4.753085in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{4.752429in}{0.765470in}}%
\pgfpathlineto{\pgfqpoint{4.750496in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{4.748581in}{0.778800in}}%
\pgfpathlineto{\pgfqpoint{4.747936in}{0.783243in}}%
\pgfpathlineto{\pgfqpoint{4.747303in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{4.745359in}{0.764581in}}%
\pgfpathlineto{\pgfqpoint{4.744059in}{0.785909in}}%
\pgfpathlineto{\pgfqpoint{4.743415in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{4.742771in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{4.742115in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{4.741454in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{4.740810in}{0.797017in}}%
\pgfpathlineto{\pgfqpoint{4.739487in}{0.724592in}}%
\pgfpathlineto{\pgfqpoint{4.738780in}{0.733478in}}%
\pgfpathlineto{\pgfqpoint{4.738084in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{4.737389in}{0.731701in}}%
\pgfpathlineto{\pgfqpoint{4.736705in}{0.766359in}}%
\pgfpathlineto{\pgfqpoint{4.736038in}{0.765470in}}%
\pgfpathlineto{\pgfqpoint{4.734687in}{0.751252in}}%
\pgfpathlineto{\pgfqpoint{4.734014in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{4.732645in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{4.731950in}{0.756583in}}%
\pgfpathlineto{\pgfqpoint{4.731266in}{0.746808in}}%
\pgfpathlineto{\pgfqpoint{4.730559in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{4.729168in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{4.728478in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{4.727788in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{4.726391in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{4.725696in}{0.746808in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{0.742809in}}%
\pgfpathlineto{\pgfqpoint{4.723655in}{0.782799in}}%
\pgfpathlineto{\pgfqpoint{4.722987in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{4.722326in}{0.783687in}}%
\pgfpathlineto{\pgfqpoint{4.721665in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{4.720998in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{4.719099in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{4.717816in}{0.766803in}}%
\pgfpathlineto{\pgfqpoint{4.717144in}{0.785909in}}%
\pgfpathlineto{\pgfqpoint{4.714076in}{0.890326in}}%
\pgfpathlineto{\pgfqpoint{4.712913in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{4.712320in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{4.711733in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{4.710513in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{4.709310in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{4.708694in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{4.708073in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{4.706813in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{4.706174in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{4.705524in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{4.704892in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{4.704253in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{4.703603in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{4.702947in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{4.701608in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{4.699618in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{4.698968in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{4.698312in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{4.695832in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{4.695245in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{4.694641in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{4.694014in}{0.839228in}}%
\pgfpathlineto{\pgfqpoint{4.693398in}{0.851669in}}%
\pgfpathlineto{\pgfqpoint{4.692132in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{4.690827in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{4.690177in}{0.813457in}}%
\pgfpathlineto{\pgfqpoint{4.689527in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{4.687531in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{4.686847in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{4.686163in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.684743in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{4.683278in}{0.734811in}}%
\pgfpathlineto{\pgfqpoint{4.682554in}{0.764137in}}%
\pgfpathlineto{\pgfqpoint{4.681841in}{0.756139in}}%
\pgfpathlineto{\pgfqpoint{4.681117in}{0.749474in}}%
\pgfpathlineto{\pgfqpoint{4.678962in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{4.678261in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{4.676824in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{4.676089in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{4.675370in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{4.674652in}{0.749474in}}%
\pgfpathlineto{\pgfqpoint{4.673917in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{4.673192in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{4.672474in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{4.671761in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{4.671060in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{4.670353in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{4.669635in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{4.668899in}{0.757916in}}%
\pgfpathlineto{\pgfqpoint{4.667474in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{4.665330in}{0.766803in}}%
\pgfpathlineto{\pgfqpoint{4.663911in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{4.661904in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{4.661248in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{4.660581in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{4.659247in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{4.657286in}{0.843227in}}%
\pgfpathlineto{\pgfqpoint{4.656642in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{4.655404in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{4.653495in}{0.819233in}}%
\pgfpathlineto{\pgfqpoint{4.652827in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{4.651471in}{0.800127in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{4.648152in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{4.647474in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{4.646801in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{4.646089in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{4.644720in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{4.644070in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{4.643392in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{4.642696in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{4.642012in}{0.809903in}}%
\pgfpathlineto{\pgfqpoint{4.639834in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{4.639087in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{4.638352in}{0.789908in}}%
\pgfpathlineto{\pgfqpoint{4.637639in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{4.636915in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{4.636197in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{4.635473in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{4.634059in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{4.633363in}{0.808570in}}%
\pgfpathlineto{\pgfqpoint{4.632668in}{0.815234in}}%
\pgfpathlineto{\pgfqpoint{4.631967in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{4.630638in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{4.629994in}{0.861889in}}%
\pgfpathlineto{\pgfqpoint{4.629327in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{4.628637in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{4.626659in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{4.625342in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{4.624680in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{4.624030in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{4.622708in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{4.621322in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{4.619971in}{0.856112in}}%
\pgfpathlineto{\pgfqpoint{4.618574in}{0.803682in}}%
\pgfpathlineto{\pgfqpoint{4.617856in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{4.617132in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{4.616396in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{4.614931in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.614196in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{4.613466in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{4.612736in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{4.610581in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{4.609874in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{4.608415in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{4.607690in}{0.816123in}}%
\pgfpathlineto{\pgfqpoint{4.606972in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{4.605507in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{4.604743in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{4.603962in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{4.602388in}{0.753473in}}%
\pgfpathlineto{\pgfqpoint{4.600182in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{4.599469in}{0.813457in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{4.597394in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{4.596744in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{4.596066in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{4.595376in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{4.594680in}{0.842338in}}%
\pgfpathlineto{\pgfqpoint{4.593985in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{4.593289in}{0.838339in}}%
\pgfpathlineto{\pgfqpoint{4.591938in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{4.591271in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{4.590615in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{4.588540in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{4.587839in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{4.587154in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{4.586447in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{4.585723in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{4.584252in}{0.800127in}}%
\pgfpathlineto{\pgfqpoint{4.582696in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{4.581915in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{4.581145in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{4.580358in}{0.765470in}}%
\pgfpathlineto{\pgfqpoint{4.579583in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{4.577228in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{4.575621in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{4.574013in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{4.573209in}{0.765470in}}%
\pgfpathlineto{\pgfqpoint{4.572411in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{4.571607in}{0.764581in}}%
\pgfpathlineto{\pgfqpoint{4.570056in}{0.809014in}}%
\pgfpathlineto{\pgfqpoint{4.569258in}{0.737033in}}%
\pgfpathlineto{\pgfqpoint{4.568426in}{0.759694in}}%
\pgfpathlineto{\pgfqpoint{4.567622in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{4.566003in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{4.565193in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{4.564395in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{4.563563in}{0.737033in}}%
\pgfpathlineto{\pgfqpoint{4.562719in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{4.561105in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{4.558665in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{4.557850in}{0.783243in}}%
\pgfpathlineto{\pgfqpoint{4.557040in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{4.556225in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{4.554646in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{4.553038in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{4.550638in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{4.549868in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{4.549076in}{0.774801in}}%
\pgfpathlineto{\pgfqpoint{4.548260in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{4.547445in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{4.546635in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{4.542713in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{4.541949in}{0.809903in}}%
\pgfpathlineto{\pgfqpoint{4.541168in}{0.812569in}}%
\pgfpathlineto{\pgfqpoint{4.539663in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{4.538927in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{4.538180in}{0.836118in}}%
\pgfpathlineto{\pgfqpoint{4.534686in}{0.914764in}}%
\pgfpathlineto{\pgfqpoint{4.534018in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{4.533380in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{4.532758in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{4.530735in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{4.529315in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{4.526516in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{4.525124in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{4.523665in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{4.522924in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{4.522200in}{0.886771in}}%
\pgfpathlineto{\pgfqpoint{4.519201in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{4.517684in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{4.516949in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{4.516208in}{0.863222in}}%
\pgfpathlineto{\pgfqpoint{4.514053in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{4.513368in}{0.923206in}}%
\pgfpathlineto{\pgfqpoint{4.512679in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{4.511983in}{0.911653in}}%
\pgfpathlineto{\pgfqpoint{4.511305in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{4.509908in}{0.892547in}}%
\pgfpathlineto{\pgfqpoint{4.508500in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{4.507804in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{4.505592in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{4.503346in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{4.501858in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{4.500381in}{0.885882in}}%
\pgfpathlineto{\pgfqpoint{4.498995in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{4.497593in}{0.894769in}}%
\pgfpathlineto{\pgfqpoint{4.496162in}{0.911653in}}%
\pgfpathlineto{\pgfqpoint{4.495449in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{4.494742in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{4.492667in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{4.491333in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{4.490666in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{4.490005in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{4.489355in}{0.982301in}}%
\pgfpathlineto{\pgfqpoint{4.488716in}{0.978302in}}%
\pgfpathlineto{\pgfqpoint{4.487439in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{4.486139in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{4.485472in}{0.963639in}}%
\pgfpathlineto{\pgfqpoint{4.484816in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{4.484161in}{0.963195in}}%
\pgfpathlineto{\pgfqpoint{4.482872in}{1.000074in}}%
\pgfpathlineto{\pgfqpoint{4.482239in}{0.993409in}}%
\pgfpathlineto{\pgfqpoint{4.481607in}{1.005406in}}%
\pgfpathlineto{\pgfqpoint{4.480985in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{4.480347in}{0.988077in}}%
\pgfpathlineto{\pgfqpoint{4.479121in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{4.477268in}{0.999185in}}%
\pgfpathlineto{\pgfqpoint{4.476635in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{4.476002in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{4.475369in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{4.474172in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{4.472975in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{4.472370in}{1.036065in}}%
\pgfpathlineto{\pgfqpoint{4.470535in}{1.020513in}}%
\pgfpathlineto{\pgfqpoint{4.469326in}{1.056504in}}%
\pgfpathlineto{\pgfqpoint{4.468089in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{4.465580in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{4.464953in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{4.464326in}{1.018736in}}%
\pgfpathlineto{\pgfqpoint{4.463094in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{4.461846in}{1.010738in}}%
\pgfpathlineto{\pgfqpoint{4.461213in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{4.459269in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{4.458608in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{4.457952in}{1.004073in}}%
\pgfpathlineto{\pgfqpoint{4.457302in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{4.456641in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{4.455968in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{4.454651in}{1.010738in}}%
\pgfpathlineto{\pgfqpoint{4.454001in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{4.451966in}{0.960529in}}%
\pgfpathlineto{\pgfqpoint{4.451270in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{4.450574in}{0.963195in}}%
\pgfpathlineto{\pgfqpoint{4.446931in}{0.904544in}}%
\pgfpathlineto{\pgfqpoint{4.446162in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{4.444657in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{4.443157in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{4.442410in}{0.934758in}}%
\pgfpathlineto{\pgfqpoint{4.441675in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{4.440934in}{0.933870in}}%
\pgfpathlineto{\pgfqpoint{4.440198in}{0.932981in}}%
\pgfpathlineto{\pgfqpoint{4.439451in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{4.438704in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{4.437205in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{4.435734in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{4.434993in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{4.434263in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{4.433545in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{4.432114in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{4.431401in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{4.430688in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{4.429970in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{4.428585in}{0.996520in}}%
\pgfpathlineto{\pgfqpoint{4.426469in}{0.958752in}}%
\pgfpathlineto{\pgfqpoint{4.423642in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{4.422969in}{1.007183in}}%
\pgfpathlineto{\pgfqpoint{4.422296in}{1.005850in}}%
\pgfpathlineto{\pgfqpoint{4.421612in}{0.995187in}}%
\pgfpathlineto{\pgfqpoint{4.420922in}{1.000518in}}%
\pgfpathlineto{\pgfqpoint{4.419588in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{4.418927in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{4.417575in}{1.005850in}}%
\pgfpathlineto{\pgfqpoint{4.415540in}{1.023179in}}%
\pgfpathlineto{\pgfqpoint{4.414177in}{1.000074in}}%
\pgfpathlineto{\pgfqpoint{4.413505in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{4.412849in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{4.412193in}{1.044062in}}%
\pgfpathlineto{\pgfqpoint{4.411538in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{4.410871in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{4.408910in}{1.052060in}}%
\pgfpathlineto{\pgfqpoint{4.408254in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{4.406954in}{1.057837in}}%
\pgfpathlineto{\pgfqpoint{4.406304in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{4.405648in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{4.404993in}{1.050283in}}%
\pgfpathlineto{\pgfqpoint{4.403676in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{4.402382in}{1.064501in}}%
\pgfpathlineto{\pgfqpoint{4.401737in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{4.401087in}{1.057837in}}%
\pgfpathlineto{\pgfqpoint{4.400443in}{1.062280in}}%
\pgfpathlineto{\pgfqpoint{4.399799in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{4.399149in}{1.052949in}}%
\pgfpathlineto{\pgfqpoint{4.398499in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{4.397205in}{1.067167in}}%
\pgfpathlineto{\pgfqpoint{4.396561in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{4.395905in}{1.050283in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{1.084052in}}%
\pgfpathlineto{\pgfqpoint{4.389348in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{4.388653in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{4.387969in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{4.387279in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{4.385318in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{4.384668in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{4.384023in}{1.076943in}}%
\pgfpathlineto{\pgfqpoint{4.383379in}{1.086273in}}%
\pgfpathlineto{\pgfqpoint{4.381441in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{4.380785in}{1.072055in}}%
\pgfpathlineto{\pgfqpoint{4.380112in}{1.027622in}}%
\pgfpathlineto{\pgfqpoint{4.379417in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{4.378727in}{1.042285in}}%
\pgfpathlineto{\pgfqpoint{4.376640in}{1.026734in}}%
\pgfpathlineto{\pgfqpoint{4.375186in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{4.374428in}{0.982301in}}%
\pgfpathlineto{\pgfqpoint{4.372934in}{0.995631in}}%
\pgfpathlineto{\pgfqpoint{4.371435in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{4.370677in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{4.369918in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{4.368362in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{4.367535in}{0.932981in}}%
\pgfpathlineto{\pgfqpoint{4.366714in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{4.365888in}{0.927649in}}%
\pgfpathlineto{\pgfqpoint{4.365038in}{0.902767in}}%
\pgfpathlineto{\pgfqpoint{4.364172in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{4.363328in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{4.362495in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{4.361634in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{4.360768in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{4.359896in}{0.904544in}}%
\pgfpathlineto{\pgfqpoint{4.358065in}{0.849448in}}%
\pgfpathlineto{\pgfqpoint{4.357119in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{4.356178in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{4.355226in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{4.353214in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{4.352210in}{0.836118in}}%
\pgfpathlineto{\pgfqpoint{4.350209in}{0.812569in}}%
\pgfpathlineto{\pgfqpoint{4.349194in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{4.347113in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{4.344981in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{4.343926in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{4.342860in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{4.339799in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{4.338829in}{0.848115in}}%
\pgfpathlineto{\pgfqpoint{4.337854in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{4.336885in}{0.863222in}}%
\pgfpathlineto{\pgfqpoint{4.335956in}{0.902767in}}%
\pgfpathlineto{\pgfqpoint{4.334029in}{0.831675in}}%
\pgfpathlineto{\pgfqpoint{4.332102in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{4.330141in}{0.843227in}}%
\pgfpathlineto{\pgfqpoint{4.329137in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{4.327028in}{0.782354in}}%
\pgfpathlineto{\pgfqpoint{4.325927in}{0.785909in}}%
\pgfpathlineto{\pgfqpoint{4.323772in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{4.320682in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{4.319684in}{0.849448in}}%
\pgfpathlineto{\pgfqpoint{4.317592in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{4.316503in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{4.312216in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{4.309148in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{4.308145in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{4.307130in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{4.306127in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{4.305112in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{4.303156in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{4.300306in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{4.297546in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{4.296640in}{0.933870in}}%
\pgfpathlineto{\pgfqpoint{4.293949in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{4.293077in}{0.971637in}}%
\pgfpathlineto{\pgfqpoint{4.291326in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{4.287968in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{4.287153in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{4.286321in}{1.006295in}}%
\pgfpathlineto{\pgfqpoint{4.284701in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{4.283892in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{4.282238in}{1.001407in}}%
\pgfpathlineto{\pgfqpoint{4.279804in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{4.279000in}{1.024956in}}%
\pgfpathlineto{\pgfqpoint{4.278190in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{4.277381in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{4.274251in}{1.075165in}}%
\pgfpathlineto{\pgfqpoint{4.273493in}{1.072499in}}%
\pgfpathlineto{\pgfqpoint{4.272729in}{1.073388in}}%
\pgfpathlineto{\pgfqpoint{4.271224in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{4.269103in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{4.268407in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{4.265807in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{4.265186in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{4.264564in}{1.217350in}}%
\pgfpathlineto{\pgfqpoint{4.258629in}{1.149368in}}%
\pgfpathlineto{\pgfqpoint{4.257928in}{1.144924in}}%
\pgfpathlineto{\pgfqpoint{4.254034in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{4.253185in}{1.030288in}}%
\pgfpathlineto{\pgfqpoint{4.249587in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{4.246662in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{4.243424in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{4.242290in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{4.240060in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{4.237848in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{4.235716in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{4.232466in}{0.861000in}}%
\pgfpathlineto{\pgfqpoint{4.228914in}{0.816123in}}%
\pgfpathlineto{\pgfqpoint{4.226463in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{4.225231in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{4.222814in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{4.221611in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{4.220379in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{4.215442in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{4.212962in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{4.211731in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{4.210505in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{4.209256in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{4.207991in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{4.206725in}{0.809014in}}%
\pgfpathlineto{\pgfqpoint{4.204154in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{4.202859in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{4.200362in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{4.199136in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{4.197928in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{4.195493in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{4.194273in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{4.193105in}{0.888548in}}%
\pgfpathlineto{\pgfqpoint{4.191964in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{4.188372in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{4.187130in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{4.185892in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{4.183350in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{4.180841in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{4.178310in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{4.174416in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{4.173133in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{4.171856in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{4.169450in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{4.163310in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{4.162033in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{4.159427in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{4.158093in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{4.151160in}{0.775689in}}%
\pgfpathlineto{\pgfqpoint{4.149741in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{4.148332in}{0.783687in}}%
\pgfpathlineto{\pgfqpoint{4.146896in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{4.145442in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{4.143977in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{4.141040in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{4.139564in}{0.755695in}}%
\pgfpathlineto{\pgfqpoint{4.138064in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{4.136559in}{0.757472in}}%
\pgfpathlineto{\pgfqpoint{4.135048in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{4.133520in}{0.749919in}}%
\pgfpathlineto{\pgfqpoint{4.131998in}{0.749919in}}%
\pgfpathlineto{\pgfqpoint{4.130482in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{4.128982in}{0.761915in}}%
\pgfpathlineto{\pgfqpoint{4.127466in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{4.124421in}{0.759694in}}%
\pgfpathlineto{\pgfqpoint{4.122893in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{4.121365in}{0.763248in}}%
\pgfpathlineto{\pgfqpoint{4.119854in}{0.765470in}}%
\pgfpathlineto{\pgfqpoint{4.116787in}{0.745475in}}%
\pgfpathlineto{\pgfqpoint{4.113771in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{4.112295in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{4.110795in}{0.775689in}}%
\pgfpathlineto{\pgfqpoint{4.107716in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{4.104706in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{4.101741in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{4.100248in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{4.098754in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{4.097249in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{4.091525in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{4.088725in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{4.087289in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{4.084438in}{0.831675in}}%
\pgfpathlineto{\pgfqpoint{4.083024in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{4.081639in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{4.080270in}{0.857890in}}%
\pgfpathlineto{\pgfqpoint{4.076251in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{4.073571in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{4.072215in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{4.069626in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{4.068349in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{4.064552in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{4.062049in}{0.932092in}}%
\pgfpathlineto{\pgfqpoint{4.060783in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{4.058298in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{4.057078in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{4.055852in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{4.054615in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{4.053372in}{0.940979in}}%
\pgfpathlineto{\pgfqpoint{4.052135in}{0.958752in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{4.048491in}{0.974303in}}%
\pgfpathlineto{\pgfqpoint{4.046063in}{0.963639in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{0.996520in}}%
\pgfpathlineto{\pgfqpoint{4.042488in}{0.990743in}}%
\pgfpathlineto{\pgfqpoint{4.038816in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{4.037545in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{4.036251in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{4.034934in}{0.926316in}}%
\pgfpathlineto{\pgfqpoint{4.032288in}{0.927649in}}%
\pgfpathlineto{\pgfqpoint{4.030966in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{4.029626in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{4.023862in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{4.020931in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{4.016456in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{4.014900in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{4.008999in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{4.006108in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{4.004626in}{0.878329in}}%
\pgfpathlineto{\pgfqpoint{4.003121in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{3.999888in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{3.998200in}{0.800127in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{3.991564in}{0.840117in}}%
\pgfpathlineto{\pgfqpoint{3.988389in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{3.986809in}{0.851225in}}%
\pgfpathlineto{\pgfqpoint{3.985230in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{3.980669in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{3.979152in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{3.977596in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{3.974358in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{3.971148in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{3.969586in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{3.968006in}{0.857890in}}%
\pgfpathlineto{\pgfqpoint{3.966399in}{0.857890in}}%
\pgfpathlineto{\pgfqpoint{3.963280in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{3.961775in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{3.958765in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{3.953001in}{0.970749in}}%
\pgfpathlineto{\pgfqpoint{3.951610in}{0.961418in}}%
\pgfpathlineto{\pgfqpoint{3.948611in}{0.892547in}}%
\pgfpathlineto{\pgfqpoint{3.947031in}{0.887215in}}%
\pgfpathlineto{\pgfqpoint{3.945429in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{3.943787in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{3.940532in}{0.887215in}}%
\pgfpathlineto{\pgfqpoint{3.937368in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{3.935800in}{0.904988in}}%
\pgfpathlineto{\pgfqpoint{3.934255in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{3.932721in}{0.923206in}}%
\pgfpathlineto{\pgfqpoint{3.931165in}{0.900545in}}%
\pgfpathlineto{\pgfqpoint{3.928006in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{3.926427in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{3.923291in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{3.921741in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{3.918696in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{3.917197in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{3.912772in}{0.982745in}}%
\pgfpathlineto{\pgfqpoint{3.911341in}{0.987633in}}%
\pgfpathlineto{\pgfqpoint{3.909893in}{0.979635in}}%
\pgfpathlineto{\pgfqpoint{3.907008in}{0.992521in}}%
\pgfpathlineto{\pgfqpoint{3.905566in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{3.904124in}{0.994742in}}%
\pgfpathlineto{\pgfqpoint{3.902670in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{3.901227in}{1.012515in}}%
\pgfpathlineto{\pgfqpoint{3.899813in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{3.898337in}{0.962751in}}%
\pgfpathlineto{\pgfqpoint{3.896837in}{0.982745in}}%
\pgfpathlineto{\pgfqpoint{3.894021in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{3.892658in}{1.047173in}}%
\pgfpathlineto{\pgfqpoint{3.889842in}{0.996520in}}%
\pgfpathlineto{\pgfqpoint{3.888371in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{3.883707in}{0.940979in}}%
\pgfpathlineto{\pgfqpoint{3.882082in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{3.878702in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{3.875155in}{0.878329in}}%
\pgfpathlineto{\pgfqpoint{3.873377in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{3.871626in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{3.868188in}{0.920984in}}%
\pgfpathlineto{\pgfqpoint{3.866478in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{3.861455in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{3.856541in}{0.960529in}}%
\pgfpathlineto{\pgfqpoint{3.854927in}{0.973859in}}%
\pgfpathlineto{\pgfqpoint{3.853325in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{3.847128in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{3.844106in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{3.842584in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{3.839534in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{3.836541in}{1.044951in}}%
\pgfpathlineto{\pgfqpoint{3.833604in}{1.064946in}}%
\pgfpathlineto{\pgfqpoint{3.832156in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{3.829249in}{1.065834in}}%
\pgfpathlineto{\pgfqpoint{3.826370in}{1.080497in}}%
\pgfpathlineto{\pgfqpoint{3.824938in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{3.822116in}{1.103158in}}%
\pgfpathlineto{\pgfqpoint{3.820720in}{1.104046in}}%
\pgfpathlineto{\pgfqpoint{3.819323in}{1.101825in}}%
\pgfpathlineto{\pgfqpoint{3.817926in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{3.816546in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{3.815155in}{1.109823in}}%
\pgfpathlineto{\pgfqpoint{3.813758in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{3.812356in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{3.810942in}{1.105824in}}%
\pgfpathlineto{\pgfqpoint{3.808137in}{1.123152in}}%
\pgfpathlineto{\pgfqpoint{3.806746in}{1.125374in}}%
\pgfpathlineto{\pgfqpoint{3.805360in}{1.133372in}}%
\pgfpathlineto{\pgfqpoint{3.803969in}{1.124930in}}%
\pgfpathlineto{\pgfqpoint{3.802567in}{1.125374in}}%
\pgfpathlineto{\pgfqpoint{3.799773in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{3.798376in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{3.796957in}{1.119154in}}%
\pgfpathlineto{\pgfqpoint{3.795520in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{3.794077in}{1.120486in}}%
\pgfpathlineto{\pgfqpoint{3.784915in}{1.251118in}}%
\pgfpathlineto{\pgfqpoint{3.783707in}{1.249785in}}%
\pgfpathlineto{\pgfqpoint{3.782498in}{1.266225in}}%
\pgfpathlineto{\pgfqpoint{3.781307in}{1.265781in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{1.261338in}}%
\pgfpathlineto{\pgfqpoint{3.778901in}{1.261338in}}%
\pgfpathlineto{\pgfqpoint{3.777686in}{1.264004in}}%
\pgfpathlineto{\pgfqpoint{3.775240in}{1.250674in}}%
\pgfpathlineto{\pgfqpoint{3.773998in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{3.771460in}{1.228458in}}%
\pgfpathlineto{\pgfqpoint{3.768809in}{1.201798in}}%
\pgfpathlineto{\pgfqpoint{3.767447in}{1.195133in}}%
\pgfpathlineto{\pgfqpoint{3.764533in}{1.126707in}}%
\pgfpathlineto{\pgfqpoint{3.762983in}{1.113377in}}%
\pgfpathlineto{\pgfqpoint{3.757903in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{3.756073in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{3.752361in}{1.007183in}}%
\pgfpathlineto{\pgfqpoint{3.742270in}{0.921873in}}%
\pgfpathlineto{\pgfqpoint{3.735491in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{3.733114in}{0.868554in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{3.722817in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{3.719989in}{0.767247in}}%
\pgfpathlineto{\pgfqpoint{3.717144in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{3.714299in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{3.711449in}{0.774801in}}%
\pgfpathlineto{\pgfqpoint{3.705856in}{0.801016in}}%
\pgfpathlineto{\pgfqpoint{3.703085in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{3.700303in}{0.800127in}}%
\pgfpathlineto{\pgfqpoint{3.697515in}{0.794795in}}%
\pgfpathlineto{\pgfqpoint{3.694727in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{3.689128in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{3.686335in}{0.814346in}}%
\pgfpathlineto{\pgfqpoint{3.683552in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{3.680719in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{3.675177in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{3.672509in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{3.669824in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{3.667098in}{0.831675in}}%
\pgfpathlineto{\pgfqpoint{3.664333in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{3.658723in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{3.655924in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{3.650325in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{3.644613in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{3.641722in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{3.635867in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{3.632902in}{0.812569in}}%
\pgfpathlineto{\pgfqpoint{3.626813in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{3.620547in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{3.617400in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{3.614242in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{3.611049in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{3.607839in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{3.604618in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{3.601414in}{0.793018in}}%
\pgfpathlineto{\pgfqpoint{3.598233in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{3.591950in}{0.816123in}}%
\pgfpathlineto{\pgfqpoint{3.588803in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{3.582531in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{3.579481in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{3.576408in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{3.573324in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{3.570313in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{3.567343in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{3.561277in}{0.847226in}}%
\pgfpathlineto{\pgfqpoint{3.558238in}{0.867221in}}%
\pgfpathlineto{\pgfqpoint{3.555216in}{0.862333in}}%
\pgfpathlineto{\pgfqpoint{3.552144in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{3.549076in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{3.546032in}{0.864999in}}%
\pgfpathlineto{\pgfqpoint{3.542925in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{3.539795in}{0.863222in}}%
\pgfpathlineto{\pgfqpoint{3.536744in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{3.530809in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{3.527885in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{3.524926in}{0.903655in}}%
\pgfpathlineto{\pgfqpoint{3.519150in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{3.513284in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{3.510176in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{3.507001in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{3.500222in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{3.496818in}{0.851225in}}%
\pgfpathlineto{\pgfqpoint{3.486944in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{3.483728in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{3.480524in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{3.474332in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{3.471402in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{3.468563in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{3.462628in}{0.933870in}}%
\pgfpathlineto{\pgfqpoint{3.456237in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{3.452981in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{3.443517in}{0.959196in}}%
\pgfpathlineto{\pgfqpoint{3.440512in}{0.994742in}}%
\pgfpathlineto{\pgfqpoint{3.434703in}{1.013404in}}%
\pgfpathlineto{\pgfqpoint{3.428608in}{0.942312in}}%
\pgfpathlineto{\pgfqpoint{3.425313in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{3.421858in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{3.418243in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{3.414600in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{3.410968in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{3.407371in}{0.901434in}}%
\pgfpathlineto{\pgfqpoint{3.403802in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{3.400159in}{0.882772in}}%
\pgfpathlineto{\pgfqpoint{3.396459in}{0.887215in}}%
\pgfpathlineto{\pgfqpoint{3.392753in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{3.388996in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{3.385238in}{0.894769in}}%
\pgfpathlineto{\pgfqpoint{3.381504in}{0.888548in}}%
\pgfpathlineto{\pgfqpoint{3.377718in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{3.373950in}{0.901434in}}%
\pgfpathlineto{\pgfqpoint{3.363522in}{1.000074in}}%
\pgfpathlineto{\pgfqpoint{3.357097in}{1.026734in}}%
\pgfpathlineto{\pgfqpoint{3.353933in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.049839in}}%
\pgfpathlineto{\pgfqpoint{3.338283in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{3.335181in}{1.072499in}}%
\pgfpathlineto{\pgfqpoint{3.332108in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{3.329012in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{3.325882in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{3.322758in}{1.079608in}}%
\pgfpathlineto{\pgfqpoint{3.319685in}{1.098715in}}%
\pgfpathlineto{\pgfqpoint{3.316658in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{3.313647in}{1.112044in}}%
\pgfpathlineto{\pgfqpoint{3.310643in}{1.120042in}}%
\pgfpathlineto{\pgfqpoint{3.307667in}{1.132483in}}%
\pgfpathlineto{\pgfqpoint{3.301772in}{1.146257in}}%
\pgfpathlineto{\pgfqpoint{3.295956in}{1.162253in}}%
\pgfpathlineto{\pgfqpoint{3.293060in}{1.166252in}}%
\pgfpathlineto{\pgfqpoint{3.287296in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{3.281669in}{1.219127in}}%
\pgfpathlineto{\pgfqpoint{3.278841in}{1.180915in}}%
\pgfpathlineto{\pgfqpoint{3.275916in}{1.184025in}}%
\pgfpathlineto{\pgfqpoint{3.269981in}{1.175583in}}%
\pgfpathlineto{\pgfqpoint{3.266965in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{3.263892in}{1.160032in}}%
\pgfpathlineto{\pgfqpoint{3.260779in}{1.162253in}}%
\pgfpathlineto{\pgfqpoint{3.257672in}{1.172028in}}%
\pgfpathlineto{\pgfqpoint{3.254576in}{1.176027in}}%
\pgfpathlineto{\pgfqpoint{3.251464in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{3.248351in}{1.183136in}}%
\pgfpathlineto{\pgfqpoint{3.245243in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{3.242125in}{1.188024in}}%
\pgfpathlineto{\pgfqpoint{3.238989in}{1.186691in}}%
\pgfpathlineto{\pgfqpoint{3.235814in}{1.180915in}}%
\pgfpathlineto{\pgfqpoint{3.229223in}{1.147146in}}%
\pgfpathlineto{\pgfqpoint{3.225808in}{1.148479in}}%
\pgfpathlineto{\pgfqpoint{3.218818in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{3.215238in}{1.128040in}}%
\pgfpathlineto{\pgfqpoint{3.211640in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{3.211640in}{1.134705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{0.565123in}}{\pgfqpoint{5.017129in}{1.963832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622171in}{2.169691in}}%
\pgfpathlineto{\pgfqpoint{5.621825in}{2.297640in}}%
\pgfpathlineto{\pgfqpoint{5.621304in}{1.859425in}}%
\pgfpathlineto{\pgfqpoint{5.621060in}{2.196944in}}%
\pgfpathlineto{\pgfqpoint{5.620705in}{2.282591in}}%
\pgfpathlineto{\pgfqpoint{5.620979in}{2.081535in}}%
\pgfpathlineto{\pgfqpoint{5.620670in}{2.156534in}}%
\pgfpathlineto{\pgfqpoint{5.620539in}{1.989189in}}%
\pgfpathlineto{\pgfqpoint{5.620551in}{2.263162in}}%
\pgfpathlineto{\pgfqpoint{5.619569in}{2.191051in}}%
\pgfpathlineto{\pgfqpoint{5.618605in}{1.990251in}}%
\pgfpathlineto{\pgfqpoint{5.619484in}{2.246270in}}%
\pgfpathlineto{\pgfqpoint{5.618494in}{2.196296in}}%
\pgfpathlineto{\pgfqpoint{5.618272in}{2.260948in}}%
\pgfpathlineto{\pgfqpoint{5.618015in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{5.617424in}{2.190388in}}%
\pgfpathlineto{\pgfqpoint{5.616838in}{2.039213in}}%
\pgfpathlineto{\pgfqpoint{5.617302in}{2.278587in}}%
\pgfpathlineto{\pgfqpoint{5.616327in}{2.130974in}}%
\pgfpathlineto{\pgfqpoint{5.616297in}{2.289019in}}%
\pgfpathlineto{\pgfqpoint{5.615429in}{2.003900in}}%
\pgfpathlineto{\pgfqpoint{5.615210in}{2.223761in}}%
\pgfpathlineto{\pgfqpoint{5.614161in}{2.005975in}}%
\pgfpathlineto{\pgfqpoint{5.615136in}{2.273588in}}%
\pgfpathlineto{\pgfqpoint{5.614112in}{2.227162in}}%
\pgfpathlineto{\pgfqpoint{5.613381in}{1.979554in}}%
\pgfpathlineto{\pgfqpoint{5.613330in}{2.275157in}}%
\pgfpathlineto{\pgfqpoint{5.613004in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{5.612958in}{2.280066in}}%
\pgfpathlineto{\pgfqpoint{5.612580in}{2.025339in}}%
\pgfpathlineto{\pgfqpoint{5.611884in}{2.208315in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{2.063153in}}%
\pgfpathlineto{\pgfqpoint{5.610951in}{2.275931in}}%
\pgfpathlineto{\pgfqpoint{5.610756in}{2.130170in}}%
\pgfpathlineto{\pgfqpoint{5.610226in}{2.260948in}}%
\pgfpathlineto{\pgfqpoint{5.610433in}{1.973054in}}%
\pgfpathlineto{\pgfqpoint{5.609646in}{2.213793in}}%
\pgfpathlineto{\pgfqpoint{5.609359in}{2.040191in}}%
\pgfpathlineto{\pgfqpoint{5.609323in}{2.285031in}}%
\pgfpathlineto{\pgfqpoint{5.608554in}{2.241701in}}%
\pgfpathlineto{\pgfqpoint{5.608523in}{2.290608in}}%
\pgfpathlineto{\pgfqpoint{5.608306in}{2.021314in}}%
\pgfpathlineto{\pgfqpoint{5.607497in}{2.198235in}}%
\pgfpathlineto{\pgfqpoint{5.607014in}{2.050837in}}%
\pgfpathlineto{\pgfqpoint{5.606527in}{2.272393in}}%
\pgfpathlineto{\pgfqpoint{5.606386in}{2.132576in}}%
\pgfpathlineto{\pgfqpoint{5.605998in}{2.260948in}}%
\pgfpathlineto{\pgfqpoint{5.606316in}{2.063153in}}%
\pgfpathlineto{\pgfqpoint{5.605267in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{5.604591in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{5.605039in}{2.273982in}}%
\pgfpathlineto{\pgfqpoint{5.604149in}{2.115412in}}%
\pgfpathlineto{\pgfqpoint{5.603059in}{2.289660in}}%
\pgfpathlineto{\pgfqpoint{5.603652in}{2.099233in}}%
\pgfpathlineto{\pgfqpoint{5.603024in}{2.235928in}}%
\pgfpathlineto{\pgfqpoint{5.602415in}{2.024335in}}%
\pgfpathlineto{\pgfqpoint{5.602786in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{5.601904in}{2.195647in}}%
\pgfpathlineto{\pgfqpoint{5.600986in}{2.287056in}}%
\pgfpathlineto{\pgfqpoint{5.601427in}{2.069664in}}%
\pgfpathlineto{\pgfqpoint{5.600820in}{2.255928in}}%
\pgfpathlineto{\pgfqpoint{5.600315in}{2.081535in}}%
\pgfpathlineto{\pgfqpoint{5.599722in}{2.183660in}}%
\pgfpathlineto{\pgfqpoint{5.599507in}{2.301535in}}%
\pgfpathlineto{\pgfqpoint{5.599391in}{2.063153in}}%
\pgfpathlineto{\pgfqpoint{5.598600in}{2.232147in}}%
\pgfpathlineto{\pgfqpoint{5.598032in}{2.253103in}}%
\pgfpathlineto{\pgfqpoint{5.598483in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{5.597650in}{2.222038in}}%
\pgfpathlineto{\pgfqpoint{5.597630in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{5.596928in}{2.265761in}}%
\pgfpathlineto{\pgfqpoint{5.596555in}{2.089584in}}%
\pgfpathlineto{\pgfqpoint{5.595946in}{2.253578in}}%
\pgfpathlineto{\pgfqpoint{5.595581in}{1.992369in}}%
\pgfpathlineto{\pgfqpoint{5.595433in}{2.233236in}}%
\pgfpathlineto{\pgfqpoint{5.595155in}{2.030332in}}%
\pgfpathlineto{\pgfqpoint{5.594886in}{2.258236in}}%
\pgfpathlineto{\pgfqpoint{5.594305in}{2.172540in}}%
\pgfpathlineto{\pgfqpoint{5.593612in}{2.073347in}}%
\pgfpathlineto{\pgfqpoint{5.593784in}{2.264902in}}%
\pgfpathlineto{\pgfqpoint{5.593197in}{2.137341in}}%
\pgfpathlineto{\pgfqpoint{5.593174in}{2.252147in}}%
\pgfpathlineto{\pgfqpoint{5.592841in}{2.080632in}}%
\pgfpathlineto{\pgfqpoint{5.592078in}{2.176062in}}%
\pgfpathlineto{\pgfqpoint{5.591552in}{2.052751in}}%
\pgfpathlineto{\pgfqpoint{5.591342in}{2.275544in}}%
\pgfpathlineto{\pgfqpoint{5.590975in}{2.163912in}}%
\pgfpathlineto{\pgfqpoint{5.590353in}{2.264469in}}%
\pgfpathlineto{\pgfqpoint{5.590792in}{2.096622in}}%
\pgfpathlineto{\pgfqpoint{5.589914in}{2.240667in}}%
\pgfpathlineto{\pgfqpoint{5.589053in}{1.987060in}}%
\pgfpathlineto{\pgfqpoint{5.589818in}{2.252626in}}%
\pgfpathlineto{\pgfqpoint{5.588804in}{2.230500in}}%
\pgfpathlineto{\pgfqpoint{5.588144in}{2.000776in}}%
\pgfpathlineto{\pgfqpoint{5.587743in}{2.245769in}}%
\pgfpathlineto{\pgfqpoint{5.587647in}{2.109523in}}%
\pgfpathlineto{\pgfqpoint{5.586587in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{5.587181in}{2.090469in}}%
\pgfpathlineto{\pgfqpoint{5.586515in}{2.174658in}}%
\pgfpathlineto{\pgfqpoint{5.586065in}{2.091353in}}%
\pgfpathlineto{\pgfqpoint{5.585661in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{5.585482in}{2.165367in}}%
\pgfpathlineto{\pgfqpoint{5.584869in}{2.231600in}}%
\pgfpathlineto{\pgfqpoint{5.585153in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{5.584383in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{5.583431in}{2.092236in}}%
\pgfpathlineto{\pgfqpoint{5.584069in}{2.254523in}}%
\pgfpathlineto{\pgfqpoint{5.583271in}{2.145918in}}%
\pgfpathlineto{\pgfqpoint{5.582849in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{5.583033in}{2.109523in}}%
\pgfpathlineto{\pgfqpoint{5.582161in}{2.204586in}}%
\pgfpathlineto{\pgfqpoint{5.581842in}{2.078821in}}%
\pgfpathlineto{\pgfqpoint{5.581537in}{2.260948in}}%
\pgfpathlineto{\pgfqpoint{5.581056in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{5.580601in}{2.136551in}}%
\pgfpathlineto{\pgfqpoint{5.580869in}{2.258236in}}%
\pgfpathlineto{\pgfqpoint{5.580466in}{2.228282in}}%
\pgfpathlineto{\pgfqpoint{5.580439in}{2.267038in}}%
\pgfpathlineto{\pgfqpoint{5.579622in}{2.151268in}}%
\pgfpathlineto{\pgfqpoint{5.579398in}{2.194995in}}%
\pgfpathlineto{\pgfqpoint{5.578448in}{2.257318in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{2.097494in}}%
\pgfpathlineto{\pgfqpoint{5.578366in}{2.182294in}}%
\pgfpathlineto{\pgfqpoint{5.577577in}{2.111214in}}%
\pgfpathlineto{\pgfqpoint{5.578308in}{2.273588in}}%
\pgfpathlineto{\pgfqpoint{5.577284in}{2.175361in}}%
\pgfpathlineto{\pgfqpoint{5.576993in}{2.257778in}}%
\pgfpathlineto{\pgfqpoint{5.576527in}{2.051795in}}%
\pgfpathlineto{\pgfqpoint{5.576194in}{2.152781in}}%
\pgfpathlineto{\pgfqpoint{5.575617in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{5.575936in}{2.248749in}}%
\pgfpathlineto{\pgfqpoint{5.575140in}{2.117910in}}%
\pgfpathlineto{\pgfqpoint{5.574157in}{2.267881in}}%
\pgfpathlineto{\pgfqpoint{5.574283in}{2.103550in}}%
\pgfpathlineto{\pgfqpoint{5.574039in}{2.163912in}}%
\pgfpathlineto{\pgfqpoint{5.573138in}{2.074264in}}%
\pgfpathlineto{\pgfqpoint{5.573790in}{2.257318in}}%
\pgfpathlineto{\pgfqpoint{5.572975in}{2.166092in}}%
\pgfpathlineto{\pgfqpoint{5.572185in}{2.258692in}}%
\pgfpathlineto{\pgfqpoint{5.572852in}{2.101828in}}%
\pgfpathlineto{\pgfqpoint{5.571834in}{2.241185in}}%
\pgfpathlineto{\pgfqpoint{5.571114in}{2.116246in}}%
\pgfpathlineto{\pgfqpoint{5.571399in}{2.278587in}}%
\pgfpathlineto{\pgfqpoint{5.570752in}{2.146687in}}%
\pgfpathlineto{\pgfqpoint{5.570493in}{2.271588in}}%
\pgfpathlineto{\pgfqpoint{5.569741in}{2.065954in}}%
\pgfpathlineto{\pgfqpoint{5.569634in}{2.167537in}}%
\pgfpathlineto{\pgfqpoint{5.569402in}{2.264035in}}%
\pgfpathlineto{\pgfqpoint{5.569208in}{2.130170in}}%
\pgfpathlineto{\pgfqpoint{5.568582in}{2.214991in}}%
\pgfpathlineto{\pgfqpoint{5.568142in}{2.072429in}}%
\pgfpathlineto{\pgfqpoint{5.568447in}{2.275157in}}%
\pgfpathlineto{\pgfqpoint{5.567488in}{2.242216in}}%
\pgfpathlineto{\pgfqpoint{5.567423in}{2.257318in}}%
\pgfpathlineto{\pgfqpoint{5.566908in}{2.117079in}}%
\pgfpathlineto{\pgfqpoint{5.566592in}{2.186371in}}%
\pgfpathlineto{\pgfqpoint{5.566450in}{2.254051in}}%
\pgfpathlineto{\pgfqpoint{5.565496in}{2.065954in}}%
\pgfpathlineto{\pgfqpoint{5.564788in}{2.226599in}}%
\pgfpathlineto{\pgfqpoint{5.564371in}{2.153535in}}%
\pgfpathlineto{\pgfqpoint{5.563630in}{2.004938in}}%
\pgfpathlineto{\pgfqpoint{5.563784in}{2.204586in}}%
\pgfpathlineto{\pgfqpoint{5.563265in}{2.130974in}}%
\pgfpathlineto{\pgfqpoint{5.563032in}{2.204586in}}%
\pgfpathlineto{\pgfqpoint{5.562633in}{1.979554in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{2.127749in}}%
\pgfpathlineto{\pgfqpoint{5.561846in}{2.210157in}}%
\pgfpathlineto{\pgfqpoint{5.561076in}{1.901086in}}%
\pgfpathlineto{\pgfqpoint{5.560164in}{2.128558in}}%
\pgfpathlineto{\pgfqpoint{5.559947in}{2.117910in}}%
\pgfpathlineto{\pgfqpoint{5.559206in}{1.890251in}}%
\pgfpathlineto{\pgfqpoint{5.558864in}{2.052751in}}%
\pgfpathlineto{\pgfqpoint{5.558488in}{2.158765in}}%
\pgfpathlineto{\pgfqpoint{5.558265in}{1.882950in}}%
\pgfpathlineto{\pgfqpoint{5.557963in}{2.058450in}}%
\pgfpathlineto{\pgfqpoint{5.557536in}{1.819717in}}%
\pgfpathlineto{\pgfqpoint{5.556903in}{2.134171in}}%
\pgfpathlineto{\pgfqpoint{5.555438in}{1.214989in}}%
\pgfpathlineto{\pgfqpoint{5.555164in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{5.555050in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{5.554018in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{5.553938in}{1.632233in}}%
\pgfpathlineto{\pgfqpoint{5.553687in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{5.553328in}{1.480551in}}%
\pgfpathlineto{\pgfqpoint{5.552689in}{1.302594in}}%
\pgfpathlineto{\pgfqpoint{5.553123in}{1.851868in}}%
\pgfpathlineto{\pgfqpoint{5.552387in}{1.420212in}}%
\pgfpathlineto{\pgfqpoint{5.552285in}{1.757765in}}%
\pgfpathlineto{\pgfqpoint{5.551583in}{1.335889in}}%
\pgfpathlineto{\pgfqpoint{5.551355in}{1.390148in}}%
\pgfpathlineto{\pgfqpoint{5.550489in}{1.201341in}}%
\pgfpathlineto{\pgfqpoint{5.551133in}{1.616815in}}%
\pgfpathlineto{\pgfqpoint{5.550358in}{1.213045in}}%
\pgfpathlineto{\pgfqpoint{5.549491in}{1.989189in}}%
\pgfpathlineto{\pgfqpoint{5.548932in}{1.768799in}}%
\pgfpathlineto{\pgfqpoint{5.547957in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{5.548784in}{1.912963in}}%
\pgfpathlineto{\pgfqpoint{5.547775in}{1.520715in}}%
\pgfpathlineto{\pgfqpoint{5.546903in}{1.958760in}}%
\pgfpathlineto{\pgfqpoint{5.546595in}{1.911783in}}%
\pgfpathlineto{\pgfqpoint{5.545985in}{2.095748in}}%
\pgfpathlineto{\pgfqpoint{5.545460in}{1.696581in}}%
\pgfpathlineto{\pgfqpoint{5.544770in}{2.063153in}}%
\pgfpathlineto{\pgfqpoint{5.543989in}{1.958760in}}%
\pgfpathlineto{\pgfqpoint{5.543174in}{1.574332in}}%
\pgfpathlineto{\pgfqpoint{5.543573in}{2.032318in}}%
\pgfpathlineto{\pgfqpoint{5.542843in}{1.795906in}}%
\pgfpathlineto{\pgfqpoint{5.542484in}{1.793226in}}%
\pgfpathlineto{\pgfqpoint{5.541658in}{2.126938in}}%
\pgfpathlineto{\pgfqpoint{5.540928in}{1.982781in}}%
\pgfpathlineto{\pgfqpoint{5.541447in}{2.185696in}}%
\pgfpathlineto{\pgfqpoint{5.540551in}{2.077913in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{2.228282in}}%
\pgfpathlineto{\pgfqpoint{5.539685in}{1.944176in}}%
\pgfpathlineto{\pgfqpoint{5.539514in}{1.983853in}}%
\pgfpathlineto{\pgfqpoint{5.538368in}{1.319311in}}%
\pgfpathlineto{\pgfqpoint{5.538071in}{1.642924in}}%
\pgfpathlineto{\pgfqpoint{5.537980in}{1.830122in}}%
\pgfpathlineto{\pgfqpoint{5.537553in}{1.507437in}}%
\pgfpathlineto{\pgfqpoint{5.536914in}{1.805232in}}%
\pgfpathlineto{\pgfqpoint{5.536840in}{1.828827in}}%
\pgfpathlineto{\pgfqpoint{5.536675in}{1.596516in}}%
\pgfpathlineto{\pgfqpoint{5.536327in}{1.665550in}}%
\pgfpathlineto{\pgfqpoint{5.535660in}{1.311898in}}%
\pgfpathlineto{\pgfqpoint{5.535945in}{1.798579in}}%
\pgfpathlineto{\pgfqpoint{5.535415in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{5.535073in}{1.826233in}}%
\pgfpathlineto{\pgfqpoint{5.534998in}{1.259244in}}%
\pgfpathlineto{\pgfqpoint{5.534462in}{1.630699in}}%
\pgfpathlineto{\pgfqpoint{5.533761in}{1.324852in}}%
\pgfpathlineto{\pgfqpoint{5.534263in}{1.696581in}}%
\pgfpathlineto{\pgfqpoint{5.533163in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{5.532581in}{1.850603in}}%
\pgfpathlineto{\pgfqpoint{5.532057in}{1.490685in}}%
\pgfpathlineto{\pgfqpoint{5.531384in}{1.878049in}}%
\pgfpathlineto{\pgfqpoint{5.530922in}{1.725432in}}%
\pgfpathlineto{\pgfqpoint{5.530489in}{1.889038in}}%
\pgfpathlineto{\pgfqpoint{5.529799in}{1.407893in}}%
\pgfpathlineto{\pgfqpoint{5.528562in}{1.842973in}}%
\pgfpathlineto{\pgfqpoint{5.527604in}{1.357777in}}%
\pgfpathlineto{\pgfqpoint{5.527467in}{1.442868in}}%
\pgfpathlineto{\pgfqpoint{5.526287in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{5.525768in}{1.967590in}}%
\pgfpathlineto{\pgfqpoint{5.525072in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{5.524850in}{1.588632in}}%
\pgfpathlineto{\pgfqpoint{5.524668in}{1.909418in}}%
\pgfpathlineto{\pgfqpoint{5.524320in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{5.523681in}{1.864429in}}%
\pgfpathlineto{\pgfqpoint{5.523413in}{1.873120in}}%
\pgfpathlineto{\pgfqpoint{5.522079in}{1.535523in}}%
\pgfpathlineto{\pgfqpoint{5.521110in}{1.971965in}}%
\pgfpathlineto{\pgfqpoint{5.520848in}{1.789194in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{1.903475in}}%
\pgfpathlineto{\pgfqpoint{5.519736in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{5.519092in}{1.817099in}}%
\pgfpathlineto{\pgfqpoint{5.518698in}{1.681898in}}%
\pgfpathlineto{\pgfqpoint{5.518356in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{5.518197in}{1.733954in}}%
\pgfpathlineto{\pgfqpoint{5.517558in}{1.587050in}}%
\pgfpathlineto{\pgfqpoint{5.517444in}{1.404358in}}%
\pgfpathlineto{\pgfqpoint{5.516686in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{5.516475in}{1.582294in}}%
\pgfpathlineto{\pgfqpoint{5.516355in}{1.575928in}}%
\pgfpathlineto{\pgfqpoint{5.516241in}{1.791884in}}%
\pgfpathlineto{\pgfqpoint{5.515774in}{1.444599in}}%
\pgfpathlineto{\pgfqpoint{5.515409in}{1.473761in}}%
\pgfpathlineto{\pgfqpoint{5.515135in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{5.514981in}{1.528959in}}%
\pgfpathlineto{\pgfqpoint{5.514719in}{1.368629in}}%
\pgfpathlineto{\pgfqpoint{5.513995in}{1.907046in}}%
\pgfpathlineto{\pgfqpoint{5.513653in}{1.706756in}}%
\pgfpathlineto{\pgfqpoint{5.512832in}{1.263050in}}%
\pgfpathlineto{\pgfqpoint{5.513048in}{1.761916in}}%
\pgfpathlineto{\pgfqpoint{5.512524in}{1.420212in}}%
\pgfpathlineto{\pgfqpoint{5.511846in}{1.384792in}}%
\pgfpathlineto{\pgfqpoint{5.511549in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{5.510591in}{1.151912in}}%
\pgfpathlineto{\pgfqpoint{5.510392in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{5.509804in}{1.187609in}}%
\pgfpathlineto{\pgfqpoint{5.510101in}{1.475461in}}%
\pgfpathlineto{\pgfqpoint{5.509440in}{1.249701in}}%
\pgfpathlineto{\pgfqpoint{5.509137in}{1.621458in}}%
\pgfpathlineto{\pgfqpoint{5.508425in}{1.291373in}}%
\pgfpathlineto{\pgfqpoint{5.508254in}{1.137881in}}%
\pgfpathlineto{\pgfqpoint{5.507735in}{1.497406in}}%
\pgfpathlineto{\pgfqpoint{5.507598in}{1.623003in}}%
\pgfpathlineto{\pgfqpoint{5.507222in}{1.368629in}}%
\pgfpathlineto{\pgfqpoint{5.506937in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{5.506783in}{1.189576in}}%
\pgfpathlineto{\pgfqpoint{5.506589in}{1.499082in}}%
\pgfpathlineto{\pgfqpoint{5.506007in}{1.482244in}}%
\pgfpathlineto{\pgfqpoint{5.505608in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{5.505209in}{1.569535in}}%
\pgfpathlineto{\pgfqpoint{5.504747in}{1.139890in}}%
\pgfpathlineto{\pgfqpoint{5.504069in}{1.487314in}}%
\pgfpathlineto{\pgfqpoint{5.503790in}{1.460099in}}%
\pgfpathlineto{\pgfqpoint{5.503066in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.503493in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{5.502849in}{1.377625in}}%
\pgfpathlineto{\pgfqpoint{5.502159in}{1.361402in}}%
\pgfpathlineto{\pgfqpoint{5.501515in}{1.871884in}}%
\pgfpathlineto{\pgfqpoint{5.500563in}{1.238192in}}%
\pgfpathlineto{\pgfqpoint{5.500215in}{1.321160in}}%
\pgfpathlineto{\pgfqpoint{5.499565in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{5.499052in}{1.395490in}}%
\pgfpathlineto{\pgfqpoint{5.498408in}{1.232414in}}%
\pgfpathlineto{\pgfqpoint{5.498550in}{1.505769in}}%
\pgfpathlineto{\pgfqpoint{5.498043in}{1.270640in}}%
\pgfpathlineto{\pgfqpoint{5.497855in}{1.435928in}}%
\pgfpathlineto{\pgfqpoint{5.497490in}{1.001461in}}%
\pgfpathlineto{\pgfqpoint{5.496999in}{1.395490in}}%
\pgfpathlineto{\pgfqpoint{5.496463in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{5.495705in}{1.205249in}}%
\pgfpathlineto{\pgfqpoint{5.495506in}{1.226621in}}%
\pgfpathlineto{\pgfqpoint{5.495306in}{1.203296in}}%
\pgfpathlineto{\pgfqpoint{5.494850in}{0.888731in}}%
\pgfpathlineto{\pgfqpoint{5.494559in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{5.494400in}{1.295120in}}%
\pgfpathlineto{\pgfqpoint{5.494217in}{1.255432in}}%
\pgfpathlineto{\pgfqpoint{5.493829in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{5.493356in}{1.472060in}}%
\pgfpathlineto{\pgfqpoint{5.493043in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{5.492866in}{1.354146in}}%
\pgfpathlineto{\pgfqpoint{5.492695in}{1.648995in}}%
\pgfpathlineto{\pgfqpoint{5.492119in}{1.082973in}}%
\pgfpathlineto{\pgfqpoint{5.491880in}{1.255432in}}%
\pgfpathlineto{\pgfqpoint{5.491515in}{1.601226in}}%
\pgfpathlineto{\pgfqpoint{5.491247in}{1.213045in}}%
\pgfpathlineto{\pgfqpoint{5.490511in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{5.490198in}{1.703858in}}%
\pgfpathlineto{\pgfqpoint{5.489479in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{5.488402in}{1.593367in}}%
\pgfpathlineto{\pgfqpoint{5.488601in}{1.253523in}}%
\pgfpathlineto{\pgfqpoint{5.488265in}{1.421965in}}%
\pgfpathlineto{\pgfqpoint{5.487906in}{1.485626in}}%
\pgfpathlineto{\pgfqpoint{5.486868in}{0.939163in}}%
\pgfpathlineto{\pgfqpoint{5.485996in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{5.485471in}{1.383003in}}%
\pgfpathlineto{\pgfqpoint{5.484804in}{1.321160in}}%
\pgfpathlineto{\pgfqpoint{5.484953in}{1.535523in}}%
\pgfpathlineto{\pgfqpoint{5.484616in}{1.383003in}}%
\pgfpathlineto{\pgfqpoint{5.483658in}{1.601226in}}%
\pgfpathlineto{\pgfqpoint{5.484000in}{1.323007in}}%
\pgfpathlineto{\pgfqpoint{5.483522in}{1.473761in}}%
\pgfpathlineto{\pgfqpoint{5.483362in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{5.482775in}{1.487314in}}%
\pgfpathlineto{\pgfqpoint{5.482410in}{1.374032in}}%
\pgfpathlineto{\pgfqpoint{5.482227in}{1.354146in}}%
\pgfpathlineto{\pgfqpoint{5.482045in}{1.591791in}}%
\pgfpathlineto{\pgfqpoint{5.481760in}{1.109566in}}%
\pgfpathlineto{\pgfqpoint{5.481173in}{1.384792in}}%
\pgfpathlineto{\pgfqpoint{5.480996in}{1.365019in}}%
\pgfpathlineto{\pgfqpoint{5.480813in}{1.421965in}}%
\pgfpathlineto{\pgfqpoint{5.480255in}{1.590212in}}%
\pgfpathlineto{\pgfqpoint{5.480500in}{1.105493in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.232414in}}%
\pgfpathlineto{\pgfqpoint{5.479405in}{1.618365in}}%
\pgfpathlineto{\pgfqpoint{5.478972in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{5.478767in}{1.214989in}}%
\pgfpathlineto{\pgfqpoint{5.477376in}{1.967590in}}%
\pgfpathlineto{\pgfqpoint{5.476857in}{1.767426in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{2.036268in}}%
\pgfpathlineto{\pgfqpoint{5.474542in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{5.474274in}{1.532244in}}%
\pgfpathlineto{\pgfqpoint{5.473362in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{5.472775in}{1.240114in}}%
\pgfpathlineto{\pgfqpoint{5.472170in}{1.354146in}}%
\pgfpathlineto{\pgfqpoint{5.471976in}{1.357777in}}%
\pgfpathlineto{\pgfqpoint{5.470779in}{1.953185in}}%
\pgfpathlineto{\pgfqpoint{5.470682in}{1.863181in}}%
\pgfpathlineto{\pgfqpoint{5.470357in}{1.945308in}}%
\pgfpathlineto{\pgfqpoint{5.470141in}{1.485626in}}%
\pgfpathlineto{\pgfqpoint{5.469171in}{1.507437in}}%
\pgfpathlineto{\pgfqpoint{5.469006in}{1.257339in}}%
\pgfpathlineto{\pgfqpoint{5.468419in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{5.468276in}{1.153910in}}%
\pgfpathlineto{\pgfqpoint{5.467820in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{5.467632in}{1.058170in}}%
\pgfpathlineto{\pgfqpoint{5.466954in}{1.205249in}}%
\pgfpathlineto{\pgfqpoint{5.466720in}{1.553433in}}%
\pgfpathlineto{\pgfqpoint{5.466560in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{5.466053in}{1.143904in}}%
\pgfpathlineto{\pgfqpoint{5.465796in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{5.465511in}{1.390148in}}%
\pgfpathlineto{\pgfqpoint{5.465078in}{0.917347in}}%
\pgfpathlineto{\pgfqpoint{5.464742in}{1.379420in}}%
\pgfpathlineto{\pgfqpoint{5.464291in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{5.463464in}{1.005705in}}%
\pgfpathlineto{\pgfqpoint{5.462261in}{1.377625in}}%
\pgfpathlineto{\pgfqpoint{5.462068in}{1.161883in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{1.546944in}}%
\pgfpathlineto{\pgfqpoint{5.461064in}{1.522367in}}%
\pgfpathlineto{\pgfqpoint{5.460899in}{1.652020in}}%
\pgfpathlineto{\pgfqpoint{5.460540in}{1.167846in}}%
\pgfpathlineto{\pgfqpoint{5.459645in}{1.187609in}}%
\pgfpathlineto{\pgfqpoint{5.459149in}{1.298860in}}%
\pgfpathlineto{\pgfqpoint{5.458510in}{1.205249in}}%
\pgfpathlineto{\pgfqpoint{5.458065in}{1.520715in}}%
\pgfpathlineto{\pgfqpoint{5.457894in}{1.163873in}}%
\pgfpathlineto{\pgfqpoint{5.456965in}{1.326696in}}%
\pgfpathlineto{\pgfqpoint{5.455751in}{1.093235in}}%
\pgfpathlineto{\pgfqpoint{5.454793in}{1.540428in}}%
\pgfpathlineto{\pgfqpoint{5.454382in}{1.406126in}}%
\pgfpathlineto{\pgfqpoint{5.454183in}{1.326696in}}%
\pgfpathlineto{\pgfqpoint{5.453966in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{5.453613in}{1.500756in}}%
\pgfpathlineto{\pgfqpoint{5.452113in}{1.817099in}}%
\pgfpathlineto{\pgfqpoint{5.453271in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{5.451988in}{1.760534in}}%
\pgfpathlineto{\pgfqpoint{5.451857in}{1.754990in}}%
\pgfpathlineto{\pgfqpoint{5.451087in}{1.910601in}}%
\pgfpathlineto{\pgfqpoint{5.450973in}{1.725432in}}%
\pgfpathlineto{\pgfqpoint{5.450032in}{1.280090in}}%
\pgfpathlineto{\pgfqpoint{5.449793in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{5.448938in}{1.211098in}}%
\pgfpathlineto{\pgfqpoint{5.449143in}{1.407893in}}%
\pgfpathlineto{\pgfqpoint{5.448436in}{1.289496in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{1.335889in}}%
\pgfpathlineto{\pgfqpoint{5.447974in}{0.984419in}}%
\pgfpathlineto{\pgfqpoint{5.447358in}{1.283858in}}%
\pgfpathlineto{\pgfqpoint{5.446725in}{1.214989in}}%
\pgfpathlineto{\pgfqpoint{5.445887in}{1.664054in}}%
\pgfpathlineto{\pgfqpoint{5.445289in}{1.764674in}}%
\pgfpathlineto{\pgfqpoint{5.444325in}{1.955420in}}%
\pgfpathlineto{\pgfqpoint{5.444736in}{1.695120in}}%
\pgfpathlineto{\pgfqpoint{5.444217in}{1.931610in}}%
\pgfpathlineto{\pgfqpoint{5.443784in}{1.295120in}}%
\pgfpathlineto{\pgfqpoint{5.442871in}{1.404358in}}%
\pgfpathlineto{\pgfqpoint{5.442256in}{1.598088in}}%
\pgfpathlineto{\pgfqpoint{5.442472in}{1.374032in}}%
\pgfpathlineto{\pgfqpoint{5.442085in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{5.441874in}{1.289496in}}%
\pgfpathlineto{\pgfqpoint{5.441400in}{1.472060in}}%
\pgfpathlineto{\pgfqpoint{5.441201in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{5.440990in}{1.416701in}}%
\pgfpathlineto{\pgfqpoint{5.440779in}{1.298860in}}%
\pgfpathlineto{\pgfqpoint{5.440317in}{1.477160in}}%
\pgfpathlineto{\pgfqpoint{5.440118in}{1.346864in}}%
\pgfpathlineto{\pgfqpoint{5.439707in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{5.438806in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{5.438481in}{1.805232in}}%
\pgfpathlineto{\pgfqpoint{5.437706in}{1.561505in}}%
\pgfpathlineto{\pgfqpoint{5.435973in}{1.947567in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{5.435186in}{1.953185in}}%
\pgfpathlineto{\pgfqpoint{5.435066in}{1.750813in}}%
\pgfpathlineto{\pgfqpoint{5.434918in}{1.979554in}}%
\pgfpathlineto{\pgfqpoint{5.434234in}{1.337722in}}%
\pgfpathlineto{\pgfqpoint{5.433994in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{5.433732in}{1.435928in}}%
\pgfpathlineto{\pgfqpoint{5.433516in}{1.490685in}}%
\pgfpathlineto{\pgfqpoint{5.433316in}{1.365019in}}%
\pgfpathlineto{\pgfqpoint{5.432866in}{1.413183in}}%
\pgfpathlineto{\pgfqpoint{5.431896in}{0.926094in}}%
\pgfpathlineto{\pgfqpoint{5.431503in}{1.319311in}}%
\pgfpathlineto{\pgfqpoint{5.431018in}{1.490685in}}%
\pgfpathlineto{\pgfqpoint{5.430351in}{1.432447in}}%
\pgfpathlineto{\pgfqpoint{5.430135in}{1.199384in}}%
\pgfpathlineto{\pgfqpoint{5.429337in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{5.427712in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{5.427569in}{1.805232in}}%
\pgfpathlineto{\pgfqpoint{5.426566in}{1.515749in}}%
\pgfpathlineto{\pgfqpoint{5.425340in}{1.763296in}}%
\pgfpathlineto{\pgfqpoint{5.425026in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{5.424445in}{1.716848in}}%
\pgfpathlineto{\pgfqpoint{5.424279in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{5.423248in}{1.863181in}}%
\pgfpathlineto{\pgfqpoint{5.422558in}{1.733954in}}%
\pgfpathlineto{\pgfqpoint{5.422689in}{1.916493in}}%
\pgfpathlineto{\pgfqpoint{5.422398in}{1.851868in}}%
\pgfpathlineto{\pgfqpoint{5.422256in}{1.899889in}}%
\pgfpathlineto{\pgfqpoint{5.421839in}{1.801245in}}%
\pgfpathlineto{\pgfqpoint{5.421685in}{1.828827in}}%
\pgfpathlineto{\pgfqpoint{5.421543in}{1.716848in}}%
\pgfpathlineto{\pgfqpoint{5.420842in}{1.956535in}}%
\pgfpathlineto{\pgfqpoint{5.420716in}{1.851868in}}%
\pgfpathlineto{\pgfqpoint{5.419348in}{1.989189in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{5.417506in}{1.497406in}}%
\pgfpathlineto{\pgfqpoint{5.417284in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{5.416315in}{1.167846in}}%
\pgfpathlineto{\pgfqpoint{5.415990in}{1.528959in}}%
\pgfpathlineto{\pgfqpoint{5.415773in}{1.111599in}}%
\pgfpathlineto{\pgfqpoint{5.415123in}{1.293247in}}%
\pgfpathlineto{\pgfqpoint{5.414838in}{1.291373in}}%
\pgfpathlineto{\pgfqpoint{5.414268in}{1.274425in}}%
\pgfpathlineto{\pgfqpoint{5.413977in}{1.453228in}}%
\pgfpathlineto{\pgfqpoint{5.413196in}{1.313754in}}%
\pgfpathlineto{\pgfqpoint{5.412917in}{1.145909in}}%
\pgfpathlineto{\pgfqpoint{5.412575in}{1.375830in}}%
\pgfpathlineto{\pgfqpoint{5.412313in}{1.361402in}}%
\pgfpathlineto{\pgfqpoint{5.412050in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{5.411794in}{1.093235in}}%
\pgfpathlineto{\pgfqpoint{5.410813in}{1.117690in}}%
\pgfpathlineto{\pgfqpoint{5.410197in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{5.409439in}{1.343212in}}%
\pgfpathlineto{\pgfqpoint{5.408892in}{1.323007in}}%
\pgfpathlineto{\pgfqpoint{5.407580in}{1.918837in}}%
\pgfpathlineto{\pgfqpoint{5.407438in}{1.561505in}}%
\pgfpathlineto{\pgfqpoint{5.406976in}{1.313754in}}%
\pgfpathlineto{\pgfqpoint{5.406691in}{1.583881in}}%
\pgfpathlineto{\pgfqpoint{5.406258in}{1.444599in}}%
\pgfpathlineto{\pgfqpoint{5.405528in}{1.532244in}}%
\pgfpathlineto{\pgfqpoint{5.405779in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{5.405306in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{5.404770in}{1.205249in}}%
\pgfpathlineto{\pgfqpoint{5.403384in}{1.665550in}}%
\pgfpathlineto{\pgfqpoint{5.403190in}{1.505769in}}%
\pgfpathlineto{\pgfqpoint{5.402518in}{1.699497in}}%
\pgfpathlineto{\pgfqpoint{5.402153in}{1.814473in}}%
\pgfpathlineto{\pgfqpoint{5.401623in}{1.680421in}}%
\pgfpathlineto{\pgfqpoint{5.401252in}{1.790539in}}%
\pgfpathlineto{\pgfqpoint{5.401081in}{1.712534in}}%
\pgfpathlineto{\pgfqpoint{5.400716in}{1.884171in}}%
\pgfpathlineto{\pgfqpoint{5.400403in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{5.400083in}{1.946438in}}%
\pgfpathlineto{\pgfqpoint{5.399941in}{1.904667in}}%
\pgfpathlineto{\pgfqpoint{5.398669in}{1.240114in}}%
\pgfpathlineto{\pgfqpoint{5.398344in}{1.500756in}}%
\pgfpathlineto{\pgfqpoint{5.397803in}{1.460099in}}%
\pgfpathlineto{\pgfqpoint{5.397552in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{5.396868in}{1.480551in}}%
\pgfpathlineto{\pgfqpoint{5.396617in}{1.348687in}}%
\pgfpathlineto{\pgfqpoint{5.396326in}{1.155906in}}%
\pgfpathlineto{\pgfqpoint{5.395967in}{1.298860in}}%
\pgfpathlineto{\pgfqpoint{5.394969in}{1.809203in}}%
\pgfpathlineto{\pgfqpoint{5.394582in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{5.393932in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{5.393704in}{1.781082in}}%
\pgfpathlineto{\pgfqpoint{5.393521in}{1.587050in}}%
\pgfpathlineto{\pgfqpoint{5.392883in}{1.828827in}}%
\pgfpathlineto{\pgfqpoint{5.392711in}{1.793226in}}%
\pgfpathlineto{\pgfqpoint{5.392535in}{1.871884in}}%
\pgfpathlineto{\pgfqpoint{5.392369in}{1.750813in}}%
\pgfpathlineto{\pgfqpoint{5.391668in}{1.795906in}}%
\pgfpathlineto{\pgfqpoint{5.391315in}{1.770171in}}%
\pgfpathlineto{\pgfqpoint{5.391132in}{1.911783in}}%
\pgfpathlineto{\pgfqpoint{5.390670in}{1.990251in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{1.806557in}}%
\pgfpathlineto{\pgfqpoint{5.390186in}{1.904667in}}%
\pgfpathlineto{\pgfqpoint{5.389861in}{1.799913in}}%
\pgfpathlineto{\pgfqpoint{5.389496in}{1.911783in}}%
\pgfpathlineto{\pgfqpoint{5.388943in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{5.388014in}{1.167846in}}%
\pgfpathlineto{\pgfqpoint{5.387637in}{1.319311in}}%
\pgfpathlineto{\pgfqpoint{5.386976in}{1.245871in}}%
\pgfpathlineto{\pgfqpoint{5.386634in}{1.278203in}}%
\pgfpathlineto{\pgfqpoint{5.386024in}{1.477160in}}%
\pgfpathlineto{\pgfqpoint{5.385442in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{5.384849in}{1.264950in}}%
\pgfpathlineto{\pgfqpoint{5.384211in}{1.473761in}}%
\pgfpathlineto{\pgfqpoint{5.383943in}{1.384792in}}%
\pgfpathlineto{\pgfqpoint{5.383646in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{5.382558in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{5.382381in}{1.725432in}}%
\pgfpathlineto{\pgfqpoint{5.381737in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{5.381275in}{1.652020in}}%
\pgfpathlineto{\pgfqpoint{5.381058in}{1.652020in}}%
\pgfpathlineto{\pgfqpoint{5.380408in}{1.782438in}}%
\pgfpathlineto{\pgfqpoint{5.380220in}{1.659554in}}%
\pgfpathlineto{\pgfqpoint{5.379998in}{1.609042in}}%
\pgfpathlineto{\pgfqpoint{5.379536in}{1.667045in}}%
\pgfpathlineto{\pgfqpoint{5.379313in}{1.810523in}}%
\pgfpathlineto{\pgfqpoint{5.378304in}{1.767426in}}%
\pgfpathlineto{\pgfqpoint{5.377888in}{1.681898in}}%
\pgfpathlineto{\pgfqpoint{5.377466in}{1.767426in}}%
\pgfpathlineto{\pgfqpoint{5.376195in}{1.946438in}}%
\pgfpathlineto{\pgfqpoint{5.375134in}{1.779724in}}%
\pgfpathlineto{\pgfqpoint{5.374764in}{1.937347in}}%
\pgfpathlineto{\pgfqpoint{5.373903in}{1.921175in}}%
\pgfpathlineto{\pgfqpoint{5.373247in}{1.907046in}}%
\pgfpathlineto{\pgfqpoint{5.372740in}{2.020303in}}%
\pgfpathlineto{\pgfqpoint{5.371434in}{1.907046in}}%
\pgfpathlineto{\pgfqpoint{5.371092in}{2.082436in}}%
\pgfpathlineto{\pgfqpoint{5.370613in}{1.901086in}}%
\pgfpathlineto{\pgfqpoint{5.369941in}{2.049878in}}%
\pgfpathlineto{\pgfqpoint{5.369633in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{5.369331in}{2.070588in}}%
\pgfpathlineto{\pgfqpoint{5.369177in}{2.079727in}}%
\pgfpathlineto{\pgfqpoint{5.367985in}{1.363211in}}%
\pgfpathlineto{\pgfqpoint{5.367324in}{1.409658in}}%
\pgfpathlineto{\pgfqpoint{5.366098in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{5.366708in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{5.365841in}{1.487314in}}%
\pgfpathlineto{\pgfqpoint{5.365545in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{5.365254in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{5.364986in}{1.253523in}}%
\pgfpathlineto{\pgfqpoint{5.364598in}{1.618365in}}%
\pgfpathlineto{\pgfqpoint{5.364342in}{1.317460in}}%
\pgfpathlineto{\pgfqpoint{5.363983in}{1.442868in}}%
\pgfpathlineto{\pgfqpoint{5.363350in}{1.332217in}}%
\pgfpathlineto{\pgfqpoint{5.362991in}{1.255432in}}%
\pgfpathlineto{\pgfqpoint{5.362603in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{5.361947in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{5.361617in}{1.365019in}}%
\pgfpathlineto{\pgfqpoint{5.359889in}{1.771541in}}%
\pgfpathlineto{\pgfqpoint{5.359416in}{1.428960in}}%
\pgfpathlineto{\pgfqpoint{5.358618in}{1.615264in}}%
\pgfpathlineto{\pgfqpoint{5.357700in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{5.357289in}{1.823631in}}%
\pgfpathlineto{\pgfqpoint{5.356862in}{1.587050in}}%
\pgfpathlineto{\pgfqpoint{5.356377in}{1.833995in}}%
\pgfpathlineto{\pgfqpoint{5.355972in}{1.881727in}}%
\pgfpathlineto{\pgfqpoint{5.355779in}{1.844249in}}%
\pgfpathlineto{\pgfqpoint{5.355283in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{5.354633in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{5.354365in}{1.538795in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{5.353561in}{1.583881in}}%
\pgfpathlineto{\pgfqpoint{5.353281in}{1.811842in}}%
\pgfpathlineto{\pgfqpoint{5.352346in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{5.352101in}{1.543689in}}%
\pgfpathlineto{\pgfqpoint{5.351805in}{1.711092in}}%
\pgfpathlineto{\pgfqpoint{5.351565in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{5.351269in}{1.782438in}}%
\pgfpathlineto{\pgfqpoint{5.350551in}{1.601226in}}%
\pgfpathlineto{\pgfqpoint{5.348726in}{1.771541in}}%
\pgfpathlineto{\pgfqpoint{5.348492in}{1.746622in}}%
\pgfpathlineto{\pgfqpoint{5.348259in}{1.678941in}}%
\pgfpathlineto{\pgfqpoint{5.348002in}{1.766051in}}%
\pgfpathlineto{\pgfqpoint{5.347512in}{1.700952in}}%
\pgfpathlineto{\pgfqpoint{5.347255in}{1.746622in}}%
\pgfpathlineto{\pgfqpoint{5.347016in}{1.678941in}}%
\pgfpathlineto{\pgfqpoint{5.346759in}{1.626086in}}%
\pgfpathlineto{\pgfqpoint{5.346485in}{1.699497in}}%
\pgfpathlineto{\pgfqpoint{5.346229in}{1.779724in}}%
\pgfpathlineto{\pgfqpoint{5.346001in}{1.653531in}}%
\pgfpathlineto{\pgfqpoint{5.345471in}{1.771541in}}%
\pgfpathlineto{\pgfqpoint{5.344724in}{1.644444in}}%
\pgfpathlineto{\pgfqpoint{5.344456in}{1.779724in}}%
\pgfpathlineto{\pgfqpoint{5.343966in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{5.343692in}{1.733954in}}%
\pgfpathlineto{\pgfqpoint{5.343441in}{1.822328in}}%
\pgfpathlineto{\pgfqpoint{5.342740in}{1.772909in}}%
\pgfpathlineto{\pgfqpoint{5.342244in}{1.642924in}}%
\pgfpathlineto{\pgfqpoint{5.341696in}{1.728280in}}%
\pgfpathlineto{\pgfqpoint{5.340773in}{1.929303in}}%
\pgfpathlineto{\pgfqpoint{5.340340in}{1.845523in}}%
\pgfpathlineto{\pgfqpoint{5.339216in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{1.886608in}}%
\pgfpathlineto{\pgfqpoint{5.338965in}{1.756378in}}%
\pgfpathlineto{\pgfqpoint{5.338070in}{1.908233in}}%
\pgfpathlineto{\pgfqpoint{5.337859in}{1.866921in}}%
\pgfpathlineto{\pgfqpoint{5.337175in}{1.884171in}}%
\pgfpathlineto{\pgfqpoint{5.336742in}{1.795906in}}%
\pgfpathlineto{\pgfqpoint{5.336075in}{1.959869in}}%
\pgfpathlineto{\pgfqpoint{5.335664in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{5.335214in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{5.334775in}{1.817099in}}%
\pgfpathlineto{\pgfqpoint{5.333675in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{5.333464in}{1.887824in}}%
\pgfpathlineto{\pgfqpoint{5.333247in}{1.935058in}}%
\pgfpathlineto{\pgfqpoint{5.332820in}{1.856913in}}%
\pgfpathlineto{\pgfqpoint{5.332591in}{1.879277in}}%
\pgfpathlineto{\pgfqpoint{5.332369in}{1.884171in}}%
\pgfpathlineto{\pgfqpoint{5.331058in}{1.967590in}}%
\pgfpathlineto{\pgfqpoint{5.330853in}{1.866921in}}%
\pgfpathlineto{\pgfqpoint{5.329992in}{1.930457in}}%
\pgfpathlineto{\pgfqpoint{5.329347in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{5.329564in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{5.329136in}{1.929303in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{1.897490in}}%
\pgfpathlineto{\pgfqpoint{5.328697in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{5.327842in}{2.066884in}}%
\pgfpathlineto{\pgfqpoint{5.328287in}{1.889038in}}%
\pgfpathlineto{\pgfqpoint{5.327660in}{2.038233in}}%
\pgfpathlineto{\pgfqpoint{5.327010in}{1.650509in}}%
\pgfpathlineto{\pgfqpoint{5.326303in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{5.326075in}{1.890251in}}%
\pgfpathlineto{\pgfqpoint{5.325847in}{2.081535in}}%
\pgfpathlineto{\pgfqpoint{5.325659in}{1.766051in}}%
\pgfpathlineto{\pgfqpoint{5.325391in}{1.313754in}}%
\pgfpathlineto{\pgfqpoint{5.324581in}{1.414943in}}%
\pgfpathlineto{\pgfqpoint{5.324182in}{1.524018in}}%
\pgfpathlineto{\pgfqpoint{5.323823in}{1.324852in}}%
\pgfpathlineto{\pgfqpoint{5.323378in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{5.322620in}{1.590212in}}%
\pgfpathlineto{\pgfqpoint{5.322289in}{1.427214in}}%
\pgfpathlineto{\pgfqpoint{5.321890in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{5.321314in}{2.015224in}}%
\pgfpathlineto{\pgfqpoint{5.321109in}{1.656546in}}%
\pgfpathlineto{\pgfqpoint{5.320402in}{1.354146in}}%
\pgfpathlineto{\pgfqpoint{5.319963in}{1.502429in}}%
\pgfpathlineto{\pgfqpoint{5.319598in}{1.475461in}}%
\pgfpathlineto{\pgfqpoint{5.319216in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{5.318578in}{1.947567in}}%
\pgfpathlineto{\pgfqpoint{5.317614in}{1.905857in}}%
\pgfpathlineto{\pgfqpoint{5.317158in}{2.014203in}}%
\pgfpathlineto{\pgfqpoint{5.316947in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{5.315932in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{5.315510in}{1.449781in}}%
\pgfpathlineto{\pgfqpoint{5.315111in}{1.638352in}}%
\pgfpathlineto{\pgfqpoint{5.314439in}{1.500756in}}%
\pgfpathlineto{\pgfqpoint{5.314062in}{1.302594in}}%
\pgfpathlineto{\pgfqpoint{5.313583in}{1.616815in}}%
\pgfpathlineto{\pgfqpoint{5.313247in}{1.594943in}}%
\pgfpathlineto{\pgfqpoint{5.312055in}{1.863181in}}%
\pgfpathlineto{\pgfqpoint{5.311805in}{1.791884in}}%
\pgfpathlineto{\pgfqpoint{5.311531in}{1.822328in}}%
\pgfpathlineto{\pgfqpoint{5.311263in}{1.813158in}}%
\pgfpathlineto{\pgfqpoint{5.310995in}{1.724006in}}%
\pgfpathlineto{\pgfqpoint{5.310413in}{1.791884in}}%
\pgfpathlineto{\pgfqpoint{5.309085in}{1.884171in}}%
\pgfpathlineto{\pgfqpoint{5.308561in}{1.783793in}}%
\pgfpathlineto{\pgfqpoint{5.308019in}{1.889038in}}%
\pgfpathlineto{\pgfqpoint{5.307768in}{1.799913in}}%
\pgfpathlineto{\pgfqpoint{5.307489in}{1.791884in}}%
\pgfpathlineto{\pgfqpoint{5.307204in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{5.305932in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{5.305436in}{2.003900in}}%
\pgfpathlineto{\pgfqpoint{5.304741in}{1.850603in}}%
\pgfpathlineto{\pgfqpoint{5.304245in}{1.990251in}}%
\pgfpathlineto{\pgfqpoint{5.304017in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{5.303692in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{5.303093in}{2.012156in}}%
\pgfpathlineto{\pgfqpoint{5.302865in}{1.969781in}}%
\pgfpathlineto{\pgfqpoint{5.301497in}{1.510767in}}%
\pgfpathlineto{\pgfqpoint{5.300510in}{2.030332in}}%
\pgfpathlineto{\pgfqpoint{5.300020in}{1.985993in}}%
\pgfpathlineto{\pgfqpoint{5.299518in}{1.728280in}}%
\pgfpathlineto{\pgfqpoint{5.299205in}{1.993426in}}%
\pgfpathlineto{\pgfqpoint{5.298965in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{5.298275in}{2.075179in}}%
\pgfpathlineto{\pgfqpoint{5.298059in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{5.297101in}{1.485626in}}%
\pgfpathlineto{\pgfqpoint{5.296377in}{2.077003in}}%
\pgfpathlineto{\pgfqpoint{5.295938in}{1.850603in}}%
\pgfpathlineto{\pgfqpoint{5.294478in}{1.427214in}}%
\pgfpathlineto{\pgfqpoint{5.294017in}{1.548569in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{1.281974in}}%
\pgfpathlineto{\pgfqpoint{5.293070in}{1.421965in}}%
\pgfpathlineto{\pgfqpoint{5.292608in}{1.472060in}}%
\pgfpathlineto{\pgfqpoint{5.292169in}{1.343212in}}%
\pgfpathlineto{\pgfqpoint{5.291656in}{1.435928in}}%
\pgfpathlineto{\pgfqpoint{5.291194in}{1.612156in}}%
\pgfpathlineto{\pgfqpoint{5.290402in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{5.288800in}{1.432447in}}%
\pgfpathlineto{\pgfqpoint{5.287945in}{1.749418in}}%
\pgfpathlineto{\pgfqpoint{5.287620in}{1.524018in}}%
\pgfpathlineto{\pgfqpoint{5.287198in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{5.286753in}{1.648995in}}%
\pgfpathlineto{\pgfqpoint{5.286388in}{1.446328in}}%
\pgfpathlineto{\pgfqpoint{5.285926in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{5.285436in}{1.475461in}}%
\pgfpathlineto{\pgfqpoint{5.284986in}{1.399042in}}%
\pgfpathlineto{\pgfqpoint{5.282939in}{1.306321in}}%
\pgfpathlineto{\pgfqpoint{5.282392in}{1.334054in}}%
\pgfpathlineto{\pgfqpoint{5.281388in}{1.514090in}}%
\pgfpathlineto{\pgfqpoint{5.280949in}{1.502429in}}%
\pgfpathlineto{\pgfqpoint{5.280510in}{1.209150in}}%
\pgfpathlineto{\pgfqpoint{5.279889in}{1.418457in}}%
\pgfpathlineto{\pgfqpoint{5.278270in}{1.249701in}}%
\pgfpathlineto{\pgfqpoint{5.277677in}{1.379420in}}%
\pgfpathlineto{\pgfqpoint{5.277158in}{1.343212in}}%
\pgfpathlineto{\pgfqpoint{5.276622in}{1.324852in}}%
\pgfpathlineto{\pgfqpoint{5.276075in}{1.183670in}}%
\pgfpathlineto{\pgfqpoint{5.274450in}{1.527314in}}%
\pgfpathlineto{\pgfqpoint{5.274016in}{1.525667in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{1.497406in}}%
\pgfpathlineto{\pgfqpoint{5.272677in}{1.442868in}}%
\pgfpathlineto{\pgfqpoint{5.271069in}{1.924669in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{1.831414in}}%
\pgfpathlineto{\pgfqpoint{5.270174in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{5.269376in}{1.255432in}}%
\pgfpathlineto{\pgfqpoint{5.268766in}{1.372233in}}%
\pgfpathlineto{\pgfqpoint{5.268230in}{1.249701in}}%
\pgfpathlineto{\pgfqpoint{5.267608in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{5.266434in}{1.330378in}}%
\pgfpathlineto{\pgfqpoint{5.264843in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{5.263292in}{1.236268in}}%
\pgfpathlineto{\pgfqpoint{5.261992in}{1.131841in}}%
\pgfpathlineto{\pgfqpoint{5.261268in}{1.357777in}}%
\pgfpathlineto{\pgfqpoint{5.260710in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{5.258309in}{1.361402in}}%
\pgfpathlineto{\pgfqpoint{5.257751in}{1.388364in}}%
\pgfpathlineto{\pgfqpoint{5.257209in}{1.304458in}}%
\pgfpathlineto{\pgfqpoint{5.256610in}{1.334054in}}%
\pgfpathlineto{\pgfqpoint{5.256029in}{1.515749in}}%
\pgfpathlineto{\pgfqpoint{5.255561in}{1.278203in}}%
\pgfpathlineto{\pgfqpoint{5.254940in}{1.414943in}}%
\pgfpathlineto{\pgfqpoint{5.253828in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{5.253224in}{1.323007in}}%
\pgfpathlineto{\pgfqpoint{5.252631in}{1.439402in}}%
\pgfpathlineto{\pgfqpoint{5.251491in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{5.250835in}{1.240114in}}%
\pgfpathlineto{\pgfqpoint{5.250179in}{1.264950in}}%
\pgfpathlineto{\pgfqpoint{5.249541in}{1.395490in}}%
\pgfpathlineto{\pgfqpoint{5.248988in}{1.319311in}}%
\pgfpathlineto{\pgfqpoint{5.248384in}{1.370432in}}%
\pgfpathlineto{\pgfqpoint{5.246542in}{1.165860in}}%
\pgfpathlineto{\pgfqpoint{5.244643in}{1.427214in}}%
\pgfpathlineto{\pgfqpoint{5.243555in}{1.399042in}}%
\pgfpathlineto{\pgfqpoint{5.242996in}{1.247787in}}%
\pgfpathlineto{\pgfqpoint{5.242329in}{1.334054in}}%
\pgfpathlineto{\pgfqpoint{5.241171in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{5.240339in}{1.891461in}}%
\pgfpathlineto{\pgfqpoint{5.240020in}{1.700952in}}%
\pgfpathlineto{\pgfqpoint{5.239621in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{5.238976in}{1.296991in}}%
\pgfpathlineto{\pgfqpoint{5.238338in}{1.261148in}}%
\pgfpathlineto{\pgfqpoint{5.237671in}{1.101414in}}%
\pgfpathlineto{\pgfqpoint{5.235145in}{1.574332in}}%
\pgfpathlineto{\pgfqpoint{5.234678in}{1.510767in}}%
\pgfpathlineto{\pgfqpoint{5.232910in}{1.837853in}}%
\pgfpathlineto{\pgfqpoint{5.232557in}{1.815787in}}%
\pgfpathlineto{\pgfqpoint{5.232203in}{1.856913in}}%
\pgfpathlineto{\pgfqpoint{5.231861in}{1.835283in}}%
\pgfpathlineto{\pgfqpoint{5.230470in}{1.907046in}}%
\pgfpathlineto{\pgfqpoint{5.230145in}{1.828827in}}%
\pgfpathlineto{\pgfqpoint{5.229786in}{1.928147in}}%
\pgfpathlineto{\pgfqpoint{5.229467in}{1.880503in}}%
\pgfpathlineto{\pgfqpoint{5.229130in}{1.908233in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{2.079727in}}%
\pgfpathlineto{\pgfqpoint{5.228532in}{1.871884in}}%
\pgfpathlineto{\pgfqpoint{5.228190in}{1.952065in}}%
\pgfpathlineto{\pgfqpoint{5.227876in}{1.911783in}}%
\pgfpathlineto{\pgfqpoint{5.227545in}{1.973054in}}%
\pgfpathlineto{\pgfqpoint{5.227237in}{2.036268in}}%
\pgfpathlineto{\pgfqpoint{5.226348in}{2.004938in}}%
\pgfpathlineto{\pgfqpoint{5.225185in}{2.096622in}}%
\pgfpathlineto{\pgfqpoint{5.224911in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{5.224632in}{1.930457in}}%
\pgfpathlineto{\pgfqpoint{5.223583in}{1.089136in}}%
\pgfpathlineto{\pgfqpoint{5.222711in}{1.149913in}}%
\pgfpathlineto{\pgfqpoint{5.221901in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.220995in}{1.127807in}}%
\pgfpathlineto{\pgfqpoint{5.220156in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{5.219233in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{5.218463in}{0.992954in}}%
\pgfpathlineto{\pgfqpoint{5.217483in}{1.135869in}}%
\pgfpathlineto{\pgfqpoint{5.216644in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{5.215755in}{1.101414in}}%
\pgfpathlineto{\pgfqpoint{5.214888in}{1.087083in}}%
\pgfpathlineto{\pgfqpoint{5.212927in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{5.212557in}{1.700952in}}%
\pgfpathlineto{\pgfqpoint{5.210048in}{1.839136in}}%
\pgfpathlineto{\pgfqpoint{5.209666in}{1.772909in}}%
\pgfpathlineto{\pgfqpoint{5.209256in}{1.859425in}}%
\pgfpathlineto{\pgfqpoint{5.208885in}{1.866921in}}%
\pgfpathlineto{\pgfqpoint{5.208514in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{5.208138in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{5.207403in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{5.205231in}{1.994481in}}%
\pgfpathlineto{\pgfqpoint{5.204906in}{1.914141in}}%
\pgfpathlineto{\pgfqpoint{5.203862in}{1.921175in}}%
\pgfpathlineto{\pgfqpoint{5.203509in}{1.983853in}}%
\pgfpathlineto{\pgfqpoint{5.202825in}{1.971965in}}%
\pgfpathlineto{\pgfqpoint{5.202488in}{1.960978in}}%
\pgfpathlineto{\pgfqpoint{5.202146in}{2.051795in}}%
\pgfpathlineto{\pgfqpoint{5.201496in}{2.010103in}}%
\pgfpathlineto{\pgfqpoint{5.201171in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{5.200818in}{2.064088in}}%
\pgfpathlineto{\pgfqpoint{5.200510in}{2.106120in}}%
\pgfpathlineto{\pgfqpoint{5.197722in}{1.295120in}}%
\pgfpathlineto{\pgfqpoint{5.196969in}{1.109566in}}%
\pgfpathlineto{\pgfqpoint{5.196034in}{1.234342in}}%
\pgfpathlineto{\pgfqpoint{5.195225in}{1.153910in}}%
\pgfpathlineto{\pgfqpoint{5.194335in}{1.278203in}}%
\pgfpathlineto{\pgfqpoint{5.193566in}{1.167846in}}%
\pgfpathlineto{\pgfqpoint{5.190042in}{1.869406in}}%
\pgfpathlineto{\pgfqpoint{5.189153in}{1.624545in}}%
\pgfpathlineto{\pgfqpoint{5.188628in}{1.656546in}}%
\pgfpathlineto{\pgfqpoint{5.188121in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{5.187596in}{1.756378in}}%
\pgfpathlineto{\pgfqpoint{5.186673in}{1.726857in}}%
\pgfpathlineto{\pgfqpoint{5.184905in}{1.890251in}}%
\pgfpathlineto{\pgfqpoint{5.184102in}{1.884171in}}%
\pgfpathlineto{\pgfqpoint{5.183702in}{1.759151in}}%
\pgfpathlineto{\pgfqpoint{5.183241in}{1.844249in}}%
\pgfpathlineto{\pgfqpoint{5.182819in}{1.908233in}}%
\pgfpathlineto{\pgfqpoint{5.181958in}{1.642924in}}%
\pgfpathlineto{\pgfqpoint{5.181422in}{1.706756in}}%
\pgfpathlineto{\pgfqpoint{5.180932in}{1.738192in}}%
\pgfpathlineto{\pgfqpoint{5.180453in}{1.735368in}}%
\pgfpathlineto{\pgfqpoint{5.179974in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{5.178571in}{1.826233in}}%
\pgfpathlineto{\pgfqpoint{5.178132in}{1.818409in}}%
\pgfpathlineto{\pgfqpoint{5.177693in}{1.803905in}}%
\pgfpathlineto{\pgfqpoint{5.177243in}{1.822328in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.806557in}}%
\pgfpathlineto{\pgfqpoint{5.176354in}{1.805232in}}%
\pgfpathlineto{\pgfqpoint{5.175903in}{1.882950in}}%
\pgfpathlineto{\pgfqpoint{5.175487in}{1.771541in}}%
\pgfpathlineto{\pgfqpoint{5.174187in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{5.173799in}{1.915318in}}%
\pgfpathlineto{\pgfqpoint{5.173395in}{1.886608in}}%
\pgfpathlineto{\pgfqpoint{5.172978in}{1.903475in}}%
\pgfpathlineto{\pgfqpoint{5.172568in}{1.911783in}}%
\pgfpathlineto{\pgfqpoint{5.172157in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{5.171747in}{1.933910in}}%
\pgfpathlineto{\pgfqpoint{5.171348in}{1.886608in}}%
\pgfpathlineto{\pgfqpoint{5.170926in}{1.928147in}}%
\pgfpathlineto{\pgfqpoint{5.170122in}{1.981707in}}%
\pgfpathlineto{\pgfqpoint{5.169341in}{1.957648in}}%
\pgfpathlineto{\pgfqpoint{5.168948in}{1.954303in}}%
\pgfpathlineto{\pgfqpoint{5.168184in}{1.949819in}}%
\pgfpathlineto{\pgfqpoint{5.167784in}{2.008042in}}%
\pgfpathlineto{\pgfqpoint{5.166245in}{1.949819in}}%
\pgfpathlineto{\pgfqpoint{5.165447in}{2.013181in}}%
\pgfpathlineto{\pgfqpoint{5.165071in}{1.964292in}}%
\pgfpathlineto{\pgfqpoint{5.164672in}{1.976312in}}%
\pgfpathlineto{\pgfqpoint{5.163452in}{1.910601in}}%
\pgfpathlineto{\pgfqpoint{5.161838in}{1.997636in}}%
\pgfpathlineto{\pgfqpoint{5.161450in}{2.025339in}}%
\pgfpathlineto{\pgfqpoint{5.161068in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{5.160675in}{1.994481in}}%
\pgfpathlineto{\pgfqpoint{5.159871in}{1.957648in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.072429in}}%
\pgfpathlineto{\pgfqpoint{5.158708in}{2.057504in}}%
\pgfpathlineto{\pgfqpoint{5.157950in}{1.962084in}}%
\pgfpathlineto{\pgfqpoint{5.157134in}{1.977394in}}%
\pgfpathlineto{\pgfqpoint{5.154814in}{2.085129in}}%
\pgfpathlineto{\pgfqpoint{5.154443in}{2.046990in}}%
\pgfpathlineto{\pgfqpoint{5.153668in}{2.032318in}}%
\pgfpathlineto{\pgfqpoint{5.153280in}{2.078821in}}%
\pgfpathlineto{\pgfqpoint{5.152534in}{2.064088in}}%
\pgfpathlineto{\pgfqpoint{5.151752in}{2.018277in}}%
\pgfpathlineto{\pgfqpoint{5.151348in}{2.033308in}}%
\pgfpathlineto{\pgfqpoint{5.150954in}{2.036268in}}%
\pgfpathlineto{\pgfqpoint{5.149432in}{2.129365in}}%
\pgfpathlineto{\pgfqpoint{5.149073in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{2.088696in}}%
\pgfpathlineto{\pgfqpoint{5.148332in}{1.732538in}}%
\pgfpathlineto{\pgfqpoint{5.147762in}{1.785146in}}%
\pgfpathlineto{\pgfqpoint{5.147231in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{5.146792in}{1.937347in}}%
\pgfpathlineto{\pgfqpoint{5.145264in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{5.144694in}{1.858170in}}%
\pgfpathlineto{\pgfqpoint{5.144198in}{1.736781in}}%
\pgfpathlineto{\pgfqpoint{5.143622in}{1.821023in}}%
\pgfpathlineto{\pgfqpoint{5.143104in}{1.745221in}}%
\pgfpathlineto{\pgfqpoint{5.142533in}{1.768799in}}%
\pgfpathlineto{\pgfqpoint{5.141365in}{1.678941in}}%
\pgfpathlineto{\pgfqpoint{5.140743in}{1.721148in}}%
\pgfpathlineto{\pgfqpoint{5.140150in}{1.658051in}}%
\pgfpathlineto{\pgfqpoint{5.139512in}{1.667045in}}%
\pgfpathlineto{\pgfqpoint{5.138885in}{1.700952in}}%
\pgfpathlineto{\pgfqpoint{5.138275in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{5.137568in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{5.136884in}{1.644444in}}%
\pgfpathlineto{\pgfqpoint{5.136234in}{1.500756in}}%
\pgfpathlineto{\pgfqpoint{5.135458in}{1.605921in}}%
\pgfpathlineto{\pgfqpoint{5.134768in}{1.577522in}}%
\pgfpathlineto{\pgfqpoint{5.133303in}{1.460099in}}%
\pgfpathlineto{\pgfqpoint{5.131707in}{1.545318in}}%
\pgfpathlineto{\pgfqpoint{5.130401in}{1.824933in}}%
\pgfpathlineto{\pgfqpoint{5.129860in}{1.702406in}}%
\pgfpathlineto{\pgfqpoint{5.129232in}{1.746622in}}%
\pgfpathlineto{\pgfqpoint{5.128634in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{5.128098in}{1.799913in}}%
\pgfpathlineto{\pgfqpoint{5.125407in}{1.885390in}}%
\pgfpathlineto{\pgfqpoint{5.124352in}{1.771541in}}%
\pgfpathlineto{\pgfqpoint{5.123765in}{1.817099in}}%
\pgfpathlineto{\pgfqpoint{5.122670in}{1.933910in}}%
\pgfpathlineto{\pgfqpoint{5.122174in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{5.121661in}{1.866921in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{1.918837in}}%
\pgfpathlineto{\pgfqpoint{5.119592in}{1.946438in}}%
\pgfpathlineto{\pgfqpoint{5.118058in}{1.845523in}}%
\pgfpathlineto{\pgfqpoint{5.116963in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{5.116433in}{1.712534in}}%
\pgfpathlineto{\pgfqpoint{5.115777in}{1.772909in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{5.113252in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{5.112613in}{1.664054in}}%
\pgfpathlineto{\pgfqpoint{5.111912in}{1.696581in}}%
\pgfpathlineto{\pgfqpoint{5.109939in}{1.753599in}}%
\pgfpathlineto{\pgfqpoint{5.109301in}{1.662556in}}%
\pgfpathlineto{\pgfqpoint{5.108588in}{1.699497in}}%
\pgfpathlineto{\pgfqpoint{5.107174in}{1.594943in}}%
\pgfpathlineto{\pgfqpoint{5.106399in}{1.674493in}}%
\pgfpathlineto{\pgfqpoint{5.105692in}{1.667045in}}%
\pgfpathlineto{\pgfqpoint{5.104979in}{1.656546in}}%
\pgfpathlineto{\pgfqpoint{5.103565in}{1.706756in}}%
\pgfpathlineto{\pgfqpoint{5.102875in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{5.101433in}{1.721148in}}%
\pgfpathlineto{\pgfqpoint{5.100053in}{1.662556in}}%
\pgfpathlineto{\pgfqpoint{5.099318in}{1.702406in}}%
\pgfpathlineto{\pgfqpoint{5.098617in}{1.602793in}}%
\pgfpathlineto{\pgfqpoint{5.097094in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{5.096382in}{1.689261in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{1.635296in}}%
\pgfpathlineto{\pgfqpoint{5.093428in}{1.750813in}}%
\pgfpathlineto{\pgfqpoint{5.092756in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{5.091268in}{1.739601in}}%
\pgfpathlineto{\pgfqpoint{5.089169in}{1.706756in}}%
\pgfpathlineto{\pgfqpoint{5.088451in}{1.721148in}}%
\pgfpathlineto{\pgfqpoint{5.087738in}{1.699497in}}%
\pgfpathlineto{\pgfqpoint{5.086302in}{1.733954in}}%
\pgfpathlineto{\pgfqpoint{5.085595in}{1.687792in}}%
\pgfpathlineto{\pgfqpoint{5.084854in}{1.763296in}}%
\pgfpathlineto{\pgfqpoint{5.084169in}{1.715412in}}%
\pgfpathlineto{\pgfqpoint{5.083440in}{1.819717in}}%
\pgfpathlineto{\pgfqpoint{5.082795in}{1.770171in}}%
\pgfpathlineto{\pgfqpoint{5.082111in}{1.756378in}}%
\pgfpathlineto{\pgfqpoint{5.081410in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{5.080737in}{1.760534in}}%
\pgfpathlineto{\pgfqpoint{5.080042in}{1.777003in}}%
\pgfpathlineto{\pgfqpoint{5.078645in}{1.753599in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{1.790539in}}%
\pgfpathlineto{\pgfqpoint{5.077260in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{5.075863in}{1.851868in}}%
\pgfpathlineto{\pgfqpoint{5.074546in}{1.675977in}}%
\pgfpathlineto{\pgfqpoint{5.073759in}{1.801245in}}%
\pgfpathlineto{\pgfqpoint{5.073075in}{1.799913in}}%
\pgfpathlineto{\pgfqpoint{5.072391in}{1.739601in}}%
\pgfpathlineto{\pgfqpoint{5.071655in}{1.764674in}}%
\pgfpathlineto{\pgfqpoint{5.069597in}{1.863181in}}%
\pgfpathlineto{\pgfqpoint{5.068953in}{1.795906in}}%
\pgfpathlineto{\pgfqpoint{5.068257in}{1.836569in}}%
\pgfpathlineto{\pgfqpoint{5.067584in}{1.827531in}}%
\pgfpathlineto{\pgfqpoint{5.066906in}{1.841696in}}%
\pgfpathlineto{\pgfqpoint{5.066239in}{1.823631in}}%
\pgfpathlineto{\pgfqpoint{5.064888in}{1.846796in}}%
\pgfpathlineto{\pgfqpoint{5.063542in}{1.823631in}}%
\pgfpathlineto{\pgfqpoint{5.062852in}{1.939630in}}%
\pgfpathlineto{\pgfqpoint{5.062248in}{1.849335in}}%
\pgfpathlineto{\pgfqpoint{5.061570in}{1.921175in}}%
\pgfpathlineto{\pgfqpoint{5.060948in}{1.882950in}}%
\pgfpathlineto{\pgfqpoint{5.060298in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{5.059671in}{1.899889in}}%
\pgfpathlineto{\pgfqpoint{5.058411in}{1.952065in}}%
\pgfpathlineto{\pgfqpoint{5.057162in}{1.889038in}}%
\pgfpathlineto{\pgfqpoint{5.056507in}{1.930457in}}%
\pgfpathlineto{\pgfqpoint{5.055880in}{1.876819in}}%
\pgfpathlineto{\pgfqpoint{5.055207in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{1.917666in}}%
\pgfpathlineto{\pgfqpoint{5.053924in}{1.890251in}}%
\pgfpathlineto{\pgfqpoint{5.051991in}{1.952065in}}%
\pgfpathlineto{\pgfqpoint{5.051364in}{1.957648in}}%
\pgfpathlineto{\pgfqpoint{5.050743in}{1.983853in}}%
\pgfpathlineto{\pgfqpoint{5.050133in}{1.950943in}}%
\pgfpathlineto{\pgfqpoint{5.049506in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{5.048896in}{1.956535in}}%
\pgfpathlineto{\pgfqpoint{5.048263in}{2.021314in}}%
\pgfpathlineto{\pgfqpoint{5.047676in}{2.018277in}}%
\pgfpathlineto{\pgfqpoint{5.046484in}{1.994481in}}%
\pgfpathlineto{\pgfqpoint{5.045868in}{2.037251in}}%
\pgfpathlineto{\pgfqpoint{5.045287in}{2.036268in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{1.979554in}}%
\pgfpathlineto{\pgfqpoint{5.043468in}{2.028340in}}%
\pgfpathlineto{\pgfqpoint{5.042869in}{2.024335in}}%
\pgfpathlineto{\pgfqpoint{5.042271in}{2.027342in}}%
\pgfpathlineto{\pgfqpoint{5.041672in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{5.041085in}{2.000776in}}%
\pgfpathlineto{\pgfqpoint{5.040463in}{2.058450in}}%
\pgfpathlineto{\pgfqpoint{5.039882in}{2.048917in}}%
\pgfpathlineto{\pgfqpoint{5.039289in}{2.046990in}}%
\pgfpathlineto{\pgfqpoint{5.038696in}{2.092236in}}%
\pgfpathlineto{\pgfqpoint{5.038132in}{2.078821in}}%
\pgfpathlineto{\pgfqpoint{5.037550in}{2.082436in}}%
\pgfpathlineto{\pgfqpoint{5.036404in}{2.123679in}}%
\pgfpathlineto{\pgfqpoint{5.034660in}{2.022323in}}%
\pgfpathlineto{\pgfqpoint{5.032271in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{5.029910in}{1.958760in}}%
\pgfpathlineto{\pgfqpoint{5.029226in}{1.735368in}}%
\pgfpathlineto{\pgfqpoint{5.028342in}{1.940769in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{1.905857in}}%
\pgfpathlineto{\pgfqpoint{5.026906in}{1.711092in}}%
\pgfpathlineto{\pgfqpoint{5.025201in}{2.016243in}}%
\pgfpathlineto{\pgfqpoint{5.024551in}{2.014203in}}%
\pgfpathlineto{\pgfqpoint{5.023080in}{1.753599in}}%
\pgfpathlineto{\pgfqpoint{5.022197in}{1.763296in}}%
\pgfpathlineto{\pgfqpoint{5.019283in}{2.135760in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{2.121217in}}%
\pgfpathlineto{\pgfqpoint{5.016780in}{1.936203in}}%
\pgfpathlineto{\pgfqpoint{5.016045in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{5.015304in}{1.904667in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{1.926989in}}%
\pgfpathlineto{\pgfqpoint{5.012983in}{1.853132in}}%
\pgfpathlineto{\pgfqpoint{5.012157in}{1.911783in}}%
\pgfpathlineto{\pgfqpoint{5.011387in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{5.010600in}{1.891461in}}%
\pgfpathlineto{\pgfqpoint{5.008234in}{1.918837in}}%
\pgfpathlineto{\pgfqpoint{5.007453in}{1.898690in}}%
\pgfpathlineto{\pgfqpoint{5.006655in}{1.827531in}}%
\pgfpathlineto{\pgfqpoint{5.004967in}{1.918837in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{1.880503in}}%
\pgfpathlineto{\pgfqpoint{5.003354in}{1.938490in}}%
\pgfpathlineto{\pgfqpoint{5.002578in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{5.001729in}{1.910601in}}%
\pgfpathlineto{\pgfqpoint{5.000925in}{1.878049in}}%
\pgfpathlineto{\pgfqpoint{4.999169in}{1.793226in}}%
\pgfpathlineto{\pgfqpoint{4.998245in}{1.815787in}}%
\pgfpathlineto{\pgfqpoint{4.996335in}{1.706756in}}%
\pgfpathlineto{\pgfqpoint{4.994351in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{4.993399in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{4.992402in}{1.790539in}}%
\pgfpathlineto{\pgfqpoint{4.991455in}{1.785146in}}%
\pgfpathlineto{\pgfqpoint{4.989488in}{1.689261in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{4.984950in}{1.771541in}}%
\pgfpathlineto{\pgfqpoint{4.983958in}{1.775640in}}%
\pgfpathlineto{\pgfqpoint{4.982966in}{1.725432in}}%
\pgfpathlineto{\pgfqpoint{4.980914in}{1.795906in}}%
\pgfpathlineto{\pgfqpoint{4.979939in}{1.791884in}}%
\pgfpathlineto{\pgfqpoint{4.978952in}{1.801245in}}%
\pgfpathlineto{\pgfqpoint{4.977977in}{1.921175in}}%
\pgfpathlineto{\pgfqpoint{4.977122in}{1.914141in}}%
\pgfpathlineto{\pgfqpoint{4.975395in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{4.974562in}{1.871884in}}%
\pgfpathlineto{\pgfqpoint{4.972287in}{2.227722in}}%
\pgfpathlineto{\pgfqpoint{4.971660in}{2.214991in}}%
\pgfpathlineto{\pgfqpoint{4.970417in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{4.967892in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{4.966569in}{2.228839in}}%
\pgfpathlineto{\pgfqpoint{4.965925in}{2.219717in}}%
\pgfpathlineto{\pgfqpoint{4.965275in}{2.220881in}}%
\pgfpathlineto{\pgfqpoint{4.964021in}{2.312825in}}%
\pgfpathlineto{\pgfqpoint{4.963422in}{2.173954in}}%
\pgfpathlineto{\pgfqpoint{4.962726in}{2.311412in}}%
\pgfpathlineto{\pgfqpoint{4.962122in}{2.267881in}}%
\pgfpathlineto{\pgfqpoint{4.959437in}{2.148985in}}%
\pgfpathlineto{\pgfqpoint{4.958713in}{2.158023in}}%
\pgfpathlineto{\pgfqpoint{4.957994in}{2.136551in}}%
\pgfpathlineto{\pgfqpoint{4.955816in}{2.178849in}}%
\pgfpathlineto{\pgfqpoint{4.955104in}{2.166092in}}%
\pgfpathlineto{\pgfqpoint{4.953621in}{2.036268in}}%
\pgfpathlineto{\pgfqpoint{4.950873in}{1.871884in}}%
\pgfpathlineto{\pgfqpoint{4.949853in}{1.846796in}}%
\pgfpathlineto{\pgfqpoint{4.948798in}{1.916493in}}%
\pgfpathlineto{\pgfqpoint{4.947818in}{1.915318in}}%
\pgfpathlineto{\pgfqpoint{4.946837in}{1.811842in}}%
\pgfpathlineto{\pgfqpoint{4.944990in}{2.305916in}}%
\pgfpathlineto{\pgfqpoint{4.944334in}{2.304147in}}%
\pgfpathlineto{\pgfqpoint{4.943678in}{2.251667in}}%
\pgfpathlineto{\pgfqpoint{4.942989in}{2.283296in}}%
\pgfpathlineto{\pgfqpoint{4.942316in}{2.308558in}}%
\pgfpathlineto{\pgfqpoint{4.941649in}{2.302509in}}%
\pgfpathlineto{\pgfqpoint{4.940982in}{2.284687in}}%
\pgfpathlineto{\pgfqpoint{4.940303in}{2.292459in}}%
\pgfpathlineto{\pgfqpoint{4.939631in}{2.304599in}}%
\pgfpathlineto{\pgfqpoint{4.938958in}{2.297367in}}%
\pgfpathlineto{\pgfqpoint{4.937515in}{2.158765in}}%
\pgfpathlineto{\pgfqpoint{4.936729in}{2.154287in}}%
\pgfpathlineto{\pgfqpoint{4.935172in}{2.217957in}}%
\pgfpathlineto{\pgfqpoint{4.932857in}{2.151268in}}%
\pgfpathlineto{\pgfqpoint{4.932048in}{2.147455in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{2.064088in}}%
\pgfpathlineto{\pgfqpoint{4.930337in}{2.068739in}}%
\pgfpathlineto{\pgfqpoint{4.929442in}{2.048917in}}%
\pgfpathlineto{\pgfqpoint{4.928524in}{1.985993in}}%
\pgfpathlineto{\pgfqpoint{4.927538in}{1.987060in}}%
\pgfpathlineto{\pgfqpoint{4.924699in}{2.088696in}}%
\pgfpathlineto{\pgfqpoint{4.921945in}{2.020303in}}%
\pgfpathlineto{\pgfqpoint{4.920965in}{2.041167in}}%
\pgfpathlineto{\pgfqpoint{4.920012in}{2.027342in}}%
\pgfpathlineto{\pgfqpoint{4.919038in}{2.033308in}}%
\pgfpathlineto{\pgfqpoint{4.918063in}{2.018277in}}%
\pgfpathlineto{\pgfqpoint{4.917071in}{1.954303in}}%
\pgfpathlineto{\pgfqpoint{4.912988in}{2.084233in}}%
\pgfpathlineto{\pgfqpoint{4.911027in}{1.977394in}}%
\pgfpathlineto{\pgfqpoint{4.909967in}{2.003900in}}%
\pgfpathlineto{\pgfqpoint{4.908929in}{1.983853in}}%
\pgfpathlineto{\pgfqpoint{4.907863in}{1.916493in}}%
\pgfpathlineto{\pgfqpoint{4.906711in}{1.962084in}}%
\pgfpathlineto{\pgfqpoint{4.905611in}{1.946438in}}%
\pgfpathlineto{\pgfqpoint{4.904488in}{1.953185in}}%
\pgfpathlineto{\pgfqpoint{4.903370in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{4.902179in}{1.950943in}}%
\pgfpathlineto{\pgfqpoint{4.898501in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{4.897715in}{2.312825in}}%
\pgfpathlineto{\pgfqpoint{4.896135in}{2.294540in}}%
\pgfpathlineto{\pgfqpoint{4.895332in}{2.309126in}}%
\pgfpathlineto{\pgfqpoint{4.894539in}{2.288045in}}%
\pgfpathlineto{\pgfqpoint{4.893724in}{2.289340in}}%
\pgfpathlineto{\pgfqpoint{4.892099in}{2.310217in}}%
\pgfpathlineto{\pgfqpoint{4.891289in}{2.308749in}}%
\pgfpathlineto{\pgfqpoint{4.889659in}{2.315236in}}%
\pgfpathlineto{\pgfqpoint{4.888023in}{2.306341in}}%
\pgfpathlineto{\pgfqpoint{4.887196in}{2.314622in}}%
\pgfpathlineto{\pgfqpoint{4.886369in}{2.302268in}}%
\pgfpathlineto{\pgfqpoint{4.884545in}{2.077003in}}%
\pgfpathlineto{\pgfqpoint{4.882641in}{2.315116in}}%
\pgfpathlineto{\pgfqpoint{4.881797in}{2.286723in}}%
\pgfpathlineto{\pgfqpoint{4.880081in}{2.312675in}}%
\pgfpathlineto{\pgfqpoint{4.878365in}{2.304823in}}%
\pgfpathlineto{\pgfqpoint{4.876540in}{2.160244in}}%
\pgfpathlineto{\pgfqpoint{4.875531in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{4.873655in}{2.160981in}}%
\pgfpathlineto{\pgfqpoint{4.871569in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{4.870423in}{2.314872in}}%
\pgfpathlineto{\pgfqpoint{4.869533in}{2.310910in}}%
\pgfpathlineto{\pgfqpoint{4.868638in}{2.300787in}}%
\pgfpathlineto{\pgfqpoint{4.867737in}{2.311079in}}%
\pgfpathlineto{\pgfqpoint{4.866837in}{2.177459in}}%
\pgfpathlineto{\pgfqpoint{4.865805in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{4.864299in}{1.830122in}}%
\pgfpathlineto{\pgfqpoint{4.861785in}{2.309312in}}%
\pgfpathlineto{\pgfqpoint{4.860867in}{2.313120in}}%
\pgfpathlineto{\pgfqpoint{4.859944in}{2.307171in}}%
\pgfpathlineto{\pgfqpoint{4.857908in}{2.027342in}}%
\pgfpathlineto{\pgfqpoint{4.856654in}{2.093116in}}%
\pgfpathlineto{\pgfqpoint{4.855480in}{1.790539in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{1.757765in}}%
\pgfpathlineto{\pgfqpoint{4.850930in}{2.138129in}}%
\pgfpathlineto{\pgfqpoint{4.847122in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{4.845531in}{2.073347in}}%
\pgfpathlineto{\pgfqpoint{4.844288in}{1.967590in}}%
\pgfpathlineto{\pgfqpoint{4.842885in}{1.635296in}}%
\pgfpathlineto{\pgfqpoint{4.840833in}{1.644444in}}%
\pgfpathlineto{\pgfqpoint{4.838792in}{1.884171in}}%
\pgfpathlineto{\pgfqpoint{4.837230in}{1.891461in}}%
\pgfpathlineto{\pgfqpoint{4.835673in}{2.255462in}}%
\pgfpathlineto{\pgfqpoint{4.834624in}{2.022323in}}%
\pgfpathlineto{\pgfqpoint{4.833273in}{2.046990in}}%
\pgfpathlineto{\pgfqpoint{4.831950in}{2.029337in}}%
\pgfpathlineto{\pgfqpoint{4.830593in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{4.828826in}{1.805232in}}%
\pgfpathlineto{\pgfqpoint{4.827064in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{4.825115in}{1.777003in}}%
\pgfpathlineto{\pgfqpoint{4.823279in}{1.735368in}}%
\pgfpathlineto{\pgfqpoint{4.821346in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{4.819180in}{1.623003in}}%
\pgfpathlineto{\pgfqpoint{4.816962in}{1.687792in}}%
\pgfpathlineto{\pgfqpoint{4.814892in}{1.575928in}}%
\pgfpathlineto{\pgfqpoint{4.810206in}{1.618365in}}%
\pgfpathlineto{\pgfqpoint{4.807931in}{1.794567in}}%
\pgfpathlineto{\pgfqpoint{4.806067in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{4.803974in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{4.801973in}{1.705308in}}%
\pgfpathlineto{\pgfqpoint{4.797788in}{1.716848in}}%
\pgfpathlineto{\pgfqpoint{4.795702in}{1.399042in}}%
\pgfpathlineto{\pgfqpoint{4.789903in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{4.787401in}{1.550192in}}%
\pgfpathlineto{\pgfqpoint{4.784824in}{1.404358in}}%
\pgfpathlineto{\pgfqpoint{4.781762in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{4.776631in}{1.555051in}}%
\pgfpathlineto{\pgfqpoint{4.774020in}{1.596516in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.510767in}}%
\pgfpathlineto{\pgfqpoint{4.768740in}{1.532244in}}%
\pgfpathlineto{\pgfqpoint{4.766021in}{1.563115in}}%
\pgfpathlineto{\pgfqpoint{4.763381in}{1.661056in}}%
\pgfpathlineto{\pgfqpoint{4.761009in}{1.626086in}}%
\pgfpathlineto{\pgfqpoint{4.758529in}{1.636825in}}%
\pgfpathlineto{\pgfqpoint{4.753677in}{1.695120in}}%
\pgfpathlineto{\pgfqpoint{4.751351in}{1.645963in}}%
\pgfpathlineto{\pgfqpoint{4.748877in}{1.655039in}}%
\pgfpathlineto{\pgfqpoint{4.746420in}{1.689261in}}%
\pgfpathlineto{\pgfqpoint{4.744048in}{2.035283in}}%
\pgfpathlineto{\pgfqpoint{4.742429in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{4.739858in}{1.610600in}}%
\pgfpathlineto{\pgfqpoint{4.737212in}{1.545318in}}%
\pgfpathlineto{\pgfqpoint{4.734356in}{1.687792in}}%
\pgfpathlineto{\pgfqpoint{4.731910in}{1.735368in}}%
\pgfpathlineto{\pgfqpoint{4.729590in}{1.712534in}}%
\pgfpathlineto{\pgfqpoint{4.727189in}{1.517406in}}%
\pgfpathlineto{\pgfqpoint{4.724173in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{4.721186in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{4.718455in}{2.042142in}}%
\pgfpathlineto{\pgfqpoint{4.716773in}{1.650509in}}%
\pgfpathlineto{\pgfqpoint{4.714128in}{1.650509in}}%
\pgfpathlineto{\pgfqpoint{4.711471in}{1.687792in}}%
\pgfpathlineto{\pgfqpoint{4.708911in}{1.564722in}}%
\pgfpathlineto{\pgfqpoint{4.705946in}{1.618365in}}%
\pgfpathlineto{\pgfqpoint{4.703147in}{1.583881in}}%
\pgfpathlineto{\pgfqpoint{4.700217in}{1.656546in}}%
\pgfpathlineto{\pgfqpoint{4.697503in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{4.695296in}{1.779724in}}%
\pgfpathlineto{\pgfqpoint{4.692919in}{1.661056in}}%
\pgfpathlineto{\pgfqpoint{4.690177in}{1.745221in}}%
\pgfpathlineto{\pgfqpoint{4.687674in}{1.700952in}}%
\pgfpathlineto{\pgfqpoint{4.682833in}{1.953185in}}%
\pgfpathlineto{\pgfqpoint{4.680821in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{4.678666in}{1.970874in}}%
\pgfpathlineto{\pgfqpoint{4.676676in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{4.674509in}{1.768799in}}%
\pgfpathlineto{\pgfqpoint{4.669806in}{1.989189in}}%
\pgfpathlineto{\pgfqpoint{4.667810in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{4.665695in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{4.661129in}{1.974142in}}%
\pgfpathlineto{\pgfqpoint{4.659048in}{1.871884in}}%
\pgfpathlineto{\pgfqpoint{4.656704in}{1.880503in}}%
\pgfpathlineto{\pgfqpoint{4.654367in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{4.652058in}{1.891461in}}%
\pgfpathlineto{\pgfqpoint{4.649726in}{1.901086in}}%
\pgfpathlineto{\pgfqpoint{4.647400in}{1.748021in}}%
\pgfpathlineto{\pgfqpoint{4.644623in}{2.281158in}}%
\pgfpathlineto{\pgfqpoint{4.643061in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{4.641533in}{2.302509in}}%
\pgfpathlineto{\pgfqpoint{4.639988in}{2.007009in}}%
\pgfpathlineto{\pgfqpoint{4.637862in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{4.635433in}{2.031326in}}%
\pgfpathlineto{\pgfqpoint{4.633341in}{2.219717in}}%
\pgfpathlineto{\pgfqpoint{4.629435in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{4.626584in}{1.937347in}}%
\pgfpathlineto{\pgfqpoint{4.624201in}{1.845523in}}%
\pgfpathlineto{\pgfqpoint{4.621539in}{1.645963in}}%
\pgfpathlineto{\pgfqpoint{4.618175in}{1.711092in}}%
\pgfpathlineto{\pgfqpoint{4.615039in}{1.665550in}}%
\pgfpathlineto{\pgfqpoint{4.611710in}{1.844249in}}%
\pgfpathlineto{\pgfqpoint{4.605849in}{1.610600in}}%
\pgfpathlineto{\pgfqpoint{4.602234in}{1.764674in}}%
\pgfpathlineto{\pgfqpoint{4.599190in}{1.712534in}}%
\pgfpathlineto{\pgfqpoint{4.595929in}{1.553433in}}%
\pgfpathlineto{\pgfqpoint{4.591995in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{4.589235in}{1.905857in}}%
\pgfpathlineto{\pgfqpoint{4.586573in}{1.890251in}}%
\pgfpathlineto{\pgfqpoint{4.583842in}{1.759151in}}%
\pgfpathlineto{\pgfqpoint{4.580649in}{2.218546in}}%
\pgfpathlineto{\pgfqpoint{4.576487in}{1.890251in}}%
\pgfpathlineto{\pgfqpoint{4.573682in}{2.291849in}}%
\pgfpathlineto{\pgfqpoint{4.571852in}{2.022323in}}%
\pgfpathlineto{\pgfqpoint{4.569401in}{1.968687in}}%
\pgfpathlineto{\pgfqpoint{4.564098in}{1.938490in}}%
\pgfpathlineto{\pgfqpoint{4.561350in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{4.556219in}{2.026341in}}%
\pgfpathlineto{\pgfqpoint{4.550974in}{1.938490in}}%
\pgfpathlineto{\pgfqpoint{4.548129in}{1.967590in}}%
\pgfpathlineto{\pgfqpoint{4.545353in}{1.962084in}}%
\pgfpathlineto{\pgfqpoint{4.542542in}{1.914141in}}%
\pgfpathlineto{\pgfqpoint{4.539549in}{1.953185in}}%
\pgfpathlineto{\pgfqpoint{4.536670in}{1.929303in}}%
\pgfpathlineto{\pgfqpoint{4.533688in}{1.841696in}}%
\pgfpathlineto{\pgfqpoint{4.530370in}{1.849335in}}%
\pgfpathlineto{\pgfqpoint{4.527057in}{1.828827in}}%
\pgfpathlineto{\pgfqpoint{4.523642in}{1.982781in}}%
\pgfpathlineto{\pgfqpoint{4.520752in}{1.950943in}}%
\pgfpathlineto{\pgfqpoint{4.517730in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{4.514657in}{1.981707in}}%
\pgfpathlineto{\pgfqpoint{4.511698in}{1.964292in}}%
\pgfpathlineto{\pgfqpoint{4.508653in}{1.991311in}}%
\pgfpathlineto{\pgfqpoint{4.505677in}{2.050837in}}%
\pgfpathlineto{\pgfqpoint{4.502872in}{2.014203in}}%
\pgfpathlineto{\pgfqpoint{4.499930in}{2.028340in}}%
\pgfpathlineto{\pgfqpoint{4.497006in}{2.032318in}}%
\pgfpathlineto{\pgfqpoint{4.494075in}{1.884171in}}%
\pgfpathlineto{\pgfqpoint{4.490580in}{1.798579in}}%
\pgfpathlineto{\pgfqpoint{4.486704in}{1.993426in}}%
\pgfpathlineto{\pgfqpoint{4.483574in}{2.009073in}}%
\pgfpathlineto{\pgfqpoint{4.480466in}{2.009073in}}%
\pgfpathlineto{\pgfqpoint{4.477331in}{1.971965in}}%
\pgfpathlineto{\pgfqpoint{4.474041in}{1.960978in}}%
\pgfpathlineto{\pgfqpoint{4.470683in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{4.466835in}{1.970874in}}%
\pgfpathlineto{\pgfqpoint{4.463459in}{1.993426in}}%
\pgfpathlineto{\pgfqpoint{4.460136in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{4.456669in}{1.876819in}}%
\pgfpathlineto{\pgfqpoint{4.452821in}{1.683374in}}%
\pgfpathlineto{\pgfqpoint{4.447980in}{1.901086in}}%
\pgfpathlineto{\pgfqpoint{4.444166in}{1.874355in}}%
\pgfpathlineto{\pgfqpoint{4.440204in}{1.882950in}}%
\pgfpathlineto{\pgfqpoint{4.436241in}{1.970874in}}%
\pgfpathlineto{\pgfqpoint{4.432627in}{1.946438in}}%
\pgfpathlineto{\pgfqpoint{4.428875in}{1.945308in}}%
\pgfpathlineto{\pgfqpoint{4.425090in}{1.978475in}}%
\pgfpathlineto{\pgfqpoint{4.421401in}{2.023330in}}%
\pgfpathlineto{\pgfqpoint{4.417866in}{2.093116in}}%
\pgfpathlineto{\pgfqpoint{4.414565in}{2.041167in}}%
\pgfpathlineto{\pgfqpoint{4.411036in}{2.017261in}}%
\pgfpathlineto{\pgfqpoint{4.407382in}{2.099233in}}%
\pgfpathlineto{\pgfqpoint{4.404006in}{2.003900in}}%
\pgfpathlineto{\pgfqpoint{4.400226in}{2.049878in}}%
\pgfpathlineto{\pgfqpoint{4.396595in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{2.057504in}}%
\pgfpathlineto{\pgfqpoint{4.389673in}{2.037251in}}%
\pgfpathlineto{\pgfqpoint{4.385888in}{2.099233in}}%
\pgfpathlineto{\pgfqpoint{4.382319in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{4.379058in}{2.075179in}}%
\pgfpathlineto{\pgfqpoint{4.375323in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{4.367872in}{2.167537in}}%
\pgfpathlineto{\pgfqpoint{4.364388in}{2.116246in}}%
\pgfpathlineto{\pgfqpoint{4.360665in}{2.021314in}}%
\pgfpathlineto{\pgfqpoint{4.356492in}{2.046024in}}%
\pgfpathlineto{\pgfqpoint{4.352387in}{2.227722in}}%
\pgfpathlineto{\pgfqpoint{4.348978in}{2.084233in}}%
\pgfpathlineto{\pgfqpoint{4.344958in}{2.075179in}}%
\pgfpathlineto{\pgfqpoint{4.340859in}{2.125312in}}%
\pgfpathlineto{\pgfqpoint{4.336937in}{2.106974in}}%
\pgfpathlineto{\pgfqpoint{4.332889in}{1.988125in}}%
\pgfpathlineto{\pgfqpoint{4.328219in}{1.981707in}}%
\pgfpathlineto{\pgfqpoint{4.323464in}{2.007009in}}%
\pgfpathlineto{\pgfqpoint{4.318789in}{2.022323in}}%
\pgfpathlineto{\pgfqpoint{4.314148in}{2.022323in}}%
\pgfpathlineto{\pgfqpoint{4.309445in}{2.001819in}}%
\pgfpathlineto{\pgfqpoint{4.304582in}{2.009073in}}%
\pgfpathlineto{\pgfqpoint{4.299701in}{2.023330in}}%
\pgfpathlineto{\pgfqpoint{4.294844in}{2.030332in}}%
\pgfpathlineto{\pgfqpoint{4.289969in}{2.027342in}}%
\pgfpathlineto{\pgfqpoint{4.285015in}{1.996586in}}%
\pgfpathlineto{\pgfqpoint{4.279821in}{2.012156in}}%
\pgfpathlineto{\pgfqpoint{4.274661in}{2.081535in}}%
\pgfpathlineto{\pgfqpoint{4.269821in}{2.065954in}}%
\pgfpathlineto{\pgfqpoint{4.259627in}{2.009073in}}%
\pgfpathlineto{\pgfqpoint{4.254182in}{1.989189in}}%
\pgfpathlineto{\pgfqpoint{4.248544in}{1.978475in}}%
\pgfpathlineto{\pgfqpoint{4.242763in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{4.236508in}{1.909418in}}%
\pgfpathlineto{\pgfqpoint{4.230094in}{1.956535in}}%
\pgfpathlineto{\pgfqpoint{4.223931in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{4.217284in}{1.858170in}}%
\pgfpathlineto{\pgfqpoint{4.210208in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{4.203680in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{4.203680in}{1.984924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{0.565123in}}{\pgfqpoint{5.017129in}{1.963832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564936in}{2.288620in}}%
\pgfpathlineto{\pgfqpoint{5.563454in}{2.208641in}}%
\pgfpathlineto{\pgfqpoint{5.564252in}{2.293063in}}%
\pgfpathlineto{\pgfqpoint{5.563339in}{2.213084in}}%
\pgfpathlineto{\pgfqpoint{5.563111in}{2.230857in}}%
\pgfpathlineto{\pgfqpoint{5.562655in}{2.190868in}}%
\pgfpathlineto{\pgfqpoint{5.561743in}{2.177538in}}%
\pgfpathlineto{\pgfqpoint{5.562199in}{2.204198in}}%
\pgfpathlineto{\pgfqpoint{5.561629in}{2.181981in}}%
\pgfpathlineto{\pgfqpoint{5.561401in}{2.204198in}}%
\pgfpathlineto{\pgfqpoint{5.560831in}{2.146435in}}%
\pgfpathlineto{\pgfqpoint{5.560147in}{2.013138in}}%
\pgfpathlineto{\pgfqpoint{5.559235in}{2.088673in}}%
\pgfpathlineto{\pgfqpoint{5.558778in}{2.088673in}}%
\pgfpathlineto{\pgfqpoint{5.558322in}{2.141992in}}%
\pgfpathlineto{\pgfqpoint{5.557980in}{2.093116in}}%
\pgfpathlineto{\pgfqpoint{5.557410in}{1.955375in}}%
\pgfpathlineto{\pgfqpoint{5.556840in}{2.057570in}}%
\pgfpathlineto{\pgfqpoint{5.556612in}{2.075343in}}%
\pgfpathlineto{\pgfqpoint{5.556384in}{1.999808in}}%
\pgfpathlineto{\pgfqpoint{5.554788in}{1.582141in}}%
\pgfpathlineto{\pgfqpoint{5.554217in}{1.648790in}}%
\pgfpathlineto{\pgfqpoint{5.553989in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{5.553761in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{5.553191in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{5.552849in}{1.582141in}}%
\pgfpathlineto{\pgfqpoint{5.552507in}{1.559925in}}%
\pgfpathlineto{\pgfqpoint{5.551937in}{1.582141in}}%
\pgfpathlineto{\pgfqpoint{5.551481in}{1.608801in}}%
\pgfpathlineto{\pgfqpoint{5.551253in}{1.577698in}}%
\pgfpathlineto{\pgfqpoint{5.550569in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{5.550341in}{1.559925in}}%
\pgfpathlineto{\pgfqpoint{5.549200in}{1.866510in}}%
\pgfpathlineto{\pgfqpoint{5.548630in}{1.804304in}}%
\pgfpathlineto{\pgfqpoint{5.547832in}{1.719882in}}%
\pgfpathlineto{\pgfqpoint{5.547376in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.545666in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{5.545551in}{1.897613in}}%
\pgfpathlineto{\pgfqpoint{5.544867in}{1.804304in}}%
\pgfpathlineto{\pgfqpoint{5.544525in}{1.902056in}}%
\pgfpathlineto{\pgfqpoint{5.543385in}{1.995365in}}%
\pgfpathlineto{\pgfqpoint{5.543271in}{1.986478in}}%
\pgfpathlineto{\pgfqpoint{5.542473in}{1.715439in}}%
\pgfpathlineto{\pgfqpoint{5.541789in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.539394in}{2.084230in}}%
\pgfpathlineto{\pgfqpoint{5.539280in}{2.088673in}}%
\pgfpathlineto{\pgfqpoint{5.539166in}{2.079786in}}%
\pgfpathlineto{\pgfqpoint{5.538596in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{5.537228in}{1.506606in}}%
\pgfpathlineto{\pgfqpoint{5.536772in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{5.536087in}{1.502163in}}%
\pgfpathlineto{\pgfqpoint{5.535859in}{1.502163in}}%
\pgfpathlineto{\pgfqpoint{5.535631in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{5.535403in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{5.535061in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{5.534491in}{1.502163in}}%
\pgfpathlineto{\pgfqpoint{5.533921in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{5.533693in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{5.533465in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{5.533123in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{5.532667in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{5.532439in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{5.531754in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{5.531184in}{1.439957in}}%
\pgfpathlineto{\pgfqpoint{5.530500in}{1.506606in}}%
\pgfpathlineto{\pgfqpoint{5.529132in}{1.631017in}}%
\pgfpathlineto{\pgfqpoint{5.528904in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{5.528562in}{1.537709in}}%
\pgfpathlineto{\pgfqpoint{5.528106in}{1.631017in}}%
\pgfpathlineto{\pgfqpoint{5.527649in}{1.697666in}}%
\pgfpathlineto{\pgfqpoint{5.527307in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{5.527079in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{5.526737in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{5.526395in}{1.688780in}}%
\pgfpathlineto{\pgfqpoint{5.525939in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{5.525711in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{5.525369in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{5.525027in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{5.524571in}{1.639904in}}%
\pgfpathlineto{\pgfqpoint{5.524343in}{1.662120in}}%
\pgfpathlineto{\pgfqpoint{5.524001in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{5.522404in}{1.439957in}}%
\pgfpathlineto{\pgfqpoint{5.521264in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{5.520922in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{5.520352in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{5.520010in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{5.518869in}{1.599914in}}%
\pgfpathlineto{\pgfqpoint{5.518413in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{5.518299in}{1.528822in}}%
\pgfpathlineto{\pgfqpoint{5.517729in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{5.517615in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{5.516019in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{5.515677in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{5.514879in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{5.514422in}{1.559925in}}%
\pgfpathlineto{\pgfqpoint{5.513852in}{1.622131in}}%
\pgfpathlineto{\pgfqpoint{5.513510in}{1.648790in}}%
\pgfpathlineto{\pgfqpoint{5.513054in}{1.582141in}}%
\pgfpathlineto{\pgfqpoint{5.512826in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{5.512484in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{5.512370in}{1.666563in}}%
\pgfpathlineto{\pgfqpoint{5.512028in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{5.511800in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{5.511002in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{5.510318in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{5.509861in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{5.508379in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{5.508265in}{1.479946in}}%
\pgfpathlineto{\pgfqpoint{5.508037in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{5.507467in}{1.684336in}}%
\pgfpathlineto{\pgfqpoint{5.506897in}{1.599914in}}%
\pgfpathlineto{\pgfqpoint{5.505528in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{5.505072in}{1.519936in}}%
\pgfpathlineto{\pgfqpoint{5.504274in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{5.503704in}{1.582141in}}%
\pgfpathlineto{\pgfqpoint{5.502678in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{5.502450in}{1.564368in}}%
\pgfpathlineto{\pgfqpoint{5.501994in}{1.608801in}}%
\pgfpathlineto{\pgfqpoint{5.501652in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{5.501196in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{5.500511in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{5.499029in}{1.639904in}}%
\pgfpathlineto{\pgfqpoint{5.498687in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{5.498459in}{1.626574in}}%
\pgfpathlineto{\pgfqpoint{5.497661in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{5.496977in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{5.496178in}{1.528822in}}%
\pgfpathlineto{\pgfqpoint{5.496520in}{1.559925in}}%
\pgfpathlineto{\pgfqpoint{5.496064in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{5.495494in}{1.662120in}}%
\pgfpathlineto{\pgfqpoint{5.494468in}{1.639904in}}%
\pgfpathlineto{\pgfqpoint{5.493670in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{5.493214in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{5.492644in}{1.759872in}}%
\pgfpathlineto{\pgfqpoint{5.492302in}{1.599914in}}%
\pgfpathlineto{\pgfqpoint{5.490819in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{5.490249in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.490135in}{1.382195in}}%
\pgfpathlineto{\pgfqpoint{5.488539in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{5.488425in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{5.488197in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{5.487170in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.486942in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{5.486486in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{5.485574in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{5.485118in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{5.484890in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{5.483522in}{1.368865in}}%
\pgfpathlineto{\pgfqpoint{5.483408in}{1.368865in}}%
\pgfpathlineto{\pgfqpoint{5.483179in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.482723in}{1.528822in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{5.481925in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{5.480671in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{5.480557in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{5.480101in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.479645in}{1.502163in}}%
\pgfpathlineto{\pgfqpoint{5.479303in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{5.478618in}{1.324432in}}%
\pgfpathlineto{\pgfqpoint{5.477706in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{5.477592in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{5.477478in}{1.368865in}}%
\pgfpathlineto{\pgfqpoint{5.475654in}{1.537709in}}%
\pgfpathlineto{\pgfqpoint{5.475084in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{5.474628in}{1.528822in}}%
\pgfpathlineto{\pgfqpoint{5.474399in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{5.473943in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{5.473373in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.472689in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{5.472575in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{5.471891in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{5.471093in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{5.469610in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{5.470181in}{1.404411in}}%
\pgfpathlineto{\pgfqpoint{5.469268in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{5.468356in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{5.467900in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{5.467444in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{5.466076in}{1.968705in}}%
\pgfpathlineto{\pgfqpoint{5.465734in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{5.464251in}{1.315546in}}%
\pgfpathlineto{\pgfqpoint{5.464137in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{5.463795in}{1.333319in}}%
\pgfpathlineto{\pgfqpoint{5.462883in}{1.328875in}}%
\pgfpathlineto{\pgfqpoint{5.461971in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.461515in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.461401in}{1.386638in}}%
\pgfpathlineto{\pgfqpoint{5.459576in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{5.459120in}{1.719882in}}%
\pgfpathlineto{\pgfqpoint{5.457866in}{1.368865in}}%
\pgfpathlineto{\pgfqpoint{5.457638in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.456383in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{5.456155in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{5.455243in}{1.319989in}}%
\pgfpathlineto{\pgfqpoint{5.454787in}{1.333319in}}%
\pgfpathlineto{\pgfqpoint{5.454445in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.452963in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{5.452278in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{5.451594in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{5.451366in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{5.451024in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{5.450454in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{5.449086in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{5.448972in}{1.639904in}}%
\pgfpathlineto{\pgfqpoint{5.448858in}{1.626574in}}%
\pgfpathlineto{\pgfqpoint{5.447375in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{5.447147in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{5.446235in}{1.502163in}}%
\pgfpathlineto{\pgfqpoint{5.446007in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{5.445209in}{1.466617in}}%
\pgfpathlineto{\pgfqpoint{5.444753in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{5.444297in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{5.443955in}{1.408854in}}%
\pgfpathlineto{\pgfqpoint{5.443156in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.442928in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.442586in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{5.442016in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{5.441218in}{1.337762in}}%
\pgfpathlineto{\pgfqpoint{5.440990in}{1.351092in}}%
\pgfpathlineto{\pgfqpoint{5.440078in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{5.438367in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{5.438139in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{5.436543in}{1.226680in}}%
\pgfpathlineto{\pgfqpoint{5.436315in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{5.435973in}{1.186691in}}%
\pgfpathlineto{\pgfqpoint{5.435631in}{1.120042in}}%
\pgfpathlineto{\pgfqpoint{5.435175in}{1.257783in}}%
\pgfpathlineto{\pgfqpoint{5.434833in}{1.319989in}}%
\pgfpathlineto{\pgfqpoint{5.434262in}{1.248897in}}%
\pgfpathlineto{\pgfqpoint{5.434148in}{1.253340in}}%
\pgfpathlineto{\pgfqpoint{5.433578in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{5.433350in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{5.433008in}{1.213351in}}%
\pgfpathlineto{\pgfqpoint{5.432666in}{1.337762in}}%
\pgfpathlineto{\pgfqpoint{5.430956in}{1.697666in}}%
\pgfpathlineto{\pgfqpoint{5.430842in}{1.697666in}}%
\pgfpathlineto{\pgfqpoint{5.430158in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{5.429131in}{1.284443in}}%
\pgfpathlineto{\pgfqpoint{5.428903in}{1.319989in}}%
\pgfpathlineto{\pgfqpoint{5.427763in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{5.427649in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.427193in}{1.328875in}}%
\pgfpathlineto{\pgfqpoint{5.426737in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{5.424456in}{1.746542in}}%
\pgfpathlineto{\pgfqpoint{5.425939in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{5.423772in}{1.675450in}}%
\pgfpathlineto{\pgfqpoint{5.423544in}{1.662120in}}%
\pgfpathlineto{\pgfqpoint{5.423202in}{1.710996in}}%
\pgfpathlineto{\pgfqpoint{5.421720in}{1.857623in}}%
\pgfpathlineto{\pgfqpoint{5.421492in}{1.857623in}}%
\pgfpathlineto{\pgfqpoint{5.420693in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{1.888726in}}%
\pgfpathlineto{\pgfqpoint{5.419439in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{5.418527in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{5.417729in}{1.275556in}}%
\pgfpathlineto{\pgfqpoint{5.417159in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{5.417045in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{5.416588in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.416360in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{5.415790in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{5.415448in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{5.415220in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{5.414764in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{5.414650in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{5.413966in}{1.519936in}}%
\pgfpathlineto{\pgfqpoint{5.413510in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{5.411913in}{1.644347in}}%
\pgfpathlineto{\pgfqpoint{5.411571in}{1.613244in}}%
\pgfpathlineto{\pgfqpoint{5.411001in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{5.410659in}{1.617687in}}%
\pgfpathlineto{\pgfqpoint{5.410545in}{1.617687in}}%
\pgfpathlineto{\pgfqpoint{5.409975in}{1.679893in}}%
\pgfpathlineto{\pgfqpoint{5.408835in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{5.408607in}{1.759872in}}%
\pgfpathlineto{\pgfqpoint{5.408379in}{1.742099in}}%
\pgfpathlineto{\pgfqpoint{5.408037in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{5.406668in}{1.879840in}}%
\pgfpathlineto{\pgfqpoint{5.406326in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{5.405870in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.405756in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.405414in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{5.405186in}{1.879840in}}%
\pgfpathlineto{\pgfqpoint{5.403818in}{1.977591in}}%
\pgfpathlineto{\pgfqpoint{5.403590in}{1.950932in}}%
\pgfpathlineto{\pgfqpoint{5.401309in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{5.401195in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{5.401081in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{5.400283in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.399599in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{5.398914in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{5.398686in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{5.398230in}{1.324432in}}%
\pgfpathlineto{\pgfqpoint{5.397546in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.397432in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{5.397204in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{5.396976in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{1.382195in}}%
\pgfpathlineto{\pgfqpoint{5.396292in}{1.382195in}}%
\pgfpathlineto{\pgfqpoint{5.395950in}{1.404411in}}%
\pgfpathlineto{\pgfqpoint{5.395608in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{5.395494in}{1.351092in}}%
\pgfpathlineto{\pgfqpoint{5.395266in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.395038in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{5.394239in}{1.404411in}}%
\pgfpathlineto{\pgfqpoint{5.393555in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{5.393327in}{1.404411in}}%
\pgfpathlineto{\pgfqpoint{5.392301in}{1.715439in}}%
\pgfpathlineto{\pgfqpoint{5.391845in}{1.582141in}}%
\pgfpathlineto{\pgfqpoint{5.391389in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{5.390591in}{1.466617in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{1.466617in}}%
\pgfpathlineto{\pgfqpoint{5.389792in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{5.389678in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{5.388082in}{1.342205in}}%
\pgfpathlineto{\pgfqpoint{5.387968in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{5.385231in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.384205in}{2.008694in}}%
\pgfpathlineto{\pgfqpoint{5.383977in}{1.888726in}}%
\pgfpathlineto{\pgfqpoint{5.383179in}{1.404411in}}%
\pgfpathlineto{\pgfqpoint{5.382495in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{5.382381in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{5.381811in}{1.368865in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.380328in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{5.380100in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.378504in}{1.644347in}}%
\pgfpathlineto{\pgfqpoint{5.377934in}{1.577698in}}%
\pgfpathlineto{\pgfqpoint{5.377706in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{5.377136in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{5.374741in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{5.374513in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{5.374171in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{5.371206in}{1.160032in}}%
\pgfpathlineto{\pgfqpoint{5.371092in}{1.168918in}}%
\pgfpathlineto{\pgfqpoint{5.369724in}{1.382195in}}%
\pgfpathlineto{\pgfqpoint{5.369496in}{1.342205in}}%
\pgfpathlineto{\pgfqpoint{5.369154in}{1.257783in}}%
\pgfpathlineto{\pgfqpoint{5.368584in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.368242in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{5.367900in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{5.367443in}{1.324432in}}%
\pgfpathlineto{\pgfqpoint{5.367329in}{1.324432in}}%
\pgfpathlineto{\pgfqpoint{5.367101in}{1.306659in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{5.365961in}{1.706553in}}%
\pgfpathlineto{\pgfqpoint{5.365391in}{1.568812in}}%
\pgfpathlineto{\pgfqpoint{5.365049in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{5.364479in}{1.622131in}}%
\pgfpathlineto{\pgfqpoint{5.364365in}{1.631017in}}%
\pgfpathlineto{\pgfqpoint{5.363909in}{1.582141in}}%
\pgfpathlineto{\pgfqpoint{5.363453in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{5.363224in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{5.361514in}{1.737655in}}%
\pgfpathlineto{\pgfqpoint{5.360944in}{1.710996in}}%
\pgfpathlineto{\pgfqpoint{5.360716in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{5.358549in}{1.946489in}}%
\pgfpathlineto{\pgfqpoint{5.358435in}{1.946489in}}%
\pgfpathlineto{\pgfqpoint{5.356497in}{2.053127in}}%
\pgfpathlineto{\pgfqpoint{5.355243in}{2.030911in}}%
\pgfpathlineto{\pgfqpoint{5.354673in}{2.013138in}}%
\pgfpathlineto{\pgfqpoint{5.354330in}{2.039797in}}%
\pgfpathlineto{\pgfqpoint{5.353532in}{2.026467in}}%
\pgfpathlineto{\pgfqpoint{5.352962in}{2.088673in}}%
\pgfpathlineto{\pgfqpoint{5.352278in}{2.115333in}}%
\pgfpathlineto{\pgfqpoint{5.352164in}{2.102003in}}%
\pgfpathlineto{\pgfqpoint{5.349427in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{5.349313in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{5.348857in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{5.348515in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{5.348059in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{5.347717in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{5.347261in}{1.599914in}}%
\pgfpathlineto{\pgfqpoint{5.346805in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{5.346463in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{5.345893in}{1.528822in}}%
\pgfpathlineto{\pgfqpoint{5.345779in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{5.345550in}{1.506606in}}%
\pgfpathlineto{\pgfqpoint{5.344068in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{5.343612in}{1.408854in}}%
\pgfpathlineto{\pgfqpoint{5.342586in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{5.341902in}{1.688780in}}%
\pgfpathlineto{\pgfqpoint{5.340989in}{1.684336in}}%
\pgfpathlineto{\pgfqpoint{5.340419in}{1.742099in}}%
\pgfpathlineto{\pgfqpoint{5.339735in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.339279in}{1.768758in}}%
\pgfpathlineto{\pgfqpoint{5.338937in}{1.697666in}}%
\pgfpathlineto{\pgfqpoint{5.338595in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{5.338253in}{1.924272in}}%
\pgfpathlineto{\pgfqpoint{5.337911in}{1.790975in}}%
\pgfpathlineto{\pgfqpoint{5.337113in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{5.336656in}{1.617687in}}%
\pgfpathlineto{\pgfqpoint{5.334832in}{1.746542in}}%
\pgfpathlineto{\pgfqpoint{5.334034in}{1.684336in}}%
\pgfpathlineto{\pgfqpoint{5.333692in}{1.733212in}}%
\pgfpathlineto{\pgfqpoint{5.333350in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.332894in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.332780in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.332324in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{5.331981in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.331639in}{1.688780in}}%
\pgfpathlineto{\pgfqpoint{5.331297in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{5.330613in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{5.330043in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{5.329701in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{5.329359in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{5.327877in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.327648in}{1.719882in}}%
\pgfpathlineto{\pgfqpoint{5.327306in}{1.746542in}}%
\pgfpathlineto{\pgfqpoint{5.326850in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.325938in}{1.671007in}}%
\pgfpathlineto{\pgfqpoint{5.325710in}{1.697666in}}%
\pgfpathlineto{\pgfqpoint{5.325026in}{1.759872in}}%
\pgfpathlineto{\pgfqpoint{5.324684in}{1.697666in}}%
\pgfpathlineto{\pgfqpoint{5.324000in}{1.608801in}}%
\pgfpathlineto{\pgfqpoint{5.323658in}{1.679893in}}%
\pgfpathlineto{\pgfqpoint{5.323087in}{1.853180in}}%
\pgfpathlineto{\pgfqpoint{5.322403in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{5.321947in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{5.321149in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{5.320351in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.320237in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.319325in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{5.318868in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{5.318640in}{1.848737in}}%
\pgfpathlineto{\pgfqpoint{5.318070in}{1.808748in}}%
\pgfpathlineto{\pgfqpoint{5.317500in}{1.768758in}}%
\pgfpathlineto{\pgfqpoint{5.316930in}{1.790975in}}%
\pgfpathlineto{\pgfqpoint{5.315334in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{5.314764in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{5.314307in}{1.822077in}}%
\pgfpathlineto{\pgfqpoint{5.313965in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{5.313167in}{1.839850in}}%
\pgfpathlineto{\pgfqpoint{5.312939in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{5.312483in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{5.312255in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{5.311685in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.311457in}{1.839850in}}%
\pgfpathlineto{\pgfqpoint{5.311115in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{5.310545in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.310089in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{5.309746in}{1.866510in}}%
\pgfpathlineto{\pgfqpoint{5.309290in}{1.706553in}}%
\pgfpathlineto{\pgfqpoint{5.308834in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{5.308492in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{5.308150in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{5.306098in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{5.305870in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{5.303475in}{1.679893in}}%
\pgfpathlineto{\pgfqpoint{5.302791in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{5.302107in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{5.301993in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{5.301651in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{5.299712in}{1.848737in}}%
\pgfpathlineto{\pgfqpoint{5.299598in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{5.298914in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{5.298572in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{5.297774in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{5.297204in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{5.296405in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{5.296291in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{5.295835in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{5.295379in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{5.293897in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.293555in}{1.737655in}}%
\pgfpathlineto{\pgfqpoint{5.291958in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{5.291844in}{1.639904in}}%
\pgfpathlineto{\pgfqpoint{5.289906in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{5.289678in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{5.287853in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.287511in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{5.286143in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{5.285915in}{1.626574in}}%
\pgfpathlineto{\pgfqpoint{5.285573in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{5.285003in}{1.502163in}}%
\pgfpathlineto{\pgfqpoint{5.284547in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{5.283863in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{5.283406in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{5.282722in}{1.799861in}}%
\pgfpathlineto{\pgfqpoint{5.282152in}{1.666563in}}%
\pgfpathlineto{\pgfqpoint{5.281810in}{1.759872in}}%
\pgfpathlineto{\pgfqpoint{5.281126in}{1.955375in}}%
\pgfpathlineto{\pgfqpoint{5.280784in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{5.279986in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{5.279644in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{5.279074in}{1.999808in}}%
\pgfpathlineto{\pgfqpoint{5.278617in}{1.648790in}}%
\pgfpathlineto{\pgfqpoint{5.278047in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{5.277477in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{5.277249in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{5.276679in}{1.466617in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{5.275083in}{1.506606in}}%
\pgfpathlineto{\pgfqpoint{5.272346in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{5.272118in}{1.582141in}}%
\pgfpathlineto{\pgfqpoint{5.271092in}{1.519936in}}%
\pgfpathlineto{\pgfqpoint{5.270978in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{5.269951in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{5.269723in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{5.268811in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{5.268469in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{5.267671in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{5.267329in}{1.479946in}}%
\pgfpathlineto{\pgfqpoint{5.266759in}{1.382195in}}%
\pgfpathlineto{\pgfqpoint{5.266303in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{5.265961in}{1.519936in}}%
\pgfpathlineto{\pgfqpoint{5.265504in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{5.265276in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{5.264820in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{5.264706in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{5.264364in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{5.264022in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{5.263338in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{5.261514in}{1.386638in}}%
\pgfpathlineto{\pgfqpoint{5.261400in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.260715in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{5.260259in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.260145in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.259917in}{1.408854in}}%
\pgfpathlineto{\pgfqpoint{5.258663in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{5.258207in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{5.257979in}{1.386638in}}%
\pgfpathlineto{\pgfqpoint{5.257295in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{5.256268in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{5.255812in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{5.255584in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{5.255356in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{5.255014in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{5.254558in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{5.254330in}{1.439957in}}%
\pgfpathlineto{\pgfqpoint{5.253988in}{1.502163in}}%
\pgfpathlineto{\pgfqpoint{5.252848in}{1.839850in}}%
\pgfpathlineto{\pgfqpoint{5.252506in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{5.250681in}{1.337762in}}%
\pgfpathlineto{\pgfqpoint{5.249883in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{5.249313in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{5.248629in}{1.368865in}}%
\pgfpathlineto{\pgfqpoint{5.247945in}{1.342205in}}%
\pgfpathlineto{\pgfqpoint{5.247260in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{5.246690in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.246348in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{5.245892in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{5.245436in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.244980in}{1.315546in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{1.324432in}}%
\pgfpathlineto{\pgfqpoint{5.243269in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.242813in}{1.342205in}}%
\pgfpathlineto{\pgfqpoint{5.242243in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{5.241787in}{1.342205in}}%
\pgfpathlineto{\pgfqpoint{5.240191in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{5.239849in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{5.238822in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{5.238480in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{5.238366in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{5.238024in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{5.237682in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{5.237340in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{5.236770in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.236656in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.236200in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{5.235858in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{5.235174in}{1.382195in}}%
\pgfpathlineto{\pgfqpoint{5.234489in}{1.328875in}}%
\pgfpathlineto{\pgfqpoint{5.233463in}{1.479946in}}%
\pgfpathlineto{\pgfqpoint{5.232665in}{1.386638in}}%
\pgfpathlineto{\pgfqpoint{5.231867in}{1.306659in}}%
\pgfpathlineto{\pgfqpoint{5.231297in}{1.346648in}}%
\pgfpathlineto{\pgfqpoint{5.231183in}{1.346648in}}%
\pgfpathlineto{\pgfqpoint{5.230727in}{1.328875in}}%
\pgfpathlineto{\pgfqpoint{5.230271in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{5.230042in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{5.229130in}{1.324432in}}%
\pgfpathlineto{\pgfqpoint{5.228902in}{1.342205in}}%
\pgfpathlineto{\pgfqpoint{5.228332in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.227762in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{5.227306in}{1.324432in}}%
\pgfpathlineto{\pgfqpoint{5.226850in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{5.226166in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.225595in}{1.382195in}}%
\pgfpathlineto{\pgfqpoint{5.224227in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{5.223885in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{5.223087in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.222631in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{5.221263in}{1.671007in}}%
\pgfpathlineto{\pgfqpoint{5.220920in}{1.559925in}}%
\pgfpathlineto{\pgfqpoint{5.220122in}{1.333319in}}%
\pgfpathlineto{\pgfqpoint{5.219552in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{5.217614in}{1.439957in}}%
\pgfpathlineto{\pgfqpoint{5.217386in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{5.216930in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.216587in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{5.215789in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{5.215105in}{1.537709in}}%
\pgfpathlineto{\pgfqpoint{5.214307in}{1.506606in}}%
\pgfpathlineto{\pgfqpoint{5.214193in}{1.519936in}}%
\pgfpathlineto{\pgfqpoint{5.212825in}{1.719882in}}%
\pgfpathlineto{\pgfqpoint{5.212483in}{1.671007in}}%
\pgfpathlineto{\pgfqpoint{5.212254in}{1.639904in}}%
\pgfpathlineto{\pgfqpoint{5.211798in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{5.211342in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.210886in}{1.710996in}}%
\pgfpathlineto{\pgfqpoint{5.210772in}{1.706553in}}%
\pgfpathlineto{\pgfqpoint{5.210430in}{1.733212in}}%
\pgfpathlineto{\pgfqpoint{5.209632in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{5.207009in}{1.888726in}}%
\pgfpathlineto{\pgfqpoint{5.206097in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{5.205983in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{5.203475in}{1.315546in}}%
\pgfpathlineto{\pgfqpoint{5.203246in}{1.324432in}}%
\pgfpathlineto{\pgfqpoint{5.201650in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{5.201536in}{1.382195in}}%
\pgfpathlineto{\pgfqpoint{5.201080in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.200852in}{1.386638in}}%
\pgfpathlineto{\pgfqpoint{5.200624in}{1.386638in}}%
\pgfpathlineto{\pgfqpoint{5.200510in}{1.386638in}}%
\pgfpathlineto{\pgfqpoint{5.198913in}{1.333319in}}%
\pgfpathlineto{\pgfqpoint{5.198571in}{1.351092in}}%
\pgfpathlineto{\pgfqpoint{5.198001in}{1.368865in}}%
\pgfpathlineto{\pgfqpoint{5.197659in}{1.351092in}}%
\pgfpathlineto{\pgfqpoint{5.197203in}{1.328875in}}%
\pgfpathlineto{\pgfqpoint{5.196747in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{5.196405in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{5.196177in}{1.342205in}}%
\pgfpathlineto{\pgfqpoint{5.195949in}{1.315546in}}%
\pgfpathlineto{\pgfqpoint{5.195493in}{1.404411in}}%
\pgfpathlineto{\pgfqpoint{5.194238in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{5.193668in}{1.577698in}}%
\pgfpathlineto{\pgfqpoint{5.193554in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{5.193326in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{5.191160in}{1.737655in}}%
\pgfpathlineto{\pgfqpoint{5.191046in}{1.733212in}}%
\pgfpathlineto{\pgfqpoint{5.190704in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{5.190248in}{1.737655in}}%
\pgfpathlineto{\pgfqpoint{5.188765in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.187625in}{1.737655in}}%
\pgfpathlineto{\pgfqpoint{5.187511in}{1.742099in}}%
\pgfpathlineto{\pgfqpoint{5.186941in}{1.795418in}}%
\pgfpathlineto{\pgfqpoint{5.186713in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{5.186029in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{5.185801in}{1.768758in}}%
\pgfpathlineto{\pgfqpoint{5.185572in}{1.795418in}}%
\pgfpathlineto{\pgfqpoint{5.184090in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.182494in}{2.008694in}}%
\pgfpathlineto{\pgfqpoint{5.182266in}{1.937602in}}%
\pgfpathlineto{\pgfqpoint{5.181354in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{5.180441in}{1.519936in}}%
\pgfpathlineto{\pgfqpoint{5.180099in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{5.179871in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{5.179415in}{1.502163in}}%
\pgfpathlineto{\pgfqpoint{5.179073in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{5.178959in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{5.178389in}{1.537709in}}%
\pgfpathlineto{\pgfqpoint{5.177135in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{5.176450in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{5.175994in}{1.519936in}}%
\pgfpathlineto{\pgfqpoint{5.173258in}{1.808748in}}%
\pgfpathlineto{\pgfqpoint{5.173144in}{1.804304in}}%
\pgfpathlineto{\pgfqpoint{5.172574in}{1.746542in}}%
\pgfpathlineto{\pgfqpoint{5.171775in}{1.693223in}}%
\pgfpathlineto{\pgfqpoint{5.171205in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.171091in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.170407in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{5.169381in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{5.169267in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{5.166416in}{2.017581in}}%
\pgfpathlineto{\pgfqpoint{5.166188in}{1.995365in}}%
\pgfpathlineto{\pgfqpoint{5.165618in}{1.822077in}}%
\pgfpathlineto{\pgfqpoint{5.164820in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{5.163223in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{5.162881in}{1.848737in}}%
\pgfpathlineto{\pgfqpoint{5.162311in}{1.910943in}}%
\pgfpathlineto{\pgfqpoint{5.161627in}{1.866510in}}%
\pgfpathlineto{\pgfqpoint{5.160601in}{1.910943in}}%
\pgfpathlineto{\pgfqpoint{5.160373in}{1.888726in}}%
\pgfpathlineto{\pgfqpoint{5.159917in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{5.159119in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{5.158662in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{5.158206in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{5.157864in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{5.157294in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.156724in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{5.156268in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.156040in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.154443in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{5.154329in}{1.897613in}}%
\pgfpathlineto{\pgfqpoint{5.152961in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.151365in}{1.950932in}}%
\pgfpathlineto{\pgfqpoint{5.151137in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{5.150339in}{1.839850in}}%
\pgfpathlineto{\pgfqpoint{5.149768in}{1.879840in}}%
\pgfpathlineto{\pgfqpoint{5.149312in}{1.910943in}}%
\pgfpathlineto{\pgfqpoint{5.148970in}{1.866510in}}%
\pgfpathlineto{\pgfqpoint{5.148628in}{1.808748in}}%
\pgfpathlineto{\pgfqpoint{5.147944in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{5.147830in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{5.146120in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{5.146006in}{1.902056in}}%
\pgfpathlineto{\pgfqpoint{5.145435in}{1.839850in}}%
\pgfpathlineto{\pgfqpoint{5.144751in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.143953in}{2.022024in}}%
\pgfpathlineto{\pgfqpoint{5.143497in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{5.142129in}{1.888726in}}%
\pgfpathlineto{\pgfqpoint{5.141787in}{1.924272in}}%
\pgfpathlineto{\pgfqpoint{5.140760in}{2.030911in}}%
\pgfpathlineto{\pgfqpoint{5.140532in}{2.004251in}}%
\pgfpathlineto{\pgfqpoint{5.139506in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.139164in}{1.924272in}}%
\pgfpathlineto{\pgfqpoint{5.138594in}{1.999808in}}%
\pgfpathlineto{\pgfqpoint{5.138024in}{1.946489in}}%
\pgfpathlineto{\pgfqpoint{5.136884in}{1.879840in}}%
\pgfpathlineto{\pgfqpoint{5.136655in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{5.135173in}{2.102003in}}%
\pgfpathlineto{\pgfqpoint{5.135059in}{2.088673in}}%
\pgfpathlineto{\pgfqpoint{5.134489in}{1.737655in}}%
\pgfpathlineto{\pgfqpoint{5.134033in}{1.502163in}}%
\pgfpathlineto{\pgfqpoint{5.133463in}{1.662120in}}%
\pgfpathlineto{\pgfqpoint{5.133121in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{5.132551in}{1.644347in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{1.644347in}}%
\pgfpathlineto{\pgfqpoint{5.132322in}{1.644347in}}%
\pgfpathlineto{\pgfqpoint{5.131752in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{5.131296in}{1.644347in}}%
\pgfpathlineto{\pgfqpoint{5.131068in}{1.666563in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{5.129358in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{5.129244in}{1.528822in}}%
\pgfpathlineto{\pgfqpoint{5.128332in}{1.559925in}}%
\pgfpathlineto{\pgfqpoint{5.127990in}{1.537709in}}%
\pgfpathlineto{\pgfqpoint{5.127875in}{1.537709in}}%
\pgfpathlineto{\pgfqpoint{5.126621in}{1.697666in}}%
\pgfpathlineto{\pgfqpoint{5.126165in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{5.125253in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{5.125025in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{5.124455in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{5.123999in}{1.582141in}}%
\pgfpathlineto{\pgfqpoint{5.123314in}{1.519936in}}%
\pgfpathlineto{\pgfqpoint{5.122858in}{1.568812in}}%
\pgfpathlineto{\pgfqpoint{5.121832in}{1.626574in}}%
\pgfpathlineto{\pgfqpoint{5.121604in}{1.608801in}}%
\pgfpathlineto{\pgfqpoint{5.120806in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{5.120350in}{1.568812in}}%
\pgfpathlineto{\pgfqpoint{5.119324in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{5.119210in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{5.118753in}{1.568812in}}%
\pgfpathlineto{\pgfqpoint{5.118525in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{5.117385in}{1.853180in}}%
\pgfpathlineto{\pgfqpoint{5.116587in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.116131in}{1.817634in}}%
\pgfpathlineto{\pgfqpoint{5.115333in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{5.114877in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{5.114763in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{5.113964in}{1.928716in}}%
\pgfpathlineto{\pgfqpoint{5.113394in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{5.113280in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{5.112368in}{1.937602in}}%
\pgfpathlineto{\pgfqpoint{5.112026in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{5.111114in}{1.804304in}}%
\pgfpathlineto{\pgfqpoint{5.110658in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{5.110087in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{5.109289in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{5.109175in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{5.108719in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{5.108491in}{1.937602in}}%
\pgfpathlineto{\pgfqpoint{5.108035in}{1.973148in}}%
\pgfpathlineto{\pgfqpoint{5.107351in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{5.107237in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{5.106553in}{1.990921in}}%
\pgfpathlineto{\pgfqpoint{5.106211in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{5.105640in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.105184in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{5.104842in}{1.968705in}}%
\pgfpathlineto{\pgfqpoint{5.104500in}{1.888726in}}%
\pgfpathlineto{\pgfqpoint{5.103930in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{5.103132in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.102676in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{5.102448in}{1.768758in}}%
\pgfpathlineto{\pgfqpoint{5.101764in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{5.101193in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{5.100851in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{5.100395in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{5.100167in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{5.099711in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.099483in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{5.099027in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{5.098457in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{5.098115in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{5.097659in}{1.799861in}}%
\pgfpathlineto{\pgfqpoint{5.097431in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{5.096062in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{5.095150in}{1.697666in}}%
\pgfpathlineto{\pgfqpoint{5.094922in}{1.719882in}}%
\pgfpathlineto{\pgfqpoint{5.094238in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{5.093782in}{1.759872in}}%
\pgfpathlineto{\pgfqpoint{5.093212in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{5.092642in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{5.092528in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{5.091729in}{1.688780in}}%
\pgfpathlineto{\pgfqpoint{5.091501in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{5.091159in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{5.090247in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.089563in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{5.089221in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{5.088993in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.088651in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{5.088081in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{5.087510in}{1.710996in}}%
\pgfpathlineto{\pgfqpoint{5.087396in}{1.710996in}}%
\pgfpathlineto{\pgfqpoint{5.086940in}{1.715439in}}%
\pgfpathlineto{\pgfqpoint{5.086598in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.086484in}{1.702109in}}%
\pgfpathlineto{\pgfqpoint{5.085914in}{1.799861in}}%
\pgfpathlineto{\pgfqpoint{5.084546in}{1.768758in}}%
\pgfpathlineto{\pgfqpoint{5.084432in}{1.768758in}}%
\pgfpathlineto{\pgfqpoint{5.083976in}{1.799861in}}%
\pgfpathlineto{\pgfqpoint{5.083634in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{5.083291in}{1.742099in}}%
\pgfpathlineto{\pgfqpoint{5.082721in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{5.080555in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{5.080441in}{1.848737in}}%
\pgfpathlineto{\pgfqpoint{5.079871in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{5.079073in}{1.799861in}}%
\pgfpathlineto{\pgfqpoint{5.078958in}{1.799861in}}%
\pgfpathlineto{\pgfqpoint{5.078274in}{1.737655in}}%
\pgfpathlineto{\pgfqpoint{5.077818in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{5.077248in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{5.076450in}{1.839850in}}%
\pgfpathlineto{\pgfqpoint{5.075994in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{5.075880in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{5.075424in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{5.074854in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{5.074626in}{1.822077in}}%
\pgfpathlineto{\pgfqpoint{5.074283in}{1.866510in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{5.073371in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{5.073143in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{5.072801in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.071319in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{5.070635in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{5.069950in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{5.069380in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{5.067784in}{1.977591in}}%
\pgfpathlineto{\pgfqpoint{5.067556in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{5.066644in}{1.804304in}}%
\pgfpathlineto{\pgfqpoint{5.066188in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{1.950932in}}%
\pgfpathlineto{\pgfqpoint{5.065161in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.064933in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.061969in}{2.013138in}}%
\pgfpathlineto{\pgfqpoint{5.061741in}{1.973148in}}%
\pgfpathlineto{\pgfqpoint{5.061285in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{5.060486in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{5.059460in}{1.924272in}}%
\pgfpathlineto{\pgfqpoint{5.059118in}{1.910943in}}%
\pgfpathlineto{\pgfqpoint{5.058776in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{5.058548in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{5.057864in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{5.057408in}{1.888726in}}%
\pgfpathlineto{\pgfqpoint{5.056952in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{5.055811in}{1.986478in}}%
\pgfpathlineto{\pgfqpoint{5.055355in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{5.055241in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{5.054443in}{2.044240in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{1.999808in}}%
\pgfpathlineto{\pgfqpoint{5.053075in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.052733in}{1.910943in}}%
\pgfpathlineto{\pgfqpoint{5.051136in}{1.990921in}}%
\pgfpathlineto{\pgfqpoint{5.052048in}{1.897613in}}%
\pgfpathlineto{\pgfqpoint{5.051022in}{1.986478in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{5.049882in}{1.973148in}}%
\pgfpathlineto{\pgfqpoint{5.048970in}{1.990921in}}%
\pgfpathlineto{\pgfqpoint{5.049426in}{1.968705in}}%
\pgfpathlineto{\pgfqpoint{5.048742in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{5.048400in}{1.977591in}}%
\pgfpathlineto{\pgfqpoint{5.048058in}{1.995365in}}%
\pgfpathlineto{\pgfqpoint{5.047829in}{1.995365in}}%
\pgfpathlineto{\pgfqpoint{5.047259in}{1.999808in}}%
\pgfpathlineto{\pgfqpoint{5.047031in}{1.986478in}}%
\pgfpathlineto{\pgfqpoint{5.045435in}{1.902056in}}%
\pgfpathlineto{\pgfqpoint{5.045093in}{1.902056in}}%
\pgfpathlineto{\pgfqpoint{5.044295in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{5.043953in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{5.042926in}{1.888726in}}%
\pgfpathlineto{\pgfqpoint{5.042812in}{1.902056in}}%
\pgfpathlineto{\pgfqpoint{5.041216in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{5.040646in}{1.999808in}}%
\pgfpathlineto{\pgfqpoint{5.040418in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{5.039962in}{1.897613in}}%
\pgfpathlineto{\pgfqpoint{5.039278in}{1.955375in}}%
\pgfpathlineto{\pgfqpoint{5.038479in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{5.038137in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{5.036997in}{1.977591in}}%
\pgfpathlineto{\pgfqpoint{5.037567in}{1.928716in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{5.036427in}{1.955375in}}%
\pgfpathlineto{\pgfqpoint{5.036085in}{1.977591in}}%
\pgfpathlineto{\pgfqpoint{5.035743in}{1.977591in}}%
\pgfpathlineto{\pgfqpoint{5.035515in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{5.035173in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{5.035059in}{1.955375in}}%
\pgfpathlineto{\pgfqpoint{5.034603in}{1.977591in}}%
\pgfpathlineto{\pgfqpoint{5.034488in}{1.977591in}}%
\pgfpathlineto{\pgfqpoint{5.034032in}{1.973148in}}%
\pgfpathlineto{\pgfqpoint{5.033348in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{5.032208in}{1.924272in}}%
\pgfpathlineto{\pgfqpoint{5.031980in}{1.955375in}}%
\pgfpathlineto{\pgfqpoint{5.031068in}{2.062013in}}%
\pgfpathlineto{\pgfqpoint{5.030726in}{2.004251in}}%
\pgfpathlineto{\pgfqpoint{5.030384in}{1.955375in}}%
\pgfpathlineto{\pgfqpoint{5.029699in}{2.013138in}}%
\pgfpathlineto{\pgfqpoint{5.029585in}{2.017581in}}%
\pgfpathlineto{\pgfqpoint{5.029243in}{1.995365in}}%
\pgfpathlineto{\pgfqpoint{5.029015in}{1.999808in}}%
\pgfpathlineto{\pgfqpoint{5.028901in}{1.999808in}}%
\pgfpathlineto{\pgfqpoint{5.028673in}{2.004251in}}%
\pgfpathlineto{\pgfqpoint{5.028331in}{1.986478in}}%
\pgfpathlineto{\pgfqpoint{5.027761in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{5.027305in}{1.986478in}}%
\pgfpathlineto{\pgfqpoint{5.026279in}{2.026467in}}%
\pgfpathlineto{\pgfqpoint{5.026051in}{2.008694in}}%
\pgfpathlineto{\pgfqpoint{5.024910in}{1.950932in}}%
\pgfpathlineto{\pgfqpoint{5.023770in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{5.023086in}{1.617687in}}%
\pgfpathlineto{\pgfqpoint{5.022402in}{1.977591in}}%
\pgfpathlineto{\pgfqpoint{5.021718in}{1.737655in}}%
\pgfpathlineto{\pgfqpoint{5.020235in}{1.644347in}}%
\pgfpathlineto{\pgfqpoint{5.019893in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{5.019665in}{1.648790in}}%
\pgfpathlineto{\pgfqpoint{5.019095in}{1.710996in}}%
\pgfpathlineto{\pgfqpoint{5.018639in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{1.631017in}}%
\pgfpathlineto{\pgfqpoint{5.017955in}{1.710996in}}%
\pgfpathlineto{\pgfqpoint{5.017727in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{5.017157in}{1.675450in}}%
\pgfpathlineto{\pgfqpoint{5.017043in}{1.671007in}}%
\pgfpathlineto{\pgfqpoint{5.016815in}{1.693223in}}%
\pgfpathlineto{\pgfqpoint{5.015104in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{5.014762in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{5.014648in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{5.014420in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{5.013964in}{1.973148in}}%
\pgfpathlineto{\pgfqpoint{5.013508in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{5.011911in}{1.742099in}}%
\pgfpathlineto{\pgfqpoint{5.011683in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{5.010999in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{5.010429in}{1.888726in}}%
\pgfpathlineto{\pgfqpoint{5.009973in}{1.946489in}}%
\pgfpathlineto{\pgfqpoint{5.009631in}{2.004251in}}%
\pgfpathlineto{\pgfqpoint{5.009289in}{1.857623in}}%
\pgfpathlineto{\pgfqpoint{5.008719in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{5.008149in}{1.822077in}}%
\pgfpathlineto{\pgfqpoint{5.007806in}{1.879840in}}%
\pgfpathlineto{\pgfqpoint{5.007008in}{1.839850in}}%
\pgfpathlineto{\pgfqpoint{5.006666in}{1.879840in}}%
\pgfpathlineto{\pgfqpoint{5.006096in}{1.817634in}}%
\pgfpathlineto{\pgfqpoint{5.005640in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{5.004842in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{5.003245in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{5.002789in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{5.002675in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{5.001079in}{1.995365in}}%
\pgfpathlineto{\pgfqpoint{5.000737in}{1.897613in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{1.351092in}}%
\pgfpathlineto{\pgfqpoint{4.998912in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{4.998114in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{4.997772in}{1.439957in}}%
\pgfpathlineto{\pgfqpoint{4.997316in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{4.996860in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{4.996404in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{4.995948in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{4.995150in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{4.994694in}{1.466617in}}%
\pgfpathlineto{\pgfqpoint{4.994009in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{4.993325in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{4.991501in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{4.991387in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{4.989448in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{4.989106in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{4.986712in}{1.679893in}}%
\pgfpathlineto{\pgfqpoint{4.985914in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{4.985571in}{1.746542in}}%
\pgfpathlineto{\pgfqpoint{4.983633in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{4.983405in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{4.982949in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{4.981923in}{1.742099in}}%
\pgfpathlineto{\pgfqpoint{4.981467in}{1.675450in}}%
\pgfpathlineto{\pgfqpoint{4.980212in}{1.604358in}}%
\pgfpathlineto{\pgfqpoint{4.980098in}{1.617687in}}%
\pgfpathlineto{\pgfqpoint{4.979300in}{1.817634in}}%
\pgfpathlineto{\pgfqpoint{4.977932in}{1.790975in}}%
\pgfpathlineto{\pgfqpoint{4.977362in}{1.759872in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{1.790975in}}%
\pgfpathlineto{\pgfqpoint{4.975195in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{4.974967in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{4.973713in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{4.973599in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{4.973143in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{4.972459in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{4.971888in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{4.971318in}{1.799861in}}%
\pgfpathlineto{\pgfqpoint{4.971090in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{4.970406in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{4.968924in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{4.968582in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{4.968354in}{1.897613in}}%
\pgfpathlineto{\pgfqpoint{4.968126in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{4.967897in}{1.866510in}}%
\pgfpathlineto{\pgfqpoint{4.967669in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{4.967099in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{4.966985in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{4.966301in}{1.857623in}}%
\pgfpathlineto{\pgfqpoint{4.965503in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{4.965389in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{4.965047in}{1.879840in}}%
\pgfpathlineto{\pgfqpoint{4.964591in}{1.866510in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{1.866510in}}%
\pgfpathlineto{\pgfqpoint{4.962994in}{1.928716in}}%
\pgfpathlineto{\pgfqpoint{4.962880in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{4.962424in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{4.961854in}{1.928716in}}%
\pgfpathlineto{\pgfqpoint{4.960486in}{1.995365in}}%
\pgfpathlineto{\pgfqpoint{4.960258in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{4.959232in}{1.768758in}}%
\pgfpathlineto{\pgfqpoint{4.958433in}{1.817634in}}%
\pgfpathlineto{\pgfqpoint{4.957635in}{1.786531in}}%
\pgfpathlineto{\pgfqpoint{4.957293in}{1.808748in}}%
\pgfpathlineto{\pgfqpoint{4.957065in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{4.956837in}{1.795418in}}%
\pgfpathlineto{\pgfqpoint{4.956495in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{4.955697in}{1.790975in}}%
\pgfpathlineto{\pgfqpoint{4.955013in}{1.848737in}}%
\pgfpathlineto{\pgfqpoint{4.954328in}{1.817634in}}%
\pgfpathlineto{\pgfqpoint{4.954214in}{1.817634in}}%
\pgfpathlineto{\pgfqpoint{4.953416in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{4.953074in}{1.822077in}}%
\pgfpathlineto{\pgfqpoint{4.952960in}{1.817634in}}%
\pgfpathlineto{\pgfqpoint{4.952732in}{1.839850in}}%
\pgfpathlineto{\pgfqpoint{4.952390in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{4.951934in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{4.951592in}{1.804304in}}%
\pgfpathlineto{\pgfqpoint{4.951250in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{4.949881in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{4.949653in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{4.948741in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{4.948399in}{1.853180in}}%
\pgfpathlineto{\pgfqpoint{4.947829in}{1.937602in}}%
\pgfpathlineto{\pgfqpoint{4.947259in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{4.947031in}{1.875396in}}%
\pgfpathlineto{\pgfqpoint{4.946461in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{4.946119in}{1.950932in}}%
\pgfpathlineto{\pgfqpoint{4.945662in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{4.944408in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{4.944180in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{4.941558in}{2.030911in}}%
\pgfpathlineto{\pgfqpoint{4.941330in}{2.017581in}}%
\pgfpathlineto{\pgfqpoint{4.941101in}{2.013138in}}%
\pgfpathlineto{\pgfqpoint{4.940873in}{2.030911in}}%
\pgfpathlineto{\pgfqpoint{4.940417in}{2.075343in}}%
\pgfpathlineto{\pgfqpoint{4.939619in}{2.057570in}}%
\pgfpathlineto{\pgfqpoint{4.938023in}{2.124219in}}%
\pgfpathlineto{\pgfqpoint{4.937111in}{2.115333in}}%
\pgfpathlineto{\pgfqpoint{4.936768in}{2.115333in}}%
\pgfpathlineto{\pgfqpoint{4.933918in}{2.186425in}}%
\pgfpathlineto{\pgfqpoint{4.933690in}{2.181981in}}%
\pgfpathlineto{\pgfqpoint{4.933234in}{2.199755in}}%
\pgfpathlineto{\pgfqpoint{4.933120in}{2.199755in}}%
\pgfpathlineto{\pgfqpoint{4.928103in}{2.368598in}}%
\pgfpathlineto{\pgfqpoint{4.927874in}{2.364155in}}%
\pgfpathlineto{\pgfqpoint{4.927760in}{2.364155in}}%
\pgfpathlineto{\pgfqpoint{4.925252in}{2.421918in}}%
\pgfpathlineto{\pgfqpoint{4.925138in}{2.421918in}}%
\pgfpathlineto{\pgfqpoint{4.923884in}{2.430804in}}%
\pgfpathlineto{\pgfqpoint{4.923770in}{2.430804in}}%
\pgfpathlineto{\pgfqpoint{4.923085in}{2.435247in}}%
\pgfpathlineto{\pgfqpoint{4.922857in}{2.426361in}}%
\pgfpathlineto{\pgfqpoint{4.922629in}{2.426361in}}%
\pgfpathlineto{\pgfqpoint{4.922173in}{2.421918in}}%
\pgfpathlineto{\pgfqpoint{4.921831in}{2.430804in}}%
\pgfpathlineto{\pgfqpoint{4.921489in}{2.439691in}}%
\pgfpathlineto{\pgfqpoint{4.920691in}{2.435247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{0.565123in}}{\pgfqpoint{5.017129in}{1.963832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621949in}{2.025893in}}%
\pgfpathlineto{\pgfqpoint{5.609577in}{2.105428in}}%
\pgfpathlineto{\pgfqpoint{5.602735in}{2.135904in}}%
\pgfpathlineto{\pgfqpoint{5.597661in}{2.149625in}}%
\pgfpathlineto{\pgfqpoint{5.593898in}{2.154353in}}%
\pgfpathlineto{\pgfqpoint{5.591161in}{2.154715in}}%
\pgfpathlineto{\pgfqpoint{5.588596in}{2.152628in}}%
\pgfpathlineto{\pgfqpoint{5.585460in}{2.146817in}}%
\pgfpathlineto{\pgfqpoint{5.581469in}{2.134146in}}%
\pgfpathlineto{\pgfqpoint{5.576566in}{2.110467in}}%
\pgfpathlineto{\pgfqpoint{5.570465in}{2.068995in}}%
\pgfpathlineto{\pgfqpoint{5.562598in}{1.998584in}}%
\pgfpathlineto{\pgfqpoint{5.513053in}{1.518634in}}%
\pgfpathlineto{\pgfqpoint{5.503703in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{5.496405in}{1.419650in}}%
\pgfpathlineto{\pgfqpoint{5.490533in}{1.401007in}}%
\pgfpathlineto{\pgfqpoint{5.485572in}{1.391863in}}%
\pgfpathlineto{\pgfqpoint{5.481353in}{1.388236in}}%
\pgfpathlineto{\pgfqpoint{5.477533in}{1.387678in}}%
\pgfpathlineto{\pgfqpoint{5.473542in}{1.389383in}}%
\pgfpathlineto{\pgfqpoint{5.469038in}{1.393919in}}%
\pgfpathlineto{\pgfqpoint{5.464135in}{1.402221in}}%
\pgfpathlineto{\pgfqpoint{5.458377in}{1.416802in}}%
\pgfpathlineto{\pgfqpoint{5.450167in}{1.444515in}}%
\pgfpathlineto{\pgfqpoint{5.429756in}{1.515073in}}%
\pgfpathlineto{\pgfqpoint{5.421888in}{1.533579in}}%
\pgfpathlineto{\pgfqpoint{5.412538in}{1.549008in}}%
\pgfpathlineto{\pgfqpoint{5.404898in}{1.564019in}}%
\pgfpathlineto{\pgfqpoint{5.396289in}{1.586361in}}%
\pgfpathlineto{\pgfqpoint{5.384487in}{1.624062in}}%
\pgfpathlineto{\pgfqpoint{5.368410in}{1.675325in}}%
\pgfpathlineto{\pgfqpoint{5.343210in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{5.338021in}{1.748527in}}%
\pgfpathlineto{\pgfqpoint{5.334315in}{1.750331in}}%
\pgfpathlineto{\pgfqpoint{5.331237in}{1.749404in}}%
\pgfpathlineto{\pgfqpoint{5.327873in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{5.323540in}{1.737573in}}%
\pgfpathlineto{\pgfqpoint{5.317839in}{1.721535in}}%
\pgfpathlineto{\pgfqpoint{5.311339in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{5.304440in}{1.659906in}}%
\pgfpathlineto{\pgfqpoint{5.295774in}{1.600910in}}%
\pgfpathlineto{\pgfqpoint{5.276447in}{1.465800in}}%
\pgfpathlineto{\pgfqpoint{5.268978in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{5.263277in}{1.413076in}}%
\pgfpathlineto{\pgfqpoint{5.259058in}{1.406336in}}%
\pgfpathlineto{\pgfqpoint{5.255922in}{1.404885in}}%
\pgfpathlineto{\pgfqpoint{5.253185in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{5.249992in}{1.410195in}}%
\pgfpathlineto{\pgfqpoint{5.245831in}{1.419743in}}%
\pgfpathlineto{\pgfqpoint{5.240129in}{1.439072in}}%
\pgfpathlineto{\pgfqpoint{5.230380in}{1.481427in}}%
\pgfpathlineto{\pgfqpoint{5.216069in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{5.201360in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{5.186023in}{1.746177in}}%
\pgfpathlineto{\pgfqpoint{5.174336in}{1.819831in}}%
\pgfpathlineto{\pgfqpoint{5.167779in}{1.848420in}}%
\pgfpathlineto{\pgfqpoint{5.162990in}{1.860712in}}%
\pgfpathlineto{\pgfqpoint{5.159455in}{1.864675in}}%
\pgfpathlineto{\pgfqpoint{5.156775in}{1.864770in}}%
\pgfpathlineto{\pgfqpoint{5.154039in}{1.862380in}}%
\pgfpathlineto{\pgfqpoint{5.150504in}{1.855913in}}%
\pgfpathlineto{\pgfqpoint{5.145373in}{1.841250in}}%
\pgfpathlineto{\pgfqpoint{5.119489in}{1.759734in}}%
\pgfpathlineto{\pgfqpoint{5.111564in}{1.743588in}}%
\pgfpathlineto{\pgfqpoint{5.106432in}{1.737575in}}%
\pgfpathlineto{\pgfqpoint{5.102613in}{1.736162in}}%
\pgfpathlineto{\pgfqpoint{5.099306in}{1.737284in}}%
\pgfpathlineto{\pgfqpoint{5.095714in}{1.741070in}}%
\pgfpathlineto{\pgfqpoint{5.091324in}{1.749302in}}%
\pgfpathlineto{\pgfqpoint{5.085794in}{1.764900in}}%
\pgfpathlineto{\pgfqpoint{5.078496in}{1.792837in}}%
\pgfpathlineto{\pgfqpoint{5.066808in}{1.847860in}}%
\pgfpathlineto{\pgfqpoint{5.053353in}{1.908215in}}%
\pgfpathlineto{\pgfqpoint{5.046397in}{1.929962in}}%
\pgfpathlineto{\pgfqpoint{5.041209in}{1.939716in}}%
\pgfpathlineto{\pgfqpoint{5.037218in}{1.943114in}}%
\pgfpathlineto{\pgfqpoint{5.033854in}{1.943293in}}%
\pgfpathlineto{\pgfqpoint{5.030262in}{1.941119in}}%
\pgfpathlineto{\pgfqpoint{5.025245in}{1.935105in}}%
\pgfpathlineto{\pgfqpoint{5.015724in}{1.919405in}}%
\pgfpathlineto{\pgfqpoint{5.007571in}{1.907729in}}%
\pgfpathlineto{\pgfqpoint{5.003067in}{1.904733in}}%
\pgfpathlineto{\pgfqpoint{4.999703in}{1.904977in}}%
\pgfpathlineto{\pgfqpoint{4.996510in}{1.907608in}}%
\pgfpathlineto{\pgfqpoint{4.992862in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{4.988357in}{1.926314in}}%
\pgfpathlineto{\pgfqpoint{4.982485in}{1.949902in}}%
\pgfpathlineto{\pgfqpoint{4.972850in}{1.999730in}}%
\pgfpathlineto{\pgfqpoint{4.962359in}{2.049845in}}%
\pgfpathlineto{\pgfqpoint{4.955062in}{2.074247in}}%
\pgfpathlineto{\pgfqpoint{4.947707in}{2.091334in}}%
\pgfpathlineto{\pgfqpoint{4.941093in}{2.101695in}}%
\pgfpathlineto{\pgfqpoint{4.935278in}{2.106842in}}%
\pgfpathlineto{\pgfqpoint{4.918402in}{2.118933in}}%
\pgfpathlineto{\pgfqpoint{4.912758in}{2.128101in}}%
\pgfpathlineto{\pgfqpoint{4.905688in}{2.144296in}}%
\pgfpathlineto{\pgfqpoint{4.893373in}{2.172866in}}%
\pgfpathlineto{\pgfqpoint{4.889211in}{2.177127in}}%
\pgfpathlineto{\pgfqpoint{4.886189in}{2.177404in}}%
\pgfpathlineto{\pgfqpoint{4.883339in}{2.175280in}}%
\pgfpathlineto{\pgfqpoint{4.879975in}{2.169639in}}%
\pgfpathlineto{\pgfqpoint{4.875756in}{2.157667in}}%
\pgfpathlineto{\pgfqpoint{4.870454in}{2.135216in}}%
\pgfpathlineto{\pgfqpoint{4.863726in}{2.096148in}}%
\pgfpathlineto{\pgfqpoint{4.854661in}{2.029197in}}%
\pgfpathlineto{\pgfqpoint{4.836188in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{4.816861in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{4.807054in}{1.653083in}}%
\pgfpathlineto{\pgfqpoint{4.798274in}{1.611366in}}%
\pgfpathlineto{\pgfqpoint{4.791604in}{1.589208in}}%
\pgfpathlineto{\pgfqpoint{4.786359in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{4.782197in}{1.574697in}}%
\pgfpathlineto{\pgfqpoint{4.778662in}{1.574134in}}%
\pgfpathlineto{\pgfqpoint{4.775070in}{1.575906in}}%
\pgfpathlineto{\pgfqpoint{4.770680in}{1.580797in}}%
\pgfpathlineto{\pgfqpoint{4.764636in}{1.591256in}}%
\pgfpathlineto{\pgfqpoint{4.736472in}{1.644770in}}%
\pgfpathlineto{\pgfqpoint{4.723758in}{1.665596in}}%
\pgfpathlineto{\pgfqpoint{4.715776in}{1.683776in}}%
\pgfpathlineto{\pgfqpoint{4.708250in}{1.706487in}}%
\pgfpathlineto{\pgfqpoint{4.700496in}{1.737497in}}%
\pgfpathlineto{\pgfqpoint{4.689322in}{1.792767in}}%
\pgfpathlineto{\pgfqpoint{4.673016in}{1.872295in}}%
\pgfpathlineto{\pgfqpoint{4.664920in}{1.900892in}}%
\pgfpathlineto{\pgfqpoint{4.658534in}{1.916027in}}%
\pgfpathlineto{\pgfqpoint{4.653517in}{1.922807in}}%
\pgfpathlineto{\pgfqpoint{4.649697in}{1.924672in}}%
\pgfpathlineto{\pgfqpoint{4.646504in}{1.923825in}}%
\pgfpathlineto{\pgfqpoint{4.643255in}{1.920465in}}%
\pgfpathlineto{\pgfqpoint{4.639321in}{1.912834in}}%
\pgfpathlineto{\pgfqpoint{4.633961in}{1.897012in}}%
\pgfpathlineto{\pgfqpoint{4.623015in}{1.855489in}}%
\pgfpathlineto{\pgfqpoint{4.615717in}{1.832809in}}%
\pgfpathlineto{\pgfqpoint{4.610928in}{1.824231in}}%
\pgfpathlineto{\pgfqpoint{4.607450in}{1.821838in}}%
\pgfpathlineto{\pgfqpoint{4.604656in}{1.822439in}}%
\pgfpathlineto{\pgfqpoint{4.601635in}{1.825648in}}%
\pgfpathlineto{\pgfqpoint{4.597815in}{1.833332in}}%
\pgfpathlineto{\pgfqpoint{4.592684in}{1.849214in}}%
\pgfpathlineto{\pgfqpoint{4.583561in}{1.886248in}}%
\pgfpathlineto{\pgfqpoint{4.573014in}{1.926086in}}%
\pgfpathlineto{\pgfqpoint{4.566400in}{1.942856in}}%
\pgfpathlineto{\pgfqpoint{4.560699in}{1.951820in}}%
\pgfpathlineto{\pgfqpoint{4.555682in}{1.955912in}}%
\pgfpathlineto{\pgfqpoint{4.550779in}{1.957115in}}%
\pgfpathlineto{\pgfqpoint{4.544792in}{1.956147in}}%
\pgfpathlineto{\pgfqpoint{4.528429in}{1.952379in}}%
\pgfpathlineto{\pgfqpoint{4.520847in}{1.954083in}}%
\pgfpathlineto{\pgfqpoint{4.507791in}{1.957102in}}%
\pgfpathlineto{\pgfqpoint{4.501861in}{1.955931in}}%
\pgfpathlineto{\pgfqpoint{4.495647in}{1.952298in}}%
\pgfpathlineto{\pgfqpoint{4.486296in}{1.943849in}}%
\pgfpathlineto{\pgfqpoint{4.475065in}{1.930685in}}%
\pgfpathlineto{\pgfqpoint{4.463548in}{1.918021in}}%
\pgfpathlineto{\pgfqpoint{4.457790in}{1.914701in}}%
\pgfpathlineto{\pgfqpoint{4.453685in}{1.914715in}}%
\pgfpathlineto{\pgfqpoint{4.449922in}{1.917044in}}%
\pgfpathlineto{\pgfqpoint{4.445589in}{1.922624in}}%
\pgfpathlineto{\pgfqpoint{4.440230in}{1.933503in}}%
\pgfpathlineto{\pgfqpoint{4.433046in}{1.953649in}}%
\pgfpathlineto{\pgfqpoint{4.421016in}{1.995187in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{2.046783in}}%
\pgfpathlineto{\pgfqpoint{4.395360in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{4.387207in}{2.088158in}}%
\pgfpathlineto{\pgfqpoint{4.380536in}{2.096398in}}%
\pgfpathlineto{\pgfqpoint{4.374778in}{2.100221in}}%
\pgfpathlineto{\pgfqpoint{4.369533in}{2.101154in}}%
\pgfpathlineto{\pgfqpoint{4.364459in}{2.099771in}}%
\pgfpathlineto{\pgfqpoint{4.358586in}{2.095706in}}%
\pgfpathlineto{\pgfqpoint{4.351802in}{2.088180in}}%
\pgfpathlineto{\pgfqpoint{4.343706in}{2.075504in}}%
\pgfpathlineto{\pgfqpoint{4.319646in}{2.035483in}}%
\pgfpathlineto{\pgfqpoint{4.312120in}{2.028721in}}%
\pgfpathlineto{\pgfqpoint{4.304651in}{2.024952in}}%
\pgfpathlineto{\pgfqpoint{4.294845in}{2.022756in}}%
\pgfpathlineto{\pgfqpoint{4.281675in}{2.019522in}}%
\pgfpathlineto{\pgfqpoint{4.274947in}{2.015441in}}%
\pgfpathlineto{\pgfqpoint{4.268790in}{2.008966in}}%
\pgfpathlineto{\pgfqpoint{4.261663in}{1.997956in}}%
\pgfpathlineto{\pgfqpoint{4.251116in}{1.976945in}}%
\pgfpathlineto{\pgfqpoint{4.235437in}{1.946341in}}%
\pgfpathlineto{\pgfqpoint{4.227170in}{1.935130in}}%
\pgfpathlineto{\pgfqpoint{4.220271in}{1.929225in}}%
\pgfpathlineto{\pgfqpoint{4.213886in}{1.926599in}}%
\pgfpathlineto{\pgfqpoint{4.205619in}{1.925857in}}%
\pgfpathlineto{\pgfqpoint{4.203680in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{4.203680in}{1.925851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{0.565123in}}{\pgfqpoint{5.017129in}{1.963832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564936in}{2.076903in}}%
\pgfpathlineto{\pgfqpoint{5.549314in}{1.874999in}}%
\pgfpathlineto{\pgfqpoint{5.535916in}{1.718630in}}%
\pgfpathlineto{\pgfqpoint{5.526794in}{1.635916in}}%
\pgfpathlineto{\pgfqpoint{5.518698in}{1.581610in}}%
\pgfpathlineto{\pgfqpoint{5.510888in}{1.543600in}}%
\pgfpathlineto{\pgfqpoint{5.502621in}{1.514022in}}%
\pgfpathlineto{\pgfqpoint{5.493556in}{1.489656in}}%
\pgfpathlineto{\pgfqpoint{5.485517in}{1.473751in}}%
\pgfpathlineto{\pgfqpoint{5.478903in}{1.465238in}}%
\pgfpathlineto{\pgfqpoint{5.472917in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{5.466931in}{1.459359in}}%
\pgfpathlineto{\pgfqpoint{5.460374in}{1.459928in}}%
\pgfpathlineto{\pgfqpoint{5.453989in}{1.462721in}}%
\pgfpathlineto{\pgfqpoint{5.447946in}{1.467930in}}%
\pgfpathlineto{\pgfqpoint{5.441674in}{1.476361in}}%
\pgfpathlineto{\pgfqpoint{5.434833in}{1.489546in}}%
\pgfpathlineto{\pgfqpoint{5.425768in}{1.512610in}}%
\pgfpathlineto{\pgfqpoint{5.412826in}{1.544597in}}%
\pgfpathlineto{\pgfqpoint{5.405300in}{1.557782in}}%
\pgfpathlineto{\pgfqpoint{5.384376in}{1.588911in}}%
\pgfpathlineto{\pgfqpoint{5.376394in}{1.608462in}}%
\pgfpathlineto{\pgfqpoint{5.367158in}{1.637417in}}%
\pgfpathlineto{\pgfqpoint{5.352278in}{1.685163in}}%
\pgfpathlineto{\pgfqpoint{5.343897in}{1.702813in}}%
\pgfpathlineto{\pgfqpoint{5.335687in}{1.715627in}}%
\pgfpathlineto{\pgfqpoint{5.329986in}{1.720805in}}%
\pgfpathlineto{\pgfqpoint{5.325653in}{1.722009in}}%
\pgfpathlineto{\pgfqpoint{5.321890in}{1.720783in}}%
\pgfpathlineto{\pgfqpoint{5.318013in}{1.717015in}}%
\pgfpathlineto{\pgfqpoint{5.313452in}{1.709154in}}%
\pgfpathlineto{\pgfqpoint{5.307694in}{1.694307in}}%
\pgfpathlineto{\pgfqpoint{5.299028in}{1.664954in}}%
\pgfpathlineto{\pgfqpoint{5.288823in}{1.622456in}}%
\pgfpathlineto{\pgfqpoint{5.277591in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{5.260316in}{1.477065in}}%
\pgfpathlineto{\pgfqpoint{5.252506in}{1.448787in}}%
\pgfpathlineto{\pgfqpoint{5.246633in}{1.434840in}}%
\pgfpathlineto{\pgfqpoint{5.242300in}{1.429520in}}%
\pgfpathlineto{\pgfqpoint{5.238994in}{1.428558in}}%
\pgfpathlineto{\pgfqpoint{5.236029in}{1.430023in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{1.434433in}}%
\pgfpathlineto{\pgfqpoint{5.228332in}{1.443930in}}%
\pgfpathlineto{\pgfqpoint{5.222802in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{5.215105in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{5.201650in}{1.567187in}}%
\pgfpathlineto{\pgfqpoint{5.188252in}{1.650449in}}%
\pgfpathlineto{\pgfqpoint{5.171718in}{1.748976in}}%
\pgfpathlineto{\pgfqpoint{5.163394in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{5.157351in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{5.152562in}{1.813790in}}%
\pgfpathlineto{\pgfqpoint{5.148742in}{1.816507in}}%
\pgfpathlineto{\pgfqpoint{5.145435in}{1.816294in}}%
\pgfpathlineto{\pgfqpoint{5.141787in}{1.813645in}}%
\pgfpathlineto{\pgfqpoint{5.136769in}{1.806878in}}%
\pgfpathlineto{\pgfqpoint{5.124398in}{1.789200in}}%
\pgfpathlineto{\pgfqpoint{5.119951in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{5.115675in}{1.787382in}}%
\pgfpathlineto{\pgfqpoint{5.110202in}{1.790319in}}%
\pgfpathlineto{\pgfqpoint{5.102961in}{1.796868in}}%
\pgfpathlineto{\pgfqpoint{5.096404in}{1.805793in}}%
\pgfpathlineto{\pgfqpoint{5.089848in}{1.818732in}}%
\pgfpathlineto{\pgfqpoint{5.082037in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{5.060828in}{1.899175in}}%
\pgfpathlineto{\pgfqpoint{5.055526in}{1.906721in}}%
\pgfpathlineto{\pgfqpoint{5.051592in}{1.908932in}}%
\pgfpathlineto{\pgfqpoint{5.048343in}{1.908349in}}%
\pgfpathlineto{\pgfqpoint{5.044979in}{1.905330in}}%
\pgfpathlineto{\pgfqpoint{5.040931in}{1.898396in}}%
\pgfpathlineto{\pgfqpoint{5.035971in}{1.885022in}}%
\pgfpathlineto{\pgfqpoint{5.029756in}{1.861187in}}%
\pgfpathlineto{\pgfqpoint{5.020406in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{5.004158in}{1.735714in}}%
\pgfpathlineto{\pgfqpoint{4.998228in}{1.716891in}}%
\pgfpathlineto{\pgfqpoint{4.994351in}{1.710797in}}%
\pgfpathlineto{\pgfqpoint{4.991672in}{1.710032in}}%
\pgfpathlineto{\pgfqpoint{4.989277in}{1.711819in}}%
\pgfpathlineto{\pgfqpoint{4.986256in}{1.717316in}}%
\pgfpathlineto{\pgfqpoint{4.982151in}{1.730040in}}%
\pgfpathlineto{\pgfqpoint{4.976392in}{1.756090in}}%
\pgfpathlineto{\pgfqpoint{4.967099in}{1.810050in}}%
\pgfpathlineto{\pgfqpoint{4.940645in}{1.968012in}}%
\pgfpathlineto{\pgfqpoint{4.934146in}{1.992505in}}%
\pgfpathlineto{\pgfqpoint{4.929243in}{2.003317in}}%
\pgfpathlineto{\pgfqpoint{4.925252in}{2.007358in}}%
\pgfpathlineto{\pgfqpoint{4.921204in}{2.008334in}}%
\pgfpathlineto{\pgfqpoint{4.920691in}{2.008342in}}%
\pgfpathlineto{\pgfqpoint{4.920691in}{2.008342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{2.528956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.528956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{2.528956in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.528956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230815in,y=2.646786in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930093in}{1.584511in}}%
\pgfpathlineto{\pgfqpoint{1.573419in}{1.584511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.601196in}{1.584511in}}{\pgfqpoint{1.601196in}{1.612289in}}%
\pgfpathlineto{\pgfqpoint{1.601196in}{2.431733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.601196in}{2.459511in}}{\pgfqpoint{1.573419in}{2.459511in}}%
\pgfpathlineto{\pgfqpoint{0.930093in}{2.459511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.902315in}{2.459511in}}{\pgfqpoint{0.902315in}{2.431733in}}%
\pgfpathlineto{\pgfqpoint{0.902315in}{1.612289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.902315in}{1.584511in}}{\pgfqpoint{0.930093in}{1.584511in}}%
\pgfpathlineto{\pgfqpoint{0.930093in}{1.584511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{2.348400in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{2.348400in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{2.348400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=2.299789in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{jouzel2007} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{2.140067in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{2.140067in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{2.140067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=2.091456in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{petit1999} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{1.931733in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{1.931733in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.931733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=1.883122in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{dansgaard1993} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957871in}{1.723400in}}%
\pgfpathlineto{\pgfqpoint{1.096760in}{1.723400in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.723400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346760in,y=1.674789in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{kindler2014} }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sea_temp_by_depth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596171in}{5.227035in}}%
\pgfpathlineto{\pgfqpoint{5.745650in}{5.227035in}}%
\pgfpathlineto{\pgfqpoint{5.745650in}{7.801775in}}%
\pgfpathlineto{\pgfqpoint{0.596171in}{7.801775in}}%
\pgfpathlineto{\pgfqpoint{0.596171in}{5.227035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596171in}{5.227035in}}{\pgfqpoint{5.149479in}{2.574740in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.596171in}{5.227035in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.150000in,height=2.580000in]{sea_temp_by_depth-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596171in}{5.227035in}}{\pgfqpoint{5.149479in}{2.574740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016105in}{6.924996in}}%
\pgfpathcurveto{\pgfqpoint{5.027155in}{6.924996in}}{\pgfqpoint{5.037754in}{6.929386in}}{\pgfqpoint{5.045568in}{6.937200in}}%
\pgfpathcurveto{\pgfqpoint{5.053381in}{6.945014in}}{\pgfqpoint{5.057772in}{6.955613in}}{\pgfqpoint{5.057772in}{6.966663in}}%
\pgfpathcurveto{\pgfqpoint{5.057772in}{6.977713in}}{\pgfqpoint{5.053381in}{6.988312in}}{\pgfqpoint{5.045568in}{6.996125in}}%
\pgfpathcurveto{\pgfqpoint{5.037754in}{7.003939in}}{\pgfqpoint{5.027155in}{7.008329in}}{\pgfqpoint{5.016105in}{7.008329in}}%
\pgfpathcurveto{\pgfqpoint{5.005055in}{7.008329in}}{\pgfqpoint{4.994456in}{7.003939in}}{\pgfqpoint{4.986642in}{6.996125in}}%
\pgfpathcurveto{\pgfqpoint{4.978829in}{6.988312in}}{\pgfqpoint{4.974438in}{6.977713in}}{\pgfqpoint{4.974438in}{6.966663in}}%
\pgfpathcurveto{\pgfqpoint{4.974438in}{6.955613in}}{\pgfqpoint{4.978829in}{6.945014in}}{\pgfqpoint{4.986642in}{6.937200in}}%
\pgfpathcurveto{\pgfqpoint{4.994456in}{6.929386in}}{\pgfqpoint{5.005055in}{6.924996in}}{\pgfqpoint{5.016105in}{6.924996in}}%
\pgfpathlineto{\pgfqpoint{5.016105in}{6.924996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596171in}{5.227035in}}{\pgfqpoint{5.149479in}{2.574740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996815in}{6.463126in}}%
\pgfpathcurveto{\pgfqpoint{2.007865in}{6.463126in}}{\pgfqpoint{2.018464in}{6.467516in}}{\pgfqpoint{2.026278in}{6.475330in}}%
\pgfpathcurveto{\pgfqpoint{2.034091in}{6.483143in}}{\pgfqpoint{2.038482in}{6.493742in}}{\pgfqpoint{2.038482in}{6.504793in}}%
\pgfpathcurveto{\pgfqpoint{2.038482in}{6.515843in}}{\pgfqpoint{2.034091in}{6.526442in}}{\pgfqpoint{2.026278in}{6.534255in}}%
\pgfpathcurveto{\pgfqpoint{2.018464in}{6.542069in}}{\pgfqpoint{2.007865in}{6.546459in}}{\pgfqpoint{1.996815in}{6.546459in}}%
\pgfpathcurveto{\pgfqpoint{1.985765in}{6.546459in}}{\pgfqpoint{1.975166in}{6.542069in}}{\pgfqpoint{1.967352in}{6.534255in}}%
\pgfpathcurveto{\pgfqpoint{1.959539in}{6.526442in}}{\pgfqpoint{1.955148in}{6.515843in}}{\pgfqpoint{1.955148in}{6.504793in}}%
\pgfpathcurveto{\pgfqpoint{1.955148in}{6.493742in}}{\pgfqpoint{1.959539in}{6.483143in}}{\pgfqpoint{1.967352in}{6.475330in}}%
\pgfpathcurveto{\pgfqpoint{1.975166in}{6.467516in}}{\pgfqpoint{1.985765in}{6.463126in}}{\pgfqpoint{1.996815in}{6.463126in}}%
\pgfpathlineto{\pgfqpoint{1.996815in}{6.463126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596171in}{5.227035in}}{\pgfqpoint{5.149479in}{2.574740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450371in}{6.477284in}}%
\pgfpathcurveto{\pgfqpoint{5.461421in}{6.477284in}}{\pgfqpoint{5.472020in}{6.481674in}}{\pgfqpoint{5.479833in}{6.489488in}}%
\pgfpathcurveto{\pgfqpoint{5.487647in}{6.497301in}}{\pgfqpoint{5.492037in}{6.507900in}}{\pgfqpoint{5.492037in}{6.518950in}}%
\pgfpathcurveto{\pgfqpoint{5.492037in}{6.530001in}}{\pgfqpoint{5.487647in}{6.540600in}}{\pgfqpoint{5.479833in}{6.548413in}}%
\pgfpathcurveto{\pgfqpoint{5.472020in}{6.556227in}}{\pgfqpoint{5.461421in}{6.560617in}}{\pgfqpoint{5.450371in}{6.560617in}}%
\pgfpathcurveto{\pgfqpoint{5.439320in}{6.560617in}}{\pgfqpoint{5.428721in}{6.556227in}}{\pgfqpoint{5.420908in}{6.548413in}}%
\pgfpathcurveto{\pgfqpoint{5.413094in}{6.540600in}}{\pgfqpoint{5.408704in}{6.530001in}}{\pgfqpoint{5.408704in}{6.518950in}}%
\pgfpathcurveto{\pgfqpoint{5.408704in}{6.507900in}}{\pgfqpoint{5.413094in}{6.497301in}}{\pgfqpoint{5.420908in}{6.489488in}}%
\pgfpathcurveto{\pgfqpoint{5.428721in}{6.481674in}}{\pgfqpoint{5.439320in}{6.477284in}}{\pgfqpoint{5.450371in}{6.477284in}}%
\pgfpathlineto{\pgfqpoint{5.450371in}{6.477284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596171in}{5.227035in}}{\pgfqpoint{5.149479in}{2.574740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869936in}{6.504994in}}%
\pgfpathcurveto{\pgfqpoint{1.880986in}{6.504994in}}{\pgfqpoint{1.891585in}{6.509384in}}{\pgfqpoint{1.899399in}{6.517198in}}%
\pgfpathcurveto{\pgfqpoint{1.907212in}{6.525011in}}{\pgfqpoint{1.911603in}{6.535611in}}{\pgfqpoint{1.911603in}{6.546661in}}%
\pgfpathcurveto{\pgfqpoint{1.911603in}{6.557711in}}{\pgfqpoint{1.907212in}{6.568310in}}{\pgfqpoint{1.899399in}{6.576123in}}%
\pgfpathcurveto{\pgfqpoint{1.891585in}{6.583937in}}{\pgfqpoint{1.880986in}{6.588327in}}{\pgfqpoint{1.869936in}{6.588327in}}%
\pgfpathcurveto{\pgfqpoint{1.858886in}{6.588327in}}{\pgfqpoint{1.848287in}{6.583937in}}{\pgfqpoint{1.840473in}{6.576123in}}%
\pgfpathcurveto{\pgfqpoint{1.832660in}{6.568310in}}{\pgfqpoint{1.828269in}{6.557711in}}{\pgfqpoint{1.828269in}{6.546661in}}%
\pgfpathcurveto{\pgfqpoint{1.828269in}{6.535611in}}{\pgfqpoint{1.832660in}{6.525011in}}{\pgfqpoint{1.840473in}{6.517198in}}%
\pgfpathcurveto{\pgfqpoint{1.848287in}{6.509384in}}{\pgfqpoint{1.858886in}{6.504994in}}{\pgfqpoint{1.869936in}{6.504994in}}%
\pgfpathlineto{\pgfqpoint{1.869936in}{6.504994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596171in}{5.227035in}}{\pgfqpoint{5.149479in}{2.574740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236606in}{5.863245in}}%
\pgfpathcurveto{\pgfqpoint{5.247656in}{5.863245in}}{\pgfqpoint{5.258255in}{5.867635in}}{\pgfqpoint{5.266068in}{5.875449in}}%
\pgfpathcurveto{\pgfqpoint{5.273882in}{5.883262in}}{\pgfqpoint{5.278272in}{5.893861in}}{\pgfqpoint{5.278272in}{5.904911in}}%
\pgfpathcurveto{\pgfqpoint{5.278272in}{5.915961in}}{\pgfqpoint{5.273882in}{5.926560in}}{\pgfqpoint{5.266068in}{5.934374in}}%
\pgfpathcurveto{\pgfqpoint{5.258255in}{5.942188in}}{\pgfqpoint{5.247656in}{5.946578in}}{\pgfqpoint{5.236606in}{5.946578in}}%
\pgfpathcurveto{\pgfqpoint{5.225555in}{5.946578in}}{\pgfqpoint{5.214956in}{5.942188in}}{\pgfqpoint{5.207143in}{5.934374in}}%
\pgfpathcurveto{\pgfqpoint{5.199329in}{5.926560in}}{\pgfqpoint{5.194939in}{5.915961in}}{\pgfqpoint{5.194939in}{5.904911in}}%
\pgfpathcurveto{\pgfqpoint{5.194939in}{5.893861in}}{\pgfqpoint{5.199329in}{5.883262in}}{\pgfqpoint{5.207143in}{5.875449in}}%
\pgfpathcurveto{\pgfqpoint{5.214956in}{5.867635in}}{\pgfqpoint{5.225555in}{5.863245in}}{\pgfqpoint{5.236606in}{5.863245in}}%
\pgfpathlineto{\pgfqpoint{5.236606in}{5.863245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596171in}{5.227035in}}{\pgfqpoint{5.149479in}{2.574740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673140in}{5.821409in}}%
\pgfpathcurveto{\pgfqpoint{5.684190in}{5.821409in}}{\pgfqpoint{5.694789in}{5.825799in}}{\pgfqpoint{5.702603in}{5.833612in}}%
\pgfpathcurveto{\pgfqpoint{5.710416in}{5.841426in}}{\pgfqpoint{5.714807in}{5.852025in}}{\pgfqpoint{5.714807in}{5.863075in}}%
\pgfpathcurveto{\pgfqpoint{5.714807in}{5.874125in}}{\pgfqpoint{5.710416in}{5.884724in}}{\pgfqpoint{5.702603in}{5.892538in}}%
\pgfpathcurveto{\pgfqpoint{5.694789in}{5.900352in}}{\pgfqpoint{5.684190in}{5.904742in}}{\pgfqpoint{5.673140in}{5.904742in}}%
\pgfpathcurveto{\pgfqpoint{5.662090in}{5.904742in}}{\pgfqpoint{5.651491in}{5.900352in}}{\pgfqpoint{5.643677in}{5.892538in}}%
\pgfpathcurveto{\pgfqpoint{5.635863in}{5.884724in}}{\pgfqpoint{5.631473in}{5.874125in}}{\pgfqpoint{5.631473in}{5.863075in}}%
\pgfpathcurveto{\pgfqpoint{5.631473in}{5.852025in}}{\pgfqpoint{5.635863in}{5.841426in}}{\pgfqpoint{5.643677in}{5.833612in}}%
\pgfpathcurveto{\pgfqpoint{5.651491in}{5.825799in}}{\pgfqpoint{5.662090in}{5.821409in}}{\pgfqpoint{5.673140in}{5.821409in}}%
\pgfpathlineto{\pgfqpoint{5.673140in}{5.821409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596171in}{5.227035in}}{\pgfqpoint{5.149479in}{2.574740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943954in}{7.295468in}}%
\pgfpathcurveto{\pgfqpoint{2.955005in}{7.295468in}}{\pgfqpoint{2.965604in}{7.299858in}}{\pgfqpoint{2.973417in}{7.307672in}}%
\pgfpathcurveto{\pgfqpoint{2.981231in}{7.315485in}}{\pgfqpoint{2.985621in}{7.326084in}}{\pgfqpoint{2.985621in}{7.337134in}}%
\pgfpathcurveto{\pgfqpoint{2.985621in}{7.348184in}}{\pgfqpoint{2.981231in}{7.358783in}}{\pgfqpoint{2.973417in}{7.366597in}}%
\pgfpathcurveto{\pgfqpoint{2.965604in}{7.374411in}}{\pgfqpoint{2.955005in}{7.378801in}}{\pgfqpoint{2.943954in}{7.378801in}}%
\pgfpathcurveto{\pgfqpoint{2.932904in}{7.378801in}}{\pgfqpoint{2.922305in}{7.374411in}}{\pgfqpoint{2.914492in}{7.366597in}}%
\pgfpathcurveto{\pgfqpoint{2.906678in}{7.358783in}}{\pgfqpoint{2.902288in}{7.348184in}}{\pgfqpoint{2.902288in}{7.337134in}}%
\pgfpathcurveto{\pgfqpoint{2.902288in}{7.326084in}}{\pgfqpoint{2.906678in}{7.315485in}}{\pgfqpoint{2.914492in}{7.307672in}}%
\pgfpathcurveto{\pgfqpoint{2.922305in}{7.299858in}}{\pgfqpoint{2.932904in}{7.295468in}}{\pgfqpoint{2.943954in}{7.295468in}}%
\pgfpathlineto{\pgfqpoint{2.943954in}{7.295468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596171in}{5.227035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596171in,y=5.129813in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -180\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454417in}{5.227035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454417in,y=5.129813in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -120\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312664in}{5.227035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312664in,y=5.129813in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -60\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170911in}{5.227035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170911in,y=5.129813in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029157in}{5.227035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029157in,y=5.129813in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887404in}{5.227035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887404in,y=5.129813in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.745650in}{5.227035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745650in,y=5.129813in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596171in}{5.227035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249913in, y=5.178810in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -90\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596171in}{5.870720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249913in, y=5.822495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -45\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596171in}{6.514405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365654in, y=6.466180in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596171in}{7.158090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296209in, y=7.109865in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596171in}{7.801775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296209in, y=7.753549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596171in}{5.227035in}}%
\pgfpathlineto{\pgfqpoint{0.596171in}{7.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745650in}{5.227035in}}%
\pgfpathlineto{\pgfqpoint{5.745650in}{7.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596171in}{5.227035in}}%
\pgfpathlineto{\pgfqpoint{5.745650in}{5.227035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596171in}{7.801775in}}%
\pgfpathlineto{\pgfqpoint{5.745650in}{7.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{4.856356in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{4.856356in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.291233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519891in}{4.122173in}}%
\pgfpathlineto{\pgfqpoint{5.514593in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{5.506939in}{4.171185in}}%
\pgfpathlineto{\pgfqpoint{5.498697in}{4.122173in}}%
\pgfpathlineto{\pgfqpoint{5.490455in}{4.146679in}}%
\pgfpathlineto{\pgfqpoint{5.483391in}{4.158932in}}%
\pgfpathlineto{\pgfqpoint{5.476326in}{4.256955in}}%
\pgfpathlineto{\pgfqpoint{5.469850in}{4.109920in}}%
\pgfpathlineto{\pgfqpoint{5.462786in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{5.455721in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{5.448656in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{5.441592in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{5.434527in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{5.428051in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{5.420987in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{5.407446in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{5.400382in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{5.393906in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{5.387430in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{5.380954in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{5.373889in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{5.367413in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{5.360938in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{5.354462in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{5.347986in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{5.341510in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{5.335623in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{5.329147in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{5.322671in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{5.316195in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{5.309719in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{5.303243in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{5.296767in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{5.290292in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{5.284404in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{5.277929in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{5.271453in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{5.264977in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{5.245549in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{5.239073in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{5.233186in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{5.225533in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{5.220234in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{5.213758in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{5.196097in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{5.178435in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{5.170782in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{5.163717in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{5.156064in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{5.149000in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{5.140757in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{5.132515in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{5.124273in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{5.116031in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{5.107789in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{5.094249in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{5.081297in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{5.067757in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{5.054805in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{5.044797in}{4.073162in}}%
\pgfpathlineto{\pgfqpoint{5.035377in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{5.025369in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{5.016538in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{5.007707in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.998877in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{4.990046in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{4.972384in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{4.954723in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{4.937061in}{4.073162in}}%
\pgfpathlineto{\pgfqpoint{4.917634in}{4.097668in}}%
\pgfpathlineto{\pgfqpoint{4.897617in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{4.878190in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{3.987392in}}%
\pgfpathlineto{\pgfqpoint{4.854641in}{4.158932in}}%
\pgfpathlineto{\pgfqpoint{4.842867in}{4.183438in}}%
\pgfpathlineto{\pgfqpoint{4.831092in}{4.330472in}}%
\pgfpathlineto{\pgfqpoint{4.819318in}{4.318219in}}%
\pgfpathlineto{\pgfqpoint{4.807544in}{4.416242in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{4.330472in}}%
\pgfpathlineto{\pgfqpoint{4.765745in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{4.305967in}}%
\pgfpathlineto{\pgfqpoint{4.752204in}{4.109920in}}%
\pgfpathlineto{\pgfqpoint{4.746906in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{4.738664in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.731599in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{4.725123in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.716881in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.708051in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.699808in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.691566in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.683324in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{4.674494in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.666252in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.654477in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{4.642703in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.630929in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{4.616211in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.586186in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.571468in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.559105in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.541444in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{4.526726in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{4.501411in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.489637in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{4.477862in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{4.466088in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.454314in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.445483in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.436652in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{4.427821in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.418990in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.395442in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.371893in}{4.097668in}}%
\pgfpathlineto{\pgfqpoint{4.361296in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{4.350699in}{4.158932in}}%
\pgfpathlineto{\pgfqpoint{4.340102in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{4.329506in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{4.318909in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{4.275932in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{4.245319in}{4.171185in}}%
\pgfpathlineto{\pgfqpoint{4.236488in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{4.227657in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{4.218827in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{4.209996in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.201165in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.192334in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{4.168786in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.139350in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{4.124632in}{4.183438in}}%
\pgfpathlineto{\pgfqpoint{4.112858in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{4.089309in}{4.342725in}}%
\pgfpathlineto{\pgfqpoint{4.081656in}{4.220196in}}%
\pgfpathlineto{\pgfqpoint{4.077535in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{4.073414in}{3.987392in}}%
\pgfpathlineto{\pgfqpoint{4.069881in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{4.065760in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{4.058107in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{4.053986in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.047510in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.045744in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.037502in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.029260in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.021018in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.998647in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{3.984517in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.970388in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{3.956259in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{3.942130in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.920936in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.899742in}{3.987392in}}%
\pgfpathlineto{\pgfqpoint{3.878548in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{3.857355in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{3.836161in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{3.828507in}{4.158932in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{4.146679in}}%
\pgfpathlineto{\pgfqpoint{3.812612in}{4.220196in}}%
\pgfpathlineto{\pgfqpoint{3.804959in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{3.796717in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{3.789063in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{3.781410in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{3.773168in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{3.765515in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{3.733135in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{3.716651in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{3.700756in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{3.691925in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{3.683094in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{3.674264in}{4.085415in}}%
\pgfpathlineto{\pgfqpoint{3.665433in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{3.656602in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{3.647771in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{3.638941in}{4.073162in}}%
\pgfpathlineto{\pgfqpoint{3.630110in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{3.621279in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{3.612448in}{4.293714in}}%
\pgfpathlineto{\pgfqpoint{3.603618in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{3.594787in}{4.318219in}}%
\pgfpathlineto{\pgfqpoint{3.585956in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{3.577125in}{4.391737in}}%
\pgfpathlineto{\pgfqpoint{3.556520in}{4.244702in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{4.391737in}}%
\pgfpathlineto{\pgfqpoint{3.532383in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{3.528262in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{3.524729in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{3.521197in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{3.517665in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{3.513544in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{3.510012in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{3.506479in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{3.488818in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{3.471156in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{3.453495in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{3.435833in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.418172in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.400510in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{3.400510in}{3.779093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525778in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.525778in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937061in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.937061in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348344in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348344in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759628in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759628in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170911in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170911in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582194in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582194in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993477in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993477in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404760in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404760in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816043in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816043in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170911in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.960930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=0.912704in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.573574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=1.525348in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.186218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.137993in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.798862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.750637in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.411506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.363281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{4.024150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.975925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{4.636794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.588569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=2.710740in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Temperature (\(\displaystyle ^\circ\)C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.291233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484568in}{1.207213in}}%
\pgfpathlineto{\pgfqpoint{5.478681in}{1.166778in}}%
\pgfpathlineto{\pgfqpoint{5.472794in}{1.148399in}}%
\pgfpathlineto{\pgfqpoint{5.461019in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{5.455132in}{1.263576in}}%
\pgfpathlineto{\pgfqpoint{5.431584in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{5.425696in}{0.937649in}}%
\pgfpathlineto{\pgfqpoint{5.419809in}{0.953578in}}%
\pgfpathlineto{\pgfqpoint{5.408035in}{1.000139in}}%
\pgfpathlineto{\pgfqpoint{5.402148in}{0.986661in}}%
\pgfpathlineto{\pgfqpoint{5.396261in}{0.978084in}}%
\pgfpathlineto{\pgfqpoint{5.390373in}{0.990337in}}%
\pgfpathlineto{\pgfqpoint{5.384486in}{1.036897in}}%
\pgfpathlineto{\pgfqpoint{5.378599in}{1.035672in}}%
\pgfpathlineto{\pgfqpoint{5.372712in}{1.000139in}}%
\pgfpathlineto{\pgfqpoint{5.366825in}{0.926622in}}%
\pgfpathlineto{\pgfqpoint{5.360938in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{5.355050in}{0.946226in}}%
\pgfpathlineto{\pgfqpoint{5.349163in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{5.337389in}{1.003815in}}%
\pgfpathlineto{\pgfqpoint{5.331502in}{1.017293in}}%
\pgfpathlineto{\pgfqpoint{5.325615in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{5.319727in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{5.313840in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{5.307953in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{5.302066in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{5.296179in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{5.290292in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{5.284404in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{5.278517in}{0.900890in}}%
\pgfpathlineto{\pgfqpoint{5.272630in}{0.913143in}}%
\pgfpathlineto{\pgfqpoint{5.266743in}{0.956028in}}%
\pgfpathlineto{\pgfqpoint{5.260856in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{5.254969in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{5.249081in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{5.243194in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{5.231420in}{0.963380in}}%
\pgfpathlineto{\pgfqpoint{5.225533in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{5.213758in}{1.052826in}}%
\pgfpathlineto{\pgfqpoint{5.207871in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{5.201984in}{1.105514in}}%
\pgfpathlineto{\pgfqpoint{5.196097in}{1.105514in}}%
\pgfpathlineto{\pgfqpoint{5.184323in}{1.130019in}}%
\pgfpathlineto{\pgfqpoint{5.178435in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{5.172548in}{0.946226in}}%
\pgfpathlineto{\pgfqpoint{5.166661in}{0.975633in}}%
\pgfpathlineto{\pgfqpoint{5.160774in}{0.990337in}}%
\pgfpathlineto{\pgfqpoint{5.154887in}{0.948677in}}%
\pgfpathlineto{\pgfqpoint{5.149000in}{0.894764in}}%
\pgfpathlineto{\pgfqpoint{5.143112in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{5.137225in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{5.125451in}{0.911918in}}%
\pgfpathlineto{\pgfqpoint{5.119564in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.936424in}}%
\pgfpathlineto{\pgfqpoint{5.107789in}{0.898440in}}%
\pgfpathlineto{\pgfqpoint{5.101902in}{0.886187in}}%
\pgfpathlineto{\pgfqpoint{5.096015in}{0.902116in}}%
\pgfpathlineto{\pgfqpoint{5.090128in}{0.940100in}}%
\pgfpathlineto{\pgfqpoint{5.084241in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{5.078353in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{5.072466in}{0.965831in}}%
\pgfpathlineto{\pgfqpoint{5.066579in}{1.000139in}}%
\pgfpathlineto{\pgfqpoint{5.060692in}{1.169229in}}%
\pgfpathlineto{\pgfqpoint{5.054805in}{1.214564in}}%
\pgfpathlineto{\pgfqpoint{5.048918in}{1.231718in}}%
\pgfpathlineto{\pgfqpoint{5.043030in}{1.183932in}}%
\pgfpathlineto{\pgfqpoint{5.037143in}{1.033222in}}%
\pgfpathlineto{\pgfqpoint{5.031256in}{1.029546in}}%
\pgfpathlineto{\pgfqpoint{5.025369in}{0.957254in}}%
\pgfpathlineto{\pgfqpoint{5.019482in}{0.853104in}}%
\pgfpathlineto{\pgfqpoint{5.013595in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{5.007707in}{0.881286in}}%
\pgfpathlineto{\pgfqpoint{5.001820in}{0.894764in}}%
\pgfpathlineto{\pgfqpoint{4.995933in}{0.881286in}}%
\pgfpathlineto{\pgfqpoint{4.990046in}{0.894764in}}%
\pgfpathlineto{\pgfqpoint{4.984159in}{0.971957in}}%
\pgfpathlineto{\pgfqpoint{4.978272in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{4.972384in}{1.008716in}}%
\pgfpathlineto{\pgfqpoint{4.966497in}{1.030771in}}%
\pgfpathlineto{\pgfqpoint{4.960610in}{1.041799in}}%
\pgfpathlineto{\pgfqpoint{4.954723in}{1.047925in}}%
\pgfpathlineto{\pgfqpoint{4.942949in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{4.937061in}{1.092035in}}%
\pgfpathlineto{\pgfqpoint{4.931174in}{1.092035in}}%
\pgfpathlineto{\pgfqpoint{4.925287in}{1.125118in}}%
\pgfpathlineto{\pgfqpoint{4.919400in}{1.104288in}}%
\pgfpathlineto{\pgfqpoint{4.913513in}{1.076107in}}%
\pgfpathlineto{\pgfqpoint{4.907626in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{4.901738in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{4.889964in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{4.884077in}{1.111640in}}%
\pgfpathlineto{\pgfqpoint{4.878190in}{1.154525in}}%
\pgfpathlineto{\pgfqpoint{4.872303in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{4.860528in}{1.099387in}}%
\pgfpathlineto{\pgfqpoint{4.854641in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{4.848754in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{4.842867in}{1.103063in}}%
\pgfpathlineto{\pgfqpoint{4.836980in}{1.117767in}}%
\pgfpathlineto{\pgfqpoint{4.831092in}{1.142272in}}%
\pgfpathlineto{\pgfqpoint{4.819318in}{1.205987in}}%
\pgfpathlineto{\pgfqpoint{4.813431in}{1.264801in}}%
\pgfpathlineto{\pgfqpoint{4.807544in}{1.286856in}}%
\pgfpathlineto{\pgfqpoint{4.801657in}{1.283180in}}%
\pgfpathlineto{\pgfqpoint{4.795769in}{1.277054in}}%
\pgfpathlineto{\pgfqpoint{4.789882in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{4.783995in}{1.291757in}}%
\pgfpathlineto{\pgfqpoint{4.778108in}{1.291757in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{1.273378in}}%
\pgfpathlineto{\pgfqpoint{4.766333in}{1.232944in}}%
\pgfpathlineto{\pgfqpoint{4.760446in}{1.243971in}}%
\pgfpathlineto{\pgfqpoint{4.754559in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.748672in}{1.188833in}}%
\pgfpathlineto{\pgfqpoint{4.742785in}{1.060178in}}%
\pgfpathlineto{\pgfqpoint{4.736898in}{1.011166in}}%
\pgfpathlineto{\pgfqpoint{4.731010in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{4.725123in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{4.719236in}{0.937649in}}%
\pgfpathlineto{\pgfqpoint{4.713349in}{0.943776in}}%
\pgfpathlineto{\pgfqpoint{4.707462in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{4.701575in}{0.943776in}}%
\pgfpathlineto{\pgfqpoint{4.695687in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{0.946226in}}%
\pgfpathlineto{\pgfqpoint{4.683913in}{0.968281in}}%
\pgfpathlineto{\pgfqpoint{4.678026in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{4.672139in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{4.666252in}{0.943776in}}%
\pgfpathlineto{\pgfqpoint{4.660364in}{0.963380in}}%
\pgfpathlineto{\pgfqpoint{4.654477in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{4.648590in}{1.008716in}}%
\pgfpathlineto{\pgfqpoint{4.642703in}{0.895989in}}%
\pgfpathlineto{\pgfqpoint{4.636816in}{0.877610in}}%
\pgfpathlineto{\pgfqpoint{4.630929in}{0.889863in}}%
\pgfpathlineto{\pgfqpoint{4.625041in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{4.619154in}{0.926622in}}%
\pgfpathlineto{\pgfqpoint{4.613267in}{0.925396in}}%
\pgfpathlineto{\pgfqpoint{4.607380in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{4.595606in}{0.833500in}}%
\pgfpathlineto{\pgfqpoint{4.589718in}{0.826148in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{0.807769in}}%
\pgfpathlineto{\pgfqpoint{4.572057in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{4.566170in}{0.811444in}}%
\pgfpathlineto{\pgfqpoint{4.560283in}{0.858005in}}%
\pgfpathlineto{\pgfqpoint{4.554395in}{0.889863in}}%
\pgfpathlineto{\pgfqpoint{4.548508in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{4.542621in}{0.887412in}}%
\pgfpathlineto{\pgfqpoint{4.536734in}{0.899665in}}%
\pgfpathlineto{\pgfqpoint{4.524960in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{4.519072in}{0.848203in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{0.963380in}}%
\pgfpathlineto{\pgfqpoint{4.507298in}{0.986661in}}%
\pgfpathlineto{\pgfqpoint{4.501411in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{4.495524in}{0.963380in}}%
\pgfpathlineto{\pgfqpoint{4.489637in}{0.936424in}}%
\pgfpathlineto{\pgfqpoint{4.483749in}{0.922946in}}%
\pgfpathlineto{\pgfqpoint{4.477862in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{4.471975in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{4.466088in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{4.460201in}{0.935199in}}%
\pgfpathlineto{\pgfqpoint{4.454314in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{4.448426in}{0.862907in}}%
\pgfpathlineto{\pgfqpoint{4.442539in}{0.856780in}}%
\pgfpathlineto{\pgfqpoint{4.436652in}{0.842077in}}%
\pgfpathlineto{\pgfqpoint{4.430765in}{0.804093in}}%
\pgfpathlineto{\pgfqpoint{4.424878in}{0.794290in}}%
\pgfpathlineto{\pgfqpoint{4.418990in}{0.789389in}}%
\pgfpathlineto{\pgfqpoint{4.413103in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{4.407216in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{4.401329in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{4.395442in}{0.808994in}}%
\pgfpathlineto{\pgfqpoint{4.389555in}{0.824923in}}%
\pgfpathlineto{\pgfqpoint{4.377780in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{4.371893in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{4.366006in}{0.937649in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{0.926622in}}%
\pgfpathlineto{\pgfqpoint{4.354232in}{0.946226in}}%
\pgfpathlineto{\pgfqpoint{4.348344in}{0.974408in}}%
\pgfpathlineto{\pgfqpoint{4.342457in}{0.986661in}}%
\pgfpathlineto{\pgfqpoint{4.330683in}{1.153300in}}%
\pgfpathlineto{\pgfqpoint{4.324796in}{1.163102in}}%
\pgfpathlineto{\pgfqpoint{4.318909in}{1.111640in}}%
\pgfpathlineto{\pgfqpoint{4.313021in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{4.307134in}{1.183932in}}%
\pgfpathlineto{\pgfqpoint{4.301247in}{1.170454in}}%
\pgfpathlineto{\pgfqpoint{4.295360in}{1.125118in}}%
\pgfpathlineto{\pgfqpoint{4.289473in}{1.116541in}}%
\pgfpathlineto{\pgfqpoint{4.283586in}{1.095711in}}%
\pgfpathlineto{\pgfqpoint{4.277698in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{4.271811in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{4.265924in}{1.127569in}}%
\pgfpathlineto{\pgfqpoint{4.260037in}{1.123893in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{1.149624in}}%
\pgfpathlineto{\pgfqpoint{4.248263in}{1.181481in}}%
\pgfpathlineto{\pgfqpoint{4.242375in}{1.170454in}}%
\pgfpathlineto{\pgfqpoint{4.236488in}{1.139822in}}%
\pgfpathlineto{\pgfqpoint{4.230601in}{1.092035in}}%
\pgfpathlineto{\pgfqpoint{4.224714in}{1.060178in}}%
\pgfpathlineto{\pgfqpoint{4.218827in}{1.105514in}}%
\pgfpathlineto{\pgfqpoint{4.212940in}{1.089585in}}%
\pgfpathlineto{\pgfqpoint{4.207052in}{1.054052in}}%
\pgfpathlineto{\pgfqpoint{4.201165in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{4.195278in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{4.189391in}{0.982985in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{1.005040in}}%
\pgfpathlineto{\pgfqpoint{4.171729in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{4.165842in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{4.159955in}{0.997688in}}%
\pgfpathlineto{\pgfqpoint{4.154068in}{0.996463in}}%
\pgfpathlineto{\pgfqpoint{4.142294in}{1.067530in}}%
\pgfpathlineto{\pgfqpoint{4.136406in}{1.092035in}}%
\pgfpathlineto{\pgfqpoint{4.130519in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{4.118745in}{1.210888in}}%
\pgfpathlineto{\pgfqpoint{4.112858in}{1.232944in}}%
\pgfpathlineto{\pgfqpoint{4.101083in}{1.360374in}}%
\pgfpathlineto{\pgfqpoint{4.095196in}{1.341994in}}%
\pgfpathlineto{\pgfqpoint{4.089309in}{1.319939in}}%
\pgfpathlineto{\pgfqpoint{4.083422in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{4.077535in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{4.071647in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{4.065760in}{0.808994in}}%
\pgfpathlineto{\pgfqpoint{4.059873in}{0.794290in}}%
\pgfpathlineto{\pgfqpoint{4.053986in}{0.789389in}}%
\pgfpathlineto{\pgfqpoint{4.048099in}{0.764883in}}%
\pgfpathlineto{\pgfqpoint{4.042212in}{0.764883in}}%
\pgfpathlineto{\pgfqpoint{4.036324in}{0.774686in}}%
\pgfpathlineto{\pgfqpoint{4.030437in}{0.775911in}}%
\pgfpathlineto{\pgfqpoint{4.024550in}{0.774686in}}%
\pgfpathlineto{\pgfqpoint{4.018663in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{4.006889in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{4.001001in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{3.995114in}{0.888638in}}%
\pgfpathlineto{\pgfqpoint{3.989227in}{0.884962in}}%
\pgfpathlineto{\pgfqpoint{3.977453in}{0.900890in}}%
\pgfpathlineto{\pgfqpoint{3.971566in}{0.958479in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{0.937649in}}%
\pgfpathlineto{\pgfqpoint{3.959791in}{0.903341in}}%
\pgfpathlineto{\pgfqpoint{3.953904in}{0.898440in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.117767in}}%
\pgfpathlineto{\pgfqpoint{3.942130in}{1.153300in}}%
\pgfpathlineto{\pgfqpoint{3.936243in}{1.090810in}}%
\pgfpathlineto{\pgfqpoint{3.930355in}{1.005040in}}%
\pgfpathlineto{\pgfqpoint{3.924468in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{3.918581in}{0.913143in}}%
\pgfpathlineto{\pgfqpoint{3.912694in}{0.907017in}}%
\pgfpathlineto{\pgfqpoint{3.895032in}{0.823697in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{0.822472in}}%
\pgfpathlineto{\pgfqpoint{3.883258in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{3.877371in}{0.878835in}}%
\pgfpathlineto{\pgfqpoint{3.871484in}{0.952353in}}%
\pgfpathlineto{\pgfqpoint{3.865597in}{0.990337in}}%
\pgfpathlineto{\pgfqpoint{3.859709in}{1.035672in}}%
\pgfpathlineto{\pgfqpoint{3.853822in}{1.062629in}}%
\pgfpathlineto{\pgfqpoint{3.847935in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{3.842048in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{3.836161in}{1.095711in}}%
\pgfpathlineto{\pgfqpoint{3.830274in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{1.123893in}}%
\pgfpathlineto{\pgfqpoint{3.818499in}{1.138596in}}%
\pgfpathlineto{\pgfqpoint{3.812612in}{1.112865in}}%
\pgfpathlineto{\pgfqpoint{3.806725in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{3.800838in}{1.028320in}}%
\pgfpathlineto{\pgfqpoint{3.794951in}{0.994012in}}%
\pgfpathlineto{\pgfqpoint{3.783176in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{3.777289in}{0.940100in}}%
\pgfpathlineto{\pgfqpoint{3.771402in}{0.951127in}}%
\pgfpathlineto{\pgfqpoint{3.765515in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{3.759628in}{0.915594in}}%
\pgfpathlineto{\pgfqpoint{3.753740in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{3.747853in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{3.741966in}{0.956028in}}%
\pgfpathlineto{\pgfqpoint{3.730192in}{1.076107in}}%
\pgfpathlineto{\pgfqpoint{3.724304in}{1.069980in}}%
\pgfpathlineto{\pgfqpoint{3.718417in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{3.712530in}{1.041799in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{3.700756in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{3.694869in}{1.069980in}}%
\pgfpathlineto{\pgfqpoint{3.688981in}{1.118992in}}%
\pgfpathlineto{\pgfqpoint{3.683094in}{1.134921in}}%
\pgfpathlineto{\pgfqpoint{3.677207in}{1.061403in}}%
\pgfpathlineto{\pgfqpoint{3.671320in}{1.030771in}}%
\pgfpathlineto{\pgfqpoint{3.665433in}{1.061403in}}%
\pgfpathlineto{\pgfqpoint{3.659546in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{3.653658in}{1.030771in}}%
\pgfpathlineto{\pgfqpoint{3.647771in}{1.038123in}}%
\pgfpathlineto{\pgfqpoint{3.641884in}{1.008716in}}%
\pgfpathlineto{\pgfqpoint{3.635997in}{1.005040in}}%
\pgfpathlineto{\pgfqpoint{3.630110in}{1.174130in}}%
\pgfpathlineto{\pgfqpoint{3.624223in}{1.187608in}}%
\pgfpathlineto{\pgfqpoint{3.618335in}{1.149624in}}%
\pgfpathlineto{\pgfqpoint{3.612448in}{1.198636in}}%
\pgfpathlineto{\pgfqpoint{3.606561in}{1.230493in}}%
\pgfpathlineto{\pgfqpoint{3.600674in}{1.177806in}}%
\pgfpathlineto{\pgfqpoint{3.594787in}{1.099387in}}%
\pgfpathlineto{\pgfqpoint{3.588900in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{3.583012in}{1.107964in}}%
\pgfpathlineto{\pgfqpoint{3.577125in}{1.143498in}}%
\pgfpathlineto{\pgfqpoint{3.571238in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{3.565351in}{1.130019in}}%
\pgfpathlineto{\pgfqpoint{3.559464in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{3.553577in}{1.069980in}}%
\pgfpathlineto{\pgfqpoint{3.547689in}{1.078557in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{3.530028in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{3.524141in}{1.033222in}}%
\pgfpathlineto{\pgfqpoint{3.518254in}{1.061403in}}%
\pgfpathlineto{\pgfqpoint{3.506479in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{3.494705in}{1.073656in}}%
\pgfpathlineto{\pgfqpoint{3.482931in}{1.014842in}}%
\pgfpathlineto{\pgfqpoint{3.477043in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{3.471156in}{1.028320in}}%
\pgfpathlineto{\pgfqpoint{3.465269in}{1.017293in}}%
\pgfpathlineto{\pgfqpoint{3.453495in}{0.943776in}}%
\pgfpathlineto{\pgfqpoint{3.447608in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{3.435833in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{3.429946in}{0.984210in}}%
\pgfpathlineto{\pgfqpoint{3.424059in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{3.418172in}{0.965831in}}%
\pgfpathlineto{\pgfqpoint{3.412285in}{0.946226in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{3.400510in}{1.035672in}}%
\pgfpathlineto{\pgfqpoint{3.394623in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{3.388736in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{1.077332in}}%
\pgfpathlineto{\pgfqpoint{3.376961in}{1.068755in}}%
\pgfpathlineto{\pgfqpoint{3.371074in}{0.905792in}}%
\pgfpathlineto{\pgfqpoint{3.365187in}{0.884962in}}%
\pgfpathlineto{\pgfqpoint{3.359300in}{0.892313in}}%
\pgfpathlineto{\pgfqpoint{3.353413in}{0.878835in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{0.902116in}}%
\pgfpathlineto{\pgfqpoint{3.341638in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{3.306315in}{1.047925in}}%
\pgfpathlineto{\pgfqpoint{3.300428in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{3.294541in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{3.276880in}{0.860456in}}%
\pgfpathlineto{\pgfqpoint{3.265105in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{3.259218in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{3.253331in}{0.919270in}}%
\pgfpathlineto{\pgfqpoint{3.241557in}{0.849428in}}%
\pgfpathlineto{\pgfqpoint{3.229782in}{1.001364in}}%
\pgfpathlineto{\pgfqpoint{3.223895in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{3.218008in}{0.899665in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{0.883736in}}%
\pgfpathlineto{\pgfqpoint{3.206234in}{0.877610in}}%
\pgfpathlineto{\pgfqpoint{3.200346in}{0.935199in}}%
\pgfpathlineto{\pgfqpoint{3.194459in}{0.970732in}}%
\pgfpathlineto{\pgfqpoint{3.188572in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{3.182685in}{1.023419in}}%
\pgfpathlineto{\pgfqpoint{3.176798in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{3.170911in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{3.165023in}{0.974408in}}%
\pgfpathlineto{\pgfqpoint{3.159136in}{1.054052in}}%
\pgfpathlineto{\pgfqpoint{3.153249in}{1.072431in}}%
\pgfpathlineto{\pgfqpoint{3.147362in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{3.135588in}{1.106739in}}%
\pgfpathlineto{\pgfqpoint{3.129700in}{1.153300in}}%
\pgfpathlineto{\pgfqpoint{3.117926in}{1.161877in}}%
\pgfpathlineto{\pgfqpoint{3.112039in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{3.106152in}{1.308911in}}%
\pgfpathlineto{\pgfqpoint{3.100265in}{1.250098in}}%
\pgfpathlineto{\pgfqpoint{3.094377in}{1.166778in}}%
\pgfpathlineto{\pgfqpoint{3.088490in}{1.182707in}}%
\pgfpathlineto{\pgfqpoint{3.082603in}{1.235394in}}%
\pgfpathlineto{\pgfqpoint{3.076716in}{1.267252in}}%
\pgfpathlineto{\pgfqpoint{3.070829in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{3.064942in}{1.192509in}}%
\pgfpathlineto{\pgfqpoint{3.059054in}{1.141047in}}%
\pgfpathlineto{\pgfqpoint{3.053167in}{1.156976in}}%
\pgfpathlineto{\pgfqpoint{3.047280in}{1.187608in}}%
\pgfpathlineto{\pgfqpoint{3.041393in}{1.208438in}}%
\pgfpathlineto{\pgfqpoint{3.035506in}{1.212114in}}%
\pgfpathlineto{\pgfqpoint{3.029618in}{1.221916in}}%
\pgfpathlineto{\pgfqpoint{3.023731in}{1.364049in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.357923in}}%
\pgfpathlineto{\pgfqpoint{3.000183in}{1.116541in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{0.982985in}}%
\pgfpathlineto{\pgfqpoint{2.988408in}{0.965831in}}%
\pgfpathlineto{\pgfqpoint{2.982521in}{0.914369in}}%
\pgfpathlineto{\pgfqpoint{2.976634in}{0.907017in}}%
\pgfpathlineto{\pgfqpoint{2.970747in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{2.964860in}{0.887412in}}%
\pgfpathlineto{\pgfqpoint{2.958972in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.953085in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{2.947198in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{2.941311in}{0.927847in}}%
\pgfpathlineto{\pgfqpoint{2.935424in}{0.902116in}}%
\pgfpathlineto{\pgfqpoint{2.929537in}{0.913143in}}%
\pgfpathlineto{\pgfqpoint{2.917762in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{2.911875in}{0.956028in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{0.920495in}}%
\pgfpathlineto{\pgfqpoint{2.900101in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{2.894214in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{2.876552in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{2.870665in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{2.864778in}{1.085909in}}%
\pgfpathlineto{\pgfqpoint{2.858891in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{1.095711in}}%
\pgfpathlineto{\pgfqpoint{2.841229in}{1.134921in}}%
\pgfpathlineto{\pgfqpoint{2.835342in}{1.143498in}}%
\pgfpathlineto{\pgfqpoint{2.829455in}{1.116541in}}%
\pgfpathlineto{\pgfqpoint{2.823568in}{1.054052in}}%
\pgfpathlineto{\pgfqpoint{2.811793in}{0.958479in}}%
\pgfpathlineto{\pgfqpoint{2.805906in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{2.800019in}{1.011166in}}%
\pgfpathlineto{\pgfqpoint{2.794132in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{2.788245in}{1.090810in}}%
\pgfpathlineto{\pgfqpoint{2.782357in}{1.125118in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{2.764696in}{0.996463in}}%
\pgfpathlineto{\pgfqpoint{2.758809in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{2.752922in}{1.041799in}}%
\pgfpathlineto{\pgfqpoint{2.747034in}{0.956028in}}%
\pgfpathlineto{\pgfqpoint{2.741147in}{0.903341in}}%
\pgfpathlineto{\pgfqpoint{2.735260in}{0.869033in}}%
\pgfpathlineto{\pgfqpoint{2.729373in}{0.815120in}}%
\pgfpathlineto{\pgfqpoint{2.723486in}{0.795516in}}%
\pgfpathlineto{\pgfqpoint{2.717599in}{0.812670in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{2.694050in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{2.688163in}{1.007491in}}%
\pgfpathlineto{\pgfqpoint{2.682275in}{0.975633in}}%
\pgfpathlineto{\pgfqpoint{2.676388in}{0.953578in}}%
\pgfpathlineto{\pgfqpoint{2.670501in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{2.664614in}{0.982985in}}%
\pgfpathlineto{\pgfqpoint{2.658727in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{2.652840in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{2.646952in}{1.009941in}}%
\pgfpathlineto{\pgfqpoint{2.635178in}{1.001364in}}%
\pgfpathlineto{\pgfqpoint{2.629291in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{2.623404in}{0.990337in}}%
\pgfpathlineto{\pgfqpoint{2.617517in}{1.007491in}}%
\pgfpathlineto{\pgfqpoint{2.611629in}{1.020969in}}%
\pgfpathlineto{\pgfqpoint{2.599855in}{0.996463in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{2.588081in}{1.050376in}}%
\pgfpathlineto{\pgfqpoint{2.582194in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{2.576306in}{1.084684in}}%
\pgfpathlineto{\pgfqpoint{2.570419in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{2.564532in}{1.020969in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{2.552758in}{1.055277in}}%
\pgfpathlineto{\pgfqpoint{2.546871in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{2.540983in}{0.997688in}}%
\pgfpathlineto{\pgfqpoint{2.535096in}{1.029546in}}%
\pgfpathlineto{\pgfqpoint{2.529209in}{1.132470in}}%
\pgfpathlineto{\pgfqpoint{2.523322in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{2.517435in}{1.047925in}}%
\pgfpathlineto{\pgfqpoint{2.511548in}{1.020969in}}%
\pgfpathlineto{\pgfqpoint{2.505660in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{2.493886in}{1.078557in}}%
\pgfpathlineto{\pgfqpoint{2.487999in}{1.089585in}}%
\pgfpathlineto{\pgfqpoint{2.482112in}{1.060178in}}%
\pgfpathlineto{\pgfqpoint{2.476225in}{1.062629in}}%
\pgfpathlineto{\pgfqpoint{2.470337in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{2.452676in}{1.165553in}}%
\pgfpathlineto{\pgfqpoint{2.446789in}{1.181481in}}%
\pgfpathlineto{\pgfqpoint{2.440902in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{2.435014in}{1.120217in}}%
\pgfpathlineto{\pgfqpoint{2.429127in}{1.095711in}}%
\pgfpathlineto{\pgfqpoint{2.423240in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{2.417353in}{1.023419in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{1.050376in}}%
\pgfpathlineto{\pgfqpoint{2.405579in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{2.399691in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{2.393804in}{1.033222in}}%
\pgfpathlineto{\pgfqpoint{2.387917in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{0.949902in}}%
\pgfpathlineto{\pgfqpoint{2.376143in}{0.953578in}}%
\pgfpathlineto{\pgfqpoint{2.370256in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{2.364368in}{0.931523in}}%
\pgfpathlineto{\pgfqpoint{2.358481in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{2.352594in}{0.940100in}}%
\pgfpathlineto{\pgfqpoint{2.346707in}{0.984210in}}%
\pgfpathlineto{\pgfqpoint{2.340820in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{2.334932in}{0.883736in}}%
\pgfpathlineto{\pgfqpoint{2.329045in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{2.323158in}{0.915594in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{0.897215in}}%
\pgfpathlineto{\pgfqpoint{2.311384in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{2.305497in}{0.870258in}}%
\pgfpathlineto{\pgfqpoint{2.299609in}{0.878835in}}%
\pgfpathlineto{\pgfqpoint{2.293722in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{2.287835in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{2.281948in}{0.926622in}}%
\pgfpathlineto{\pgfqpoint{2.276061in}{0.935199in}}%
\pgfpathlineto{\pgfqpoint{2.270174in}{0.956028in}}%
\pgfpathlineto{\pgfqpoint{2.264286in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{2.258399in}{0.957254in}}%
\pgfpathlineto{\pgfqpoint{2.246625in}{0.932748in}}%
\pgfpathlineto{\pgfqpoint{2.240738in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.234851in}{0.897215in}}%
\pgfpathlineto{\pgfqpoint{2.228963in}{0.910693in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{0.984210in}}%
\pgfpathlineto{\pgfqpoint{2.211302in}{0.986661in}}%
\pgfpathlineto{\pgfqpoint{2.205415in}{0.969507in}}%
\pgfpathlineto{\pgfqpoint{2.199528in}{0.956028in}}%
\pgfpathlineto{\pgfqpoint{2.193640in}{0.958479in}}%
\pgfpathlineto{\pgfqpoint{2.187753in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{2.181866in}{0.970732in}}%
\pgfpathlineto{\pgfqpoint{2.175979in}{0.982985in}}%
\pgfpathlineto{\pgfqpoint{2.170092in}{1.000139in}}%
\pgfpathlineto{\pgfqpoint{2.164205in}{1.011166in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{1.009941in}}%
\pgfpathlineto{\pgfqpoint{2.146543in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{2.140656in}{1.154525in}}%
\pgfpathlineto{\pgfqpoint{2.134769in}{1.192509in}}%
\pgfpathlineto{\pgfqpoint{2.122994in}{1.038123in}}%
\pgfpathlineto{\pgfqpoint{2.117107in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{2.111220in}{1.074881in}}%
\pgfpathlineto{\pgfqpoint{2.105333in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{2.099446in}{1.073656in}}%
\pgfpathlineto{\pgfqpoint{2.093559in}{1.020969in}}%
\pgfpathlineto{\pgfqpoint{2.087671in}{1.035672in}}%
\pgfpathlineto{\pgfqpoint{2.081784in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{2.075897in}{0.994012in}}%
\pgfpathlineto{\pgfqpoint{2.070010in}{0.957254in}}%
\pgfpathlineto{\pgfqpoint{2.064123in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{2.058236in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{2.046461in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{2.040574in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{2.034687in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{2.022913in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{2.017025in}{1.030771in}}%
\pgfpathlineto{\pgfqpoint{2.005251in}{1.068755in}}%
\pgfpathlineto{\pgfqpoint{1.999364in}{1.110415in}}%
\pgfpathlineto{\pgfqpoint{1.993477in}{1.180256in}}%
\pgfpathlineto{\pgfqpoint{1.987589in}{1.199861in}}%
\pgfpathlineto{\pgfqpoint{1.981702in}{1.183932in}}%
\pgfpathlineto{\pgfqpoint{1.975815in}{1.134921in}}%
\pgfpathlineto{\pgfqpoint{1.964041in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{1.958154in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{1.952266in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{1.946379in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{1.934605in}{1.120217in}}%
\pgfpathlineto{\pgfqpoint{1.928718in}{1.128794in}}%
\pgfpathlineto{\pgfqpoint{1.922831in}{1.125118in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{1.905169in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{1.899282in}{1.003815in}}%
\pgfpathlineto{\pgfqpoint{1.893395in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{1.881620in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{1.875733in}{1.217015in}}%
\pgfpathlineto{\pgfqpoint{1.869846in}{1.208438in}}%
\pgfpathlineto{\pgfqpoint{1.863959in}{1.112865in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{1.834523in}{0.899665in}}%
\pgfpathlineto{\pgfqpoint{1.828636in}{0.855555in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{1.799200in}{0.882511in}}%
\pgfpathlineto{\pgfqpoint{1.793313in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{1.787426in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{1.781539in}{1.014842in}}%
\pgfpathlineto{\pgfqpoint{1.775651in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{1.769764in}{0.998914in}}%
\pgfpathlineto{\pgfqpoint{1.763877in}{1.009941in}}%
\pgfpathlineto{\pgfqpoint{1.757990in}{1.011166in}}%
\pgfpathlineto{\pgfqpoint{1.752103in}{1.023419in}}%
\pgfpathlineto{\pgfqpoint{1.746216in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{1.740328in}{0.946226in}}%
\pgfpathlineto{\pgfqpoint{1.734441in}{0.926622in}}%
\pgfpathlineto{\pgfqpoint{1.728554in}{0.936424in}}%
\pgfpathlineto{\pgfqpoint{1.722667in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{1.716780in}{1.052826in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.033222in}}%
\pgfpathlineto{\pgfqpoint{1.705005in}{0.963380in}}%
\pgfpathlineto{\pgfqpoint{1.699118in}{0.970732in}}%
\pgfpathlineto{\pgfqpoint{1.693231in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{1.687344in}{0.952353in}}%
\pgfpathlineto{\pgfqpoint{1.681457in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{1.675570in}{0.860456in}}%
\pgfpathlineto{\pgfqpoint{1.669682in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{1.663795in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{1.657908in}{1.028320in}}%
\pgfpathlineto{\pgfqpoint{1.652021in}{0.997688in}}%
\pgfpathlineto{\pgfqpoint{1.646134in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{1.640246in}{0.850654in}}%
\pgfpathlineto{\pgfqpoint{1.634359in}{0.927847in}}%
\pgfpathlineto{\pgfqpoint{1.622585in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{1.616698in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{1.610811in}{0.914369in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{1.587262in}{0.891088in}}%
\pgfpathlineto{\pgfqpoint{1.569600in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{0.913143in}}%
\pgfpathlineto{\pgfqpoint{1.557826in}{0.931523in}}%
\pgfpathlineto{\pgfqpoint{1.551939in}{0.974408in}}%
\pgfpathlineto{\pgfqpoint{1.546052in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{1.522503in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{1.516616in}{0.922946in}}%
\pgfpathlineto{\pgfqpoint{1.504842in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{1.498954in}{0.884962in}}%
\pgfpathlineto{\pgfqpoint{1.493067in}{0.889863in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{0.853104in}}%
\pgfpathlineto{\pgfqpoint{1.481293in}{0.844527in}}%
\pgfpathlineto{\pgfqpoint{1.475406in}{0.856780in}}%
\pgfpathlineto{\pgfqpoint{1.469519in}{0.877610in}}%
\pgfpathlineto{\pgfqpoint{1.451857in}{0.903341in}}%
\pgfpathlineto{\pgfqpoint{1.445970in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.982985in}}%
\pgfpathlineto{\pgfqpoint{1.428308in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{1.422421in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{1.410647in}{1.041799in}}%
\pgfpathlineto{\pgfqpoint{1.404760in}{1.007491in}}%
\pgfpathlineto{\pgfqpoint{1.398873in}{1.005040in}}%
\pgfpathlineto{\pgfqpoint{1.392985in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{1.387098in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{1.381211in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{1.369437in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{1.363550in}{1.100612in}}%
\pgfpathlineto{\pgfqpoint{1.357662in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{1.351775in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.340001in}{1.089585in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.017293in}}%
\pgfpathlineto{\pgfqpoint{1.328226in}{0.892313in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{0.839626in}}%
\pgfpathlineto{\pgfqpoint{1.316452in}{0.833500in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{1.304678in}{0.859231in}}%
\pgfpathlineto{\pgfqpoint{1.298791in}{0.888638in}}%
\pgfpathlineto{\pgfqpoint{1.292903in}{0.927847in}}%
\pgfpathlineto{\pgfqpoint{1.287016in}{0.886187in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.861681in}}%
\pgfpathlineto{\pgfqpoint{1.269355in}{0.824923in}}%
\pgfpathlineto{\pgfqpoint{1.263468in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{1.257580in}{0.894764in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{1.245806in}{0.881286in}}%
\pgfpathlineto{\pgfqpoint{1.239919in}{0.860456in}}%
\pgfpathlineto{\pgfqpoint{1.234032in}{0.953578in}}%
\pgfpathlineto{\pgfqpoint{1.228145in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{1.222257in}{1.174130in}}%
\pgfpathlineto{\pgfqpoint{1.216370in}{1.166778in}}%
\pgfpathlineto{\pgfqpoint{1.210483in}{1.069980in}}%
\pgfpathlineto{\pgfqpoint{1.204596in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{1.198709in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{1.192822in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{1.186934in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{1.181047in}{0.913143in}}%
\pgfpathlineto{\pgfqpoint{1.175160in}{0.888638in}}%
\pgfpathlineto{\pgfqpoint{1.169273in}{0.914369in}}%
\pgfpathlineto{\pgfqpoint{1.163386in}{0.911918in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{0.891088in}}%
\pgfpathlineto{\pgfqpoint{1.145724in}{0.838401in}}%
\pgfpathlineto{\pgfqpoint{1.139837in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{1.133950in}{0.844527in}}%
\pgfpathlineto{\pgfqpoint{1.128063in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{1.122176in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{1.116288in}{0.899665in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.871484in}}%
\pgfpathlineto{\pgfqpoint{1.104514in}{0.794290in}}%
\pgfpathlineto{\pgfqpoint{1.098627in}{0.790615in}}%
\pgfpathlineto{\pgfqpoint{1.092740in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{1.075078in}{0.968281in}}%
\pgfpathlineto{\pgfqpoint{1.069191in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{1.063304in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{1.057417in}{0.925396in}}%
\pgfpathlineto{\pgfqpoint{1.051530in}{0.895989in}}%
\pgfpathlineto{\pgfqpoint{1.039755in}{0.907017in}}%
\pgfpathlineto{\pgfqpoint{1.027981in}{0.860456in}}%
\pgfpathlineto{\pgfqpoint{1.022094in}{0.876385in}}%
\pgfpathlineto{\pgfqpoint{1.016207in}{0.898440in}}%
\pgfpathlineto{\pgfqpoint{1.010319in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{1.004432in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{0.998545in}{0.946226in}}%
\pgfpathlineto{\pgfqpoint{0.992658in}{0.913143in}}%
\pgfpathlineto{\pgfqpoint{0.986771in}{0.903341in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{0.911918in}}%
\pgfpathlineto{\pgfqpoint{0.974996in}{0.907017in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{0.963222in}{0.958479in}}%
\pgfpathlineto{\pgfqpoint{0.957335in}{0.958479in}}%
\pgfpathlineto{\pgfqpoint{0.951448in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.939673in}{1.104288in}}%
\pgfpathlineto{\pgfqpoint{0.927899in}{1.139822in}}%
\pgfpathlineto{\pgfqpoint{0.922012in}{1.169229in}}%
\pgfpathlineto{\pgfqpoint{0.916125in}{1.159426in}}%
\pgfpathlineto{\pgfqpoint{0.904350in}{1.152075in}}%
\pgfpathlineto{\pgfqpoint{0.898463in}{1.128794in}}%
\pgfpathlineto{\pgfqpoint{0.892576in}{1.110415in}}%
\pgfpathlineto{\pgfqpoint{0.886689in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{0.880802in}{1.123893in}}%
\pgfpathlineto{\pgfqpoint{0.874914in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{0.869027in}{1.138596in}}%
\pgfpathlineto{\pgfqpoint{0.863140in}{1.012392in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{0.851366in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{0.845479in}{1.050376in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.077332in}}%
\pgfpathlineto{\pgfqpoint{0.833704in}{1.025870in}}%
\pgfpathlineto{\pgfqpoint{0.827817in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.816043in}{0.882511in}}%
\pgfpathlineto{\pgfqpoint{0.810156in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{0.804268in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{0.798381in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{0.792494in}{0.824923in}}%
\pgfpathlineto{\pgfqpoint{0.786607in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{0.780720in}{0.838401in}}%
\pgfpathlineto{\pgfqpoint{0.774833in}{0.822472in}}%
\pgfpathlineto{\pgfqpoint{0.763058in}{0.854330in}}%
\pgfpathlineto{\pgfqpoint{0.757171in}{0.862907in}}%
\pgfpathlineto{\pgfqpoint{0.751284in}{0.883736in}}%
\pgfpathlineto{\pgfqpoint{0.745397in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{0.739510in}{0.876385in}}%
\pgfpathlineto{\pgfqpoint{0.733622in}{0.877610in}}%
\pgfpathlineto{\pgfqpoint{0.727735in}{0.844527in}}%
\pgfpathlineto{\pgfqpoint{0.721848in}{0.823697in}}%
\pgfpathlineto{\pgfqpoint{0.715961in}{0.849428in}}%
\pgfpathlineto{\pgfqpoint{0.710074in}{0.907017in}}%
\pgfpathlineto{\pgfqpoint{0.704187in}{0.922946in}}%
\pgfpathlineto{\pgfqpoint{0.698299in}{0.949902in}}%
\pgfpathlineto{\pgfqpoint{0.692412in}{0.948677in}}%
\pgfpathlineto{\pgfqpoint{0.686525in}{0.919270in}}%
\pgfpathlineto{\pgfqpoint{0.680638in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{0.674751in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{0.668864in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{0.662976in}{0.974408in}}%
\pgfpathlineto{\pgfqpoint{0.657089in}{0.940100in}}%
\pgfpathlineto{\pgfqpoint{0.651202in}{0.870258in}}%
\pgfpathlineto{\pgfqpoint{0.645315in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{0.639428in}{0.810219in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.794290in}}%
\pgfpathlineto{\pgfqpoint{0.627653in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{0.621766in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{0.615879in}{0.895989in}}%
\pgfpathlineto{\pgfqpoint{0.609992in}{0.925396in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{0.897215in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{0.592330in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{0.860456in}}%
\pgfpathlineto{\pgfqpoint{0.574669in}{0.882511in}}%
\pgfpathlineto{\pgfqpoint{0.570556in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{0.570556in}{0.920175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.291233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570556in}{0.966692in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{0.899099in}}%
\pgfpathlineto{\pgfqpoint{0.589975in}{0.932715in}}%
\pgfpathlineto{\pgfqpoint{0.592919in}{0.944409in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{1.038701in}}%
\pgfpathlineto{\pgfqpoint{0.616468in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{0.950755in}}%
\pgfpathlineto{\pgfqpoint{0.627653in}{0.948500in}}%
\pgfpathlineto{\pgfqpoint{0.628242in}{0.950073in}}%
\pgfpathlineto{\pgfqpoint{0.635307in}{0.963708in}}%
\pgfpathlineto{\pgfqpoint{0.640605in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{0.651202in}{1.009176in}}%
\pgfpathlineto{\pgfqpoint{0.662976in}{0.924796in}}%
\pgfpathlineto{\pgfqpoint{0.663565in}{0.929411in}}%
\pgfpathlineto{\pgfqpoint{0.674751in}{1.013948in}}%
\pgfpathlineto{\pgfqpoint{0.675339in}{1.013633in}}%
\pgfpathlineto{\pgfqpoint{0.678872in}{1.011326in}}%
\pgfpathlineto{\pgfqpoint{0.683581in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{0.687114in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{0.698299in}{0.975717in}}%
\pgfpathlineto{\pgfqpoint{0.707130in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.710074in}{1.011221in}}%
\pgfpathlineto{\pgfqpoint{0.721848in}{0.935809in}}%
\pgfpathlineto{\pgfqpoint{0.725969in}{0.937854in}}%
\pgfpathlineto{\pgfqpoint{0.729501in}{0.942154in}}%
\pgfpathlineto{\pgfqpoint{0.733622in}{0.951227in}}%
\pgfpathlineto{\pgfqpoint{0.745397in}{0.861760in}}%
\pgfpathlineto{\pgfqpoint{0.745985in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.757171in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{0.768945in}{0.864330in}}%
\pgfpathlineto{\pgfqpoint{0.770123in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{0.780131in}{0.869312in}}%
\pgfpathlineto{\pgfqpoint{0.781897in}{0.869469in}}%
\pgfpathlineto{\pgfqpoint{0.791317in}{0.876339in}}%
\pgfpathlineto{\pgfqpoint{0.792494in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{0.804268in}{0.813251in}}%
\pgfpathlineto{\pgfqpoint{0.804857in}{0.815558in}}%
\pgfpathlineto{\pgfqpoint{0.816631in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{0.820752in}{0.865956in}}%
\pgfpathlineto{\pgfqpoint{0.836648in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.886723in}}%
\pgfpathlineto{\pgfqpoint{0.840180in}{0.885307in}}%
\pgfpathlineto{\pgfqpoint{0.846067in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{0.851366in}{0.832760in}}%
\pgfpathlineto{\pgfqpoint{0.863140in}{1.008494in}}%
\pgfpathlineto{\pgfqpoint{0.866084in}{1.002673in}}%
\pgfpathlineto{\pgfqpoint{0.869616in}{0.993338in}}%
\pgfpathlineto{\pgfqpoint{0.874914in}{0.973987in}}%
\pgfpathlineto{\pgfqpoint{0.886689in}{1.125335in}}%
\pgfpathlineto{\pgfqpoint{0.887866in}{1.118308in}}%
\pgfpathlineto{\pgfqpoint{0.893753in}{1.088626in}}%
\pgfpathlineto{\pgfqpoint{0.898463in}{1.076931in}}%
\pgfpathlineto{\pgfqpoint{0.903762in}{1.097488in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{1.126122in}}%
\pgfpathlineto{\pgfqpoint{0.910826in}{1.125493in}}%
\pgfpathlineto{\pgfqpoint{0.922012in}{1.115896in}}%
\pgfpathlineto{\pgfqpoint{0.922601in}{1.116892in}}%
\pgfpathlineto{\pgfqpoint{0.932020in}{1.137607in}}%
\pgfpathlineto{\pgfqpoint{0.933786in}{1.141645in}}%
\pgfpathlineto{\pgfqpoint{0.947327in}{1.093922in}}%
\pgfpathlineto{\pgfqpoint{0.958512in}{1.060150in}}%
\pgfpathlineto{\pgfqpoint{0.970875in}{1.007393in}}%
\pgfpathlineto{\pgfqpoint{0.986182in}{0.953167in}}%
\pgfpathlineto{\pgfqpoint{0.993835in}{0.929935in}}%
\pgfpathlineto{\pgfqpoint{1.004432in}{0.915933in}}%
\pgfpathlineto{\pgfqpoint{1.013263in}{0.922436in}}%
\pgfpathlineto{\pgfqpoint{1.016207in}{0.926054in}}%
\pgfpathlineto{\pgfqpoint{1.027981in}{0.869889in}}%
\pgfpathlineto{\pgfqpoint{1.039755in}{0.983007in}}%
\pgfpathlineto{\pgfqpoint{1.040344in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{1.051530in}{0.900882in}}%
\pgfpathlineto{\pgfqpoint{1.052118in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{1.063304in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{1.063893in}{0.967694in}}%
\pgfpathlineto{\pgfqpoint{1.075078in}{0.834280in}}%
\pgfpathlineto{\pgfqpoint{1.075667in}{0.836955in}}%
\pgfpathlineto{\pgfqpoint{1.085086in}{0.870518in}}%
\pgfpathlineto{\pgfqpoint{1.095095in}{0.896372in}}%
\pgfpathlineto{\pgfqpoint{1.098627in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{1.099216in}{0.906808in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.855257in}}%
\pgfpathlineto{\pgfqpoint{1.110990in}{0.855729in}}%
\pgfpathlineto{\pgfqpoint{1.119821in}{0.861603in}}%
\pgfpathlineto{\pgfqpoint{1.122176in}{0.863910in}}%
\pgfpathlineto{\pgfqpoint{1.133950in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{1.143369in}{0.892439in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{0.914779in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{1.008441in}}%
\pgfpathlineto{\pgfqpoint{1.158087in}{1.007550in}}%
\pgfpathlineto{\pgfqpoint{1.162797in}{1.002778in}}%
\pgfpathlineto{\pgfqpoint{1.166329in}{1.003512in}}%
\pgfpathlineto{\pgfqpoint{1.169273in}{1.006868in}}%
\pgfpathlineto{\pgfqpoint{1.178104in}{0.963341in}}%
\pgfpathlineto{\pgfqpoint{1.181047in}{0.949654in}}%
\pgfpathlineto{\pgfqpoint{1.181636in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{1.193999in}{0.956681in}}%
\pgfpathlineto{\pgfqpoint{1.202830in}{0.963865in}}%
\pgfpathlineto{\pgfqpoint{1.204596in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{1.215193in}{1.013476in}}%
\pgfpathlineto{\pgfqpoint{1.216370in}{1.019926in}}%
\pgfpathlineto{\pgfqpoint{1.226967in}{0.958202in}}%
\pgfpathlineto{\pgfqpoint{1.228145in}{0.951804in}}%
\pgfpathlineto{\pgfqpoint{1.228733in}{0.952223in}}%
\pgfpathlineto{\pgfqpoint{1.239919in}{0.970106in}}%
\pgfpathlineto{\pgfqpoint{1.248161in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.252871in}{0.919080in}}%
\pgfpathlineto{\pgfqpoint{1.258758in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{1.263468in}{0.913049in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{0.874346in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.854418in}}%
\pgfpathlineto{\pgfqpoint{1.275831in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{1.287016in}{0.879748in}}%
\pgfpathlineto{\pgfqpoint{1.289960in}{0.871777in}}%
\pgfpathlineto{\pgfqpoint{1.298791in}{0.842566in}}%
\pgfpathlineto{\pgfqpoint{1.305267in}{0.877965in}}%
\pgfpathlineto{\pgfqpoint{1.311742in}{0.903557in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{0.983846in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.028632in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{1.026062in}}%
\pgfpathlineto{\pgfqpoint{1.339412in}{1.020136in}}%
\pgfpathlineto{\pgfqpoint{1.341767in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{1.344711in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{1.023650in}}%
\pgfpathlineto{\pgfqpoint{1.357074in}{0.980385in}}%
\pgfpathlineto{\pgfqpoint{1.357662in}{0.978339in}}%
\pgfpathlineto{\pgfqpoint{1.358251in}{0.980227in}}%
\pgfpathlineto{\pgfqpoint{1.371203in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{1.388864in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{1.396518in}{1.086318in}}%
\pgfpathlineto{\pgfqpoint{1.405937in}{1.110337in}}%
\pgfpathlineto{\pgfqpoint{1.409469in}{1.114794in}}%
\pgfpathlineto{\pgfqpoint{1.427131in}{1.141855in}}%
\pgfpathlineto{\pgfqpoint{1.428308in}{1.144582in}}%
\pgfpathlineto{\pgfqpoint{1.441260in}{1.063191in}}%
\pgfpathlineto{\pgfqpoint{1.451857in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{1.458922in}{1.035030in}}%
\pgfpathlineto{\pgfqpoint{1.463631in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.473051in}{0.955003in}}%
\pgfpathlineto{\pgfqpoint{1.477172in}{0.929411in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{0.891233in}}%
\pgfpathlineto{\pgfqpoint{1.487769in}{0.895795in}}%
\pgfpathlineto{\pgfqpoint{1.498954in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{1.508374in}{0.964390in}}%
\pgfpathlineto{\pgfqpoint{1.510729in}{0.957939in}}%
\pgfpathlineto{\pgfqpoint{1.511317in}{0.959775in}}%
\pgfpathlineto{\pgfqpoint{1.520148in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{1.522503in}{0.994439in}}%
\pgfpathlineto{\pgfqpoint{1.523092in}{0.992814in}}%
\pgfpathlineto{\pgfqpoint{1.531334in}{0.969267in}}%
\pgfpathlineto{\pgfqpoint{1.538987in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{1.543108in}{0.930197in}}%
\pgfpathlineto{\pgfqpoint{1.547818in}{0.913521in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{0.881478in}}%
\pgfpathlineto{\pgfqpoint{1.567834in}{0.868525in}}%
\pgfpathlineto{\pgfqpoint{1.569600in}{0.862180in}}%
\pgfpathlineto{\pgfqpoint{1.576076in}{0.885831in}}%
\pgfpathlineto{\pgfqpoint{1.581375in}{0.913154in}}%
\pgfpathlineto{\pgfqpoint{1.581964in}{0.907909in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{0.806643in}}%
\pgfpathlineto{\pgfqpoint{1.593738in}{0.811048in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{0.895953in}}%
\pgfpathlineto{\pgfqpoint{1.605512in}{0.894170in}}%
\pgfpathlineto{\pgfqpoint{1.614343in}{0.877178in}}%
\pgfpathlineto{\pgfqpoint{1.616698in}{0.876549in}}%
\pgfpathlineto{\pgfqpoint{1.628472in}{0.799931in}}%
\pgfpathlineto{\pgfqpoint{1.629061in}{0.804965in}}%
\pgfpathlineto{\pgfqpoint{1.640835in}{0.897106in}}%
\pgfpathlineto{\pgfqpoint{1.644368in}{0.903766in}}%
\pgfpathlineto{\pgfqpoint{1.652610in}{0.915933in}}%
\pgfpathlineto{\pgfqpoint{1.659674in}{0.910951in}}%
\pgfpathlineto{\pgfqpoint{1.662618in}{0.910636in}}%
\pgfpathlineto{\pgfqpoint{1.663795in}{0.911371in}}%
\pgfpathlineto{\pgfqpoint{1.675570in}{0.818076in}}%
\pgfpathlineto{\pgfqpoint{1.684989in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{1.687344in}{0.821380in}}%
\pgfpathlineto{\pgfqpoint{1.699118in}{0.864749in}}%
\pgfpathlineto{\pgfqpoint{1.699707in}{0.863753in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.847181in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{0.848964in}}%
\pgfpathlineto{\pgfqpoint{1.724433in}{0.865903in}}%
\pgfpathlineto{\pgfqpoint{1.734441in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{1.735030in}{0.882580in}}%
\pgfpathlineto{\pgfqpoint{1.742095in}{0.868945in}}%
\pgfpathlineto{\pgfqpoint{1.745627in}{0.866900in}}%
\pgfpathlineto{\pgfqpoint{1.746216in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{1.757990in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{1.758579in}{0.766472in}}%
\pgfpathlineto{\pgfqpoint{1.769764in}{0.885359in}}%
\pgfpathlineto{\pgfqpoint{1.781539in}{0.797518in}}%
\pgfpathlineto{\pgfqpoint{1.791547in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.793313in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{1.803910in}{0.811258in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{1.805676in}{0.807640in}}%
\pgfpathlineto{\pgfqpoint{1.810386in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{1.812741in}{0.808636in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{0.806434in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{0.803864in}}%
\pgfpathlineto{\pgfqpoint{1.822160in}{0.814562in}}%
\pgfpathlineto{\pgfqpoint{1.826281in}{0.820698in}}%
\pgfpathlineto{\pgfqpoint{1.829813in}{0.825470in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{0.835015in}}%
\pgfpathlineto{\pgfqpoint{1.840410in}{0.836903in}}%
\pgfpathlineto{\pgfqpoint{1.846886in}{0.877178in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{0.915461in}}%
\pgfpathlineto{\pgfqpoint{1.866314in}{0.988671in}}%
\pgfpathlineto{\pgfqpoint{1.872201in}{1.000890in}}%
\pgfpathlineto{\pgfqpoint{1.875733in}{1.007340in}}%
\pgfpathlineto{\pgfqpoint{1.885741in}{1.059730in}}%
\pgfpathlineto{\pgfqpoint{1.888685in}{1.071162in}}%
\pgfpathlineto{\pgfqpoint{1.892217in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{1.895750in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{1.906347in}{1.126751in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.147781in}}%
\pgfpathlineto{\pgfqpoint{1.911645in}{1.147204in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.143952in}}%
\pgfpathlineto{\pgfqpoint{1.928129in}{1.148043in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.156119in}}%
\pgfpathlineto{\pgfqpoint{1.934605in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{1.946379in}{1.012427in}}%
\pgfpathlineto{\pgfqpoint{1.946968in}{1.013266in}}%
\pgfpathlineto{\pgfqpoint{1.954033in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{1.961686in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.040117in}}%
\pgfpathlineto{\pgfqpoint{1.969928in}{1.042739in}}%
\pgfpathlineto{\pgfqpoint{1.982880in}{0.948552in}}%
\pgfpathlineto{\pgfqpoint{1.993477in}{0.910322in}}%
\pgfpathlineto{\pgfqpoint{1.994065in}{0.913206in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{2.005251in}{0.950230in}}%
\pgfpathlineto{\pgfqpoint{2.011138in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{2.011727in}{1.042948in}}%
\pgfpathlineto{\pgfqpoint{2.017025in}{1.001676in}}%
\pgfpathlineto{\pgfqpoint{2.017614in}{1.002253in}}%
\pgfpathlineto{\pgfqpoint{2.022913in}{1.009910in}}%
\pgfpathlineto{\pgfqpoint{2.025267in}{1.009385in}}%
\pgfpathlineto{\pgfqpoint{2.028800in}{1.008179in}}%
\pgfpathlineto{\pgfqpoint{2.035276in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{2.040574in}{0.967746in}}%
\pgfpathlineto{\pgfqpoint{2.046461in}{0.955789in}}%
\pgfpathlineto{\pgfqpoint{2.052348in}{0.959041in}}%
\pgfpathlineto{\pgfqpoint{2.058236in}{0.985052in}}%
\pgfpathlineto{\pgfqpoint{2.064123in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{2.064711in}{0.938798in}}%
\pgfpathlineto{\pgfqpoint{2.070010in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{2.070599in}{0.984318in}}%
\pgfpathlineto{\pgfqpoint{2.076486in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{2.081784in}{0.898680in}}%
\pgfpathlineto{\pgfqpoint{2.082373in}{0.900777in}}%
\pgfpathlineto{\pgfqpoint{2.090615in}{0.920024in}}%
\pgfpathlineto{\pgfqpoint{2.093559in}{0.922960in}}%
\pgfpathlineto{\pgfqpoint{2.099446in}{0.984685in}}%
\pgfpathlineto{\pgfqpoint{2.103567in}{1.001362in}}%
\pgfpathlineto{\pgfqpoint{2.105333in}{1.006711in}}%
\pgfpathlineto{\pgfqpoint{2.112397in}{1.119934in}}%
\pgfpathlineto{\pgfqpoint{2.118873in}{1.140911in}}%
\pgfpathlineto{\pgfqpoint{2.122406in}{1.143428in}}%
\pgfpathlineto{\pgfqpoint{2.122994in}{1.144267in}}%
\pgfpathlineto{\pgfqpoint{2.126527in}{1.137187in}}%
\pgfpathlineto{\pgfqpoint{2.130059in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{2.133003in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{2.134769in}{1.135929in}}%
\pgfpathlineto{\pgfqpoint{2.140656in}{1.171380in}}%
\pgfpathlineto{\pgfqpoint{2.146543in}{0.992551in}}%
\pgfpathlineto{\pgfqpoint{2.147132in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{1.081494in}}%
\pgfpathlineto{\pgfqpoint{2.164793in}{0.935494in}}%
\pgfpathlineto{\pgfqpoint{2.170092in}{0.937697in}}%
\pgfpathlineto{\pgfqpoint{2.172447in}{0.933868in}}%
\pgfpathlineto{\pgfqpoint{2.176568in}{0.932715in}}%
\pgfpathlineto{\pgfqpoint{2.179511in}{0.936595in}}%
\pgfpathlineto{\pgfqpoint{2.181866in}{0.937120in}}%
\pgfpathlineto{\pgfqpoint{2.193052in}{1.033561in}}%
\pgfpathlineto{\pgfqpoint{2.193640in}{1.039540in}}%
\pgfpathlineto{\pgfqpoint{2.194229in}{1.035974in}}%
\pgfpathlineto{\pgfqpoint{2.200116in}{1.004770in}}%
\pgfpathlineto{\pgfqpoint{2.205415in}{0.998005in}}%
\pgfpathlineto{\pgfqpoint{2.211302in}{0.931089in}}%
\pgfpathlineto{\pgfqpoint{2.211891in}{0.934445in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{0.962659in}}%
\pgfpathlineto{\pgfqpoint{2.217778in}{0.960404in}}%
\pgfpathlineto{\pgfqpoint{2.223076in}{0.936648in}}%
\pgfpathlineto{\pgfqpoint{2.228963in}{0.979860in}}%
\pgfpathlineto{\pgfqpoint{2.229552in}{0.979388in}}%
\pgfpathlineto{\pgfqpoint{2.233084in}{0.975980in}}%
\pgfpathlineto{\pgfqpoint{2.234851in}{0.974826in}}%
\pgfpathlineto{\pgfqpoint{2.246036in}{0.910322in}}%
\pgfpathlineto{\pgfqpoint{2.247802in}{0.903295in}}%
\pgfpathlineto{\pgfqpoint{2.252512in}{0.891128in}}%
\pgfpathlineto{\pgfqpoint{2.258399in}{0.969424in}}%
\pgfpathlineto{\pgfqpoint{2.258988in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{2.264286in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{2.271351in}{0.877283in}}%
\pgfpathlineto{\pgfqpoint{2.276061in}{0.861341in}}%
\pgfpathlineto{\pgfqpoint{2.281948in}{0.911738in}}%
\pgfpathlineto{\pgfqpoint{2.282537in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{2.292545in}{0.887352in}}%
\pgfpathlineto{\pgfqpoint{2.294900in}{0.885726in}}%
\pgfpathlineto{\pgfqpoint{2.299609in}{0.883996in}}%
\pgfpathlineto{\pgfqpoint{2.306085in}{0.901039in}}%
\pgfpathlineto{\pgfqpoint{2.311973in}{0.912787in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{0.945773in}}%
\pgfpathlineto{\pgfqpoint{2.317860in}{0.944252in}}%
\pgfpathlineto{\pgfqpoint{2.323158in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{2.323747in}{0.927942in}}%
\pgfpathlineto{\pgfqpoint{2.327868in}{0.928624in}}%
\pgfpathlineto{\pgfqpoint{2.331400in}{0.928467in}}%
\pgfpathlineto{\pgfqpoint{2.334932in}{0.928205in}}%
\pgfpathlineto{\pgfqpoint{2.341997in}{0.901354in}}%
\pgfpathlineto{\pgfqpoint{2.346707in}{0.889922in}}%
\pgfpathlineto{\pgfqpoint{2.352594in}{0.916458in}}%
\pgfpathlineto{\pgfqpoint{2.358481in}{0.882790in}}%
\pgfpathlineto{\pgfqpoint{2.364368in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{2.370256in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{2.376143in}{0.975298in}}%
\pgfpathlineto{\pgfqpoint{2.376731in}{0.974144in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{0.959985in}}%
\pgfpathlineto{\pgfqpoint{2.389094in}{1.010592in}}%
\pgfpathlineto{\pgfqpoint{2.393804in}{1.029366in}}%
\pgfpathlineto{\pgfqpoint{2.399103in}{1.052231in}}%
\pgfpathlineto{\pgfqpoint{2.399691in}{1.055377in}}%
\pgfpathlineto{\pgfqpoint{2.406756in}{1.009962in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{0.993443in}}%
\pgfpathlineto{\pgfqpoint{2.417353in}{1.026114in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.023755in}}%
\pgfpathlineto{\pgfqpoint{2.425006in}{1.000208in}}%
\pgfpathlineto{\pgfqpoint{2.429127in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{2.435603in}{1.020870in}}%
\pgfpathlineto{\pgfqpoint{2.440902in}{1.062929in}}%
\pgfpathlineto{\pgfqpoint{2.446789in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{2.447377in}{1.011535in}}%
\pgfpathlineto{\pgfqpoint{2.452676in}{1.035292in}}%
\pgfpathlineto{\pgfqpoint{2.453265in}{1.033928in}}%
\pgfpathlineto{\pgfqpoint{2.459152in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{1.008179in}}%
\pgfpathlineto{\pgfqpoint{2.465039in}{1.008441in}}%
\pgfpathlineto{\pgfqpoint{2.469749in}{1.011168in}}%
\pgfpathlineto{\pgfqpoint{2.470337in}{1.011168in}}%
\pgfpathlineto{\pgfqpoint{2.476225in}{0.958831in}}%
\pgfpathlineto{\pgfqpoint{2.482112in}{1.023755in}}%
\pgfpathlineto{\pgfqpoint{2.482700in}{1.021972in}}%
\pgfpathlineto{\pgfqpoint{2.488588in}{1.005242in}}%
\pgfpathlineto{\pgfqpoint{2.493886in}{0.971732in}}%
\pgfpathlineto{\pgfqpoint{2.494475in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{2.498596in}{0.984790in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{2.505660in}{0.924429in}}%
\pgfpathlineto{\pgfqpoint{2.506249in}{0.926789in}}%
\pgfpathlineto{\pgfqpoint{2.511548in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{2.517435in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{2.518023in}{1.028737in}}%
\pgfpathlineto{\pgfqpoint{2.523322in}{0.990663in}}%
\pgfpathlineto{\pgfqpoint{2.529209in}{1.029576in}}%
\pgfpathlineto{\pgfqpoint{2.535096in}{0.967222in}}%
\pgfpathlineto{\pgfqpoint{2.540983in}{1.072421in}}%
\pgfpathlineto{\pgfqpoint{2.546871in}{1.012637in}}%
\pgfpathlineto{\pgfqpoint{2.547459in}{1.018301in}}%
\pgfpathlineto{\pgfqpoint{2.552758in}{1.069170in}}%
\pgfpathlineto{\pgfqpoint{2.553346in}{1.064712in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{1.027006in}}%
\pgfpathlineto{\pgfqpoint{2.567476in}{1.075148in}}%
\pgfpathlineto{\pgfqpoint{2.570419in}{1.086371in}}%
\pgfpathlineto{\pgfqpoint{2.580427in}{1.039697in}}%
\pgfpathlineto{\pgfqpoint{2.582194in}{1.029366in}}%
\pgfpathlineto{\pgfqpoint{2.588081in}{1.075515in}}%
\pgfpathlineto{\pgfqpoint{2.588669in}{1.071372in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{1.035711in}}%
\pgfpathlineto{\pgfqpoint{2.599855in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{2.605742in}{1.032827in}}%
\pgfpathlineto{\pgfqpoint{2.606331in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{2.611629in}{1.033509in}}%
\pgfpathlineto{\pgfqpoint{2.616928in}{1.032198in}}%
\pgfpathlineto{\pgfqpoint{2.617517in}{1.031778in}}%
\pgfpathlineto{\pgfqpoint{2.625170in}{1.091930in}}%
\pgfpathlineto{\pgfqpoint{2.629880in}{1.120563in}}%
\pgfpathlineto{\pgfqpoint{2.635178in}{1.185801in}}%
\pgfpathlineto{\pgfqpoint{2.635767in}{1.181501in}}%
\pgfpathlineto{\pgfqpoint{2.644598in}{1.122399in}}%
\pgfpathlineto{\pgfqpoint{2.657549in}{1.053437in}}%
\pgfpathlineto{\pgfqpoint{2.670501in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{2.676388in}{1.022496in}}%
\pgfpathlineto{\pgfqpoint{2.682864in}{0.938850in}}%
\pgfpathlineto{\pgfqpoint{2.685808in}{0.936123in}}%
\pgfpathlineto{\pgfqpoint{2.688163in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{2.694050in}{0.866165in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{0.917244in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.931089in}}%
\pgfpathlineto{\pgfqpoint{2.712300in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{2.716421in}{0.903295in}}%
\pgfpathlineto{\pgfqpoint{2.717599in}{0.903452in}}%
\pgfpathlineto{\pgfqpoint{2.725841in}{0.917716in}}%
\pgfpathlineto{\pgfqpoint{2.732316in}{0.915618in}}%
\pgfpathlineto{\pgfqpoint{2.735260in}{0.913311in}}%
\pgfpathlineto{\pgfqpoint{2.744091in}{0.955160in}}%
\pgfpathlineto{\pgfqpoint{2.749978in}{0.987202in}}%
\pgfpathlineto{\pgfqpoint{2.752922in}{1.007550in}}%
\pgfpathlineto{\pgfqpoint{2.753510in}{1.004194in}}%
\pgfpathlineto{\pgfqpoint{2.759397in}{0.961663in}}%
\pgfpathlineto{\pgfqpoint{2.764696in}{0.876654in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{0.947189in}}%
\pgfpathlineto{\pgfqpoint{2.771172in}{0.944462in}}%
\pgfpathlineto{\pgfqpoint{2.777059in}{0.919604in}}%
\pgfpathlineto{\pgfqpoint{2.782357in}{0.911056in}}%
\pgfpathlineto{\pgfqpoint{2.788245in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{2.794132in}{0.933868in}}%
\pgfpathlineto{\pgfqpoint{2.800019in}{0.851114in}}%
\pgfpathlineto{\pgfqpoint{2.801196in}{0.851377in}}%
\pgfpathlineto{\pgfqpoint{2.805906in}{0.851114in}}%
\pgfpathlineto{\pgfqpoint{2.812382in}{0.868997in}}%
\pgfpathlineto{\pgfqpoint{2.817680in}{0.886408in}}%
\pgfpathlineto{\pgfqpoint{2.823568in}{0.849122in}}%
\pgfpathlineto{\pgfqpoint{2.829455in}{0.895061in}}%
\pgfpathlineto{\pgfqpoint{2.830043in}{0.891390in}}%
\pgfpathlineto{\pgfqpoint{2.837108in}{0.856621in}}%
\pgfpathlineto{\pgfqpoint{2.841229in}{0.856778in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{2.847705in}{0.958044in}}%
\pgfpathlineto{\pgfqpoint{2.853003in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{2.853592in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{2.858891in}{0.898522in}}%
\pgfpathlineto{\pgfqpoint{2.864778in}{0.817656in}}%
\pgfpathlineto{\pgfqpoint{2.870665in}{0.905235in}}%
\pgfpathlineto{\pgfqpoint{2.871254in}{0.897473in}}%
\pgfpathlineto{\pgfqpoint{2.876552in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{2.877141in}{0.828564in}}%
\pgfpathlineto{\pgfqpoint{2.881851in}{0.839420in}}%
\pgfpathlineto{\pgfqpoint{2.882439in}{0.840469in}}%
\pgfpathlineto{\pgfqpoint{2.888326in}{0.820436in}}%
\pgfpathlineto{\pgfqpoint{2.894214in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.894802in}{0.951856in}}%
\pgfpathlineto{\pgfqpoint{2.901278in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{0.776908in}}%
\pgfpathlineto{\pgfqpoint{2.911875in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{2.912464in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{2.923649in}{0.784250in}}%
\pgfpathlineto{\pgfqpoint{2.924238in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{2.929537in}{0.791487in}}%
\pgfpathlineto{\pgfqpoint{2.935424in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{2.936012in}{0.891338in}}%
\pgfpathlineto{\pgfqpoint{2.941311in}{0.840101in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.844035in}}%
\pgfpathlineto{\pgfqpoint{2.947198in}{0.887509in}}%
\pgfpathlineto{\pgfqpoint{2.947787in}{0.883471in}}%
\pgfpathlineto{\pgfqpoint{2.954263in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{2.958972in}{0.779583in}}%
\pgfpathlineto{\pgfqpoint{2.959561in}{0.783883in}}%
\pgfpathlineto{\pgfqpoint{2.964860in}{0.820226in}}%
\pgfpathlineto{\pgfqpoint{2.965448in}{0.818128in}}%
\pgfpathlineto{\pgfqpoint{2.970747in}{0.798410in}}%
\pgfpathlineto{\pgfqpoint{2.971336in}{0.799144in}}%
\pgfpathlineto{\pgfqpoint{2.976634in}{0.801347in}}%
\pgfpathlineto{\pgfqpoint{2.982521in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{2.985465in}{0.815768in}}%
\pgfpathlineto{\pgfqpoint{2.988408in}{0.812727in}}%
\pgfpathlineto{\pgfqpoint{2.993707in}{0.832864in}}%
\pgfpathlineto{\pgfqpoint{2.996650in}{0.839420in}}%
\pgfpathlineto{\pgfqpoint{2.998416in}{0.840836in}}%
\pgfpathlineto{\pgfqpoint{3.000183in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{3.006070in}{0.890341in}}%
\pgfpathlineto{\pgfqpoint{3.011957in}{1.075515in}}%
\pgfpathlineto{\pgfqpoint{3.012546in}{1.061513in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{3.018433in}{0.932662in}}%
\pgfpathlineto{\pgfqpoint{3.023731in}{0.974197in}}%
\pgfpathlineto{\pgfqpoint{3.029618in}{1.140019in}}%
\pgfpathlineto{\pgfqpoint{3.030207in}{1.131261in}}%
\pgfpathlineto{\pgfqpoint{3.036683in}{1.046252in}}%
\pgfpathlineto{\pgfqpoint{3.040215in}{1.044679in}}%
\pgfpathlineto{\pgfqpoint{3.041982in}{1.046777in}}%
\pgfpathlineto{\pgfqpoint{3.044336in}{1.055482in}}%
\pgfpathlineto{\pgfqpoint{3.053167in}{1.095076in}}%
\pgfpathlineto{\pgfqpoint{3.059054in}{1.053489in}}%
\pgfpathlineto{\pgfqpoint{3.060232in}{1.055115in}}%
\pgfpathlineto{\pgfqpoint{3.064353in}{1.061565in}}%
\pgfpathlineto{\pgfqpoint{3.064942in}{1.063139in}}%
\pgfpathlineto{\pgfqpoint{3.072006in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{3.078482in}{1.165244in}}%
\pgfpathlineto{\pgfqpoint{3.082603in}{1.184543in}}%
\pgfpathlineto{\pgfqpoint{3.083192in}{1.182602in}}%
\pgfpathlineto{\pgfqpoint{3.088490in}{1.167971in}}%
\pgfpathlineto{\pgfqpoint{3.094377in}{1.169702in}}%
\pgfpathlineto{\pgfqpoint{3.100265in}{1.191780in}}%
\pgfpathlineto{\pgfqpoint{3.100853in}{1.191098in}}%
\pgfpathlineto{\pgfqpoint{3.106152in}{1.184543in}}%
\pgfpathlineto{\pgfqpoint{3.112039in}{1.246792in}}%
\pgfpathlineto{\pgfqpoint{3.112628in}{1.242282in}}%
\pgfpathlineto{\pgfqpoint{3.117926in}{1.204943in}}%
\pgfpathlineto{\pgfqpoint{3.123813in}{1.229748in}}%
\pgfpathlineto{\pgfqpoint{3.124402in}{1.227650in}}%
\pgfpathlineto{\pgfqpoint{3.129700in}{1.208771in}}%
\pgfpathlineto{\pgfqpoint{3.130289in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{3.135588in}{1.219155in}}%
\pgfpathlineto{\pgfqpoint{3.141475in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{3.147362in}{1.213910in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.216533in}}%
\pgfpathlineto{\pgfqpoint{3.153249in}{1.240132in}}%
\pgfpathlineto{\pgfqpoint{3.153838in}{1.239083in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{1.225081in}}%
\pgfpathlineto{\pgfqpoint{3.165023in}{1.214120in}}%
\pgfpathlineto{\pgfqpoint{3.174443in}{1.105250in}}%
\pgfpathlineto{\pgfqpoint{3.177975in}{1.067491in}}%
\pgfpathlineto{\pgfqpoint{3.182685in}{1.045990in}}%
\pgfpathlineto{\pgfqpoint{3.188572in}{1.093765in}}%
\pgfpathlineto{\pgfqpoint{3.195048in}{0.978287in}}%
\pgfpathlineto{\pgfqpoint{3.200346in}{0.978811in}}%
\pgfpathlineto{\pgfqpoint{3.206234in}{0.921020in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{0.978287in}}%
\pgfpathlineto{\pgfqpoint{3.212709in}{0.975193in}}%
\pgfpathlineto{\pgfqpoint{3.218008in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{3.219185in}{0.945615in}}%
\pgfpathlineto{\pgfqpoint{3.223306in}{0.945773in}}%
\pgfpathlineto{\pgfqpoint{3.223895in}{0.945668in}}%
\pgfpathlineto{\pgfqpoint{3.234492in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{3.235669in}{1.024331in}}%
\pgfpathlineto{\pgfqpoint{3.236258in}{1.023702in}}%
\pgfpathlineto{\pgfqpoint{3.241557in}{1.015678in}}%
\pgfpathlineto{\pgfqpoint{3.247444in}{0.988408in}}%
\pgfpathlineto{\pgfqpoint{3.249799in}{0.988461in}}%
\pgfpathlineto{\pgfqpoint{3.253331in}{0.988985in}}%
\pgfpathlineto{\pgfqpoint{3.259218in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{3.259807in}{0.939847in}}%
\pgfpathlineto{\pgfqpoint{3.265105in}{0.972571in}}%
\pgfpathlineto{\pgfqpoint{3.265694in}{0.970998in}}%
\pgfpathlineto{\pgfqpoint{3.270992in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{3.276880in}{0.998897in}}%
\pgfpathlineto{\pgfqpoint{3.283944in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{3.288654in}{0.935494in}}%
\pgfpathlineto{\pgfqpoint{3.289243in}{0.936962in}}%
\pgfpathlineto{\pgfqpoint{3.294541in}{0.949758in}}%
\pgfpathlineto{\pgfqpoint{3.295130in}{0.949024in}}%
\pgfpathlineto{\pgfqpoint{3.301017in}{0.941525in}}%
\pgfpathlineto{\pgfqpoint{3.309259in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{3.312203in}{0.933501in}}%
\pgfpathlineto{\pgfqpoint{3.318090in}{0.944200in}}%
\pgfpathlineto{\pgfqpoint{3.323977in}{0.875605in}}%
\pgfpathlineto{\pgfqpoint{3.324566in}{0.878961in}}%
\pgfpathlineto{\pgfqpoint{3.329864in}{0.907647in}}%
\pgfpathlineto{\pgfqpoint{3.335751in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{3.341638in}{0.922960in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{0.918555in}}%
\pgfpathlineto{\pgfqpoint{3.348703in}{0.878699in}}%
\pgfpathlineto{\pgfqpoint{3.355179in}{0.870833in}}%
\pgfpathlineto{\pgfqpoint{3.359300in}{0.867162in}}%
\pgfpathlineto{\pgfqpoint{3.365187in}{0.887352in}}%
\pgfpathlineto{\pgfqpoint{3.371074in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{3.376961in}{0.853579in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{3.383437in}{0.911266in}}%
\pgfpathlineto{\pgfqpoint{3.388736in}{0.845555in}}%
\pgfpathlineto{\pgfqpoint{3.389325in}{0.848178in}}%
\pgfpathlineto{\pgfqpoint{3.395800in}{0.872616in}}%
\pgfpathlineto{\pgfqpoint{3.400510in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{3.412285in}{0.902193in}}%
\pgfpathlineto{\pgfqpoint{3.418172in}{0.860344in}}%
\pgfpathlineto{\pgfqpoint{3.418760in}{0.862022in}}%
\pgfpathlineto{\pgfqpoint{3.424059in}{0.877283in}}%
\pgfpathlineto{\pgfqpoint{3.429946in}{0.928414in}}%
\pgfpathlineto{\pgfqpoint{3.435833in}{0.856254in}}%
\pgfpathlineto{\pgfqpoint{3.441720in}{0.953115in}}%
\pgfpathlineto{\pgfqpoint{3.442309in}{0.949391in}}%
\pgfpathlineto{\pgfqpoint{3.447608in}{0.919657in}}%
\pgfpathlineto{\pgfqpoint{3.448196in}{0.920128in}}%
\pgfpathlineto{\pgfqpoint{3.453495in}{0.927942in}}%
\pgfpathlineto{\pgfqpoint{3.459971in}{0.855310in}}%
\pgfpathlineto{\pgfqpoint{3.461737in}{0.854890in}}%
\pgfpathlineto{\pgfqpoint{3.465269in}{0.852111in}}%
\pgfpathlineto{\pgfqpoint{3.472334in}{0.900410in}}%
\pgfpathlineto{\pgfqpoint{3.477043in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{3.477632in}{0.958621in}}%
\pgfpathlineto{\pgfqpoint{3.482931in}{0.948342in}}%
\pgfpathlineto{\pgfqpoint{3.491173in}{0.865536in}}%
\pgfpathlineto{\pgfqpoint{3.494705in}{0.839787in}}%
\pgfpathlineto{\pgfqpoint{3.495294in}{0.842776in}}%
\pgfpathlineto{\pgfqpoint{3.500592in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{3.501181in}{0.867004in}}%
\pgfpathlineto{\pgfqpoint{3.518254in}{0.819439in}}%
\pgfpathlineto{\pgfqpoint{3.524729in}{0.916195in}}%
\pgfpathlineto{\pgfqpoint{3.530028in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.040903in}}%
\pgfpathlineto{\pgfqpoint{3.536504in}{1.033614in}}%
\pgfpathlineto{\pgfqpoint{3.541802in}{0.963970in}}%
\pgfpathlineto{\pgfqpoint{3.542391in}{0.966645in}}%
\pgfpathlineto{\pgfqpoint{3.547689in}{0.979231in}}%
\pgfpathlineto{\pgfqpoint{3.556520in}{1.124182in}}%
\pgfpathlineto{\pgfqpoint{3.560641in}{1.165664in}}%
\pgfpathlineto{\pgfqpoint{3.565351in}{1.186011in}}%
\pgfpathlineto{\pgfqpoint{3.565940in}{1.182288in}}%
\pgfpathlineto{\pgfqpoint{3.571238in}{1.154965in}}%
\pgfpathlineto{\pgfqpoint{3.577125in}{1.194349in}}%
\pgfpathlineto{\pgfqpoint{3.578303in}{1.191255in}}%
\pgfpathlineto{\pgfqpoint{3.583012in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{3.588900in}{1.226392in}}%
\pgfpathlineto{\pgfqpoint{3.589488in}{1.223612in}}%
\pgfpathlineto{\pgfqpoint{3.592432in}{1.210344in}}%
\pgfpathlineto{\pgfqpoint{3.593021in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{3.593609in}{1.205520in}}%
\pgfpathlineto{\pgfqpoint{3.594787in}{1.200957in}}%
\pgfpathlineto{\pgfqpoint{3.595375in}{1.201272in}}%
\pgfpathlineto{\pgfqpoint{3.601851in}{1.204156in}}%
\pgfpathlineto{\pgfqpoint{3.606561in}{1.199803in}}%
\pgfpathlineto{\pgfqpoint{3.612448in}{1.157587in}}%
\pgfpathlineto{\pgfqpoint{3.618335in}{1.211236in}}%
\pgfpathlineto{\pgfqpoint{3.625400in}{1.074624in}}%
\pgfpathlineto{\pgfqpoint{3.630110in}{1.052493in}}%
\pgfpathlineto{\pgfqpoint{3.630698in}{1.052860in}}%
\pgfpathlineto{\pgfqpoint{3.634820in}{1.057003in}}%
\pgfpathlineto{\pgfqpoint{3.635997in}{1.058209in}}%
\pgfpathlineto{\pgfqpoint{3.641884in}{0.996222in}}%
\pgfpathlineto{\pgfqpoint{3.642473in}{1.001309in}}%
\pgfpathlineto{\pgfqpoint{3.647771in}{1.048402in}}%
\pgfpathlineto{\pgfqpoint{3.657191in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{3.659546in}{0.913154in}}%
\pgfpathlineto{\pgfqpoint{3.667199in}{1.039697in}}%
\pgfpathlineto{\pgfqpoint{3.671320in}{1.071477in}}%
\pgfpathlineto{\pgfqpoint{3.677207in}{0.995488in}}%
\pgfpathlineto{\pgfqpoint{3.677796in}{0.999998in}}%
\pgfpathlineto{\pgfqpoint{3.683094in}{1.040536in}}%
\pgfpathlineto{\pgfqpoint{3.683683in}{1.035711in}}%
\pgfpathlineto{\pgfqpoint{3.688981in}{0.992289in}}%
\pgfpathlineto{\pgfqpoint{3.694869in}{1.042634in}}%
\pgfpathlineto{\pgfqpoint{3.702522in}{0.987779in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.972623in}}%
\pgfpathlineto{\pgfqpoint{3.711353in}{0.991188in}}%
\pgfpathlineto{\pgfqpoint{3.712530in}{0.995855in}}%
\pgfpathlineto{\pgfqpoint{3.719006in}{0.936700in}}%
\pgfpathlineto{\pgfqpoint{3.723127in}{0.932243in}}%
\pgfpathlineto{\pgfqpoint{3.724304in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{0.946612in}}%
\pgfpathlineto{\pgfqpoint{3.736668in}{0.962502in}}%
\pgfpathlineto{\pgfqpoint{3.741966in}{1.006449in}}%
\pgfpathlineto{\pgfqpoint{3.742555in}{1.004298in}}%
\pgfpathlineto{\pgfqpoint{3.747853in}{0.982063in}}%
\pgfpathlineto{\pgfqpoint{3.749031in}{0.982692in}}%
\pgfpathlineto{\pgfqpoint{3.751974in}{0.984895in}}%
\pgfpathlineto{\pgfqpoint{3.753740in}{0.987307in}}%
\pgfpathlineto{\pgfqpoint{3.759628in}{1.019612in}}%
\pgfpathlineto{\pgfqpoint{3.765515in}{0.916405in}}%
\pgfpathlineto{\pgfqpoint{3.766103in}{0.920391in}}%
\pgfpathlineto{\pgfqpoint{3.771402in}{0.954111in}}%
\pgfpathlineto{\pgfqpoint{3.777289in}{0.892439in}}%
\pgfpathlineto{\pgfqpoint{3.777878in}{0.896529in}}%
\pgfpathlineto{\pgfqpoint{3.783176in}{0.932243in}}%
\pgfpathlineto{\pgfqpoint{3.783765in}{0.928519in}}%
\pgfpathlineto{\pgfqpoint{3.790830in}{0.888086in}}%
\pgfpathlineto{\pgfqpoint{3.794951in}{0.878856in}}%
\pgfpathlineto{\pgfqpoint{3.800838in}{0.935022in}}%
\pgfpathlineto{\pgfqpoint{3.806725in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{3.812612in}{0.968952in}}%
\pgfpathlineto{\pgfqpoint{3.813201in}{0.968061in}}%
\pgfpathlineto{\pgfqpoint{3.818499in}{0.962921in}}%
\pgfpathlineto{\pgfqpoint{3.826741in}{0.972256in}}%
\pgfpathlineto{\pgfqpoint{3.830274in}{0.974826in}}%
\pgfpathlineto{\pgfqpoint{3.838516in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{3.842048in}{1.051392in}}%
\pgfpathlineto{\pgfqpoint{3.842637in}{1.049137in}}%
\pgfpathlineto{\pgfqpoint{3.852645in}{1.022601in}}%
\pgfpathlineto{\pgfqpoint{3.855000in}{1.020241in}}%
\pgfpathlineto{\pgfqpoint{3.858532in}{1.021657in}}%
\pgfpathlineto{\pgfqpoint{3.859709in}{1.023230in}}%
\pgfpathlineto{\pgfqpoint{3.866774in}{0.966645in}}%
\pgfpathlineto{\pgfqpoint{3.871484in}{0.887981in}}%
\pgfpathlineto{\pgfqpoint{3.872072in}{0.893855in}}%
\pgfpathlineto{\pgfqpoint{3.877371in}{0.950073in}}%
\pgfpathlineto{\pgfqpoint{3.877960in}{0.948185in}}%
\pgfpathlineto{\pgfqpoint{3.889734in}{0.914779in}}%
\pgfpathlineto{\pgfqpoint{3.895032in}{0.870413in}}%
\pgfpathlineto{\pgfqpoint{3.900920in}{0.959513in}}%
\pgfpathlineto{\pgfqpoint{3.901508in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{3.906807in}{0.930250in}}%
\pgfpathlineto{\pgfqpoint{3.907984in}{0.931666in}}%
\pgfpathlineto{\pgfqpoint{3.912694in}{0.935389in}}%
\pgfpathlineto{\pgfqpoint{3.918581in}{0.911213in}}%
\pgfpathlineto{\pgfqpoint{3.919170in}{0.912315in}}%
\pgfpathlineto{\pgfqpoint{3.924468in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{3.932122in}{0.894746in}}%
\pgfpathlineto{\pgfqpoint{3.936831in}{0.890079in}}%
\pgfpathlineto{\pgfqpoint{3.942130in}{0.881426in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{0.982378in}}%
\pgfpathlineto{\pgfqpoint{3.948606in}{0.973620in}}%
\pgfpathlineto{\pgfqpoint{3.954493in}{0.893907in}}%
\pgfpathlineto{\pgfqpoint{3.959791in}{0.888191in}}%
\pgfpathlineto{\pgfqpoint{3.968622in}{0.925268in}}%
\pgfpathlineto{\pgfqpoint{3.971566in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{3.977453in}{0.905130in}}%
\pgfpathlineto{\pgfqpoint{3.978041in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{3.981574in}{0.910846in}}%
\pgfpathlineto{\pgfqpoint{3.983340in}{0.913626in}}%
\pgfpathlineto{\pgfqpoint{3.989227in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{3.995114in}{0.913678in}}%
\pgfpathlineto{\pgfqpoint{4.001001in}{0.883471in}}%
\pgfpathlineto{\pgfqpoint{4.001590in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{4.006889in}{0.891862in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{0.871619in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.951332in}}%
\pgfpathlineto{\pgfqpoint{4.024550in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{4.030437in}{0.869155in}}%
\pgfpathlineto{\pgfqpoint{4.031026in}{0.872563in}}%
\pgfpathlineto{\pgfqpoint{4.036324in}{0.904868in}}%
\pgfpathlineto{\pgfqpoint{4.042212in}{0.854628in}}%
\pgfpathlineto{\pgfqpoint{4.042800in}{0.857355in}}%
\pgfpathlineto{\pgfqpoint{4.053986in}{0.906756in}}%
\pgfpathlineto{\pgfqpoint{4.059873in}{0.964652in}}%
\pgfpathlineto{\pgfqpoint{4.060462in}{0.961820in}}%
\pgfpathlineto{\pgfqpoint{4.065760in}{0.936700in}}%
\pgfpathlineto{\pgfqpoint{4.071647in}{0.956419in}}%
\pgfpathlineto{\pgfqpoint{4.077535in}{0.898365in}}%
\pgfpathlineto{\pgfqpoint{4.084011in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{4.089309in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{4.096374in}{1.086633in}}%
\pgfpathlineto{\pgfqpoint{4.099317in}{1.090986in}}%
\pgfpathlineto{\pgfqpoint{4.101672in}{1.098118in}}%
\pgfpathlineto{\pgfqpoint{4.112858in}{1.168653in}}%
\pgfpathlineto{\pgfqpoint{4.117567in}{1.160786in}}%
\pgfpathlineto{\pgfqpoint{4.118745in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{4.124632in}{1.117889in}}%
\pgfpathlineto{\pgfqpoint{4.130519in}{1.139442in}}%
\pgfpathlineto{\pgfqpoint{4.136995in}{1.044312in}}%
\pgfpathlineto{\pgfqpoint{4.142882in}{1.026534in}}%
\pgfpathlineto{\pgfqpoint{4.148769in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{4.154657in}{0.960299in}}%
\pgfpathlineto{\pgfqpoint{4.159955in}{0.907437in}}%
\pgfpathlineto{\pgfqpoint{4.160544in}{0.909483in}}%
\pgfpathlineto{\pgfqpoint{4.165842in}{0.926526in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{0.922488in}}%
\pgfpathlineto{\pgfqpoint{4.171729in}{0.912787in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{1.078085in}}%
\pgfpathlineto{\pgfqpoint{4.178205in}{1.070900in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.002463in}}%
\pgfpathlineto{\pgfqpoint{4.184092in}{1.003669in}}%
\pgfpathlineto{\pgfqpoint{4.185859in}{1.004770in}}%
\pgfpathlineto{\pgfqpoint{4.188802in}{1.008074in}}%
\pgfpathlineto{\pgfqpoint{4.189391in}{1.009176in}}%
\pgfpathlineto{\pgfqpoint{4.195278in}{0.968166in}}%
\pgfpathlineto{\pgfqpoint{4.196455in}{0.970316in}}%
\pgfpathlineto{\pgfqpoint{4.201165in}{0.980857in}}%
\pgfpathlineto{\pgfqpoint{4.211762in}{0.901931in}}%
\pgfpathlineto{\pgfqpoint{4.212940in}{0.895690in}}%
\pgfpathlineto{\pgfqpoint{4.213528in}{0.898260in}}%
\pgfpathlineto{\pgfqpoint{4.218238in}{0.909168in}}%
\pgfpathlineto{\pgfqpoint{4.218827in}{0.909692in}}%
\pgfpathlineto{\pgfqpoint{4.228246in}{1.002411in}}%
\pgfpathlineto{\pgfqpoint{4.230601in}{1.035397in}}%
\pgfpathlineto{\pgfqpoint{4.231190in}{1.032617in}}%
\pgfpathlineto{\pgfqpoint{4.236488in}{1.007602in}}%
\pgfpathlineto{\pgfqpoint{4.243553in}{1.094342in}}%
\pgfpathlineto{\pgfqpoint{4.248263in}{1.173373in}}%
\pgfpathlineto{\pgfqpoint{4.248851in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{4.254738in}{1.127171in}}%
\pgfpathlineto{\pgfqpoint{4.261803in}{1.109812in}}%
\pgfpathlineto{\pgfqpoint{4.265924in}{1.101317in}}%
\pgfpathlineto{\pgfqpoint{4.271811in}{1.053856in}}%
\pgfpathlineto{\pgfqpoint{4.272400in}{1.055954in}}%
\pgfpathlineto{\pgfqpoint{4.278287in}{1.075253in}}%
\pgfpathlineto{\pgfqpoint{4.284174in}{1.081966in}}%
\pgfpathlineto{\pgfqpoint{4.289473in}{1.097803in}}%
\pgfpathlineto{\pgfqpoint{4.307134in}{1.002725in}}%
\pgfpathlineto{\pgfqpoint{4.313021in}{1.013738in}}%
\pgfpathlineto{\pgfqpoint{4.318909in}{0.989877in}}%
\pgfpathlineto{\pgfqpoint{4.319497in}{0.991922in}}%
\pgfpathlineto{\pgfqpoint{4.324796in}{1.008704in}}%
\pgfpathlineto{\pgfqpoint{4.330683in}{1.095024in}}%
\pgfpathlineto{\pgfqpoint{4.331272in}{1.093503in}}%
\pgfpathlineto{\pgfqpoint{4.336570in}{1.078662in}}%
\pgfpathlineto{\pgfqpoint{4.342457in}{1.124234in}}%
\pgfpathlineto{\pgfqpoint{4.343046in}{1.123710in}}%
\pgfpathlineto{\pgfqpoint{4.346578in}{1.122346in}}%
\pgfpathlineto{\pgfqpoint{4.348344in}{1.122503in}}%
\pgfpathlineto{\pgfqpoint{4.354232in}{1.103572in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{0.974931in}}%
\pgfpathlineto{\pgfqpoint{4.360708in}{0.979441in}}%
\pgfpathlineto{\pgfqpoint{4.366006in}{1.021132in}}%
\pgfpathlineto{\pgfqpoint{4.366595in}{1.017461in}}%
\pgfpathlineto{\pgfqpoint{4.376014in}{0.956419in}}%
\pgfpathlineto{\pgfqpoint{4.377780in}{0.943518in}}%
\pgfpathlineto{\pgfqpoint{4.383667in}{0.985157in}}%
\pgfpathlineto{\pgfqpoint{4.384256in}{0.981329in}}%
\pgfpathlineto{\pgfqpoint{4.389555in}{0.949496in}}%
\pgfpathlineto{\pgfqpoint{4.395442in}{1.055010in}}%
\pgfpathlineto{\pgfqpoint{4.396031in}{1.038753in}}%
\pgfpathlineto{\pgfqpoint{4.402506in}{0.894537in}}%
\pgfpathlineto{\pgfqpoint{4.407805in}{0.867581in}}%
\pgfpathlineto{\pgfqpoint{4.412515in}{0.867372in}}%
\pgfpathlineto{\pgfqpoint{4.413103in}{0.866480in}}%
\pgfpathlineto{\pgfqpoint{4.413692in}{0.867581in}}%
\pgfpathlineto{\pgfqpoint{4.417224in}{0.872354in}}%
\pgfpathlineto{\pgfqpoint{4.418990in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{4.424878in}{0.942574in}}%
\pgfpathlineto{\pgfqpoint{4.425466in}{0.942364in}}%
\pgfpathlineto{\pgfqpoint{4.430765in}{0.939480in}}%
\pgfpathlineto{\pgfqpoint{4.435475in}{0.901774in}}%
\pgfpathlineto{\pgfqpoint{4.436652in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{4.443128in}{0.992709in}}%
\pgfpathlineto{\pgfqpoint{4.445483in}{0.997533in}}%
\pgfpathlineto{\pgfqpoint{4.448426in}{1.003826in}}%
\pgfpathlineto{\pgfqpoint{4.456080in}{0.932138in}}%
\pgfpathlineto{\pgfqpoint{4.457846in}{0.931823in}}%
\pgfpathlineto{\pgfqpoint{4.460201in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{4.466088in}{0.966330in}}%
\pgfpathlineto{\pgfqpoint{4.471975in}{0.909797in}}%
\pgfpathlineto{\pgfqpoint{4.473152in}{0.911738in}}%
\pgfpathlineto{\pgfqpoint{4.476685in}{0.917873in}}%
\pgfpathlineto{\pgfqpoint{4.477862in}{0.920496in}}%
\pgfpathlineto{\pgfqpoint{4.483749in}{0.902246in}}%
\pgfpathlineto{\pgfqpoint{4.484338in}{0.905182in}}%
\pgfpathlineto{\pgfqpoint{4.495524in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{4.499645in}{0.957625in}}%
\pgfpathlineto{\pgfqpoint{4.501411in}{0.962974in}}%
\pgfpathlineto{\pgfqpoint{4.509653in}{0.897316in}}%
\pgfpathlineto{\pgfqpoint{4.519072in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{4.526726in}{0.871305in}}%
\pgfpathlineto{\pgfqpoint{4.533202in}{0.878122in}}%
\pgfpathlineto{\pgfqpoint{4.536734in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{4.542621in}{0.929778in}}%
\pgfpathlineto{\pgfqpoint{4.543798in}{0.926002in}}%
\pgfpathlineto{\pgfqpoint{4.548508in}{0.912367in}}%
\pgfpathlineto{\pgfqpoint{4.554395in}{0.825680in}}%
\pgfpathlineto{\pgfqpoint{4.554984in}{0.827410in}}%
\pgfpathlineto{\pgfqpoint{4.562049in}{0.847076in}}%
\pgfpathlineto{\pgfqpoint{4.565581in}{0.850538in}}%
\pgfpathlineto{\pgfqpoint{4.566170in}{0.850852in}}%
\pgfpathlineto{\pgfqpoint{4.572646in}{0.882422in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{0.893645in}}%
\pgfpathlineto{\pgfqpoint{4.583831in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{4.584420in}{0.882422in}}%
\pgfpathlineto{\pgfqpoint{4.589718in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{4.590307in}{0.903399in}}%
\pgfpathlineto{\pgfqpoint{4.596783in}{0.894484in}}%
\pgfpathlineto{\pgfqpoint{4.600904in}{0.879748in}}%
\pgfpathlineto{\pgfqpoint{4.607380in}{0.852111in}}%
\pgfpathlineto{\pgfqpoint{4.613267in}{0.993076in}}%
\pgfpathlineto{\pgfqpoint{4.613856in}{0.985157in}}%
\pgfpathlineto{\pgfqpoint{4.619154in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{4.619743in}{0.910217in}}%
\pgfpathlineto{\pgfqpoint{4.623864in}{0.917611in}}%
\pgfpathlineto{\pgfqpoint{4.625041in}{0.920705in}}%
\pgfpathlineto{\pgfqpoint{4.625630in}{0.919447in}}%
\pgfpathlineto{\pgfqpoint{4.637404in}{0.896582in}}%
\pgfpathlineto{\pgfqpoint{4.643880in}{0.851586in}}%
\pgfpathlineto{\pgfqpoint{4.646824in}{0.851691in}}%
\pgfpathlineto{\pgfqpoint{4.648590in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{4.654477in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{4.660364in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{4.660953in}{0.832864in}}%
\pgfpathlineto{\pgfqpoint{4.672139in}{0.888873in}}%
\pgfpathlineto{\pgfqpoint{4.678026in}{0.855362in}}%
\pgfpathlineto{\pgfqpoint{4.678615in}{0.858037in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{4.695687in}{0.892072in}}%
\pgfpathlineto{\pgfqpoint{4.701575in}{0.809580in}}%
\pgfpathlineto{\pgfqpoint{4.702163in}{0.816135in}}%
\pgfpathlineto{\pgfqpoint{4.707462in}{0.873350in}}%
\pgfpathlineto{\pgfqpoint{4.708051in}{0.872458in}}%
\pgfpathlineto{\pgfqpoint{4.713349in}{0.862494in}}%
\pgfpathlineto{\pgfqpoint{4.719236in}{0.904763in}}%
\pgfpathlineto{\pgfqpoint{4.719825in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{4.726889in}{0.879433in}}%
\pgfpathlineto{\pgfqpoint{4.731010in}{0.850852in}}%
\pgfpathlineto{\pgfqpoint{4.736309in}{0.893488in}}%
\pgfpathlineto{\pgfqpoint{4.737486in}{0.907962in}}%
\pgfpathlineto{\pgfqpoint{4.743374in}{0.992446in}}%
\pgfpathlineto{\pgfqpoint{4.748672in}{1.010644in}}%
\pgfpathlineto{\pgfqpoint{4.756325in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{4.760446in}{1.162937in}}%
\pgfpathlineto{\pgfqpoint{4.766333in}{1.002935in}}%
\pgfpathlineto{\pgfqpoint{4.766922in}{1.008808in}}%
\pgfpathlineto{\pgfqpoint{4.772809in}{1.072841in}}%
\pgfpathlineto{\pgfqpoint{4.780463in}{1.224346in}}%
\pgfpathlineto{\pgfqpoint{4.783995in}{1.264308in}}%
\pgfpathlineto{\pgfqpoint{4.784584in}{1.261528in}}%
\pgfpathlineto{\pgfqpoint{4.788116in}{1.251145in}}%
\pgfpathlineto{\pgfqpoint{4.789882in}{1.249152in}}%
\pgfpathlineto{\pgfqpoint{4.795769in}{1.176939in}}%
\pgfpathlineto{\pgfqpoint{4.801657in}{1.266248in}}%
\pgfpathlineto{\pgfqpoint{4.802245in}{1.262052in}}%
\pgfpathlineto{\pgfqpoint{4.814608in}{1.181344in}}%
\pgfpathlineto{\pgfqpoint{4.819907in}{1.175680in}}%
\pgfpathlineto{\pgfqpoint{4.825794in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{4.834625in}{1.067911in}}%
\pgfpathlineto{\pgfqpoint{4.838157in}{1.047249in}}%
\pgfpathlineto{\pgfqpoint{4.841101in}{1.044417in}}%
\pgfpathlineto{\pgfqpoint{4.842867in}{1.044941in}}%
\pgfpathlineto{\pgfqpoint{4.849343in}{1.005242in}}%
\pgfpathlineto{\pgfqpoint{4.857585in}{0.973095in}}%
\pgfpathlineto{\pgfqpoint{4.863472in}{0.950860in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{0.942521in}}%
\pgfpathlineto{\pgfqpoint{4.872891in}{0.979126in}}%
\pgfpathlineto{\pgfqpoint{4.878190in}{0.989824in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.973567in}}%
\pgfpathlineto{\pgfqpoint{4.884077in}{0.960876in}}%
\pgfpathlineto{\pgfqpoint{4.884666in}{0.962345in}}%
\pgfpathlineto{\pgfqpoint{4.889964in}{0.968795in}}%
\pgfpathlineto{\pgfqpoint{4.895263in}{0.995016in}}%
\pgfpathlineto{\pgfqpoint{4.897029in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{4.901738in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{4.907626in}{1.056583in}}%
\pgfpathlineto{\pgfqpoint{4.913513in}{1.006921in}}%
\pgfpathlineto{\pgfqpoint{4.914101in}{1.007760in}}%
\pgfpathlineto{\pgfqpoint{4.925287in}{1.024541in}}%
\pgfpathlineto{\pgfqpoint{4.931174in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.037966in}}%
\pgfpathlineto{\pgfqpoint{4.942949in}{1.049189in}}%
\pgfpathlineto{\pgfqpoint{4.948836in}{0.982273in}}%
\pgfpathlineto{\pgfqpoint{4.949424in}{0.985419in}}%
\pgfpathlineto{\pgfqpoint{4.959433in}{1.048507in}}%
\pgfpathlineto{\pgfqpoint{4.960610in}{1.056898in}}%
\pgfpathlineto{\pgfqpoint{4.961199in}{1.055797in}}%
\pgfpathlineto{\pgfqpoint{4.966497in}{1.046777in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{1.000680in}}%
\pgfpathlineto{\pgfqpoint{4.982393in}{0.969529in}}%
\pgfpathlineto{\pgfqpoint{4.986514in}{0.953692in}}%
\pgfpathlineto{\pgfqpoint{4.992401in}{0.939165in}}%
\pgfpathlineto{\pgfqpoint{4.997699in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{5.002409in}{0.930565in}}%
\pgfpathlineto{\pgfqpoint{5.007707in}{0.922331in}}%
\pgfpathlineto{\pgfqpoint{5.013595in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{5.014183in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{5.024192in}{0.987202in}}%
\pgfpathlineto{\pgfqpoint{5.031256in}{1.052178in}}%
\pgfpathlineto{\pgfqpoint{5.032434in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{5.037143in}{1.035449in}}%
\pgfpathlineto{\pgfqpoint{5.037732in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{5.043030in}{1.043420in}}%
\pgfpathlineto{\pgfqpoint{5.043619in}{1.042004in}}%
\pgfpathlineto{\pgfqpoint{5.049506in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{5.055982in}{0.981486in}}%
\pgfpathlineto{\pgfqpoint{5.060692in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{5.061281in}{0.925478in}}%
\pgfpathlineto{\pgfqpoint{5.066579in}{0.935651in}}%
\pgfpathlineto{\pgfqpoint{5.067168in}{0.935179in}}%
\pgfpathlineto{\pgfqpoint{5.070700in}{0.933239in}}%
\pgfpathlineto{\pgfqpoint{5.072466in}{0.931089in}}%
\pgfpathlineto{\pgfqpoint{5.078353in}{0.947975in}}%
\pgfpathlineto{\pgfqpoint{5.084241in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{5.084829in}{1.014839in}}%
\pgfpathlineto{\pgfqpoint{5.090128in}{0.998425in}}%
\pgfpathlineto{\pgfqpoint{5.096015in}{0.916038in}}%
\pgfpathlineto{\pgfqpoint{5.096604in}{0.919394in}}%
\pgfpathlineto{\pgfqpoint{5.104846in}{0.962502in}}%
\pgfpathlineto{\pgfqpoint{5.107789in}{0.973410in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.945248in}}%
\pgfpathlineto{\pgfqpoint{5.119564in}{0.885831in}}%
\pgfpathlineto{\pgfqpoint{5.120152in}{0.890289in}}%
\pgfpathlineto{\pgfqpoint{5.126628in}{0.931508in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.936648in}}%
\pgfpathlineto{\pgfqpoint{5.137225in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{5.137814in}{0.877755in}}%
\pgfpathlineto{\pgfqpoint{5.143701in}{0.925635in}}%
\pgfpathlineto{\pgfqpoint{5.149000in}{0.989457in}}%
\pgfpathlineto{\pgfqpoint{5.149588in}{0.981538in}}%
\pgfpathlineto{\pgfqpoint{5.157242in}{0.888925in}}%
\pgfpathlineto{\pgfqpoint{5.160774in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{5.166661in}{0.917559in}}%
\pgfpathlineto{\pgfqpoint{5.172548in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{5.178435in}{0.942154in}}%
\pgfpathlineto{\pgfqpoint{5.184323in}{0.903137in}}%
\pgfpathlineto{\pgfqpoint{5.195508in}{0.951804in}}%
\pgfpathlineto{\pgfqpoint{5.197274in}{0.957100in}}%
\pgfpathlineto{\pgfqpoint{5.201395in}{0.967641in}}%
\pgfpathlineto{\pgfqpoint{5.201984in}{0.969529in}}%
\pgfpathlineto{\pgfqpoint{5.213758in}{0.892963in}}%
\pgfpathlineto{\pgfqpoint{5.219646in}{0.958569in}}%
\pgfpathlineto{\pgfqpoint{5.220234in}{0.957363in}}%
\pgfpathlineto{\pgfqpoint{5.227299in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{5.231420in}{0.942259in}}%
\pgfpathlineto{\pgfqpoint{5.237307in}{0.883104in}}%
\pgfpathlineto{\pgfqpoint{5.237896in}{0.883891in}}%
\pgfpathlineto{\pgfqpoint{5.242606in}{0.889188in}}%
\pgfpathlineto{\pgfqpoint{5.243194in}{0.889764in}}%
\pgfpathlineto{\pgfqpoint{5.249670in}{0.924953in}}%
\pgfpathlineto{\pgfqpoint{5.254380in}{0.930932in}}%
\pgfpathlineto{\pgfqpoint{5.256735in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{5.260856in}{0.951227in}}%
\pgfpathlineto{\pgfqpoint{5.266743in}{0.878175in}}%
\pgfpathlineto{\pgfqpoint{5.267332in}{0.879748in}}%
\pgfpathlineto{\pgfqpoint{5.272630in}{0.894694in}}%
\pgfpathlineto{\pgfqpoint{5.273219in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{5.279695in}{0.881741in}}%
\pgfpathlineto{\pgfqpoint{5.284993in}{0.880902in}}%
\pgfpathlineto{\pgfqpoint{5.289703in}{0.869627in}}%
\pgfpathlineto{\pgfqpoint{5.290292in}{0.867948in}}%
\pgfpathlineto{\pgfqpoint{5.290880in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{5.296179in}{0.870675in}}%
\pgfpathlineto{\pgfqpoint{5.302066in}{0.947766in}}%
\pgfpathlineto{\pgfqpoint{5.302655in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{5.307953in}{0.926526in}}%
\pgfpathlineto{\pgfqpoint{5.308542in}{0.927575in}}%
\pgfpathlineto{\pgfqpoint{5.313840in}{0.937802in}}%
\pgfpathlineto{\pgfqpoint{5.320905in}{0.897736in}}%
\pgfpathlineto{\pgfqpoint{5.325615in}{0.883052in}}%
\pgfpathlineto{\pgfqpoint{5.326203in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{5.331502in}{0.895533in}}%
\pgfpathlineto{\pgfqpoint{5.332090in}{0.895114in}}%
\pgfpathlineto{\pgfqpoint{5.337389in}{0.892124in}}%
\pgfpathlineto{\pgfqpoint{5.343276in}{0.888768in}}%
\pgfpathlineto{\pgfqpoint{5.347986in}{0.898784in}}%
\pgfpathlineto{\pgfqpoint{5.349163in}{0.901511in}}%
\pgfpathlineto{\pgfqpoint{5.355050in}{0.858928in}}%
\pgfpathlineto{\pgfqpoint{5.355639in}{0.859295in}}%
\pgfpathlineto{\pgfqpoint{5.359760in}{0.861813in}}%
\pgfpathlineto{\pgfqpoint{5.361526in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{5.366825in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{5.372712in}{0.931246in}}%
\pgfpathlineto{\pgfqpoint{5.378599in}{0.863753in}}%
\pgfpathlineto{\pgfqpoint{5.379188in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{5.384486in}{0.877965in}}%
\pgfpathlineto{\pgfqpoint{5.385075in}{0.876444in}}%
\pgfpathlineto{\pgfqpoint{5.391551in}{0.861603in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{0.852111in}}%
\pgfpathlineto{\pgfqpoint{5.402148in}{0.850013in}}%
\pgfpathlineto{\pgfqpoint{5.408035in}{0.813041in}}%
\pgfpathlineto{\pgfqpoint{5.408624in}{0.815296in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{0.831606in}}%
\pgfpathlineto{\pgfqpoint{5.419221in}{0.798200in}}%
\pgfpathlineto{\pgfqpoint{5.419809in}{0.793900in}}%
\pgfpathlineto{\pgfqpoint{5.426285in}{0.848545in}}%
\pgfpathlineto{\pgfqpoint{5.432172in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{0.973725in}}%
\pgfpathlineto{\pgfqpoint{5.449245in}{1.053122in}}%
\pgfpathlineto{\pgfqpoint{5.450423in}{1.052755in}}%
\pgfpathlineto{\pgfqpoint{5.452189in}{1.051811in}}%
\pgfpathlineto{\pgfqpoint{5.455132in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{5.461019in}{1.157273in}}%
\pgfpathlineto{\pgfqpoint{5.462197in}{1.154756in}}%
\pgfpathlineto{\pgfqpoint{5.464552in}{1.153130in}}%
\pgfpathlineto{\pgfqpoint{5.466907in}{1.155752in}}%
\pgfpathlineto{\pgfqpoint{5.472794in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{5.473383in}{1.191570in}}%
\pgfpathlineto{\pgfqpoint{5.478681in}{1.154965in}}%
\pgfpathlineto{\pgfqpoint{5.483391in}{1.165716in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{1.174107in}}%
\pgfpathlineto{\pgfqpoint{5.491044in}{1.181606in}}%
\pgfpathlineto{\pgfqpoint{5.496343in}{1.205572in}}%
\pgfpathlineto{\pgfqpoint{5.496931in}{1.202583in}}%
\pgfpathlineto{\pgfqpoint{5.502818in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{5.508117in}{1.180085in}}%
\pgfpathlineto{\pgfqpoint{5.514004in}{1.234048in}}%
\pgfpathlineto{\pgfqpoint{5.514593in}{1.231112in}}%
\pgfpathlineto{\pgfqpoint{5.519891in}{1.204943in}}%
\pgfpathlineto{\pgfqpoint{5.520480in}{1.187165in}}%
\pgfpathlineto{\pgfqpoint{5.521069in}{1.204418in}}%
\pgfpathlineto{\pgfqpoint{5.521657in}{1.204209in}}%
\pgfpathlineto{\pgfqpoint{5.524012in}{1.203527in}}%
\pgfpathlineto{\pgfqpoint{5.524601in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{5.525190in}{1.188895in}}%
\pgfpathlineto{\pgfqpoint{5.525778in}{1.203055in}}%
\pgfpathlineto{\pgfqpoint{5.525778in}{1.203055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.291233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524405in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{5.522606in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{5.519007in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{5.517208in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{5.515408in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{5.513609in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{5.511810in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{5.510010in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{5.508211in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{5.506412in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{5.504612in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{5.502813in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{5.501014in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{5.497415in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{5.495615in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{5.493816in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{5.492017in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{5.490217in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{5.486619in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{5.484819in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{5.483020in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{5.481221in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{5.479421in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{5.477622in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{5.474023in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{5.471676in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{5.469746in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{5.466851in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{5.464921in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{5.463957in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{5.462992in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{5.462027in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{5.460097in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{5.459132in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{5.458167in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{5.457105in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{5.455947in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{5.454983in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.454018in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{5.453053in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.452088in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.451123in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.450158in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{5.448228in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.446298in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.445333in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{5.444368in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.443403in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{5.441859in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.440894in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.437999in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.433175in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{5.430087in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.429315in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.427964in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{5.426034in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.424104in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.421209in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{5.420244in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{5.417508in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{5.414850in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{5.412192in}{3.362495in}}%
\pgfpathlineto{\pgfqpoint{5.410597in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{5.407940in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{5.407054in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{5.405282in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{5.403510in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{5.402624in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.400852in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{5.399966in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{5.399080in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.397308in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.396422in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.394651in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{5.392879in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{5.390221in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{5.388449in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.387563in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.386677in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{5.384905in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.384019in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{5.382248in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{5.380476in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{5.379590in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{5.377818in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.376932in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{5.376046in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.375160in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.373388in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.372502in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.371616in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.369844in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.368959in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.365415in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{5.363643in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.362757in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{5.360099in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.359213in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.358327in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{5.357441in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{5.355670in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{5.354695in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{5.353809in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.352037in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{5.350265in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.348493in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.347608in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.345836in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.344950in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.344064in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{5.342292in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.340520in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.339634in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{5.338748in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{5.336976in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.336090in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{5.333876in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.332990in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{5.332104in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.330332in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.329446in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{5.327674in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{5.325016in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{5.323244in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.319701in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.318815in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{5.317929in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{5.317043in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{5.316157in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.315271in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{5.313499in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.312613in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.311727in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.309070in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{5.306412in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{5.305526in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{5.302079in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{5.301388in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.300005in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.298621in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.297238in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.296547in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.295164in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.294472in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.292397in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.291706in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.291014in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.290323in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.289631in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.288939in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.288248in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.287556in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.285482in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.284098in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.282715in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.281332in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.280641in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{5.279949in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.279257in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.278566in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{5.277805in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.276422in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{5.275039in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{5.274347in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.273656in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{5.272273in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{5.270198in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{5.268815in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.267432in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.265357in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.264665in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.262591in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.261899in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{5.261207in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.259543in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{5.258665in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{5.257786in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.256907in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.255150in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{5.254271in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.253392in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{5.250756in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.249877in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{5.248119in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.247241in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.246362in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.245483in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.244604in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.242847in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.241968in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.241089in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.238453in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{5.237574in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.236695in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.235817in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{5.234938in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{5.234059in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{5.233180in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{5.228787in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{5.227029in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{5.226150in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{5.224393in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{5.223514in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{5.221756in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.220878in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{5.219999in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{5.219120in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{5.218241in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.215605in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.213847in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{5.209454in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{5.208575in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{5.205939in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{5.204181in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{5.203302in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{5.202423in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{5.201309in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{5.194556in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.193206in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{5.191855in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.190505in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.189425in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.187804in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.186454in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{5.185103in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{5.183753in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.182402in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{5.181052in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{5.179701in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{5.178351in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{5.177000in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.175650in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{5.171598in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{5.170113in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{5.167412in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.166061in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.163360in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{5.162010in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.159309in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.157958in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{5.156608in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.155257in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{5.153907in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.152557in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.151206in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{5.148505in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{5.147155in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{5.145804in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.144454in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{5.143103in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.141753in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{5.137701in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.136351in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{5.135000in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.133650in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{5.132299in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{5.130949in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{5.129598in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.128248in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.126897in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.125547in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{5.124196in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{5.121495in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{5.118795in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.117444in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.114743in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{5.112042in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{5.110692in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{5.109341in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{5.106640in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{5.103939in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{5.102589in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{5.099888in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{5.098537in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.097187in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{5.095836in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.094486in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{5.088679in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.085978in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{5.084627in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{5.083186in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{5.081654in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{5.080121in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{5.078589in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{5.077210in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{5.075524in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{5.073992in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.072459in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{5.070927in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{5.069395in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{5.067862in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{5.066330in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{5.064798in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{5.061733in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{5.060201in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{5.058668in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{5.057136in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{5.055603in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{5.054071in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{5.052539in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{5.051006in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{5.047942in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{5.046409in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{5.043344in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{5.041812in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{5.040280in}{3.987392in}}%
\pgfpathlineto{\pgfqpoint{5.038747in}{3.987392in}}%
\pgfpathlineto{\pgfqpoint{5.037215in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{5.035683in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{5.033997in}{3.987392in}}%
\pgfpathlineto{\pgfqpoint{5.030932in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{5.029843in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{5.028754in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{5.027665in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{5.026576in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{5.024397in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{5.020041in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{5.017863in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{5.013506in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{5.012417in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{5.008060in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{5.006971in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{5.004793in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{5.003704in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.999347in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.997169in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.996601in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.994445in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.992467in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.991577in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.990588in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.986534in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.985545in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.984556in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.983567in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.982578in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.981589in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.979611in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.978622in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.977634in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{4.975656in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{4.973678in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.972689in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.971700in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.969722in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.968733in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.967744in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{4.963690in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.962701in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.959676in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{4.958057in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{4.954820in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.951583in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.949964in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.948346in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.946727in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.945108in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.943490in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.941871in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.940253in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.938634in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.937015in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.935397in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.933778in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.930541in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{4.928922in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{4.925685in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.924066in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.922448in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{4.920829in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{4.918821in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.912301in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.910128in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.907955in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.905782in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.901435in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.894916in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.892743in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.890569in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.888396in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.886223in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.884031in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{4.881821in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{4.879610in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{4.877400in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.875190in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.870769in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.868558in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.864137in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.861927in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.859717in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.855296in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.853085in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.850875in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.846454in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.844244in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.842033in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{4.839823in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.837612in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{4.835402in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{4.833191in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{4.828770in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{4.822139in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{4.819929in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{4.817718in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{4.815508in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{4.813297in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{4.811087in}{4.085415in}}%
\pgfpathlineto{\pgfqpoint{4.808877in}{4.085415in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{4.804456in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{4.801086in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{4.799579in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{4.798420in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{4.797261in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{4.796102in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{4.794942in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{4.793783in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{4.792624in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{4.791465in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{4.790306in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{4.789146in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{4.786828in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{4.785669in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{4.784510in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{4.782191in}{3.987392in}}%
\pgfpathlineto{\pgfqpoint{4.781032in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{4.779873in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{4.778714in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{4.776395in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.772918in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{4.771759in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.770599in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.769440in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.767122in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{4.765963in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.764804in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.763644in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{4.761326in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{4.759008in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{4.757848in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{4.755530in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{4.754371in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{4.753212in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{4.752052in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.749734in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.748575in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.745097in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.743938in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.742779in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.741620in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{4.736983in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.735824in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.734665in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.733505in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.732346in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.731187in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{4.730242in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{4.729297in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.728352in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.727407in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{4.726462in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{4.725517in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{4.724572in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{4.723627in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.722682in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{4.720792in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.719847in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{4.717957in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.717012in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{4.714177in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.712287in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.711342in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{4.710397in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.706617in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.705671in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.704726in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.702836in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{4.701891in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{4.700001in}{3.350242in}}%
\pgfpathlineto{\pgfqpoint{4.699056in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.697166in}{3.313483in}}%
\pgfpathlineto{\pgfqpoint{4.696221in}{3.325736in}}%
\pgfpathlineto{\pgfqpoint{4.695276in}{3.362495in}}%
\pgfpathlineto{\pgfqpoint{4.694331in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{4.693386in}{3.350242in}}%
\pgfpathlineto{\pgfqpoint{4.692441in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{4.691496in}{3.362495in}}%
\pgfpathlineto{\pgfqpoint{4.690551in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{4.688661in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{4.687716in}{3.325736in}}%
\pgfpathlineto{\pgfqpoint{4.686771in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{4.685826in}{3.325736in}}%
\pgfpathlineto{\pgfqpoint{4.684881in}{3.350242in}}%
\pgfpathlineto{\pgfqpoint{4.683936in}{3.325736in}}%
\pgfpathlineto{\pgfqpoint{4.682991in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{4.681101in}{3.325736in}}%
\pgfpathlineto{\pgfqpoint{4.680156in}{3.362495in}}%
\pgfpathlineto{\pgfqpoint{4.678266in}{3.313483in}}%
\pgfpathlineto{\pgfqpoint{4.677321in}{3.350242in}}%
\pgfpathlineto{\pgfqpoint{4.676376in}{3.325736in}}%
\pgfpathlineto{\pgfqpoint{4.675431in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{4.674486in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{4.673541in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.672596in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{4.670989in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.670044in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{4.668154in}{3.362495in}}%
\pgfpathlineto{\pgfqpoint{4.667209in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.664374in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.663429in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{4.662484in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.660594in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{4.659649in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{4.658704in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.657759in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{4.656814in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.655869in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{4.653979in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{4.651144in}{3.313483in}}%
\pgfpathlineto{\pgfqpoint{4.649254in}{3.313483in}}%
\pgfpathlineto{\pgfqpoint{4.647364in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{4.646419in}{3.325736in}}%
\pgfpathlineto{\pgfqpoint{4.643584in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.642639in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{4.641693in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.640748in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.638858in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{4.636968in}{3.313483in}}%
\pgfpathlineto{\pgfqpoint{4.635078in}{3.313483in}}%
\pgfpathlineto{\pgfqpoint{4.633283in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{4.632338in}{3.350242in}}%
\pgfpathlineto{\pgfqpoint{4.631298in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.625628in}{3.288977in}}%
\pgfpathlineto{\pgfqpoint{4.620903in}{3.362495in}}%
\pgfpathlineto{\pgfqpoint{4.619958in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{4.619013in}{3.276724in}}%
\pgfpathlineto{\pgfqpoint{4.618068in}{3.288977in}}%
\pgfpathlineto{\pgfqpoint{4.616178in}{3.276724in}}%
\pgfpathlineto{\pgfqpoint{4.615233in}{3.276724in}}%
\pgfpathlineto{\pgfqpoint{4.614288in}{3.264472in}}%
\pgfpathlineto{\pgfqpoint{4.613343in}{3.288977in}}%
\pgfpathlineto{\pgfqpoint{4.612398in}{3.264472in}}%
\pgfpathlineto{\pgfqpoint{4.610508in}{3.362495in}}%
\pgfpathlineto{\pgfqpoint{4.608618in}{3.325736in}}%
\pgfpathlineto{\pgfqpoint{4.601058in}{3.215460in}}%
\pgfpathlineto{\pgfqpoint{4.600112in}{3.190954in}}%
\pgfpathlineto{\pgfqpoint{4.599167in}{3.203207in}}%
\pgfpathlineto{\pgfqpoint{4.596427in}{3.117437in}}%
\pgfpathlineto{\pgfqpoint{4.593970in}{3.190954in}}%
\pgfpathlineto{\pgfqpoint{4.593025in}{3.166448in}}%
\pgfpathlineto{\pgfqpoint{4.591135in}{3.215460in}}%
\pgfpathlineto{\pgfqpoint{4.589245in}{3.178701in}}%
\pgfpathlineto{\pgfqpoint{4.587355in}{3.264472in}}%
\pgfpathlineto{\pgfqpoint{4.586410in}{3.252219in}}%
\pgfpathlineto{\pgfqpoint{4.585465in}{3.203207in}}%
\pgfpathlineto{\pgfqpoint{4.584520in}{3.252219in}}%
\pgfpathlineto{\pgfqpoint{4.583575in}{3.227713in}}%
\pgfpathlineto{\pgfqpoint{4.580456in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{4.579511in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{4.578566in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{4.577621in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.575731in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{4.572896in}{3.301230in}}%
\pgfpathlineto{\pgfqpoint{4.571951in}{3.264472in}}%
\pgfpathlineto{\pgfqpoint{4.568171in}{3.313483in}}%
\pgfpathlineto{\pgfqpoint{4.565336in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.564391in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{4.561556in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{4.558721in}{3.288977in}}%
\pgfpathlineto{\pgfqpoint{4.556830in}{3.313483in}}%
\pgfpathlineto{\pgfqpoint{4.555885in}{3.288977in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{4.552011in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{4.550121in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{4.547286in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{4.545396in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.544451in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{4.543506in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.542273in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.540753in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.539232in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.536191in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.534671in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.533151in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.531630in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.530110in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{4.527069in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.525549in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{4.524028in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{4.522508in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.519467in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.517795in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.514754in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{4.513233in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.511713in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{4.510193in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.507152in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.505632in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.504111in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.502591in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.501070in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{4.494989in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{4.491948in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{4.490428in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{4.487083in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{4.482522in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{4.481001in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.477960in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{4.476440in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{4.474920in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{4.473399in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{4.471879in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{4.468838in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.467318in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.464125in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{4.462604in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.461084in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{4.459564in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{4.458043in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.456523in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.455002in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.450441in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.447401in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.445880in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.444360in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{4.441319in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.438278in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.433717in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.432197in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.429156in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.427635in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.426115in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.424595in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{4.423074in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{4.421554in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.420033in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.418513in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.415472in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.412432in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.410911in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.409391in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{4.407870in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.404830in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.403309in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.401789in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.398444in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.395403in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.392362in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{4.389322in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.387801in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.386281in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.384760in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{4.383240in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{4.381720in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{4.377158in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.375638in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.372597in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.369556in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{4.368036in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.366516in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.364995in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.363475in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.361954in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.360434in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.358914in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.357393in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{4.354353in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.352832in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.351286in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{4.349390in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{4.345598in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.343703in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.339911in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{4.338015in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.336119in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.334224in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.332328in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.330432in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.326641in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{4.324745in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{4.322849in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{4.320953in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{4.319058in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{4.317162in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{4.315266in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{4.313370in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.311475in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.309579in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.307683in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.305787in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.303892in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.301996in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.300100in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.298204in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.296308in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.294413in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.292517in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.288725in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.287598in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.285706in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.283603in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.282552in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.281501in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{4.279398in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.277295in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{4.273090in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{4.272039in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{4.269936in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.268885in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.267834in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{4.266782in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{4.265731in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{4.263628in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.262577in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{4.259423in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.258372in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.256269in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.255218in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{4.254167in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{4.252064in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.247607in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.246305in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.245002in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.243699in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{4.241093in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{4.235882in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{4.233277in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{4.231974in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{4.230671in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.228065in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.226763in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{4.225460in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{4.224157in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{4.222854in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{4.221682in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{4.220379in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{4.219076in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{4.217773in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{4.215168in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{4.213865in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{4.209956in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.208654in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.207351in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.206048in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.202791in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{4.201488in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{4.200185in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.194844in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.193541in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.192238in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.190935in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.189633in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.187027in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.184552in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{4.183119in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{4.181816in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{4.180513in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{4.179210in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{4.177907in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{4.175302in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.173999in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.170091in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.168788in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.167485in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{4.164879in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.163577in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{4.161101in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.159798in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.158365in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{4.155760in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{4.154457in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{4.151982in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.150679in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{4.149246in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.147943in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.146640in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.145337in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{4.143904in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{4.142601in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.141299in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{4.139996in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{4.138693in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.137390in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.134785in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{4.133482in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.132179in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.130876in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{4.128489in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.124151in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{4.119812in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{4.117642in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{4.115473in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{4.113304in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{4.111134in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{4.108965in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{4.106796in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{4.104626in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.102457in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{4.100721in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.098986in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.098538in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{4.098377in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.097669in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{4.096442in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{4.095214in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{4.093987in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.092760in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{4.091533in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.089079in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.087852in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{4.086624in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.085397in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.084170in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.082943in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.081716in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.080489in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.079262in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.078034in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.075580in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{4.074353in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.073126in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.069444in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.068217in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.065763in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{4.064536in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{4.063309in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.062081in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{4.060854in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.059627in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.058400in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.057173in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.055946in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{4.054719in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{4.052264in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{4.051037in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.048583in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{4.047356in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{4.046129in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{4.044901in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{4.043674in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{4.042447in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{4.041704in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{4.040466in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{4.039228in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.038114in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{4.036876in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.035638in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{4.034276in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{4.033162in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{4.031552in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{4.030314in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{4.029076in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{4.026600in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{4.025362in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{4.021647in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{4.020409in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.019171in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{4.017933in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{4.016695in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{4.015457in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{4.014838in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{4.012981in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.011867in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.009267in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{4.008029in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.006914in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.005552in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{4.004314in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{4.003076in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{4.000600in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{3.999362in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{3.996886in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{3.995648in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{3.994410in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{3.993172in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{3.991934in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{3.989457in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{3.987724in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{3.986981in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{3.984257in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{3.981658in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{3.979553in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{3.978315in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{3.977077in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{3.975839in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{3.973362in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{3.972124in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{3.970886in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{3.969153in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{3.968410in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{3.965934in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{3.964696in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{3.963458in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{3.962220in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{3.959744in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{3.958382in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{3.957144in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{3.955906in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{3.954667in}{3.350242in}}%
\pgfpathlineto{\pgfqpoint{3.953429in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{3.950953in}{3.325736in}}%
\pgfpathlineto{\pgfqpoint{3.949839in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{3.948601in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{3.947363in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{3.946125in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{3.944887in}{3.362495in}}%
\pgfpathlineto{\pgfqpoint{3.943649in}{3.276724in}}%
\pgfpathlineto{\pgfqpoint{3.942410in}{3.362495in}}%
\pgfpathlineto{\pgfqpoint{3.941172in}{3.264472in}}%
\pgfpathlineto{\pgfqpoint{3.939934in}{3.288977in}}%
\pgfpathlineto{\pgfqpoint{3.938696in}{3.203207in}}%
\pgfpathlineto{\pgfqpoint{3.937458in}{3.239966in}}%
\pgfpathlineto{\pgfqpoint{3.936220in}{3.239966in}}%
\pgfpathlineto{\pgfqpoint{3.934982in}{3.276724in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{3.252219in}}%
\pgfpathlineto{\pgfqpoint{3.931268in}{3.313483in}}%
\pgfpathlineto{\pgfqpoint{3.930030in}{3.178701in}}%
\pgfpathlineto{\pgfqpoint{3.927554in}{3.288977in}}%
\pgfpathlineto{\pgfqpoint{3.926315in}{3.350242in}}%
\pgfpathlineto{\pgfqpoint{3.925077in}{3.350242in}}%
\pgfpathlineto{\pgfqpoint{3.922601in}{3.301230in}}%
\pgfpathlineto{\pgfqpoint{3.921982in}{3.313483in}}%
\pgfpathlineto{\pgfqpoint{3.919382in}{3.276724in}}%
\pgfpathlineto{\pgfqpoint{3.917030in}{3.362495in}}%
\pgfpathlineto{\pgfqpoint{3.916163in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{3.914925in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{3.913687in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{3.912449in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{3.909973in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{3.908735in}{3.387000in}}%
\pgfpathlineto{\pgfqpoint{3.906259in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{3.905021in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{3.903782in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{3.900811in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{3.898830in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{3.896354in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{3.893878in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{3.892021in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{3.891402in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{3.890783in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{3.888306in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{3.886449in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{3.884840in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{3.883973in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{3.882240in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{3.881497in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{3.879021in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.877783in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{3.876545in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.875307in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{3.874069in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{3.871592in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{3.870354in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{3.869116in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{3.866640in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{3.865402in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.862554in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{3.861688in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{3.860450in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{3.859212in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{3.857974in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.856713in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{3.855943in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.854147in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.851581in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{3.850298in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.849015in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{3.847732in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.846449in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.844653in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{3.841317in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{3.840034in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{3.839136in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{3.837853in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{3.836185in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.834774in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.834004in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{3.832721in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{3.830155in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{3.828872in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{3.827589in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{3.825793in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{3.825023in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{3.823740in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{3.822073in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{3.819891in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{3.818608in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{3.814760in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{3.812194in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{3.810911in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{3.809628in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{3.808345in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{3.807062in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{3.805779in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{3.804496in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{3.802828in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{3.801545in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{3.800262in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{3.798979in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{3.797696in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{3.795900in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{3.793847in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{3.792564in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.791281in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.789998in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.787432in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.786149in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{3.784866in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{3.782300in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{3.781017in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{3.778451in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{3.773063in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.770497in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{3.766648in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{3.765365in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.764082in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.762799in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.761516in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.760233in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.758950in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{3.752929in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.751389in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{3.746988in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{3.744787in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{3.741706in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{3.740386in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.738185in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{3.735325in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{3.733784in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.729603in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.724982in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.722781in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{3.716180in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.708698in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{3.707377in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.705177in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{3.700776in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{3.698575in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{3.696374in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{3.691973in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{3.685372in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.683171in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.680970in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{3.678770in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{3.674369in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.672168in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.671068in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{3.667767in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{3.667107in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.664906in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{3.661385in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{3.658084in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{3.655884in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.651483in}{3.987392in}}%
\pgfpathlineto{\pgfqpoint{3.649282in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{3.647082in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{3.644881in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{3.642901in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{3.640700in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{3.638279in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.633878in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{3.631678in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{3.629477in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{3.626396in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{3.624856in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{3.622655in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{3.620455in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{3.618254in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{3.616054in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{3.614073in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{3.610772in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{3.609672in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{3.607251in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{3.605051in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{3.602850in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.597349in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{3.595148in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{3.590747in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{3.588546in}{3.987392in}}%
\pgfpathlineto{\pgfqpoint{3.586999in}{3.987392in}}%
\pgfpathlineto{\pgfqpoint{3.585452in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{3.583905in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{3.582358in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{3.579263in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{3.577716in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{3.575396in}{3.987392in}}%
\pgfpathlineto{\pgfqpoint{3.567505in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.566577in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.565030in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{3.563482in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.562090in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{3.560388in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{3.558996in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{3.555747in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{3.554973in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.552652in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.549558in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.548011in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.546464in}{3.717828in}}%
\pgfpathlineto{\pgfqpoint{3.543369in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{3.540275in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.537181in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{3.535479in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.534087in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.532539in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.530992in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{3.529445in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.527898in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{3.526351in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{3.523256in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{3.521090in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{3.520317in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.518615in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{3.516872in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.514933in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{3.510862in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.509117in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.505239in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{3.503300in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.501361in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{3.497483in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{3.495544in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{3.489728in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{3.487789in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{3.485269in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{3.483911in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{3.481972in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.480034in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{3.478095in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{3.476156in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{3.474217in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{3.470339in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.468400in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{3.463747in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{3.460645in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.458706in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{3.456767in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{3.454053in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{3.449012in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{3.445134in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.439317in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{3.437379in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{3.435440in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{3.433501in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{3.431562in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{3.429623in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.427684in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.424970in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.423031in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.421092in}{3.693322in}}%
\pgfpathlineto{\pgfqpoint{3.419153in}{3.681070in}}%
\pgfpathlineto{\pgfqpoint{3.417214in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{3.415275in}{3.558541in}}%
\pgfpathlineto{\pgfqpoint{3.413337in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.411398in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{3.409459in}{3.595299in}}%
\pgfpathlineto{\pgfqpoint{3.407520in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{3.403642in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{3.401703in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{3.399765in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{3.395887in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{3.392009in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{3.390070in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{3.388131in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{3.386192in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{3.384254in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{3.378437in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{3.376498in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{3.374559in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{3.372620in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{3.370682in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{3.368743in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{3.366804in}{3.350242in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{3.360987in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{3.359048in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{3.357109in}{3.374747in}}%
\pgfpathlineto{\pgfqpoint{3.353232in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{3.351293in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{3.349354in}{3.436012in}}%
\pgfpathlineto{\pgfqpoint{3.347415in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{3.345476in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{3.343925in}{3.411506in}}%
\pgfpathlineto{\pgfqpoint{3.340047in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{3.338109in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{3.336170in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{3.327445in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{3.325506in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{3.323567in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.321628in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{3.319689in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{3.317750in}{3.632058in}}%
\pgfpathlineto{\pgfqpoint{3.311934in}{3.448265in}}%
\pgfpathlineto{\pgfqpoint{3.309995in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{3.308056in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{3.306117in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.304178in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{3.302240in}{3.485023in}}%
\pgfpathlineto{\pgfqpoint{3.300301in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{3.298362in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{3.296423in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{3.534035in}}%
\pgfpathlineto{\pgfqpoint{3.282851in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{3.280912in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{3.277034in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{3.275095in}{3.791345in}}%
\pgfpathlineto{\pgfqpoint{3.273157in}{3.828104in}}%
\pgfpathlineto{\pgfqpoint{3.271218in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{3.269279in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{3.267340in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{3.265401in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{3.263462in}{3.546288in}}%
\pgfpathlineto{\pgfqpoint{3.261523in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{3.259585in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.257646in}{3.619805in}}%
\pgfpathlineto{\pgfqpoint{3.255707in}{3.668817in}}%
\pgfpathlineto{\pgfqpoint{3.253768in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.251829in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.244074in}{3.901621in}}%
\pgfpathlineto{\pgfqpoint{3.240584in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.236706in}{3.766840in}}%
\pgfpathlineto{\pgfqpoint{3.232828in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.230889in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.227012in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{3.223134in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{3.221195in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.219256in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.217317in}{3.852610in}}%
\pgfpathlineto{\pgfqpoint{3.213440in}{3.877116in}}%
\pgfpathlineto{\pgfqpoint{3.211501in}{3.803598in}}%
\pgfpathlineto{\pgfqpoint{3.209562in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.207623in}{3.779093in}}%
\pgfpathlineto{\pgfqpoint{3.205684in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{3.203745in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{3.201806in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{3.201806in}{3.656564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.291233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513886in}{4.091541in}}%
\pgfpathlineto{\pgfqpoint{5.502642in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{5.491456in}{4.032727in}}%
\pgfpathlineto{\pgfqpoint{5.478799in}{3.986166in}}%
\pgfpathlineto{\pgfqpoint{5.469026in}{4.047431in}}%
\pgfpathlineto{\pgfqpoint{5.457782in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{5.446596in}{3.880791in}}%
\pgfpathlineto{\pgfqpoint{5.432231in}{3.839132in}}%
\pgfpathlineto{\pgfqpoint{5.427816in}{3.764389in}}%
\pgfpathlineto{\pgfqpoint{5.423400in}{3.804824in}}%
\pgfpathlineto{\pgfqpoint{5.416100in}{3.798697in}}%
\pgfpathlineto{\pgfqpoint{5.396143in}{3.830555in}}%
\pgfpathlineto{\pgfqpoint{5.376244in}{3.823203in}}%
\pgfpathlineto{\pgfqpoint{5.366236in}{3.917550in}}%
\pgfpathlineto{\pgfqpoint{5.356287in}{3.793796in}}%
\pgfpathlineto{\pgfqpoint{5.346337in}{3.959210in}}%
\pgfpathlineto{\pgfqpoint{5.326380in}{3.935929in}}%
\pgfpathlineto{\pgfqpoint{5.287642in}{3.931028in}}%
\pgfpathlineto{\pgfqpoint{5.273395in}{3.853835in}}%
\pgfpathlineto{\pgfqpoint{5.259207in}{3.900396in}}%
\pgfpathlineto{\pgfqpoint{5.245019in}{3.782768in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{3.809725in}}%
\pgfpathlineto{\pgfqpoint{5.204162in}{3.896720in}}%
\pgfpathlineto{\pgfqpoint{5.189974in}{3.949408in}}%
\pgfpathlineto{\pgfqpoint{5.172548in}{3.912649in}}%
\pgfpathlineto{\pgfqpoint{5.141170in}{3.891819in}}%
\pgfpathlineto{\pgfqpoint{5.109732in}{3.977589in}}%
\pgfpathlineto{\pgfqpoint{5.080944in}{4.096442in}}%
\pgfpathlineto{\pgfqpoint{5.063282in}{3.992293in}}%
\pgfpathlineto{\pgfqpoint{5.045621in}{4.136877in}}%
\pgfpathlineto{\pgfqpoint{5.026841in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{4.138102in}}%
\pgfpathlineto{\pgfqpoint{4.979743in}{4.117272in}}%
\pgfpathlineto{\pgfqpoint{4.956195in}{4.105019in}}%
\pgfpathlineto{\pgfqpoint{4.932646in}{4.097668in}}%
\pgfpathlineto{\pgfqpoint{4.909097in}{4.067035in}}%
\pgfpathlineto{\pgfqpoint{4.887609in}{4.108695in}}%
\pgfpathlineto{\pgfqpoint{4.874893in}{4.141778in}}%
\pgfpathlineto{\pgfqpoint{4.862177in}{4.138102in}}%
\pgfpathlineto{\pgfqpoint{4.849460in}{4.179762in}}%
\pgfpathlineto{\pgfqpoint{4.825617in}{4.067035in}}%
\pgfpathlineto{\pgfqpoint{4.812901in}{4.112371in}}%
\pgfpathlineto{\pgfqpoint{4.800185in}{4.165058in}}%
\pgfpathlineto{\pgfqpoint{4.786468in}{4.158932in}}%
\pgfpathlineto{\pgfqpoint{4.768217in}{4.171185in}}%
\pgfpathlineto{\pgfqpoint{4.749967in}{4.212845in}}%
\pgfpathlineto{\pgfqpoint{4.713467in}{4.041304in}}%
\pgfpathlineto{\pgfqpoint{4.695216in}{4.074387in}}%
\pgfpathlineto{\pgfqpoint{4.676966in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{4.658716in}{4.059684in}}%
\pgfpathlineto{\pgfqpoint{4.640466in}{4.059684in}}%
\pgfpathlineto{\pgfqpoint{4.622216in}{4.054782in}}%
\pgfpathlineto{\pgfqpoint{4.602435in}{4.004546in}}%
\pgfpathlineto{\pgfqpoint{4.575942in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{4.549450in}{4.057233in}}%
\pgfpathlineto{\pgfqpoint{4.522958in}{4.042530in}}%
\pgfpathlineto{\pgfqpoint{4.497172in}{4.076838in}}%
\pgfpathlineto{\pgfqpoint{4.454961in}{4.107470in}}%
\pgfpathlineto{\pgfqpoint{4.432531in}{4.161383in}}%
\pgfpathlineto{\pgfqpoint{4.410454in}{4.119723in}}%
\pgfpathlineto{\pgfqpoint{4.388377in}{4.109920in}}%
\pgfpathlineto{\pgfqpoint{4.366300in}{4.128300in}}%
\pgfpathlineto{\pgfqpoint{4.346696in}{4.187114in}}%
\pgfpathlineto{\pgfqpoint{4.337865in}{4.173635in}}%
\pgfpathlineto{\pgfqpoint{4.329035in}{4.150355in}}%
\pgfpathlineto{\pgfqpoint{4.320204in}{4.103794in}}%
\pgfpathlineto{\pgfqpoint{4.311373in}{4.071936in}}%
\pgfpathlineto{\pgfqpoint{4.302542in}{4.143003in}}%
\pgfpathlineto{\pgfqpoint{4.293712in}{4.135651in}}%
\pgfpathlineto{\pgfqpoint{4.284881in}{4.140553in}}%
\pgfpathlineto{\pgfqpoint{4.276050in}{4.112371in}}%
\pgfpathlineto{\pgfqpoint{4.267219in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{4.257741in}{4.091541in}}%
\pgfpathlineto{\pgfqpoint{4.245613in}{4.078063in}}%
\pgfpathlineto{\pgfqpoint{4.233427in}{4.027826in}}%
\pgfpathlineto{\pgfqpoint{4.210997in}{4.005771in}}%
\pgfpathlineto{\pgfqpoint{4.200518in}{4.041304in}}%
\pgfpathlineto{\pgfqpoint{4.190038in}{4.057233in}}%
\pgfpathlineto{\pgfqpoint{4.158660in}{4.052332in}}%
\pgfpathlineto{\pgfqpoint{4.148181in}{4.070711in}}%
\pgfpathlineto{\pgfqpoint{4.137702in}{4.070711in}}%
\pgfpathlineto{\pgfqpoint{4.127222in}{4.089090in}}%
\pgfpathlineto{\pgfqpoint{4.116331in}{4.087865in}}%
\pgfpathlineto{\pgfqpoint{4.103615in}{4.189564in}}%
\pgfpathlineto{\pgfqpoint{4.090840in}{3.995969in}}%
\pgfpathlineto{\pgfqpoint{4.078065in}{3.997194in}}%
\pgfpathlineto{\pgfqpoint{4.065348in}{4.005771in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{3.917550in}}%
\pgfpathlineto{\pgfqpoint{4.039268in}{3.971463in}}%
\pgfpathlineto{\pgfqpoint{4.023549in}{3.848934in}}%
\pgfpathlineto{\pgfqpoint{4.007889in}{3.875890in}}%
\pgfpathlineto{\pgfqpoint{3.978454in}{3.863637in}}%
\pgfpathlineto{\pgfqpoint{3.962735in}{3.869764in}}%
\pgfpathlineto{\pgfqpoint{3.947016in}{3.851385in}}%
\pgfpathlineto{\pgfqpoint{3.931356in}{3.853835in}}%
\pgfpathlineto{\pgfqpoint{3.899919in}{3.853835in}}%
\pgfpathlineto{\pgfqpoint{3.884259in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{3.868540in}{4.011897in}}%
\pgfpathlineto{\pgfqpoint{3.852821in}{4.009447in}}%
\pgfpathlineto{\pgfqpoint{3.845345in}{3.966562in}}%
\pgfpathlineto{\pgfqpoint{3.838398in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{3.828036in}{3.975139in}}%
\pgfpathlineto{\pgfqpoint{3.814143in}{4.003320in}}%
\pgfpathlineto{\pgfqpoint{3.800308in}{4.010672in}}%
\pgfpathlineto{\pgfqpoint{3.786826in}{4.032727in}}%
\pgfpathlineto{\pgfqpoint{3.774934in}{4.037628in}}%
\pgfpathlineto{\pgfqpoint{3.762983in}{4.020474in}}%
\pgfpathlineto{\pgfqpoint{3.751091in}{4.041304in}}%
\pgfpathlineto{\pgfqpoint{3.728779in}{4.058458in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{4.031502in}}%
\pgfpathlineto{\pgfqpoint{3.704936in}{4.059684in}}%
\pgfpathlineto{\pgfqpoint{3.693044in}{4.135651in}}%
\pgfpathlineto{\pgfqpoint{3.681152in}{4.166284in}}%
\pgfpathlineto{\pgfqpoint{3.669201in}{4.151580in}}%
\pgfpathlineto{\pgfqpoint{3.657721in}{4.103794in}}%
\pgfpathlineto{\pgfqpoint{3.647889in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{3.638057in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{3.628285in}{4.198141in}}%
\pgfpathlineto{\pgfqpoint{3.618453in}{4.206718in}}%
\pgfpathlineto{\pgfqpoint{3.608622in}{4.227548in}}%
\pgfpathlineto{\pgfqpoint{3.598908in}{4.227548in}}%
\pgfpathlineto{\pgfqpoint{3.589665in}{4.226323in}}%
\pgfpathlineto{\pgfqpoint{3.580363in}{4.212845in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{4.120948in}}%
\pgfpathlineto{\pgfqpoint{3.561760in}{4.217746in}}%
\pgfpathlineto{\pgfqpoint{3.552517in}{4.151580in}}%
\pgfpathlineto{\pgfqpoint{3.535091in}{4.101343in}}%
\pgfpathlineto{\pgfqpoint{3.525789in}{4.026601in}}%
\pgfpathlineto{\pgfqpoint{3.516016in}{4.027826in}}%
\pgfpathlineto{\pgfqpoint{3.503889in}{3.959210in}}%
\pgfpathlineto{\pgfqpoint{3.491820in}{3.982490in}}%
\pgfpathlineto{\pgfqpoint{3.479751in}{3.920001in}}%
\pgfpathlineto{\pgfqpoint{3.467683in}{3.928578in}}%
\pgfpathlineto{\pgfqpoint{3.455555in}{3.879566in}}%
\pgfpathlineto{\pgfqpoint{3.443487in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{3.431418in}{3.869764in}}%
\pgfpathlineto{\pgfqpoint{3.419349in}{3.873440in}}%
\pgfpathlineto{\pgfqpoint{3.395153in}{3.836681in}}%
\pgfpathlineto{\pgfqpoint{3.383084in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{3.371015in}{3.890594in}}%
\pgfpathlineto{\pgfqpoint{3.358888in}{3.897946in}}%
\pgfpathlineto{\pgfqpoint{3.346819in}{3.897946in}}%
\pgfpathlineto{\pgfqpoint{3.334750in}{3.938380in}}%
\pgfpathlineto{\pgfqpoint{3.312085in}{3.953084in}}%
\pgfpathlineto{\pgfqpoint{3.300016in}{3.997194in}}%
\pgfpathlineto{\pgfqpoint{3.287947in}{4.082964in}}%
\pgfpathlineto{\pgfqpoint{3.275820in}{4.075612in}}%
\pgfpathlineto{\pgfqpoint{3.263751in}{4.090316in}}%
\pgfpathlineto{\pgfqpoint{3.251683in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{3.239614in}{4.096442in}}%
\pgfpathlineto{\pgfqpoint{3.227898in}{4.118497in}}%
\pgfpathlineto{\pgfqpoint{3.217772in}{4.014348in}}%
\pgfpathlineto{\pgfqpoint{3.207705in}{4.018024in}}%
\pgfpathlineto{\pgfqpoint{3.197638in}{4.078063in}}%
\pgfpathlineto{\pgfqpoint{3.187512in}{4.119723in}}%
\pgfpathlineto{\pgfqpoint{3.177445in}{3.886918in}}%
\pgfpathlineto{\pgfqpoint{3.167319in}{4.133201in}}%
\pgfpathlineto{\pgfqpoint{3.156958in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{3.145478in}{4.143003in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{4.008221in}}%
\pgfpathlineto{\pgfqpoint{3.129700in}{4.112371in}}%
\pgfpathlineto{\pgfqpoint{3.122518in}{4.098893in}}%
\pgfpathlineto{\pgfqpoint{3.118220in}{4.101343in}}%
\pgfpathlineto{\pgfqpoint{3.106740in}{4.130750in}}%
\pgfpathlineto{\pgfqpoint{3.095260in}{4.143003in}}%
\pgfpathlineto{\pgfqpoint{3.083780in}{4.169960in}}%
\pgfpathlineto{\pgfqpoint{3.072242in}{4.182212in}}%
\pgfpathlineto{\pgfqpoint{3.060762in}{4.130750in}}%
\pgfpathlineto{\pgfqpoint{3.049282in}{4.105019in}}%
\pgfpathlineto{\pgfqpoint{3.037802in}{4.053557in}}%
\pgfpathlineto{\pgfqpoint{3.026322in}{4.059684in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{3.953084in}}%
\pgfpathlineto{\pgfqpoint{3.003362in}{3.906523in}}%
\pgfpathlineto{\pgfqpoint{2.991882in}{3.942056in}}%
\pgfpathlineto{\pgfqpoint{2.979224in}{3.894270in}}%
\pgfpathlineto{\pgfqpoint{2.948317in}{3.923677in}}%
\pgfpathlineto{\pgfqpoint{2.930655in}{3.942056in}}%
\pgfpathlineto{\pgfqpoint{2.912994in}{3.913874in}}%
\pgfpathlineto{\pgfqpoint{2.895332in}{3.928578in}}%
\pgfpathlineto{\pgfqpoint{2.877671in}{4.029051in}}%
\pgfpathlineto{\pgfqpoint{2.860009in}{3.989842in}}%
\pgfpathlineto{\pgfqpoint{2.842348in}{4.003320in}}%
\pgfpathlineto{\pgfqpoint{2.824686in}{3.859962in}}%
\pgfpathlineto{\pgfqpoint{2.807025in}{3.978815in}}%
\pgfpathlineto{\pgfqpoint{2.789363in}{3.997194in}}%
\pgfpathlineto{\pgfqpoint{2.771702in}{4.019249in}}%
\pgfpathlineto{\pgfqpoint{2.754040in}{4.018024in}}%
\pgfpathlineto{\pgfqpoint{2.736379in}{4.040079in}}%
\pgfpathlineto{\pgfqpoint{2.729549in}{4.059684in}}%
\pgfpathlineto{\pgfqpoint{2.723486in}{4.010672in}}%
\pgfpathlineto{\pgfqpoint{2.711358in}{4.004546in}}%
\pgfpathlineto{\pgfqpoint{2.705235in}{4.096442in}}%
\pgfpathlineto{\pgfqpoint{2.694992in}{4.080513in}}%
\pgfpathlineto{\pgfqpoint{2.688928in}{4.074387in}}%
\pgfpathlineto{\pgfqpoint{2.682864in}{4.114822in}}%
\pgfpathlineto{\pgfqpoint{2.676742in}{4.102569in}}%
\pgfpathlineto{\pgfqpoint{2.670678in}{4.125849in}}%
\pgfpathlineto{\pgfqpoint{2.664614in}{4.193240in}}%
\pgfpathlineto{\pgfqpoint{2.658550in}{4.198141in}}%
\pgfpathlineto{\pgfqpoint{2.652486in}{4.179762in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{4.216520in}}%
\pgfpathlineto{\pgfqpoint{2.639358in}{4.215295in}}%
\pgfpathlineto{\pgfqpoint{2.625464in}{4.211619in}}%
\pgfpathlineto{\pgfqpoint{2.611571in}{4.173635in}}%
\pgfpathlineto{\pgfqpoint{2.597677in}{4.150355in}}%
\pgfpathlineto{\pgfqpoint{2.583783in}{4.155256in}}%
\pgfpathlineto{\pgfqpoint{2.569889in}{4.193240in}}%
\pgfpathlineto{\pgfqpoint{2.555996in}{4.242252in}}%
\pgfpathlineto{\pgfqpoint{2.542102in}{4.209169in}}%
\pgfpathlineto{\pgfqpoint{2.528208in}{4.203042in}}%
\pgfpathlineto{\pgfqpoint{2.503011in}{4.027826in}}%
\pgfpathlineto{\pgfqpoint{2.494651in}{4.033953in}}%
\pgfpathlineto{\pgfqpoint{2.486292in}{4.056008in}}%
\pgfpathlineto{\pgfqpoint{2.469513in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{2.461095in}{4.033953in}}%
\pgfpathlineto{\pgfqpoint{2.452735in}{4.022925in}}%
\pgfpathlineto{\pgfqpoint{2.444316in}{3.993518in}}%
\pgfpathlineto{\pgfqpoint{2.435956in}{4.018024in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{4.031502in}}%
\pgfpathlineto{\pgfqpoint{2.392450in}{4.024150in}}%
\pgfpathlineto{\pgfqpoint{2.361542in}{3.934704in}}%
\pgfpathlineto{\pgfqpoint{2.330635in}{3.939605in}}%
\pgfpathlineto{\pgfqpoint{2.303436in}{3.951858in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{4.038854in}}%
\pgfpathlineto{\pgfqpoint{2.292368in}{3.991067in}}%
\pgfpathlineto{\pgfqpoint{2.288247in}{4.019249in}}%
\pgfpathlineto{\pgfqpoint{2.277179in}{4.052332in}}%
\pgfpathlineto{\pgfqpoint{2.266111in}{4.067035in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{4.087865in}}%
\pgfpathlineto{\pgfqpoint{2.244035in}{4.118497in}}%
\pgfpathlineto{\pgfqpoint{2.233026in}{4.118497in}}%
\pgfpathlineto{\pgfqpoint{2.210890in}{4.193240in}}%
\pgfpathlineto{\pgfqpoint{2.199881in}{4.178537in}}%
\pgfpathlineto{\pgfqpoint{2.190579in}{4.156481in}}%
\pgfpathlineto{\pgfqpoint{2.176685in}{4.070711in}}%
\pgfpathlineto{\pgfqpoint{2.169739in}{4.085415in}}%
\pgfpathlineto{\pgfqpoint{2.167148in}{4.103794in}}%
\pgfpathlineto{\pgfqpoint{2.162792in}{4.071936in}}%
\pgfpathlineto{\pgfqpoint{2.160201in}{4.101343in}}%
\pgfpathlineto{\pgfqpoint{2.153254in}{4.090316in}}%
\pgfpathlineto{\pgfqpoint{2.146308in}{4.092766in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{4.150355in}}%
\pgfpathlineto{\pgfqpoint{2.125938in}{4.107470in}}%
\pgfpathlineto{\pgfqpoint{2.119227in}{4.120948in}}%
\pgfpathlineto{\pgfqpoint{2.112456in}{4.057233in}}%
\pgfpathlineto{\pgfqpoint{2.099034in}{4.080513in}}%
\pgfpathlineto{\pgfqpoint{2.091321in}{4.069486in}}%
\pgfpathlineto{\pgfqpoint{2.079547in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{2.068538in}{4.156481in}}%
\pgfpathlineto{\pgfqpoint{2.056764in}{4.168734in}}%
\pgfpathlineto{\pgfqpoint{2.044989in}{4.117272in}}%
\pgfpathlineto{\pgfqpoint{2.033215in}{4.173635in}}%
\pgfpathlineto{\pgfqpoint{2.021500in}{4.177311in}}%
\pgfpathlineto{\pgfqpoint{2.010255in}{4.114822in}}%
\pgfpathlineto{\pgfqpoint{1.998952in}{4.105019in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{4.184663in}}%
\pgfpathlineto{\pgfqpoint{1.976404in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{1.965100in}{4.215295in}}%
\pgfpathlineto{\pgfqpoint{1.953856in}{4.242252in}}%
\pgfpathlineto{\pgfqpoint{1.942553in}{4.280235in}}%
\pgfpathlineto{\pgfqpoint{1.931308in}{4.288812in}}%
\pgfpathlineto{\pgfqpoint{1.920240in}{4.283911in}}%
\pgfpathlineto{\pgfqpoint{1.909761in}{4.302291in}}%
\pgfpathlineto{\pgfqpoint{1.891452in}{4.249603in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{4.212845in}}%
\pgfpathlineto{\pgfqpoint{1.870494in}{4.183438in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{4.182212in}}%
\pgfpathlineto{\pgfqpoint{1.849594in}{4.138102in}}%
\pgfpathlineto{\pgfqpoint{1.839115in}{4.062134in}}%
\pgfpathlineto{\pgfqpoint{1.828636in}{3.977589in}}%
\pgfpathlineto{\pgfqpoint{1.818157in}{3.970238in}}%
\pgfpathlineto{\pgfqpoint{1.806441in}{4.051107in}}%
\pgfpathlineto{\pgfqpoint{1.794549in}{4.038854in}}%
\pgfpathlineto{\pgfqpoint{1.782598in}{4.081739in}}%
\pgfpathlineto{\pgfqpoint{1.770706in}{4.025376in}}%
\pgfpathlineto{\pgfqpoint{1.758814in}{4.062134in}}%
\pgfpathlineto{\pgfqpoint{1.746863in}{4.074387in}}%
\pgfpathlineto{\pgfqpoint{1.734971in}{4.080513in}}%
\pgfpathlineto{\pgfqpoint{1.723020in}{4.082964in}}%
\pgfpathlineto{\pgfqpoint{1.711128in}{4.116047in}}%
\pgfpathlineto{\pgfqpoint{1.699236in}{4.079288in}}%
\pgfpathlineto{\pgfqpoint{1.676865in}{4.092766in}}%
\pgfpathlineto{\pgfqpoint{1.664973in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{1.653081in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{1.641130in}{4.092766in}}%
\pgfpathlineto{\pgfqpoint{1.629237in}{4.101343in}}%
\pgfpathlineto{\pgfqpoint{1.617345in}{4.092766in}}%
\pgfpathlineto{\pgfqpoint{1.605394in}{4.130750in}}%
\pgfpathlineto{\pgfqpoint{1.593502in}{4.135651in}}%
\pgfpathlineto{\pgfqpoint{1.581610in}{4.144228in}}%
\pgfpathlineto{\pgfqpoint{1.569659in}{4.131976in}}%
\pgfpathlineto{\pgfqpoint{1.560299in}{4.165058in}}%
\pgfpathlineto{\pgfqpoint{1.553528in}{4.156481in}}%
\pgfpathlineto{\pgfqpoint{1.546699in}{4.280235in}}%
\pgfpathlineto{\pgfqpoint{1.539929in}{4.302291in}}%
\pgfpathlineto{\pgfqpoint{1.526330in}{4.292488in}}%
\pgfpathlineto{\pgfqpoint{1.519501in}{4.267983in}}%
\pgfpathlineto{\pgfqpoint{1.516145in}{4.216520in}}%
\pgfpathlineto{\pgfqpoint{1.509316in}{4.239801in}}%
\pgfpathlineto{\pgfqpoint{1.502546in}{4.212845in}}%
\pgfpathlineto{\pgfqpoint{1.495716in}{4.203042in}}%
\pgfpathlineto{\pgfqpoint{1.488946in}{4.163833in}}%
\pgfpathlineto{\pgfqpoint{1.474994in}{4.212845in}}%
\pgfpathlineto{\pgfqpoint{1.466575in}{4.266757in}}%
\pgfpathlineto{\pgfqpoint{1.458215in}{4.281461in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{4.330472in}}%
\pgfpathlineto{\pgfqpoint{1.433018in}{4.293714in}}%
\pgfpathlineto{\pgfqpoint{1.424658in}{4.275334in}}%
\pgfpathlineto{\pgfqpoint{1.416240in}{4.228773in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{4.217746in}}%
\pgfpathlineto{\pgfqpoint{1.399461in}{4.269208in}}%
\pgfpathlineto{\pgfqpoint{1.391043in}{4.308417in}}%
\pgfpathlineto{\pgfqpoint{1.382683in}{4.245927in}}%
\pgfpathlineto{\pgfqpoint{1.374735in}{4.302291in}}%
\pgfpathlineto{\pgfqpoint{1.370202in}{4.307192in}}%
\pgfpathlineto{\pgfqpoint{1.365610in}{4.258180in}}%
\pgfpathlineto{\pgfqpoint{1.361018in}{4.231224in}}%
\pgfpathlineto{\pgfqpoint{1.356485in}{4.221422in}}%
\pgfpathlineto{\pgfqpoint{1.351893in}{4.222647in}}%
\pgfpathlineto{\pgfqpoint{1.343886in}{4.177311in}}%
\pgfpathlineto{\pgfqpoint{1.339353in}{4.168734in}}%
\pgfpathlineto{\pgfqpoint{1.334761in}{4.171185in}}%
\pgfpathlineto{\pgfqpoint{1.330228in}{4.093992in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{4.122173in}}%
\pgfpathlineto{\pgfqpoint{1.321044in}{4.108695in}}%
\pgfpathlineto{\pgfqpoint{1.316511in}{4.044980in}}%
\pgfpathlineto{\pgfqpoint{1.311919in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{1.311919in}{4.036403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.291233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500464in}{4.465254in}}%
\pgfpathlineto{\pgfqpoint{5.490455in}{4.477507in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{4.538771in}}%
\pgfpathlineto{\pgfqpoint{5.482802in}{4.514266in}}%
\pgfpathlineto{\pgfqpoint{5.475149in}{4.440748in}}%
\pgfpathlineto{\pgfqpoint{5.472205in}{4.538771in}}%
\pgfpathlineto{\pgfqpoint{5.467495in}{4.526518in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{4.502013in}}%
\pgfpathlineto{\pgfqpoint{5.456898in}{4.465254in}}%
\pgfpathlineto{\pgfqpoint{5.452189in}{4.465254in}}%
\pgfpathlineto{\pgfqpoint{5.444535in}{4.403990in}}%
\pgfpathlineto{\pgfqpoint{5.441592in}{4.416242in}}%
\pgfpathlineto{\pgfqpoint{5.436882in}{4.379484in}}%
\pgfpathlineto{\pgfqpoint{5.426285in}{4.146679in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{4.183438in}}%
\pgfpathlineto{\pgfqpoint{5.403914in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{5.390373in}{4.146679in}}%
\pgfpathlineto{\pgfqpoint{5.384486in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{5.367413in}{4.244702in}}%
\pgfpathlineto{\pgfqpoint{5.360349in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{5.350341in}{4.171185in}}%
\pgfpathlineto{\pgfqpoint{5.333268in}{4.183438in}}%
\pgfpathlineto{\pgfqpoint{5.326203in}{4.256955in}}%
\pgfpathlineto{\pgfqpoint{5.316195in}{4.183438in}}%
\pgfpathlineto{\pgfqpoint{5.299122in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{5.282050in}{4.146679in}}%
\pgfpathlineto{\pgfqpoint{5.264977in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{5.257912in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{5.247904in}{4.220196in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{4.158932in}}%
\pgfpathlineto{\pgfqpoint{5.223767in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{5.213758in}{4.207943in}}%
\pgfpathlineto{\pgfqpoint{5.196097in}{4.158932in}}%
\pgfpathlineto{\pgfqpoint{5.189032in}{4.220196in}}%
\pgfpathlineto{\pgfqpoint{5.178435in}{4.256955in}}%
\pgfpathlineto{\pgfqpoint{5.160774in}{4.207943in}}%
\pgfpathlineto{\pgfqpoint{5.153709in}{4.256955in}}%
\pgfpathlineto{\pgfqpoint{5.143112in}{4.256955in}}%
\pgfpathlineto{\pgfqpoint{5.130749in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{5.117798in}{4.146679in}}%
\pgfpathlineto{\pgfqpoint{5.105434in}{4.244702in}}%
\pgfpathlineto{\pgfqpoint{5.092483in}{4.244702in}}%
\pgfpathlineto{\pgfqpoint{5.080120in}{4.318219in}}%
\pgfpathlineto{\pgfqpoint{5.074821in}{4.305967in}}%
\pgfpathlineto{\pgfqpoint{5.067168in}{4.305967in}}%
\pgfpathlineto{\pgfqpoint{5.054805in}{4.342725in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{4.428495in}}%
\pgfpathlineto{\pgfqpoint{5.013595in}{4.318219in}}%
\pgfpathlineto{\pgfqpoint{5.001232in}{4.440748in}}%
\pgfpathlineto{\pgfqpoint{4.986514in}{4.354978in}}%
\pgfpathlineto{\pgfqpoint{4.974739in}{4.367231in}}%
\pgfpathlineto{\pgfqpoint{4.972384in}{4.354978in}}%
\pgfpathlineto{\pgfqpoint{4.964731in}{4.293714in}}%
\pgfpathlineto{\pgfqpoint{4.950013in}{4.330472in}}%
\pgfpathlineto{\pgfqpoint{4.942949in}{4.367231in}}%
\pgfpathlineto{\pgfqpoint{4.929408in}{4.305967in}}%
\pgfpathlineto{\pgfqpoint{4.925287in}{4.403990in}}%
\pgfpathlineto{\pgfqpoint{4.918222in}{4.330472in}}%
\pgfpathlineto{\pgfqpoint{4.904682in}{4.342725in}}%
\pgfpathlineto{\pgfqpoint{4.895851in}{4.342725in}}%
\pgfpathlineto{\pgfqpoint{4.875835in}{4.391737in}}%
\pgfpathlineto{\pgfqpoint{4.855818in}{4.367231in}}%
\pgfpathlineto{\pgfqpoint{4.835802in}{4.428495in}}%
\pgfpathlineto{\pgfqpoint{4.807544in}{4.489760in}}%
\pgfpathlineto{\pgfqpoint{4.799302in}{4.587783in}}%
\pgfpathlineto{\pgfqpoint{4.785761in}{4.526518in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{4.575530in}}%
\pgfpathlineto{\pgfqpoint{4.766922in}{4.514266in}}%
\pgfpathlineto{\pgfqpoint{4.746317in}{4.354978in}}%
\pgfpathlineto{\pgfqpoint{4.741019in}{4.220196in}}%
\pgfpathlineto{\pgfqpoint{4.731010in}{4.256955in}}%
\pgfpathlineto{\pgfqpoint{4.710994in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{4.700986in}{4.146679in}}%
\pgfpathlineto{\pgfqpoint{4.686268in}{4.269208in}}%
\pgfpathlineto{\pgfqpoint{4.666252in}{4.330472in}}%
\pgfpathlineto{\pgfqpoint{4.662719in}{4.281461in}}%
\pgfpathlineto{\pgfqpoint{4.655066in}{4.342725in}}%
\pgfpathlineto{\pgfqpoint{4.646235in}{4.220196in}}%
\pgfpathlineto{\pgfqpoint{4.636816in}{4.318219in}}%
\pgfpathlineto{\pgfqpoint{4.619743in}{4.244702in}}%
\pgfpathlineto{\pgfqpoint{4.603259in}{4.207943in}}%
\pgfpathlineto{\pgfqpoint{4.586186in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{4.569702in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{4.552629in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{4.536145in}{4.244702in}}%
\pgfpathlineto{\pgfqpoint{4.519072in}{4.207943in}}%
\pgfpathlineto{\pgfqpoint{4.509653in}{4.269208in}}%
\pgfpathlineto{\pgfqpoint{4.500822in}{4.293714in}}%
\pgfpathlineto{\pgfqpoint{4.491403in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{4.481983in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{4.472564in}{4.220196in}}%
\pgfpathlineto{\pgfqpoint{4.463733in}{4.330472in}}%
\pgfpathlineto{\pgfqpoint{4.454314in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{4.442539in}{4.293714in}}%
\pgfpathlineto{\pgfqpoint{4.430765in}{4.281461in}}%
\pgfpathlineto{\pgfqpoint{4.417224in}{4.244702in}}%
\pgfpathlineto{\pgfqpoint{4.404273in}{4.416242in}}%
\pgfpathlineto{\pgfqpoint{4.390732in}{4.354978in}}%
\pgfpathlineto{\pgfqpoint{4.377780in}{4.379484in}}%
\pgfpathlineto{\pgfqpoint{4.364240in}{4.453001in}}%
\pgfpathlineto{\pgfqpoint{4.267690in}{4.489760in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{4.526518in}}%
\pgfpathlineto{\pgfqpoint{4.231779in}{4.465254in}}%
\pgfpathlineto{\pgfqpoint{4.209996in}{4.391737in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{4.171185in}}%
\pgfpathlineto{\pgfqpoint{4.175262in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{4.163487in}{4.354978in}}%
\pgfpathlineto{\pgfqpoint{4.155245in}{4.281461in}}%
\pgfpathlineto{\pgfqpoint{4.142882in}{4.428495in}}%
\pgfpathlineto{\pgfqpoint{4.134640in}{4.428495in}}%
\pgfpathlineto{\pgfqpoint{4.124632in}{4.391737in}}%
\pgfpathlineto{\pgfqpoint{4.111092in}{4.477507in}}%
\pgfpathlineto{\pgfqpoint{4.096962in}{4.477507in}}%
\pgfpathlineto{\pgfqpoint{4.083422in}{4.538771in}}%
\pgfpathlineto{\pgfqpoint{4.078712in}{4.489760in}}%
\pgfpathlineto{\pgfqpoint{4.073414in}{4.256955in}}%
\pgfpathlineto{\pgfqpoint{4.068704in}{4.330472in}}%
\pgfpathlineto{\pgfqpoint{4.063994in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{4.058696in}{4.293714in}}%
\pgfpathlineto{\pgfqpoint{4.053986in}{4.256955in}}%
\pgfpathlineto{\pgfqpoint{4.046921in}{4.256955in}}%
\pgfpathlineto{\pgfqpoint{4.040445in}{4.305967in}}%
\pgfpathlineto{\pgfqpoint{4.032203in}{4.342725in}}%
\pgfpathlineto{\pgfqpoint{4.026316in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{4.019840in}{4.171185in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{4.256955in}}%
\pgfpathlineto{\pgfqpoint{3.998647in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{3.984517in}{4.171185in}}%
\pgfpathlineto{\pgfqpoint{3.970388in}{4.293714in}}%
\pgfpathlineto{\pgfqpoint{3.956259in}{4.281461in}}%
\pgfpathlineto{\pgfqpoint{3.942130in}{4.256955in}}%
\pgfpathlineto{\pgfqpoint{3.915637in}{4.183438in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{4.342725in}}%
\pgfpathlineto{\pgfqpoint{3.862653in}{4.391737in}}%
\pgfpathlineto{\pgfqpoint{3.836161in}{4.514266in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{4.354978in}}%
\pgfpathlineto{\pgfqpoint{3.765515in}{4.477507in}}%
\pgfpathlineto{\pgfqpoint{3.743732in}{4.391737in}}%
\pgfpathlineto{\pgfqpoint{3.722538in}{4.379484in}}%
\pgfpathlineto{\pgfqpoint{3.700756in}{4.305967in}}%
\pgfpathlineto{\pgfqpoint{3.678385in}{4.477507in}}%
\pgfpathlineto{\pgfqpoint{3.656013in}{4.391737in}}%
\pgfpathlineto{\pgfqpoint{3.633053in}{4.416242in}}%
\pgfpathlineto{\pgfqpoint{3.610682in}{4.489760in}}%
\pgfpathlineto{\pgfqpoint{3.588311in}{4.440748in}}%
\pgfpathlineto{\pgfqpoint{3.553577in}{4.440748in}}%
\pgfpathlineto{\pgfqpoint{3.506479in}{4.342725in}}%
\pgfpathlineto{\pgfqpoint{3.492939in}{4.207943in}}%
\pgfpathlineto{\pgfqpoint{3.479987in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{3.466446in}{4.367231in}}%
\pgfpathlineto{\pgfqpoint{3.453495in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{4.085415in}}%
\pgfpathlineto{\pgfqpoint{3.434656in}{4.146679in}}%
\pgfpathlineto{\pgfqpoint{3.415817in}{4.244702in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{4.146679in}}%
\pgfpathlineto{\pgfqpoint{3.387558in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{3.378139in}{4.073162in}}%
\pgfpathlineto{\pgfqpoint{3.368719in}{4.122173in}}%
\pgfpathlineto{\pgfqpoint{3.359300in}{4.048656in}}%
\pgfpathlineto{\pgfqpoint{3.338695in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{3.318090in}{4.318219in}}%
\pgfpathlineto{\pgfqpoint{3.300428in}{4.244702in}}%
\pgfpathlineto{\pgfqpoint{3.282767in}{4.367231in}}%
\pgfpathlineto{\pgfqpoint{3.265105in}{4.342725in}}%
\pgfpathlineto{\pgfqpoint{3.250976in}{4.281461in}}%
\pgfpathlineto{\pgfqpoint{3.229782in}{4.342725in}}%
\pgfpathlineto{\pgfqpoint{3.194459in}{4.477507in}}%
\pgfpathlineto{\pgfqpoint{3.180330in}{4.551024in}}%
\pgfpathlineto{\pgfqpoint{3.159136in}{4.600036in}}%
\pgfpathlineto{\pgfqpoint{3.129700in}{4.600036in}}%
\pgfpathlineto{\pgfqpoint{3.105563in}{4.636794in}}%
\pgfpathlineto{\pgfqpoint{3.095555in}{4.661300in}}%
\pgfpathlineto{\pgfqpoint{3.083780in}{4.649047in}}%
\pgfpathlineto{\pgfqpoint{3.069063in}{4.526518in}}%
\pgfpathlineto{\pgfqpoint{3.057288in}{4.538771in}}%
\pgfpathlineto{\pgfqpoint{3.035506in}{4.514266in}}%
\pgfpathlineto{\pgfqpoint{3.023143in}{4.489760in}}%
\pgfpathlineto{\pgfqpoint{3.007836in}{4.453001in}}%
\pgfpathlineto{\pgfqpoint{2.990174in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{2.980166in}{4.244702in}}%
\pgfpathlineto{\pgfqpoint{2.964860in}{4.293714in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{4.220196in}}%
\pgfpathlineto{\pgfqpoint{2.917762in}{4.367231in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{4.195691in}}%
\pgfpathlineto{\pgfqpoint{2.882439in}{4.183438in}}%
\pgfpathlineto{\pgfqpoint{2.861245in}{4.134426in}}%
\pgfpathlineto{\pgfqpoint{2.836519in}{4.244702in}}%
\pgfpathlineto{\pgfqpoint{2.811793in}{4.171185in}}%
\pgfpathlineto{\pgfqpoint{2.758809in}{4.183438in}}%
\pgfpathlineto{\pgfqpoint{2.758809in}{4.183438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.291233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479800in}{2.811115in}}%
\pgfpathlineto{\pgfqpoint{5.467978in}{2.774356in}}%
\pgfpathlineto{\pgfqpoint{5.456157in}{2.700839in}}%
\pgfpathlineto{\pgfqpoint{5.444335in}{2.774356in}}%
\pgfpathlineto{\pgfqpoint{5.432514in}{2.823368in}}%
\pgfpathlineto{\pgfqpoint{5.420692in}{2.725345in}}%
\pgfpathlineto{\pgfqpoint{5.415877in}{2.823368in}}%
\pgfpathlineto{\pgfqpoint{5.411061in}{2.504793in}}%
\pgfpathlineto{\pgfqpoint{5.406245in}{2.676333in}}%
\pgfpathlineto{\pgfqpoint{5.401430in}{2.627322in}}%
\pgfpathlineto{\pgfqpoint{5.396614in}{2.419023in}}%
\pgfpathlineto{\pgfqpoint{5.375809in}{2.762103in}}%
\pgfpathlineto{\pgfqpoint{5.313399in}{2.762103in}}%
\pgfpathlineto{\pgfqpoint{5.292593in}{2.786609in}}%
\pgfpathlineto{\pgfqpoint{5.271788in}{2.896885in}}%
\pgfpathlineto{\pgfqpoint{5.250989in}{2.945897in}}%
\pgfpathlineto{\pgfqpoint{5.230184in}{2.909138in}}%
\pgfpathlineto{\pgfqpoint{5.202944in}{2.431276in}}%
\pgfpathlineto{\pgfqpoint{5.175710in}{2.529299in}}%
\pgfpathlineto{\pgfqpoint{5.148470in}{2.406770in}}%
\pgfpathlineto{\pgfqpoint{5.100943in}{2.284241in}}%
\pgfpathlineto{\pgfqpoint{5.053421in}{2.676333in}}%
\pgfpathlineto{\pgfqpoint{5.005894in}{2.578310in}}%
\pgfpathlineto{\pgfqpoint{4.958373in}{2.664080in}}%
\pgfpathlineto{\pgfqpoint{4.927548in}{2.700839in}}%
\pgfpathlineto{\pgfqpoint{4.896723in}{2.468034in}}%
\pgfpathlineto{\pgfqpoint{4.835072in}{2.529299in}}%
\pgfpathlineto{\pgfqpoint{4.804247in}{2.529299in}}%
\pgfpathlineto{\pgfqpoint{4.779638in}{2.615069in}}%
\pgfpathlineto{\pgfqpoint{4.755030in}{2.713092in}}%
\pgfpathlineto{\pgfqpoint{4.730422in}{2.480287in}}%
\pgfpathlineto{\pgfqpoint{4.612826in}{2.921391in}}%
\pgfpathlineto{\pgfqpoint{4.495229in}{2.823368in}}%
\pgfpathlineto{\pgfqpoint{4.442186in}{2.749850in}}%
\pgfpathlineto{\pgfqpoint{4.389143in}{2.982655in}}%
\pgfpathlineto{\pgfqpoint{4.345048in}{2.774356in}}%
\pgfpathlineto{\pgfqpoint{4.300953in}{2.627322in}}%
\pgfpathlineto{\pgfqpoint{4.256858in}{2.541551in}}%
\pgfpathlineto{\pgfqpoint{4.184298in}{2.639575in}}%
\pgfpathlineto{\pgfqpoint{4.111739in}{2.345505in}}%
\pgfpathlineto{\pgfqpoint{4.074238in}{2.504793in}}%
\pgfpathlineto{\pgfqpoint{4.036737in}{2.639575in}}%
\pgfpathlineto{\pgfqpoint{3.999235in}{2.419023in}}%
\pgfpathlineto{\pgfqpoint{3.961734in}{2.308747in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{2.394517in}}%
\pgfpathlineto{\pgfqpoint{3.894414in}{2.455781in}}%
\pgfpathlineto{\pgfqpoint{3.860757in}{2.271988in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.749850in}}%
\pgfpathlineto{\pgfqpoint{3.801827in}{2.627322in}}%
\pgfpathlineto{\pgfqpoint{3.776559in}{2.725345in}}%
\pgfpathlineto{\pgfqpoint{3.751291in}{2.492540in}}%
\pgfpathlineto{\pgfqpoint{3.726024in}{2.345505in}}%
\pgfpathlineto{\pgfqpoint{3.700756in}{2.321000in}}%
\pgfpathlineto{\pgfqpoint{3.676030in}{2.443528in}}%
\pgfpathlineto{\pgfqpoint{3.651304in}{2.504793in}}%
\pgfpathlineto{\pgfqpoint{3.626577in}{2.443528in}}%
\pgfpathlineto{\pgfqpoint{3.601851in}{2.872379in}}%
\pgfpathlineto{\pgfqpoint{3.577125in}{2.676333in}}%
\pgfpathlineto{\pgfqpoint{3.562407in}{2.627322in}}%
\pgfpathlineto{\pgfqpoint{3.547689in}{2.676333in}}%
\pgfpathlineto{\pgfqpoint{3.532971in}{2.713092in}}%
\pgfpathlineto{\pgfqpoint{3.518254in}{2.468034in}}%
\pgfpathlineto{\pgfqpoint{3.499415in}{2.492540in}}%
\pgfpathlineto{\pgfqpoint{3.480576in}{2.578310in}}%
\pgfpathlineto{\pgfqpoint{3.461737in}{2.615069in}}%
\pgfpathlineto{\pgfqpoint{3.442898in}{2.811115in}}%
\pgfpathlineto{\pgfqpoint{3.424059in}{2.970402in}}%
\pgfpathlineto{\pgfqpoint{3.405220in}{3.178701in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{3.019414in}}%
\pgfpathlineto{\pgfqpoint{3.367542in}{2.774356in}}%
\pgfpathlineto{\pgfqpoint{3.348703in}{2.982655in}}%
\pgfpathlineto{\pgfqpoint{3.329864in}{2.982655in}}%
\pgfpathlineto{\pgfqpoint{3.311025in}{2.970402in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{2.982655in}}%
\pgfpathlineto{\pgfqpoint{3.273347in}{3.080678in}}%
\pgfpathlineto{\pgfqpoint{3.254508in}{3.019414in}}%
\pgfpathlineto{\pgfqpoint{3.235669in}{3.007161in}}%
\pgfpathlineto{\pgfqpoint{3.216830in}{2.884632in}}%
\pgfpathlineto{\pgfqpoint{3.197992in}{2.823368in}}%
\pgfpathlineto{\pgfqpoint{3.179153in}{2.982655in}}%
\pgfpathlineto{\pgfqpoint{3.160314in}{2.786609in}}%
\pgfpathlineto{\pgfqpoint{3.141475in}{2.798862in}}%
\pgfpathlineto{\pgfqpoint{3.128340in}{2.651827in}}%
\pgfpathlineto{\pgfqpoint{3.115206in}{2.798862in}}%
\pgfpathlineto{\pgfqpoint{3.102078in}{2.627322in}}%
\pgfpathlineto{\pgfqpoint{3.075809in}{2.774356in}}%
\pgfpathlineto{\pgfqpoint{3.062675in}{2.639575in}}%
\pgfpathlineto{\pgfqpoint{3.049547in}{2.835621in}}%
\pgfpathlineto{\pgfqpoint{3.036412in}{2.566057in}}%
\pgfpathlineto{\pgfqpoint{3.023278in}{2.700839in}}%
\pgfpathlineto{\pgfqpoint{3.010144in}{2.419023in}}%
\pgfpathlineto{\pgfqpoint{2.997015in}{2.419023in}}%
\pgfpathlineto{\pgfqpoint{2.983881in}{2.578310in}}%
\pgfpathlineto{\pgfqpoint{2.970747in}{2.639575in}}%
\pgfpathlineto{\pgfqpoint{2.946545in}{2.651827in}}%
\pgfpathlineto{\pgfqpoint{2.922342in}{2.896885in}}%
\pgfpathlineto{\pgfqpoint{2.898140in}{2.909138in}}%
\pgfpathlineto{\pgfqpoint{2.873938in}{2.749850in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{2.615069in}}%
\pgfpathlineto{\pgfqpoint{2.825528in}{2.786609in}}%
\pgfpathlineto{\pgfqpoint{2.801326in}{2.541551in}}%
\pgfpathlineto{\pgfqpoint{2.777124in}{2.602816in}}%
\pgfpathlineto{\pgfqpoint{2.752922in}{2.627322in}}%
\pgfpathlineto{\pgfqpoint{2.732805in}{2.651827in}}%
\pgfpathlineto{\pgfqpoint{2.712694in}{2.615069in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{2.811115in}}%
\pgfpathlineto{\pgfqpoint{2.672462in}{3.056173in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{2.615069in}}%
\pgfpathlineto{\pgfqpoint{2.632235in}{2.713092in}}%
\pgfpathlineto{\pgfqpoint{2.612118in}{2.749850in}}%
\pgfpathlineto{\pgfqpoint{2.592008in}{2.725345in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{2.786609in}}%
\pgfpathlineto{\pgfqpoint{2.551775in}{2.798862in}}%
\pgfpathlineto{\pgfqpoint{2.531664in}{2.639575in}}%
\pgfpathlineto{\pgfqpoint{2.511548in}{2.578310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.291233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514292in}{2.401011in}}%
\pgfpathlineto{\pgfqpoint{5.507540in}{2.470975in}}%
\pgfpathlineto{\pgfqpoint{5.502442in}{2.641167in}}%
\pgfpathlineto{\pgfqpoint{5.498444in}{2.532607in}}%
\pgfpathlineto{\pgfqpoint{5.494453in}{2.535057in}}%
\pgfpathlineto{\pgfqpoint{5.490455in}{2.459212in}}%
\pgfpathlineto{\pgfqpoint{5.486464in}{2.488251in}}%
\pgfpathlineto{\pgfqpoint{5.482466in}{2.693487in}}%
\pgfpathlineto{\pgfqpoint{5.479128in}{2.537508in}}%
\pgfpathlineto{\pgfqpoint{5.476774in}{2.601468in}}%
\pgfpathlineto{\pgfqpoint{5.474419in}{2.536895in}}%
\pgfpathlineto{\pgfqpoint{5.472064in}{2.591053in}}%
\pgfpathlineto{\pgfqpoint{5.469709in}{2.400276in}}%
\pgfpathlineto{\pgfqpoint{5.464999in}{2.817364in}}%
\pgfpathlineto{\pgfqpoint{5.462644in}{2.690792in}}%
\pgfpathlineto{\pgfqpoint{5.459995in}{2.675721in}}%
\pgfpathlineto{\pgfqpoint{5.456174in}{2.602571in}}%
\pgfpathlineto{\pgfqpoint{5.452354in}{2.653910in}}%
\pgfpathlineto{\pgfqpoint{5.449263in}{2.424781in}}%
\pgfpathlineto{\pgfqpoint{5.446172in}{2.420125in}}%
\pgfpathlineto{\pgfqpoint{5.443482in}{2.446101in}}%
\pgfpathlineto{\pgfqpoint{5.441327in}{2.561034in}}%
\pgfpathlineto{\pgfqpoint{5.438248in}{2.537508in}}%
\pgfpathlineto{\pgfqpoint{5.430553in}{2.209253in}}%
\pgfpathlineto{\pgfqpoint{5.427209in}{2.290735in}}%
\pgfpathlineto{\pgfqpoint{5.424130in}{2.520967in}}%
\pgfpathlineto{\pgfqpoint{5.421057in}{2.159507in}}%
\pgfpathlineto{\pgfqpoint{5.417984in}{2.004385in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{1.995563in}}%
\pgfpathlineto{\pgfqpoint{5.411832in}{1.815813in}}%
\pgfpathlineto{\pgfqpoint{5.409377in}{1.742664in}}%
\pgfpathlineto{\pgfqpoint{5.408759in}{2.126791in}}%
\pgfpathlineto{\pgfqpoint{5.405686in}{1.881489in}}%
\pgfpathlineto{\pgfqpoint{5.402613in}{1.911386in}}%
\pgfpathlineto{\pgfqpoint{5.399534in}{2.315486in}}%
\pgfpathlineto{\pgfqpoint{5.398922in}{1.986741in}}%
\pgfpathlineto{\pgfqpoint{5.393388in}{1.866173in}}%
\pgfpathlineto{\pgfqpoint{5.390315in}{2.114538in}}%
\pgfpathlineto{\pgfqpoint{5.387236in}{2.140637in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{1.958804in}}%
\pgfpathlineto{\pgfqpoint{5.377857in}{2.080475in}}%
\pgfpathlineto{\pgfqpoint{5.374784in}{2.210846in}}%
\pgfpathlineto{\pgfqpoint{5.371711in}{2.194550in}}%
\pgfpathlineto{\pgfqpoint{5.369050in}{1.890066in}}%
\pgfpathlineto{\pgfqpoint{5.366389in}{1.881489in}}%
\pgfpathlineto{\pgfqpoint{5.363728in}{2.058420in}}%
\pgfpathlineto{\pgfqpoint{5.361073in}{1.951698in}}%
\pgfpathlineto{\pgfqpoint{5.358412in}{2.192957in}}%
\pgfpathlineto{\pgfqpoint{5.355433in}{2.182174in}}%
\pgfpathlineto{\pgfqpoint{5.352242in}{2.045432in}}%
\pgfpathlineto{\pgfqpoint{5.349057in}{1.769130in}}%
\pgfpathlineto{\pgfqpoint{5.345866in}{1.897540in}}%
\pgfpathlineto{\pgfqpoint{5.342676in}{2.230941in}}%
\pgfpathlineto{\pgfqpoint{5.339308in}{2.060258in}}%
\pgfpathlineto{\pgfqpoint{5.335894in}{2.094934in}}%
\pgfpathlineto{\pgfqpoint{5.329064in}{1.950717in}}%
\pgfpathlineto{\pgfqpoint{5.325650in}{2.168819in}}%
\pgfpathlineto{\pgfqpoint{5.322235in}{2.156076in}}%
\pgfpathlineto{\pgfqpoint{5.316560in}{2.052906in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{2.039796in}}%
\pgfpathlineto{\pgfqpoint{5.304079in}{2.309482in}}%
\pgfpathlineto{\pgfqpoint{5.297680in}{2.338889in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{2.195408in}}%
\pgfpathlineto{\pgfqpoint{5.287042in}{2.001322in}}%
\pgfpathlineto{\pgfqpoint{5.281796in}{1.955006in}}%
\pgfpathlineto{\pgfqpoint{5.275503in}{1.955741in}}%
\pgfpathlineto{\pgfqpoint{5.270258in}{2.086847in}}%
\pgfpathlineto{\pgfqpoint{5.265012in}{1.989682in}}%
\pgfpathlineto{\pgfqpoint{5.255987in}{2.342565in}}%
\pgfpathlineto{\pgfqpoint{5.254303in}{2.253609in}}%
\pgfpathlineto{\pgfqpoint{5.251784in}{1.923884in}}%
\pgfpathlineto{\pgfqpoint{5.247586in}{1.966891in}}%
\pgfpathlineto{\pgfqpoint{5.240586in}{1.989682in}}%
\pgfpathlineto{\pgfqpoint{5.222842in}{2.314751in}}%
\pgfpathlineto{\pgfqpoint{5.205098in}{2.184625in}}%
\pgfpathlineto{\pgfqpoint{5.196226in}{2.097630in}}%
\pgfpathlineto{\pgfqpoint{5.192094in}{2.150930in}}%
\pgfpathlineto{\pgfqpoint{5.187961in}{2.351877in}}%
\pgfpathlineto{\pgfqpoint{5.183828in}{2.377363in}}%
\pgfpathlineto{\pgfqpoint{5.179689in}{2.434829in}}%
\pgfpathlineto{\pgfqpoint{5.175557in}{2.257040in}}%
\pgfpathlineto{\pgfqpoint{5.171424in}{2.298332in}}%
\pgfpathlineto{\pgfqpoint{5.167291in}{2.182174in}}%
\pgfpathlineto{\pgfqpoint{5.163158in}{1.991642in}}%
\pgfpathlineto{\pgfqpoint{5.159025in}{1.935279in}}%
\pgfpathlineto{\pgfqpoint{5.154893in}{1.908200in}}%
\pgfpathlineto{\pgfqpoint{5.150760in}{2.038816in}}%
\pgfpathlineto{\pgfqpoint{5.146621in}{1.888963in}}%
\pgfpathlineto{\pgfqpoint{5.142488in}{2.071408in}}%
\pgfpathlineto{\pgfqpoint{5.138356in}{2.411303in}}%
\pgfpathlineto{\pgfqpoint{5.134223in}{2.375280in}}%
\pgfpathlineto{\pgfqpoint{5.121824in}{1.870584in}}%
\pgfpathlineto{\pgfqpoint{5.117692in}{2.075942in}}%
\pgfpathlineto{\pgfqpoint{5.113553in}{1.992622in}}%
\pgfpathlineto{\pgfqpoint{5.109420in}{1.997523in}}%
\pgfpathlineto{\pgfqpoint{5.105287in}{2.283996in}}%
\pgfpathlineto{\pgfqpoint{5.101154in}{2.234984in}}%
\pgfpathlineto{\pgfqpoint{5.096174in}{2.331660in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{2.116254in}}%
\pgfpathlineto{\pgfqpoint{5.086207in}{2.241356in}}%
\pgfpathlineto{\pgfqpoint{5.081221in}{2.109147in}}%
\pgfpathlineto{\pgfqpoint{5.076240in}{2.286937in}}%
\pgfpathlineto{\pgfqpoint{5.071254in}{2.217340in}}%
\pgfpathlineto{\pgfqpoint{5.061292in}{2.286201in}}%
\pgfpathlineto{\pgfqpoint{5.056306in}{2.418778in}}%
\pgfpathlineto{\pgfqpoint{5.051325in}{2.453331in}}%
\pgfpathlineto{\pgfqpoint{5.046339in}{2.439485in}}%
\pgfpathlineto{\pgfqpoint{5.041359in}{2.561646in}}%
\pgfpathlineto{\pgfqpoint{5.036372in}{2.515943in}}%
\pgfpathlineto{\pgfqpoint{5.031392in}{2.578188in}}%
\pgfpathlineto{\pgfqpoint{5.026405in}{2.355430in}}%
\pgfpathlineto{\pgfqpoint{5.021425in}{2.423434in}}%
\pgfpathlineto{\pgfqpoint{5.016444in}{2.311075in}}%
\pgfpathlineto{\pgfqpoint{5.011458in}{2.156076in}}%
\pgfpathlineto{\pgfqpoint{5.006477in}{2.092238in}}%
\pgfpathlineto{\pgfqpoint{5.001491in}{2.255447in}}%
\pgfpathlineto{\pgfqpoint{4.996510in}{2.253854in}}%
\pgfpathlineto{\pgfqpoint{4.991524in}{2.321367in}}%
\pgfpathlineto{\pgfqpoint{4.986543in}{2.231186in}}%
\pgfpathlineto{\pgfqpoint{4.981563in}{2.218198in}}%
\pgfpathlineto{\pgfqpoint{4.971596in}{2.398928in}}%
\pgfpathlineto{\pgfqpoint{4.966609in}{2.383734in}}%
\pgfpathlineto{\pgfqpoint{4.961629in}{2.333130in}}%
\pgfpathlineto{\pgfqpoint{4.956642in}{2.354695in}}%
\pgfpathlineto{\pgfqpoint{4.951662in}{2.350406in}}%
\pgfpathlineto{\pgfqpoint{4.946675in}{2.396845in}}%
\pgfpathlineto{\pgfqpoint{4.941695in}{2.506018in}}%
\pgfpathlineto{\pgfqpoint{4.936714in}{2.499034in}}%
\pgfpathlineto{\pgfqpoint{4.931728in}{2.322837in}}%
\pgfpathlineto{\pgfqpoint{4.926747in}{2.363272in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{2.333130in}}%
\pgfpathlineto{\pgfqpoint{4.916780in}{2.471587in}}%
\pgfpathlineto{\pgfqpoint{4.911794in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{4.906813in}{2.472813in}}%
\pgfpathlineto{\pgfqpoint{4.897935in}{2.218811in}}%
\pgfpathlineto{\pgfqpoint{4.889063in}{2.344280in}}%
\pgfpathlineto{\pgfqpoint{4.880191in}{2.320632in}}%
\pgfpathlineto{\pgfqpoint{4.871313in}{2.380916in}}%
\pgfpathlineto{\pgfqpoint{4.862436in}{2.330924in}}%
\pgfpathlineto{\pgfqpoint{4.853564in}{2.413999in}}%
\pgfpathlineto{\pgfqpoint{4.844692in}{2.469014in}}%
\pgfpathlineto{\pgfqpoint{4.835814in}{2.572306in}}%
\pgfpathlineto{\pgfqpoint{4.826936in}{2.656116in}}%
\pgfpathlineto{\pgfqpoint{4.818064in}{2.588235in}}%
\pgfpathlineto{\pgfqpoint{4.809192in}{2.544125in}}%
\pgfpathlineto{\pgfqpoint{4.800314in}{2.677926in}}%
\pgfpathlineto{\pgfqpoint{4.791436in}{2.732206in}}%
\pgfpathlineto{\pgfqpoint{4.782564in}{2.928375in}}%
\pgfpathlineto{\pgfqpoint{4.773692in}{2.647294in}}%
\pgfpathlineto{\pgfqpoint{4.764815in}{2.600978in}}%
\pgfpathlineto{\pgfqpoint{4.755937in}{2.622666in}}%
\pgfpathlineto{\pgfqpoint{4.747065in}{2.490212in}}%
\pgfpathlineto{\pgfqpoint{4.738193in}{2.544125in}}%
\pgfpathlineto{\pgfqpoint{4.729315in}{2.352612in}}%
\pgfpathlineto{\pgfqpoint{4.715033in}{1.877078in}}%
\pgfpathlineto{\pgfqpoint{4.711465in}{2.023622in}}%
\pgfpathlineto{\pgfqpoint{4.707003in}{1.835173in}}%
\pgfpathlineto{\pgfqpoint{4.702540in}{2.000464in}}%
\pgfpathlineto{\pgfqpoint{4.698078in}{2.227755in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{2.323573in}}%
\pgfpathlineto{\pgfqpoint{4.689147in}{2.194550in}}%
\pgfpathlineto{\pgfqpoint{4.684684in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{4.680222in}{2.226162in}}%
\pgfpathlineto{\pgfqpoint{4.675759in}{2.062096in}}%
\pgfpathlineto{\pgfqpoint{4.671297in}{2.073124in}}%
\pgfpathlineto{\pgfqpoint{4.666834in}{2.184625in}}%
\pgfpathlineto{\pgfqpoint{4.662372in}{2.266352in}}%
\pgfpathlineto{\pgfqpoint{4.657909in}{2.196265in}}%
\pgfpathlineto{\pgfqpoint{4.653447in}{2.392066in}}%
\pgfpathlineto{\pgfqpoint{4.648985in}{2.278605in}}%
\pgfpathlineto{\pgfqpoint{4.644522in}{2.474161in}}%
\pgfpathlineto{\pgfqpoint{4.640060in}{2.382999in}}%
\pgfpathlineto{\pgfqpoint{4.635597in}{2.190384in}}%
\pgfpathlineto{\pgfqpoint{4.631135in}{2.308747in}}%
\pgfpathlineto{\pgfqpoint{4.626672in}{1.975836in}}%
\pgfpathlineto{\pgfqpoint{4.622210in}{2.119807in}}%
\pgfpathlineto{\pgfqpoint{4.617747in}{1.777339in}}%
\pgfpathlineto{\pgfqpoint{4.613279in}{1.767904in}}%
\pgfpathlineto{\pgfqpoint{4.608816in}{1.979879in}}%
\pgfpathlineto{\pgfqpoint{4.604354in}{1.814710in}}%
\pgfpathlineto{\pgfqpoint{4.599002in}{1.935769in}}%
\pgfpathlineto{\pgfqpoint{4.596324in}{1.941895in}}%
\pgfpathlineto{\pgfqpoint{4.594540in}{1.808952in}}%
\pgfpathlineto{\pgfqpoint{4.590078in}{2.149459in}}%
\pgfpathlineto{\pgfqpoint{4.586504in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{4.582042in}{1.936137in}}%
\pgfpathlineto{\pgfqpoint{4.571951in}{2.465951in}}%
\pgfpathlineto{\pgfqpoint{4.566323in}{2.114171in}}%
\pgfpathlineto{\pgfqpoint{4.560695in}{2.059278in}}%
\pgfpathlineto{\pgfqpoint{4.555067in}{2.166246in}}%
\pgfpathlineto{\pgfqpoint{4.549438in}{2.114048in}}%
\pgfpathlineto{\pgfqpoint{4.543810in}{1.935769in}}%
\pgfpathlineto{\pgfqpoint{4.538182in}{1.995440in}}%
\pgfpathlineto{\pgfqpoint{4.532554in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{4.528327in}{2.351877in}}%
\pgfpathlineto{\pgfqpoint{4.524106in}{2.249443in}}%
\pgfpathlineto{\pgfqpoint{4.515652in}{2.289020in}}%
\pgfpathlineto{\pgfqpoint{4.511431in}{2.410323in}}%
\pgfpathlineto{\pgfqpoint{4.502977in}{2.068713in}}%
\pgfpathlineto{\pgfqpoint{4.498756in}{2.101550in}}%
\pgfpathlineto{\pgfqpoint{4.494529in}{1.940057in}}%
\pgfpathlineto{\pgfqpoint{4.490308in}{2.102163in}}%
\pgfpathlineto{\pgfqpoint{4.486081in}{2.101918in}}%
\pgfpathlineto{\pgfqpoint{4.481854in}{2.187688in}}%
\pgfpathlineto{\pgfqpoint{4.477633in}{1.923026in}}%
\pgfpathlineto{\pgfqpoint{4.473406in}{2.277869in}}%
\pgfpathlineto{\pgfqpoint{4.469179in}{2.299067in}}%
\pgfpathlineto{\pgfqpoint{4.464958in}{2.434829in}}%
\pgfpathlineto{\pgfqpoint{4.460731in}{2.087705in}}%
\pgfpathlineto{\pgfqpoint{4.451452in}{2.033179in}}%
\pgfpathlineto{\pgfqpoint{4.442168in}{2.192099in}}%
\pgfpathlineto{\pgfqpoint{4.432890in}{2.019824in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{2.017618in}}%
\pgfpathlineto{\pgfqpoint{4.414328in}{2.316956in}}%
\pgfpathlineto{\pgfqpoint{4.405050in}{2.129119in}}%
\pgfpathlineto{\pgfqpoint{4.395766in}{2.301763in}}%
\pgfpathlineto{\pgfqpoint{4.386487in}{2.339011in}}%
\pgfpathlineto{\pgfqpoint{4.377203in}{2.361189in}}%
\pgfpathlineto{\pgfqpoint{4.367925in}{2.436177in}}%
\pgfpathlineto{\pgfqpoint{4.358647in}{2.547800in}}%
\pgfpathlineto{\pgfqpoint{4.349363in}{2.579413in}}%
\pgfpathlineto{\pgfqpoint{4.340085in}{2.593381in}}%
\pgfpathlineto{\pgfqpoint{4.330801in}{2.503568in}}%
\pgfpathlineto{\pgfqpoint{4.321523in}{2.384960in}}%
\pgfpathlineto{\pgfqpoint{4.312244in}{2.215380in}}%
\pgfpathlineto{\pgfqpoint{4.302960in}{2.449410in}}%
\pgfpathlineto{\pgfqpoint{4.293682in}{2.629282in}}%
\pgfpathlineto{\pgfqpoint{4.284398in}{2.587010in}}%
\pgfpathlineto{\pgfqpoint{4.275120in}{2.605879in}}%
\pgfpathlineto{\pgfqpoint{4.265842in}{2.586887in}}%
\pgfpathlineto{\pgfqpoint{4.256558in}{2.607227in}}%
\pgfpathlineto{\pgfqpoint{4.247279in}{2.589583in}}%
\pgfpathlineto{\pgfqpoint{4.237995in}{2.511042in}}%
\pgfpathlineto{\pgfqpoint{4.217767in}{2.106329in}}%
\pgfpathlineto{\pgfqpoint{4.206817in}{2.157791in}}%
\pgfpathlineto{\pgfqpoint{4.195867in}{2.120665in}}%
\pgfpathlineto{\pgfqpoint{4.184917in}{1.951330in}}%
\pgfpathlineto{\pgfqpoint{4.173966in}{2.075084in}}%
\pgfpathlineto{\pgfqpoint{4.163016in}{2.272356in}}%
\pgfpathlineto{\pgfqpoint{4.152066in}{2.438382in}}%
\pgfpathlineto{\pgfqpoint{4.148075in}{2.281668in}}%
\pgfpathlineto{\pgfqpoint{4.144077in}{2.234372in}}%
\pgfpathlineto{\pgfqpoint{4.140086in}{2.410078in}}%
\pgfpathlineto{\pgfqpoint{4.136094in}{2.186340in}}%
\pgfpathlineto{\pgfqpoint{4.132097in}{2.441200in}}%
\pgfpathlineto{\pgfqpoint{4.128105in}{2.521212in}}%
\pgfpathlineto{\pgfqpoint{4.124114in}{2.501485in}}%
\pgfpathlineto{\pgfqpoint{4.120117in}{2.570101in}}%
\pgfpathlineto{\pgfqpoint{4.116125in}{2.553437in}}%
\pgfpathlineto{\pgfqpoint{4.112134in}{2.678906in}}%
\pgfpathlineto{\pgfqpoint{4.108136in}{2.609677in}}%
\pgfpathlineto{\pgfqpoint{4.104145in}{2.829127in}}%
\pgfpathlineto{\pgfqpoint{4.100153in}{2.775214in}}%
\pgfpathlineto{\pgfqpoint{4.096156in}{2.664938in}}%
\pgfpathlineto{\pgfqpoint{4.092164in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{4.088173in}{2.695693in}}%
\pgfpathlineto{\pgfqpoint{4.080184in}{2.489232in}}%
\pgfpathlineto{\pgfqpoint{4.074285in}{2.506018in}}%
\pgfpathlineto{\pgfqpoint{4.062481in}{2.302620in}}%
\pgfpathlineto{\pgfqpoint{4.056582in}{2.345750in}}%
\pgfpathlineto{\pgfqpoint{4.050677in}{2.023500in}}%
\pgfpathlineto{\pgfqpoint{4.044778in}{2.270028in}}%
\pgfpathlineto{\pgfqpoint{4.038880in}{1.996053in}}%
\pgfpathlineto{\pgfqpoint{4.032975in}{1.942140in}}%
\pgfpathlineto{\pgfqpoint{4.027076in}{2.080721in}}%
\pgfpathlineto{\pgfqpoint{4.021171in}{2.057685in}}%
\pgfpathlineto{\pgfqpoint{4.015272in}{2.194795in}}%
\pgfpathlineto{\pgfqpoint{4.009373in}{2.172862in}}%
\pgfpathlineto{\pgfqpoint{3.997569in}{2.181439in}}%
\pgfpathlineto{\pgfqpoint{3.991670in}{2.157669in}}%
\pgfpathlineto{\pgfqpoint{3.985765in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{3.976111in}{2.539714in}}%
\pgfpathlineto{\pgfqpoint{3.972354in}{2.439117in}}%
\pgfpathlineto{\pgfqpoint{3.968598in}{2.279707in}}%
\pgfpathlineto{\pgfqpoint{3.964842in}{2.292940in}}%
\pgfpathlineto{\pgfqpoint{3.961086in}{2.203739in}}%
\pgfpathlineto{\pgfqpoint{3.957330in}{2.222731in}}%
\pgfpathlineto{\pgfqpoint{3.953574in}{2.206435in}}%
\pgfpathlineto{\pgfqpoint{3.949818in}{2.180091in}}%
\pgfpathlineto{\pgfqpoint{3.946062in}{2.140882in}}%
\pgfpathlineto{\pgfqpoint{3.942306in}{1.890801in}}%
\pgfpathlineto{\pgfqpoint{3.938550in}{2.088440in}}%
\pgfpathlineto{\pgfqpoint{3.935548in}{1.874014in}}%
\pgfpathlineto{\pgfqpoint{3.931792in}{2.013452in}}%
\pgfpathlineto{\pgfqpoint{3.927282in}{1.929275in}}%
\pgfpathlineto{\pgfqpoint{3.924280in}{2.209253in}}%
\pgfpathlineto{\pgfqpoint{3.919770in}{1.884919in}}%
\pgfpathlineto{\pgfqpoint{3.905500in}{1.950840in}}%
\pgfpathlineto{\pgfqpoint{3.900990in}{1.816548in}}%
\pgfpathlineto{\pgfqpoint{3.896481in}{1.748667in}}%
\pgfpathlineto{\pgfqpoint{3.892725in}{1.897172in}}%
\pgfpathlineto{\pgfqpoint{3.889722in}{2.089910in}}%
\pgfpathlineto{\pgfqpoint{3.885966in}{2.060626in}}%
\pgfpathlineto{\pgfqpoint{3.882210in}{2.010144in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{1.882469in}}%
\pgfpathlineto{\pgfqpoint{3.874698in}{1.948757in}}%
\pgfpathlineto{\pgfqpoint{3.870942in}{1.962848in}}%
\pgfpathlineto{\pgfqpoint{3.867186in}{2.135981in}}%
\pgfpathlineto{\pgfqpoint{3.859998in}{2.389861in}}%
\pgfpathlineto{\pgfqpoint{3.852804in}{2.530769in}}%
\pgfpathlineto{\pgfqpoint{3.845616in}{2.584069in}}%
\pgfpathlineto{\pgfqpoint{3.838421in}{2.577452in}}%
\pgfpathlineto{\pgfqpoint{3.831233in}{2.510797in}}%
\pgfpathlineto{\pgfqpoint{3.824039in}{2.523540in}}%
\pgfpathlineto{\pgfqpoint{3.816851in}{2.629037in}}%
\pgfpathlineto{\pgfqpoint{3.809663in}{2.616662in}}%
\pgfpathlineto{\pgfqpoint{3.802468in}{2.209376in}}%
\pgfpathlineto{\pgfqpoint{3.795280in}{2.198103in}}%
\pgfpathlineto{\pgfqpoint{3.788086in}{2.037713in}}%
\pgfpathlineto{\pgfqpoint{3.780898in}{2.164163in}}%
\pgfpathlineto{\pgfqpoint{3.773704in}{2.321245in}}%
\pgfpathlineto{\pgfqpoint{3.766515in}{2.148234in}}%
\pgfpathlineto{\pgfqpoint{3.759327in}{2.057072in}}%
\pgfpathlineto{\pgfqpoint{3.752145in}{2.216850in}}%
\pgfpathlineto{\pgfqpoint{3.744957in}{2.296616in}}%
\pgfpathlineto{\pgfqpoint{3.737768in}{2.341339in}}%
\pgfpathlineto{\pgfqpoint{3.730580in}{2.293553in}}%
\pgfpathlineto{\pgfqpoint{3.723398in}{2.329577in}}%
\pgfpathlineto{\pgfqpoint{3.716210in}{2.314383in}}%
\pgfpathlineto{\pgfqpoint{3.709021in}{2.453086in}}%
\pgfpathlineto{\pgfqpoint{3.701839in}{2.471833in}}%
\pgfpathlineto{\pgfqpoint{3.694651in}{2.425394in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.521824in}}%
\pgfpathlineto{\pgfqpoint{3.680274in}{2.484208in}}%
\pgfpathlineto{\pgfqpoint{3.673092in}{2.413019in}}%
\pgfpathlineto{\pgfqpoint{3.665904in}{2.426374in}}%
\pgfpathlineto{\pgfqpoint{3.655996in}{2.198103in}}%
\pgfpathlineto{\pgfqpoint{3.646088in}{2.386307in}}%
\pgfpathlineto{\pgfqpoint{3.636179in}{2.404932in}}%
\pgfpathlineto{\pgfqpoint{3.626271in}{2.514473in}}%
\pgfpathlineto{\pgfqpoint{3.616363in}{2.560421in}}%
\pgfpathlineto{\pgfqpoint{3.606455in}{2.574879in}}%
\pgfpathlineto{\pgfqpoint{3.596541in}{2.526603in}}%
\pgfpathlineto{\pgfqpoint{3.586633in}{2.534567in}}%
\pgfpathlineto{\pgfqpoint{3.576725in}{2.754752in}}%
\pgfpathlineto{\pgfqpoint{3.566817in}{2.739803in}}%
\pgfpathlineto{\pgfqpoint{3.556909in}{2.874830in}}%
\pgfpathlineto{\pgfqpoint{3.547001in}{2.631855in}}%
\pgfpathlineto{\pgfqpoint{3.537092in}{2.501117in}}%
\pgfpathlineto{\pgfqpoint{3.527184in}{2.492295in}}%
\pgfpathlineto{\pgfqpoint{3.519254in}{2.312300in}}%
\pgfpathlineto{\pgfqpoint{3.519254in}{2.312300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.291233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525190in}{2.628547in}}%
\pgfpathlineto{\pgfqpoint{5.520480in}{2.561156in}}%
\pgfpathlineto{\pgfqpoint{5.514004in}{2.698388in}}%
\pgfpathlineto{\pgfqpoint{5.506939in}{2.740048in}}%
\pgfpathlineto{\pgfqpoint{5.493399in}{2.665306in}}%
\pgfpathlineto{\pgfqpoint{5.485157in}{2.751076in}}%
\pgfpathlineto{\pgfqpoint{5.475737in}{2.820917in}}%
\pgfpathlineto{\pgfqpoint{5.464552in}{2.831945in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{2.531749in}}%
\pgfpathlineto{\pgfqpoint{5.439826in}{2.520722in}}%
\pgfpathlineto{\pgfqpoint{5.424519in}{2.687361in}}%
\pgfpathlineto{\pgfqpoint{5.405091in}{2.568508in}}%
\pgfpathlineto{\pgfqpoint{5.385664in}{2.705740in}}%
\pgfpathlineto{\pgfqpoint{5.365647in}{2.561156in}}%
\pgfpathlineto{\pgfqpoint{5.345042in}{2.367561in}}%
\pgfpathlineto{\pgfqpoint{5.323848in}{2.153135in}}%
\pgfpathlineto{\pgfqpoint{5.302066in}{2.078392in}}%
\pgfpathlineto{\pgfqpoint{5.280872in}{2.189894in}}%
\pgfpathlineto{\pgfqpoint{5.259090in}{2.434951in}}%
\pgfpathlineto{\pgfqpoint{5.237896in}{2.134756in}}%
\pgfpathlineto{\pgfqpoint{5.216113in}{2.131080in}}%
\pgfpathlineto{\pgfqpoint{5.194919in}{2.041634in}}%
\pgfpathlineto{\pgfqpoint{5.171959in}{2.134756in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{2.431276in}}%
\pgfpathlineto{\pgfqpoint{5.117798in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{5.088950in}{2.579535in}}%
\pgfpathlineto{\pgfqpoint{5.060103in}{2.635899in}}%
\pgfpathlineto{\pgfqpoint{5.031845in}{2.617519in}}%
\pgfpathlineto{\pgfqpoint{5.002998in}{2.442303in}}%
\pgfpathlineto{\pgfqpoint{4.978272in}{2.502342in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{2.542777in}}%
\pgfpathlineto{\pgfqpoint{4.934118in}{2.579535in}}%
\pgfpathlineto{\pgfqpoint{4.912924in}{2.985106in}}%
\pgfpathlineto{\pgfqpoint{4.891141in}{2.787834in}}%
\pgfpathlineto{\pgfqpoint{4.869359in}{2.241356in}}%
\pgfpathlineto{\pgfqpoint{4.846399in}{2.992458in}}%
\pgfpathlineto{\pgfqpoint{4.823439in}{2.961825in}}%
\pgfpathlineto{\pgfqpoint{4.800479in}{2.787834in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{2.624871in}}%
\pgfpathlineto{\pgfqpoint{4.730422in}{2.731471in}}%
\pgfpathlineto{\pgfqpoint{4.687445in}{2.383489in}}%
\pgfpathlineto{\pgfqpoint{4.644469in}{2.200921in}}%
\pgfpathlineto{\pgfqpoint{4.601493in}{2.579535in}}%
\pgfpathlineto{\pgfqpoint{4.560871in}{2.383489in}}%
\pgfpathlineto{\pgfqpoint{4.529669in}{2.367561in}}%
\pgfpathlineto{\pgfqpoint{4.503177in}{2.367561in}}%
\pgfpathlineto{\pgfqpoint{4.477273in}{2.676333in}}%
\pgfpathlineto{\pgfqpoint{4.453136in}{2.409220in}}%
\pgfpathlineto{\pgfqpoint{4.431354in}{2.471710in}}%
\pgfpathlineto{\pgfqpoint{4.410160in}{2.401869in}}%
\pgfpathlineto{\pgfqpoint{4.389555in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{4.370716in}{2.494990in}}%
\pgfpathlineto{\pgfqpoint{4.355409in}{2.724119in}}%
\pgfpathlineto{\pgfqpoint{4.340691in}{2.683685in}}%
\pgfpathlineto{\pgfqpoint{4.325384in}{2.661630in}}%
\pgfpathlineto{\pgfqpoint{4.310667in}{2.787834in}}%
\pgfpathlineto{\pgfqpoint{4.295360in}{2.831945in}}%
\pgfpathlineto{\pgfqpoint{4.278287in}{2.639575in}}%
\pgfpathlineto{\pgfqpoint{4.258859in}{2.490089in}}%
\pgfpathlineto{\pgfqpoint{4.239432in}{2.672657in}}%
\pgfpathlineto{\pgfqpoint{4.218827in}{2.731471in}}%
\pgfpathlineto{\pgfqpoint{4.198222in}{2.758427in}}%
\pgfpathlineto{\pgfqpoint{4.176439in}{2.773131in}}%
\pgfpathlineto{\pgfqpoint{4.154068in}{2.363885in}}%
\pgfpathlineto{\pgfqpoint{4.127576in}{2.271988in}}%
\pgfpathlineto{\pgfqpoint{4.092841in}{2.131080in}}%
\pgfpathlineto{\pgfqpoint{4.050454in}{2.211949in}}%
\pgfpathlineto{\pgfqpoint{4.007477in}{2.145783in}}%
\pgfpathlineto{\pgfqpoint{3.960380in}{2.286691in}}%
\pgfpathlineto{\pgfqpoint{3.909162in}{2.405544in}}%
\pgfpathlineto{\pgfqpoint{3.865008in}{2.502342in}}%
\pgfpathlineto{\pgfqpoint{3.836749in}{2.330802in}}%
\pgfpathlineto{\pgfqpoint{3.811435in}{2.352857in}}%
\pgfpathlineto{\pgfqpoint{3.789063in}{2.356533in}}%
\pgfpathlineto{\pgfqpoint{3.767870in}{2.691037in}}%
\pgfpathlineto{\pgfqpoint{3.747264in}{2.482738in}}%
\pgfpathlineto{\pgfqpoint{3.727248in}{2.502342in}}%
\pgfpathlineto{\pgfqpoint{3.711941in}{2.471710in}}%
\pgfpathlineto{\pgfqpoint{3.700167in}{2.475386in}}%
\pgfpathlineto{\pgfqpoint{3.683683in}{2.579535in}}%
\pgfpathlineto{\pgfqpoint{3.670143in}{2.705740in}}%
\pgfpathlineto{\pgfqpoint{3.657779in}{2.727795in}}%
\pgfpathlineto{\pgfqpoint{3.645416in}{2.702064in}}%
\pgfpathlineto{\pgfqpoint{3.634820in}{2.754752in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{2.727795in}}%
\pgfpathlineto{\pgfqpoint{3.614214in}{2.780483in}}%
\pgfpathlineto{\pgfqpoint{3.604206in}{2.743724in}}%
\pgfpathlineto{\pgfqpoint{3.593609in}{2.820917in}}%
\pgfpathlineto{\pgfqpoint{3.583012in}{2.773131in}}%
\pgfpathlineto{\pgfqpoint{3.570649in}{2.936094in}}%
\pgfpathlineto{\pgfqpoint{3.557698in}{2.740048in}}%
\pgfpathlineto{\pgfqpoint{3.543568in}{2.471710in}}%
\pgfpathlineto{\pgfqpoint{3.528850in}{2.869929in}}%
\pgfpathlineto{\pgfqpoint{3.511189in}{2.279340in}}%
\pgfpathlineto{\pgfqpoint{3.491761in}{2.219301in}}%
\pgfpathlineto{\pgfqpoint{3.452317in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{3.432890in}{2.253609in}}%
\pgfpathlineto{\pgfqpoint{3.413462in}{2.305071in}}%
\pgfpathlineto{\pgfqpoint{3.393446in}{2.464358in}}%
\pgfpathlineto{\pgfqpoint{3.374018in}{2.204597in}}%
\pgfpathlineto{\pgfqpoint{3.355179in}{2.271988in}}%
\pgfpathlineto{\pgfqpoint{3.354002in}{2.268312in}}%
\pgfpathlineto{\pgfqpoint{3.335163in}{2.367561in}}%
\pgfpathlineto{\pgfqpoint{3.318679in}{2.367561in}}%
\pgfpathlineto{\pgfqpoint{3.302783in}{2.513370in}}%
\pgfpathlineto{\pgfqpoint{3.288654in}{2.379813in}}%
\pgfpathlineto{\pgfqpoint{3.274525in}{2.517046in}}%
\pgfpathlineto{\pgfqpoint{3.259807in}{2.506018in}}%
\pgfpathlineto{\pgfqpoint{3.246266in}{2.557480in}}%
\pgfpathlineto{\pgfqpoint{3.232137in}{2.665306in}}%
\pgfpathlineto{\pgfqpoint{3.219774in}{2.914039in}}%
\pgfpathlineto{\pgfqpoint{3.207411in}{2.839296in}}%
\pgfpathlineto{\pgfqpoint{3.196814in}{2.657954in}}%
\pgfpathlineto{\pgfqpoint{3.188572in}{2.839296in}}%
\pgfpathlineto{\pgfqpoint{3.179741in}{2.842972in}}%
\pgfpathlineto{\pgfqpoint{3.171499in}{2.854000in}}%
\pgfpathlineto{\pgfqpoint{3.163257in}{2.884632in}}%
\pgfpathlineto{\pgfqpoint{3.156193in}{2.869929in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{2.869929in}}%
\pgfpathlineto{\pgfqpoint{3.142652in}{2.903011in}}%
\pgfpathlineto{\pgfqpoint{3.135588in}{2.866253in}}%
\pgfpathlineto{\pgfqpoint{3.129112in}{2.877280in}}%
\pgfpathlineto{\pgfqpoint{3.122047in}{2.787834in}}%
\pgfpathlineto{\pgfqpoint{3.114982in}{2.776807in}}%
\pgfpathlineto{\pgfqpoint{3.108507in}{2.716768in}}%
\pgfpathlineto{\pgfqpoint{3.101442in}{2.743724in}}%
\pgfpathlineto{\pgfqpoint{3.094966in}{2.817241in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{2.839296in}}%
\pgfpathlineto{\pgfqpoint{3.061409in}{2.773131in}}%
\pgfpathlineto{\pgfqpoint{3.024320in}{2.612618in}}%
\pgfpathlineto{\pgfqpoint{2.977811in}{2.601591in}}%
\pgfpathlineto{\pgfqpoint{2.913053in}{2.524397in}}%
\pgfpathlineto{\pgfqpoint{2.851826in}{2.283016in}}%
\pgfpathlineto{\pgfqpoint{2.800019in}{2.249933in}}%
\pgfpathlineto{\pgfqpoint{2.753510in}{2.420248in}}%
\pgfpathlineto{\pgfqpoint{2.711711in}{2.494990in}}%
\pgfpathlineto{\pgfqpoint{2.676977in}{2.405544in}}%
\pgfpathlineto{\pgfqpoint{2.642831in}{2.605266in}}%
\pgfpathlineto{\pgfqpoint{2.608097in}{2.665306in}}%
\pgfpathlineto{\pgfqpoint{2.573952in}{2.657954in}}%
\pgfpathlineto{\pgfqpoint{2.539806in}{2.575860in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.420248in}}%
\pgfpathlineto{\pgfqpoint{2.470926in}{2.498666in}}%
\pgfpathlineto{\pgfqpoint{2.436192in}{2.617519in}}%
\pgfpathlineto{\pgfqpoint{2.401458in}{2.528073in}}%
\pgfpathlineto{\pgfqpoint{2.367312in}{2.237680in}}%
\pgfpathlineto{\pgfqpoint{2.340820in}{2.268312in}}%
\pgfpathlineto{\pgfqpoint{2.307852in}{2.204597in}}%
\pgfpathlineto{\pgfqpoint{2.257811in}{2.550128in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{2.535425in}}%
\pgfpathlineto{\pgfqpoint{2.071776in}{2.720444in}}%
\pgfpathlineto{\pgfqpoint{2.009372in}{2.661630in}}%
\pgfpathlineto{\pgfqpoint{1.936371in}{2.762103in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{2.590563in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{2.479062in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{2.431276in}}%
\pgfpathlineto{\pgfqpoint{1.759756in}{2.460682in}}%
\pgfpathlineto{\pgfqpoint{1.717368in}{2.449655in}}%
\pgfpathlineto{\pgfqpoint{1.673803in}{2.363885in}}%
\pgfpathlineto{\pgfqpoint{1.601980in}{2.531749in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{1.428308in}{2.513370in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{2.735147in}}%
\pgfpathlineto{\pgfqpoint{1.343533in}{2.709416in}}%
\pgfpathlineto{\pgfqpoint{1.316452in}{2.457007in}}%
\pgfpathlineto{\pgfqpoint{1.242274in}{2.550128in}}%
\pgfpathlineto{\pgfqpoint{1.133950in}{2.471710in}}%
\pgfpathlineto{\pgfqpoint{1.030924in}{2.542777in}}%
\pgfpathlineto{\pgfqpoint{0.972053in}{2.624871in}}%
\pgfpathlineto{\pgfqpoint{0.933786in}{2.727795in}}%
\pgfpathlineto{\pgfqpoint{0.901995in}{2.650602in}}%
\pgfpathlineto{\pgfqpoint{0.846067in}{2.052661in}}%
\pgfpathlineto{\pgfqpoint{0.750106in}{2.409220in}}%
\pgfpathlineto{\pgfqpoint{0.688880in}{2.449655in}}%
\pgfpathlineto{\pgfqpoint{0.648258in}{2.758427in}}%
\pgfpathlineto{\pgfqpoint{0.605282in}{2.643250in}}%
\pgfpathlineto{\pgfqpoint{0.570556in}{2.610917in}}%
\pgfpathlineto{\pgfqpoint{0.570556in}{2.610917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{4.856356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{4.856356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{4.856356in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{4.856356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677778in}{3.078578in}}%
\pgfpathlineto{\pgfqpoint{1.321104in}{3.078578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.348881in}{3.078578in}}{\pgfqpoint{1.348881in}{3.106356in}}%
\pgfpathlineto{\pgfqpoint{1.348881in}{4.759134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.348881in}{4.786912in}}{\pgfqpoint{1.321104in}{4.786912in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{4.786912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{4.786912in}}{\pgfqpoint{0.650000in}{4.759134in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{3.106356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{3.078578in}}{\pgfqpoint{0.677778in}{3.078578in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{3.078578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{4.675801in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{4.675801in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{4.675801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=4.627189in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \cite{benthic_to_ice_vol}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{4.467467in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{4.467467in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{4.467467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=4.418856in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \cite{shack_bwt_eq}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{4.259134in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{4.259134in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{4.259134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=4.210523in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{clemens2018} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{4.050801in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{4.050801in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{4.050801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=4.002189in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{dyez2016} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{3.842467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=3.793856in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{lea2000} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{3.634134in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{3.634134in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{3.634134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=3.585523in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{nuernberg2004} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{3.425801in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{3.425801in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{3.425801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=3.377189in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{pahnke2003} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{3.217467in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{3.217467in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{3.217467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=3.168856in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{herbert2018} }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sea_temp_by_depth_with_O.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{6.031728in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{6.031728in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{8.622082in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{8.622082in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{6.031728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{6.031728in}}{\pgfqpoint{5.180709in}{2.590355in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.580556in}{6.031728in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.190000in,height=2.600000in]{sea_temp_by_depth_with_O-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{6.031728in}}{\pgfqpoint{5.180709in}{2.590355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027295in}{7.740239in}}%
\pgfpathcurveto{\pgfqpoint{5.038345in}{7.740239in}}{\pgfqpoint{5.048945in}{7.744629in}}{\pgfqpoint{5.056758in}{7.752443in}}%
\pgfpathcurveto{\pgfqpoint{5.064572in}{7.760256in}}{\pgfqpoint{5.068962in}{7.770855in}}{\pgfqpoint{5.068962in}{7.781905in}}%
\pgfpathcurveto{\pgfqpoint{5.068962in}{7.792956in}}{\pgfqpoint{5.064572in}{7.803555in}}{\pgfqpoint{5.056758in}{7.811368in}}%
\pgfpathcurveto{\pgfqpoint{5.048945in}{7.819182in}}{\pgfqpoint{5.038345in}{7.823572in}}{\pgfqpoint{5.027295in}{7.823572in}}%
\pgfpathcurveto{\pgfqpoint{5.016245in}{7.823572in}}{\pgfqpoint{5.005646in}{7.819182in}}{\pgfqpoint{4.997833in}{7.811368in}}%
\pgfpathcurveto{\pgfqpoint{4.990019in}{7.803555in}}{\pgfqpoint{4.985629in}{7.792956in}}{\pgfqpoint{4.985629in}{7.781905in}}%
\pgfpathcurveto{\pgfqpoint{4.985629in}{7.770855in}}{\pgfqpoint{4.990019in}{7.760256in}}{\pgfqpoint{4.997833in}{7.752443in}}%
\pgfpathcurveto{\pgfqpoint{5.005646in}{7.744629in}}{\pgfqpoint{5.016245in}{7.740239in}}{\pgfqpoint{5.027295in}{7.740239in}}%
\pgfpathlineto{\pgfqpoint{5.027295in}{7.740239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{6.031728in}}{\pgfqpoint{5.180709in}{2.590355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989694in}{7.275568in}}%
\pgfpathcurveto{\pgfqpoint{2.000745in}{7.275568in}}{\pgfqpoint{2.011344in}{7.279958in}}{\pgfqpoint{2.019157in}{7.287771in}}%
\pgfpathcurveto{\pgfqpoint{2.026971in}{7.295585in}}{\pgfqpoint{2.031361in}{7.306184in}}{\pgfqpoint{2.031361in}{7.317234in}}%
\pgfpathcurveto{\pgfqpoint{2.031361in}{7.328284in}}{\pgfqpoint{2.026971in}{7.338883in}}{\pgfqpoint{2.019157in}{7.346697in}}%
\pgfpathcurveto{\pgfqpoint{2.011344in}{7.354511in}}{\pgfqpoint{2.000745in}{7.358901in}}{\pgfqpoint{1.989694in}{7.358901in}}%
\pgfpathcurveto{\pgfqpoint{1.978644in}{7.358901in}}{\pgfqpoint{1.968045in}{7.354511in}}{\pgfqpoint{1.960232in}{7.346697in}}%
\pgfpathcurveto{\pgfqpoint{1.952418in}{7.338883in}}{\pgfqpoint{1.948028in}{7.328284in}}{\pgfqpoint{1.948028in}{7.317234in}}%
\pgfpathcurveto{\pgfqpoint{1.948028in}{7.306184in}}{\pgfqpoint{1.952418in}{7.295585in}}{\pgfqpoint{1.960232in}{7.287771in}}%
\pgfpathcurveto{\pgfqpoint{1.968045in}{7.279958in}}{\pgfqpoint{1.978644in}{7.275568in}}{\pgfqpoint{1.989694in}{7.275568in}}%
\pgfpathlineto{\pgfqpoint{1.989694in}{7.275568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{6.031728in}}{\pgfqpoint{5.180709in}{2.590355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464195in}{7.289811in}}%
\pgfpathcurveto{\pgfqpoint{5.475245in}{7.289811in}}{\pgfqpoint{5.485844in}{7.294202in}}{\pgfqpoint{5.493657in}{7.302015in}}%
\pgfpathcurveto{\pgfqpoint{5.501471in}{7.309829in}}{\pgfqpoint{5.505861in}{7.320428in}}{\pgfqpoint{5.505861in}{7.331478in}}%
\pgfpathcurveto{\pgfqpoint{5.505861in}{7.342528in}}{\pgfqpoint{5.501471in}{7.353127in}}{\pgfqpoint{5.493657in}{7.360941in}}%
\pgfpathcurveto{\pgfqpoint{5.485844in}{7.368754in}}{\pgfqpoint{5.475245in}{7.373145in}}{\pgfqpoint{5.464195in}{7.373145in}}%
\pgfpathcurveto{\pgfqpoint{5.453145in}{7.373145in}}{\pgfqpoint{5.442545in}{7.368754in}}{\pgfqpoint{5.434732in}{7.360941in}}%
\pgfpathcurveto{\pgfqpoint{5.426918in}{7.353127in}}{\pgfqpoint{5.422528in}{7.342528in}}{\pgfqpoint{5.422528in}{7.331478in}}%
\pgfpathcurveto{\pgfqpoint{5.422528in}{7.320428in}}{\pgfqpoint{5.426918in}{7.309829in}}{\pgfqpoint{5.434732in}{7.302015in}}%
\pgfpathcurveto{\pgfqpoint{5.442545in}{7.294202in}}{\pgfqpoint{5.453145in}{7.289811in}}{\pgfqpoint{5.464195in}{7.289811in}}%
\pgfpathlineto{\pgfqpoint{5.464195in}{7.289811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{6.031728in}}{\pgfqpoint{5.180709in}{2.590355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862046in}{7.317690in}}%
\pgfpathcurveto{\pgfqpoint{1.873096in}{7.317690in}}{\pgfqpoint{1.883695in}{7.322080in}}{\pgfqpoint{1.891509in}{7.329893in}}%
\pgfpathcurveto{\pgfqpoint{1.899322in}{7.337707in}}{\pgfqpoint{1.903713in}{7.348306in}}{\pgfqpoint{1.903713in}{7.359356in}}%
\pgfpathcurveto{\pgfqpoint{1.903713in}{7.370406in}}{\pgfqpoint{1.899322in}{7.381005in}}{\pgfqpoint{1.891509in}{7.388819in}}%
\pgfpathcurveto{\pgfqpoint{1.883695in}{7.396633in}}{\pgfqpoint{1.873096in}{7.401023in}}{\pgfqpoint{1.862046in}{7.401023in}}%
\pgfpathcurveto{\pgfqpoint{1.850996in}{7.401023in}}{\pgfqpoint{1.840397in}{7.396633in}}{\pgfqpoint{1.832583in}{7.388819in}}%
\pgfpathcurveto{\pgfqpoint{1.824770in}{7.381005in}}{\pgfqpoint{1.820379in}{7.370406in}}{\pgfqpoint{1.820379in}{7.359356in}}%
\pgfpathcurveto{\pgfqpoint{1.820379in}{7.348306in}}{\pgfqpoint{1.824770in}{7.337707in}}{\pgfqpoint{1.832583in}{7.329893in}}%
\pgfpathcurveto{\pgfqpoint{1.840397in}{7.322080in}}{\pgfqpoint{1.850996in}{7.317690in}}{\pgfqpoint{1.862046in}{7.317690in}}%
\pgfpathlineto{\pgfqpoint{1.862046in}{7.317690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{6.031728in}}{\pgfqpoint{5.180709in}{2.590355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249133in}{6.672048in}}%
\pgfpathcurveto{\pgfqpoint{5.260183in}{6.672048in}}{\pgfqpoint{5.270782in}{6.676439in}}{\pgfqpoint{5.278596in}{6.684252in}}%
\pgfpathcurveto{\pgfqpoint{5.286410in}{6.692066in}}{\pgfqpoint{5.290800in}{6.702665in}}{\pgfqpoint{5.290800in}{6.713715in}}%
\pgfpathcurveto{\pgfqpoint{5.290800in}{6.724765in}}{\pgfqpoint{5.286410in}{6.735364in}}{\pgfqpoint{5.278596in}{6.743178in}}%
\pgfpathcurveto{\pgfqpoint{5.270782in}{6.750991in}}{\pgfqpoint{5.260183in}{6.755382in}}{\pgfqpoint{5.249133in}{6.755382in}}%
\pgfpathcurveto{\pgfqpoint{5.238083in}{6.755382in}}{\pgfqpoint{5.227484in}{6.750991in}}{\pgfqpoint{5.219671in}{6.743178in}}%
\pgfpathcurveto{\pgfqpoint{5.211857in}{6.735364in}}{\pgfqpoint{5.207467in}{6.724765in}}{\pgfqpoint{5.207467in}{6.713715in}}%
\pgfpathcurveto{\pgfqpoint{5.207467in}{6.702665in}}{\pgfqpoint{5.211857in}{6.692066in}}{\pgfqpoint{5.219671in}{6.684252in}}%
\pgfpathcurveto{\pgfqpoint{5.227484in}{6.676439in}}{\pgfqpoint{5.238083in}{6.672048in}}{\pgfqpoint{5.249133in}{6.672048in}}%
\pgfpathlineto{\pgfqpoint{5.249133in}{6.672048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{6.031728in}}{\pgfqpoint{5.180709in}{2.590355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688315in}{6.629959in}}%
\pgfpathcurveto{\pgfqpoint{5.699365in}{6.629959in}}{\pgfqpoint{5.709964in}{6.634349in}}{\pgfqpoint{5.717778in}{6.642162in}}%
\pgfpathcurveto{\pgfqpoint{5.725591in}{6.649976in}}{\pgfqpoint{5.729982in}{6.660575in}}{\pgfqpoint{5.729982in}{6.671625in}}%
\pgfpathcurveto{\pgfqpoint{5.729982in}{6.682675in}}{\pgfqpoint{5.725591in}{6.693274in}}{\pgfqpoint{5.717778in}{6.701088in}}%
\pgfpathcurveto{\pgfqpoint{5.709964in}{6.708902in}}{\pgfqpoint{5.699365in}{6.713292in}}{\pgfqpoint{5.688315in}{6.713292in}}%
\pgfpathcurveto{\pgfqpoint{5.677265in}{6.713292in}}{\pgfqpoint{5.666666in}{6.708902in}}{\pgfqpoint{5.658852in}{6.701088in}}%
\pgfpathcurveto{\pgfqpoint{5.651039in}{6.693274in}}{\pgfqpoint{5.646648in}{6.682675in}}{\pgfqpoint{5.646648in}{6.671625in}}%
\pgfpathcurveto{\pgfqpoint{5.646648in}{6.660575in}}{\pgfqpoint{5.651039in}{6.649976in}}{\pgfqpoint{5.658852in}{6.642162in}}%
\pgfpathcurveto{\pgfqpoint{5.666666in}{6.634349in}}{\pgfqpoint{5.677265in}{6.629959in}}{\pgfqpoint{5.688315in}{6.629959in}}%
\pgfpathlineto{\pgfqpoint{5.688315in}{6.629959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{6.031728in}}{\pgfqpoint{5.180709in}{2.590355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942578in}{8.112957in}}%
\pgfpathcurveto{\pgfqpoint{2.953628in}{8.112957in}}{\pgfqpoint{2.964227in}{8.117348in}}{\pgfqpoint{2.972041in}{8.125161in}}%
\pgfpathcurveto{\pgfqpoint{2.979854in}{8.132975in}}{\pgfqpoint{2.984245in}{8.143574in}}{\pgfqpoint{2.984245in}{8.154624in}}%
\pgfpathcurveto{\pgfqpoint{2.984245in}{8.165674in}}{\pgfqpoint{2.979854in}{8.176273in}}{\pgfqpoint{2.972041in}{8.184087in}}%
\pgfpathcurveto{\pgfqpoint{2.964227in}{8.191900in}}{\pgfqpoint{2.953628in}{8.196291in}}{\pgfqpoint{2.942578in}{8.196291in}}%
\pgfpathcurveto{\pgfqpoint{2.931528in}{8.196291in}}{\pgfqpoint{2.920929in}{8.191900in}}{\pgfqpoint{2.913115in}{8.184087in}}%
\pgfpathcurveto{\pgfqpoint{2.905302in}{8.176273in}}{\pgfqpoint{2.900911in}{8.165674in}}{\pgfqpoint{2.900911in}{8.154624in}}%
\pgfpathcurveto{\pgfqpoint{2.900911in}{8.143574in}}{\pgfqpoint{2.905302in}{8.132975in}}{\pgfqpoint{2.913115in}{8.125161in}}%
\pgfpathcurveto{\pgfqpoint{2.920929in}{8.117348in}}{\pgfqpoint{2.931528in}{8.112957in}}{\pgfqpoint{2.942578in}{8.112957in}}%
\pgfpathlineto{\pgfqpoint{2.942578in}{8.112957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{6.031728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580556in,y=5.934505in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -180\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444007in}{6.031728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444007in,y=5.934505in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -120\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307459in}{6.031728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307459in,y=5.934505in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -60\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170911in}{6.031728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170911in,y=5.934505in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034362in}{6.031728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034362in,y=5.934505in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897814in}{6.031728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897814in,y=5.934505in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{6.031728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761265in,y=5.934505in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{6.031728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234298in, y=5.983502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -90\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{6.679316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234298in, y=6.631091in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -45\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{7.326905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350039in, y=7.278680in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{7.974494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280594in, y=7.926268in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{8.622082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280594in, y=8.573857in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90\(\displaystyle ^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{6.031728in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{8.622082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{6.031728in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{8.622082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{6.031728in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{6.031728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{8.622082in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{8.622082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{5.481356in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{5.481356in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.916233in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.519891in}{4.640243in}}%
\pgfpathlineto{\pgfqpoint{5.514593in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{5.506939in}{4.696392in}}%
\pgfpathlineto{\pgfqpoint{5.498697in}{4.640243in}}%
\pgfpathlineto{\pgfqpoint{5.490455in}{4.668318in}}%
\pgfpathlineto{\pgfqpoint{5.483391in}{4.682355in}}%
\pgfpathlineto{\pgfqpoint{5.476326in}{4.794655in}}%
\pgfpathlineto{\pgfqpoint{5.469850in}{4.626205in}}%
\pgfpathlineto{\pgfqpoint{5.462786in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{5.455721in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{5.448656in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{5.441592in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{5.434527in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{5.428051in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{5.420987in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{5.407446in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{5.400382in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{5.393906in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{5.387430in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{5.380954in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{5.373889in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{5.367413in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{5.360938in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{5.354462in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{5.347986in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{5.341510in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{5.335623in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{5.329147in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{5.322671in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{5.316195in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{5.309719in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{5.303243in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{5.296767in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{5.290292in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{5.284404in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{5.277929in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{5.271453in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{5.264977in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{5.245549in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{5.239073in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{5.233186in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{5.225533in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{5.220234in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{5.213758in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{5.196097in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{5.178435in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{5.170782in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{5.163717in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{5.156064in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{5.149000in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{5.140757in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{5.132515in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{5.124273in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{5.116031in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{5.107789in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{5.094249in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{5.081297in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{5.067757in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{5.054805in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{5.044797in}{4.584093in}}%
\pgfpathlineto{\pgfqpoint{5.035377in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{5.025369in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{5.016538in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{5.007707in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.998877in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{4.990046in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{4.972384in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{4.954723in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{4.937061in}{4.584093in}}%
\pgfpathlineto{\pgfqpoint{4.917634in}{4.612168in}}%
\pgfpathlineto{\pgfqpoint{4.897617in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{4.878190in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{4.485831in}}%
\pgfpathlineto{\pgfqpoint{4.854641in}{4.682355in}}%
\pgfpathlineto{\pgfqpoint{4.842867in}{4.710430in}}%
\pgfpathlineto{\pgfqpoint{4.831092in}{4.878880in}}%
\pgfpathlineto{\pgfqpoint{4.819318in}{4.864842in}}%
\pgfpathlineto{\pgfqpoint{4.807544in}{4.977142in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{4.878880in}}%
\pgfpathlineto{\pgfqpoint{4.765745in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{4.850805in}}%
\pgfpathlineto{\pgfqpoint{4.752204in}{4.626205in}}%
\pgfpathlineto{\pgfqpoint{4.746906in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{4.738664in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.731599in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{4.725123in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.716881in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.708051in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.699808in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.691566in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.683324in}{4.527943in}}%
\pgfpathlineto{\pgfqpoint{4.674494in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.666252in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.654477in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{4.642703in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.630929in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{4.616211in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.586186in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.571468in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.559105in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.541444in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{4.526726in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{4.501411in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.489637in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{4.477862in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{4.466088in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.454314in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.445483in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.436652in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{4.427821in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.418990in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.395442in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.371893in}{4.612168in}}%
\pgfpathlineto{\pgfqpoint{4.361296in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{4.350699in}{4.682355in}}%
\pgfpathlineto{\pgfqpoint{4.340102in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{4.329506in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{4.318909in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{4.275932in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{4.245319in}{4.696392in}}%
\pgfpathlineto{\pgfqpoint{4.236488in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{4.227657in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{4.218827in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{4.209996in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.201165in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.192334in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{4.168786in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.139350in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{4.124632in}{4.710430in}}%
\pgfpathlineto{\pgfqpoint{4.112858in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{4.089309in}{4.892917in}}%
\pgfpathlineto{\pgfqpoint{4.081656in}{4.752542in}}%
\pgfpathlineto{\pgfqpoint{4.077535in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{4.073414in}{4.485831in}}%
\pgfpathlineto{\pgfqpoint{4.069881in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{4.065760in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{4.058107in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{4.053986in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.047510in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.045744in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.037502in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.029260in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.021018in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{3.998647in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{3.984517in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.970388in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{3.956259in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{3.942130in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.920936in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.899742in}{4.485831in}}%
\pgfpathlineto{\pgfqpoint{3.878548in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{3.857355in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{3.836161in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{3.828507in}{4.682355in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{4.668318in}}%
\pgfpathlineto{\pgfqpoint{3.812612in}{4.752542in}}%
\pgfpathlineto{\pgfqpoint{3.804959in}{4.527943in}}%
\pgfpathlineto{\pgfqpoint{3.796717in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{3.789063in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{3.781410in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{3.773168in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{3.765515in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{3.733135in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{3.716651in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{3.700756in}{4.527943in}}%
\pgfpathlineto{\pgfqpoint{3.691925in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{3.683094in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{3.674264in}{4.598130in}}%
\pgfpathlineto{\pgfqpoint{3.665433in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{3.656602in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{3.647771in}{4.527943in}}%
\pgfpathlineto{\pgfqpoint{3.638941in}{4.584093in}}%
\pgfpathlineto{\pgfqpoint{3.630110in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{3.621279in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{3.612448in}{4.836767in}}%
\pgfpathlineto{\pgfqpoint{3.603618in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{3.594787in}{4.864842in}}%
\pgfpathlineto{\pgfqpoint{3.585956in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{3.577125in}{4.949067in}}%
\pgfpathlineto{\pgfqpoint{3.556520in}{4.780617in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{4.949067in}}%
\pgfpathlineto{\pgfqpoint{3.532383in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{3.528262in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{3.524729in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{3.521197in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{3.517665in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{3.513544in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{3.510012in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{3.506479in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{3.488818in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{3.471156in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{3.453495in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{3.435833in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.418172in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.400510in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{3.400510in}{4.247194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525778in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.525778in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937061in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.937061in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348344in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348344in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759628in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759628in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170911in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170911in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582194in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582194in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993477in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993477in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404760in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404760in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816043in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816043in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170911in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.018577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=0.970352in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.720450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=1.672225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.422323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.374098in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.124197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.075971in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.826070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.777844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{4.527943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.479718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{5.229816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=5.181591in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=3.023240in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Temperature (\(\displaystyle ^\circ\)C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.916233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484568in}{1.300730in}}%
\pgfpathlineto{\pgfqpoint{5.478681in}{1.254407in}}%
\pgfpathlineto{\pgfqpoint{5.472794in}{1.233350in}}%
\pgfpathlineto{\pgfqpoint{5.461019in}{1.373725in}}%
\pgfpathlineto{\pgfqpoint{5.455132in}{1.365302in}}%
\pgfpathlineto{\pgfqpoint{5.431584in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{5.425696in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{5.419809in}{1.010155in}}%
\pgfpathlineto{\pgfqpoint{5.408035in}{1.063497in}}%
\pgfpathlineto{\pgfqpoint{5.402148in}{1.048056in}}%
\pgfpathlineto{\pgfqpoint{5.396261in}{1.038230in}}%
\pgfpathlineto{\pgfqpoint{5.390373in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{5.384486in}{1.105609in}}%
\pgfpathlineto{\pgfqpoint{5.378599in}{1.104206in}}%
\pgfpathlineto{\pgfqpoint{5.372712in}{1.063497in}}%
\pgfpathlineto{\pgfqpoint{5.366825in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{5.360938in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{5.355050in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{5.349163in}{0.973657in}}%
\pgfpathlineto{\pgfqpoint{5.337389in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{5.331502in}{1.083149in}}%
\pgfpathlineto{\pgfqpoint{5.325615in}{1.109821in}}%
\pgfpathlineto{\pgfqpoint{5.319727in}{1.164567in}}%
\pgfpathlineto{\pgfqpoint{5.313840in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{5.307953in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{5.302066in}{1.078938in}}%
\pgfpathlineto{\pgfqpoint{5.296179in}{1.019981in}}%
\pgfpathlineto{\pgfqpoint{5.290292in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{5.284404in}{0.959620in}}%
\pgfpathlineto{\pgfqpoint{5.278517in}{0.949794in}}%
\pgfpathlineto{\pgfqpoint{5.272630in}{0.963831in}}%
\pgfpathlineto{\pgfqpoint{5.266743in}{1.012962in}}%
\pgfpathlineto{\pgfqpoint{5.260856in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{5.254969in}{1.053671in}}%
\pgfpathlineto{\pgfqpoint{5.249081in}{1.115436in}}%
\pgfpathlineto{\pgfqpoint{5.243194in}{1.119647in}}%
\pgfpathlineto{\pgfqpoint{5.231420in}{1.021385in}}%
\pgfpathlineto{\pgfqpoint{5.225533in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{5.213758in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{5.207871in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{5.201984in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{5.196097in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{5.184323in}{1.212294in}}%
\pgfpathlineto{\pgfqpoint{5.178435in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{5.172548in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{5.166661in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{5.160774in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{5.154887in}{1.004540in}}%
\pgfpathlineto{\pgfqpoint{5.149000in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{5.143112in}{0.983483in}}%
\pgfpathlineto{\pgfqpoint{5.137225in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{1.049460in}}%
\pgfpathlineto{\pgfqpoint{5.125451in}{0.962427in}}%
\pgfpathlineto{\pgfqpoint{5.119564in}{0.973657in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.990502in}}%
\pgfpathlineto{\pgfqpoint{5.107789in}{0.946986in}}%
\pgfpathlineto{\pgfqpoint{5.101902in}{0.932949in}}%
\pgfpathlineto{\pgfqpoint{5.096015in}{0.951197in}}%
\pgfpathlineto{\pgfqpoint{5.090128in}{0.994713in}}%
\pgfpathlineto{\pgfqpoint{5.084241in}{1.000328in}}%
\pgfpathlineto{\pgfqpoint{5.078353in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{5.072466in}{1.024192in}}%
\pgfpathlineto{\pgfqpoint{5.066579in}{1.063497in}}%
\pgfpathlineto{\pgfqpoint{5.060692in}{1.257214in}}%
\pgfpathlineto{\pgfqpoint{5.054805in}{1.309153in}}%
\pgfpathlineto{\pgfqpoint{5.048918in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{5.043030in}{1.274059in}}%
\pgfpathlineto{\pgfqpoint{5.037143in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{5.031256in}{1.097187in}}%
\pgfpathlineto{\pgfqpoint{5.025369in}{1.014366in}}%
\pgfpathlineto{\pgfqpoint{5.019482in}{0.895047in}}%
\pgfpathlineto{\pgfqpoint{5.013595in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{5.007707in}{0.927334in}}%
\pgfpathlineto{\pgfqpoint{5.001820in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{4.995933in}{0.927334in}}%
\pgfpathlineto{\pgfqpoint{4.990046in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{4.984159in}{1.031211in}}%
\pgfpathlineto{\pgfqpoint{4.978272in}{1.057882in}}%
\pgfpathlineto{\pgfqpoint{4.972384in}{1.073323in}}%
\pgfpathlineto{\pgfqpoint{4.966497in}{1.098591in}}%
\pgfpathlineto{\pgfqpoint{4.960610in}{1.111224in}}%
\pgfpathlineto{\pgfqpoint{4.954723in}{1.118243in}}%
\pgfpathlineto{\pgfqpoint{4.942949in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{4.937061in}{1.168778in}}%
\pgfpathlineto{\pgfqpoint{4.931174in}{1.168778in}}%
\pgfpathlineto{\pgfqpoint{4.925287in}{1.206679in}}%
\pgfpathlineto{\pgfqpoint{4.919400in}{1.182815in}}%
\pgfpathlineto{\pgfqpoint{4.913513in}{1.150529in}}%
\pgfpathlineto{\pgfqpoint{4.907626in}{1.137896in}}%
\pgfpathlineto{\pgfqpoint{4.901738in}{1.144914in}}%
\pgfpathlineto{\pgfqpoint{4.889964in}{1.109821in}}%
\pgfpathlineto{\pgfqpoint{4.884077in}{1.191238in}}%
\pgfpathlineto{\pgfqpoint{4.878190in}{1.240369in}}%
\pgfpathlineto{\pgfqpoint{4.872303in}{1.216505in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{1.180008in}}%
\pgfpathlineto{\pgfqpoint{4.860528in}{1.177200in}}%
\pgfpathlineto{\pgfqpoint{4.854641in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{4.848754in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{4.842867in}{1.181412in}}%
\pgfpathlineto{\pgfqpoint{4.836980in}{1.198257in}}%
\pgfpathlineto{\pgfqpoint{4.831092in}{1.226332in}}%
\pgfpathlineto{\pgfqpoint{4.819318in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.813431in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{4.807544in}{1.391974in}}%
\pgfpathlineto{\pgfqpoint{4.801657in}{1.387762in}}%
\pgfpathlineto{\pgfqpoint{4.795769in}{1.380744in}}%
\pgfpathlineto{\pgfqpoint{4.789882in}{1.398992in}}%
\pgfpathlineto{\pgfqpoint{4.783995in}{1.397589in}}%
\pgfpathlineto{\pgfqpoint{4.778108in}{1.397589in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{1.376532in}}%
\pgfpathlineto{\pgfqpoint{4.766333in}{1.330209in}}%
\pgfpathlineto{\pgfqpoint{4.760446in}{1.342843in}}%
\pgfpathlineto{\pgfqpoint{4.754559in}{1.370917in}}%
\pgfpathlineto{\pgfqpoint{4.748672in}{1.279674in}}%
\pgfpathlineto{\pgfqpoint{4.742785in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{4.736898in}{1.076131in}}%
\pgfpathlineto{\pgfqpoint{4.731010in}{1.078938in}}%
\pgfpathlineto{\pgfqpoint{4.725123in}{1.039633in}}%
\pgfpathlineto{\pgfqpoint{4.719236in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{4.713349in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{4.707462in}{0.997521in}}%
\pgfpathlineto{\pgfqpoint{4.701575in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{4.695687in}{0.993310in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{4.683913in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{4.678026in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{4.672139in}{1.000328in}}%
\pgfpathlineto{\pgfqpoint{4.666252in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{4.660364in}{1.021385in}}%
\pgfpathlineto{\pgfqpoint{4.654477in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{4.648590in}{1.073323in}}%
\pgfpathlineto{\pgfqpoint{4.642703in}{0.944179in}}%
\pgfpathlineto{\pgfqpoint{4.636816in}{0.923122in}}%
\pgfpathlineto{\pgfqpoint{4.630929in}{0.937160in}}%
\pgfpathlineto{\pgfqpoint{4.625041in}{0.973657in}}%
\pgfpathlineto{\pgfqpoint{4.619154in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{4.613267in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{4.607380in}{0.997521in}}%
\pgfpathlineto{\pgfqpoint{4.595606in}{0.872588in}}%
\pgfpathlineto{\pgfqpoint{4.589718in}{0.864165in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{0.843109in}}%
\pgfpathlineto{\pgfqpoint{4.572057in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{4.566170in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.560283in}{0.900662in}}%
\pgfpathlineto{\pgfqpoint{4.554395in}{0.937160in}}%
\pgfpathlineto{\pgfqpoint{4.548508in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{4.542621in}{0.934352in}}%
\pgfpathlineto{\pgfqpoint{4.536734in}{0.948390in}}%
\pgfpathlineto{\pgfqpoint{4.524960in}{0.857146in}}%
\pgfpathlineto{\pgfqpoint{4.519072in}{0.889432in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.021385in}}%
\pgfpathlineto{\pgfqpoint{4.507298in}{1.048056in}}%
\pgfpathlineto{\pgfqpoint{4.501411in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{4.495524in}{1.021385in}}%
\pgfpathlineto{\pgfqpoint{4.489637in}{0.990502in}}%
\pgfpathlineto{\pgfqpoint{4.483749in}{0.975061in}}%
\pgfpathlineto{\pgfqpoint{4.477862in}{0.993310in}}%
\pgfpathlineto{\pgfqpoint{4.471975in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{4.466088in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{4.460201in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{4.454314in}{0.925930in}}%
\pgfpathlineto{\pgfqpoint{4.448426in}{0.906277in}}%
\pgfpathlineto{\pgfqpoint{4.442539in}{0.899259in}}%
\pgfpathlineto{\pgfqpoint{4.436652in}{0.882414in}}%
\pgfpathlineto{\pgfqpoint{4.430765in}{0.838898in}}%
\pgfpathlineto{\pgfqpoint{4.424878in}{0.827668in}}%
\pgfpathlineto{\pgfqpoint{4.418990in}{0.822053in}}%
\pgfpathlineto{\pgfqpoint{4.413103in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{4.407216in}{0.893644in}}%
\pgfpathlineto{\pgfqpoint{4.401329in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{4.395442in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{4.389555in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{4.377780in}{1.050863in}}%
\pgfpathlineto{\pgfqpoint{4.371893in}{1.046652in}}%
\pgfpathlineto{\pgfqpoint{4.366006in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{4.354232in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{4.348344in}{1.034018in}}%
\pgfpathlineto{\pgfqpoint{4.342457in}{1.048056in}}%
\pgfpathlineto{\pgfqpoint{4.330683in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{4.324796in}{1.250195in}}%
\pgfpathlineto{\pgfqpoint{4.318909in}{1.191238in}}%
\pgfpathlineto{\pgfqpoint{4.313021in}{1.180008in}}%
\pgfpathlineto{\pgfqpoint{4.307134in}{1.274059in}}%
\pgfpathlineto{\pgfqpoint{4.301247in}{1.258618in}}%
\pgfpathlineto{\pgfqpoint{4.295360in}{1.206679in}}%
\pgfpathlineto{\pgfqpoint{4.289473in}{1.196853in}}%
\pgfpathlineto{\pgfqpoint{4.283586in}{1.172989in}}%
\pgfpathlineto{\pgfqpoint{4.277698in}{1.137896in}}%
\pgfpathlineto{\pgfqpoint{4.271811in}{1.170182in}}%
\pgfpathlineto{\pgfqpoint{4.265924in}{1.209487in}}%
\pgfpathlineto{\pgfqpoint{4.260037in}{1.205275in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{1.234754in}}%
\pgfpathlineto{\pgfqpoint{4.248263in}{1.271251in}}%
\pgfpathlineto{\pgfqpoint{4.242375in}{1.258618in}}%
\pgfpathlineto{\pgfqpoint{4.236488in}{1.223524in}}%
\pgfpathlineto{\pgfqpoint{4.230601in}{1.168778in}}%
\pgfpathlineto{\pgfqpoint{4.224714in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{4.218827in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{4.212940in}{1.165970in}}%
\pgfpathlineto{\pgfqpoint{4.207052in}{1.125262in}}%
\pgfpathlineto{\pgfqpoint{4.201165in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{4.195278in}{1.053671in}}%
\pgfpathlineto{\pgfqpoint{4.189391in}{1.043845in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{4.171729in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{4.165842in}{1.099994in}}%
\pgfpathlineto{\pgfqpoint{4.159955in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{4.154068in}{1.059286in}}%
\pgfpathlineto{\pgfqpoint{4.142294in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{4.136406in}{1.168778in}}%
\pgfpathlineto{\pgfqpoint{4.130519in}{1.203872in}}%
\pgfpathlineto{\pgfqpoint{4.118745in}{1.304941in}}%
\pgfpathlineto{\pgfqpoint{4.112858in}{1.330209in}}%
\pgfpathlineto{\pgfqpoint{4.101083in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{4.095196in}{1.455142in}}%
\pgfpathlineto{\pgfqpoint{4.089309in}{1.429875in}}%
\pgfpathlineto{\pgfqpoint{4.083422in}{0.857146in}}%
\pgfpathlineto{\pgfqpoint{4.077535in}{0.824860in}}%
\pgfpathlineto{\pgfqpoint{4.071647in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{4.065760in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{4.059873in}{0.827668in}}%
\pgfpathlineto{\pgfqpoint{4.053986in}{0.822053in}}%
\pgfpathlineto{\pgfqpoint{4.048099in}{0.793978in}}%
\pgfpathlineto{\pgfqpoint{4.042212in}{0.793978in}}%
\pgfpathlineto{\pgfqpoint{4.036324in}{0.805208in}}%
\pgfpathlineto{\pgfqpoint{4.030437in}{0.806611in}}%
\pgfpathlineto{\pgfqpoint{4.024550in}{0.805208in}}%
\pgfpathlineto{\pgfqpoint{4.018663in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{4.006889in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{4.001001in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{3.995114in}{0.935756in}}%
\pgfpathlineto{\pgfqpoint{3.989227in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{3.977453in}{0.949794in}}%
\pgfpathlineto{\pgfqpoint{3.971566in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{3.959791in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{3.953904in}{0.946986in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.198257in}}%
\pgfpathlineto{\pgfqpoint{3.942130in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{3.936243in}{1.167374in}}%
\pgfpathlineto{\pgfqpoint{3.930355in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{3.924468in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{3.918581in}{0.963831in}}%
\pgfpathlineto{\pgfqpoint{3.912694in}{0.956812in}}%
\pgfpathlineto{\pgfqpoint{3.895032in}{0.861358in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{3.883258in}{0.868376in}}%
\pgfpathlineto{\pgfqpoint{3.877371in}{0.924526in}}%
\pgfpathlineto{\pgfqpoint{3.871484in}{1.008751in}}%
\pgfpathlineto{\pgfqpoint{3.865597in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{3.859709in}{1.104206in}}%
\pgfpathlineto{\pgfqpoint{3.853822in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{3.847935in}{1.144914in}}%
\pgfpathlineto{\pgfqpoint{3.842048in}{1.163163in}}%
\pgfpathlineto{\pgfqpoint{3.836161in}{1.172989in}}%
\pgfpathlineto{\pgfqpoint{3.830274in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{1.205275in}}%
\pgfpathlineto{\pgfqpoint{3.818499in}{1.222120in}}%
\pgfpathlineto{\pgfqpoint{3.812612in}{1.192642in}}%
\pgfpathlineto{\pgfqpoint{3.806725in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{3.800838in}{1.095783in}}%
\pgfpathlineto{\pgfqpoint{3.794951in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{3.783176in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{3.777289in}{0.994713in}}%
\pgfpathlineto{\pgfqpoint{3.771402in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{3.765515in}{0.983483in}}%
\pgfpathlineto{\pgfqpoint{3.759628in}{0.966639in}}%
\pgfpathlineto{\pgfqpoint{3.753740in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{3.747853in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{3.741966in}{1.012962in}}%
\pgfpathlineto{\pgfqpoint{3.730192in}{1.150529in}}%
\pgfpathlineto{\pgfqpoint{3.724304in}{1.143511in}}%
\pgfpathlineto{\pgfqpoint{3.718417in}{1.122454in}}%
\pgfpathlineto{\pgfqpoint{3.712530in}{1.111224in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{1.091572in}}%
\pgfpathlineto{\pgfqpoint{3.700756in}{1.099994in}}%
\pgfpathlineto{\pgfqpoint{3.694869in}{1.143511in}}%
\pgfpathlineto{\pgfqpoint{3.688981in}{1.199660in}}%
\pgfpathlineto{\pgfqpoint{3.683094in}{1.217909in}}%
\pgfpathlineto{\pgfqpoint{3.677207in}{1.133684in}}%
\pgfpathlineto{\pgfqpoint{3.671320in}{1.098591in}}%
\pgfpathlineto{\pgfqpoint{3.665433in}{1.133684in}}%
\pgfpathlineto{\pgfqpoint{3.659546in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{3.653658in}{1.098591in}}%
\pgfpathlineto{\pgfqpoint{3.647771in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{3.641884in}{1.073323in}}%
\pgfpathlineto{\pgfqpoint{3.635997in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{3.630110in}{1.262829in}}%
\pgfpathlineto{\pgfqpoint{3.624223in}{1.278270in}}%
\pgfpathlineto{\pgfqpoint{3.618335in}{1.234754in}}%
\pgfpathlineto{\pgfqpoint{3.612448in}{1.290904in}}%
\pgfpathlineto{\pgfqpoint{3.606561in}{1.327401in}}%
\pgfpathlineto{\pgfqpoint{3.600674in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.594787in}{1.177200in}}%
\pgfpathlineto{\pgfqpoint{3.588900in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{3.583012in}{1.187027in}}%
\pgfpathlineto{\pgfqpoint{3.577125in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{3.571238in}{1.255810in}}%
\pgfpathlineto{\pgfqpoint{3.565351in}{1.212294in}}%
\pgfpathlineto{\pgfqpoint{3.559464in}{1.122454in}}%
\pgfpathlineto{\pgfqpoint{3.553577in}{1.143511in}}%
\pgfpathlineto{\pgfqpoint{3.547689in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.057882in}}%
\pgfpathlineto{\pgfqpoint{3.530028in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{3.524141in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{3.518254in}{1.133684in}}%
\pgfpathlineto{\pgfqpoint{3.506479in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{3.494705in}{1.147722in}}%
\pgfpathlineto{\pgfqpoint{3.482931in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{3.477043in}{1.094379in}}%
\pgfpathlineto{\pgfqpoint{3.471156in}{1.095783in}}%
\pgfpathlineto{\pgfqpoint{3.465269in}{1.083149in}}%
\pgfpathlineto{\pgfqpoint{3.453495in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{3.447608in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{3.435833in}{1.050863in}}%
\pgfpathlineto{\pgfqpoint{3.429946in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{3.424059in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{3.418172in}{1.024192in}}%
\pgfpathlineto{\pgfqpoint{3.412285in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{3.400510in}{1.104206in}}%
\pgfpathlineto{\pgfqpoint{3.394623in}{1.119647in}}%
\pgfpathlineto{\pgfqpoint{3.388736in}{1.144914in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{3.376961in}{1.142107in}}%
\pgfpathlineto{\pgfqpoint{3.371074in}{0.955409in}}%
\pgfpathlineto{\pgfqpoint{3.365187in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{3.359300in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{3.353413in}{0.924526in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{0.951197in}}%
\pgfpathlineto{\pgfqpoint{3.341638in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{3.306315in}{1.118243in}}%
\pgfpathlineto{\pgfqpoint{3.300428in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{3.294541in}{0.911892in}}%
\pgfpathlineto{\pgfqpoint{3.276880in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{3.265105in}{0.973657in}}%
\pgfpathlineto{\pgfqpoint{3.259218in}{0.982080in}}%
\pgfpathlineto{\pgfqpoint{3.253331in}{0.970850in}}%
\pgfpathlineto{\pgfqpoint{3.241557in}{0.890836in}}%
\pgfpathlineto{\pgfqpoint{3.229782in}{1.064901in}}%
\pgfpathlineto{\pgfqpoint{3.223895in}{0.982080in}}%
\pgfpathlineto{\pgfqpoint{3.218008in}{0.948390in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{0.930141in}}%
\pgfpathlineto{\pgfqpoint{3.206234in}{0.923122in}}%
\pgfpathlineto{\pgfqpoint{3.200346in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{3.194459in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{3.188572in}{1.050863in}}%
\pgfpathlineto{\pgfqpoint{3.182685in}{1.090168in}}%
\pgfpathlineto{\pgfqpoint{3.176798in}{1.049460in}}%
\pgfpathlineto{\pgfqpoint{3.170911in}{1.000328in}}%
\pgfpathlineto{\pgfqpoint{3.165023in}{1.034018in}}%
\pgfpathlineto{\pgfqpoint{3.159136in}{1.125262in}}%
\pgfpathlineto{\pgfqpoint{3.153249in}{1.146318in}}%
\pgfpathlineto{\pgfqpoint{3.147362in}{1.115436in}}%
\pgfpathlineto{\pgfqpoint{3.135588in}{1.185623in}}%
\pgfpathlineto{\pgfqpoint{3.129700in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{3.117926in}{1.248792in}}%
\pgfpathlineto{\pgfqpoint{3.112039in}{1.377936in}}%
\pgfpathlineto{\pgfqpoint{3.106152in}{1.417241in}}%
\pgfpathlineto{\pgfqpoint{3.100265in}{1.349861in}}%
\pgfpathlineto{\pgfqpoint{3.094377in}{1.254407in}}%
\pgfpathlineto{\pgfqpoint{3.088490in}{1.272655in}}%
\pgfpathlineto{\pgfqpoint{3.082603in}{1.333016in}}%
\pgfpathlineto{\pgfqpoint{3.076716in}{1.369514in}}%
\pgfpathlineto{\pgfqpoint{3.070829in}{1.362495in}}%
\pgfpathlineto{\pgfqpoint{3.064942in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{3.059054in}{1.224928in}}%
\pgfpathlineto{\pgfqpoint{3.053167in}{1.243177in}}%
\pgfpathlineto{\pgfqpoint{3.047280in}{1.278270in}}%
\pgfpathlineto{\pgfqpoint{3.041393in}{1.302134in}}%
\pgfpathlineto{\pgfqpoint{3.035506in}{1.306345in}}%
\pgfpathlineto{\pgfqpoint{3.029618in}{1.317575in}}%
\pgfpathlineto{\pgfqpoint{3.023731in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.473391in}}%
\pgfpathlineto{\pgfqpoint{3.000183in}{1.196853in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{1.043845in}}%
\pgfpathlineto{\pgfqpoint{2.988408in}{1.024192in}}%
\pgfpathlineto{\pgfqpoint{2.982521in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{2.976634in}{0.956812in}}%
\pgfpathlineto{\pgfqpoint{2.970747in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{2.964860in}{0.934352in}}%
\pgfpathlineto{\pgfqpoint{2.958972in}{0.959620in}}%
\pgfpathlineto{\pgfqpoint{2.953085in}{1.000328in}}%
\pgfpathlineto{\pgfqpoint{2.947198in}{1.000328in}}%
\pgfpathlineto{\pgfqpoint{2.941311in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{2.935424in}{0.951197in}}%
\pgfpathlineto{\pgfqpoint{2.929537in}{0.963831in}}%
\pgfpathlineto{\pgfqpoint{2.917762in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{2.911875in}{1.012962in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{0.972254in}}%
\pgfpathlineto{\pgfqpoint{2.900101in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{2.894214in}{0.973657in}}%
\pgfpathlineto{\pgfqpoint{2.876552in}{1.122454in}}%
\pgfpathlineto{\pgfqpoint{2.870665in}{1.164567in}}%
\pgfpathlineto{\pgfqpoint{2.864778in}{1.161759in}}%
\pgfpathlineto{\pgfqpoint{2.858891in}{1.122454in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{1.172989in}}%
\pgfpathlineto{\pgfqpoint{2.841229in}{1.217909in}}%
\pgfpathlineto{\pgfqpoint{2.835342in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{2.829455in}{1.196853in}}%
\pgfpathlineto{\pgfqpoint{2.823568in}{1.125262in}}%
\pgfpathlineto{\pgfqpoint{2.811793in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{2.805906in}{1.042441in}}%
\pgfpathlineto{\pgfqpoint{2.800019in}{1.076131in}}%
\pgfpathlineto{\pgfqpoint{2.794132in}{1.091572in}}%
\pgfpathlineto{\pgfqpoint{2.788245in}{1.167374in}}%
\pgfpathlineto{\pgfqpoint{2.782357in}{1.206679in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{2.764696in}{1.059286in}}%
\pgfpathlineto{\pgfqpoint{2.758809in}{1.099994in}}%
\pgfpathlineto{\pgfqpoint{2.752922in}{1.111224in}}%
\pgfpathlineto{\pgfqpoint{2.747034in}{1.012962in}}%
\pgfpathlineto{\pgfqpoint{2.741147in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{2.735260in}{0.913296in}}%
\pgfpathlineto{\pgfqpoint{2.729373in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{2.723486in}{0.829071in}}%
\pgfpathlineto{\pgfqpoint{2.717599in}{0.848724in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{2.694050in}{1.053671in}}%
\pgfpathlineto{\pgfqpoint{2.688163in}{1.071919in}}%
\pgfpathlineto{\pgfqpoint{2.682275in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{2.676388in}{1.010155in}}%
\pgfpathlineto{\pgfqpoint{2.670501in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{2.664614in}{1.043845in}}%
\pgfpathlineto{\pgfqpoint{2.658727in}{1.053671in}}%
\pgfpathlineto{\pgfqpoint{2.652840in}{1.049460in}}%
\pgfpathlineto{\pgfqpoint{2.646952in}{1.074727in}}%
\pgfpathlineto{\pgfqpoint{2.641065in}{1.070516in}}%
\pgfpathlineto{\pgfqpoint{2.635178in}{1.064901in}}%
\pgfpathlineto{\pgfqpoint{2.629291in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{2.623404in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{2.617517in}{1.071919in}}%
\pgfpathlineto{\pgfqpoint{2.611629in}{1.087361in}}%
\pgfpathlineto{\pgfqpoint{2.599855in}{1.059286in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{2.588081in}{1.121051in}}%
\pgfpathlineto{\pgfqpoint{2.582194in}{1.180008in}}%
\pgfpathlineto{\pgfqpoint{2.576306in}{1.160356in}}%
\pgfpathlineto{\pgfqpoint{2.570419in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{2.564532in}{1.087361in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{2.552758in}{1.126666in}}%
\pgfpathlineto{\pgfqpoint{2.546871in}{1.088764in}}%
\pgfpathlineto{\pgfqpoint{2.540983in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{2.535096in}{1.097187in}}%
\pgfpathlineto{\pgfqpoint{2.529209in}{1.215102in}}%
\pgfpathlineto{\pgfqpoint{2.523322in}{1.180008in}}%
\pgfpathlineto{\pgfqpoint{2.517435in}{1.118243in}}%
\pgfpathlineto{\pgfqpoint{2.511548in}{1.087361in}}%
\pgfpathlineto{\pgfqpoint{2.505660in}{1.094379in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{2.493886in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{2.487999in}{1.165970in}}%
\pgfpathlineto{\pgfqpoint{2.482112in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{2.476225in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{2.470337in}{1.170182in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{2.452676in}{1.253003in}}%
\pgfpathlineto{\pgfqpoint{2.446789in}{1.271251in}}%
\pgfpathlineto{\pgfqpoint{2.440902in}{1.241773in}}%
\pgfpathlineto{\pgfqpoint{2.435014in}{1.201064in}}%
\pgfpathlineto{\pgfqpoint{2.429127in}{1.172989in}}%
\pgfpathlineto{\pgfqpoint{2.423240in}{1.122454in}}%
\pgfpathlineto{\pgfqpoint{2.417353in}{1.090168in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{1.121051in}}%
\pgfpathlineto{\pgfqpoint{2.405579in}{1.129473in}}%
\pgfpathlineto{\pgfqpoint{2.399691in}{1.130877in}}%
\pgfpathlineto{\pgfqpoint{2.393804in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{2.387917in}{1.022788in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.005943in}}%
\pgfpathlineto{\pgfqpoint{2.376143in}{1.010155in}}%
\pgfpathlineto{\pgfqpoint{2.370256in}{0.983483in}}%
\pgfpathlineto{\pgfqpoint{2.364368in}{0.984887in}}%
\pgfpathlineto{\pgfqpoint{2.358481in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{2.352594in}{0.994713in}}%
\pgfpathlineto{\pgfqpoint{2.346707in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{2.340820in}{0.993310in}}%
\pgfpathlineto{\pgfqpoint{2.334932in}{0.930141in}}%
\pgfpathlineto{\pgfqpoint{2.329045in}{0.954005in}}%
\pgfpathlineto{\pgfqpoint{2.323158in}{0.966639in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{2.311384in}{0.917507in}}%
\pgfpathlineto{\pgfqpoint{2.305497in}{0.914700in}}%
\pgfpathlineto{\pgfqpoint{2.299609in}{0.924526in}}%
\pgfpathlineto{\pgfqpoint{2.293722in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{2.287835in}{0.983483in}}%
\pgfpathlineto{\pgfqpoint{2.281948in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{2.276061in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{2.270174in}{1.012962in}}%
\pgfpathlineto{\pgfqpoint{2.264286in}{1.042441in}}%
\pgfpathlineto{\pgfqpoint{2.258399in}{1.014366in}}%
\pgfpathlineto{\pgfqpoint{2.246625in}{0.986291in}}%
\pgfpathlineto{\pgfqpoint{2.240738in}{0.959620in}}%
\pgfpathlineto{\pgfqpoint{2.234851in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{2.228963in}{0.961024in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{2.211302in}{1.048056in}}%
\pgfpathlineto{\pgfqpoint{2.205415in}{1.028403in}}%
\pgfpathlineto{\pgfqpoint{2.199528in}{1.012962in}}%
\pgfpathlineto{\pgfqpoint{2.193640in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{2.187753in}{1.019981in}}%
\pgfpathlineto{\pgfqpoint{2.181866in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{2.175979in}{1.043845in}}%
\pgfpathlineto{\pgfqpoint{2.170092in}{1.063497in}}%
\pgfpathlineto{\pgfqpoint{2.164205in}{1.076131in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{1.074727in}}%
\pgfpathlineto{\pgfqpoint{2.146543in}{1.164567in}}%
\pgfpathlineto{\pgfqpoint{2.140656in}{1.240369in}}%
\pgfpathlineto{\pgfqpoint{2.134769in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{2.122994in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{2.117107in}{1.094379in}}%
\pgfpathlineto{\pgfqpoint{2.111220in}{1.149126in}}%
\pgfpathlineto{\pgfqpoint{2.105333in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{2.099446in}{1.147722in}}%
\pgfpathlineto{\pgfqpoint{2.093559in}{1.087361in}}%
\pgfpathlineto{\pgfqpoint{2.087671in}{1.104206in}}%
\pgfpathlineto{\pgfqpoint{2.081784in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{2.075897in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{2.070010in}{1.014366in}}%
\pgfpathlineto{\pgfqpoint{2.064123in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{2.058236in}{1.039633in}}%
\pgfpathlineto{\pgfqpoint{2.046461in}{1.170182in}}%
\pgfpathlineto{\pgfqpoint{2.040574in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{2.034687in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{2.022913in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{2.017025in}{1.098591in}}%
\pgfpathlineto{\pgfqpoint{2.005251in}{1.142107in}}%
\pgfpathlineto{\pgfqpoint{1.999364in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{1.993477in}{1.269848in}}%
\pgfpathlineto{\pgfqpoint{1.987589in}{1.292308in}}%
\pgfpathlineto{\pgfqpoint{1.981702in}{1.274059in}}%
\pgfpathlineto{\pgfqpoint{1.975815in}{1.217909in}}%
\pgfpathlineto{\pgfqpoint{1.964041in}{1.137896in}}%
\pgfpathlineto{\pgfqpoint{1.958154in}{1.078938in}}%
\pgfpathlineto{\pgfqpoint{1.952266in}{1.046652in}}%
\pgfpathlineto{\pgfqpoint{1.946379in}{1.091572in}}%
\pgfpathlineto{\pgfqpoint{1.934605in}{1.201064in}}%
\pgfpathlineto{\pgfqpoint{1.928718in}{1.210890in}}%
\pgfpathlineto{\pgfqpoint{1.922831in}{1.206679in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.244580in}}%
\pgfpathlineto{\pgfqpoint{1.905169in}{1.129473in}}%
\pgfpathlineto{\pgfqpoint{1.899282in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{1.893395in}{1.091572in}}%
\pgfpathlineto{\pgfqpoint{1.881620in}{1.164567in}}%
\pgfpathlineto{\pgfqpoint{1.875733in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{1.869846in}{1.302134in}}%
\pgfpathlineto{\pgfqpoint{1.863959in}{1.192642in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{0.954005in}}%
\pgfpathlineto{\pgfqpoint{1.834523in}{0.948390in}}%
\pgfpathlineto{\pgfqpoint{1.828636in}{0.897855in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{1.799200in}{0.928737in}}%
\pgfpathlineto{\pgfqpoint{1.793313in}{0.973657in}}%
\pgfpathlineto{\pgfqpoint{1.787426in}{1.042441in}}%
\pgfpathlineto{\pgfqpoint{1.781539in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{1.775651in}{1.042441in}}%
\pgfpathlineto{\pgfqpoint{1.769764in}{1.062093in}}%
\pgfpathlineto{\pgfqpoint{1.763877in}{1.074727in}}%
\pgfpathlineto{\pgfqpoint{1.757990in}{1.076131in}}%
\pgfpathlineto{\pgfqpoint{1.752103in}{1.090168in}}%
\pgfpathlineto{\pgfqpoint{1.746216in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{1.740328in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{1.734441in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{1.728554in}{0.990502in}}%
\pgfpathlineto{\pgfqpoint{1.722667in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{1.716780in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{1.705005in}{1.021385in}}%
\pgfpathlineto{\pgfqpoint{1.699118in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{1.693231in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{1.687344in}{1.008751in}}%
\pgfpathlineto{\pgfqpoint{1.681457in}{0.973657in}}%
\pgfpathlineto{\pgfqpoint{1.675570in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{1.669682in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{1.663795in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{1.657908in}{1.095783in}}%
\pgfpathlineto{\pgfqpoint{1.652021in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{1.646134in}{0.917507in}}%
\pgfpathlineto{\pgfqpoint{1.640246in}{0.892240in}}%
\pgfpathlineto{\pgfqpoint{1.634359in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{1.622585in}{1.057882in}}%
\pgfpathlineto{\pgfqpoint{1.616698in}{1.039633in}}%
\pgfpathlineto{\pgfqpoint{1.610811in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{0.920315in}}%
\pgfpathlineto{\pgfqpoint{1.587262in}{0.938564in}}%
\pgfpathlineto{\pgfqpoint{1.569600in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{0.963831in}}%
\pgfpathlineto{\pgfqpoint{1.557826in}{0.984887in}}%
\pgfpathlineto{\pgfqpoint{1.551939in}{1.034018in}}%
\pgfpathlineto{\pgfqpoint{1.546052in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{1.522503in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{1.516616in}{0.975061in}}%
\pgfpathlineto{\pgfqpoint{1.504842in}{0.917507in}}%
\pgfpathlineto{\pgfqpoint{1.498954in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{1.493067in}{0.937160in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{0.895047in}}%
\pgfpathlineto{\pgfqpoint{1.481293in}{0.885221in}}%
\pgfpathlineto{\pgfqpoint{1.475406in}{0.899259in}}%
\pgfpathlineto{\pgfqpoint{1.469519in}{0.923122in}}%
\pgfpathlineto{\pgfqpoint{1.451857in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{1.445970in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{1.440083in}{0.993310in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.043845in}}%
\pgfpathlineto{\pgfqpoint{1.428308in}{1.053671in}}%
\pgfpathlineto{\pgfqpoint{1.422421in}{1.039633in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{1.410647in}{1.111224in}}%
\pgfpathlineto{\pgfqpoint{1.404760in}{1.071919in}}%
\pgfpathlineto{\pgfqpoint{1.398873in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{1.392985in}{1.109821in}}%
\pgfpathlineto{\pgfqpoint{1.387098in}{1.129473in}}%
\pgfpathlineto{\pgfqpoint{1.381211in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{1.369437in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{1.363550in}{1.178604in}}%
\pgfpathlineto{\pgfqpoint{1.357662in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{1.351775in}{1.115436in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{1.102802in}}%
\pgfpathlineto{\pgfqpoint{1.340001in}{1.165970in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.083149in}}%
\pgfpathlineto{\pgfqpoint{1.328226in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{0.879606in}}%
\pgfpathlineto{\pgfqpoint{1.316452in}{0.872588in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{0.893644in}}%
\pgfpathlineto{\pgfqpoint{1.304678in}{0.902066in}}%
\pgfpathlineto{\pgfqpoint{1.298791in}{0.935756in}}%
\pgfpathlineto{\pgfqpoint{1.292903in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{1.287016in}{0.932949in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.904874in}}%
\pgfpathlineto{\pgfqpoint{1.269355in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{1.263468in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{1.257580in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{1.245806in}{0.927334in}}%
\pgfpathlineto{\pgfqpoint{1.239919in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{1.234032in}{1.010155in}}%
\pgfpathlineto{\pgfqpoint{1.228145in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{1.222257in}{1.262829in}}%
\pgfpathlineto{\pgfqpoint{1.216370in}{1.254407in}}%
\pgfpathlineto{\pgfqpoint{1.210483in}{1.143511in}}%
\pgfpathlineto{\pgfqpoint{1.204596in}{1.088764in}}%
\pgfpathlineto{\pgfqpoint{1.198709in}{1.057882in}}%
\pgfpathlineto{\pgfqpoint{1.192822in}{1.050863in}}%
\pgfpathlineto{\pgfqpoint{1.186934in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{1.181047in}{0.963831in}}%
\pgfpathlineto{\pgfqpoint{1.175160in}{0.935756in}}%
\pgfpathlineto{\pgfqpoint{1.169273in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{1.163386in}{0.962427in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{0.938564in}}%
\pgfpathlineto{\pgfqpoint{1.145724in}{0.878203in}}%
\pgfpathlineto{\pgfqpoint{1.139837in}{0.873991in}}%
\pgfpathlineto{\pgfqpoint{1.133950in}{0.885221in}}%
\pgfpathlineto{\pgfqpoint{1.128063in}{0.911892in}}%
\pgfpathlineto{\pgfqpoint{1.122176in}{0.910489in}}%
\pgfpathlineto{\pgfqpoint{1.116288in}{0.948390in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{1.104514in}{0.827668in}}%
\pgfpathlineto{\pgfqpoint{1.098627in}{0.823456in}}%
\pgfpathlineto{\pgfqpoint{1.092740in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{1.075078in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{1.069191in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{1.063304in}{1.019981in}}%
\pgfpathlineto{\pgfqpoint{1.057417in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{1.051530in}{0.944179in}}%
\pgfpathlineto{\pgfqpoint{1.039755in}{0.956812in}}%
\pgfpathlineto{\pgfqpoint{1.027981in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{1.022094in}{0.921719in}}%
\pgfpathlineto{\pgfqpoint{1.016207in}{0.946986in}}%
\pgfpathlineto{\pgfqpoint{1.010319in}{0.993310in}}%
\pgfpathlineto{\pgfqpoint{1.004432in}{1.019981in}}%
\pgfpathlineto{\pgfqpoint{0.998545in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{0.992658in}{0.963831in}}%
\pgfpathlineto{\pgfqpoint{0.986771in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{0.962427in}}%
\pgfpathlineto{\pgfqpoint{0.974996in}{0.956812in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.973657in}}%
\pgfpathlineto{\pgfqpoint{0.963222in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{0.957335in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{0.951448in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{0.939673in}{1.182815in}}%
\pgfpathlineto{\pgfqpoint{0.927899in}{1.223524in}}%
\pgfpathlineto{\pgfqpoint{0.922012in}{1.257214in}}%
\pgfpathlineto{\pgfqpoint{0.916125in}{1.245984in}}%
\pgfpathlineto{\pgfqpoint{0.904350in}{1.237562in}}%
\pgfpathlineto{\pgfqpoint{0.898463in}{1.210890in}}%
\pgfpathlineto{\pgfqpoint{0.892576in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{0.886689in}{1.180008in}}%
\pgfpathlineto{\pgfqpoint{0.880802in}{1.205275in}}%
\pgfpathlineto{\pgfqpoint{0.874914in}{1.255810in}}%
\pgfpathlineto{\pgfqpoint{0.869027in}{1.222120in}}%
\pgfpathlineto{\pgfqpoint{0.863140in}{1.077534in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{0.851366in}{1.000328in}}%
\pgfpathlineto{\pgfqpoint{0.845479in}{1.121051in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{0.833704in}{1.092976in}}%
\pgfpathlineto{\pgfqpoint{0.827817in}{1.102802in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{0.816043in}{0.928737in}}%
\pgfpathlineto{\pgfqpoint{0.810156in}{0.907681in}}%
\pgfpathlineto{\pgfqpoint{0.804268in}{0.893644in}}%
\pgfpathlineto{\pgfqpoint{0.798381in}{0.873991in}}%
\pgfpathlineto{\pgfqpoint{0.792494in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{0.786607in}{0.873991in}}%
\pgfpathlineto{\pgfqpoint{0.780720in}{0.878203in}}%
\pgfpathlineto{\pgfqpoint{0.774833in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{0.763058in}{0.896451in}}%
\pgfpathlineto{\pgfqpoint{0.757171in}{0.906277in}}%
\pgfpathlineto{\pgfqpoint{0.751284in}{0.930141in}}%
\pgfpathlineto{\pgfqpoint{0.745397in}{0.917507in}}%
\pgfpathlineto{\pgfqpoint{0.739510in}{0.921719in}}%
\pgfpathlineto{\pgfqpoint{0.733622in}{0.923122in}}%
\pgfpathlineto{\pgfqpoint{0.727735in}{0.885221in}}%
\pgfpathlineto{\pgfqpoint{0.721848in}{0.861358in}}%
\pgfpathlineto{\pgfqpoint{0.715961in}{0.890836in}}%
\pgfpathlineto{\pgfqpoint{0.710074in}{0.956812in}}%
\pgfpathlineto{\pgfqpoint{0.704187in}{0.975061in}}%
\pgfpathlineto{\pgfqpoint{0.698299in}{1.005943in}}%
\pgfpathlineto{\pgfqpoint{0.692412in}{1.004540in}}%
\pgfpathlineto{\pgfqpoint{0.686525in}{0.970850in}}%
\pgfpathlineto{\pgfqpoint{0.680638in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{0.674751in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{0.668864in}{0.997521in}}%
\pgfpathlineto{\pgfqpoint{0.662976in}{1.034018in}}%
\pgfpathlineto{\pgfqpoint{0.657089in}{0.994713in}}%
\pgfpathlineto{\pgfqpoint{0.651202in}{0.914700in}}%
\pgfpathlineto{\pgfqpoint{0.645315in}{0.873991in}}%
\pgfpathlineto{\pgfqpoint{0.639428in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.827668in}}%
\pgfpathlineto{\pgfqpoint{0.627653in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{0.621766in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{0.615879in}{0.944179in}}%
\pgfpathlineto{\pgfqpoint{0.609992in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{0.592330in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{0.574669in}{0.928737in}}%
\pgfpathlineto{\pgfqpoint{0.570556in}{0.971887in}}%
\pgfpathlineto{\pgfqpoint{0.570556in}{0.971887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.916233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570556in}{1.025179in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{0.947741in}}%
\pgfpathlineto{\pgfqpoint{0.589975in}{0.986253in}}%
\pgfpathlineto{\pgfqpoint{0.592919in}{0.999651in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{1.107675in}}%
\pgfpathlineto{\pgfqpoint{0.616468in}{1.049818in}}%
\pgfpathlineto{\pgfqpoint{0.627065in}{1.006920in}}%
\pgfpathlineto{\pgfqpoint{0.627653in}{1.004337in}}%
\pgfpathlineto{\pgfqpoint{0.628242in}{1.006139in}}%
\pgfpathlineto{\pgfqpoint{0.635307in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{0.640605in}{1.032575in}}%
\pgfpathlineto{\pgfqpoint{0.651202in}{1.073850in}}%
\pgfpathlineto{\pgfqpoint{0.662976in}{0.977181in}}%
\pgfpathlineto{\pgfqpoint{0.663565in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{0.674751in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.675339in}{1.078957in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{1.076794in}}%
\pgfpathlineto{\pgfqpoint{0.683581in}{1.073730in}}%
\pgfpathlineto{\pgfqpoint{0.686525in}{1.074150in}}%
\pgfpathlineto{\pgfqpoint{0.698299in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{0.707130in}{1.063997in}}%
\pgfpathlineto{\pgfqpoint{0.710074in}{1.076193in}}%
\pgfpathlineto{\pgfqpoint{0.721848in}{0.989798in}}%
\pgfpathlineto{\pgfqpoint{0.725969in}{0.992141in}}%
\pgfpathlineto{\pgfqpoint{0.729501in}{0.997067in}}%
\pgfpathlineto{\pgfqpoint{0.733622in}{1.007461in}}%
\pgfpathlineto{\pgfqpoint{0.745397in}{0.904964in}}%
\pgfpathlineto{\pgfqpoint{0.745985in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{0.757171in}{0.984991in}}%
\pgfpathlineto{\pgfqpoint{0.768945in}{0.907908in}}%
\pgfpathlineto{\pgfqpoint{0.770123in}{0.908869in}}%
\pgfpathlineto{\pgfqpoint{0.779542in}{0.913856in}}%
\pgfpathlineto{\pgfqpoint{0.781897in}{0.913796in}}%
\pgfpathlineto{\pgfqpoint{0.791317in}{0.921666in}}%
\pgfpathlineto{\pgfqpoint{0.792494in}{0.923949in}}%
\pgfpathlineto{\pgfqpoint{0.804268in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{0.804857in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{0.816631in}{0.904123in}}%
\pgfpathlineto{\pgfqpoint{0.820752in}{0.909771in}}%
\pgfpathlineto{\pgfqpoint{0.836648in}{0.930558in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.933562in}}%
\pgfpathlineto{\pgfqpoint{0.840180in}{0.931940in}}%
\pgfpathlineto{\pgfqpoint{0.846067in}{0.909410in}}%
\pgfpathlineto{\pgfqpoint{0.851366in}{0.871740in}}%
\pgfpathlineto{\pgfqpoint{0.863140in}{1.073069in}}%
\pgfpathlineto{\pgfqpoint{0.866084in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.869616in}{1.055706in}}%
\pgfpathlineto{\pgfqpoint{0.874914in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{0.886689in}{1.206928in}}%
\pgfpathlineto{\pgfqpoint{0.887866in}{1.198877in}}%
\pgfpathlineto{\pgfqpoint{0.893753in}{1.164872in}}%
\pgfpathlineto{\pgfqpoint{0.898463in}{1.151474in}}%
\pgfpathlineto{\pgfqpoint{0.903762in}{1.175025in}}%
\pgfpathlineto{\pgfqpoint{0.910237in}{1.207829in}}%
\pgfpathlineto{\pgfqpoint{0.910826in}{1.207108in}}%
\pgfpathlineto{\pgfqpoint{0.922012in}{1.196113in}}%
\pgfpathlineto{\pgfqpoint{0.922601in}{1.197255in}}%
\pgfpathlineto{\pgfqpoint{0.932020in}{1.220987in}}%
\pgfpathlineto{\pgfqpoint{0.933786in}{1.225613in}}%
\pgfpathlineto{\pgfqpoint{0.947327in}{1.170940in}}%
\pgfpathlineto{\pgfqpoint{0.958512in}{1.132248in}}%
\pgfpathlineto{\pgfqpoint{0.970875in}{1.071807in}}%
\pgfpathlineto{\pgfqpoint{0.986182in}{1.009684in}}%
\pgfpathlineto{\pgfqpoint{0.993835in}{0.983069in}}%
\pgfpathlineto{\pgfqpoint{1.004432in}{0.967027in}}%
\pgfpathlineto{\pgfqpoint{1.013263in}{0.974477in}}%
\pgfpathlineto{\pgfqpoint{1.016207in}{0.978623in}}%
\pgfpathlineto{\pgfqpoint{1.027981in}{0.914277in}}%
\pgfpathlineto{\pgfqpoint{1.039755in}{1.043870in}}%
\pgfpathlineto{\pgfqpoint{1.040344in}{1.039123in}}%
\pgfpathlineto{\pgfqpoint{1.051530in}{0.949784in}}%
\pgfpathlineto{\pgfqpoint{1.052118in}{0.953509in}}%
\pgfpathlineto{\pgfqpoint{1.063304in}{1.033896in}}%
\pgfpathlineto{\pgfqpoint{1.063893in}{1.026326in}}%
\pgfpathlineto{\pgfqpoint{1.075078in}{0.873482in}}%
\pgfpathlineto{\pgfqpoint{1.075667in}{0.876546in}}%
\pgfpathlineto{\pgfqpoint{1.085086in}{0.914998in}}%
\pgfpathlineto{\pgfqpoint{1.095095in}{0.944617in}}%
\pgfpathlineto{\pgfqpoint{1.098627in}{0.959457in}}%
\pgfpathlineto{\pgfqpoint{1.099216in}{0.956573in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.897514in}}%
\pgfpathlineto{\pgfqpoint{1.110990in}{0.898055in}}%
\pgfpathlineto{\pgfqpoint{1.119232in}{0.904063in}}%
\pgfpathlineto{\pgfqpoint{1.122176in}{0.907427in}}%
\pgfpathlineto{\pgfqpoint{1.133950in}{0.862908in}}%
\pgfpathlineto{\pgfqpoint{1.143369in}{0.940111in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{0.965705in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{1.073009in}}%
\pgfpathlineto{\pgfqpoint{1.158087in}{1.071987in}}%
\pgfpathlineto{\pgfqpoint{1.162797in}{1.066520in}}%
\pgfpathlineto{\pgfqpoint{1.165741in}{1.067061in}}%
\pgfpathlineto{\pgfqpoint{1.168095in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{1.169273in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{1.178104in}{1.021340in}}%
\pgfpathlineto{\pgfqpoint{1.181047in}{1.005659in}}%
\pgfpathlineto{\pgfqpoint{1.181636in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{1.193999in}{1.013710in}}%
\pgfpathlineto{\pgfqpoint{1.202241in}{1.021640in}}%
\pgfpathlineto{\pgfqpoint{1.204596in}{1.022782in}}%
\pgfpathlineto{\pgfqpoint{1.215193in}{1.078777in}}%
\pgfpathlineto{\pgfqpoint{1.216370in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{1.226967in}{1.015452in}}%
\pgfpathlineto{\pgfqpoint{1.228145in}{1.008122in}}%
\pgfpathlineto{\pgfqpoint{1.228733in}{1.008603in}}%
\pgfpathlineto{\pgfqpoint{1.239919in}{1.029090in}}%
\pgfpathlineto{\pgfqpoint{1.248161in}{0.986974in}}%
\pgfpathlineto{\pgfqpoint{1.252871in}{0.970632in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{0.965585in}}%
\pgfpathlineto{\pgfqpoint{1.263468in}{0.963723in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{0.919383in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.896553in}}%
\pgfpathlineto{\pgfqpoint{1.275831in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.287016in}{0.925572in}}%
\pgfpathlineto{\pgfqpoint{1.289960in}{0.916439in}}%
\pgfpathlineto{\pgfqpoint{1.298791in}{0.882975in}}%
\pgfpathlineto{\pgfqpoint{1.305267in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.311742in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{1.044831in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.096140in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{1.093196in}}%
\pgfpathlineto{\pgfqpoint{1.339412in}{1.086407in}}%
\pgfpathlineto{\pgfqpoint{1.341767in}{1.085866in}}%
\pgfpathlineto{\pgfqpoint{1.344711in}{1.088870in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{1.090432in}}%
\pgfpathlineto{\pgfqpoint{1.357074in}{1.040866in}}%
\pgfpathlineto{\pgfqpoint{1.357662in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{1.358251in}{1.040686in}}%
\pgfpathlineto{\pgfqpoint{1.371203in}{1.091514in}}%
\pgfpathlineto{\pgfqpoint{1.388864in}{1.142342in}}%
\pgfpathlineto{\pgfqpoint{1.396518in}{1.162228in}}%
\pgfpathlineto{\pgfqpoint{1.405937in}{1.189745in}}%
\pgfpathlineto{\pgfqpoint{1.409469in}{1.194852in}}%
\pgfpathlineto{\pgfqpoint{1.426542in}{1.224351in}}%
\pgfpathlineto{\pgfqpoint{1.428308in}{1.228977in}}%
\pgfpathlineto{\pgfqpoint{1.441260in}{1.135733in}}%
\pgfpathlineto{\pgfqpoint{1.451857in}{1.098783in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{1.458922in}{1.103470in}}%
\pgfpathlineto{\pgfqpoint{1.463631in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{1.473051in}{1.011787in}}%
\pgfpathlineto{\pgfqpoint{1.477172in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{1.487769in}{0.943956in}}%
\pgfpathlineto{\pgfqpoint{1.498954in}{1.046393in}}%
\pgfpathlineto{\pgfqpoint{1.508374in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.510729in}{1.015151in}}%
\pgfpathlineto{\pgfqpoint{1.511317in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{1.520148in}{1.048736in}}%
\pgfpathlineto{\pgfqpoint{1.522503in}{1.056967in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{0.997728in}}%
\pgfpathlineto{\pgfqpoint{1.544874in}{0.974477in}}%
\pgfpathlineto{\pgfqpoint{1.547818in}{0.964263in}}%
\pgfpathlineto{\pgfqpoint{1.563125in}{0.929237in}}%
\pgfpathlineto{\pgfqpoint{1.567834in}{0.912714in}}%
\pgfpathlineto{\pgfqpoint{1.569600in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{1.576076in}{0.932541in}}%
\pgfpathlineto{\pgfqpoint{1.581375in}{0.963843in}}%
\pgfpathlineto{\pgfqpoint{1.581964in}{0.957835in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{1.593738in}{0.846866in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{1.605512in}{0.942094in}}%
\pgfpathlineto{\pgfqpoint{1.613754in}{0.923168in}}%
\pgfpathlineto{\pgfqpoint{1.616698in}{0.921907in}}%
\pgfpathlineto{\pgfqpoint{1.628472in}{0.834129in}}%
\pgfpathlineto{\pgfqpoint{1.629061in}{0.839897in}}%
\pgfpathlineto{\pgfqpoint{1.640835in}{0.945458in}}%
\pgfpathlineto{\pgfqpoint{1.644368in}{0.953088in}}%
\pgfpathlineto{\pgfqpoint{1.652021in}{0.967388in}}%
\pgfpathlineto{\pgfqpoint{1.652610in}{0.967027in}}%
\pgfpathlineto{\pgfqpoint{1.659674in}{0.961319in}}%
\pgfpathlineto{\pgfqpoint{1.662618in}{0.960959in}}%
\pgfpathlineto{\pgfqpoint{1.663795in}{0.961800in}}%
\pgfpathlineto{\pgfqpoint{1.675570in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{0.858582in}}%
\pgfpathlineto{\pgfqpoint{1.682634in}{0.859904in}}%
\pgfpathlineto{\pgfqpoint{1.687344in}{0.858702in}}%
\pgfpathlineto{\pgfqpoint{1.699118in}{0.908389in}}%
\pgfpathlineto{\pgfqpoint{1.699707in}{0.907247in}}%
\pgfpathlineto{\pgfqpoint{1.710893in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{0.890304in}}%
\pgfpathlineto{\pgfqpoint{1.724433in}{0.909710in}}%
\pgfpathlineto{\pgfqpoint{1.734441in}{0.930558in}}%
\pgfpathlineto{\pgfqpoint{1.735030in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{1.742095in}{0.913195in}}%
\pgfpathlineto{\pgfqpoint{1.745627in}{0.910852in}}%
\pgfpathlineto{\pgfqpoint{1.746216in}{0.910672in}}%
\pgfpathlineto{\pgfqpoint{1.757990in}{0.788588in}}%
\pgfpathlineto{\pgfqpoint{1.758579in}{0.795798in}}%
\pgfpathlineto{\pgfqpoint{1.769764in}{0.932000in}}%
\pgfpathlineto{\pgfqpoint{1.781539in}{0.831366in}}%
\pgfpathlineto{\pgfqpoint{1.791547in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.793313in}{0.894931in}}%
\pgfpathlineto{\pgfqpoint{1.803910in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{0.842481in}}%
\pgfpathlineto{\pgfqpoint{1.805676in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{1.809797in}{0.845064in}}%
\pgfpathlineto{\pgfqpoint{1.813918in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{0.838635in}}%
\pgfpathlineto{\pgfqpoint{1.817450in}{0.840378in}}%
\pgfpathlineto{\pgfqpoint{1.826281in}{0.857921in}}%
\pgfpathlineto{\pgfqpoint{1.829813in}{0.863388in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{0.874323in}}%
\pgfpathlineto{\pgfqpoint{1.839822in}{0.876005in}}%
\pgfpathlineto{\pgfqpoint{1.840410in}{0.876486in}}%
\pgfpathlineto{\pgfqpoint{1.846886in}{0.922628in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{0.966486in}}%
\pgfpathlineto{\pgfqpoint{1.866314in}{1.050359in}}%
\pgfpathlineto{\pgfqpoint{1.872201in}{1.064357in}}%
\pgfpathlineto{\pgfqpoint{1.875733in}{1.071747in}}%
\pgfpathlineto{\pgfqpoint{1.885741in}{1.131767in}}%
\pgfpathlineto{\pgfqpoint{1.888685in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{1.892217in}{1.151834in}}%
\pgfpathlineto{\pgfqpoint{1.895750in}{1.163069in}}%
\pgfpathlineto{\pgfqpoint{1.906347in}{1.208550in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.232642in}}%
\pgfpathlineto{\pgfqpoint{1.911645in}{1.231981in}}%
\pgfpathlineto{\pgfqpoint{1.923419in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{1.930484in}{1.236968in}}%
\pgfpathlineto{\pgfqpoint{1.934605in}{1.246641in}}%
\pgfpathlineto{\pgfqpoint{1.946379in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{1.946968in}{1.078536in}}%
\pgfpathlineto{\pgfqpoint{1.954033in}{1.087368in}}%
\pgfpathlineto{\pgfqpoint{1.961686in}{1.095839in}}%
\pgfpathlineto{\pgfqpoint{1.968751in}{1.109297in}}%
\pgfpathlineto{\pgfqpoint{1.969928in}{1.112301in}}%
\pgfpathlineto{\pgfqpoint{1.982880in}{1.004397in}}%
\pgfpathlineto{\pgfqpoint{1.993477in}{0.960598in}}%
\pgfpathlineto{\pgfqpoint{1.994065in}{0.963903in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{0.994664in}}%
\pgfpathlineto{\pgfqpoint{2.005251in}{1.006320in}}%
\pgfpathlineto{\pgfqpoint{2.011138in}{1.118069in}}%
\pgfpathlineto{\pgfqpoint{2.011727in}{1.112542in}}%
\pgfpathlineto{\pgfqpoint{2.017025in}{1.065258in}}%
\pgfpathlineto{\pgfqpoint{2.017614in}{1.065919in}}%
\pgfpathlineto{\pgfqpoint{2.022913in}{1.074691in}}%
\pgfpathlineto{\pgfqpoint{2.025267in}{1.074090in}}%
\pgfpathlineto{\pgfqpoint{2.028800in}{1.072708in}}%
\pgfpathlineto{\pgfqpoint{2.035276in}{1.029210in}}%
\pgfpathlineto{\pgfqpoint{2.039985in}{1.026747in}}%
\pgfpathlineto{\pgfqpoint{2.041163in}{1.024764in}}%
\pgfpathlineto{\pgfqpoint{2.046461in}{1.012688in}}%
\pgfpathlineto{\pgfqpoint{2.047050in}{1.012989in}}%
\pgfpathlineto{\pgfqpoint{2.052348in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{2.058236in}{1.046213in}}%
\pgfpathlineto{\pgfqpoint{2.064123in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{2.064711in}{0.993222in}}%
\pgfpathlineto{\pgfqpoint{2.070010in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{2.070599in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{2.076486in}{1.017675in}}%
\pgfpathlineto{\pgfqpoint{2.081784in}{0.947261in}}%
\pgfpathlineto{\pgfqpoint{2.082373in}{0.949664in}}%
\pgfpathlineto{\pgfqpoint{2.090615in}{0.971713in}}%
\pgfpathlineto{\pgfqpoint{2.093559in}{0.975078in}}%
\pgfpathlineto{\pgfqpoint{2.099446in}{1.045792in}}%
\pgfpathlineto{\pgfqpoint{2.103567in}{1.064898in}}%
\pgfpathlineto{\pgfqpoint{2.105333in}{1.071026in}}%
\pgfpathlineto{\pgfqpoint{2.112397in}{1.200740in}}%
\pgfpathlineto{\pgfqpoint{2.118873in}{1.224772in}}%
\pgfpathlineto{\pgfqpoint{2.122406in}{1.227656in}}%
\pgfpathlineto{\pgfqpoint{2.122994in}{1.228617in}}%
\pgfpathlineto{\pgfqpoint{2.126527in}{1.220506in}}%
\pgfpathlineto{\pgfqpoint{2.130059in}{1.216841in}}%
\pgfpathlineto{\pgfqpoint{2.133003in}{1.217202in}}%
\pgfpathlineto{\pgfqpoint{2.134769in}{1.219064in}}%
\pgfpathlineto{\pgfqpoint{2.140656in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{2.146543in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{2.147132in}{1.059491in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{2.164793in}{0.989437in}}%
\pgfpathlineto{\pgfqpoint{2.170092in}{0.991960in}}%
\pgfpathlineto{\pgfqpoint{2.172447in}{0.987575in}}%
\pgfpathlineto{\pgfqpoint{2.175979in}{0.985051in}}%
\pgfpathlineto{\pgfqpoint{2.176568in}{0.986253in}}%
\pgfpathlineto{\pgfqpoint{2.179511in}{0.990699in}}%
\pgfpathlineto{\pgfqpoint{2.181866in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{2.193052in}{1.101787in}}%
\pgfpathlineto{\pgfqpoint{2.193640in}{1.108636in}}%
\pgfpathlineto{\pgfqpoint{2.194229in}{1.104551in}}%
\pgfpathlineto{\pgfqpoint{2.200116in}{1.068803in}}%
\pgfpathlineto{\pgfqpoint{2.205415in}{1.061053in}}%
\pgfpathlineto{\pgfqpoint{2.211302in}{0.984390in}}%
\pgfpathlineto{\pgfqpoint{2.211891in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{1.020559in}}%
\pgfpathlineto{\pgfqpoint{2.217778in}{1.017975in}}%
\pgfpathlineto{\pgfqpoint{2.223076in}{0.990759in}}%
\pgfpathlineto{\pgfqpoint{2.228963in}{1.040265in}}%
\pgfpathlineto{\pgfqpoint{2.229552in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{2.233084in}{1.035819in}}%
\pgfpathlineto{\pgfqpoint{2.234851in}{1.034497in}}%
\pgfpathlineto{\pgfqpoint{2.246036in}{0.960598in}}%
\pgfpathlineto{\pgfqpoint{2.247802in}{0.952548in}}%
\pgfpathlineto{\pgfqpoint{2.252512in}{0.938609in}}%
\pgfpathlineto{\pgfqpoint{2.258399in}{1.028309in}}%
\pgfpathlineto{\pgfqpoint{2.258988in}{1.026927in}}%
\pgfpathlineto{\pgfqpoint{2.264286in}{1.017194in}}%
\pgfpathlineto{\pgfqpoint{2.271351in}{0.922748in}}%
\pgfpathlineto{\pgfqpoint{2.276061in}{0.904483in}}%
\pgfpathlineto{\pgfqpoint{2.281948in}{0.962221in}}%
\pgfpathlineto{\pgfqpoint{2.282537in}{0.960238in}}%
\pgfpathlineto{\pgfqpoint{2.292545in}{0.934283in}}%
\pgfpathlineto{\pgfqpoint{2.294900in}{0.932421in}}%
\pgfpathlineto{\pgfqpoint{2.299609in}{0.930438in}}%
\pgfpathlineto{\pgfqpoint{2.305497in}{0.948703in}}%
\pgfpathlineto{\pgfqpoint{2.311973in}{0.963422in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{2.317860in}{0.999470in}}%
\pgfpathlineto{\pgfqpoint{2.323158in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{2.323747in}{0.980785in}}%
\pgfpathlineto{\pgfqpoint{2.327279in}{0.981266in}}%
\pgfpathlineto{\pgfqpoint{2.330223in}{0.981747in}}%
\pgfpathlineto{\pgfqpoint{2.334932in}{0.981086in}}%
\pgfpathlineto{\pgfqpoint{2.341997in}{0.950325in}}%
\pgfpathlineto{\pgfqpoint{2.346707in}{0.937227in}}%
\pgfpathlineto{\pgfqpoint{2.352594in}{0.967628in}}%
\pgfpathlineto{\pgfqpoint{2.358481in}{0.929056in}}%
\pgfpathlineto{\pgfqpoint{2.364368in}{0.990038in}}%
\pgfpathlineto{\pgfqpoint{2.370256in}{0.903102in}}%
\pgfpathlineto{\pgfqpoint{2.376143in}{1.035038in}}%
\pgfpathlineto{\pgfqpoint{2.376731in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{2.382030in}{1.017495in}}%
\pgfpathlineto{\pgfqpoint{2.389094in}{1.075472in}}%
\pgfpathlineto{\pgfqpoint{2.393804in}{1.096981in}}%
\pgfpathlineto{\pgfqpoint{2.399103in}{1.123176in}}%
\pgfpathlineto{\pgfqpoint{2.399691in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{2.406756in}{1.074751in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{1.055826in}}%
\pgfpathlineto{\pgfqpoint{2.417353in}{1.093256in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{2.425006in}{1.063576in}}%
\pgfpathlineto{\pgfqpoint{2.429127in}{1.055646in}}%
\pgfpathlineto{\pgfqpoint{2.435603in}{1.087248in}}%
\pgfpathlineto{\pgfqpoint{2.440902in}{1.135432in}}%
\pgfpathlineto{\pgfqpoint{2.446789in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{2.447377in}{1.076554in}}%
\pgfpathlineto{\pgfqpoint{2.452676in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{2.453265in}{1.102208in}}%
\pgfpathlineto{\pgfqpoint{2.459152in}{1.088389in}}%
\pgfpathlineto{\pgfqpoint{2.464450in}{1.072708in}}%
\pgfpathlineto{\pgfqpoint{2.465039in}{1.073009in}}%
\pgfpathlineto{\pgfqpoint{2.469160in}{1.076013in}}%
\pgfpathlineto{\pgfqpoint{2.470337in}{1.076133in}}%
\pgfpathlineto{\pgfqpoint{2.476225in}{1.016173in}}%
\pgfpathlineto{\pgfqpoint{2.482112in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{2.482700in}{1.088510in}}%
\pgfpathlineto{\pgfqpoint{2.488588in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{2.493886in}{1.030953in}}%
\pgfpathlineto{\pgfqpoint{2.494475in}{1.032575in}}%
\pgfpathlineto{\pgfqpoint{2.498596in}{1.045913in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{1.049938in}}%
\pgfpathlineto{\pgfqpoint{2.505660in}{0.976760in}}%
\pgfpathlineto{\pgfqpoint{2.506249in}{0.979464in}}%
\pgfpathlineto{\pgfqpoint{2.511548in}{1.000131in}}%
\pgfpathlineto{\pgfqpoint{2.517435in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{2.518023in}{1.096260in}}%
\pgfpathlineto{\pgfqpoint{2.523322in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{2.529209in}{1.097221in}}%
\pgfpathlineto{\pgfqpoint{2.535096in}{1.025786in}}%
\pgfpathlineto{\pgfqpoint{2.540983in}{1.146307in}}%
\pgfpathlineto{\pgfqpoint{2.546871in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{2.547459in}{1.084304in}}%
\pgfpathlineto{\pgfqpoint{2.552758in}{1.142582in}}%
\pgfpathlineto{\pgfqpoint{2.553346in}{1.137475in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{1.094277in}}%
\pgfpathlineto{\pgfqpoint{2.567476in}{1.149431in}}%
\pgfpathlineto{\pgfqpoint{2.570419in}{1.162288in}}%
\pgfpathlineto{\pgfqpoint{2.579839in}{1.112842in}}%
\pgfpathlineto{\pgfqpoint{2.582194in}{1.096981in}}%
\pgfpathlineto{\pgfqpoint{2.588081in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{2.588669in}{1.145105in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{1.104251in}}%
\pgfpathlineto{\pgfqpoint{2.599855in}{1.187822in}}%
\pgfpathlineto{\pgfqpoint{2.605742in}{1.100946in}}%
\pgfpathlineto{\pgfqpoint{2.606331in}{1.101307in}}%
\pgfpathlineto{\pgfqpoint{2.611041in}{1.101727in}}%
\pgfpathlineto{\pgfqpoint{2.616339in}{1.100646in}}%
\pgfpathlineto{\pgfqpoint{2.617517in}{1.099745in}}%
\pgfpathlineto{\pgfqpoint{2.625170in}{1.168657in}}%
\pgfpathlineto{\pgfqpoint{2.629880in}{1.201461in}}%
\pgfpathlineto{\pgfqpoint{2.635178in}{1.276201in}}%
\pgfpathlineto{\pgfqpoint{2.635767in}{1.271274in}}%
\pgfpathlineto{\pgfqpoint{2.644598in}{1.203563in}}%
\pgfpathlineto{\pgfqpoint{2.657549in}{1.124558in}}%
\pgfpathlineto{\pgfqpoint{2.670501in}{1.069404in}}%
\pgfpathlineto{\pgfqpoint{2.676388in}{1.089110in}}%
\pgfpathlineto{\pgfqpoint{2.682864in}{0.993282in}}%
\pgfpathlineto{\pgfqpoint{2.685219in}{0.990879in}}%
\pgfpathlineto{\pgfqpoint{2.688163in}{0.986794in}}%
\pgfpathlineto{\pgfqpoint{2.694050in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{0.968529in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.984390in}}%
\pgfpathlineto{\pgfqpoint{2.712300in}{0.952127in}}%
\pgfpathlineto{\pgfqpoint{2.715832in}{0.952428in}}%
\pgfpathlineto{\pgfqpoint{2.717599in}{0.952728in}}%
\pgfpathlineto{\pgfqpoint{2.725841in}{0.969070in}}%
\pgfpathlineto{\pgfqpoint{2.728784in}{0.967688in}}%
\pgfpathlineto{\pgfqpoint{2.730550in}{0.967267in}}%
\pgfpathlineto{\pgfqpoint{2.733494in}{0.965585in}}%
\pgfpathlineto{\pgfqpoint{2.735260in}{0.964023in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{1.008843in}}%
\pgfpathlineto{\pgfqpoint{2.749978in}{1.048676in}}%
\pgfpathlineto{\pgfqpoint{2.752922in}{1.071987in}}%
\pgfpathlineto{\pgfqpoint{2.753510in}{1.068142in}}%
\pgfpathlineto{\pgfqpoint{2.759397in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{2.764696in}{0.922027in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{1.002835in}}%
\pgfpathlineto{\pgfqpoint{2.771172in}{0.999711in}}%
\pgfpathlineto{\pgfqpoint{2.777059in}{0.971233in}}%
\pgfpathlineto{\pgfqpoint{2.782357in}{0.961440in}}%
\pgfpathlineto{\pgfqpoint{2.788245in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{2.794132in}{0.987575in}}%
\pgfpathlineto{\pgfqpoint{2.800019in}{0.892768in}}%
\pgfpathlineto{\pgfqpoint{2.801196in}{0.893068in}}%
\pgfpathlineto{\pgfqpoint{2.805906in}{0.892768in}}%
\pgfpathlineto{\pgfqpoint{2.812382in}{0.913255in}}%
\pgfpathlineto{\pgfqpoint{2.817680in}{0.933202in}}%
\pgfpathlineto{\pgfqpoint{2.823568in}{0.890485in}}%
\pgfpathlineto{\pgfqpoint{2.829455in}{0.943115in}}%
\pgfpathlineto{\pgfqpoint{2.830043in}{0.938909in}}%
\pgfpathlineto{\pgfqpoint{2.837108in}{0.899076in}}%
\pgfpathlineto{\pgfqpoint{2.841229in}{0.899256in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{1.026687in}}%
\pgfpathlineto{\pgfqpoint{2.847705in}{1.015272in}}%
\pgfpathlineto{\pgfqpoint{2.853003in}{0.916019in}}%
\pgfpathlineto{\pgfqpoint{2.853592in}{0.919083in}}%
\pgfpathlineto{\pgfqpoint{2.858891in}{0.947080in}}%
\pgfpathlineto{\pgfqpoint{2.864778in}{0.854437in}}%
\pgfpathlineto{\pgfqpoint{2.870665in}{0.954771in}}%
\pgfpathlineto{\pgfqpoint{2.871254in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{2.876552in}{0.864830in}}%
\pgfpathlineto{\pgfqpoint{2.877141in}{0.866933in}}%
\pgfpathlineto{\pgfqpoint{2.881851in}{0.879370in}}%
\pgfpathlineto{\pgfqpoint{2.882439in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{2.888326in}{0.857621in}}%
\pgfpathlineto{\pgfqpoint{2.894214in}{1.025245in}}%
\pgfpathlineto{\pgfqpoint{2.894802in}{1.008182in}}%
\pgfpathlineto{\pgfqpoint{2.901278in}{0.844403in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{0.807754in}}%
\pgfpathlineto{\pgfqpoint{2.911875in}{0.882734in}}%
\pgfpathlineto{\pgfqpoint{2.912464in}{0.879190in}}%
\pgfpathlineto{\pgfqpoint{2.923649in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{2.924238in}{0.816586in}}%
\pgfpathlineto{\pgfqpoint{2.929537in}{0.824456in}}%
\pgfpathlineto{\pgfqpoint{2.935424in}{0.945158in}}%
\pgfpathlineto{\pgfqpoint{2.936012in}{0.938849in}}%
\pgfpathlineto{\pgfqpoint{2.941311in}{0.880151in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{2.947198in}{0.934464in}}%
\pgfpathlineto{\pgfqpoint{2.947787in}{0.929837in}}%
\pgfpathlineto{\pgfqpoint{2.954263in}{0.877027in}}%
\pgfpathlineto{\pgfqpoint{2.958972in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{2.959561in}{0.815745in}}%
\pgfpathlineto{\pgfqpoint{2.964860in}{0.857380in}}%
\pgfpathlineto{\pgfqpoint{2.965448in}{0.854977in}}%
\pgfpathlineto{\pgfqpoint{2.970747in}{0.832387in}}%
\pgfpathlineto{\pgfqpoint{2.971336in}{0.833228in}}%
\pgfpathlineto{\pgfqpoint{2.976634in}{0.835752in}}%
\pgfpathlineto{\pgfqpoint{2.982521in}{0.854797in}}%
\pgfpathlineto{\pgfqpoint{2.984876in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{2.988408in}{0.848789in}}%
\pgfpathlineto{\pgfqpoint{2.993707in}{0.871860in}}%
\pgfpathlineto{\pgfqpoint{2.996650in}{0.879370in}}%
\pgfpathlineto{\pgfqpoint{2.998416in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{3.000183in}{0.878949in}}%
\pgfpathlineto{\pgfqpoint{3.006070in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{3.011957in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{3.012546in}{1.133810in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{3.018433in}{0.986193in}}%
\pgfpathlineto{\pgfqpoint{3.023731in}{1.033776in}}%
\pgfpathlineto{\pgfqpoint{3.029618in}{1.223750in}}%
\pgfpathlineto{\pgfqpoint{3.030207in}{1.213717in}}%
\pgfpathlineto{\pgfqpoint{3.036683in}{1.116327in}}%
\pgfpathlineto{\pgfqpoint{3.040215in}{1.114524in}}%
\pgfpathlineto{\pgfqpoint{3.041393in}{1.115365in}}%
\pgfpathlineto{\pgfqpoint{3.043748in}{1.123837in}}%
\pgfpathlineto{\pgfqpoint{3.053167in}{1.172262in}}%
\pgfpathlineto{\pgfqpoint{3.059054in}{1.124618in}}%
\pgfpathlineto{\pgfqpoint{3.060232in}{1.126480in}}%
\pgfpathlineto{\pgfqpoint{3.064353in}{1.133870in}}%
\pgfpathlineto{\pgfqpoint{3.064942in}{1.135673in}}%
\pgfpathlineto{\pgfqpoint{3.072006in}{1.232342in}}%
\pgfpathlineto{\pgfqpoint{3.078482in}{1.252649in}}%
\pgfpathlineto{\pgfqpoint{3.082603in}{1.274759in}}%
\pgfpathlineto{\pgfqpoint{3.083192in}{1.272536in}}%
\pgfpathlineto{\pgfqpoint{3.088490in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{3.094377in}{1.257756in}}%
\pgfpathlineto{\pgfqpoint{3.100265in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{3.100853in}{1.282269in}}%
\pgfpathlineto{\pgfqpoint{3.106152in}{1.274759in}}%
\pgfpathlineto{\pgfqpoint{3.112039in}{1.346074in}}%
\pgfpathlineto{\pgfqpoint{3.112628in}{1.340907in}}%
\pgfpathlineto{\pgfqpoint{3.117926in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{3.123813in}{1.326548in}}%
\pgfpathlineto{\pgfqpoint{3.124402in}{1.324145in}}%
\pgfpathlineto{\pgfqpoint{3.129700in}{1.302516in}}%
\pgfpathlineto{\pgfqpoint{3.130289in}{1.303657in}}%
\pgfpathlineto{\pgfqpoint{3.135588in}{1.314412in}}%
\pgfpathlineto{\pgfqpoint{3.141475in}{1.362536in}}%
\pgfpathlineto{\pgfqpoint{3.147362in}{1.308404in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.311408in}}%
\pgfpathlineto{\pgfqpoint{3.153249in}{1.338444in}}%
\pgfpathlineto{\pgfqpoint{3.153838in}{1.337242in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{1.321201in}}%
\pgfpathlineto{\pgfqpoint{3.165023in}{1.308644in}}%
\pgfpathlineto{\pgfqpoint{3.174443in}{1.183917in}}%
\pgfpathlineto{\pgfqpoint{3.177975in}{1.140659in}}%
\pgfpathlineto{\pgfqpoint{3.182685in}{1.116026in}}%
\pgfpathlineto{\pgfqpoint{3.188572in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{3.195048in}{1.038463in}}%
\pgfpathlineto{\pgfqpoint{3.199758in}{1.038823in}}%
\pgfpathlineto{\pgfqpoint{3.200346in}{1.039063in}}%
\pgfpathlineto{\pgfqpoint{3.206234in}{0.972855in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{1.038463in}}%
\pgfpathlineto{\pgfqpoint{3.212709in}{1.034918in}}%
\pgfpathlineto{\pgfqpoint{3.218008in}{1.000131in}}%
\pgfpathlineto{\pgfqpoint{3.219185in}{1.001033in}}%
\pgfpathlineto{\pgfqpoint{3.223306in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{3.223895in}{1.001093in}}%
\pgfpathlineto{\pgfqpoint{3.234492in}{1.080879in}}%
\pgfpathlineto{\pgfqpoint{3.235669in}{1.091213in}}%
\pgfpathlineto{\pgfqpoint{3.236258in}{1.090492in}}%
\pgfpathlineto{\pgfqpoint{3.241557in}{1.081300in}}%
\pgfpathlineto{\pgfqpoint{3.247444in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{3.249799in}{1.050118in}}%
\pgfpathlineto{\pgfqpoint{3.253331in}{1.050719in}}%
\pgfpathlineto{\pgfqpoint{3.259218in}{0.990038in}}%
\pgfpathlineto{\pgfqpoint{3.259807in}{0.994424in}}%
\pgfpathlineto{\pgfqpoint{3.265105in}{1.031914in}}%
\pgfpathlineto{\pgfqpoint{3.265694in}{1.030111in}}%
\pgfpathlineto{\pgfqpoint{3.270992in}{1.014010in}}%
\pgfpathlineto{\pgfqpoint{3.276880in}{1.062074in}}%
\pgfpathlineto{\pgfqpoint{3.283944in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{3.288654in}{0.989437in}}%
\pgfpathlineto{\pgfqpoint{3.289243in}{0.991119in}}%
\pgfpathlineto{\pgfqpoint{3.294541in}{1.005779in}}%
\pgfpathlineto{\pgfqpoint{3.295130in}{1.004938in}}%
\pgfpathlineto{\pgfqpoint{3.301017in}{0.996346in}}%
\pgfpathlineto{\pgfqpoint{3.308670in}{0.988476in}}%
\pgfpathlineto{\pgfqpoint{3.312203in}{0.987154in}}%
\pgfpathlineto{\pgfqpoint{3.318090in}{0.999410in}}%
\pgfpathlineto{\pgfqpoint{3.323977in}{0.920825in}}%
\pgfpathlineto{\pgfqpoint{3.324566in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{3.329864in}{0.957534in}}%
\pgfpathlineto{\pgfqpoint{3.335751in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{3.341638in}{0.975078in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{0.970031in}}%
\pgfpathlineto{\pgfqpoint{3.348703in}{0.924370in}}%
\pgfpathlineto{\pgfqpoint{3.355179in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{3.359300in}{0.911152in}}%
\pgfpathlineto{\pgfqpoint{3.365187in}{0.934283in}}%
\pgfpathlineto{\pgfqpoint{3.371074in}{0.972615in}}%
\pgfpathlineto{\pgfqpoint{3.376961in}{0.895592in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{0.970151in}}%
\pgfpathlineto{\pgfqpoint{3.383437in}{0.961680in}}%
\pgfpathlineto{\pgfqpoint{3.388736in}{0.886399in}}%
\pgfpathlineto{\pgfqpoint{3.389325in}{0.889403in}}%
\pgfpathlineto{\pgfqpoint{3.395800in}{0.917401in}}%
\pgfpathlineto{\pgfqpoint{3.400510in}{0.927915in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{0.912534in}}%
\pgfpathlineto{\pgfqpoint{3.412285in}{0.951286in}}%
\pgfpathlineto{\pgfqpoint{3.418172in}{0.903342in}}%
\pgfpathlineto{\pgfqpoint{3.418760in}{0.905264in}}%
\pgfpathlineto{\pgfqpoint{3.424059in}{0.922748in}}%
\pgfpathlineto{\pgfqpoint{3.429946in}{0.981326in}}%
\pgfpathlineto{\pgfqpoint{3.435833in}{0.898656in}}%
\pgfpathlineto{\pgfqpoint{3.441720in}{1.009624in}}%
\pgfpathlineto{\pgfqpoint{3.442309in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{3.447608in}{0.971293in}}%
\pgfpathlineto{\pgfqpoint{3.448196in}{0.971834in}}%
\pgfpathlineto{\pgfqpoint{3.453495in}{0.980785in}}%
\pgfpathlineto{\pgfqpoint{3.459971in}{0.897574in}}%
\pgfpathlineto{\pgfqpoint{3.461737in}{0.897094in}}%
\pgfpathlineto{\pgfqpoint{3.465269in}{0.893909in}}%
\pgfpathlineto{\pgfqpoint{3.472334in}{0.949243in}}%
\pgfpathlineto{\pgfqpoint{3.477043in}{1.017374in}}%
\pgfpathlineto{\pgfqpoint{3.477632in}{1.015932in}}%
\pgfpathlineto{\pgfqpoint{3.482931in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{3.491173in}{0.909290in}}%
\pgfpathlineto{\pgfqpoint{3.494705in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{3.495294in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{3.500592in}{0.912294in}}%
\pgfpathlineto{\pgfqpoint{3.501181in}{0.910972in}}%
\pgfpathlineto{\pgfqpoint{3.518254in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{3.524729in}{0.967327in}}%
\pgfpathlineto{\pgfqpoint{3.530028in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.110199in}}%
\pgfpathlineto{\pgfqpoint{3.536504in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{3.541802in}{1.022061in}}%
\pgfpathlineto{\pgfqpoint{3.542391in}{1.025125in}}%
\pgfpathlineto{\pgfqpoint{3.547689in}{1.039544in}}%
\pgfpathlineto{\pgfqpoint{3.556520in}{1.205606in}}%
\pgfpathlineto{\pgfqpoint{3.560641in}{1.253130in}}%
\pgfpathlineto{\pgfqpoint{3.565351in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{3.565940in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{3.571238in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{3.577125in}{1.285994in}}%
\pgfpathlineto{\pgfqpoint{3.578303in}{1.282449in}}%
\pgfpathlineto{\pgfqpoint{3.583012in}{1.268450in}}%
\pgfpathlineto{\pgfqpoint{3.588900in}{1.322703in}}%
\pgfpathlineto{\pgfqpoint{3.589488in}{1.319518in}}%
\pgfpathlineto{\pgfqpoint{3.592432in}{1.304318in}}%
\pgfpathlineto{\pgfqpoint{3.593021in}{1.288457in}}%
\pgfpathlineto{\pgfqpoint{3.593609in}{1.298791in}}%
\pgfpathlineto{\pgfqpoint{3.594787in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{3.595375in}{1.293924in}}%
\pgfpathlineto{\pgfqpoint{3.601851in}{1.297229in}}%
\pgfpathlineto{\pgfqpoint{3.606561in}{1.292242in}}%
\pgfpathlineto{\pgfqpoint{3.612448in}{1.243877in}}%
\pgfpathlineto{\pgfqpoint{3.618335in}{1.305339in}}%
\pgfpathlineto{\pgfqpoint{3.625400in}{1.148830in}}%
\pgfpathlineto{\pgfqpoint{3.630110in}{1.123476in}}%
\pgfpathlineto{\pgfqpoint{3.630698in}{1.123897in}}%
\pgfpathlineto{\pgfqpoint{3.634820in}{1.128643in}}%
\pgfpathlineto{\pgfqpoint{3.635997in}{1.130025in}}%
\pgfpathlineto{\pgfqpoint{3.641884in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{3.642473in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{3.647771in}{1.118790in}}%
\pgfpathlineto{\pgfqpoint{3.657191in}{0.991360in}}%
\pgfpathlineto{\pgfqpoint{3.659546in}{0.963843in}}%
\pgfpathlineto{\pgfqpoint{3.667199in}{1.108817in}}%
\pgfpathlineto{\pgfqpoint{3.671320in}{1.145225in}}%
\pgfpathlineto{\pgfqpoint{3.677207in}{1.058169in}}%
\pgfpathlineto{\pgfqpoint{3.677796in}{1.063336in}}%
\pgfpathlineto{\pgfqpoint{3.683094in}{1.109778in}}%
\pgfpathlineto{\pgfqpoint{3.683683in}{1.104251in}}%
\pgfpathlineto{\pgfqpoint{3.688981in}{1.054504in}}%
\pgfpathlineto{\pgfqpoint{3.694869in}{1.112181in}}%
\pgfpathlineto{\pgfqpoint{3.702522in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{1.031974in}}%
\pgfpathlineto{\pgfqpoint{3.711353in}{1.053242in}}%
\pgfpathlineto{\pgfqpoint{3.712530in}{1.058590in}}%
\pgfpathlineto{\pgfqpoint{3.719006in}{0.990819in}}%
\pgfpathlineto{\pgfqpoint{3.723127in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{3.724304in}{0.984030in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.002174in}}%
\pgfpathlineto{\pgfqpoint{3.736668in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{3.741966in}{1.070726in}}%
\pgfpathlineto{\pgfqpoint{3.742555in}{1.068262in}}%
\pgfpathlineto{\pgfqpoint{3.747853in}{1.042788in}}%
\pgfpathlineto{\pgfqpoint{3.749031in}{1.043509in}}%
\pgfpathlineto{\pgfqpoint{3.751974in}{1.046033in}}%
\pgfpathlineto{\pgfqpoint{3.753740in}{1.048796in}}%
\pgfpathlineto{\pgfqpoint{3.759628in}{1.085806in}}%
\pgfpathlineto{\pgfqpoint{3.765515in}{0.967568in}}%
\pgfpathlineto{\pgfqpoint{3.766103in}{0.972134in}}%
\pgfpathlineto{\pgfqpoint{3.771402in}{1.010766in}}%
\pgfpathlineto{\pgfqpoint{3.777289in}{0.940111in}}%
\pgfpathlineto{\pgfqpoint{3.777878in}{0.944797in}}%
\pgfpathlineto{\pgfqpoint{3.783176in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{3.783765in}{0.981446in}}%
\pgfpathlineto{\pgfqpoint{3.790830in}{0.935124in}}%
\pgfpathlineto{\pgfqpoint{3.794951in}{0.924550in}}%
\pgfpathlineto{\pgfqpoint{3.800838in}{0.988896in}}%
\pgfpathlineto{\pgfqpoint{3.806725in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{3.812612in}{1.027768in}}%
\pgfpathlineto{\pgfqpoint{3.813201in}{1.026747in}}%
\pgfpathlineto{\pgfqpoint{3.818499in}{1.020859in}}%
\pgfpathlineto{\pgfqpoint{3.826741in}{1.031553in}}%
\pgfpathlineto{\pgfqpoint{3.830274in}{1.034497in}}%
\pgfpathlineto{\pgfqpoint{3.838516in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{3.842048in}{1.122215in}}%
\pgfpathlineto{\pgfqpoint{3.842637in}{1.119631in}}%
\pgfpathlineto{\pgfqpoint{3.852645in}{1.089230in}}%
\pgfpathlineto{\pgfqpoint{3.855000in}{1.086527in}}%
\pgfpathlineto{\pgfqpoint{3.857943in}{1.087488in}}%
\pgfpathlineto{\pgfqpoint{3.859709in}{1.089951in}}%
\pgfpathlineto{\pgfqpoint{3.866774in}{1.025125in}}%
\pgfpathlineto{\pgfqpoint{3.871484in}{0.935004in}}%
\pgfpathlineto{\pgfqpoint{3.872072in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{3.877371in}{1.006139in}}%
\pgfpathlineto{\pgfqpoint{3.877960in}{1.003976in}}%
\pgfpathlineto{\pgfqpoint{3.889734in}{0.965705in}}%
\pgfpathlineto{\pgfqpoint{3.895032in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{3.900920in}{1.016954in}}%
\pgfpathlineto{\pgfqpoint{3.901508in}{1.014010in}}%
\pgfpathlineto{\pgfqpoint{3.906807in}{0.983429in}}%
\pgfpathlineto{\pgfqpoint{3.907984in}{0.985051in}}%
\pgfpathlineto{\pgfqpoint{3.912694in}{0.989317in}}%
\pgfpathlineto{\pgfqpoint{3.918581in}{0.961620in}}%
\pgfpathlineto{\pgfqpoint{3.919170in}{0.962882in}}%
\pgfpathlineto{\pgfqpoint{3.924468in}{0.972615in}}%
\pgfpathlineto{\pgfqpoint{3.932122in}{0.942755in}}%
\pgfpathlineto{\pgfqpoint{3.936243in}{0.938549in}}%
\pgfpathlineto{\pgfqpoint{3.942130in}{0.927494in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{3.948606in}{1.033115in}}%
\pgfpathlineto{\pgfqpoint{3.954493in}{0.941793in}}%
\pgfpathlineto{\pgfqpoint{3.959791in}{0.935245in}}%
\pgfpathlineto{\pgfqpoint{3.968622in}{0.977721in}}%
\pgfpathlineto{\pgfqpoint{3.971566in}{0.982408in}}%
\pgfpathlineto{\pgfqpoint{3.977453in}{0.954651in}}%
\pgfpathlineto{\pgfqpoint{3.978041in}{0.955191in}}%
\pgfpathlineto{\pgfqpoint{3.981574in}{0.961199in}}%
\pgfpathlineto{\pgfqpoint{3.983340in}{0.964384in}}%
\pgfpathlineto{\pgfqpoint{3.989227in}{0.927374in}}%
\pgfpathlineto{\pgfqpoint{3.995114in}{0.964444in}}%
\pgfpathlineto{\pgfqpoint{4.001001in}{0.929837in}}%
\pgfpathlineto{\pgfqpoint{4.001590in}{0.930859in}}%
\pgfpathlineto{\pgfqpoint{4.006889in}{0.939450in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{0.916259in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{1.007581in}}%
\pgfpathlineto{\pgfqpoint{4.024550in}{1.028249in}}%
\pgfpathlineto{\pgfqpoint{4.030437in}{0.913435in}}%
\pgfpathlineto{\pgfqpoint{4.031026in}{0.917341in}}%
\pgfpathlineto{\pgfqpoint{4.036324in}{0.954350in}}%
\pgfpathlineto{\pgfqpoint{4.042212in}{0.896793in}}%
\pgfpathlineto{\pgfqpoint{4.042800in}{0.899917in}}%
\pgfpathlineto{\pgfqpoint{4.053397in}{0.953149in}}%
\pgfpathlineto{\pgfqpoint{4.054575in}{0.963362in}}%
\pgfpathlineto{\pgfqpoint{4.059873in}{1.022842in}}%
\pgfpathlineto{\pgfqpoint{4.060462in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{4.065760in}{0.990819in}}%
\pgfpathlineto{\pgfqpoint{4.071647in}{1.013409in}}%
\pgfpathlineto{\pgfqpoint{4.077535in}{0.946900in}}%
\pgfpathlineto{\pgfqpoint{4.084011in}{1.040025in}}%
\pgfpathlineto{\pgfqpoint{4.089309in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{4.096374in}{1.162589in}}%
\pgfpathlineto{\pgfqpoint{4.099317in}{1.167575in}}%
\pgfpathlineto{\pgfqpoint{4.101672in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{4.112858in}{1.256554in}}%
\pgfpathlineto{\pgfqpoint{4.117567in}{1.247542in}}%
\pgfpathlineto{\pgfqpoint{4.118745in}{1.245800in}}%
\pgfpathlineto{\pgfqpoint{4.124632in}{1.198396in}}%
\pgfpathlineto{\pgfqpoint{4.130519in}{1.223089in}}%
\pgfpathlineto{\pgfqpoint{4.136995in}{1.114104in}}%
\pgfpathlineto{\pgfqpoint{4.142882in}{1.093737in}}%
\pgfpathlineto{\pgfqpoint{4.148769in}{1.050959in}}%
\pgfpathlineto{\pgfqpoint{4.154657in}{1.017855in}}%
\pgfpathlineto{\pgfqpoint{4.159955in}{0.957294in}}%
\pgfpathlineto{\pgfqpoint{4.160544in}{0.959637in}}%
\pgfpathlineto{\pgfqpoint{4.165842in}{0.979163in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{0.974537in}}%
\pgfpathlineto{\pgfqpoint{4.171729in}{0.963422in}}%
\pgfpathlineto{\pgfqpoint{4.177617in}{1.152795in}}%
\pgfpathlineto{\pgfqpoint{4.178205in}{1.144564in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.066160in}}%
\pgfpathlineto{\pgfqpoint{4.184092in}{1.067541in}}%
\pgfpathlineto{\pgfqpoint{4.185859in}{1.068803in}}%
\pgfpathlineto{\pgfqpoint{4.188802in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{4.189391in}{1.073850in}}%
\pgfpathlineto{\pgfqpoint{4.195278in}{1.026867in}}%
\pgfpathlineto{\pgfqpoint{4.196455in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{4.201165in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{4.211762in}{0.950986in}}%
\pgfpathlineto{\pgfqpoint{4.212940in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{4.213528in}{0.946780in}}%
\pgfpathlineto{\pgfqpoint{4.218238in}{0.959277in}}%
\pgfpathlineto{\pgfqpoint{4.218827in}{0.959878in}}%
\pgfpathlineto{\pgfqpoint{4.228246in}{1.066100in}}%
\pgfpathlineto{\pgfqpoint{4.230601in}{1.103890in}}%
\pgfpathlineto{\pgfqpoint{4.231190in}{1.100706in}}%
\pgfpathlineto{\pgfqpoint{4.236488in}{1.072048in}}%
\pgfpathlineto{\pgfqpoint{4.243553in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{4.248263in}{1.261961in}}%
\pgfpathlineto{\pgfqpoint{4.248851in}{1.256014in}}%
\pgfpathlineto{\pgfqpoint{4.254738in}{1.209031in}}%
\pgfpathlineto{\pgfqpoint{4.261214in}{1.190766in}}%
\pgfpathlineto{\pgfqpoint{4.266513in}{1.173884in}}%
\pgfpathlineto{\pgfqpoint{4.271811in}{1.125038in}}%
\pgfpathlineto{\pgfqpoint{4.272400in}{1.127442in}}%
\pgfpathlineto{\pgfqpoint{4.278287in}{1.149551in}}%
\pgfpathlineto{\pgfqpoint{4.284174in}{1.157241in}}%
\pgfpathlineto{\pgfqpoint{4.289473in}{1.175386in}}%
\pgfpathlineto{\pgfqpoint{4.307134in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{4.313021in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{4.318909in}{1.051740in}}%
\pgfpathlineto{\pgfqpoint{4.319497in}{1.054083in}}%
\pgfpathlineto{\pgfqpoint{4.324796in}{1.073309in}}%
\pgfpathlineto{\pgfqpoint{4.330683in}{1.172201in}}%
\pgfpathlineto{\pgfqpoint{4.331272in}{1.170459in}}%
\pgfpathlineto{\pgfqpoint{4.336570in}{1.153456in}}%
\pgfpathlineto{\pgfqpoint{4.342457in}{1.205666in}}%
\pgfpathlineto{\pgfqpoint{4.343046in}{1.205065in}}%
\pgfpathlineto{\pgfqpoint{4.346578in}{1.203503in}}%
\pgfpathlineto{\pgfqpoint{4.348344in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{4.354232in}{1.181995in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{1.034617in}}%
\pgfpathlineto{\pgfqpoint{4.360708in}{1.039784in}}%
\pgfpathlineto{\pgfqpoint{4.366006in}{1.087548in}}%
\pgfpathlineto{\pgfqpoint{4.366595in}{1.083343in}}%
\pgfpathlineto{\pgfqpoint{4.376014in}{1.013409in}}%
\pgfpathlineto{\pgfqpoint{4.377780in}{0.998629in}}%
\pgfpathlineto{\pgfqpoint{4.383667in}{1.046333in}}%
\pgfpathlineto{\pgfqpoint{4.384256in}{1.041947in}}%
\pgfpathlineto{\pgfqpoint{4.389555in}{1.005478in}}%
\pgfpathlineto{\pgfqpoint{4.395442in}{1.126360in}}%
\pgfpathlineto{\pgfqpoint{4.396031in}{1.107735in}}%
\pgfpathlineto{\pgfqpoint{4.402506in}{0.942514in}}%
\pgfpathlineto{\pgfqpoint{4.407805in}{0.911633in}}%
\pgfpathlineto{\pgfqpoint{4.411926in}{0.912054in}}%
\pgfpathlineto{\pgfqpoint{4.413103in}{0.910371in}}%
\pgfpathlineto{\pgfqpoint{4.413692in}{0.911633in}}%
\pgfpathlineto{\pgfqpoint{4.417224in}{0.917100in}}%
\pgfpathlineto{\pgfqpoint{4.418990in}{0.919143in}}%
\pgfpathlineto{\pgfqpoint{4.424878in}{0.997548in}}%
\pgfpathlineto{\pgfqpoint{4.425466in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{4.430765in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{4.435475in}{0.950805in}}%
\pgfpathlineto{\pgfqpoint{4.436652in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{4.443128in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{4.445483in}{1.060512in}}%
\pgfpathlineto{\pgfqpoint{4.448426in}{1.067722in}}%
\pgfpathlineto{\pgfqpoint{4.456080in}{0.985592in}}%
\pgfpathlineto{\pgfqpoint{4.457846in}{0.985231in}}%
\pgfpathlineto{\pgfqpoint{4.460201in}{0.987034in}}%
\pgfpathlineto{\pgfqpoint{4.466088in}{1.024764in}}%
\pgfpathlineto{\pgfqpoint{4.471975in}{0.959998in}}%
\pgfpathlineto{\pgfqpoint{4.473152in}{0.962221in}}%
\pgfpathlineto{\pgfqpoint{4.476685in}{0.969250in}}%
\pgfpathlineto{\pgfqpoint{4.477862in}{0.972254in}}%
\pgfpathlineto{\pgfqpoint{4.483749in}{0.951346in}}%
\pgfpathlineto{\pgfqpoint{4.484338in}{0.954711in}}%
\pgfpathlineto{\pgfqpoint{4.495524in}{1.005418in}}%
\pgfpathlineto{\pgfqpoint{4.499645in}{1.014791in}}%
\pgfpathlineto{\pgfqpoint{4.501411in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{4.509653in}{0.945699in}}%
\pgfpathlineto{\pgfqpoint{4.519072in}{0.888923in}}%
\pgfpathlineto{\pgfqpoint{4.526726in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{4.530258in}{0.918302in}}%
\pgfpathlineto{\pgfqpoint{4.531435in}{0.919564in}}%
\pgfpathlineto{\pgfqpoint{4.537323in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{4.542621in}{0.982888in}}%
\pgfpathlineto{\pgfqpoint{4.543210in}{0.980365in}}%
\pgfpathlineto{\pgfqpoint{4.548508in}{0.962942in}}%
\pgfpathlineto{\pgfqpoint{4.554395in}{0.863629in}}%
\pgfpathlineto{\pgfqpoint{4.554984in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{4.562049in}{0.888142in}}%
\pgfpathlineto{\pgfqpoint{4.565581in}{0.892107in}}%
\pgfpathlineto{\pgfqpoint{4.566170in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.572646in}{0.928636in}}%
\pgfpathlineto{\pgfqpoint{4.577944in}{0.941493in}}%
\pgfpathlineto{\pgfqpoint{4.583831in}{0.926112in}}%
\pgfpathlineto{\pgfqpoint{4.584420in}{0.928636in}}%
\pgfpathlineto{\pgfqpoint{4.589718in}{0.953389in}}%
\pgfpathlineto{\pgfqpoint{4.590307in}{0.952668in}}%
\pgfpathlineto{\pgfqpoint{4.596783in}{0.942454in}}%
\pgfpathlineto{\pgfqpoint{4.600904in}{0.925572in}}%
\pgfpathlineto{\pgfqpoint{4.607380in}{0.893909in}}%
\pgfpathlineto{\pgfqpoint{4.613267in}{1.055405in}}%
\pgfpathlineto{\pgfqpoint{4.613856in}{1.046333in}}%
\pgfpathlineto{\pgfqpoint{4.619154in}{0.959036in}}%
\pgfpathlineto{\pgfqpoint{4.619743in}{0.960478in}}%
\pgfpathlineto{\pgfqpoint{4.623864in}{0.968950in}}%
\pgfpathlineto{\pgfqpoint{4.625041in}{0.972494in}}%
\pgfpathlineto{\pgfqpoint{4.625630in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{4.637404in}{0.944857in}}%
\pgfpathlineto{\pgfqpoint{4.643880in}{0.893308in}}%
\pgfpathlineto{\pgfqpoint{4.646235in}{0.893188in}}%
\pgfpathlineto{\pgfqpoint{4.648590in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{4.654477in}{0.928095in}}%
\pgfpathlineto{\pgfqpoint{4.660364in}{0.868495in}}%
\pgfpathlineto{\pgfqpoint{4.660953in}{0.871860in}}%
\pgfpathlineto{\pgfqpoint{4.672139in}{0.936026in}}%
\pgfpathlineto{\pgfqpoint{4.678026in}{0.897634in}}%
\pgfpathlineto{\pgfqpoint{4.678615in}{0.900698in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{0.960298in}}%
\pgfpathlineto{\pgfqpoint{4.695687in}{0.939691in}}%
\pgfpathlineto{\pgfqpoint{4.701575in}{0.845184in}}%
\pgfpathlineto{\pgfqpoint{4.702163in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{4.707462in}{0.918242in}}%
\pgfpathlineto{\pgfqpoint{4.708051in}{0.917220in}}%
\pgfpathlineto{\pgfqpoint{4.713349in}{0.905805in}}%
\pgfpathlineto{\pgfqpoint{4.719236in}{0.954230in}}%
\pgfpathlineto{\pgfqpoint{4.719825in}{0.953269in}}%
\pgfpathlineto{\pgfqpoint{4.726889in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{4.731010in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{4.736309in}{0.941313in}}%
\pgfpathlineto{\pgfqpoint{4.737486in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{4.743374in}{1.054684in}}%
\pgfpathlineto{\pgfqpoint{4.748672in}{1.075532in}}%
\pgfpathlineto{\pgfqpoint{4.756325in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{4.760446in}{1.250005in}}%
\pgfpathlineto{\pgfqpoint{4.766333in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{4.766922in}{1.073429in}}%
\pgfpathlineto{\pgfqpoint{4.772809in}{1.146787in}}%
\pgfpathlineto{\pgfqpoint{4.780463in}{1.320360in}}%
\pgfpathlineto{\pgfqpoint{4.783995in}{1.366141in}}%
\pgfpathlineto{\pgfqpoint{4.784584in}{1.362957in}}%
\pgfpathlineto{\pgfqpoint{4.788116in}{1.351061in}}%
\pgfpathlineto{\pgfqpoint{4.789882in}{1.348778in}}%
\pgfpathlineto{\pgfqpoint{4.795769in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{4.801657in}{1.368364in}}%
\pgfpathlineto{\pgfqpoint{4.802245in}{1.363557in}}%
\pgfpathlineto{\pgfqpoint{4.814608in}{1.271094in}}%
\pgfpathlineto{\pgfqpoint{4.819907in}{1.264605in}}%
\pgfpathlineto{\pgfqpoint{4.825794in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{4.834625in}{1.141140in}}%
\pgfpathlineto{\pgfqpoint{4.838157in}{1.117468in}}%
\pgfpathlineto{\pgfqpoint{4.841101in}{1.114224in}}%
\pgfpathlineto{\pgfqpoint{4.842867in}{1.114825in}}%
\pgfpathlineto{\pgfqpoint{4.849343in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{4.857585in}{1.032515in}}%
\pgfpathlineto{\pgfqpoint{4.863472in}{1.007041in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{4.872891in}{1.039424in}}%
\pgfpathlineto{\pgfqpoint{4.878190in}{1.051680in}}%
\pgfpathlineto{\pgfqpoint{4.881133in}{1.036420in}}%
\pgfpathlineto{\pgfqpoint{4.884077in}{1.018516in}}%
\pgfpathlineto{\pgfqpoint{4.884666in}{1.020198in}}%
\pgfpathlineto{\pgfqpoint{4.889964in}{1.027588in}}%
\pgfpathlineto{\pgfqpoint{4.895263in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{4.897029in}{1.060812in}}%
\pgfpathlineto{\pgfqpoint{4.901738in}{1.059671in}}%
\pgfpathlineto{\pgfqpoint{4.907626in}{1.128163in}}%
\pgfpathlineto{\pgfqpoint{4.913513in}{1.071266in}}%
\pgfpathlineto{\pgfqpoint{4.914101in}{1.072228in}}%
\pgfpathlineto{\pgfqpoint{4.925287in}{1.091453in}}%
\pgfpathlineto{\pgfqpoint{4.931174in}{1.046273in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.106834in}}%
\pgfpathlineto{\pgfqpoint{4.942949in}{1.119691in}}%
\pgfpathlineto{\pgfqpoint{4.948836in}{1.043029in}}%
\pgfpathlineto{\pgfqpoint{4.949424in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{4.959433in}{1.118910in}}%
\pgfpathlineto{\pgfqpoint{4.960610in}{1.128523in}}%
\pgfpathlineto{\pgfqpoint{4.961199in}{1.127261in}}%
\pgfpathlineto{\pgfqpoint{4.966497in}{1.116928in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{4.982393in}{1.028429in}}%
\pgfpathlineto{\pgfqpoint{4.986514in}{1.010285in}}%
\pgfpathlineto{\pgfqpoint{4.992401in}{0.993643in}}%
\pgfpathlineto{\pgfqpoint{4.997111in}{0.986733in}}%
\pgfpathlineto{\pgfqpoint{5.004764in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{5.007707in}{0.974357in}}%
\pgfpathlineto{\pgfqpoint{5.013595in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{5.014183in}{0.941253in}}%
\pgfpathlineto{\pgfqpoint{5.024192in}{1.048676in}}%
\pgfpathlineto{\pgfqpoint{5.031256in}{1.123116in}}%
\pgfpathlineto{\pgfqpoint{5.032434in}{1.119151in}}%
\pgfpathlineto{\pgfqpoint{5.037143in}{1.103950in}}%
\pgfpathlineto{\pgfqpoint{5.037732in}{1.104491in}}%
\pgfpathlineto{\pgfqpoint{5.043030in}{1.113082in}}%
\pgfpathlineto{\pgfqpoint{5.043619in}{1.111460in}}%
\pgfpathlineto{\pgfqpoint{5.049506in}{1.096440in}}%
\pgfpathlineto{\pgfqpoint{5.055982in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{5.060692in}{0.977060in}}%
\pgfpathlineto{\pgfqpoint{5.061281in}{0.977962in}}%
\pgfpathlineto{\pgfqpoint{5.066579in}{0.989617in}}%
\pgfpathlineto{\pgfqpoint{5.067168in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{5.070700in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{5.072466in}{0.984390in}}%
\pgfpathlineto{\pgfqpoint{5.078353in}{1.003736in}}%
\pgfpathlineto{\pgfqpoint{5.084241in}{1.083222in}}%
\pgfpathlineto{\pgfqpoint{5.084829in}{1.080339in}}%
\pgfpathlineto{\pgfqpoint{5.090128in}{1.061533in}}%
\pgfpathlineto{\pgfqpoint{5.096015in}{0.967147in}}%
\pgfpathlineto{\pgfqpoint{5.096604in}{0.970992in}}%
\pgfpathlineto{\pgfqpoint{5.104846in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{5.107789in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{1.000612in}}%
\pgfpathlineto{\pgfqpoint{5.119564in}{0.932541in}}%
\pgfpathlineto{\pgfqpoint{5.120152in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{5.126628in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.990759in}}%
\pgfpathlineto{\pgfqpoint{5.137225in}{0.917881in}}%
\pgfpathlineto{\pgfqpoint{5.137814in}{0.923289in}}%
\pgfpathlineto{\pgfqpoint{5.143701in}{0.978142in}}%
\pgfpathlineto{\pgfqpoint{5.149000in}{1.051260in}}%
\pgfpathlineto{\pgfqpoint{5.149588in}{1.042188in}}%
\pgfpathlineto{\pgfqpoint{5.157242in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{5.160774in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{5.166661in}{0.968890in}}%
\pgfpathlineto{\pgfqpoint{5.172548in}{0.907548in}}%
\pgfpathlineto{\pgfqpoint{5.178435in}{0.997067in}}%
\pgfpathlineto{\pgfqpoint{5.184323in}{0.952367in}}%
\pgfpathlineto{\pgfqpoint{5.195508in}{1.008122in}}%
\pgfpathlineto{\pgfqpoint{5.197274in}{1.014190in}}%
\pgfpathlineto{\pgfqpoint{5.201395in}{1.026266in}}%
\pgfpathlineto{\pgfqpoint{5.201984in}{1.028429in}}%
\pgfpathlineto{\pgfqpoint{5.213758in}{0.940712in}}%
\pgfpathlineto{\pgfqpoint{5.219646in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{5.220234in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{5.227299in}{1.000732in}}%
\pgfpathlineto{\pgfqpoint{5.231420in}{0.997187in}}%
\pgfpathlineto{\pgfqpoint{5.237307in}{0.929417in}}%
\pgfpathlineto{\pgfqpoint{5.237896in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{5.242606in}{0.936386in}}%
\pgfpathlineto{\pgfqpoint{5.243194in}{0.937047in}}%
\pgfpathlineto{\pgfqpoint{5.249670in}{0.977361in}}%
\pgfpathlineto{\pgfqpoint{5.254380in}{0.984210in}}%
\pgfpathlineto{\pgfqpoint{5.256735in}{0.991660in}}%
\pgfpathlineto{\pgfqpoint{5.260856in}{1.007461in}}%
\pgfpathlineto{\pgfqpoint{5.266743in}{0.923769in}}%
\pgfpathlineto{\pgfqpoint{5.267332in}{0.925572in}}%
\pgfpathlineto{\pgfqpoint{5.272630in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{5.273219in}{0.941132in}}%
\pgfpathlineto{\pgfqpoint{5.279695in}{0.927855in}}%
\pgfpathlineto{\pgfqpoint{5.283816in}{0.928215in}}%
\pgfpathlineto{\pgfqpoint{5.284404in}{0.928516in}}%
\pgfpathlineto{\pgfqpoint{5.290292in}{0.912054in}}%
\pgfpathlineto{\pgfqpoint{5.290880in}{0.912294in}}%
\pgfpathlineto{\pgfqpoint{5.296179in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{5.302066in}{1.003496in}}%
\pgfpathlineto{\pgfqpoint{5.302655in}{1.000732in}}%
\pgfpathlineto{\pgfqpoint{5.307953in}{0.979163in}}%
\pgfpathlineto{\pgfqpoint{5.308542in}{0.980365in}}%
\pgfpathlineto{\pgfqpoint{5.313840in}{0.992081in}}%
\pgfpathlineto{\pgfqpoint{5.320905in}{0.946179in}}%
\pgfpathlineto{\pgfqpoint{5.325615in}{0.929357in}}%
\pgfpathlineto{\pgfqpoint{5.326203in}{0.930859in}}%
\pgfpathlineto{\pgfqpoint{5.331502in}{0.943656in}}%
\pgfpathlineto{\pgfqpoint{5.332090in}{0.943175in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{0.940351in}}%
\pgfpathlineto{\pgfqpoint{5.342687in}{0.935905in}}%
\pgfpathlineto{\pgfqpoint{5.343276in}{0.935905in}}%
\pgfpathlineto{\pgfqpoint{5.347986in}{0.947381in}}%
\pgfpathlineto{\pgfqpoint{5.349163in}{0.950505in}}%
\pgfpathlineto{\pgfqpoint{5.355050in}{0.901720in}}%
\pgfpathlineto{\pgfqpoint{5.355639in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{5.359171in}{0.904724in}}%
\pgfpathlineto{\pgfqpoint{5.361526in}{0.906827in}}%
\pgfpathlineto{\pgfqpoint{5.366825in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{5.372712in}{0.984571in}}%
\pgfpathlineto{\pgfqpoint{5.378599in}{0.907247in}}%
\pgfpathlineto{\pgfqpoint{5.379188in}{0.908869in}}%
\pgfpathlineto{\pgfqpoint{5.384486in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{5.385075in}{0.921787in}}%
\pgfpathlineto{\pgfqpoint{5.391551in}{0.904784in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{0.893909in}}%
\pgfpathlineto{\pgfqpoint{5.402148in}{0.891506in}}%
\pgfpathlineto{\pgfqpoint{5.408035in}{0.849149in}}%
\pgfpathlineto{\pgfqpoint{5.408624in}{0.851733in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{5.419221in}{0.832147in}}%
\pgfpathlineto{\pgfqpoint{5.419809in}{0.827220in}}%
\pgfpathlineto{\pgfqpoint{5.426285in}{0.889824in}}%
\pgfpathlineto{\pgfqpoint{5.432172in}{0.931820in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{5.449245in}{1.124197in}}%
\pgfpathlineto{\pgfqpoint{5.450423in}{1.123777in}}%
\pgfpathlineto{\pgfqpoint{5.452189in}{1.122695in}}%
\pgfpathlineto{\pgfqpoint{5.455132in}{1.125279in}}%
\pgfpathlineto{\pgfqpoint{5.461019in}{1.243517in}}%
\pgfpathlineto{\pgfqpoint{5.462197in}{1.240633in}}%
\pgfpathlineto{\pgfqpoint{5.464552in}{1.238770in}}%
\pgfpathlineto{\pgfqpoint{5.466907in}{1.241774in}}%
\pgfpathlineto{\pgfqpoint{5.472794in}{1.288337in}}%
\pgfpathlineto{\pgfqpoint{5.473383in}{1.282809in}}%
\pgfpathlineto{\pgfqpoint{5.478681in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{5.483391in}{1.253190in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{1.262803in}}%
\pgfpathlineto{\pgfqpoint{5.491044in}{1.271394in}}%
\pgfpathlineto{\pgfqpoint{5.496343in}{1.298851in}}%
\pgfpathlineto{\pgfqpoint{5.496931in}{1.295426in}}%
\pgfpathlineto{\pgfqpoint{5.502818in}{1.268690in}}%
\pgfpathlineto{\pgfqpoint{5.508117in}{1.269652in}}%
\pgfpathlineto{\pgfqpoint{5.514004in}{1.331474in}}%
\pgfpathlineto{\pgfqpoint{5.514593in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{5.519891in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{5.520480in}{1.277763in}}%
\pgfpathlineto{\pgfqpoint{5.521069in}{1.297529in}}%
\pgfpathlineto{\pgfqpoint{5.521657in}{1.297289in}}%
\pgfpathlineto{\pgfqpoint{5.524012in}{1.296508in}}%
\pgfpathlineto{\pgfqpoint{5.524601in}{1.279265in}}%
\pgfpathlineto{\pgfqpoint{5.525190in}{1.279745in}}%
\pgfpathlineto{\pgfqpoint{5.525778in}{1.295967in}}%
\pgfpathlineto{\pgfqpoint{5.525778in}{1.295967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.916233in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.524405in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{5.522606in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{5.519007in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{5.517208in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{5.515408in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{5.513609in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{5.511810in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{5.510010in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{5.508211in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{5.506412in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{5.504612in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{5.502813in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{5.501014in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{5.497415in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{5.495615in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{5.493816in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{5.492017in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{5.490217in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{5.486619in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{5.484819in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{5.483020in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{5.481221in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{5.479421in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{5.477622in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{5.474023in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{5.471676in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{5.469746in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{5.466851in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{5.464921in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{5.463957in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{5.462992in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{5.462027in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{5.460097in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{5.459132in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{5.458167in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{5.457105in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{5.455947in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{5.454983in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.454018in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{5.453053in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.452088in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.451123in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.450158in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{5.448228in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.446298in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.445333in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{5.444368in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.443403in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{5.441859in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.440894in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.437999in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.433175in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{5.430087in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.429315in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.427964in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{5.426034in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.424104in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.421209in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{5.420244in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{5.417508in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{5.414850in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{5.412192in}{3.769920in}}%
\pgfpathlineto{\pgfqpoint{5.410597in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{5.407940in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{5.407054in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{5.405282in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{5.403510in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{5.402624in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.400852in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{5.399966in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{5.399080in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.397308in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.396422in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.394651in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{5.392879in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{5.391107in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{5.390221in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{5.388449in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.387563in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.386677in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{5.384905in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.384019in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{5.382248in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{5.380476in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{5.379590in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{5.377818in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.376932in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{5.376046in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.375160in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.373388in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.372502in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.371616in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.369844in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.368959in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.365415in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{5.363643in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.362757in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{5.360099in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.359213in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.358327in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{5.357441in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{5.355670in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{5.354695in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{5.353809in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.352037in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{5.350265in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.348493in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.347608in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.345836in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.344950in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.344064in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{5.342292in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.340520in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.339634in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{5.338748in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{5.336976in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.336090in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{5.333876in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.332990in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{5.332104in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.330332in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.329446in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{5.327674in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{5.325016in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{5.323244in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.319701in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.318815in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{5.317929in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{5.317043in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{5.316157in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.315271in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{5.313499in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.312613in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.311727in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.309070in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{5.306412in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{5.305526in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{5.302079in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{5.301388in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.300005in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.298621in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.297238in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.296547in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.295164in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.294472in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.292397in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.291706in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.291014in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.290323in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.289631in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.288939in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.288248in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.287556in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.285482in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.284098in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.282715in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.281332in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.280641in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{5.279949in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.279257in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.278566in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{5.277805in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.276422in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{5.275039in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{5.274347in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.273656in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{5.272273in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{5.270198in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{5.268815in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.267432in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.265357in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.264665in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.262591in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.261899in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{5.261207in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.259543in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{5.258665in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{5.257786in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.256907in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.255150in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{5.254271in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.253392in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{5.250756in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.249877in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{5.248119in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.247241in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.246362in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.245483in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.244604in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.242847in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.241968in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.241089in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.238453in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{5.237574in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.236695in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.235817in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{5.234938in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{5.234059in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{5.233180in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{5.228787in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{5.227029in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{5.226150in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{5.224393in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{5.223514in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{5.221756in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.220878in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{5.219999in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{5.219120in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{5.218241in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.215605in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.213847in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{5.209454in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{5.208575in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{5.205939in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{5.204181in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{5.203302in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{5.202423in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{5.201309in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{5.194556in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.193206in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{5.191855in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.190505in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.189425in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.187804in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.186454in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{5.185103in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{5.183753in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.182402in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{5.181052in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{5.179701in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{5.178351in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{5.177000in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.175650in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{5.171598in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{5.170113in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{5.167412in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.166061in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.163360in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{5.162010in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.159309in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.157958in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{5.156608in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.155257in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{5.153907in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.152557in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.151206in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{5.148505in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{5.147155in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{5.145804in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.144454in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{5.143103in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{5.141753in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{5.137701in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.136351in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{5.135000in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.133650in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{5.132299in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{5.130949in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{5.129598in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.128248in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.126897in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.125547in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{5.124196in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{5.121495in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{5.118795in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.117444in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.114743in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{5.112042in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{5.110692in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{5.109341in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{5.106640in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{5.103939in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{5.102589in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{5.099888in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{5.098537in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.097187in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{5.095836in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{5.094486in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{5.088679in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.085978in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{5.084627in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{5.083186in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{5.081654in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{5.080121in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{5.078589in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{5.077210in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{5.075524in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{5.073992in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.072459in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{5.070927in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.069395in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{5.067862in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{5.066330in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{5.064798in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{5.061733in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{5.060201in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{5.058668in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{5.057136in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{5.055603in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{5.054071in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{5.052539in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{5.051006in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{5.047942in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{5.046409in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{5.043344in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{5.041812in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{5.040280in}{4.485831in}}%
\pgfpathlineto{\pgfqpoint{5.038747in}{4.485831in}}%
\pgfpathlineto{\pgfqpoint{5.037215in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{5.035683in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{5.033997in}{4.485831in}}%
\pgfpathlineto{\pgfqpoint{5.030932in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{5.029843in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{5.028754in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{5.027665in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{5.026576in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{5.024397in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{5.020041in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{5.017863in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{5.013506in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{5.012417in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{5.008060in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{5.006971in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{5.004793in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{5.003704in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.999347in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.997169in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.996601in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.994445in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.992467in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.991577in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.990588in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.986534in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.985545in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.984556in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.983567in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.982578in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.981589in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.979611in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.978622in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.977634in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{4.975656in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{4.973678in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.972689in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.971700in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.969722in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.968733in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.967744in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{4.963690in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.962701in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.959676in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{4.958057in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{4.954820in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.951583in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.949964in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.948346in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.946727in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.945108in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.943490in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.941871in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.940253in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.938634in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.937015in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.935397in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.933778in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.930541in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{4.928922in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{4.925685in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.924066in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.922448in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{4.920829in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{4.918821in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.912301in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.910128in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.907955in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.905782in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.901435in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.894916in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.892743in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.890569in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.888396in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.886223in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.884031in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{4.881821in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{4.879610in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{4.877400in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.875190in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.870769in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.868558in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.864137in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.861927in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.859717in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.855296in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.853085in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.850875in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.846454in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.844244in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.842033in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{4.839823in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.837612in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{4.835402in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{4.833191in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{4.828770in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{4.822139in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{4.819929in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{4.817718in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{4.815508in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{4.813297in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{4.811087in}{4.598130in}}%
\pgfpathlineto{\pgfqpoint{4.808877in}{4.598130in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{4.804456in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{4.801086in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{4.799579in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{4.798420in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{4.797261in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{4.796102in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{4.794942in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{4.793783in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{4.792624in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{4.791465in}{4.527943in}}%
\pgfpathlineto{\pgfqpoint{4.790306in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{4.789146in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{4.786828in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{4.785669in}{4.527943in}}%
\pgfpathlineto{\pgfqpoint{4.784510in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{4.782191in}{4.485831in}}%
\pgfpathlineto{\pgfqpoint{4.781032in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{4.779873in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{4.778714in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{4.776395in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.772918in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{4.771759in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.770599in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.769440in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.767122in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{4.765963in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.764804in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.763644in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{4.761326in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{4.759008in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{4.757848in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{4.755530in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{4.754371in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{4.753212in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{4.752052in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.749734in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.748575in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.745097in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.743938in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.742779in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.741620in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{4.736983in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.735824in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.734665in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.733505in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.732346in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.731187in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{4.730242in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{4.729297in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.728352in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.727407in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{4.726462in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{4.725517in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{4.724572in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{4.723627in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.722682in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{4.720792in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.719847in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{4.717957in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.717012in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{4.714177in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.712287in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.711342in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{4.710397in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.706617in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.705671in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.704726in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.702836in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{4.701891in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{4.700001in}{3.755882in}}%
\pgfpathlineto{\pgfqpoint{4.699056in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.697166in}{3.713770in}}%
\pgfpathlineto{\pgfqpoint{4.696221in}{3.727808in}}%
\pgfpathlineto{\pgfqpoint{4.695276in}{3.769920in}}%
\pgfpathlineto{\pgfqpoint{4.694331in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{4.693386in}{3.755882in}}%
\pgfpathlineto{\pgfqpoint{4.692441in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{4.691496in}{3.769920in}}%
\pgfpathlineto{\pgfqpoint{4.690551in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{4.688661in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{4.687716in}{3.727808in}}%
\pgfpathlineto{\pgfqpoint{4.686771in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{4.685826in}{3.727808in}}%
\pgfpathlineto{\pgfqpoint{4.684881in}{3.755882in}}%
\pgfpathlineto{\pgfqpoint{4.683936in}{3.727808in}}%
\pgfpathlineto{\pgfqpoint{4.682991in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{4.681101in}{3.727808in}}%
\pgfpathlineto{\pgfqpoint{4.680156in}{3.769920in}}%
\pgfpathlineto{\pgfqpoint{4.678266in}{3.713770in}}%
\pgfpathlineto{\pgfqpoint{4.677321in}{3.755882in}}%
\pgfpathlineto{\pgfqpoint{4.676376in}{3.727808in}}%
\pgfpathlineto{\pgfqpoint{4.675431in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{4.674486in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{4.673541in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.672596in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{4.670989in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.670044in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{4.668154in}{3.769920in}}%
\pgfpathlineto{\pgfqpoint{4.667209in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.664374in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.663429in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{4.662484in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.660594in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{4.659649in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{4.658704in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.657759in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{4.656814in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.655869in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{4.653979in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{4.651144in}{3.713770in}}%
\pgfpathlineto{\pgfqpoint{4.649254in}{3.713770in}}%
\pgfpathlineto{\pgfqpoint{4.647364in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{4.646419in}{3.727808in}}%
\pgfpathlineto{\pgfqpoint{4.643584in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.642639in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{4.641693in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.640748in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.638858in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{4.636968in}{3.713770in}}%
\pgfpathlineto{\pgfqpoint{4.635078in}{3.713770in}}%
\pgfpathlineto{\pgfqpoint{4.633283in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{4.632338in}{3.755882in}}%
\pgfpathlineto{\pgfqpoint{4.631298in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.625628in}{3.685695in}}%
\pgfpathlineto{\pgfqpoint{4.620903in}{3.769920in}}%
\pgfpathlineto{\pgfqpoint{4.619958in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{4.619013in}{3.671658in}}%
\pgfpathlineto{\pgfqpoint{4.618068in}{3.685695in}}%
\pgfpathlineto{\pgfqpoint{4.616178in}{3.671658in}}%
\pgfpathlineto{\pgfqpoint{4.615233in}{3.671658in}}%
\pgfpathlineto{\pgfqpoint{4.614288in}{3.657620in}}%
\pgfpathlineto{\pgfqpoint{4.613343in}{3.685695in}}%
\pgfpathlineto{\pgfqpoint{4.612398in}{3.657620in}}%
\pgfpathlineto{\pgfqpoint{4.610508in}{3.769920in}}%
\pgfpathlineto{\pgfqpoint{4.608618in}{3.727808in}}%
\pgfpathlineto{\pgfqpoint{4.601058in}{3.601470in}}%
\pgfpathlineto{\pgfqpoint{4.600112in}{3.573395in}}%
\pgfpathlineto{\pgfqpoint{4.599167in}{3.587433in}}%
\pgfpathlineto{\pgfqpoint{4.596427in}{3.489171in}}%
\pgfpathlineto{\pgfqpoint{4.593970in}{3.573395in}}%
\pgfpathlineto{\pgfqpoint{4.593025in}{3.545321in}}%
\pgfpathlineto{\pgfqpoint{4.591135in}{3.601470in}}%
\pgfpathlineto{\pgfqpoint{4.589245in}{3.559358in}}%
\pgfpathlineto{\pgfqpoint{4.587355in}{3.657620in}}%
\pgfpathlineto{\pgfqpoint{4.586410in}{3.643583in}}%
\pgfpathlineto{\pgfqpoint{4.585465in}{3.587433in}}%
\pgfpathlineto{\pgfqpoint{4.584520in}{3.643583in}}%
\pgfpathlineto{\pgfqpoint{4.583575in}{3.615508in}}%
\pgfpathlineto{\pgfqpoint{4.580456in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{4.579511in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{4.578566in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{4.577621in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.575731in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{4.572896in}{3.699733in}}%
\pgfpathlineto{\pgfqpoint{4.571951in}{3.657620in}}%
\pgfpathlineto{\pgfqpoint{4.568171in}{3.713770in}}%
\pgfpathlineto{\pgfqpoint{4.565336in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.564391in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{4.561556in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{4.558721in}{3.685695in}}%
\pgfpathlineto{\pgfqpoint{4.556830in}{3.713770in}}%
\pgfpathlineto{\pgfqpoint{4.555885in}{3.685695in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{4.552011in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{4.550121in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{4.547286in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{4.545396in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.544451in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{4.543506in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.542273in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.540753in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.539232in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.536191in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.534671in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.533151in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.531630in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.530110in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{4.527069in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.525549in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{4.524028in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{4.522508in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.519467in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.517795in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.514754in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{4.513233in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.511713in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{4.510193in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.507152in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.505632in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.504111in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.502591in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.501070in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{4.494989in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{4.491948in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{4.490428in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{4.487083in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{4.482522in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{4.481001in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.477960in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{4.476440in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{4.474920in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{4.473399in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{4.471879in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{4.468838in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.467318in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.464125in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{4.462604in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.461084in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{4.459564in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{4.458043in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.456523in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.455002in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.450441in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.447401in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.445880in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.444360in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{4.441319in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.438278in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.433717in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.432197in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.429156in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.427635in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.426115in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.424595in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{4.423074in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{4.421554in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.420033in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.418513in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.415472in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.412432in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.410911in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.409391in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{4.407870in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.404830in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.403309in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.401789in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.398444in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.395403in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.392362in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{4.389322in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.387801in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.386281in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.384760in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{4.383240in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{4.381720in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{4.377158in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.375638in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.372597in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.369556in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{4.368036in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.366516in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.364995in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.363475in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.361954in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.360434in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.358914in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.357393in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{4.354353in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.352832in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.351286in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{4.349390in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{4.345598in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.343703in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.339911in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{4.338015in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.336119in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.334224in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.332328in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.330432in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.326641in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{4.324745in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{4.322849in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{4.320953in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{4.319058in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{4.317162in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{4.315266in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{4.313370in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.311475in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.309579in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.307683in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.305787in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.303892in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.301996in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.300100in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.298204in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.296308in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.294413in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.292517in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.288725in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.287598in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.285706in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.283603in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.282552in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.281501in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{4.279398in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.277295in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{4.273090in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{4.272039in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{4.269936in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.268885in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.267834in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{4.266782in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{4.265731in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{4.263628in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.262577in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{4.259423in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.258372in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.256269in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.255218in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{4.254167in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{4.252064in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.247607in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.246305in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.245002in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.243699in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{4.241093in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{4.235882in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{4.233277in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{4.231974in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{4.230671in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.228065in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.226763in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{4.225460in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{4.224157in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{4.222854in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{4.221682in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{4.220379in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{4.219076in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{4.217773in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{4.215168in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{4.213865in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{4.209956in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.208654in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.207351in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.206048in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.202791in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{4.201488in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{4.200185in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.194844in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.193541in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.192238in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.190935in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.189633in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.187027in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.184552in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{4.183119in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{4.181816in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{4.180513in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{4.179210in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{4.177907in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{4.175302in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.173999in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.170091in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{4.168788in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.167485in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{4.164879in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.163577in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{4.161101in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.159798in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.158365in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{4.155760in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{4.154457in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{4.151982in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.150679in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{4.149246in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.147943in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.146640in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.145337in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{4.143904in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{4.142601in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.141299in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{4.139996in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{4.138693in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.137390in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.134785in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{4.133482in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.132179in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{4.130876in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{4.128489in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.124151in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{4.119812in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{4.117642in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{4.115473in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{4.113304in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{4.111134in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{4.108965in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{4.106796in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{4.104626in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.102457in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{4.100721in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.098986in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.098538in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{4.098377in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.097669in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{4.096442in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{4.095214in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{4.093987in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.092760in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{4.091533in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.089079in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.087852in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{4.086624in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.085397in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.084170in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.082943in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.081716in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.080489in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.079262in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.078034in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.075580in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{4.074353in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.073126in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.069444in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.068217in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.065763in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{4.064536in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{4.063309in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.062081in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{4.060854in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.059627in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.058400in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.057173in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.055946in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{4.054719in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{4.052264in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{4.051037in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.048583in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{4.047356in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{4.046129in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{4.044901in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{4.043674in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{4.042447in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{4.041704in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{4.040466in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{4.039228in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.038114in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{4.036876in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.035638in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{4.034276in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{4.033162in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{4.031552in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{4.030314in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{4.029076in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{4.026600in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{4.025362in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{4.021647in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{4.020409in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.019171in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{4.017933in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{4.016695in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{4.015457in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.014838in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{4.012981in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.011867in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.009267in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{4.008029in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.006914in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.005552in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{4.004314in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{4.003076in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.001838in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{4.000600in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{3.999362in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{3.996886in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{3.995648in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{3.994410in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{3.993172in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{3.991934in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{3.989457in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{3.987724in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{3.986981in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{3.984257in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{3.981658in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{3.979553in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{3.978315in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{3.977077in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{3.975839in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{3.973362in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{3.972124in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{3.970886in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{3.969153in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{3.968410in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{3.965934in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{3.964696in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{3.963458in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{3.962220in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{3.960982in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{3.959744in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{3.958382in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{3.957144in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{3.955906in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{3.954667in}{3.755882in}}%
\pgfpathlineto{\pgfqpoint{3.953429in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{3.950953in}{3.727808in}}%
\pgfpathlineto{\pgfqpoint{3.949839in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{3.948601in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{3.947363in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{3.946125in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{3.944887in}{3.769920in}}%
\pgfpathlineto{\pgfqpoint{3.943649in}{3.671658in}}%
\pgfpathlineto{\pgfqpoint{3.942410in}{3.769920in}}%
\pgfpathlineto{\pgfqpoint{3.941172in}{3.657620in}}%
\pgfpathlineto{\pgfqpoint{3.939934in}{3.685695in}}%
\pgfpathlineto{\pgfqpoint{3.938696in}{3.587433in}}%
\pgfpathlineto{\pgfqpoint{3.937458in}{3.629545in}}%
\pgfpathlineto{\pgfqpoint{3.936220in}{3.629545in}}%
\pgfpathlineto{\pgfqpoint{3.934982in}{3.671658in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{3.643583in}}%
\pgfpathlineto{\pgfqpoint{3.931268in}{3.713770in}}%
\pgfpathlineto{\pgfqpoint{3.930030in}{3.559358in}}%
\pgfpathlineto{\pgfqpoint{3.927554in}{3.685695in}}%
\pgfpathlineto{\pgfqpoint{3.926315in}{3.755882in}}%
\pgfpathlineto{\pgfqpoint{3.925077in}{3.755882in}}%
\pgfpathlineto{\pgfqpoint{3.922601in}{3.699733in}}%
\pgfpathlineto{\pgfqpoint{3.921982in}{3.713770in}}%
\pgfpathlineto{\pgfqpoint{3.919382in}{3.671658in}}%
\pgfpathlineto{\pgfqpoint{3.917030in}{3.769920in}}%
\pgfpathlineto{\pgfqpoint{3.916163in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{3.914925in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{3.913687in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{3.912449in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{3.909973in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{3.908735in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{3.906259in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{3.905021in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{3.903782in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{3.900811in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{3.898830in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{3.896354in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{3.893878in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{3.892021in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{3.891402in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{3.890783in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{3.888306in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{3.886449in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{3.884840in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{3.883973in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{3.882240in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{3.881497in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{3.879021in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.877783in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{3.876545in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.875307in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{3.874069in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{3.871592in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{3.870354in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{3.869116in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{3.866640in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{3.865402in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.862554in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{3.861688in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{3.860450in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{3.859212in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{3.857974in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.856713in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{3.855943in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.854147in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.851581in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{3.850298in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.849015in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{3.847732in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.846449in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.844653in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.842600in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{3.841317in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{3.840034in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{3.839136in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{3.837853in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{3.836185in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{3.834774in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.834004in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{3.832721in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{3.830155in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{3.828872in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{3.827589in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{3.825793in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{3.825023in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{3.823740in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{3.822073in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{3.819891in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{3.818608in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{3.814760in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{3.812194in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{3.810911in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{3.809628in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{3.808345in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{3.807062in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{3.805779in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{3.804496in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{3.802828in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{3.801545in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{3.800262in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{3.798979in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{3.797696in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{3.795900in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{3.793847in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{3.792564in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.791281in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.789998in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.787432in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{3.786149in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{3.784866in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{3.782300in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{3.781017in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{3.778451in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{3.773063in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.770497in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{3.766648in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{3.765365in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.764082in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{3.762799in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.761516in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.760233in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.758950in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{3.752929in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{3.751389in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{3.746988in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{3.744787in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{3.741706in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{3.740386in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.738185in}{4.205081in}}%
\pgfpathlineto{\pgfqpoint{3.735325in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{3.733784in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.729603in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.724982in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.722781in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{3.716180in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.708698in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{3.707377in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{3.705177in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{3.700776in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{3.698575in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{3.696374in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{3.691973in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{3.685372in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.683171in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.680970in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{3.678770in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{3.674369in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{3.672168in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.671068in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{3.667767in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{3.667107in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.664906in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{3.661385in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{3.658084in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{3.655884in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.651483in}{4.485831in}}%
\pgfpathlineto{\pgfqpoint{3.649282in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{3.647082in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{3.644881in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{3.642901in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{3.640700in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{3.638279in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{3.636079in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{3.633878in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{3.631678in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{3.629477in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{3.626396in}{4.527943in}}%
\pgfpathlineto{\pgfqpoint{3.624856in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{3.622655in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{3.620455in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{3.618254in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{3.616054in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{3.614073in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{3.610772in}{4.527943in}}%
\pgfpathlineto{\pgfqpoint{3.609672in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{3.607251in}{4.527943in}}%
\pgfpathlineto{\pgfqpoint{3.605051in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{3.602850in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.597349in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{3.595148in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{3.590747in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{3.588546in}{4.485831in}}%
\pgfpathlineto{\pgfqpoint{3.586999in}{4.485831in}}%
\pgfpathlineto{\pgfqpoint{3.585452in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{3.583905in}{4.527943in}}%
\pgfpathlineto{\pgfqpoint{3.582358in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{3.579263in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{3.577716in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{3.575396in}{4.485831in}}%
\pgfpathlineto{\pgfqpoint{3.567505in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.566577in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{3.565030in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{3.563482in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.562090in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{3.560388in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{3.558996in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{3.555747in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{3.554973in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.552652in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.549558in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.548011in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.546464in}{4.177006in}}%
\pgfpathlineto{\pgfqpoint{3.543369in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{3.540275in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.537181in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{3.535479in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.534087in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.532539in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.530992in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{3.529445in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.527898in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{3.526351in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{3.523256in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{3.521090in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{3.520317in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.518615in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{3.516872in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.514933in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{3.510862in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.509117in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.505239in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{3.503300in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.501361in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{3.497483in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{3.495544in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{3.489728in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{3.487789in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{3.485269in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{3.483911in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{3.481972in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.480034in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{3.478095in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{3.476156in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{3.474217in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{3.470339in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.468400in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{3.463747in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{3.460645in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.458706in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{3.456767in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{3.454053in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{3.449012in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{3.445134in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.439317in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{3.437379in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{3.435440in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{3.433501in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{3.431562in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{3.429623in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.427684in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.424970in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.423031in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.421092in}{4.148931in}}%
\pgfpathlineto{\pgfqpoint{3.419153in}{4.134894in}}%
\pgfpathlineto{\pgfqpoint{3.417214in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{3.415275in}{3.994519in}}%
\pgfpathlineto{\pgfqpoint{3.413337in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.411398in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{3.409459in}{4.036632in}}%
\pgfpathlineto{\pgfqpoint{3.407520in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{3.403642in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{3.401703in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{3.399765in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{3.395887in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{3.392009in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{3.390070in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{3.388131in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{3.386192in}{3.938369in}}%
\pgfpathlineto{\pgfqpoint{3.384254in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{3.378437in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{3.376498in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{3.374559in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{3.372620in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{3.370682in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{3.368743in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{3.366804in}{3.755882in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{3.360987in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{3.359048in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{3.357109in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{3.353232in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{3.351293in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{3.349354in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{3.347415in}{3.896257in}}%
\pgfpathlineto{\pgfqpoint{3.345476in}{3.882220in}}%
\pgfpathlineto{\pgfqpoint{3.343925in}{3.826070in}}%
\pgfpathlineto{\pgfqpoint{3.340047in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{3.338109in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{3.336170in}{3.812032in}}%
\pgfpathlineto{\pgfqpoint{3.327445in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{3.325506in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{3.323567in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.321628in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{3.319689in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{3.317750in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{3.311934in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{3.309995in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{3.308056in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{3.306117in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.304178in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{3.302240in}{3.910295in}}%
\pgfpathlineto{\pgfqpoint{3.300301in}{3.924332in}}%
\pgfpathlineto{\pgfqpoint{3.298362in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{3.296423in}{4.191044in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{3.966444in}}%
\pgfpathlineto{\pgfqpoint{3.282851in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{3.280912in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{3.277034in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{3.275095in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{3.273157in}{4.303344in}}%
\pgfpathlineto{\pgfqpoint{3.271218in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{3.269279in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{3.267340in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{3.265401in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{3.263462in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{3.261523in}{3.952407in}}%
\pgfpathlineto{\pgfqpoint{3.259585in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.257646in}{4.064707in}}%
\pgfpathlineto{\pgfqpoint{3.255707in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{3.253768in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.251829in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.244074in}{4.387568in}}%
\pgfpathlineto{\pgfqpoint{3.240584in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.236706in}{4.233156in}}%
\pgfpathlineto{\pgfqpoint{3.232828in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.230889in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.227012in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{3.223134in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{3.221195in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{3.219256in}{4.345456in}}%
\pgfpathlineto{\pgfqpoint{3.217317in}{4.331418in}}%
\pgfpathlineto{\pgfqpoint{3.213440in}{4.359493in}}%
\pgfpathlineto{\pgfqpoint{3.211501in}{4.275269in}}%
\pgfpathlineto{\pgfqpoint{3.209562in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.207623in}{4.247194in}}%
\pgfpathlineto{\pgfqpoint{3.205684in}{4.092782in}}%
\pgfpathlineto{\pgfqpoint{3.203745in}{4.050669in}}%
\pgfpathlineto{\pgfqpoint{3.201806in}{4.106819in}}%
\pgfpathlineto{\pgfqpoint{3.201806in}{4.106819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.916233in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.513886in}{4.605149in}}%
\pgfpathlineto{\pgfqpoint{5.502642in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{5.491456in}{4.537769in}}%
\pgfpathlineto{\pgfqpoint{5.478799in}{4.484427in}}%
\pgfpathlineto{\pgfqpoint{5.469026in}{4.554614in}}%
\pgfpathlineto{\pgfqpoint{5.457782in}{4.443718in}}%
\pgfpathlineto{\pgfqpoint{5.446596in}{4.363705in}}%
\pgfpathlineto{\pgfqpoint{5.432231in}{4.315977in}}%
\pgfpathlineto{\pgfqpoint{5.427816in}{4.230349in}}%
\pgfpathlineto{\pgfqpoint{5.423400in}{4.276672in}}%
\pgfpathlineto{\pgfqpoint{5.416100in}{4.269654in}}%
\pgfpathlineto{\pgfqpoint{5.396143in}{4.306151in}}%
\pgfpathlineto{\pgfqpoint{5.376244in}{4.297729in}}%
\pgfpathlineto{\pgfqpoint{5.366236in}{4.405817in}}%
\pgfpathlineto{\pgfqpoint{5.356287in}{4.264039in}}%
\pgfpathlineto{\pgfqpoint{5.346337in}{4.453544in}}%
\pgfpathlineto{\pgfqpoint{5.326380in}{4.426873in}}%
\pgfpathlineto{\pgfqpoint{5.287642in}{4.421258in}}%
\pgfpathlineto{\pgfqpoint{5.273395in}{4.332822in}}%
\pgfpathlineto{\pgfqpoint{5.259207in}{4.386165in}}%
\pgfpathlineto{\pgfqpoint{5.245019in}{4.251405in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{4.282287in}}%
\pgfpathlineto{\pgfqpoint{5.204162in}{4.381953in}}%
\pgfpathlineto{\pgfqpoint{5.189974in}{4.442314in}}%
\pgfpathlineto{\pgfqpoint{5.172548in}{4.400202in}}%
\pgfpathlineto{\pgfqpoint{5.141170in}{4.376338in}}%
\pgfpathlineto{\pgfqpoint{5.109732in}{4.474601in}}%
\pgfpathlineto{\pgfqpoint{5.080944in}{4.610764in}}%
\pgfpathlineto{\pgfqpoint{5.063282in}{4.491446in}}%
\pgfpathlineto{\pgfqpoint{5.045621in}{4.657088in}}%
\pgfpathlineto{\pgfqpoint{5.026841in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{4.658491in}}%
\pgfpathlineto{\pgfqpoint{4.979743in}{4.634628in}}%
\pgfpathlineto{\pgfqpoint{4.956195in}{4.620590in}}%
\pgfpathlineto{\pgfqpoint{4.932646in}{4.612168in}}%
\pgfpathlineto{\pgfqpoint{4.909097in}{4.577074in}}%
\pgfpathlineto{\pgfqpoint{4.887609in}{4.624801in}}%
\pgfpathlineto{\pgfqpoint{4.874893in}{4.662703in}}%
\pgfpathlineto{\pgfqpoint{4.862177in}{4.658491in}}%
\pgfpathlineto{\pgfqpoint{4.849460in}{4.706219in}}%
\pgfpathlineto{\pgfqpoint{4.825617in}{4.577074in}}%
\pgfpathlineto{\pgfqpoint{4.812901in}{4.629013in}}%
\pgfpathlineto{\pgfqpoint{4.800185in}{4.689374in}}%
\pgfpathlineto{\pgfqpoint{4.786468in}{4.682355in}}%
\pgfpathlineto{\pgfqpoint{4.768217in}{4.696392in}}%
\pgfpathlineto{\pgfqpoint{4.749967in}{4.744120in}}%
\pgfpathlineto{\pgfqpoint{4.713467in}{4.547595in}}%
\pgfpathlineto{\pgfqpoint{4.695216in}{4.585497in}}%
\pgfpathlineto{\pgfqpoint{4.676966in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{4.658716in}{4.568652in}}%
\pgfpathlineto{\pgfqpoint{4.640466in}{4.568652in}}%
\pgfpathlineto{\pgfqpoint{4.622216in}{4.563037in}}%
\pgfpathlineto{\pgfqpoint{4.602435in}{4.505483in}}%
\pgfpathlineto{\pgfqpoint{4.575942in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{4.549450in}{4.565844in}}%
\pgfpathlineto{\pgfqpoint{4.522958in}{4.548999in}}%
\pgfpathlineto{\pgfqpoint{4.497172in}{4.588304in}}%
\pgfpathlineto{\pgfqpoint{4.454961in}{4.623398in}}%
\pgfpathlineto{\pgfqpoint{4.432531in}{4.685163in}}%
\pgfpathlineto{\pgfqpoint{4.410454in}{4.637435in}}%
\pgfpathlineto{\pgfqpoint{4.388377in}{4.626205in}}%
\pgfpathlineto{\pgfqpoint{4.366300in}{4.647261in}}%
\pgfpathlineto{\pgfqpoint{4.346696in}{4.714641in}}%
\pgfpathlineto{\pgfqpoint{4.337865in}{4.699200in}}%
\pgfpathlineto{\pgfqpoint{4.329035in}{4.672529in}}%
\pgfpathlineto{\pgfqpoint{4.320204in}{4.619186in}}%
\pgfpathlineto{\pgfqpoint{4.311373in}{4.582689in}}%
\pgfpathlineto{\pgfqpoint{4.302542in}{4.664106in}}%
\pgfpathlineto{\pgfqpoint{4.293712in}{4.655684in}}%
\pgfpathlineto{\pgfqpoint{4.284881in}{4.661299in}}%
\pgfpathlineto{\pgfqpoint{4.276050in}{4.629013in}}%
\pgfpathlineto{\pgfqpoint{4.267219in}{4.609360in}}%
\pgfpathlineto{\pgfqpoint{4.257741in}{4.605149in}}%
\pgfpathlineto{\pgfqpoint{4.245613in}{4.589708in}}%
\pgfpathlineto{\pgfqpoint{4.233427in}{4.532154in}}%
\pgfpathlineto{\pgfqpoint{4.210997in}{4.506887in}}%
\pgfpathlineto{\pgfqpoint{4.200518in}{4.547595in}}%
\pgfpathlineto{\pgfqpoint{4.190038in}{4.565844in}}%
\pgfpathlineto{\pgfqpoint{4.158660in}{4.560229in}}%
\pgfpathlineto{\pgfqpoint{4.148181in}{4.581285in}}%
\pgfpathlineto{\pgfqpoint{4.137702in}{4.581285in}}%
\pgfpathlineto{\pgfqpoint{4.127222in}{4.602341in}}%
\pgfpathlineto{\pgfqpoint{4.116331in}{4.600938in}}%
\pgfpathlineto{\pgfqpoint{4.103615in}{4.717449in}}%
\pgfpathlineto{\pgfqpoint{4.090840in}{4.495657in}}%
\pgfpathlineto{\pgfqpoint{4.078065in}{4.497061in}}%
\pgfpathlineto{\pgfqpoint{4.065348in}{4.506887in}}%
\pgfpathlineto{\pgfqpoint{4.052573in}{4.405817in}}%
\pgfpathlineto{\pgfqpoint{4.039268in}{4.467582in}}%
\pgfpathlineto{\pgfqpoint{4.023549in}{4.327207in}}%
\pgfpathlineto{\pgfqpoint{4.007889in}{4.358090in}}%
\pgfpathlineto{\pgfqpoint{3.978454in}{4.344052in}}%
\pgfpathlineto{\pgfqpoint{3.962735in}{4.351071in}}%
\pgfpathlineto{\pgfqpoint{3.947016in}{4.330015in}}%
\pgfpathlineto{\pgfqpoint{3.931356in}{4.332822in}}%
\pgfpathlineto{\pgfqpoint{3.899919in}{4.332822in}}%
\pgfpathlineto{\pgfqpoint{3.884259in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{3.868540in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{3.852821in}{4.511098in}}%
\pgfpathlineto{\pgfqpoint{3.845345in}{4.461967in}}%
\pgfpathlineto{\pgfqpoint{3.838398in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{3.828036in}{4.471793in}}%
\pgfpathlineto{\pgfqpoint{3.814143in}{4.504079in}}%
\pgfpathlineto{\pgfqpoint{3.800308in}{4.512502in}}%
\pgfpathlineto{\pgfqpoint{3.786826in}{4.537769in}}%
\pgfpathlineto{\pgfqpoint{3.774934in}{4.543384in}}%
\pgfpathlineto{\pgfqpoint{3.762983in}{4.523732in}}%
\pgfpathlineto{\pgfqpoint{3.751091in}{4.547595in}}%
\pgfpathlineto{\pgfqpoint{3.728779in}{4.567248in}}%
\pgfpathlineto{\pgfqpoint{3.716887in}{4.536365in}}%
\pgfpathlineto{\pgfqpoint{3.704936in}{4.568652in}}%
\pgfpathlineto{\pgfqpoint{3.693044in}{4.655684in}}%
\pgfpathlineto{\pgfqpoint{3.681152in}{4.690778in}}%
\pgfpathlineto{\pgfqpoint{3.669201in}{4.673933in}}%
\pgfpathlineto{\pgfqpoint{3.657721in}{4.619186in}}%
\pgfpathlineto{\pgfqpoint{3.647889in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{3.638057in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{3.628285in}{4.727275in}}%
\pgfpathlineto{\pgfqpoint{3.618453in}{4.737101in}}%
\pgfpathlineto{\pgfqpoint{3.608622in}{4.760965in}}%
\pgfpathlineto{\pgfqpoint{3.598908in}{4.760965in}}%
\pgfpathlineto{\pgfqpoint{3.589665in}{4.759561in}}%
\pgfpathlineto{\pgfqpoint{3.580363in}{4.744120in}}%
\pgfpathlineto{\pgfqpoint{3.571061in}{4.638839in}}%
\pgfpathlineto{\pgfqpoint{3.561760in}{4.749735in}}%
\pgfpathlineto{\pgfqpoint{3.552517in}{4.673933in}}%
\pgfpathlineto{\pgfqpoint{3.535091in}{4.616379in}}%
\pgfpathlineto{\pgfqpoint{3.525789in}{4.530750in}}%
\pgfpathlineto{\pgfqpoint{3.516016in}{4.532154in}}%
\pgfpathlineto{\pgfqpoint{3.503889in}{4.453544in}}%
\pgfpathlineto{\pgfqpoint{3.491820in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.479751in}{4.408624in}}%
\pgfpathlineto{\pgfqpoint{3.467683in}{4.418451in}}%
\pgfpathlineto{\pgfqpoint{3.455555in}{4.362301in}}%
\pgfpathlineto{\pgfqpoint{3.443487in}{4.317381in}}%
\pgfpathlineto{\pgfqpoint{3.431418in}{4.351071in}}%
\pgfpathlineto{\pgfqpoint{3.419349in}{4.355282in}}%
\pgfpathlineto{\pgfqpoint{3.395153in}{4.313170in}}%
\pgfpathlineto{\pgfqpoint{3.383084in}{4.289306in}}%
\pgfpathlineto{\pgfqpoint{3.371015in}{4.374935in}}%
\pgfpathlineto{\pgfqpoint{3.358888in}{4.383357in}}%
\pgfpathlineto{\pgfqpoint{3.346819in}{4.383357in}}%
\pgfpathlineto{\pgfqpoint{3.334750in}{4.429681in}}%
\pgfpathlineto{\pgfqpoint{3.312085in}{4.446526in}}%
\pgfpathlineto{\pgfqpoint{3.300016in}{4.497061in}}%
\pgfpathlineto{\pgfqpoint{3.287947in}{4.595323in}}%
\pgfpathlineto{\pgfqpoint{3.275820in}{4.586900in}}%
\pgfpathlineto{\pgfqpoint{3.263751in}{4.603745in}}%
\pgfpathlineto{\pgfqpoint{3.251683in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{3.239614in}{4.610764in}}%
\pgfpathlineto{\pgfqpoint{3.227898in}{4.636031in}}%
\pgfpathlineto{\pgfqpoint{3.217772in}{4.516713in}}%
\pgfpathlineto{\pgfqpoint{3.207705in}{4.520924in}}%
\pgfpathlineto{\pgfqpoint{3.197638in}{4.589708in}}%
\pgfpathlineto{\pgfqpoint{3.187512in}{4.637435in}}%
\pgfpathlineto{\pgfqpoint{3.177445in}{4.370723in}}%
\pgfpathlineto{\pgfqpoint{3.167319in}{4.652876in}}%
\pgfpathlineto{\pgfqpoint{3.156958in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{3.145478in}{4.664106in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{4.509694in}}%
\pgfpathlineto{\pgfqpoint{3.129700in}{4.629013in}}%
\pgfpathlineto{\pgfqpoint{3.122518in}{4.613571in}}%
\pgfpathlineto{\pgfqpoint{3.118220in}{4.616379in}}%
\pgfpathlineto{\pgfqpoint{3.106740in}{4.650069in}}%
\pgfpathlineto{\pgfqpoint{3.095260in}{4.664106in}}%
\pgfpathlineto{\pgfqpoint{3.083780in}{4.694989in}}%
\pgfpathlineto{\pgfqpoint{3.072242in}{4.709026in}}%
\pgfpathlineto{\pgfqpoint{3.060762in}{4.650069in}}%
\pgfpathlineto{\pgfqpoint{3.049282in}{4.620590in}}%
\pgfpathlineto{\pgfqpoint{3.037802in}{4.561633in}}%
\pgfpathlineto{\pgfqpoint{3.026322in}{4.568652in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{4.446526in}}%
\pgfpathlineto{\pgfqpoint{3.003362in}{4.393183in}}%
\pgfpathlineto{\pgfqpoint{2.991882in}{4.433892in}}%
\pgfpathlineto{\pgfqpoint{2.979224in}{4.379146in}}%
\pgfpathlineto{\pgfqpoint{2.948317in}{4.412836in}}%
\pgfpathlineto{\pgfqpoint{2.930655in}{4.433892in}}%
\pgfpathlineto{\pgfqpoint{2.912994in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{2.895332in}{4.418451in}}%
\pgfpathlineto{\pgfqpoint{2.877671in}{4.533558in}}%
\pgfpathlineto{\pgfqpoint{2.860009in}{4.488638in}}%
\pgfpathlineto{\pgfqpoint{2.842348in}{4.504079in}}%
\pgfpathlineto{\pgfqpoint{2.824686in}{4.339841in}}%
\pgfpathlineto{\pgfqpoint{2.807025in}{4.476004in}}%
\pgfpathlineto{\pgfqpoint{2.789363in}{4.497061in}}%
\pgfpathlineto{\pgfqpoint{2.771702in}{4.522328in}}%
\pgfpathlineto{\pgfqpoint{2.754040in}{4.520924in}}%
\pgfpathlineto{\pgfqpoint{2.736379in}{4.546192in}}%
\pgfpathlineto{\pgfqpoint{2.729549in}{4.568652in}}%
\pgfpathlineto{\pgfqpoint{2.723486in}{4.512502in}}%
\pgfpathlineto{\pgfqpoint{2.711358in}{4.505483in}}%
\pgfpathlineto{\pgfqpoint{2.705235in}{4.610764in}}%
\pgfpathlineto{\pgfqpoint{2.694992in}{4.592515in}}%
\pgfpathlineto{\pgfqpoint{2.688928in}{4.585497in}}%
\pgfpathlineto{\pgfqpoint{2.682864in}{4.631820in}}%
\pgfpathlineto{\pgfqpoint{2.676742in}{4.617783in}}%
\pgfpathlineto{\pgfqpoint{2.670678in}{4.644454in}}%
\pgfpathlineto{\pgfqpoint{2.664614in}{4.721660in}}%
\pgfpathlineto{\pgfqpoint{2.658550in}{4.727275in}}%
\pgfpathlineto{\pgfqpoint{2.652486in}{4.706219in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{4.748331in}}%
\pgfpathlineto{\pgfqpoint{2.639358in}{4.746927in}}%
\pgfpathlineto{\pgfqpoint{2.625464in}{4.742716in}}%
\pgfpathlineto{\pgfqpoint{2.611571in}{4.699200in}}%
\pgfpathlineto{\pgfqpoint{2.597677in}{4.672529in}}%
\pgfpathlineto{\pgfqpoint{2.583783in}{4.678144in}}%
\pgfpathlineto{\pgfqpoint{2.569889in}{4.721660in}}%
\pgfpathlineto{\pgfqpoint{2.555996in}{4.777810in}}%
\pgfpathlineto{\pgfqpoint{2.542102in}{4.739909in}}%
\pgfpathlineto{\pgfqpoint{2.528208in}{4.732890in}}%
\pgfpathlineto{\pgfqpoint{2.503011in}{4.532154in}}%
\pgfpathlineto{\pgfqpoint{2.494651in}{4.539173in}}%
\pgfpathlineto{\pgfqpoint{2.486292in}{4.564440in}}%
\pgfpathlineto{\pgfqpoint{2.469513in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{2.461095in}{4.539173in}}%
\pgfpathlineto{\pgfqpoint{2.452735in}{4.526539in}}%
\pgfpathlineto{\pgfqpoint{2.444316in}{4.492849in}}%
\pgfpathlineto{\pgfqpoint{2.435956in}{4.520924in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{4.536365in}}%
\pgfpathlineto{\pgfqpoint{2.392450in}{4.527943in}}%
\pgfpathlineto{\pgfqpoint{2.361542in}{4.425469in}}%
\pgfpathlineto{\pgfqpoint{2.330635in}{4.431084in}}%
\pgfpathlineto{\pgfqpoint{2.303436in}{4.445122in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{4.544788in}}%
\pgfpathlineto{\pgfqpoint{2.292368in}{4.490042in}}%
\pgfpathlineto{\pgfqpoint{2.288247in}{4.522328in}}%
\pgfpathlineto{\pgfqpoint{2.277179in}{4.560229in}}%
\pgfpathlineto{\pgfqpoint{2.266111in}{4.577074in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{4.600938in}}%
\pgfpathlineto{\pgfqpoint{2.244035in}{4.636031in}}%
\pgfpathlineto{\pgfqpoint{2.233026in}{4.636031in}}%
\pgfpathlineto{\pgfqpoint{2.210890in}{4.721660in}}%
\pgfpathlineto{\pgfqpoint{2.199881in}{4.704815in}}%
\pgfpathlineto{\pgfqpoint{2.190579in}{4.679548in}}%
\pgfpathlineto{\pgfqpoint{2.176685in}{4.581285in}}%
\pgfpathlineto{\pgfqpoint{2.169739in}{4.598130in}}%
\pgfpathlineto{\pgfqpoint{2.167148in}{4.619186in}}%
\pgfpathlineto{\pgfqpoint{2.162792in}{4.582689in}}%
\pgfpathlineto{\pgfqpoint{2.160201in}{4.616379in}}%
\pgfpathlineto{\pgfqpoint{2.153254in}{4.603745in}}%
\pgfpathlineto{\pgfqpoint{2.146308in}{4.606553in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{4.672529in}}%
\pgfpathlineto{\pgfqpoint{2.125938in}{4.623398in}}%
\pgfpathlineto{\pgfqpoint{2.119227in}{4.638839in}}%
\pgfpathlineto{\pgfqpoint{2.112456in}{4.565844in}}%
\pgfpathlineto{\pgfqpoint{2.099034in}{4.592515in}}%
\pgfpathlineto{\pgfqpoint{2.091321in}{4.579882in}}%
\pgfpathlineto{\pgfqpoint{2.079547in}{4.609360in}}%
\pgfpathlineto{\pgfqpoint{2.068538in}{4.679548in}}%
\pgfpathlineto{\pgfqpoint{2.056764in}{4.693585in}}%
\pgfpathlineto{\pgfqpoint{2.044989in}{4.634628in}}%
\pgfpathlineto{\pgfqpoint{2.033215in}{4.699200in}}%
\pgfpathlineto{\pgfqpoint{2.021500in}{4.703411in}}%
\pgfpathlineto{\pgfqpoint{2.010255in}{4.631820in}}%
\pgfpathlineto{\pgfqpoint{1.998952in}{4.620590in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{4.711834in}}%
\pgfpathlineto{\pgfqpoint{1.976404in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{1.965100in}{4.746927in}}%
\pgfpathlineto{\pgfqpoint{1.953856in}{4.777810in}}%
\pgfpathlineto{\pgfqpoint{1.942553in}{4.821326in}}%
\pgfpathlineto{\pgfqpoint{1.931308in}{4.831152in}}%
\pgfpathlineto{\pgfqpoint{1.920240in}{4.825537in}}%
\pgfpathlineto{\pgfqpoint{1.909761in}{4.846593in}}%
\pgfpathlineto{\pgfqpoint{1.891452in}{4.786232in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{4.744120in}}%
\pgfpathlineto{\pgfqpoint{1.870494in}{4.710430in}}%
\pgfpathlineto{\pgfqpoint{1.860015in}{4.709026in}}%
\pgfpathlineto{\pgfqpoint{1.849594in}{4.658491in}}%
\pgfpathlineto{\pgfqpoint{1.839115in}{4.571459in}}%
\pgfpathlineto{\pgfqpoint{1.828636in}{4.474601in}}%
\pgfpathlineto{\pgfqpoint{1.818157in}{4.466178in}}%
\pgfpathlineto{\pgfqpoint{1.806441in}{4.558825in}}%
\pgfpathlineto{\pgfqpoint{1.794549in}{4.544788in}}%
\pgfpathlineto{\pgfqpoint{1.782598in}{4.593919in}}%
\pgfpathlineto{\pgfqpoint{1.770706in}{4.529347in}}%
\pgfpathlineto{\pgfqpoint{1.758814in}{4.571459in}}%
\pgfpathlineto{\pgfqpoint{1.746863in}{4.585497in}}%
\pgfpathlineto{\pgfqpoint{1.734971in}{4.592515in}}%
\pgfpathlineto{\pgfqpoint{1.723020in}{4.595323in}}%
\pgfpathlineto{\pgfqpoint{1.711128in}{4.633224in}}%
\pgfpathlineto{\pgfqpoint{1.699236in}{4.591112in}}%
\pgfpathlineto{\pgfqpoint{1.676865in}{4.606553in}}%
\pgfpathlineto{\pgfqpoint{1.664973in}{4.609360in}}%
\pgfpathlineto{\pgfqpoint{1.653081in}{4.609360in}}%
\pgfpathlineto{\pgfqpoint{1.641130in}{4.606553in}}%
\pgfpathlineto{\pgfqpoint{1.629237in}{4.616379in}}%
\pgfpathlineto{\pgfqpoint{1.617345in}{4.606553in}}%
\pgfpathlineto{\pgfqpoint{1.605394in}{4.650069in}}%
\pgfpathlineto{\pgfqpoint{1.593502in}{4.655684in}}%
\pgfpathlineto{\pgfqpoint{1.581610in}{4.665510in}}%
\pgfpathlineto{\pgfqpoint{1.569659in}{4.651473in}}%
\pgfpathlineto{\pgfqpoint{1.560299in}{4.689374in}}%
\pgfpathlineto{\pgfqpoint{1.553528in}{4.679548in}}%
\pgfpathlineto{\pgfqpoint{1.546699in}{4.821326in}}%
\pgfpathlineto{\pgfqpoint{1.539929in}{4.846593in}}%
\pgfpathlineto{\pgfqpoint{1.526330in}{4.835363in}}%
\pgfpathlineto{\pgfqpoint{1.519501in}{4.807288in}}%
\pgfpathlineto{\pgfqpoint{1.516145in}{4.748331in}}%
\pgfpathlineto{\pgfqpoint{1.509316in}{4.775002in}}%
\pgfpathlineto{\pgfqpoint{1.502546in}{4.744120in}}%
\pgfpathlineto{\pgfqpoint{1.495716in}{4.732890in}}%
\pgfpathlineto{\pgfqpoint{1.488946in}{4.687970in}}%
\pgfpathlineto{\pgfqpoint{1.474994in}{4.744120in}}%
\pgfpathlineto{\pgfqpoint{1.466575in}{4.805885in}}%
\pgfpathlineto{\pgfqpoint{1.458215in}{4.822730in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{4.878880in}}%
\pgfpathlineto{\pgfqpoint{1.433018in}{4.836767in}}%
\pgfpathlineto{\pgfqpoint{1.424658in}{4.815711in}}%
\pgfpathlineto{\pgfqpoint{1.416240in}{4.762369in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{4.749735in}}%
\pgfpathlineto{\pgfqpoint{1.399461in}{4.808692in}}%
\pgfpathlineto{\pgfqpoint{1.391043in}{4.853612in}}%
\pgfpathlineto{\pgfqpoint{1.382683in}{4.782021in}}%
\pgfpathlineto{\pgfqpoint{1.374735in}{4.846593in}}%
\pgfpathlineto{\pgfqpoint{1.370202in}{4.852208in}}%
\pgfpathlineto{\pgfqpoint{1.365610in}{4.796058in}}%
\pgfpathlineto{\pgfqpoint{1.361018in}{4.765176in}}%
\pgfpathlineto{\pgfqpoint{1.356485in}{4.753946in}}%
\pgfpathlineto{\pgfqpoint{1.351893in}{4.755350in}}%
\pgfpathlineto{\pgfqpoint{1.343886in}{4.703411in}}%
\pgfpathlineto{\pgfqpoint{1.339353in}{4.693585in}}%
\pgfpathlineto{\pgfqpoint{1.334761in}{4.696392in}}%
\pgfpathlineto{\pgfqpoint{1.330228in}{4.607956in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{4.640243in}}%
\pgfpathlineto{\pgfqpoint{1.321044in}{4.624801in}}%
\pgfpathlineto{\pgfqpoint{1.316511in}{4.551807in}}%
\pgfpathlineto{\pgfqpoint{1.311919in}{4.541980in}}%
\pgfpathlineto{\pgfqpoint{1.311919in}{4.541980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.916233in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.500464in}{5.033292in}}%
\pgfpathlineto{\pgfqpoint{5.490455in}{5.047329in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{5.117516in}}%
\pgfpathlineto{\pgfqpoint{5.482802in}{5.089441in}}%
\pgfpathlineto{\pgfqpoint{5.475149in}{5.005217in}}%
\pgfpathlineto{\pgfqpoint{5.472205in}{5.117516in}}%
\pgfpathlineto{\pgfqpoint{5.467495in}{5.103479in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{5.075404in}}%
\pgfpathlineto{\pgfqpoint{5.456898in}{5.033292in}}%
\pgfpathlineto{\pgfqpoint{5.452189in}{5.033292in}}%
\pgfpathlineto{\pgfqpoint{5.444535in}{4.963104in}}%
\pgfpathlineto{\pgfqpoint{5.441592in}{4.977142in}}%
\pgfpathlineto{\pgfqpoint{5.436882in}{4.935029in}}%
\pgfpathlineto{\pgfqpoint{5.426285in}{4.668318in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{4.710430in}}%
\pgfpathlineto{\pgfqpoint{5.403914in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{5.390373in}{4.668318in}}%
\pgfpathlineto{\pgfqpoint{5.384486in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{5.367413in}{4.780617in}}%
\pgfpathlineto{\pgfqpoint{5.360349in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{5.350341in}{4.696392in}}%
\pgfpathlineto{\pgfqpoint{5.333268in}{4.710430in}}%
\pgfpathlineto{\pgfqpoint{5.326203in}{4.794655in}}%
\pgfpathlineto{\pgfqpoint{5.316195in}{4.710430in}}%
\pgfpathlineto{\pgfqpoint{5.299122in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{5.282050in}{4.668318in}}%
\pgfpathlineto{\pgfqpoint{5.264977in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{5.257912in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{5.247904in}{4.752542in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{4.682355in}}%
\pgfpathlineto{\pgfqpoint{5.223767in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{5.213758in}{4.738505in}}%
\pgfpathlineto{\pgfqpoint{5.196097in}{4.682355in}}%
\pgfpathlineto{\pgfqpoint{5.189032in}{4.752542in}}%
\pgfpathlineto{\pgfqpoint{5.178435in}{4.794655in}}%
\pgfpathlineto{\pgfqpoint{5.160774in}{4.738505in}}%
\pgfpathlineto{\pgfqpoint{5.153709in}{4.794655in}}%
\pgfpathlineto{\pgfqpoint{5.143112in}{4.794655in}}%
\pgfpathlineto{\pgfqpoint{5.130749in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{5.117798in}{4.668318in}}%
\pgfpathlineto{\pgfqpoint{5.105434in}{4.780617in}}%
\pgfpathlineto{\pgfqpoint{5.092483in}{4.780617in}}%
\pgfpathlineto{\pgfqpoint{5.080120in}{4.864842in}}%
\pgfpathlineto{\pgfqpoint{5.074821in}{4.850805in}}%
\pgfpathlineto{\pgfqpoint{5.067168in}{4.850805in}}%
\pgfpathlineto{\pgfqpoint{5.054805in}{4.892917in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{4.991179in}}%
\pgfpathlineto{\pgfqpoint{5.013595in}{4.864842in}}%
\pgfpathlineto{\pgfqpoint{5.001232in}{5.005217in}}%
\pgfpathlineto{\pgfqpoint{4.986514in}{4.906954in}}%
\pgfpathlineto{\pgfqpoint{4.974739in}{4.920992in}}%
\pgfpathlineto{\pgfqpoint{4.972384in}{4.906954in}}%
\pgfpathlineto{\pgfqpoint{4.964731in}{4.836767in}}%
\pgfpathlineto{\pgfqpoint{4.950013in}{4.878880in}}%
\pgfpathlineto{\pgfqpoint{4.942949in}{4.920992in}}%
\pgfpathlineto{\pgfqpoint{4.929408in}{4.850805in}}%
\pgfpathlineto{\pgfqpoint{4.925287in}{4.963104in}}%
\pgfpathlineto{\pgfqpoint{4.918222in}{4.878880in}}%
\pgfpathlineto{\pgfqpoint{4.904682in}{4.892917in}}%
\pgfpathlineto{\pgfqpoint{4.895851in}{4.892917in}}%
\pgfpathlineto{\pgfqpoint{4.875835in}{4.949067in}}%
\pgfpathlineto{\pgfqpoint{4.855818in}{4.920992in}}%
\pgfpathlineto{\pgfqpoint{4.835802in}{4.991179in}}%
\pgfpathlineto{\pgfqpoint{4.807544in}{5.061367in}}%
\pgfpathlineto{\pgfqpoint{4.799302in}{5.173666in}}%
\pgfpathlineto{\pgfqpoint{4.785761in}{5.103479in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{5.159629in}}%
\pgfpathlineto{\pgfqpoint{4.766922in}{5.089441in}}%
\pgfpathlineto{\pgfqpoint{4.746317in}{4.906954in}}%
\pgfpathlineto{\pgfqpoint{4.741019in}{4.752542in}}%
\pgfpathlineto{\pgfqpoint{4.731010in}{4.794655in}}%
\pgfpathlineto{\pgfqpoint{4.710994in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{4.700986in}{4.668318in}}%
\pgfpathlineto{\pgfqpoint{4.686268in}{4.808692in}}%
\pgfpathlineto{\pgfqpoint{4.666252in}{4.878880in}}%
\pgfpathlineto{\pgfqpoint{4.662719in}{4.822730in}}%
\pgfpathlineto{\pgfqpoint{4.655066in}{4.892917in}}%
\pgfpathlineto{\pgfqpoint{4.646235in}{4.752542in}}%
\pgfpathlineto{\pgfqpoint{4.636816in}{4.864842in}}%
\pgfpathlineto{\pgfqpoint{4.619743in}{4.780617in}}%
\pgfpathlineto{\pgfqpoint{4.603259in}{4.738505in}}%
\pgfpathlineto{\pgfqpoint{4.586186in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{4.569702in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{4.552629in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{4.536145in}{4.780617in}}%
\pgfpathlineto{\pgfqpoint{4.519072in}{4.738505in}}%
\pgfpathlineto{\pgfqpoint{4.509653in}{4.808692in}}%
\pgfpathlineto{\pgfqpoint{4.500822in}{4.836767in}}%
\pgfpathlineto{\pgfqpoint{4.491403in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{4.481983in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{4.472564in}{4.752542in}}%
\pgfpathlineto{\pgfqpoint{4.463733in}{4.878880in}}%
\pgfpathlineto{\pgfqpoint{4.454314in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{4.442539in}{4.836767in}}%
\pgfpathlineto{\pgfqpoint{4.430765in}{4.822730in}}%
\pgfpathlineto{\pgfqpoint{4.417224in}{4.780617in}}%
\pgfpathlineto{\pgfqpoint{4.404273in}{4.977142in}}%
\pgfpathlineto{\pgfqpoint{4.390732in}{4.906954in}}%
\pgfpathlineto{\pgfqpoint{4.377780in}{4.935029in}}%
\pgfpathlineto{\pgfqpoint{4.364240in}{5.019254in}}%
\pgfpathlineto{\pgfqpoint{4.267690in}{5.061367in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{5.103479in}}%
\pgfpathlineto{\pgfqpoint{4.231779in}{5.033292in}}%
\pgfpathlineto{\pgfqpoint{4.209996in}{4.949067in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{4.696392in}}%
\pgfpathlineto{\pgfqpoint{4.175262in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{4.163487in}{4.906954in}}%
\pgfpathlineto{\pgfqpoint{4.155245in}{4.822730in}}%
\pgfpathlineto{\pgfqpoint{4.142882in}{4.991179in}}%
\pgfpathlineto{\pgfqpoint{4.134640in}{4.991179in}}%
\pgfpathlineto{\pgfqpoint{4.124632in}{4.949067in}}%
\pgfpathlineto{\pgfqpoint{4.111092in}{5.047329in}}%
\pgfpathlineto{\pgfqpoint{4.096962in}{5.047329in}}%
\pgfpathlineto{\pgfqpoint{4.083422in}{5.117516in}}%
\pgfpathlineto{\pgfqpoint{4.078712in}{5.061367in}}%
\pgfpathlineto{\pgfqpoint{4.073414in}{4.794655in}}%
\pgfpathlineto{\pgfqpoint{4.068704in}{4.878880in}}%
\pgfpathlineto{\pgfqpoint{4.063994in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{4.058696in}{4.836767in}}%
\pgfpathlineto{\pgfqpoint{4.053986in}{4.794655in}}%
\pgfpathlineto{\pgfqpoint{4.046921in}{4.794655in}}%
\pgfpathlineto{\pgfqpoint{4.040445in}{4.850805in}}%
\pgfpathlineto{\pgfqpoint{4.032203in}{4.892917in}}%
\pgfpathlineto{\pgfqpoint{4.026316in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{4.019840in}{4.696392in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{4.794655in}}%
\pgfpathlineto{\pgfqpoint{3.998647in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{3.984517in}{4.696392in}}%
\pgfpathlineto{\pgfqpoint{3.970388in}{4.836767in}}%
\pgfpathlineto{\pgfqpoint{3.956259in}{4.822730in}}%
\pgfpathlineto{\pgfqpoint{3.942130in}{4.794655in}}%
\pgfpathlineto{\pgfqpoint{3.915637in}{4.710430in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{4.892917in}}%
\pgfpathlineto{\pgfqpoint{3.862653in}{4.949067in}}%
\pgfpathlineto{\pgfqpoint{3.836161in}{5.089441in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{4.906954in}}%
\pgfpathlineto{\pgfqpoint{3.765515in}{5.047329in}}%
\pgfpathlineto{\pgfqpoint{3.743732in}{4.949067in}}%
\pgfpathlineto{\pgfqpoint{3.722538in}{4.935029in}}%
\pgfpathlineto{\pgfqpoint{3.700756in}{4.850805in}}%
\pgfpathlineto{\pgfqpoint{3.678385in}{5.047329in}}%
\pgfpathlineto{\pgfqpoint{3.656013in}{4.949067in}}%
\pgfpathlineto{\pgfqpoint{3.633053in}{4.977142in}}%
\pgfpathlineto{\pgfqpoint{3.610682in}{5.061367in}}%
\pgfpathlineto{\pgfqpoint{3.588311in}{5.005217in}}%
\pgfpathlineto{\pgfqpoint{3.553577in}{5.005217in}}%
\pgfpathlineto{\pgfqpoint{3.506479in}{4.892917in}}%
\pgfpathlineto{\pgfqpoint{3.492939in}{4.738505in}}%
\pgfpathlineto{\pgfqpoint{3.479987in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{3.466446in}{4.920992in}}%
\pgfpathlineto{\pgfqpoint{3.453495in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{4.598130in}}%
\pgfpathlineto{\pgfqpoint{3.434656in}{4.668318in}}%
\pgfpathlineto{\pgfqpoint{3.415817in}{4.780617in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{4.668318in}}%
\pgfpathlineto{\pgfqpoint{3.387558in}{4.570055in}}%
\pgfpathlineto{\pgfqpoint{3.378139in}{4.584093in}}%
\pgfpathlineto{\pgfqpoint{3.368719in}{4.640243in}}%
\pgfpathlineto{\pgfqpoint{3.359300in}{4.556018in}}%
\pgfpathlineto{\pgfqpoint{3.338695in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{3.318090in}{4.864842in}}%
\pgfpathlineto{\pgfqpoint{3.300428in}{4.780617in}}%
\pgfpathlineto{\pgfqpoint{3.282767in}{4.920992in}}%
\pgfpathlineto{\pgfqpoint{3.265105in}{4.892917in}}%
\pgfpathlineto{\pgfqpoint{3.250976in}{4.822730in}}%
\pgfpathlineto{\pgfqpoint{3.229782in}{4.892917in}}%
\pgfpathlineto{\pgfqpoint{3.194459in}{5.047329in}}%
\pgfpathlineto{\pgfqpoint{3.180330in}{5.131554in}}%
\pgfpathlineto{\pgfqpoint{3.159136in}{5.187704in}}%
\pgfpathlineto{\pgfqpoint{3.129700in}{5.187704in}}%
\pgfpathlineto{\pgfqpoint{3.105563in}{5.229816in}}%
\pgfpathlineto{\pgfqpoint{3.095555in}{5.257891in}}%
\pgfpathlineto{\pgfqpoint{3.083780in}{5.243854in}}%
\pgfpathlineto{\pgfqpoint{3.069063in}{5.103479in}}%
\pgfpathlineto{\pgfqpoint{3.057288in}{5.117516in}}%
\pgfpathlineto{\pgfqpoint{3.035506in}{5.089441in}}%
\pgfpathlineto{\pgfqpoint{3.023143in}{5.061367in}}%
\pgfpathlineto{\pgfqpoint{3.007836in}{5.019254in}}%
\pgfpathlineto{\pgfqpoint{2.990174in}{4.766580in}}%
\pgfpathlineto{\pgfqpoint{2.980166in}{4.780617in}}%
\pgfpathlineto{\pgfqpoint{2.964860in}{4.836767in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{4.752542in}}%
\pgfpathlineto{\pgfqpoint{2.917762in}{4.920992in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{2.882439in}{4.710430in}}%
\pgfpathlineto{\pgfqpoint{2.861245in}{4.654280in}}%
\pgfpathlineto{\pgfqpoint{2.836519in}{4.780617in}}%
\pgfpathlineto{\pgfqpoint{2.811793in}{4.696392in}}%
\pgfpathlineto{\pgfqpoint{2.758809in}{4.710430in}}%
\pgfpathlineto{\pgfqpoint{2.758809in}{4.710430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.916233in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.479800in}{3.138234in}}%
\pgfpathlineto{\pgfqpoint{5.467978in}{3.096122in}}%
\pgfpathlineto{\pgfqpoint{5.456157in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{5.444335in}{3.096122in}}%
\pgfpathlineto{\pgfqpoint{5.432514in}{3.152272in}}%
\pgfpathlineto{\pgfqpoint{5.420692in}{3.039972in}}%
\pgfpathlineto{\pgfqpoint{5.415877in}{3.152272in}}%
\pgfpathlineto{\pgfqpoint{5.411061in}{2.787297in}}%
\pgfpathlineto{\pgfqpoint{5.406245in}{2.983822in}}%
\pgfpathlineto{\pgfqpoint{5.401430in}{2.927672in}}%
\pgfpathlineto{\pgfqpoint{5.396614in}{2.689035in}}%
\pgfpathlineto{\pgfqpoint{5.375809in}{3.082084in}}%
\pgfpathlineto{\pgfqpoint{5.313399in}{3.082084in}}%
\pgfpathlineto{\pgfqpoint{5.292593in}{3.110159in}}%
\pgfpathlineto{\pgfqpoint{5.271788in}{3.236496in}}%
\pgfpathlineto{\pgfqpoint{5.250989in}{3.292646in}}%
\pgfpathlineto{\pgfqpoint{5.230184in}{3.250534in}}%
\pgfpathlineto{\pgfqpoint{5.202944in}{2.703073in}}%
\pgfpathlineto{\pgfqpoint{5.175710in}{2.815372in}}%
\pgfpathlineto{\pgfqpoint{5.148470in}{2.674998in}}%
\pgfpathlineto{\pgfqpoint{5.100943in}{2.534623in}}%
\pgfpathlineto{\pgfqpoint{5.053421in}{2.983822in}}%
\pgfpathlineto{\pgfqpoint{5.005894in}{2.871522in}}%
\pgfpathlineto{\pgfqpoint{4.958373in}{2.969785in}}%
\pgfpathlineto{\pgfqpoint{4.927548in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{4.896723in}{2.745185in}}%
\pgfpathlineto{\pgfqpoint{4.835072in}{2.815372in}}%
\pgfpathlineto{\pgfqpoint{4.804247in}{2.815372in}}%
\pgfpathlineto{\pgfqpoint{4.779638in}{2.913635in}}%
\pgfpathlineto{\pgfqpoint{4.755030in}{3.025934in}}%
\pgfpathlineto{\pgfqpoint{4.730422in}{2.759223in}}%
\pgfpathlineto{\pgfqpoint{4.612826in}{3.264571in}}%
\pgfpathlineto{\pgfqpoint{4.495229in}{3.152272in}}%
\pgfpathlineto{\pgfqpoint{4.442186in}{3.068047in}}%
\pgfpathlineto{\pgfqpoint{4.389143in}{3.334759in}}%
\pgfpathlineto{\pgfqpoint{4.345048in}{3.096122in}}%
\pgfpathlineto{\pgfqpoint{4.300953in}{2.927672in}}%
\pgfpathlineto{\pgfqpoint{4.256858in}{2.829410in}}%
\pgfpathlineto{\pgfqpoint{4.184298in}{2.941710in}}%
\pgfpathlineto{\pgfqpoint{4.111739in}{2.604810in}}%
\pgfpathlineto{\pgfqpoint{4.074238in}{2.787297in}}%
\pgfpathlineto{\pgfqpoint{4.036737in}{2.941710in}}%
\pgfpathlineto{\pgfqpoint{3.999235in}{2.689035in}}%
\pgfpathlineto{\pgfqpoint{3.961734in}{2.562698in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{2.660960in}}%
\pgfpathlineto{\pgfqpoint{3.894414in}{2.731148in}}%
\pgfpathlineto{\pgfqpoint{3.860757in}{2.520586in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{3.068047in}}%
\pgfpathlineto{\pgfqpoint{3.801827in}{2.927672in}}%
\pgfpathlineto{\pgfqpoint{3.776559in}{3.039972in}}%
\pgfpathlineto{\pgfqpoint{3.751291in}{2.773260in}}%
\pgfpathlineto{\pgfqpoint{3.726024in}{2.604810in}}%
\pgfpathlineto{\pgfqpoint{3.700756in}{2.576736in}}%
\pgfpathlineto{\pgfqpoint{3.676030in}{2.717110in}}%
\pgfpathlineto{\pgfqpoint{3.651304in}{2.787297in}}%
\pgfpathlineto{\pgfqpoint{3.626577in}{2.717110in}}%
\pgfpathlineto{\pgfqpoint{3.601851in}{3.208421in}}%
\pgfpathlineto{\pgfqpoint{3.577125in}{2.983822in}}%
\pgfpathlineto{\pgfqpoint{3.562407in}{2.927672in}}%
\pgfpathlineto{\pgfqpoint{3.547689in}{2.983822in}}%
\pgfpathlineto{\pgfqpoint{3.532971in}{3.025934in}}%
\pgfpathlineto{\pgfqpoint{3.518254in}{2.745185in}}%
\pgfpathlineto{\pgfqpoint{3.499415in}{2.773260in}}%
\pgfpathlineto{\pgfqpoint{3.480576in}{2.871522in}}%
\pgfpathlineto{\pgfqpoint{3.461737in}{2.913635in}}%
\pgfpathlineto{\pgfqpoint{3.442898in}{3.138234in}}%
\pgfpathlineto{\pgfqpoint{3.424059in}{3.320721in}}%
\pgfpathlineto{\pgfqpoint{3.405220in}{3.559358in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{3.376871in}}%
\pgfpathlineto{\pgfqpoint{3.367542in}{3.096122in}}%
\pgfpathlineto{\pgfqpoint{3.348703in}{3.334759in}}%
\pgfpathlineto{\pgfqpoint{3.329864in}{3.334759in}}%
\pgfpathlineto{\pgfqpoint{3.311025in}{3.320721in}}%
\pgfpathlineto{\pgfqpoint{3.292186in}{3.334759in}}%
\pgfpathlineto{\pgfqpoint{3.273347in}{3.447058in}}%
\pgfpathlineto{\pgfqpoint{3.254508in}{3.376871in}}%
\pgfpathlineto{\pgfqpoint{3.235669in}{3.362833in}}%
\pgfpathlineto{\pgfqpoint{3.216830in}{3.222459in}}%
\pgfpathlineto{\pgfqpoint{3.197992in}{3.152272in}}%
\pgfpathlineto{\pgfqpoint{3.179153in}{3.334759in}}%
\pgfpathlineto{\pgfqpoint{3.160314in}{3.110159in}}%
\pgfpathlineto{\pgfqpoint{3.141475in}{3.124197in}}%
\pgfpathlineto{\pgfqpoint{3.128340in}{2.955747in}}%
\pgfpathlineto{\pgfqpoint{3.115206in}{3.124197in}}%
\pgfpathlineto{\pgfqpoint{3.102078in}{2.927672in}}%
\pgfpathlineto{\pgfqpoint{3.075809in}{3.096122in}}%
\pgfpathlineto{\pgfqpoint{3.062675in}{2.941710in}}%
\pgfpathlineto{\pgfqpoint{3.049547in}{3.166309in}}%
\pgfpathlineto{\pgfqpoint{3.036412in}{2.857485in}}%
\pgfpathlineto{\pgfqpoint{3.023278in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{3.010144in}{2.689035in}}%
\pgfpathlineto{\pgfqpoint{2.997015in}{2.689035in}}%
\pgfpathlineto{\pgfqpoint{2.983881in}{2.871522in}}%
\pgfpathlineto{\pgfqpoint{2.970747in}{2.941710in}}%
\pgfpathlineto{\pgfqpoint{2.946545in}{2.955747in}}%
\pgfpathlineto{\pgfqpoint{2.922342in}{3.236496in}}%
\pgfpathlineto{\pgfqpoint{2.898140in}{3.250534in}}%
\pgfpathlineto{\pgfqpoint{2.873938in}{3.068047in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{2.913635in}}%
\pgfpathlineto{\pgfqpoint{2.825528in}{3.110159in}}%
\pgfpathlineto{\pgfqpoint{2.801326in}{2.829410in}}%
\pgfpathlineto{\pgfqpoint{2.777124in}{2.899597in}}%
\pgfpathlineto{\pgfqpoint{2.752922in}{2.927672in}}%
\pgfpathlineto{\pgfqpoint{2.732805in}{2.955747in}}%
\pgfpathlineto{\pgfqpoint{2.712694in}{2.913635in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{3.138234in}}%
\pgfpathlineto{\pgfqpoint{2.672462in}{3.418983in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{2.913635in}}%
\pgfpathlineto{\pgfqpoint{2.632235in}{3.025934in}}%
\pgfpathlineto{\pgfqpoint{2.612118in}{3.068047in}}%
\pgfpathlineto{\pgfqpoint{2.592008in}{3.039972in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{3.110159in}}%
\pgfpathlineto{\pgfqpoint{2.551775in}{3.124197in}}%
\pgfpathlineto{\pgfqpoint{2.531664in}{2.941710in}}%
\pgfpathlineto{\pgfqpoint{2.511548in}{2.871522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.916233in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.514292in}{2.668400in}}%
\pgfpathlineto{\pgfqpoint{5.507540in}{2.748554in}}%
\pgfpathlineto{\pgfqpoint{5.502442in}{2.943534in}}%
\pgfpathlineto{\pgfqpoint{5.498444in}{2.819163in}}%
\pgfpathlineto{\pgfqpoint{5.494453in}{2.821970in}}%
\pgfpathlineto{\pgfqpoint{5.490455in}{2.735078in}}%
\pgfpathlineto{\pgfqpoint{5.486464in}{2.768347in}}%
\pgfpathlineto{\pgfqpoint{5.482466in}{3.003474in}}%
\pgfpathlineto{\pgfqpoint{5.479128in}{2.824778in}}%
\pgfpathlineto{\pgfqpoint{5.476774in}{2.898053in}}%
\pgfpathlineto{\pgfqpoint{5.474419in}{2.824076in}}%
\pgfpathlineto{\pgfqpoint{5.472064in}{2.886121in}}%
\pgfpathlineto{\pgfqpoint{5.469709in}{2.667558in}}%
\pgfpathlineto{\pgfqpoint{5.464999in}{3.145393in}}%
\pgfpathlineto{\pgfqpoint{5.462644in}{3.000386in}}%
\pgfpathlineto{\pgfqpoint{5.459995in}{2.983120in}}%
\pgfpathlineto{\pgfqpoint{5.456174in}{2.899316in}}%
\pgfpathlineto{\pgfqpoint{5.452354in}{2.958133in}}%
\pgfpathlineto{\pgfqpoint{5.449263in}{2.695633in}}%
\pgfpathlineto{\pgfqpoint{5.446172in}{2.690299in}}%
\pgfpathlineto{\pgfqpoint{5.443482in}{2.720058in}}%
\pgfpathlineto{\pgfqpoint{5.441327in}{2.851729in}}%
\pgfpathlineto{\pgfqpoint{5.438248in}{2.824778in}}%
\pgfpathlineto{\pgfqpoint{5.430553in}{2.448714in}}%
\pgfpathlineto{\pgfqpoint{5.427209in}{2.542063in}}%
\pgfpathlineto{\pgfqpoint{5.424130in}{2.805827in}}%
\pgfpathlineto{\pgfqpoint{5.421057in}{2.391722in}}%
\pgfpathlineto{\pgfqpoint{5.417984in}{2.214008in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{2.203901in}}%
\pgfpathlineto{\pgfqpoint{5.411832in}{1.997971in}}%
\pgfpathlineto{\pgfqpoint{5.409377in}{1.914167in}}%
\pgfpathlineto{\pgfqpoint{5.408759in}{2.354242in}}%
\pgfpathlineto{\pgfqpoint{5.405686in}{2.073212in}}%
\pgfpathlineto{\pgfqpoint{5.402613in}{2.107463in}}%
\pgfpathlineto{\pgfqpoint{5.399534in}{2.570419in}}%
\pgfpathlineto{\pgfqpoint{5.398922in}{2.193794in}}%
\pgfpathlineto{\pgfqpoint{5.393388in}{2.055665in}}%
\pgfpathlineto{\pgfqpoint{5.390315in}{2.340204in}}%
\pgfpathlineto{\pgfqpoint{5.387236in}{2.370104in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{2.161788in}}%
\pgfpathlineto{\pgfqpoint{5.377857in}{2.301180in}}%
\pgfpathlineto{\pgfqpoint{5.374784in}{2.450539in}}%
\pgfpathlineto{\pgfqpoint{5.371711in}{2.431869in}}%
\pgfpathlineto{\pgfqpoint{5.369050in}{2.083038in}}%
\pgfpathlineto{\pgfqpoint{5.366389in}{2.073212in}}%
\pgfpathlineto{\pgfqpoint{5.363728in}{2.275913in}}%
\pgfpathlineto{\pgfqpoint{5.361073in}{2.153646in}}%
\pgfpathlineto{\pgfqpoint{5.358412in}{2.430044in}}%
\pgfpathlineto{\pgfqpoint{5.355433in}{2.417691in}}%
\pgfpathlineto{\pgfqpoint{5.352242in}{2.261033in}}%
\pgfpathlineto{\pgfqpoint{5.349057in}{1.944488in}}%
\pgfpathlineto{\pgfqpoint{5.345866in}{2.091601in}}%
\pgfpathlineto{\pgfqpoint{5.342676in}{2.473560in}}%
\pgfpathlineto{\pgfqpoint{5.339308in}{2.278018in}}%
\pgfpathlineto{\pgfqpoint{5.335894in}{2.317744in}}%
\pgfpathlineto{\pgfqpoint{5.329064in}{2.152523in}}%
\pgfpathlineto{\pgfqpoint{5.325650in}{2.402390in}}%
\pgfpathlineto{\pgfqpoint{5.322235in}{2.387791in}}%
\pgfpathlineto{\pgfqpoint{5.316560in}{2.269596in}}%
\pgfpathlineto{\pgfqpoint{5.310320in}{2.254576in}}%
\pgfpathlineto{\pgfqpoint{5.304079in}{2.563540in}}%
\pgfpathlineto{\pgfqpoint{5.297680in}{2.597230in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{2.432852in}}%
\pgfpathlineto{\pgfqpoint{5.287042in}{2.210498in}}%
\pgfpathlineto{\pgfqpoint{5.281796in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{5.275503in}{2.158279in}}%
\pgfpathlineto{\pgfqpoint{5.270258in}{2.308480in}}%
\pgfpathlineto{\pgfqpoint{5.265012in}{2.197163in}}%
\pgfpathlineto{\pgfqpoint{5.255987in}{2.601441in}}%
\pgfpathlineto{\pgfqpoint{5.254303in}{2.499530in}}%
\pgfpathlineto{\pgfqpoint{5.251784in}{2.121781in}}%
\pgfpathlineto{\pgfqpoint{5.247586in}{2.171053in}}%
\pgfpathlineto{\pgfqpoint{5.240586in}{2.197163in}}%
\pgfpathlineto{\pgfqpoint{5.222842in}{2.569576in}}%
\pgfpathlineto{\pgfqpoint{5.205098in}{2.420499in}}%
\pgfpathlineto{\pgfqpoint{5.196226in}{2.320833in}}%
\pgfpathlineto{\pgfqpoint{5.192094in}{2.381896in}}%
\pgfpathlineto{\pgfqpoint{5.187961in}{2.612110in}}%
\pgfpathlineto{\pgfqpoint{5.183828in}{2.641308in}}%
\pgfpathlineto{\pgfqpoint{5.179689in}{2.707144in}}%
\pgfpathlineto{\pgfqpoint{5.175557in}{2.503460in}}%
\pgfpathlineto{\pgfqpoint{5.171424in}{2.550766in}}%
\pgfpathlineto{\pgfqpoint{5.167291in}{2.417691in}}%
\pgfpathlineto{\pgfqpoint{5.163158in}{2.199409in}}%
\pgfpathlineto{\pgfqpoint{5.159025in}{2.134836in}}%
\pgfpathlineto{\pgfqpoint{5.154893in}{2.103813in}}%
\pgfpathlineto{\pgfqpoint{5.150760in}{2.253453in}}%
\pgfpathlineto{\pgfqpoint{5.146621in}{2.081775in}}%
\pgfpathlineto{\pgfqpoint{5.142488in}{2.290792in}}%
\pgfpathlineto{\pgfqpoint{5.138356in}{2.680192in}}%
\pgfpathlineto{\pgfqpoint{5.134223in}{2.638922in}}%
\pgfpathlineto{\pgfqpoint{5.121824in}{2.060718in}}%
\pgfpathlineto{\pgfqpoint{5.117692in}{2.295986in}}%
\pgfpathlineto{\pgfqpoint{5.113553in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{5.109420in}{2.206147in}}%
\pgfpathlineto{\pgfqpoint{5.105287in}{2.534342in}}%
\pgfpathlineto{\pgfqpoint{5.101154in}{2.478193in}}%
\pgfpathlineto{\pgfqpoint{5.096174in}{2.588948in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{2.342170in}}%
\pgfpathlineto{\pgfqpoint{5.086207in}{2.485492in}}%
\pgfpathlineto{\pgfqpoint{5.081221in}{2.334028in}}%
\pgfpathlineto{\pgfqpoint{5.076240in}{2.537711in}}%
\pgfpathlineto{\pgfqpoint{5.071254in}{2.457979in}}%
\pgfpathlineto{\pgfqpoint{5.061292in}{2.536869in}}%
\pgfpathlineto{\pgfqpoint{5.056306in}{2.688755in}}%
\pgfpathlineto{\pgfqpoint{5.051325in}{2.728340in}}%
\pgfpathlineto{\pgfqpoint{5.046339in}{2.712478in}}%
\pgfpathlineto{\pgfqpoint{5.041359in}{2.852431in}}%
\pgfpathlineto{\pgfqpoint{5.036372in}{2.800072in}}%
\pgfpathlineto{\pgfqpoint{5.031392in}{2.871382in}}%
\pgfpathlineto{\pgfqpoint{5.026405in}{2.616181in}}%
\pgfpathlineto{\pgfqpoint{5.021425in}{2.694089in}}%
\pgfpathlineto{\pgfqpoint{5.016444in}{2.565365in}}%
\pgfpathlineto{\pgfqpoint{5.011458in}{2.387791in}}%
\pgfpathlineto{\pgfqpoint{5.006477in}{2.314656in}}%
\pgfpathlineto{\pgfqpoint{5.001491in}{2.501635in}}%
\pgfpathlineto{\pgfqpoint{4.996510in}{2.499810in}}%
\pgfpathlineto{\pgfqpoint{4.991524in}{2.577157in}}%
\pgfpathlineto{\pgfqpoint{4.986543in}{2.473841in}}%
\pgfpathlineto{\pgfqpoint{4.981563in}{2.458961in}}%
\pgfpathlineto{\pgfqpoint{4.971596in}{2.666014in}}%
\pgfpathlineto{\pgfqpoint{4.966609in}{2.648607in}}%
\pgfpathlineto{\pgfqpoint{4.961629in}{2.590633in}}%
\pgfpathlineto{\pgfqpoint{4.956642in}{2.615339in}}%
\pgfpathlineto{\pgfqpoint{4.951662in}{2.610425in}}%
\pgfpathlineto{\pgfqpoint{4.946675in}{2.663627in}}%
\pgfpathlineto{\pgfqpoint{4.941695in}{2.788701in}}%
\pgfpathlineto{\pgfqpoint{4.936714in}{2.780700in}}%
\pgfpathlineto{\pgfqpoint{4.931728in}{2.578841in}}%
\pgfpathlineto{\pgfqpoint{4.926747in}{2.625165in}}%
\pgfpathlineto{\pgfqpoint{4.921761in}{2.590633in}}%
\pgfpathlineto{\pgfqpoint{4.916780in}{2.749256in}}%
\pgfpathlineto{\pgfqpoint{4.911794in}{2.766241in}}%
\pgfpathlineto{\pgfqpoint{4.906813in}{2.750660in}}%
\pgfpathlineto{\pgfqpoint{4.897935in}{2.459663in}}%
\pgfpathlineto{\pgfqpoint{4.889063in}{2.603407in}}%
\pgfpathlineto{\pgfqpoint{4.880191in}{2.576314in}}%
\pgfpathlineto{\pgfqpoint{4.871313in}{2.645379in}}%
\pgfpathlineto{\pgfqpoint{4.862436in}{2.588106in}}%
\pgfpathlineto{\pgfqpoint{4.853564in}{2.683280in}}%
\pgfpathlineto{\pgfqpoint{4.844692in}{2.746308in}}%
\pgfpathlineto{\pgfqpoint{4.835814in}{2.864644in}}%
\pgfpathlineto{\pgfqpoint{4.826936in}{2.960660in}}%
\pgfpathlineto{\pgfqpoint{4.818064in}{2.882893in}}%
\pgfpathlineto{\pgfqpoint{4.809192in}{2.832358in}}%
\pgfpathlineto{\pgfqpoint{4.800314in}{2.985647in}}%
\pgfpathlineto{\pgfqpoint{4.791436in}{3.047833in}}%
\pgfpathlineto{\pgfqpoint{4.782564in}{3.272573in}}%
\pgfpathlineto{\pgfqpoint{4.773692in}{2.950553in}}%
\pgfpathlineto{\pgfqpoint{4.764815in}{2.897492in}}%
\pgfpathlineto{\pgfqpoint{4.755937in}{2.922338in}}%
\pgfpathlineto{\pgfqpoint{4.747065in}{2.770593in}}%
\pgfpathlineto{\pgfqpoint{4.738193in}{2.832358in}}%
\pgfpathlineto{\pgfqpoint{4.729315in}{2.612952in}}%
\pgfpathlineto{\pgfqpoint{4.715033in}{2.068158in}}%
\pgfpathlineto{\pgfqpoint{4.711465in}{2.236046in}}%
\pgfpathlineto{\pgfqpoint{4.707003in}{2.020150in}}%
\pgfpathlineto{\pgfqpoint{4.702540in}{2.209516in}}%
\pgfpathlineto{\pgfqpoint{4.698078in}{2.469910in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{2.579683in}}%
\pgfpathlineto{\pgfqpoint{4.689147in}{2.431869in}}%
\pgfpathlineto{\pgfqpoint{4.684684in}{2.415726in}}%
\pgfpathlineto{\pgfqpoint{4.680222in}{2.468086in}}%
\pgfpathlineto{\pgfqpoint{4.675759in}{2.280124in}}%
\pgfpathlineto{\pgfqpoint{4.671297in}{2.292758in}}%
\pgfpathlineto{\pgfqpoint{4.666834in}{2.420499in}}%
\pgfpathlineto{\pgfqpoint{4.662372in}{2.514128in}}%
\pgfpathlineto{\pgfqpoint{4.657909in}{2.433834in}}%
\pgfpathlineto{\pgfqpoint{4.653447in}{2.658153in}}%
\pgfpathlineto{\pgfqpoint{4.648985in}{2.528166in}}%
\pgfpathlineto{\pgfqpoint{4.644522in}{2.752204in}}%
\pgfpathlineto{\pgfqpoint{4.640060in}{2.647765in}}%
\pgfpathlineto{\pgfqpoint{4.635597in}{2.427096in}}%
\pgfpathlineto{\pgfqpoint{4.631135in}{2.562698in}}%
\pgfpathlineto{\pgfqpoint{4.626672in}{2.181300in}}%
\pgfpathlineto{\pgfqpoint{4.622210in}{2.346240in}}%
\pgfpathlineto{\pgfqpoint{4.617747in}{1.953893in}}%
\pgfpathlineto{\pgfqpoint{4.613279in}{1.943084in}}%
\pgfpathlineto{\pgfqpoint{4.608816in}{2.185933in}}%
\pgfpathlineto{\pgfqpoint{4.604354in}{1.996708in}}%
\pgfpathlineto{\pgfqpoint{4.599002in}{2.135398in}}%
\pgfpathlineto{\pgfqpoint{4.596324in}{2.142416in}}%
\pgfpathlineto{\pgfqpoint{4.594540in}{1.990110in}}%
\pgfpathlineto{\pgfqpoint{4.590078in}{2.380211in}}%
\pgfpathlineto{\pgfqpoint{4.586504in}{2.225799in}}%
\pgfpathlineto{\pgfqpoint{4.582042in}{2.135819in}}%
\pgfpathlineto{\pgfqpoint{4.571951in}{2.742799in}}%
\pgfpathlineto{\pgfqpoint{4.566323in}{2.339783in}}%
\pgfpathlineto{\pgfqpoint{4.560695in}{2.276895in}}%
\pgfpathlineto{\pgfqpoint{4.555067in}{2.399442in}}%
\pgfpathlineto{\pgfqpoint{4.549438in}{2.339643in}}%
\pgfpathlineto{\pgfqpoint{4.543810in}{2.135398in}}%
\pgfpathlineto{\pgfqpoint{4.538182in}{2.203760in}}%
\pgfpathlineto{\pgfqpoint{4.532554in}{2.486475in}}%
\pgfpathlineto{\pgfqpoint{4.528327in}{2.612110in}}%
\pgfpathlineto{\pgfqpoint{4.524106in}{2.494757in}}%
\pgfpathlineto{\pgfqpoint{4.515652in}{2.540098in}}%
\pgfpathlineto{\pgfqpoint{4.511431in}{2.679069in}}%
\pgfpathlineto{\pgfqpoint{4.502977in}{2.287704in}}%
\pgfpathlineto{\pgfqpoint{4.498756in}{2.325325in}}%
\pgfpathlineto{\pgfqpoint{4.494529in}{2.140311in}}%
\pgfpathlineto{\pgfqpoint{4.490308in}{2.326026in}}%
\pgfpathlineto{\pgfqpoint{4.486081in}{2.325746in}}%
\pgfpathlineto{\pgfqpoint{4.481854in}{2.424008in}}%
\pgfpathlineto{\pgfqpoint{4.477633in}{2.120799in}}%
\pgfpathlineto{\pgfqpoint{4.473406in}{2.527324in}}%
\pgfpathlineto{\pgfqpoint{4.469179in}{2.551608in}}%
\pgfpathlineto{\pgfqpoint{4.464958in}{2.707144in}}%
\pgfpathlineto{\pgfqpoint{4.460731in}{2.309462in}}%
\pgfpathlineto{\pgfqpoint{4.451452in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{4.442168in}{2.429061in}}%
\pgfpathlineto{\pgfqpoint{4.432890in}{2.231695in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{2.229168in}}%
\pgfpathlineto{\pgfqpoint{4.414328in}{2.572103in}}%
\pgfpathlineto{\pgfqpoint{4.405050in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{4.395766in}{2.554697in}}%
\pgfpathlineto{\pgfqpoint{4.386487in}{2.597371in}}%
\pgfpathlineto{\pgfqpoint{4.377203in}{2.622778in}}%
\pgfpathlineto{\pgfqpoint{4.367925in}{2.708688in}}%
\pgfpathlineto{\pgfqpoint{4.358647in}{2.836569in}}%
\pgfpathlineto{\pgfqpoint{4.349363in}{2.872786in}}%
\pgfpathlineto{\pgfqpoint{4.340085in}{2.888788in}}%
\pgfpathlineto{\pgfqpoint{4.330801in}{2.785894in}}%
\pgfpathlineto{\pgfqpoint{4.321523in}{2.650011in}}%
\pgfpathlineto{\pgfqpoint{4.312244in}{2.455733in}}%
\pgfpathlineto{\pgfqpoint{4.302960in}{2.723848in}}%
\pgfpathlineto{\pgfqpoint{4.293682in}{2.929918in}}%
\pgfpathlineto{\pgfqpoint{4.284398in}{2.881489in}}%
\pgfpathlineto{\pgfqpoint{4.275120in}{2.903107in}}%
\pgfpathlineto{\pgfqpoint{4.265842in}{2.881349in}}%
\pgfpathlineto{\pgfqpoint{4.256558in}{2.904651in}}%
\pgfpathlineto{\pgfqpoint{4.247279in}{2.884437in}}%
\pgfpathlineto{\pgfqpoint{4.237995in}{2.794457in}}%
\pgfpathlineto{\pgfqpoint{4.217767in}{2.330799in}}%
\pgfpathlineto{\pgfqpoint{4.206817in}{2.389757in}}%
\pgfpathlineto{\pgfqpoint{4.195867in}{2.347223in}}%
\pgfpathlineto{\pgfqpoint{4.184917in}{2.153225in}}%
\pgfpathlineto{\pgfqpoint{4.173966in}{2.295004in}}%
\pgfpathlineto{\pgfqpoint{4.163016in}{2.521007in}}%
\pgfpathlineto{\pgfqpoint{4.152066in}{2.711214in}}%
\pgfpathlineto{\pgfqpoint{4.148075in}{2.531675in}}%
\pgfpathlineto{\pgfqpoint{4.144077in}{2.477491in}}%
\pgfpathlineto{\pgfqpoint{4.140086in}{2.678788in}}%
\pgfpathlineto{\pgfqpoint{4.136094in}{2.422464in}}%
\pgfpathlineto{\pgfqpoint{4.132097in}{2.714443in}}%
\pgfpathlineto{\pgfqpoint{4.128105in}{2.806108in}}%
\pgfpathlineto{\pgfqpoint{4.124114in}{2.783507in}}%
\pgfpathlineto{\pgfqpoint{4.120117in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{4.116125in}{2.843026in}}%
\pgfpathlineto{\pgfqpoint{4.112134in}{2.986770in}}%
\pgfpathlineto{\pgfqpoint{4.108136in}{2.907458in}}%
\pgfpathlineto{\pgfqpoint{4.104145in}{3.158869in}}%
\pgfpathlineto{\pgfqpoint{4.100153in}{3.097104in}}%
\pgfpathlineto{\pgfqpoint{4.096156in}{2.970767in}}%
\pgfpathlineto{\pgfqpoint{4.092164in}{3.055834in}}%
\pgfpathlineto{\pgfqpoint{4.088173in}{3.006001in}}%
\pgfpathlineto{\pgfqpoint{4.080184in}{2.769470in}}%
\pgfpathlineto{\pgfqpoint{4.074285in}{2.788701in}}%
\pgfpathlineto{\pgfqpoint{4.062481in}{2.555679in}}%
\pgfpathlineto{\pgfqpoint{4.056582in}{2.605091in}}%
\pgfpathlineto{\pgfqpoint{4.050677in}{2.235906in}}%
\pgfpathlineto{\pgfqpoint{4.044778in}{2.518340in}}%
\pgfpathlineto{\pgfqpoint{4.038880in}{2.204462in}}%
\pgfpathlineto{\pgfqpoint{4.032975in}{2.142697in}}%
\pgfpathlineto{\pgfqpoint{4.027076in}{2.301461in}}%
\pgfpathlineto{\pgfqpoint{4.021171in}{2.275070in}}%
\pgfpathlineto{\pgfqpoint{4.015272in}{2.432150in}}%
\pgfpathlineto{\pgfqpoint{4.009373in}{2.407023in}}%
\pgfpathlineto{\pgfqpoint{3.997569in}{2.416849in}}%
\pgfpathlineto{\pgfqpoint{3.991670in}{2.389616in}}%
\pgfpathlineto{\pgfqpoint{3.985765in}{2.197443in}}%
\pgfpathlineto{\pgfqpoint{3.976111in}{2.827304in}}%
\pgfpathlineto{\pgfqpoint{3.972354in}{2.712057in}}%
\pgfpathlineto{\pgfqpoint{3.968598in}{2.529429in}}%
\pgfpathlineto{\pgfqpoint{3.964842in}{2.544590in}}%
\pgfpathlineto{\pgfqpoint{3.961086in}{2.442397in}}%
\pgfpathlineto{\pgfqpoint{3.957330in}{2.464155in}}%
\pgfpathlineto{\pgfqpoint{3.953574in}{2.445485in}}%
\pgfpathlineto{\pgfqpoint{3.949818in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{3.946062in}{2.370385in}}%
\pgfpathlineto{\pgfqpoint{3.942306in}{2.083880in}}%
\pgfpathlineto{\pgfqpoint{3.938550in}{2.310304in}}%
\pgfpathlineto{\pgfqpoint{3.935548in}{2.064649in}}%
\pgfpathlineto{\pgfqpoint{3.931792in}{2.224395in}}%
\pgfpathlineto{\pgfqpoint{3.927282in}{2.127958in}}%
\pgfpathlineto{\pgfqpoint{3.924280in}{2.448714in}}%
\pgfpathlineto{\pgfqpoint{3.919770in}{2.077142in}}%
\pgfpathlineto{\pgfqpoint{3.905500in}{2.152664in}}%
\pgfpathlineto{\pgfqpoint{3.900990in}{1.998813in}}%
\pgfpathlineto{\pgfqpoint{3.896481in}{1.921046in}}%
\pgfpathlineto{\pgfqpoint{3.892725in}{2.091180in}}%
\pgfpathlineto{\pgfqpoint{3.889722in}{2.311989in}}%
\pgfpathlineto{\pgfqpoint{3.885966in}{2.278439in}}%
\pgfpathlineto{\pgfqpoint{3.882210in}{2.220605in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{3.874698in}{2.150277in}}%
\pgfpathlineto{\pgfqpoint{3.870942in}{2.166420in}}%
\pgfpathlineto{\pgfqpoint{3.867186in}{2.364770in}}%
\pgfpathlineto{\pgfqpoint{3.859998in}{2.655626in}}%
\pgfpathlineto{\pgfqpoint{3.852804in}{2.817057in}}%
\pgfpathlineto{\pgfqpoint{3.845616in}{2.878120in}}%
\pgfpathlineto{\pgfqpoint{3.838421in}{2.870540in}}%
\pgfpathlineto{\pgfqpoint{3.831233in}{2.794176in}}%
\pgfpathlineto{\pgfqpoint{3.824039in}{2.808775in}}%
\pgfpathlineto{\pgfqpoint{3.816851in}{2.929637in}}%
\pgfpathlineto{\pgfqpoint{3.809663in}{2.915460in}}%
\pgfpathlineto{\pgfqpoint{3.802468in}{2.448854in}}%
\pgfpathlineto{\pgfqpoint{3.795280in}{2.435940in}}%
\pgfpathlineto{\pgfqpoint{3.788086in}{2.252189in}}%
\pgfpathlineto{\pgfqpoint{3.780898in}{2.397056in}}%
\pgfpathlineto{\pgfqpoint{3.773704in}{2.577016in}}%
\pgfpathlineto{\pgfqpoint{3.766515in}{2.378807in}}%
\pgfpathlineto{\pgfqpoint{3.759327in}{2.274369in}}%
\pgfpathlineto{\pgfqpoint{3.752145in}{2.457417in}}%
\pgfpathlineto{\pgfqpoint{3.744957in}{2.548801in}}%
\pgfpathlineto{\pgfqpoint{3.737768in}{2.600038in}}%
\pgfpathlineto{\pgfqpoint{3.730580in}{2.545292in}}%
\pgfpathlineto{\pgfqpoint{3.723398in}{2.586562in}}%
\pgfpathlineto{\pgfqpoint{3.716210in}{2.569155in}}%
\pgfpathlineto{\pgfqpoint{3.709021in}{2.728059in}}%
\pgfpathlineto{\pgfqpoint{3.701839in}{2.749537in}}%
\pgfpathlineto{\pgfqpoint{3.694651in}{2.696335in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.806810in}}%
\pgfpathlineto{\pgfqpoint{3.680274in}{2.763715in}}%
\pgfpathlineto{\pgfqpoint{3.673092in}{2.682157in}}%
\pgfpathlineto{\pgfqpoint{3.665904in}{2.697458in}}%
\pgfpathlineto{\pgfqpoint{3.655996in}{2.435940in}}%
\pgfpathlineto{\pgfqpoint{3.646088in}{2.651555in}}%
\pgfpathlineto{\pgfqpoint{3.636179in}{2.672892in}}%
\pgfpathlineto{\pgfqpoint{3.626271in}{2.798387in}}%
\pgfpathlineto{\pgfqpoint{3.616363in}{2.851028in}}%
\pgfpathlineto{\pgfqpoint{3.606455in}{2.867592in}}%
\pgfpathlineto{\pgfqpoint{3.596541in}{2.812284in}}%
\pgfpathlineto{\pgfqpoint{3.586633in}{2.821409in}}%
\pgfpathlineto{\pgfqpoint{3.576725in}{3.073662in}}%
\pgfpathlineto{\pgfqpoint{3.566817in}{3.056536in}}%
\pgfpathlineto{\pgfqpoint{3.556909in}{3.211229in}}%
\pgfpathlineto{\pgfqpoint{3.547001in}{2.932866in}}%
\pgfpathlineto{\pgfqpoint{3.537092in}{2.783086in}}%
\pgfpathlineto{\pgfqpoint{3.527184in}{2.772979in}}%
\pgfpathlineto{\pgfqpoint{3.519254in}{2.566769in}}%
\pgfpathlineto{\pgfqpoint{3.519254in}{2.566769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.916233in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.525190in}{2.929076in}}%
\pgfpathlineto{\pgfqpoint{5.520480in}{2.851870in}}%
\pgfpathlineto{\pgfqpoint{5.514004in}{3.009089in}}%
\pgfpathlineto{\pgfqpoint{5.506939in}{3.056817in}}%
\pgfpathlineto{\pgfqpoint{5.493399in}{2.971188in}}%
\pgfpathlineto{\pgfqpoint{5.485157in}{3.069451in}}%
\pgfpathlineto{\pgfqpoint{5.475737in}{3.149464in}}%
\pgfpathlineto{\pgfqpoint{5.464552in}{3.162098in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{2.818180in}}%
\pgfpathlineto{\pgfqpoint{5.439826in}{2.805546in}}%
\pgfpathlineto{\pgfqpoint{5.424519in}{2.996456in}}%
\pgfpathlineto{\pgfqpoint{5.405091in}{2.860292in}}%
\pgfpathlineto{\pgfqpoint{5.385664in}{3.017512in}}%
\pgfpathlineto{\pgfqpoint{5.365647in}{2.851870in}}%
\pgfpathlineto{\pgfqpoint{5.345042in}{2.630078in}}%
\pgfpathlineto{\pgfqpoint{5.323848in}{2.384422in}}%
\pgfpathlineto{\pgfqpoint{5.302066in}{2.298794in}}%
\pgfpathlineto{\pgfqpoint{5.280872in}{2.426535in}}%
\pgfpathlineto{\pgfqpoint{5.259090in}{2.707284in}}%
\pgfpathlineto{\pgfqpoint{5.237896in}{2.363366in}}%
\pgfpathlineto{\pgfqpoint{5.216113in}{2.359155in}}%
\pgfpathlineto{\pgfqpoint{5.194919in}{2.256681in}}%
\pgfpathlineto{\pgfqpoint{5.171959in}{2.363366in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{2.703073in}}%
\pgfpathlineto{\pgfqpoint{5.117798in}{2.635693in}}%
\pgfpathlineto{\pgfqpoint{5.088950in}{2.872926in}}%
\pgfpathlineto{\pgfqpoint{5.060103in}{2.937498in}}%
\pgfpathlineto{\pgfqpoint{5.031845in}{2.916442in}}%
\pgfpathlineto{\pgfqpoint{5.002998in}{2.715706in}}%
\pgfpathlineto{\pgfqpoint{4.978272in}{2.784490in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{2.830814in}}%
\pgfpathlineto{\pgfqpoint{4.934118in}{2.872926in}}%
\pgfpathlineto{\pgfqpoint{4.912924in}{3.337566in}}%
\pgfpathlineto{\pgfqpoint{4.891141in}{3.111563in}}%
\pgfpathlineto{\pgfqpoint{4.869359in}{2.485492in}}%
\pgfpathlineto{\pgfqpoint{4.846399in}{3.345989in}}%
\pgfpathlineto{\pgfqpoint{4.823439in}{3.310895in}}%
\pgfpathlineto{\pgfqpoint{4.800479in}{3.111563in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{2.924865in}}%
\pgfpathlineto{\pgfqpoint{4.730422in}{3.046991in}}%
\pgfpathlineto{\pgfqpoint{4.687445in}{2.648327in}}%
\pgfpathlineto{\pgfqpoint{4.644469in}{2.439168in}}%
\pgfpathlineto{\pgfqpoint{4.601493in}{2.872926in}}%
\pgfpathlineto{\pgfqpoint{4.560871in}{2.648327in}}%
\pgfpathlineto{\pgfqpoint{4.529669in}{2.630078in}}%
\pgfpathlineto{\pgfqpoint{4.503177in}{2.630078in}}%
\pgfpathlineto{\pgfqpoint{4.477273in}{2.983822in}}%
\pgfpathlineto{\pgfqpoint{4.453136in}{2.677805in}}%
\pgfpathlineto{\pgfqpoint{4.431354in}{2.749396in}}%
\pgfpathlineto{\pgfqpoint{4.410160in}{2.669383in}}%
\pgfpathlineto{\pgfqpoint{4.389555in}{2.766241in}}%
\pgfpathlineto{\pgfqpoint{4.370716in}{2.776068in}}%
\pgfpathlineto{\pgfqpoint{4.355409in}{3.038568in}}%
\pgfpathlineto{\pgfqpoint{4.340691in}{2.992244in}}%
\pgfpathlineto{\pgfqpoint{4.325384in}{2.966977in}}%
\pgfpathlineto{\pgfqpoint{4.310667in}{3.111563in}}%
\pgfpathlineto{\pgfqpoint{4.295360in}{3.162098in}}%
\pgfpathlineto{\pgfqpoint{4.278287in}{2.941710in}}%
\pgfpathlineto{\pgfqpoint{4.258859in}{2.770453in}}%
\pgfpathlineto{\pgfqpoint{4.239432in}{2.979611in}}%
\pgfpathlineto{\pgfqpoint{4.218827in}{3.046991in}}%
\pgfpathlineto{\pgfqpoint{4.198222in}{3.077873in}}%
\pgfpathlineto{\pgfqpoint{4.176439in}{3.094718in}}%
\pgfpathlineto{\pgfqpoint{4.154068in}{2.625867in}}%
\pgfpathlineto{\pgfqpoint{4.127576in}{2.520586in}}%
\pgfpathlineto{\pgfqpoint{4.092841in}{2.359155in}}%
\pgfpathlineto{\pgfqpoint{4.050454in}{2.451802in}}%
\pgfpathlineto{\pgfqpoint{4.007477in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.960380in}{2.537431in}}%
\pgfpathlineto{\pgfqpoint{3.909162in}{2.673594in}}%
\pgfpathlineto{\pgfqpoint{3.865008in}{2.784490in}}%
\pgfpathlineto{\pgfqpoint{3.836749in}{2.587966in}}%
\pgfpathlineto{\pgfqpoint{3.811435in}{2.613233in}}%
\pgfpathlineto{\pgfqpoint{3.789063in}{2.617444in}}%
\pgfpathlineto{\pgfqpoint{3.767870in}{3.000667in}}%
\pgfpathlineto{\pgfqpoint{3.747264in}{2.762030in}}%
\pgfpathlineto{\pgfqpoint{3.727248in}{2.784490in}}%
\pgfpathlineto{\pgfqpoint{3.711941in}{2.749396in}}%
\pgfpathlineto{\pgfqpoint{3.700167in}{2.753608in}}%
\pgfpathlineto{\pgfqpoint{3.683683in}{2.872926in}}%
\pgfpathlineto{\pgfqpoint{3.670143in}{3.017512in}}%
\pgfpathlineto{\pgfqpoint{3.657779in}{3.042779in}}%
\pgfpathlineto{\pgfqpoint{3.645416in}{3.013301in}}%
\pgfpathlineto{\pgfqpoint{3.634820in}{3.073662in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{3.042779in}}%
\pgfpathlineto{\pgfqpoint{3.614214in}{3.103140in}}%
\pgfpathlineto{\pgfqpoint{3.604206in}{3.061028in}}%
\pgfpathlineto{\pgfqpoint{3.593609in}{3.149464in}}%
\pgfpathlineto{\pgfqpoint{3.583012in}{3.094718in}}%
\pgfpathlineto{\pgfqpoint{3.570649in}{3.281416in}}%
\pgfpathlineto{\pgfqpoint{3.557698in}{3.056817in}}%
\pgfpathlineto{\pgfqpoint{3.543568in}{2.749396in}}%
\pgfpathlineto{\pgfqpoint{3.528850in}{3.205614in}}%
\pgfpathlineto{\pgfqpoint{3.511189in}{2.529008in}}%
\pgfpathlineto{\pgfqpoint{3.491761in}{2.460225in}}%
\pgfpathlineto{\pgfqpoint{3.452317in}{2.698861in}}%
\pgfpathlineto{\pgfqpoint{3.432890in}{2.499530in}}%
\pgfpathlineto{\pgfqpoint{3.413462in}{2.558487in}}%
\pgfpathlineto{\pgfqpoint{3.393446in}{2.740974in}}%
\pgfpathlineto{\pgfqpoint{3.374018in}{2.443380in}}%
\pgfpathlineto{\pgfqpoint{3.355179in}{2.520586in}}%
\pgfpathlineto{\pgfqpoint{3.354002in}{2.516374in}}%
\pgfpathlineto{\pgfqpoint{3.335163in}{2.630078in}}%
\pgfpathlineto{\pgfqpoint{3.318679in}{2.630078in}}%
\pgfpathlineto{\pgfqpoint{3.302783in}{2.797124in}}%
\pgfpathlineto{\pgfqpoint{3.288654in}{2.644115in}}%
\pgfpathlineto{\pgfqpoint{3.274525in}{2.801335in}}%
\pgfpathlineto{\pgfqpoint{3.259807in}{2.788701in}}%
\pgfpathlineto{\pgfqpoint{3.246266in}{2.847659in}}%
\pgfpathlineto{\pgfqpoint{3.232137in}{2.971188in}}%
\pgfpathlineto{\pgfqpoint{3.219774in}{3.256149in}}%
\pgfpathlineto{\pgfqpoint{3.207411in}{3.170520in}}%
\pgfpathlineto{\pgfqpoint{3.196814in}{2.962766in}}%
\pgfpathlineto{\pgfqpoint{3.188572in}{3.170520in}}%
\pgfpathlineto{\pgfqpoint{3.179741in}{3.174731in}}%
\pgfpathlineto{\pgfqpoint{3.171499in}{3.187365in}}%
\pgfpathlineto{\pgfqpoint{3.163257in}{3.222459in}}%
\pgfpathlineto{\pgfqpoint{3.156193in}{3.205614in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{3.205614in}}%
\pgfpathlineto{\pgfqpoint{3.142652in}{3.243515in}}%
\pgfpathlineto{\pgfqpoint{3.135588in}{3.201403in}}%
\pgfpathlineto{\pgfqpoint{3.129112in}{3.214036in}}%
\pgfpathlineto{\pgfqpoint{3.122047in}{3.111563in}}%
\pgfpathlineto{\pgfqpoint{3.114982in}{3.098929in}}%
\pgfpathlineto{\pgfqpoint{3.108507in}{3.030146in}}%
\pgfpathlineto{\pgfqpoint{3.101442in}{3.061028in}}%
\pgfpathlineto{\pgfqpoint{3.094966in}{3.145253in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{3.170520in}}%
\pgfpathlineto{\pgfqpoint{3.061409in}{3.094718in}}%
\pgfpathlineto{\pgfqpoint{3.024320in}{2.910827in}}%
\pgfpathlineto{\pgfqpoint{2.977811in}{2.898193in}}%
\pgfpathlineto{\pgfqpoint{2.913053in}{2.809757in}}%
\pgfpathlineto{\pgfqpoint{2.851826in}{2.533219in}}%
\pgfpathlineto{\pgfqpoint{2.800019in}{2.495318in}}%
\pgfpathlineto{\pgfqpoint{2.753510in}{2.690439in}}%
\pgfpathlineto{\pgfqpoint{2.711711in}{2.776068in}}%
\pgfpathlineto{\pgfqpoint{2.676977in}{2.673594in}}%
\pgfpathlineto{\pgfqpoint{2.642831in}{2.902405in}}%
\pgfpathlineto{\pgfqpoint{2.608097in}{2.971188in}}%
\pgfpathlineto{\pgfqpoint{2.573952in}{2.962766in}}%
\pgfpathlineto{\pgfqpoint{2.539806in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.690439in}}%
\pgfpathlineto{\pgfqpoint{2.470926in}{2.780279in}}%
\pgfpathlineto{\pgfqpoint{2.436192in}{2.916442in}}%
\pgfpathlineto{\pgfqpoint{2.401458in}{2.813969in}}%
\pgfpathlineto{\pgfqpoint{2.367312in}{2.481281in}}%
\pgfpathlineto{\pgfqpoint{2.340820in}{2.516374in}}%
\pgfpathlineto{\pgfqpoint{2.307852in}{2.443380in}}%
\pgfpathlineto{\pgfqpoint{2.257811in}{2.839236in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{2.822391in}}%
\pgfpathlineto{\pgfqpoint{2.071776in}{3.034357in}}%
\pgfpathlineto{\pgfqpoint{2.009372in}{2.966977in}}%
\pgfpathlineto{\pgfqpoint{1.936371in}{3.082084in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{2.885560in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{2.757819in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{2.703073in}}%
\pgfpathlineto{\pgfqpoint{1.759756in}{2.736763in}}%
\pgfpathlineto{\pgfqpoint{1.717368in}{2.724129in}}%
\pgfpathlineto{\pgfqpoint{1.673803in}{2.625867in}}%
\pgfpathlineto{\pgfqpoint{1.601980in}{2.818180in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{2.635693in}}%
\pgfpathlineto{\pgfqpoint{1.428308in}{2.797124in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{3.051202in}}%
\pgfpathlineto{\pgfqpoint{1.343533in}{3.021723in}}%
\pgfpathlineto{\pgfqpoint{1.316452in}{2.732551in}}%
\pgfpathlineto{\pgfqpoint{1.242274in}{2.839236in}}%
\pgfpathlineto{\pgfqpoint{1.133950in}{2.749396in}}%
\pgfpathlineto{\pgfqpoint{1.030924in}{2.830814in}}%
\pgfpathlineto{\pgfqpoint{0.972053in}{2.924865in}}%
\pgfpathlineto{\pgfqpoint{0.933786in}{3.042779in}}%
\pgfpathlineto{\pgfqpoint{0.901995in}{2.954343in}}%
\pgfpathlineto{\pgfqpoint{0.846067in}{2.269315in}}%
\pgfpathlineto{\pgfqpoint{0.750106in}{2.677805in}}%
\pgfpathlineto{\pgfqpoint{0.688880in}{2.724129in}}%
\pgfpathlineto{\pgfqpoint{0.648258in}{3.077873in}}%
\pgfpathlineto{\pgfqpoint{0.605282in}{2.945921in}}%
\pgfpathlineto{\pgfqpoint{0.570556in}{2.908878in}}%
\pgfpathlineto{\pgfqpoint{0.570556in}{2.908878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.180709in}{4.916233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816043in}{1.865878in}}%
\pgfpathlineto{\pgfqpoint{0.833116in}{1.913966in}}%
\pgfpathlineto{\pgfqpoint{0.850777in}{1.957243in}}%
\pgfpathlineto{\pgfqpoint{0.868439in}{1.994833in}}%
\pgfpathlineto{\pgfqpoint{0.886100in}{2.027314in}}%
\pgfpathlineto{\pgfqpoint{0.903173in}{2.054203in}}%
\pgfpathlineto{\pgfqpoint{0.920246in}{2.076904in}}%
\pgfpathlineto{\pgfqpoint{0.936141in}{2.094526in}}%
\pgfpathlineto{\pgfqpoint{0.951448in}{2.108442in}}%
\pgfpathlineto{\pgfqpoint{0.966166in}{2.119009in}}%
\pgfpathlineto{\pgfqpoint{0.980295in}{2.126503in}}%
\pgfpathlineto{\pgfqpoint{0.993247in}{2.131070in}}%
\pgfpathlineto{\pgfqpoint{1.006787in}{2.133500in}}%
\pgfpathlineto{\pgfqpoint{1.020328in}{2.133521in}}%
\pgfpathlineto{\pgfqpoint{1.033868in}{2.131206in}}%
\pgfpathlineto{\pgfqpoint{1.048586in}{2.126234in}}%
\pgfpathlineto{\pgfqpoint{1.064481in}{2.118234in}}%
\pgfpathlineto{\pgfqpoint{1.082143in}{2.106620in}}%
\pgfpathlineto{\pgfqpoint{1.106280in}{2.087728in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{2.070492in}}%
\pgfpathlineto{\pgfqpoint{1.142192in}{2.063578in}}%
\pgfpathlineto{\pgfqpoint{1.153378in}{2.060148in}}%
\pgfpathlineto{\pgfqpoint{1.163974in}{2.059185in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{2.060441in}}%
\pgfpathlineto{\pgfqpoint{1.185757in}{2.064035in}}%
\pgfpathlineto{\pgfqpoint{1.198120in}{2.070514in}}%
\pgfpathlineto{\pgfqpoint{1.211072in}{2.079804in}}%
\pgfpathlineto{\pgfqpoint{1.226378in}{2.093593in}}%
\pgfpathlineto{\pgfqpoint{1.244040in}{2.112633in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{2.139509in}}%
\pgfpathlineto{\pgfqpoint{1.309976in}{2.198795in}}%
\pgfpathlineto{\pgfqpoint{1.350598in}{2.251906in}}%
\pgfpathlineto{\pgfqpoint{1.380034in}{2.286978in}}%
\pgfpathlineto{\pgfqpoint{1.404760in}{2.313026in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{2.332274in}}%
\pgfpathlineto{\pgfqpoint{1.445970in}{2.347583in}}%
\pgfpathlineto{\pgfqpoint{1.464809in}{2.359337in}}%
\pgfpathlineto{\pgfqpoint{1.483059in}{2.368236in}}%
\pgfpathlineto{\pgfqpoint{1.500132in}{2.374201in}}%
\pgfpathlineto{\pgfqpoint{1.516616in}{2.377661in}}%
\pgfpathlineto{\pgfqpoint{1.533100in}{2.378726in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{2.377374in}}%
\pgfpathlineto{\pgfqpoint{1.564302in}{2.373792in}}%
\pgfpathlineto{\pgfqpoint{1.580197in}{2.367699in}}%
\pgfpathlineto{\pgfqpoint{1.596681in}{2.358824in}}%
\pgfpathlineto{\pgfqpoint{1.613166in}{2.347289in}}%
\pgfpathlineto{\pgfqpoint{1.630238in}{2.332511in}}%
\pgfpathlineto{\pgfqpoint{1.647900in}{2.314205in}}%
\pgfpathlineto{\pgfqpoint{1.667327in}{2.290783in}}%
\pgfpathlineto{\pgfqpoint{1.691465in}{2.258003in}}%
\pgfpathlineto{\pgfqpoint{1.733852in}{2.199971in}}%
\pgfpathlineto{\pgfqpoint{1.747982in}{2.184573in}}%
\pgfpathlineto{\pgfqpoint{1.759756in}{2.174730in}}%
\pgfpathlineto{\pgfqpoint{1.770353in}{2.168635in}}%
\pgfpathlineto{\pgfqpoint{1.780361in}{2.165442in}}%
\pgfpathlineto{\pgfqpoint{1.789781in}{2.164716in}}%
\pgfpathlineto{\pgfqpoint{1.799200in}{2.166127in}}%
\pgfpathlineto{\pgfqpoint{1.809208in}{2.169863in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{2.176521in}}%
\pgfpathlineto{\pgfqpoint{1.832757in}{2.186659in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.200678in}}%
\pgfpathlineto{\pgfqpoint{1.862193in}{2.220275in}}%
\pgfpathlineto{\pgfqpoint{1.882798in}{2.249397in}}%
\pgfpathlineto{\pgfqpoint{1.922242in}{2.310409in}}%
\pgfpathlineto{\pgfqpoint{1.956387in}{2.361414in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{2.391986in}}%
\pgfpathlineto{\pgfqpoint{1.999953in}{2.415819in}}%
\pgfpathlineto{\pgfqpoint{2.017614in}{2.433097in}}%
\pgfpathlineto{\pgfqpoint{2.034098in}{2.446311in}}%
\pgfpathlineto{\pgfqpoint{2.049993in}{2.456249in}}%
\pgfpathlineto{\pgfqpoint{2.065300in}{2.463151in}}%
\pgfpathlineto{\pgfqpoint{2.080018in}{2.467311in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{2.469094in}}%
\pgfpathlineto{\pgfqpoint{2.108865in}{2.468755in}}%
\pgfpathlineto{\pgfqpoint{2.124172in}{2.466103in}}%
\pgfpathlineto{\pgfqpoint{2.139478in}{2.461162in}}%
\pgfpathlineto{\pgfqpoint{2.155374in}{2.453687in}}%
\pgfpathlineto{\pgfqpoint{2.172447in}{2.443160in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{2.429257in}}%
\pgfpathlineto{\pgfqpoint{2.210713in}{2.411086in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{2.388141in}}%
\pgfpathlineto{\pgfqpoint{2.256044in}{2.359937in}}%
\pgfpathlineto{\pgfqpoint{2.281359in}{2.326017in}}%
\pgfpathlineto{\pgfqpoint{2.310795in}{2.282713in}}%
\pgfpathlineto{\pgfqpoint{2.372022in}{2.191510in}}%
\pgfpathlineto{\pgfqpoint{2.387917in}{2.172655in}}%
\pgfpathlineto{\pgfqpoint{2.400869in}{2.160540in}}%
\pgfpathlineto{\pgfqpoint{2.412643in}{2.152472in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{2.147552in}}%
\pgfpathlineto{\pgfqpoint{2.434426in}{2.145353in}}%
\pgfpathlineto{\pgfqpoint{2.445023in}{2.145433in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{2.147644in}}%
\pgfpathlineto{\pgfqpoint{2.467983in}{2.152615in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{2.160710in}}%
\pgfpathlineto{\pgfqpoint{2.496830in}{2.172557in}}%
\pgfpathlineto{\pgfqpoint{2.515669in}{2.190026in}}%
\pgfpathlineto{\pgfqpoint{2.545693in}{2.221411in}}%
\pgfpathlineto{\pgfqpoint{2.586315in}{2.263556in}}%
\pgfpathlineto{\pgfqpoint{2.608686in}{2.283618in}}%
\pgfpathlineto{\pgfqpoint{2.627525in}{2.297674in}}%
\pgfpathlineto{\pgfqpoint{2.644009in}{2.307410in}}%
\pgfpathlineto{\pgfqpoint{2.659904in}{2.314268in}}%
\pgfpathlineto{\pgfqpoint{2.675211in}{2.318375in}}%
\pgfpathlineto{\pgfqpoint{2.689929in}{2.319933in}}%
\pgfpathlineto{\pgfqpoint{2.704058in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{2.718776in}{2.316348in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{2.310941in}}%
\pgfpathlineto{\pgfqpoint{2.749978in}{2.302878in}}%
\pgfpathlineto{\pgfqpoint{2.767051in}{2.291671in}}%
\pgfpathlineto{\pgfqpoint{2.785890in}{2.276539in}}%
\pgfpathlineto{\pgfqpoint{2.807083in}{2.256454in}}%
\pgfpathlineto{\pgfqpoint{2.830632in}{2.231040in}}%
\pgfpathlineto{\pgfqpoint{2.861834in}{2.193995in}}%
\pgfpathlineto{\pgfqpoint{2.930714in}{2.111019in}}%
\pgfpathlineto{\pgfqpoint{2.950142in}{2.091673in}}%
\pgfpathlineto{\pgfqpoint{2.966037in}{2.078852in}}%
\pgfpathlineto{\pgfqpoint{2.980166in}{2.070151in}}%
\pgfpathlineto{\pgfqpoint{2.993707in}{2.064262in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{2.060744in}}%
\pgfpathlineto{\pgfqpoint{3.020788in}{2.059408in}}%
\pgfpathlineto{\pgfqpoint{3.036094in}{2.060160in}}%
\pgfpathlineto{\pgfqpoint{3.053167in}{2.063328in}}%
\pgfpathlineto{\pgfqpoint{3.073772in}{2.069543in}}%
\pgfpathlineto{\pgfqpoint{3.103797in}{2.081275in}}%
\pgfpathlineto{\pgfqpoint{3.150894in}{2.099556in}}%
\pgfpathlineto{\pgfqpoint{3.172677in}{2.105511in}}%
\pgfpathlineto{\pgfqpoint{3.191516in}{2.108409in}}%
\pgfpathlineto{\pgfqpoint{3.209766in}{2.108869in}}%
\pgfpathlineto{\pgfqpoint{3.226839in}{2.106992in}}%
\pgfpathlineto{\pgfqpoint{3.243323in}{2.102907in}}%
\pgfpathlineto{\pgfqpoint{3.259218in}{2.096710in}}%
\pgfpathlineto{\pgfqpoint{3.275113in}{2.088268in}}%
\pgfpathlineto{\pgfqpoint{3.292775in}{2.076443in}}%
\pgfpathlineto{\pgfqpoint{3.316912in}{2.057296in}}%
\pgfpathlineto{\pgfqpoint{3.339284in}{2.040375in}}%
\pgfpathlineto{\pgfqpoint{3.351647in}{2.033794in}}%
\pgfpathlineto{\pgfqpoint{3.362832in}{2.030277in}}%
\pgfpathlineto{\pgfqpoint{3.373429in}{2.029257in}}%
\pgfpathlineto{\pgfqpoint{3.384026in}{2.030395in}}%
\pgfpathlineto{\pgfqpoint{3.395212in}{2.033822in}}%
\pgfpathlineto{\pgfqpoint{3.407575in}{2.040002in}}%
\pgfpathlineto{\pgfqpoint{3.421704in}{2.049765in}}%
\pgfpathlineto{\pgfqpoint{3.437599in}{2.063633in}}%
\pgfpathlineto{\pgfqpoint{3.456438in}{2.083112in}}%
\pgfpathlineto{\pgfqpoint{3.480576in}{2.111334in}}%
\pgfpathlineto{\pgfqpoint{3.526496in}{2.169366in}}%
\pgfpathlineto{\pgfqpoint{3.566528in}{2.218555in}}%
\pgfpathlineto{\pgfqpoint{3.595964in}{2.251384in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{2.278240in}}%
\pgfpathlineto{\pgfqpoint{3.647183in}{2.299122in}}%
\pgfpathlineto{\pgfqpoint{3.668965in}{2.315303in}}%
\pgfpathlineto{\pgfqpoint{3.690159in}{2.328433in}}%
\pgfpathlineto{\pgfqpoint{3.710764in}{2.338620in}}%
\pgfpathlineto{\pgfqpoint{3.729603in}{2.345636in}}%
\pgfpathlineto{\pgfqpoint{3.748442in}{2.350342in}}%
\pgfpathlineto{\pgfqpoint{3.766103in}{2.352516in}}%
\pgfpathlineto{\pgfqpoint{3.783176in}{2.352414in}}%
\pgfpathlineto{\pgfqpoint{3.799660in}{2.350142in}}%
\pgfpathlineto{\pgfqpoint{3.816144in}{2.345647in}}%
\pgfpathlineto{\pgfqpoint{3.833217in}{2.338611in}}%
\pgfpathlineto{\pgfqpoint{3.850879in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{3.870306in}{2.315515in}}%
\pgfpathlineto{\pgfqpoint{3.893855in}{2.296389in}}%
\pgfpathlineto{\pgfqpoint{3.959791in}{2.240725in}}%
\pgfpathlineto{\pgfqpoint{3.975098in}{2.232007in}}%
\pgfpathlineto{\pgfqpoint{3.988050in}{2.227211in}}%
\pgfpathlineto{\pgfqpoint{3.999824in}{2.225179in}}%
\pgfpathlineto{\pgfqpoint{4.011010in}{2.225459in}}%
\pgfpathlineto{\pgfqpoint{4.022195in}{2.227900in}}%
\pgfpathlineto{\pgfqpoint{4.034558in}{2.233061in}}%
\pgfpathlineto{\pgfqpoint{4.047510in}{2.241126in}}%
\pgfpathlineto{\pgfqpoint{4.061639in}{2.252681in}}%
\pgfpathlineto{\pgfqpoint{4.078123in}{2.269229in}}%
\pgfpathlineto{\pgfqpoint{4.097551in}{2.292035in}}%
\pgfpathlineto{\pgfqpoint{4.125221in}{2.328453in}}%
\pgfpathlineto{\pgfqpoint{4.191746in}{2.417285in}}%
\pgfpathlineto{\pgfqpoint{4.214117in}{2.442779in}}%
\pgfpathlineto{\pgfqpoint{4.234722in}{2.462932in}}%
\pgfpathlineto{\pgfqpoint{4.252972in}{2.477858in}}%
\pgfpathlineto{\pgfqpoint{4.270634in}{2.489599in}}%
\pgfpathlineto{\pgfqpoint{4.288295in}{2.498671in}}%
\pgfpathlineto{\pgfqpoint{4.305368in}{2.504936in}}%
\pgfpathlineto{\pgfqpoint{4.323030in}{2.508895in}}%
\pgfpathlineto{\pgfqpoint{4.340691in}{2.510459in}}%
\pgfpathlineto{\pgfqpoint{4.358353in}{2.509807in}}%
\pgfpathlineto{\pgfqpoint{4.376603in}{2.506990in}}%
\pgfpathlineto{\pgfqpoint{4.395442in}{2.501968in}}%
\pgfpathlineto{\pgfqpoint{4.414869in}{2.494623in}}%
\pgfpathlineto{\pgfqpoint{4.436063in}{2.484162in}}%
\pgfpathlineto{\pgfqpoint{4.457257in}{2.471241in}}%
\pgfpathlineto{\pgfqpoint{4.480806in}{2.454294in}}%
\pgfpathlineto{\pgfqpoint{4.507298in}{2.432468in}}%
\pgfpathlineto{\pgfqpoint{4.540855in}{2.401632in}}%
\pgfpathlineto{\pgfqpoint{4.604436in}{2.342276in}}%
\pgfpathlineto{\pgfqpoint{4.623275in}{2.328204in}}%
\pgfpathlineto{\pgfqpoint{4.639171in}{2.318985in}}%
\pgfpathlineto{\pgfqpoint{4.653300in}{2.313241in}}%
\pgfpathlineto{\pgfqpoint{4.666840in}{2.310109in}}%
\pgfpathlineto{\pgfqpoint{4.679792in}{2.309390in}}%
\pgfpathlineto{\pgfqpoint{4.692744in}{2.310838in}}%
\pgfpathlineto{\pgfqpoint{4.706284in}{2.314519in}}%
\pgfpathlineto{\pgfqpoint{4.721002in}{2.320806in}}%
\pgfpathlineto{\pgfqpoint{4.737486in}{2.330241in}}%
\pgfpathlineto{\pgfqpoint{4.756914in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.785172in}{2.366612in}}%
\pgfpathlineto{\pgfqpoint{4.831092in}{2.403380in}}%
\pgfpathlineto{\pgfqpoint{4.852286in}{2.417304in}}%
\pgfpathlineto{\pgfqpoint{4.870536in}{2.426715in}}%
\pgfpathlineto{\pgfqpoint{4.887020in}{2.432828in}}%
\pgfpathlineto{\pgfqpoint{4.902327in}{2.436301in}}%
\pgfpathlineto{\pgfqpoint{4.917634in}{2.437586in}}%
\pgfpathlineto{\pgfqpoint{4.932940in}{2.436652in}}%
\pgfpathlineto{\pgfqpoint{4.948247in}{2.433510in}}%
\pgfpathlineto{\pgfqpoint{4.964142in}{2.428052in}}%
\pgfpathlineto{\pgfqpoint{4.981215in}{2.419920in}}%
\pgfpathlineto{\pgfqpoint{5.000054in}{2.408494in}}%
\pgfpathlineto{\pgfqpoint{5.021837in}{2.392464in}}%
\pgfpathlineto{\pgfqpoint{5.046563in}{2.371385in}}%
\pgfpathlineto{\pgfqpoint{5.077176in}{2.342183in}}%
\pgfpathlineto{\pgfqpoint{5.134870in}{2.283006in}}%
\pgfpathlineto{\pgfqpoint{5.205516in}{2.211641in}}%
\pgfpathlineto{\pgfqpoint{5.239662in}{2.180065in}}%
\pgfpathlineto{\pgfqpoint{5.263211in}{2.161307in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{2.148696in}}%
\pgfpathlineto{\pgfqpoint{5.299711in}{2.140230in}}%
\pgfpathlineto{\pgfqpoint{5.316195in}{2.134562in}}%
\pgfpathlineto{\pgfqpoint{5.332090in}{2.131425in}}%
\pgfpathlineto{\pgfqpoint{5.348575in}{2.130417in}}%
\pgfpathlineto{\pgfqpoint{5.366825in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{5.388607in}{2.135407in}}%
\pgfpathlineto{\pgfqpoint{5.417454in}{2.142888in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{2.153653in}}%
\pgfpathlineto{\pgfqpoint{5.481036in}{2.156762in}}%
\pgfpathlineto{\pgfqpoint{5.499875in}{2.157378in}}%
\pgfpathlineto{\pgfqpoint{5.517536in}{2.155809in}}%
\pgfpathlineto{\pgfqpoint{5.525778in}{2.154313in}}%
\pgfpathlineto{\pgfqpoint{5.525778in}{2.154313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{5.481356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{5.481356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{5.481356in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{5.481356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677778in}{3.495245in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{3.495245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.417979in}{3.495245in}}{\pgfqpoint{1.417979in}{3.523023in}}%
\pgfpathlineto{\pgfqpoint{1.417979in}{5.384134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.417979in}{5.411912in}}{\pgfqpoint{1.390201in}{5.411912in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{5.411912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{5.411912in}}{\pgfqpoint{0.650000in}{5.384134in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{3.523023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{3.495245in}}{\pgfqpoint{0.677778in}{3.495245in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{3.495245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{5.300801in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{5.300801in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{5.300801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=5.252189in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \cite{benthic_to_ice_vol}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{5.092467in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{5.092467in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{5.092467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=5.043856in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \cite{shack_bwt_eq}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{4.884134in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{4.884134in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{4.884134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=4.835523in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{clemens2018} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{4.675801in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{4.675801in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{4.675801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=4.627189in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{dyez2016} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{4.467467in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{4.467467in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{4.467467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=4.418856in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{lea2000} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{4.259134in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{4.259134in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{4.259134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=4.210523in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{nuernberg2004} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{4.050801in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{4.050801in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{4.050801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=4.002189in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{pahnke2003} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{3.842467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=3.793856in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{herbert2018} }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{3.634134in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{3.634134in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{3.634134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=3.585523in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle O(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/solved_odes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.869495in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.869495in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.869495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.907181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=3.858955in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{4.294079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=4.245854in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{4.680977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.632752in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=4.359748in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle O(t)\) (\(\displaystyle ^\circ\)C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{3.869495in}}{\pgfqpoint{5.269444in}{0.980505in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820076in}{3.914064in}}%
\pgfpathlineto{\pgfqpoint{0.839257in}{3.986997in}}%
\pgfpathlineto{\pgfqpoint{0.858438in}{4.049734in}}%
\pgfpathlineto{\pgfqpoint{0.877619in}{4.103628in}}%
\pgfpathlineto{\pgfqpoint{0.896799in}{4.149612in}}%
\pgfpathlineto{\pgfqpoint{0.911185in}{4.179297in}}%
\pgfpathlineto{\pgfqpoint{0.925571in}{4.204946in}}%
\pgfpathlineto{\pgfqpoint{0.939956in}{4.226779in}}%
\pgfpathlineto{\pgfqpoint{0.954342in}{4.245178in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{4.260135in}}%
\pgfpathlineto{\pgfqpoint{0.983113in}{4.271454in}}%
\pgfpathlineto{\pgfqpoint{0.997499in}{4.279130in}}%
\pgfpathlineto{\pgfqpoint{1.011884in}{4.283275in}}%
\pgfpathlineto{\pgfqpoint{1.021475in}{4.284019in}}%
\pgfpathlineto{\pgfqpoint{1.031065in}{4.283195in}}%
\pgfpathlineto{\pgfqpoint{1.045451in}{4.279157in}}%
\pgfpathlineto{\pgfqpoint{1.059836in}{4.271865in}}%
\pgfpathlineto{\pgfqpoint{1.074222in}{4.261487in}}%
\pgfpathlineto{\pgfqpoint{1.093402in}{4.243829in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{4.191047in}}%
\pgfpathlineto{\pgfqpoint{1.155740in}{4.185408in}}%
\pgfpathlineto{\pgfqpoint{1.165330in}{4.182198in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{4.181516in}}%
\pgfpathlineto{\pgfqpoint{1.184511in}{4.183248in}}%
\pgfpathlineto{\pgfqpoint{1.194102in}{4.187232in}}%
\pgfpathlineto{\pgfqpoint{1.203692in}{4.193357in}}%
\pgfpathlineto{\pgfqpoint{1.218078in}{4.206166in}}%
\pgfpathlineto{\pgfqpoint{1.232463in}{4.222783in}}%
\pgfpathlineto{\pgfqpoint{1.246849in}{4.242620in}}%
\pgfpathlineto{\pgfqpoint{1.266030in}{4.273084in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{4.323745in}}%
\pgfpathlineto{\pgfqpoint{1.366729in}{4.453194in}}%
\pgfpathlineto{\pgfqpoint{1.395500in}{4.499363in}}%
\pgfpathlineto{\pgfqpoint{1.419476in}{4.533383in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{4.557057in}}%
\pgfpathlineto{\pgfqpoint{1.457838in}{4.577306in}}%
\pgfpathlineto{\pgfqpoint{1.477018in}{4.594050in}}%
\pgfpathlineto{\pgfqpoint{1.496199in}{4.607201in}}%
\pgfpathlineto{\pgfqpoint{1.510585in}{4.614612in}}%
\pgfpathlineto{\pgfqpoint{1.524970in}{4.619711in}}%
\pgfpathlineto{\pgfqpoint{1.539356in}{4.622338in}}%
\pgfpathlineto{\pgfqpoint{1.553742in}{4.622459in}}%
\pgfpathlineto{\pgfqpoint{1.568127in}{4.620146in}}%
\pgfpathlineto{\pgfqpoint{1.582513in}{4.615238in}}%
\pgfpathlineto{\pgfqpoint{1.596898in}{4.607585in}}%
\pgfpathlineto{\pgfqpoint{1.611284in}{4.597188in}}%
\pgfpathlineto{\pgfqpoint{1.625670in}{4.584150in}}%
\pgfpathlineto{\pgfqpoint{1.640055in}{4.568533in}}%
\pgfpathlineto{\pgfqpoint{1.654441in}{4.550189in}}%
\pgfpathlineto{\pgfqpoint{1.673622in}{4.521543in}}%
\pgfpathlineto{\pgfqpoint{1.692802in}{4.488627in}}%
\pgfpathlineto{\pgfqpoint{1.721574in}{4.434052in}}%
\pgfpathlineto{\pgfqpoint{1.750345in}{4.380708in}}%
\pgfpathlineto{\pgfqpoint{1.764730in}{4.358419in}}%
\pgfpathlineto{\pgfqpoint{1.774321in}{4.346409in}}%
\pgfpathlineto{\pgfqpoint{1.783911in}{4.337064in}}%
\pgfpathlineto{\pgfqpoint{1.793502in}{4.330657in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{4.327339in}}%
\pgfpathlineto{\pgfqpoint{1.812682in}{4.327139in}}%
\pgfpathlineto{\pgfqpoint{1.822273in}{4.329965in}}%
\pgfpathlineto{\pgfqpoint{1.831863in}{4.335603in}}%
\pgfpathlineto{\pgfqpoint{1.841454in}{4.343721in}}%
\pgfpathlineto{\pgfqpoint{1.851044in}{4.354178in}}%
\pgfpathlineto{\pgfqpoint{1.865430in}{4.373736in}}%
\pgfpathlineto{\pgfqpoint{1.879815in}{4.397000in}}%
\pgfpathlineto{\pgfqpoint{1.898996in}{4.432354in}}%
\pgfpathlineto{\pgfqpoint{1.922972in}{4.481430in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{4.600820in}}%
\pgfpathlineto{\pgfqpoint{2.004490in}{4.643972in}}%
\pgfpathlineto{\pgfqpoint{2.023671in}{4.673966in}}%
\pgfpathlineto{\pgfqpoint{2.042852in}{4.699363in}}%
\pgfpathlineto{\pgfqpoint{2.057237in}{4.715143in}}%
\pgfpathlineto{\pgfqpoint{2.071623in}{4.727903in}}%
\pgfpathlineto{\pgfqpoint{2.086009in}{4.737449in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{4.743786in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{4.747137in}}%
\pgfpathlineto{\pgfqpoint{2.129165in}{4.747698in}}%
\pgfpathlineto{\pgfqpoint{2.143551in}{4.745486in}}%
\pgfpathlineto{\pgfqpoint{2.157937in}{4.740585in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{4.733028in}}%
\pgfpathlineto{\pgfqpoint{2.186708in}{4.722866in}}%
\pgfpathlineto{\pgfqpoint{2.201093in}{4.710395in}}%
\pgfpathlineto{\pgfqpoint{2.220274in}{4.690173in}}%
\pgfpathlineto{\pgfqpoint{2.239455in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{2.258636in}{4.638641in}}%
\pgfpathlineto{\pgfqpoint{2.282612in}{4.600033in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{4.556845in}}%
\pgfpathlineto{\pgfqpoint{2.335359in}{4.500024in}}%
\pgfpathlineto{\pgfqpoint{2.402492in}{4.363805in}}%
\pgfpathlineto{\pgfqpoint{2.416877in}{4.340294in}}%
\pgfpathlineto{\pgfqpoint{2.431263in}{4.321584in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{4.312218in}}%
\pgfpathlineto{\pgfqpoint{2.450444in}{4.305489in}}%
\pgfpathlineto{\pgfqpoint{2.460034in}{4.301410in}}%
\pgfpathlineto{\pgfqpoint{2.469625in}{4.299888in}}%
\pgfpathlineto{\pgfqpoint{2.479215in}{4.300722in}}%
\pgfpathlineto{\pgfqpoint{2.488805in}{4.303775in}}%
\pgfpathlineto{\pgfqpoint{2.498396in}{4.308930in}}%
\pgfpathlineto{\pgfqpoint{2.507986in}{4.316027in}}%
\pgfpathlineto{\pgfqpoint{2.522372in}{4.329872in}}%
\pgfpathlineto{\pgfqpoint{2.536757in}{4.346792in}}%
\pgfpathlineto{\pgfqpoint{2.560733in}{4.379104in}}%
\pgfpathlineto{\pgfqpoint{2.627866in}{4.473554in}}%
\pgfpathlineto{\pgfqpoint{2.647047in}{4.495940in}}%
\pgfpathlineto{\pgfqpoint{2.666228in}{4.514479in}}%
\pgfpathlineto{\pgfqpoint{2.680613in}{4.525477in}}%
\pgfpathlineto{\pgfqpoint{2.694999in}{4.533772in}}%
\pgfpathlineto{\pgfqpoint{2.709385in}{4.539201in}}%
\pgfpathlineto{\pgfqpoint{2.723770in}{4.541667in}}%
\pgfpathlineto{\pgfqpoint{2.738156in}{4.541144in}}%
\pgfpathlineto{\pgfqpoint{2.752541in}{4.537619in}}%
\pgfpathlineto{\pgfqpoint{2.766927in}{4.531211in}}%
\pgfpathlineto{\pgfqpoint{2.781312in}{4.522154in}}%
\pgfpathlineto{\pgfqpoint{2.795698in}{4.510611in}}%
\pgfpathlineto{\pgfqpoint{2.810084in}{4.496676in}}%
\pgfpathlineto{\pgfqpoint{2.829264in}{4.474706in}}%
\pgfpathlineto{\pgfqpoint{2.848445in}{4.449206in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{4.413301in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{4.358647in}}%
\pgfpathlineto{\pgfqpoint{2.963530in}{4.263272in}}%
\pgfpathlineto{\pgfqpoint{2.982711in}{4.235676in}}%
\pgfpathlineto{\pgfqpoint{2.997096in}{4.217967in}}%
\pgfpathlineto{\pgfqpoint{3.011482in}{4.203571in}}%
\pgfpathlineto{\pgfqpoint{3.025868in}{4.192796in}}%
\pgfpathlineto{\pgfqpoint{3.040253in}{4.185573in}}%
\pgfpathlineto{\pgfqpoint{3.054639in}{4.181768in}}%
\pgfpathlineto{\pgfqpoint{3.069024in}{4.181168in}}%
\pgfpathlineto{\pgfqpoint{3.083410in}{4.183247in}}%
\pgfpathlineto{\pgfqpoint{3.097796in}{4.187451in}}%
\pgfpathlineto{\pgfqpoint{3.116976in}{4.195522in}}%
\pgfpathlineto{\pgfqpoint{3.145748in}{4.210819in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{4.231768in}}%
\pgfpathlineto{\pgfqpoint{3.208085in}{4.242065in}}%
\pgfpathlineto{\pgfqpoint{3.227266in}{4.247518in}}%
\pgfpathlineto{\pgfqpoint{3.241652in}{4.249407in}}%
\pgfpathlineto{\pgfqpoint{3.256037in}{4.249275in}}%
\pgfpathlineto{\pgfqpoint{3.270423in}{4.247177in}}%
\pgfpathlineto{\pgfqpoint{3.284808in}{4.242840in}}%
\pgfpathlineto{\pgfqpoint{3.299194in}{4.235952in}}%
\pgfpathlineto{\pgfqpoint{3.313580in}{4.226520in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{4.210487in}}%
\pgfpathlineto{\pgfqpoint{3.351941in}{4.190926in}}%
\pgfpathlineto{\pgfqpoint{3.385508in}{4.155577in}}%
\pgfpathlineto{\pgfqpoint{3.395098in}{4.148217in}}%
\pgfpathlineto{\pgfqpoint{3.404688in}{4.143028in}}%
\pgfpathlineto{\pgfqpoint{3.414279in}{4.140199in}}%
\pgfpathlineto{\pgfqpoint{3.423869in}{4.139791in}}%
\pgfpathlineto{\pgfqpoint{3.433460in}{4.141744in}}%
\pgfpathlineto{\pgfqpoint{3.443050in}{4.145913in}}%
\pgfpathlineto{\pgfqpoint{3.452640in}{4.152129in}}%
\pgfpathlineto{\pgfqpoint{3.467026in}{4.164879in}}%
\pgfpathlineto{\pgfqpoint{3.481412in}{4.181146in}}%
\pgfpathlineto{\pgfqpoint{3.500592in}{4.207077in}}%
\pgfpathlineto{\pgfqpoint{3.524568in}{4.244318in}}%
\pgfpathlineto{\pgfqpoint{3.558135in}{4.301627in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{4.383630in}}%
\pgfpathlineto{\pgfqpoint{3.634858in}{4.428887in}}%
\pgfpathlineto{\pgfqpoint{3.658834in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{3.682810in}{4.494147in}}%
\pgfpathlineto{\pgfqpoint{3.706786in}{4.521096in}}%
\pgfpathlineto{\pgfqpoint{3.725967in}{4.539611in}}%
\pgfpathlineto{\pgfqpoint{3.745147in}{4.555279in}}%
\pgfpathlineto{\pgfqpoint{3.764328in}{4.567998in}}%
\pgfpathlineto{\pgfqpoint{3.783509in}{4.577654in}}%
\pgfpathlineto{\pgfqpoint{3.797895in}{4.582828in}}%
\pgfpathlineto{\pgfqpoint{3.812280in}{4.586142in}}%
\pgfpathlineto{\pgfqpoint{3.826666in}{4.587441in}}%
\pgfpathlineto{\pgfqpoint{3.841051in}{4.586643in}}%
\pgfpathlineto{\pgfqpoint{3.855437in}{4.583576in}}%
\pgfpathlineto{\pgfqpoint{3.869823in}{4.578136in}}%
\pgfpathlineto{\pgfqpoint{3.884208in}{4.570411in}}%
\pgfpathlineto{\pgfqpoint{3.898594in}{4.560523in}}%
\pgfpathlineto{\pgfqpoint{3.917775in}{4.544132in}}%
\pgfpathlineto{\pgfqpoint{3.936955in}{4.524571in}}%
\pgfpathlineto{\pgfqpoint{3.960931in}{4.496724in}}%
\pgfpathlineto{\pgfqpoint{4.004088in}{4.445242in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{4.430969in}}%
\pgfpathlineto{\pgfqpoint{4.032859in}{4.419937in}}%
\pgfpathlineto{\pgfqpoint{4.042450in}{4.414726in}}%
\pgfpathlineto{\pgfqpoint{4.052040in}{4.411461in}}%
\pgfpathlineto{\pgfqpoint{4.061631in}{4.410276in}}%
\pgfpathlineto{\pgfqpoint{4.071221in}{4.411241in}}%
\pgfpathlineto{\pgfqpoint{4.080811in}{4.414359in}}%
\pgfpathlineto{\pgfqpoint{4.090402in}{4.419573in}}%
\pgfpathlineto{\pgfqpoint{4.099992in}{4.426758in}}%
\pgfpathlineto{\pgfqpoint{4.114378in}{4.440926in}}%
\pgfpathlineto{\pgfqpoint{4.128763in}{4.458797in}}%
\pgfpathlineto{\pgfqpoint{4.147944in}{4.487450in}}%
\pgfpathlineto{\pgfqpoint{4.171920in}{4.528688in}}%
\pgfpathlineto{\pgfqpoint{4.219872in}{4.617587in}}%
\pgfpathlineto{\pgfqpoint{4.248643in}{4.668761in}}%
\pgfpathlineto{\pgfqpoint{4.272619in}{4.706755in}}%
\pgfpathlineto{\pgfqpoint{4.291800in}{4.733013in}}%
\pgfpathlineto{\pgfqpoint{4.310981in}{4.755271in}}%
\pgfpathlineto{\pgfqpoint{4.330162in}{4.773395in}}%
\pgfpathlineto{\pgfqpoint{4.344547in}{4.784280in}}%
\pgfpathlineto{\pgfqpoint{4.358933in}{4.792895in}}%
\pgfpathlineto{\pgfqpoint{4.373319in}{4.799264in}}%
\pgfpathlineto{\pgfqpoint{4.387704in}{4.803391in}}%
\pgfpathlineto{\pgfqpoint{4.402090in}{4.805274in}}%
\pgfpathlineto{\pgfqpoint{4.416475in}{4.805102in}}%
\pgfpathlineto{\pgfqpoint{4.430861in}{4.803092in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{4.797777in}}%
\pgfpathlineto{\pgfqpoint{4.469222in}{4.789572in}}%
\pgfpathlineto{\pgfqpoint{4.488403in}{4.778432in}}%
\pgfpathlineto{\pgfqpoint{4.507584in}{4.764409in}}%
\pgfpathlineto{\pgfqpoint{4.526765in}{4.747754in}}%
\pgfpathlineto{\pgfqpoint{4.550741in}{4.723772in}}%
\pgfpathlineto{\pgfqpoint{4.574717in}{4.696734in}}%
\pgfpathlineto{\pgfqpoint{4.608283in}{4.655061in}}%
\pgfpathlineto{\pgfqpoint{4.670621in}{4.575571in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{4.555571in}}%
\pgfpathlineto{\pgfqpoint{4.704187in}{4.543507in}}%
\pgfpathlineto{\pgfqpoint{4.718573in}{4.534602in}}%
\pgfpathlineto{\pgfqpoint{4.732958in}{4.529195in}}%
\pgfpathlineto{\pgfqpoint{4.742549in}{4.527598in}}%
\pgfpathlineto{\pgfqpoint{4.752139in}{4.527587in}}%
\pgfpathlineto{\pgfqpoint{4.761730in}{4.529133in}}%
\pgfpathlineto{\pgfqpoint{4.776115in}{4.534249in}}%
\pgfpathlineto{\pgfqpoint{4.790501in}{4.542335in}}%
\pgfpathlineto{\pgfqpoint{4.804886in}{4.552977in}}%
\pgfpathlineto{\pgfqpoint{4.824067in}{4.570462in}}%
\pgfpathlineto{\pgfqpoint{4.848043in}{4.596119in}}%
\pgfpathlineto{\pgfqpoint{4.900790in}{4.654017in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{4.671833in}}%
\pgfpathlineto{\pgfqpoint{4.939152in}{4.686171in}}%
\pgfpathlineto{\pgfqpoint{4.953538in}{4.694371in}}%
\pgfpathlineto{\pgfqpoint{4.967923in}{4.700176in}}%
\pgfpathlineto{\pgfqpoint{4.982309in}{4.703387in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{4.703936in}}%
\pgfpathlineto{\pgfqpoint{5.011080in}{4.701869in}}%
\pgfpathlineto{\pgfqpoint{5.025466in}{4.697264in}}%
\pgfpathlineto{\pgfqpoint{5.039851in}{4.690284in}}%
\pgfpathlineto{\pgfqpoint{5.054237in}{4.681187in}}%
\pgfpathlineto{\pgfqpoint{5.073418in}{4.666034in}}%
\pgfpathlineto{\pgfqpoint{5.092598in}{4.647562in}}%
\pgfpathlineto{\pgfqpoint{5.116574in}{4.620563in}}%
\pgfpathlineto{\pgfqpoint{5.145346in}{4.583907in}}%
\pgfpathlineto{\pgfqpoint{5.188502in}{4.524355in}}%
\pgfpathlineto{\pgfqpoint{5.274816in}{4.404800in}}%
\pgfpathlineto{\pgfqpoint{5.308382in}{4.361187in}}%
\pgfpathlineto{\pgfqpoint{5.332358in}{4.333412in}}%
\pgfpathlineto{\pgfqpoint{5.351539in}{4.314493in}}%
\pgfpathlineto{\pgfqpoint{5.365925in}{4.302719in}}%
\pgfpathlineto{\pgfqpoint{5.380310in}{4.293268in}}%
\pgfpathlineto{\pgfqpoint{5.394696in}{4.286262in}}%
\pgfpathlineto{\pgfqpoint{5.409081in}{4.281771in}}%
\pgfpathlineto{\pgfqpoint{5.423467in}{4.279711in}}%
\pgfpathlineto{\pgfqpoint{5.437853in}{4.279846in}}%
\pgfpathlineto{\pgfqpoint{5.452238in}{4.281838in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{4.286789in}}%
\pgfpathlineto{\pgfqpoint{5.500190in}{4.297003in}}%
\pgfpathlineto{\pgfqpoint{5.538552in}{4.310445in}}%
\pgfpathlineto{\pgfqpoint{5.557733in}{4.314857in}}%
\pgfpathlineto{\pgfqpoint{5.576913in}{4.316715in}}%
\pgfpathlineto{\pgfqpoint{5.591299in}{4.316153in}}%
\pgfpathlineto{\pgfqpoint{5.605685in}{4.313717in}}%
\pgfpathlineto{\pgfqpoint{5.610480in}{4.312436in}}%
\pgfpathlineto{\pgfqpoint{5.610480in}{4.312436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.869495in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{3.869495in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.869495in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.869495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.890474in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.890474in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.524649in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.524649in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{1.890474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.305129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=2.256904in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.836086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=2.787861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.367044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=3.318818in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358333in,y=2.707562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580556in,y=3.566316in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{1.890474in}}{\pgfqpoint{5.269444in}{1.634175in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820076in}{3.054420in}}%
\pgfpathlineto{\pgfqpoint{0.834462in}{3.097847in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{3.109337in}}%
\pgfpathlineto{\pgfqpoint{0.848847in}{3.111154in}}%
\pgfpathlineto{\pgfqpoint{0.853643in}{3.089151in}}%
\pgfpathlineto{\pgfqpoint{0.863233in}{2.956921in}}%
\pgfpathlineto{\pgfqpoint{0.872823in}{2.795726in}}%
\pgfpathlineto{\pgfqpoint{0.892004in}{2.411810in}}%
\pgfpathlineto{\pgfqpoint{0.896799in}{2.331277in}}%
\pgfpathlineto{\pgfqpoint{0.901595in}{2.278836in}}%
\pgfpathlineto{\pgfqpoint{0.906390in}{2.247729in}}%
\pgfpathlineto{\pgfqpoint{0.915980in}{2.211965in}}%
\pgfpathlineto{\pgfqpoint{0.925571in}{2.178092in}}%
\pgfpathlineto{\pgfqpoint{0.930366in}{2.167669in}}%
\pgfpathlineto{\pgfqpoint{0.939956in}{2.157596in}}%
\pgfpathlineto{\pgfqpoint{0.944751in}{2.154379in}}%
\pgfpathlineto{\pgfqpoint{0.949547in}{2.154143in}}%
\pgfpathlineto{\pgfqpoint{0.954342in}{2.160502in}}%
\pgfpathlineto{\pgfqpoint{0.973523in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{0.992703in}{2.270260in}}%
\pgfpathlineto{\pgfqpoint{1.002294in}{2.319839in}}%
\pgfpathlineto{\pgfqpoint{1.016679in}{2.403453in}}%
\pgfpathlineto{\pgfqpoint{1.026270in}{2.475251in}}%
\pgfpathlineto{\pgfqpoint{1.031065in}{2.513176in}}%
\pgfpathlineto{\pgfqpoint{1.035860in}{2.539645in}}%
\pgfpathlineto{\pgfqpoint{1.040655in}{2.559835in}}%
\pgfpathlineto{\pgfqpoint{1.045451in}{2.585836in}}%
\pgfpathlineto{\pgfqpoint{1.069426in}{2.762170in}}%
\pgfpathlineto{\pgfqpoint{1.079017in}{2.836529in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{2.896531in}}%
\pgfpathlineto{\pgfqpoint{1.093402in}{2.912680in}}%
\pgfpathlineto{\pgfqpoint{1.098198in}{2.912053in}}%
\pgfpathlineto{\pgfqpoint{1.102993in}{2.906046in}}%
\pgfpathlineto{\pgfqpoint{1.107788in}{2.911383in}}%
\pgfpathlineto{\pgfqpoint{1.112583in}{2.924677in}}%
\pgfpathlineto{\pgfqpoint{1.117378in}{2.932997in}}%
\pgfpathlineto{\pgfqpoint{1.126969in}{2.936699in}}%
\pgfpathlineto{\pgfqpoint{1.136559in}{2.949520in}}%
\pgfpathlineto{\pgfqpoint{1.141354in}{2.951834in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{2.947429in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{2.931325in}}%
\pgfpathlineto{\pgfqpoint{1.155740in}{2.892888in}}%
\pgfpathlineto{\pgfqpoint{1.170126in}{2.719133in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{2.681549in}}%
\pgfpathlineto{\pgfqpoint{1.179716in}{2.660916in}}%
\pgfpathlineto{\pgfqpoint{1.184511in}{2.652970in}}%
\pgfpathlineto{\pgfqpoint{1.194102in}{2.647629in}}%
\pgfpathlineto{\pgfqpoint{1.198897in}{2.643432in}}%
\pgfpathlineto{\pgfqpoint{1.203692in}{2.636707in}}%
\pgfpathlineto{\pgfqpoint{1.208487in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{1.213282in}{2.614062in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{2.580083in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{2.573936in}}%
\pgfpathlineto{\pgfqpoint{1.232463in}{2.577078in}}%
\pgfpathlineto{\pgfqpoint{1.237258in}{2.584001in}}%
\pgfpathlineto{\pgfqpoint{1.242054in}{2.596296in}}%
\pgfpathlineto{\pgfqpoint{1.246849in}{2.613720in}}%
\pgfpathlineto{\pgfqpoint{1.251644in}{2.637186in}}%
\pgfpathlineto{\pgfqpoint{1.256439in}{2.667442in}}%
\pgfpathlineto{\pgfqpoint{1.261234in}{2.705629in}}%
\pgfpathlineto{\pgfqpoint{1.270825in}{2.810410in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{2.981582in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{3.055086in}}%
\pgfpathlineto{\pgfqpoint{1.299596in}{3.079812in}}%
\pgfpathlineto{\pgfqpoint{1.304391in}{3.093234in}}%
\pgfpathlineto{\pgfqpoint{1.309186in}{3.101350in}}%
\pgfpathlineto{\pgfqpoint{1.313982in}{3.100277in}}%
\pgfpathlineto{\pgfqpoint{1.318777in}{3.083479in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{3.037711in}}%
\pgfpathlineto{\pgfqpoint{1.333162in}{2.878633in}}%
\pgfpathlineto{\pgfqpoint{1.347548in}{2.642747in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{2.580716in}}%
\pgfpathlineto{\pgfqpoint{1.357138in}{2.540940in}}%
\pgfpathlineto{\pgfqpoint{1.366729in}{2.495091in}}%
\pgfpathlineto{\pgfqpoint{1.371524in}{2.478802in}}%
\pgfpathlineto{\pgfqpoint{1.381114in}{2.457152in}}%
\pgfpathlineto{\pgfqpoint{1.400295in}{2.395686in}}%
\pgfpathlineto{\pgfqpoint{1.409886in}{2.352162in}}%
\pgfpathlineto{\pgfqpoint{1.433862in}{2.221416in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{2.202920in}}%
\pgfpathlineto{\pgfqpoint{1.443452in}{2.191140in}}%
\pgfpathlineto{\pgfqpoint{1.448247in}{2.184978in}}%
\pgfpathlineto{\pgfqpoint{1.453042in}{2.182090in}}%
\pgfpathlineto{\pgfqpoint{1.457838in}{2.181321in}}%
\pgfpathlineto{\pgfqpoint{1.462633in}{2.183136in}}%
\pgfpathlineto{\pgfqpoint{1.472223in}{2.184169in}}%
\pgfpathlineto{\pgfqpoint{1.477018in}{2.190880in}}%
\pgfpathlineto{\pgfqpoint{1.481814in}{2.206224in}}%
\pgfpathlineto{\pgfqpoint{1.486609in}{2.232042in}}%
\pgfpathlineto{\pgfqpoint{1.491404in}{2.269836in}}%
\pgfpathlineto{\pgfqpoint{1.500994in}{2.375966in}}%
\pgfpathlineto{\pgfqpoint{1.520175in}{2.544885in}}%
\pgfpathlineto{\pgfqpoint{1.539356in}{2.674775in}}%
\pgfpathlineto{\pgfqpoint{1.553742in}{2.771905in}}%
\pgfpathlineto{\pgfqpoint{1.558537in}{2.803723in}}%
\pgfpathlineto{\pgfqpoint{1.563332in}{2.823463in}}%
\pgfpathlineto{\pgfqpoint{1.572922in}{2.847044in}}%
\pgfpathlineto{\pgfqpoint{1.577718in}{2.852489in}}%
\pgfpathlineto{\pgfqpoint{1.582513in}{2.851317in}}%
\pgfpathlineto{\pgfqpoint{1.592103in}{2.830461in}}%
\pgfpathlineto{\pgfqpoint{1.596898in}{2.834145in}}%
\pgfpathlineto{\pgfqpoint{1.606489in}{2.867035in}}%
\pgfpathlineto{\pgfqpoint{1.625670in}{2.911390in}}%
\pgfpathlineto{\pgfqpoint{1.630465in}{2.930475in}}%
\pgfpathlineto{\pgfqpoint{1.635260in}{2.969414in}}%
\pgfpathlineto{\pgfqpoint{1.640055in}{3.017687in}}%
\pgfpathlineto{\pgfqpoint{1.644850in}{3.054336in}}%
\pgfpathlineto{\pgfqpoint{1.649646in}{3.071980in}}%
\pgfpathlineto{\pgfqpoint{1.654441in}{3.084247in}}%
\pgfpathlineto{\pgfqpoint{1.659236in}{3.091411in}}%
\pgfpathlineto{\pgfqpoint{1.668826in}{3.067241in}}%
\pgfpathlineto{\pgfqpoint{1.678417in}{3.040734in}}%
\pgfpathlineto{\pgfqpoint{1.683212in}{3.038051in}}%
\pgfpathlineto{\pgfqpoint{1.688007in}{3.046543in}}%
\pgfpathlineto{\pgfqpoint{1.692802in}{3.061607in}}%
\pgfpathlineto{\pgfqpoint{1.702393in}{3.097015in}}%
\pgfpathlineto{\pgfqpoint{1.707188in}{3.103231in}}%
\pgfpathlineto{\pgfqpoint{1.716778in}{3.105993in}}%
\pgfpathlineto{\pgfqpoint{1.731164in}{3.115938in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{3.117549in}}%
\pgfpathlineto{\pgfqpoint{1.740754in}{3.117604in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{3.114563in}}%
\pgfpathlineto{\pgfqpoint{1.750345in}{3.113606in}}%
\pgfpathlineto{\pgfqpoint{1.755140in}{3.117601in}}%
\pgfpathlineto{\pgfqpoint{1.759935in}{3.129784in}}%
\pgfpathlineto{\pgfqpoint{1.764730in}{3.155487in}}%
\pgfpathlineto{\pgfqpoint{1.774321in}{3.226164in}}%
\pgfpathlineto{\pgfqpoint{1.779116in}{3.246383in}}%
\pgfpathlineto{\pgfqpoint{1.783911in}{3.258800in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{3.423214in}}%
\pgfpathlineto{\pgfqpoint{1.831863in}{3.443369in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{3.450368in}}%
\pgfpathlineto{\pgfqpoint{1.841454in}{3.440945in}}%
\pgfpathlineto{\pgfqpoint{1.846249in}{3.424150in}}%
\pgfpathlineto{\pgfqpoint{1.851044in}{3.397476in}}%
\pgfpathlineto{\pgfqpoint{1.855839in}{3.360955in}}%
\pgfpathlineto{\pgfqpoint{1.865430in}{3.243373in}}%
\pgfpathlineto{\pgfqpoint{1.875020in}{3.079308in}}%
\pgfpathlineto{\pgfqpoint{1.903791in}{2.522707in}}%
\pgfpathlineto{\pgfqpoint{1.913381in}{2.371768in}}%
\pgfpathlineto{\pgfqpoint{1.918177in}{2.322010in}}%
\pgfpathlineto{\pgfqpoint{1.922972in}{2.286685in}}%
\pgfpathlineto{\pgfqpoint{1.927767in}{2.262307in}}%
\pgfpathlineto{\pgfqpoint{1.937357in}{2.232113in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{2.213731in}}%
\pgfpathlineto{\pgfqpoint{1.951743in}{2.209993in}}%
\pgfpathlineto{\pgfqpoint{1.956538in}{2.215692in}}%
\pgfpathlineto{\pgfqpoint{1.961333in}{2.227953in}}%
\pgfpathlineto{\pgfqpoint{1.975719in}{2.275458in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{2.284038in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{2.288663in}}%
\pgfpathlineto{\pgfqpoint{1.994900in}{2.297287in}}%
\pgfpathlineto{\pgfqpoint{2.014081in}{2.353706in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{2.360338in}}%
\pgfpathlineto{\pgfqpoint{2.023671in}{2.361143in}}%
\pgfpathlineto{\pgfqpoint{2.033261in}{2.350316in}}%
\pgfpathlineto{\pgfqpoint{2.038057in}{2.349402in}}%
\pgfpathlineto{\pgfqpoint{2.042852in}{2.352387in}}%
\pgfpathlineto{\pgfqpoint{2.047647in}{2.358949in}}%
\pgfpathlineto{\pgfqpoint{2.057237in}{2.396193in}}%
\pgfpathlineto{\pgfqpoint{2.066828in}{2.446622in}}%
\pgfpathlineto{\pgfqpoint{2.086009in}{2.564140in}}%
\pgfpathlineto{\pgfqpoint{2.095599in}{2.609840in}}%
\pgfpathlineto{\pgfqpoint{2.105189in}{2.670035in}}%
\pgfpathlineto{\pgfqpoint{2.109985in}{2.688699in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{2.695971in}}%
\pgfpathlineto{\pgfqpoint{2.119575in}{2.688530in}}%
\pgfpathlineto{\pgfqpoint{2.124370in}{2.647398in}}%
\pgfpathlineto{\pgfqpoint{2.129165in}{2.561796in}}%
\pgfpathlineto{\pgfqpoint{2.138756in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{2.148346in}{2.204696in}}%
\pgfpathlineto{\pgfqpoint{2.153141in}{2.155932in}}%
\pgfpathlineto{\pgfqpoint{2.157937in}{2.125617in}}%
\pgfpathlineto{\pgfqpoint{2.162732in}{2.114735in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{2.111546in}}%
\pgfpathlineto{\pgfqpoint{2.177117in}{2.111438in}}%
\pgfpathlineto{\pgfqpoint{2.181913in}{2.129465in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.181403in}}%
\pgfpathlineto{\pgfqpoint{2.196298in}{2.207087in}}%
\pgfpathlineto{\pgfqpoint{2.210684in}{2.342167in}}%
\pgfpathlineto{\pgfqpoint{2.215479in}{2.368222in}}%
\pgfpathlineto{\pgfqpoint{2.225069in}{2.437179in}}%
\pgfpathlineto{\pgfqpoint{2.239455in}{2.549352in}}%
\pgfpathlineto{\pgfqpoint{2.244250in}{2.582885in}}%
\pgfpathlineto{\pgfqpoint{2.249045in}{2.607341in}}%
\pgfpathlineto{\pgfqpoint{2.258636in}{2.638596in}}%
\pgfpathlineto{\pgfqpoint{2.268226in}{2.687905in}}%
\pgfpathlineto{\pgfqpoint{2.273021in}{2.716828in}}%
\pgfpathlineto{\pgfqpoint{2.277817in}{2.734533in}}%
\pgfpathlineto{\pgfqpoint{2.287407in}{2.755686in}}%
\pgfpathlineto{\pgfqpoint{2.316178in}{2.896688in}}%
\pgfpathlineto{\pgfqpoint{2.325769in}{2.928661in}}%
\pgfpathlineto{\pgfqpoint{2.330564in}{2.944963in}}%
\pgfpathlineto{\pgfqpoint{2.335359in}{2.954235in}}%
\pgfpathlineto{\pgfqpoint{2.340154in}{2.950429in}}%
\pgfpathlineto{\pgfqpoint{2.344949in}{2.940931in}}%
\pgfpathlineto{\pgfqpoint{2.359335in}{2.921283in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{2.918494in}}%
\pgfpathlineto{\pgfqpoint{2.368925in}{2.921505in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{2.925957in}}%
\pgfpathlineto{\pgfqpoint{2.378516in}{2.928797in}}%
\pgfpathlineto{\pgfqpoint{2.383311in}{2.928705in}}%
\pgfpathlineto{\pgfqpoint{2.392901in}{2.919131in}}%
\pgfpathlineto{\pgfqpoint{2.397697in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.402492in}{2.866333in}}%
\pgfpathlineto{\pgfqpoint{2.412082in}{2.768156in}}%
\pgfpathlineto{\pgfqpoint{2.421673in}{2.622562in}}%
\pgfpathlineto{\pgfqpoint{2.426468in}{2.567798in}}%
\pgfpathlineto{\pgfqpoint{2.431263in}{2.527165in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{2.472107in}}%
\pgfpathlineto{\pgfqpoint{2.445649in}{2.459214in}}%
\pgfpathlineto{\pgfqpoint{2.455239in}{2.447797in}}%
\pgfpathlineto{\pgfqpoint{2.464829in}{2.431390in}}%
\pgfpathlineto{\pgfqpoint{2.479215in}{2.424230in}}%
\pgfpathlineto{\pgfqpoint{2.484010in}{2.423692in}}%
\pgfpathlineto{\pgfqpoint{2.493601in}{2.440257in}}%
\pgfpathlineto{\pgfqpoint{2.503191in}{2.471484in}}%
\pgfpathlineto{\pgfqpoint{2.512781in}{2.495572in}}%
\pgfpathlineto{\pgfqpoint{2.527167in}{2.560762in}}%
\pgfpathlineto{\pgfqpoint{2.536757in}{2.628929in}}%
\pgfpathlineto{\pgfqpoint{2.541553in}{2.645441in}}%
\pgfpathlineto{\pgfqpoint{2.551143in}{2.661056in}}%
\pgfpathlineto{\pgfqpoint{2.555938in}{2.660295in}}%
\pgfpathlineto{\pgfqpoint{2.560733in}{2.657777in}}%
\pgfpathlineto{\pgfqpoint{2.565529in}{2.641483in}}%
\pgfpathlineto{\pgfqpoint{2.570324in}{2.616924in}}%
\pgfpathlineto{\pgfqpoint{2.579914in}{2.547440in}}%
\pgfpathlineto{\pgfqpoint{2.589505in}{2.463277in}}%
\pgfpathlineto{\pgfqpoint{2.599095in}{2.402137in}}%
\pgfpathlineto{\pgfqpoint{2.603890in}{2.382454in}}%
\pgfpathlineto{\pgfqpoint{2.613481in}{2.359342in}}%
\pgfpathlineto{\pgfqpoint{2.618276in}{2.354436in}}%
\pgfpathlineto{\pgfqpoint{2.623071in}{2.351267in}}%
\pgfpathlineto{\pgfqpoint{2.627866in}{2.344575in}}%
\pgfpathlineto{\pgfqpoint{2.632661in}{2.342913in}}%
\pgfpathlineto{\pgfqpoint{2.637457in}{2.346495in}}%
\pgfpathlineto{\pgfqpoint{2.642252in}{2.351924in}}%
\pgfpathlineto{\pgfqpoint{2.647047in}{2.352067in}}%
\pgfpathlineto{\pgfqpoint{2.651842in}{2.348703in}}%
\pgfpathlineto{\pgfqpoint{2.656637in}{2.335518in}}%
\pgfpathlineto{\pgfqpoint{2.671023in}{2.255870in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.244199in}}%
\pgfpathlineto{\pgfqpoint{2.680613in}{2.237204in}}%
\pgfpathlineto{\pgfqpoint{2.685409in}{2.236493in}}%
\pgfpathlineto{\pgfqpoint{2.690204in}{2.238766in}}%
\pgfpathlineto{\pgfqpoint{2.699794in}{2.247030in}}%
\pgfpathlineto{\pgfqpoint{2.704589in}{2.249994in}}%
\pgfpathlineto{\pgfqpoint{2.709385in}{2.260138in}}%
\pgfpathlineto{\pgfqpoint{2.714180in}{2.277568in}}%
\pgfpathlineto{\pgfqpoint{2.723770in}{2.333823in}}%
\pgfpathlineto{\pgfqpoint{2.738156in}{2.439733in}}%
\pgfpathlineto{\pgfqpoint{2.752541in}{2.592342in}}%
\pgfpathlineto{\pgfqpoint{2.766927in}{2.759245in}}%
\pgfpathlineto{\pgfqpoint{2.771722in}{2.796180in}}%
\pgfpathlineto{\pgfqpoint{2.776517in}{2.822051in}}%
\pgfpathlineto{\pgfqpoint{2.781312in}{2.840116in}}%
\pgfpathlineto{\pgfqpoint{2.790903in}{2.855057in}}%
\pgfpathlineto{\pgfqpoint{2.795698in}{2.866111in}}%
\pgfpathlineto{\pgfqpoint{2.800493in}{2.865351in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{2.868540in}}%
\pgfpathlineto{\pgfqpoint{2.810084in}{2.875596in}}%
\pgfpathlineto{\pgfqpoint{2.814879in}{2.885640in}}%
\pgfpathlineto{\pgfqpoint{2.824469in}{2.891310in}}%
\pgfpathlineto{\pgfqpoint{2.838855in}{2.936953in}}%
\pgfpathlineto{\pgfqpoint{2.843650in}{2.936038in}}%
\pgfpathlineto{\pgfqpoint{2.853240in}{2.956804in}}%
\pgfpathlineto{\pgfqpoint{2.858036in}{2.960003in}}%
\pgfpathlineto{\pgfqpoint{2.862831in}{2.958861in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{2.978687in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{2.969504in}}%
\pgfpathlineto{\pgfqpoint{2.882012in}{2.964903in}}%
\pgfpathlineto{\pgfqpoint{2.886807in}{2.967612in}}%
\pgfpathlineto{\pgfqpoint{2.891602in}{2.974335in}}%
\pgfpathlineto{\pgfqpoint{2.901192in}{3.000687in}}%
\pgfpathlineto{\pgfqpoint{2.910783in}{3.039680in}}%
\pgfpathlineto{\pgfqpoint{2.915578in}{3.061579in}}%
\pgfpathlineto{\pgfqpoint{2.920373in}{3.071376in}}%
\pgfpathlineto{\pgfqpoint{2.925168in}{3.070556in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{3.080096in}}%
\pgfpathlineto{\pgfqpoint{2.939554in}{3.131297in}}%
\pgfpathlineto{\pgfqpoint{2.944349in}{3.144114in}}%
\pgfpathlineto{\pgfqpoint{2.953940in}{3.212487in}}%
\pgfpathlineto{\pgfqpoint{2.958735in}{3.234361in}}%
\pgfpathlineto{\pgfqpoint{2.968325in}{3.239825in}}%
\pgfpathlineto{\pgfqpoint{2.973120in}{3.251764in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.259562in}}%
\pgfpathlineto{\pgfqpoint{2.982711in}{3.259037in}}%
\pgfpathlineto{\pgfqpoint{2.987506in}{3.272073in}}%
\pgfpathlineto{\pgfqpoint{2.997096in}{3.354883in}}%
\pgfpathlineto{\pgfqpoint{3.006687in}{3.415437in}}%
\pgfpathlineto{\pgfqpoint{3.011482in}{3.435402in}}%
\pgfpathlineto{\pgfqpoint{3.016277in}{3.442207in}}%
\pgfpathlineto{\pgfqpoint{3.021072in}{3.446567in}}%
\pgfpathlineto{\pgfqpoint{3.025868in}{3.441726in}}%
\pgfpathlineto{\pgfqpoint{3.030663in}{3.428368in}}%
\pgfpathlineto{\pgfqpoint{3.035458in}{3.395957in}}%
\pgfpathlineto{\pgfqpoint{3.040253in}{3.336331in}}%
\pgfpathlineto{\pgfqpoint{3.049844in}{3.150992in}}%
\pgfpathlineto{\pgfqpoint{3.054639in}{3.079232in}}%
\pgfpathlineto{\pgfqpoint{3.059434in}{2.988931in}}%
\pgfpathlineto{\pgfqpoint{3.064229in}{2.863780in}}%
\pgfpathlineto{\pgfqpoint{3.083410in}{2.533588in}}%
\pgfpathlineto{\pgfqpoint{3.088205in}{2.483257in}}%
\pgfpathlineto{\pgfqpoint{3.097796in}{2.410980in}}%
\pgfpathlineto{\pgfqpoint{3.107386in}{2.321004in}}%
\pgfpathlineto{\pgfqpoint{3.112181in}{2.294020in}}%
\pgfpathlineto{\pgfqpoint{3.116976in}{2.260323in}}%
\pgfpathlineto{\pgfqpoint{3.126567in}{2.164100in}}%
\pgfpathlineto{\pgfqpoint{3.150543in}{2.004740in}}%
\pgfpathlineto{\pgfqpoint{3.155338in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{3.160133in}{1.970931in}}%
\pgfpathlineto{\pgfqpoint{3.164928in}{1.966141in}}%
\pgfpathlineto{\pgfqpoint{3.179314in}{1.965436in}}%
\pgfpathlineto{\pgfqpoint{3.212880in}{1.967734in}}%
\pgfpathlineto{\pgfqpoint{3.227266in}{1.992242in}}%
\pgfpathlineto{\pgfqpoint{3.232061in}{2.013799in}}%
\pgfpathlineto{\pgfqpoint{3.236856in}{2.043055in}}%
\pgfpathlineto{\pgfqpoint{3.246447in}{2.128816in}}%
\pgfpathlineto{\pgfqpoint{3.260832in}{2.290493in}}%
\pgfpathlineto{\pgfqpoint{3.265628in}{2.331883in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{2.387624in}}%
\pgfpathlineto{\pgfqpoint{3.284808in}{2.421243in}}%
\pgfpathlineto{\pgfqpoint{3.289604in}{2.434817in}}%
\pgfpathlineto{\pgfqpoint{3.294399in}{2.460265in}}%
\pgfpathlineto{\pgfqpoint{3.299194in}{2.494641in}}%
\pgfpathlineto{\pgfqpoint{3.303989in}{2.516249in}}%
\pgfpathlineto{\pgfqpoint{3.313580in}{2.538754in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{2.582619in}}%
\pgfpathlineto{\pgfqpoint{3.342351in}{2.597112in}}%
\pgfpathlineto{\pgfqpoint{3.347146in}{2.602753in}}%
\pgfpathlineto{\pgfqpoint{3.356736in}{2.604021in}}%
\pgfpathlineto{\pgfqpoint{3.371122in}{2.634975in}}%
\pgfpathlineto{\pgfqpoint{3.375917in}{2.647906in}}%
\pgfpathlineto{\pgfqpoint{3.385508in}{2.658472in}}%
\pgfpathlineto{\pgfqpoint{3.390303in}{2.664490in}}%
\pgfpathlineto{\pgfqpoint{3.395098in}{2.673677in}}%
\pgfpathlineto{\pgfqpoint{3.399893in}{2.678187in}}%
\pgfpathlineto{\pgfqpoint{3.404688in}{2.690268in}}%
\pgfpathlineto{\pgfqpoint{3.409484in}{2.697055in}}%
\pgfpathlineto{\pgfqpoint{3.423869in}{2.736689in}}%
\pgfpathlineto{\pgfqpoint{3.428664in}{2.759614in}}%
\pgfpathlineto{\pgfqpoint{3.438255in}{2.819985in}}%
\pgfpathlineto{\pgfqpoint{3.443050in}{2.838263in}}%
\pgfpathlineto{\pgfqpoint{3.447845in}{2.863256in}}%
\pgfpathlineto{\pgfqpoint{3.467026in}{2.919710in}}%
\pgfpathlineto{\pgfqpoint{3.471821in}{2.921088in}}%
\pgfpathlineto{\pgfqpoint{3.476616in}{2.931722in}}%
\pgfpathlineto{\pgfqpoint{3.481412in}{2.929129in}}%
\pgfpathlineto{\pgfqpoint{3.486207in}{2.920904in}}%
\pgfpathlineto{\pgfqpoint{3.491002in}{2.915479in}}%
\pgfpathlineto{\pgfqpoint{3.495797in}{2.921938in}}%
\pgfpathlineto{\pgfqpoint{3.500592in}{2.934815in}}%
\pgfpathlineto{\pgfqpoint{3.510183in}{2.997881in}}%
\pgfpathlineto{\pgfqpoint{3.514978in}{3.021482in}}%
\pgfpathlineto{\pgfqpoint{3.519773in}{3.037684in}}%
\pgfpathlineto{\pgfqpoint{3.524568in}{3.046971in}}%
\pgfpathlineto{\pgfqpoint{3.529364in}{3.064666in}}%
\pgfpathlineto{\pgfqpoint{3.538954in}{3.116227in}}%
\pgfpathlineto{\pgfqpoint{3.548544in}{3.171941in}}%
\pgfpathlineto{\pgfqpoint{3.553340in}{3.191107in}}%
\pgfpathlineto{\pgfqpoint{3.558135in}{3.198485in}}%
\pgfpathlineto{\pgfqpoint{3.562930in}{3.196199in}}%
\pgfpathlineto{\pgfqpoint{3.567725in}{3.172587in}}%
\pgfpathlineto{\pgfqpoint{3.572520in}{3.114615in}}%
\pgfpathlineto{\pgfqpoint{3.596496in}{2.608219in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{2.350073in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{2.149457in}}%
\pgfpathlineto{\pgfqpoint{3.620472in}{2.088378in}}%
\pgfpathlineto{\pgfqpoint{3.625267in}{2.051787in}}%
\pgfpathlineto{\pgfqpoint{3.639653in}{1.986981in}}%
\pgfpathlineto{\pgfqpoint{3.644448in}{1.974499in}}%
\pgfpathlineto{\pgfqpoint{3.649243in}{1.970817in}}%
\pgfpathlineto{\pgfqpoint{3.663629in}{1.969019in}}%
\pgfpathlineto{\pgfqpoint{3.668424in}{1.970013in}}%
\pgfpathlineto{\pgfqpoint{3.673219in}{1.978088in}}%
\pgfpathlineto{\pgfqpoint{3.678015in}{1.988512in}}%
\pgfpathlineto{\pgfqpoint{3.682810in}{1.996194in}}%
\pgfpathlineto{\pgfqpoint{3.692400in}{2.020365in}}%
\pgfpathlineto{\pgfqpoint{3.697195in}{2.037321in}}%
\pgfpathlineto{\pgfqpoint{3.701991in}{2.064024in}}%
\pgfpathlineto{\pgfqpoint{3.706786in}{2.099886in}}%
\pgfpathlineto{\pgfqpoint{3.711581in}{2.120513in}}%
\pgfpathlineto{\pgfqpoint{3.725967in}{2.169079in}}%
\pgfpathlineto{\pgfqpoint{3.730762in}{2.173554in}}%
\pgfpathlineto{\pgfqpoint{3.735557in}{2.179769in}}%
\pgfpathlineto{\pgfqpoint{3.754738in}{2.214455in}}%
\pgfpathlineto{\pgfqpoint{3.759533in}{2.231993in}}%
\pgfpathlineto{\pgfqpoint{3.769123in}{2.307828in}}%
\pgfpathlineto{\pgfqpoint{3.788304in}{2.468625in}}%
\pgfpathlineto{\pgfqpoint{3.793099in}{2.498558in}}%
\pgfpathlineto{\pgfqpoint{3.797895in}{2.519329in}}%
\pgfpathlineto{\pgfqpoint{3.807485in}{2.541445in}}%
\pgfpathlineto{\pgfqpoint{3.812280in}{2.565240in}}%
\pgfpathlineto{\pgfqpoint{3.821871in}{2.596215in}}%
\pgfpathlineto{\pgfqpoint{3.831461in}{2.622462in}}%
\pgfpathlineto{\pgfqpoint{3.841051in}{2.636717in}}%
\pgfpathlineto{\pgfqpoint{3.845847in}{2.634177in}}%
\pgfpathlineto{\pgfqpoint{3.850642in}{2.629273in}}%
\pgfpathlineto{\pgfqpoint{3.855437in}{2.626455in}}%
\pgfpathlineto{\pgfqpoint{3.860232in}{2.611529in}}%
\pgfpathlineto{\pgfqpoint{3.874618in}{2.531554in}}%
\pgfpathlineto{\pgfqpoint{3.898594in}{2.381793in}}%
\pgfpathlineto{\pgfqpoint{3.903389in}{2.365890in}}%
\pgfpathlineto{\pgfqpoint{3.908184in}{2.359380in}}%
\pgfpathlineto{\pgfqpoint{3.912979in}{2.366195in}}%
\pgfpathlineto{\pgfqpoint{3.917775in}{2.395839in}}%
\pgfpathlineto{\pgfqpoint{3.932160in}{2.536580in}}%
\pgfpathlineto{\pgfqpoint{3.946546in}{2.713774in}}%
\pgfpathlineto{\pgfqpoint{3.956136in}{2.786025in}}%
\pgfpathlineto{\pgfqpoint{3.960931in}{2.816115in}}%
\pgfpathlineto{\pgfqpoint{3.965727in}{2.834282in}}%
\pgfpathlineto{\pgfqpoint{3.970522in}{2.844420in}}%
\pgfpathlineto{\pgfqpoint{3.975317in}{2.859617in}}%
\pgfpathlineto{\pgfqpoint{3.984907in}{2.896554in}}%
\pgfpathlineto{\pgfqpoint{3.989703in}{2.904283in}}%
\pgfpathlineto{\pgfqpoint{3.994498in}{2.902635in}}%
\pgfpathlineto{\pgfqpoint{3.999293in}{2.893323in}}%
\pgfpathlineto{\pgfqpoint{4.004088in}{2.894603in}}%
\pgfpathlineto{\pgfqpoint{4.008883in}{2.898802in}}%
\pgfpathlineto{\pgfqpoint{4.013679in}{2.894302in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{2.882391in}}%
\pgfpathlineto{\pgfqpoint{4.023269in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.028064in}{2.883386in}}%
\pgfpathlineto{\pgfqpoint{4.032859in}{2.876574in}}%
\pgfpathlineto{\pgfqpoint{4.037655in}{2.874040in}}%
\pgfpathlineto{\pgfqpoint{4.047245in}{2.892047in}}%
\pgfpathlineto{\pgfqpoint{4.052040in}{2.895030in}}%
\pgfpathlineto{\pgfqpoint{4.056835in}{2.895622in}}%
\pgfpathlineto{\pgfqpoint{4.066426in}{2.907160in}}%
\pgfpathlineto{\pgfqpoint{4.071221in}{2.908546in}}%
\pgfpathlineto{\pgfqpoint{4.076016in}{2.903871in}}%
\pgfpathlineto{\pgfqpoint{4.085607in}{2.920163in}}%
\pgfpathlineto{\pgfqpoint{4.090402in}{2.931737in}}%
\pgfpathlineto{\pgfqpoint{4.099992in}{2.969777in}}%
\pgfpathlineto{\pgfqpoint{4.104787in}{2.968071in}}%
\pgfpathlineto{\pgfqpoint{4.109583in}{2.950963in}}%
\pgfpathlineto{\pgfqpoint{4.114378in}{2.925169in}}%
\pgfpathlineto{\pgfqpoint{4.128763in}{2.822189in}}%
\pgfpathlineto{\pgfqpoint{4.138354in}{2.737559in}}%
\pgfpathlineto{\pgfqpoint{4.143149in}{2.671460in}}%
\pgfpathlineto{\pgfqpoint{4.152739in}{2.475476in}}%
\pgfpathlineto{\pgfqpoint{4.162330in}{2.291728in}}%
\pgfpathlineto{\pgfqpoint{4.167125in}{2.226128in}}%
\pgfpathlineto{\pgfqpoint{4.171920in}{2.182843in}}%
\pgfpathlineto{\pgfqpoint{4.176715in}{2.157938in}}%
\pgfpathlineto{\pgfqpoint{4.181511in}{2.143336in}}%
\pgfpathlineto{\pgfqpoint{4.186306in}{2.136420in}}%
\pgfpathlineto{\pgfqpoint{4.191101in}{2.138214in}}%
\pgfpathlineto{\pgfqpoint{4.195896in}{2.150395in}}%
\pgfpathlineto{\pgfqpoint{4.200691in}{2.169771in}}%
\pgfpathlineto{\pgfqpoint{4.205487in}{2.207280in}}%
\pgfpathlineto{\pgfqpoint{4.210282in}{2.276433in}}%
\pgfpathlineto{\pgfqpoint{4.229463in}{2.634066in}}%
\pgfpathlineto{\pgfqpoint{4.234258in}{2.685554in}}%
\pgfpathlineto{\pgfqpoint{4.239053in}{2.722629in}}%
\pgfpathlineto{\pgfqpoint{4.243848in}{2.750958in}}%
\pgfpathlineto{\pgfqpoint{4.253439in}{2.785727in}}%
\pgfpathlineto{\pgfqpoint{4.258234in}{2.808056in}}%
\pgfpathlineto{\pgfqpoint{4.263029in}{2.824120in}}%
\pgfpathlineto{\pgfqpoint{4.267824in}{2.832285in}}%
\pgfpathlineto{\pgfqpoint{4.272619in}{2.826460in}}%
\pgfpathlineto{\pgfqpoint{4.277415in}{2.809796in}}%
\pgfpathlineto{\pgfqpoint{4.282210in}{2.762210in}}%
\pgfpathlineto{\pgfqpoint{4.287005in}{2.684438in}}%
\pgfpathlineto{\pgfqpoint{4.306186in}{2.296807in}}%
\pgfpathlineto{\pgfqpoint{4.310981in}{2.240559in}}%
\pgfpathlineto{\pgfqpoint{4.315776in}{2.201575in}}%
\pgfpathlineto{\pgfqpoint{4.320571in}{2.175511in}}%
\pgfpathlineto{\pgfqpoint{4.325367in}{2.164535in}}%
\pgfpathlineto{\pgfqpoint{4.330162in}{2.161738in}}%
\pgfpathlineto{\pgfqpoint{4.334957in}{2.161195in}}%
\pgfpathlineto{\pgfqpoint{4.339752in}{2.161888in}}%
\pgfpathlineto{\pgfqpoint{4.344547in}{2.161314in}}%
\pgfpathlineto{\pgfqpoint{4.349343in}{2.163055in}}%
\pgfpathlineto{\pgfqpoint{4.354138in}{2.168257in}}%
\pgfpathlineto{\pgfqpoint{4.368523in}{2.198952in}}%
\pgfpathlineto{\pgfqpoint{4.378114in}{2.222112in}}%
\pgfpathlineto{\pgfqpoint{4.382909in}{2.226091in}}%
\pgfpathlineto{\pgfqpoint{4.392499in}{2.216645in}}%
\pgfpathlineto{\pgfqpoint{4.397295in}{2.207741in}}%
\pgfpathlineto{\pgfqpoint{4.406885in}{2.180409in}}%
\pgfpathlineto{\pgfqpoint{4.411680in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{4.421270in}{2.183378in}}%
\pgfpathlineto{\pgfqpoint{4.426066in}{2.189472in}}%
\pgfpathlineto{\pgfqpoint{4.430861in}{2.198559in}}%
\pgfpathlineto{\pgfqpoint{4.435656in}{2.213849in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.257449in}}%
\pgfpathlineto{\pgfqpoint{4.459632in}{2.298821in}}%
\pgfpathlineto{\pgfqpoint{4.469222in}{2.463319in}}%
\pgfpathlineto{\pgfqpoint{4.488403in}{2.854870in}}%
\pgfpathlineto{\pgfqpoint{4.497994in}{2.986673in}}%
\pgfpathlineto{\pgfqpoint{4.502789in}{3.011866in}}%
\pgfpathlineto{\pgfqpoint{4.507584in}{3.013465in}}%
\pgfpathlineto{\pgfqpoint{4.512379in}{3.009023in}}%
\pgfpathlineto{\pgfqpoint{4.517174in}{2.993333in}}%
\pgfpathlineto{\pgfqpoint{4.521970in}{2.964971in}}%
\pgfpathlineto{\pgfqpoint{4.526765in}{2.945299in}}%
\pgfpathlineto{\pgfqpoint{4.531560in}{2.936755in}}%
\pgfpathlineto{\pgfqpoint{4.536355in}{2.921531in}}%
\pgfpathlineto{\pgfqpoint{4.545946in}{2.879938in}}%
\pgfpathlineto{\pgfqpoint{4.550741in}{2.864899in}}%
\pgfpathlineto{\pgfqpoint{4.565126in}{2.786198in}}%
\pgfpathlineto{\pgfqpoint{4.569922in}{2.778329in}}%
\pgfpathlineto{\pgfqpoint{4.574717in}{2.781168in}}%
\pgfpathlineto{\pgfqpoint{4.589102in}{2.826281in}}%
\pgfpathlineto{\pgfqpoint{4.593898in}{2.838593in}}%
\pgfpathlineto{\pgfqpoint{4.598693in}{2.845521in}}%
\pgfpathlineto{\pgfqpoint{4.603488in}{2.846581in}}%
\pgfpathlineto{\pgfqpoint{4.608283in}{2.857544in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{2.889813in}}%
\pgfpathlineto{\pgfqpoint{4.632259in}{3.044291in}}%
\pgfpathlineto{\pgfqpoint{4.637054in}{3.069611in}}%
\pgfpathlineto{\pgfqpoint{4.665826in}{3.170848in}}%
\pgfpathlineto{\pgfqpoint{4.670621in}{3.178970in}}%
\pgfpathlineto{\pgfqpoint{4.675416in}{3.168928in}}%
\pgfpathlineto{\pgfqpoint{4.680211in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{4.685006in}{3.163472in}}%
\pgfpathlineto{\pgfqpoint{4.694597in}{3.129102in}}%
\pgfpathlineto{\pgfqpoint{4.704187in}{3.132259in}}%
\pgfpathlineto{\pgfqpoint{4.708982in}{3.132160in}}%
\pgfpathlineto{\pgfqpoint{4.713778in}{3.126707in}}%
\pgfpathlineto{\pgfqpoint{4.718573in}{3.131880in}}%
\pgfpathlineto{\pgfqpoint{4.728163in}{3.161726in}}%
\pgfpathlineto{\pgfqpoint{4.732958in}{3.170242in}}%
\pgfpathlineto{\pgfqpoint{4.737754in}{3.186748in}}%
\pgfpathlineto{\pgfqpoint{4.742549in}{3.211106in}}%
\pgfpathlineto{\pgfqpoint{4.752139in}{3.242469in}}%
\pgfpathlineto{\pgfqpoint{4.756934in}{3.258297in}}%
\pgfpathlineto{\pgfqpoint{4.766525in}{3.313620in}}%
\pgfpathlineto{\pgfqpoint{4.776115in}{3.341180in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{3.346220in}}%
\pgfpathlineto{\pgfqpoint{4.785706in}{3.339839in}}%
\pgfpathlineto{\pgfqpoint{4.795296in}{3.322717in}}%
\pgfpathlineto{\pgfqpoint{4.800091in}{3.292732in}}%
\pgfpathlineto{\pgfqpoint{4.804886in}{3.233845in}}%
\pgfpathlineto{\pgfqpoint{4.809682in}{3.141686in}}%
\pgfpathlineto{\pgfqpoint{4.814477in}{3.007661in}}%
\pgfpathlineto{\pgfqpoint{4.824067in}{2.641578in}}%
\pgfpathlineto{\pgfqpoint{4.828862in}{2.524843in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{2.016686in}}%
\pgfpathlineto{\pgfqpoint{4.862429in}{1.972861in}}%
\pgfpathlineto{\pgfqpoint{4.867224in}{1.964755in}}%
\pgfpathlineto{\pgfqpoint{4.891200in}{1.965447in}}%
\pgfpathlineto{\pgfqpoint{4.895995in}{1.969325in}}%
\pgfpathlineto{\pgfqpoint{4.910381in}{2.003430in}}%
\pgfpathlineto{\pgfqpoint{4.915176in}{2.036308in}}%
\pgfpathlineto{\pgfqpoint{4.924766in}{2.162360in}}%
\pgfpathlineto{\pgfqpoint{4.948742in}{2.494477in}}%
\pgfpathlineto{\pgfqpoint{4.953538in}{2.535522in}}%
\pgfpathlineto{\pgfqpoint{4.958333in}{2.558452in}}%
\pgfpathlineto{\pgfqpoint{4.963128in}{2.564374in}}%
\pgfpathlineto{\pgfqpoint{4.967923in}{2.552665in}}%
\pgfpathlineto{\pgfqpoint{4.987104in}{2.408229in}}%
\pgfpathlineto{\pgfqpoint{4.991899in}{2.385755in}}%
\pgfpathlineto{\pgfqpoint{5.001490in}{2.364036in}}%
\pgfpathlineto{\pgfqpoint{5.011080in}{2.331394in}}%
\pgfpathlineto{\pgfqpoint{5.020670in}{2.320584in}}%
\pgfpathlineto{\pgfqpoint{5.030261in}{2.304683in}}%
\pgfpathlineto{\pgfqpoint{5.039851in}{2.304581in}}%
\pgfpathlineto{\pgfqpoint{5.044646in}{2.307921in}}%
\pgfpathlineto{\pgfqpoint{5.049442in}{2.317634in}}%
\pgfpathlineto{\pgfqpoint{5.068622in}{2.397430in}}%
\pgfpathlineto{\pgfqpoint{5.083008in}{2.442905in}}%
\pgfpathlineto{\pgfqpoint{5.087803in}{2.448028in}}%
\pgfpathlineto{\pgfqpoint{5.092598in}{2.445536in}}%
\pgfpathlineto{\pgfqpoint{5.097394in}{2.435211in}}%
\pgfpathlineto{\pgfqpoint{5.102189in}{2.415986in}}%
\pgfpathlineto{\pgfqpoint{5.111779in}{2.364921in}}%
\pgfpathlineto{\pgfqpoint{5.116574in}{2.344606in}}%
\pgfpathlineto{\pgfqpoint{5.121370in}{2.335427in}}%
\pgfpathlineto{\pgfqpoint{5.126165in}{2.337879in}}%
\pgfpathlineto{\pgfqpoint{5.130960in}{2.348189in}}%
\pgfpathlineto{\pgfqpoint{5.135755in}{2.363584in}}%
\pgfpathlineto{\pgfqpoint{5.140550in}{2.383108in}}%
\pgfpathlineto{\pgfqpoint{5.150141in}{2.428391in}}%
\pgfpathlineto{\pgfqpoint{5.154936in}{2.441258in}}%
\pgfpathlineto{\pgfqpoint{5.159731in}{2.462020in}}%
\pgfpathlineto{\pgfqpoint{5.169322in}{2.551594in}}%
\pgfpathlineto{\pgfqpoint{5.178912in}{2.650104in}}%
\pgfpathlineto{\pgfqpoint{5.193298in}{2.804097in}}%
\pgfpathlineto{\pgfqpoint{5.207683in}{2.917728in}}%
\pgfpathlineto{\pgfqpoint{5.212478in}{2.935538in}}%
\pgfpathlineto{\pgfqpoint{5.222069in}{2.936393in}}%
\pgfpathlineto{\pgfqpoint{5.226864in}{2.953474in}}%
\pgfpathlineto{\pgfqpoint{5.231659in}{2.965278in}}%
\pgfpathlineto{\pgfqpoint{5.236454in}{2.963062in}}%
\pgfpathlineto{\pgfqpoint{5.246045in}{2.971393in}}%
\pgfpathlineto{\pgfqpoint{5.250840in}{2.957387in}}%
\pgfpathlineto{\pgfqpoint{5.260430in}{2.915479in}}%
\pgfpathlineto{\pgfqpoint{5.265225in}{2.899518in}}%
\pgfpathlineto{\pgfqpoint{5.274816in}{2.854076in}}%
\pgfpathlineto{\pgfqpoint{5.279611in}{2.837925in}}%
\pgfpathlineto{\pgfqpoint{5.284406in}{2.832529in}}%
\pgfpathlineto{\pgfqpoint{5.293997in}{2.813021in}}%
\pgfpathlineto{\pgfqpoint{5.298792in}{2.808201in}}%
\pgfpathlineto{\pgfqpoint{5.303587in}{2.805337in}}%
\pgfpathlineto{\pgfqpoint{5.308382in}{2.804562in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{2.809333in}}%
\pgfpathlineto{\pgfqpoint{5.317973in}{2.817340in}}%
\pgfpathlineto{\pgfqpoint{5.322768in}{2.819703in}}%
\pgfpathlineto{\pgfqpoint{5.327563in}{2.817074in}}%
\pgfpathlineto{\pgfqpoint{5.332358in}{2.807879in}}%
\pgfpathlineto{\pgfqpoint{5.337153in}{2.809335in}}%
\pgfpathlineto{\pgfqpoint{5.341949in}{2.817807in}}%
\pgfpathlineto{\pgfqpoint{5.351539in}{2.841756in}}%
\pgfpathlineto{\pgfqpoint{5.361129in}{2.871495in}}%
\pgfpathlineto{\pgfqpoint{5.370720in}{2.898308in}}%
\pgfpathlineto{\pgfqpoint{5.380310in}{2.910696in}}%
\pgfpathlineto{\pgfqpoint{5.385105in}{2.918782in}}%
\pgfpathlineto{\pgfqpoint{5.394696in}{2.942870in}}%
\pgfpathlineto{\pgfqpoint{5.404286in}{2.983391in}}%
\pgfpathlineto{\pgfqpoint{5.418672in}{3.028044in}}%
\pgfpathlineto{\pgfqpoint{5.423467in}{3.041673in}}%
\pgfpathlineto{\pgfqpoint{5.428262in}{3.064786in}}%
\pgfpathlineto{\pgfqpoint{5.452238in}{3.211368in}}%
\pgfpathlineto{\pgfqpoint{5.461829in}{3.256555in}}%
\pgfpathlineto{\pgfqpoint{5.481009in}{3.328802in}}%
\pgfpathlineto{\pgfqpoint{5.490600in}{3.351605in}}%
\pgfpathlineto{\pgfqpoint{5.495395in}{3.357983in}}%
\pgfpathlineto{\pgfqpoint{5.500190in}{3.352818in}}%
\pgfpathlineto{\pgfqpoint{5.504985in}{3.325071in}}%
\pgfpathlineto{\pgfqpoint{5.509781in}{3.269726in}}%
\pgfpathlineto{\pgfqpoint{5.514576in}{3.192113in}}%
\pgfpathlineto{\pgfqpoint{5.524166in}{2.958839in}}%
\pgfpathlineto{\pgfqpoint{5.548142in}{2.285709in}}%
\pgfpathlineto{\pgfqpoint{5.557733in}{2.150820in}}%
\pgfpathlineto{\pgfqpoint{5.562528in}{2.111235in}}%
\pgfpathlineto{\pgfqpoint{5.572118in}{2.062825in}}%
\pgfpathlineto{\pgfqpoint{5.581709in}{2.021359in}}%
\pgfpathlineto{\pgfqpoint{5.591299in}{2.002247in}}%
\pgfpathlineto{\pgfqpoint{5.600889in}{1.987081in}}%
\pgfpathlineto{\pgfqpoint{5.605685in}{1.981531in}}%
\pgfpathlineto{\pgfqpoint{5.610480in}{1.978192in}}%
\pgfpathlineto{\pgfqpoint{5.610480in}{1.978192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{1.890474in}}{\pgfqpoint{5.269444in}{1.634175in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820076in}{3.365839in}}%
\pgfpathlineto{\pgfqpoint{0.829667in}{3.241143in}}%
\pgfpathlineto{\pgfqpoint{0.863233in}{2.854374in}}%
\pgfpathlineto{\pgfqpoint{0.882414in}{2.579000in}}%
\pgfpathlineto{\pgfqpoint{0.896799in}{2.377526in}}%
\pgfpathlineto{\pgfqpoint{0.906390in}{2.270281in}}%
\pgfpathlineto{\pgfqpoint{0.911185in}{2.229378in}}%
\pgfpathlineto{\pgfqpoint{0.915980in}{2.198212in}}%
\pgfpathlineto{\pgfqpoint{0.920775in}{2.177240in}}%
\pgfpathlineto{\pgfqpoint{0.925571in}{2.166530in}}%
\pgfpathlineto{\pgfqpoint{0.930366in}{2.165765in}}%
\pgfpathlineto{\pgfqpoint{0.935161in}{2.174236in}}%
\pgfpathlineto{\pgfqpoint{0.939956in}{2.190848in}}%
\pgfpathlineto{\pgfqpoint{0.949547in}{2.242172in}}%
\pgfpathlineto{\pgfqpoint{0.973523in}{2.396495in}}%
\pgfpathlineto{\pgfqpoint{0.983113in}{2.439088in}}%
\pgfpathlineto{\pgfqpoint{0.987908in}{2.453679in}}%
\pgfpathlineto{\pgfqpoint{0.992703in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{0.997499in}{2.470608in}}%
\pgfpathlineto{\pgfqpoint{1.002294in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.016679in}{2.482572in}}%
\pgfpathlineto{\pgfqpoint{1.021475in}{2.489443in}}%
\pgfpathlineto{\pgfqpoint{1.026270in}{2.500891in}}%
\pgfpathlineto{\pgfqpoint{1.031065in}{2.517832in}}%
\pgfpathlineto{\pgfqpoint{1.035860in}{2.540772in}}%
\pgfpathlineto{\pgfqpoint{1.045451in}{2.604644in}}%
\pgfpathlineto{\pgfqpoint{1.055041in}{2.688400in}}%
\pgfpathlineto{\pgfqpoint{1.074222in}{2.869615in}}%
\pgfpathlineto{\pgfqpoint{1.079017in}{2.905407in}}%
\pgfpathlineto{\pgfqpoint{1.083812in}{2.932821in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{2.950524in}}%
\pgfpathlineto{\pgfqpoint{1.093402in}{2.957835in}}%
\pgfpathlineto{\pgfqpoint{1.098198in}{2.954729in}}%
\pgfpathlineto{\pgfqpoint{1.102993in}{2.941832in}}%
\pgfpathlineto{\pgfqpoint{1.107788in}{2.920427in}}%
\pgfpathlineto{\pgfqpoint{1.117378in}{2.860483in}}%
\pgfpathlineto{\pgfqpoint{1.126969in}{2.798224in}}%
\pgfpathlineto{\pgfqpoint{1.131764in}{2.776446in}}%
\pgfpathlineto{\pgfqpoint{1.136559in}{2.762822in}}%
\pgfpathlineto{\pgfqpoint{1.141354in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{2.753162in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{2.753770in}}%
\pgfpathlineto{\pgfqpoint{1.160535in}{2.757734in}}%
\pgfpathlineto{\pgfqpoint{1.165330in}{2.757944in}}%
\pgfpathlineto{\pgfqpoint{1.170126in}{2.754930in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{2.747205in}}%
\pgfpathlineto{\pgfqpoint{1.179716in}{2.733316in}}%
\pgfpathlineto{\pgfqpoint{1.184511in}{2.711845in}}%
\pgfpathlineto{\pgfqpoint{1.194102in}{2.647457in}}%
\pgfpathlineto{\pgfqpoint{1.218078in}{2.454723in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{2.400646in}}%
\pgfpathlineto{\pgfqpoint{1.232463in}{2.383979in}}%
\pgfpathlineto{\pgfqpoint{1.237258in}{2.375630in}}%
\pgfpathlineto{\pgfqpoint{1.242054in}{2.376482in}}%
\pgfpathlineto{\pgfqpoint{1.246849in}{2.386908in}}%
\pgfpathlineto{\pgfqpoint{1.251644in}{2.405580in}}%
\pgfpathlineto{\pgfqpoint{1.261234in}{2.460676in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{2.623833in}}%
\pgfpathlineto{\pgfqpoint{1.290006in}{2.647990in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{2.665747in}}%
\pgfpathlineto{\pgfqpoint{1.299596in}{2.675632in}}%
\pgfpathlineto{\pgfqpoint{1.304391in}{2.676423in}}%
\pgfpathlineto{\pgfqpoint{1.309186in}{2.668654in}}%
\pgfpathlineto{\pgfqpoint{1.313982in}{2.653625in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{2.606855in}}%
\pgfpathlineto{\pgfqpoint{1.337958in}{2.513223in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{2.419235in}}%
\pgfpathlineto{\pgfqpoint{1.361934in}{2.370926in}}%
\pgfpathlineto{\pgfqpoint{1.366729in}{2.354166in}}%
\pgfpathlineto{\pgfqpoint{1.371524in}{2.343161in}}%
\pgfpathlineto{\pgfqpoint{1.376319in}{2.336860in}}%
\pgfpathlineto{\pgfqpoint{1.381114in}{2.333993in}}%
\pgfpathlineto{\pgfqpoint{1.385910in}{2.333394in}}%
\pgfpathlineto{\pgfqpoint{1.400295in}{2.335042in}}%
\pgfpathlineto{\pgfqpoint{1.405090in}{2.333859in}}%
\pgfpathlineto{\pgfqpoint{1.409886in}{2.330621in}}%
\pgfpathlineto{\pgfqpoint{1.414681in}{2.324766in}}%
\pgfpathlineto{\pgfqpoint{1.419476in}{2.315834in}}%
\pgfpathlineto{\pgfqpoint{1.424271in}{2.303466in}}%
\pgfpathlineto{\pgfqpoint{1.433862in}{2.267485in}}%
\pgfpathlineto{\pgfqpoint{1.443452in}{2.216912in}}%
\pgfpathlineto{\pgfqpoint{1.457838in}{2.135919in}}%
\pgfpathlineto{\pgfqpoint{1.467428in}{2.095964in}}%
\pgfpathlineto{\pgfqpoint{1.472223in}{2.083702in}}%
\pgfpathlineto{\pgfqpoint{1.477018in}{2.077752in}}%
\pgfpathlineto{\pgfqpoint{1.481814in}{2.078781in}}%
\pgfpathlineto{\pgfqpoint{1.486609in}{2.087290in}}%
\pgfpathlineto{\pgfqpoint{1.491404in}{2.103613in}}%
\pgfpathlineto{\pgfqpoint{1.496199in}{2.127917in}}%
\pgfpathlineto{\pgfqpoint{1.500994in}{2.160213in}}%
\pgfpathlineto{\pgfqpoint{1.510585in}{2.245743in}}%
\pgfpathlineto{\pgfqpoint{1.544151in}{2.585738in}}%
\pgfpathlineto{\pgfqpoint{1.553742in}{2.649953in}}%
\pgfpathlineto{\pgfqpoint{1.558537in}{2.671884in}}%
\pgfpathlineto{\pgfqpoint{1.563332in}{2.686283in}}%
\pgfpathlineto{\pgfqpoint{1.568127in}{2.693032in}}%
\pgfpathlineto{\pgfqpoint{1.572922in}{2.693359in}}%
\pgfpathlineto{\pgfqpoint{1.577718in}{2.688788in}}%
\pgfpathlineto{\pgfqpoint{1.587308in}{2.670557in}}%
\pgfpathlineto{\pgfqpoint{1.601694in}{2.638836in}}%
\pgfpathlineto{\pgfqpoint{1.606489in}{2.631284in}}%
\pgfpathlineto{\pgfqpoint{1.611284in}{2.626695in}}%
\pgfpathlineto{\pgfqpoint{1.616079in}{2.625787in}}%
\pgfpathlineto{\pgfqpoint{1.620874in}{2.629179in}}%
\pgfpathlineto{\pgfqpoint{1.625670in}{2.637390in}}%
\pgfpathlineto{\pgfqpoint{1.630465in}{2.650800in}}%
\pgfpathlineto{\pgfqpoint{1.640055in}{2.689971in}}%
\pgfpathlineto{\pgfqpoint{1.673622in}{2.848553in}}%
\pgfpathlineto{\pgfqpoint{1.683212in}{2.875389in}}%
\pgfpathlineto{\pgfqpoint{1.688007in}{2.883425in}}%
\pgfpathlineto{\pgfqpoint{1.692802in}{2.887608in}}%
\pgfpathlineto{\pgfqpoint{1.697598in}{2.887860in}}%
\pgfpathlineto{\pgfqpoint{1.702393in}{2.884599in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{2.871548in}}%
\pgfpathlineto{\pgfqpoint{1.726369in}{2.848233in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{2.837796in}}%
\pgfpathlineto{\pgfqpoint{1.740754in}{2.835499in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{2.835550in}}%
\pgfpathlineto{\pgfqpoint{1.750345in}{2.838129in}}%
\pgfpathlineto{\pgfqpoint{1.755140in}{2.843325in}}%
\pgfpathlineto{\pgfqpoint{1.759935in}{2.851131in}}%
\pgfpathlineto{\pgfqpoint{1.769526in}{2.874307in}}%
\pgfpathlineto{\pgfqpoint{1.779116in}{2.906938in}}%
\pgfpathlineto{\pgfqpoint{1.798297in}{2.986814in}}%
\pgfpathlineto{\pgfqpoint{1.807887in}{3.024678in}}%
\pgfpathlineto{\pgfqpoint{1.817478in}{3.053475in}}%
\pgfpathlineto{\pgfqpoint{1.822273in}{3.062371in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{3.066369in}}%
\pgfpathlineto{\pgfqpoint{1.831863in}{3.064481in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{1.841454in}{3.038822in}}%
\pgfpathlineto{\pgfqpoint{1.846249in}{3.013272in}}%
\pgfpathlineto{\pgfqpoint{1.855839in}{2.938012in}}%
\pgfpathlineto{\pgfqpoint{1.865430in}{2.835589in}}%
\pgfpathlineto{\pgfqpoint{1.879815in}{2.647979in}}%
\pgfpathlineto{\pgfqpoint{1.898996in}{2.387350in}}%
\pgfpathlineto{\pgfqpoint{1.908586in}{2.280478in}}%
\pgfpathlineto{\pgfqpoint{1.918177in}{2.207250in}}%
\pgfpathlineto{\pgfqpoint{1.922972in}{2.184288in}}%
\pgfpathlineto{\pgfqpoint{1.927767in}{2.169782in}}%
\pgfpathlineto{\pgfqpoint{1.932562in}{2.163117in}}%
\pgfpathlineto{\pgfqpoint{1.937357in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{1.942153in}{2.170348in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{2.182515in}}%
\pgfpathlineto{\pgfqpoint{1.956538in}{2.218872in}}%
\pgfpathlineto{\pgfqpoint{1.975719in}{2.304934in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{2.320822in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{2.331450in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{2.337067in}}%
\pgfpathlineto{\pgfqpoint{1.994900in}{2.338516in}}%
\pgfpathlineto{\pgfqpoint{1.999695in}{2.336632in}}%
\pgfpathlineto{\pgfqpoint{2.004490in}{2.332250in}}%
\pgfpathlineto{\pgfqpoint{2.028466in}{2.302133in}}%
\pgfpathlineto{\pgfqpoint{2.033261in}{2.300328in}}%
\pgfpathlineto{\pgfqpoint{2.038057in}{2.301885in}}%
\pgfpathlineto{\pgfqpoint{2.042852in}{2.307641in}}%
\pgfpathlineto{\pgfqpoint{2.047647in}{2.318437in}}%
\pgfpathlineto{\pgfqpoint{2.052442in}{2.334838in}}%
\pgfpathlineto{\pgfqpoint{2.062033in}{2.380246in}}%
\pgfpathlineto{\pgfqpoint{2.086009in}{2.507033in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{2.525598in}}%
\pgfpathlineto{\pgfqpoint{2.095599in}{2.539625in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{2.548279in}}%
\pgfpathlineto{\pgfqpoint{2.105189in}{2.550796in}}%
\pgfpathlineto{\pgfqpoint{2.109985in}{2.546482in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{2.534715in}}%
\pgfpathlineto{\pgfqpoint{2.119575in}{2.515378in}}%
\pgfpathlineto{\pgfqpoint{2.129165in}{2.459603in}}%
\pgfpathlineto{\pgfqpoint{2.157937in}{2.262559in}}%
\pgfpathlineto{\pgfqpoint{2.162732in}{2.239681in}}%
\pgfpathlineto{\pgfqpoint{2.167527in}{2.222946in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.177117in}{2.212340in}}%
\pgfpathlineto{\pgfqpoint{2.181913in}{2.220522in}}%
\pgfpathlineto{\pgfqpoint{2.186708in}{2.237989in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{2.263702in}}%
\pgfpathlineto{\pgfqpoint{2.201093in}{2.335518in}}%
\pgfpathlineto{\pgfqpoint{2.210684in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{2.244250in}{2.777368in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{2.849110in}}%
\pgfpathlineto{\pgfqpoint{2.263431in}{2.900126in}}%
\pgfpathlineto{\pgfqpoint{2.273021in}{2.937898in}}%
\pgfpathlineto{\pgfqpoint{2.306588in}{3.051404in}}%
\pgfpathlineto{\pgfqpoint{2.316178in}{3.094942in}}%
\pgfpathlineto{\pgfqpoint{2.344949in}{3.238686in}}%
\pgfpathlineto{\pgfqpoint{2.349745in}{3.254525in}}%
\pgfpathlineto{\pgfqpoint{2.354540in}{3.266023in}}%
\pgfpathlineto{\pgfqpoint{2.359335in}{3.272705in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.274221in}}%
\pgfpathlineto{\pgfqpoint{2.368925in}{3.270346in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{3.260980in}}%
\pgfpathlineto{\pgfqpoint{2.378516in}{3.246150in}}%
\pgfpathlineto{\pgfqpoint{2.383311in}{3.226007in}}%
\pgfpathlineto{\pgfqpoint{2.392901in}{3.171017in}}%
\pgfpathlineto{\pgfqpoint{2.402492in}{3.100124in}}%
\pgfpathlineto{\pgfqpoint{2.421673in}{2.933092in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{2.769643in}}%
\pgfpathlineto{\pgfqpoint{2.450444in}{2.703944in}}%
\pgfpathlineto{\pgfqpoint{2.460034in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{2.464829in}{2.642822in}}%
\pgfpathlineto{\pgfqpoint{2.469625in}{2.635650in}}%
\pgfpathlineto{\pgfqpoint{2.474420in}{2.636688in}}%
\pgfpathlineto{\pgfqpoint{2.479215in}{2.645450in}}%
\pgfpathlineto{\pgfqpoint{2.484010in}{2.660794in}}%
\pgfpathlineto{\pgfqpoint{2.493601in}{2.706638in}}%
\pgfpathlineto{\pgfqpoint{2.507986in}{2.795974in}}%
\pgfpathlineto{\pgfqpoint{2.522372in}{2.882030in}}%
\pgfpathlineto{\pgfqpoint{2.531962in}{2.921892in}}%
\pgfpathlineto{\pgfqpoint{2.536757in}{2.933011in}}%
\pgfpathlineto{\pgfqpoint{2.541553in}{2.936662in}}%
\pgfpathlineto{\pgfqpoint{2.546348in}{2.931645in}}%
\pgfpathlineto{\pgfqpoint{2.551143in}{2.916953in}}%
\pgfpathlineto{\pgfqpoint{2.555938in}{2.893578in}}%
\pgfpathlineto{\pgfqpoint{2.565529in}{2.827002in}}%
\pgfpathlineto{\pgfqpoint{2.579914in}{2.698967in}}%
\pgfpathlineto{\pgfqpoint{2.594300in}{2.569143in}}%
\pgfpathlineto{\pgfqpoint{2.603890in}{2.498026in}}%
\pgfpathlineto{\pgfqpoint{2.608685in}{2.470518in}}%
\pgfpathlineto{\pgfqpoint{2.613481in}{2.449670in}}%
\pgfpathlineto{\pgfqpoint{2.618276in}{2.435109in}}%
\pgfpathlineto{\pgfqpoint{2.623071in}{2.425790in}}%
\pgfpathlineto{\pgfqpoint{2.627866in}{2.420689in}}%
\pgfpathlineto{\pgfqpoint{2.632661in}{2.418808in}}%
\pgfpathlineto{\pgfqpoint{2.637457in}{2.419179in}}%
\pgfpathlineto{\pgfqpoint{2.651842in}{2.424495in}}%
\pgfpathlineto{\pgfqpoint{2.656637in}{2.424703in}}%
\pgfpathlineto{\pgfqpoint{2.661433in}{2.422712in}}%
\pgfpathlineto{\pgfqpoint{2.666228in}{2.417713in}}%
\pgfpathlineto{\pgfqpoint{2.671023in}{2.408923in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.395637in}}%
\pgfpathlineto{\pgfqpoint{2.685409in}{2.358881in}}%
\pgfpathlineto{\pgfqpoint{2.699794in}{2.299556in}}%
\pgfpathlineto{\pgfqpoint{2.704589in}{2.283772in}}%
\pgfpathlineto{\pgfqpoint{2.709385in}{2.271868in}}%
\pgfpathlineto{\pgfqpoint{2.714180in}{2.264850in}}%
\pgfpathlineto{\pgfqpoint{2.718975in}{2.263640in}}%
\pgfpathlineto{\pgfqpoint{2.723770in}{2.269079in}}%
\pgfpathlineto{\pgfqpoint{2.728565in}{2.281922in}}%
\pgfpathlineto{\pgfqpoint{2.733361in}{2.302841in}}%
\pgfpathlineto{\pgfqpoint{2.738156in}{2.332426in}}%
\pgfpathlineto{\pgfqpoint{2.747746in}{2.417975in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{2.584123in}}%
\pgfpathlineto{\pgfqpoint{2.776517in}{2.748217in}}%
\pgfpathlineto{\pgfqpoint{2.786108in}{2.836140in}}%
\pgfpathlineto{\pgfqpoint{2.795698in}{2.896894in}}%
\pgfpathlineto{\pgfqpoint{2.800493in}{2.915317in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{2.925190in}}%
\pgfpathlineto{\pgfqpoint{2.810084in}{2.926309in}}%
\pgfpathlineto{\pgfqpoint{2.814879in}{2.919048in}}%
\pgfpathlineto{\pgfqpoint{2.819674in}{2.905326in}}%
\pgfpathlineto{\pgfqpoint{2.829264in}{2.866630in}}%
\pgfpathlineto{\pgfqpoint{2.843650in}{2.805336in}}%
\pgfpathlineto{\pgfqpoint{2.853240in}{2.776660in}}%
\pgfpathlineto{\pgfqpoint{2.858036in}{2.768385in}}%
\pgfpathlineto{\pgfqpoint{2.862831in}{2.764722in}}%
\pgfpathlineto{\pgfqpoint{2.867626in}{2.765832in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{2.771661in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{2.782029in}}%
\pgfpathlineto{\pgfqpoint{2.886807in}{2.811931in}}%
\pgfpathlineto{\pgfqpoint{2.896397in}{2.843113in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{2.866052in}}%
\pgfpathlineto{\pgfqpoint{2.910783in}{2.872631in}}%
\pgfpathlineto{\pgfqpoint{2.915578in}{2.875525in}}%
\pgfpathlineto{\pgfqpoint{2.920373in}{2.874754in}}%
\pgfpathlineto{\pgfqpoint{2.925168in}{2.870605in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{2.863634in}}%
\pgfpathlineto{\pgfqpoint{2.949144in}{2.828497in}}%
\pgfpathlineto{\pgfqpoint{2.953940in}{2.826830in}}%
\pgfpathlineto{\pgfqpoint{2.958735in}{2.832375in}}%
\pgfpathlineto{\pgfqpoint{2.963530in}{2.846476in}}%
\pgfpathlineto{\pgfqpoint{2.968325in}{2.869805in}}%
\pgfpathlineto{\pgfqpoint{2.973120in}{2.902364in}}%
\pgfpathlineto{\pgfqpoint{2.982711in}{2.991829in}}%
\pgfpathlineto{\pgfqpoint{3.006687in}{3.248515in}}%
\pgfpathlineto{\pgfqpoint{3.011482in}{3.279162in}}%
\pgfpathlineto{\pgfqpoint{3.016277in}{3.298745in}}%
\pgfpathlineto{\pgfqpoint{3.021072in}{3.307236in}}%
\pgfpathlineto{\pgfqpoint{3.025868in}{3.304930in}}%
\pgfpathlineto{\pgfqpoint{3.030663in}{3.292442in}}%
\pgfpathlineto{\pgfqpoint{3.035458in}{3.270706in}}%
\pgfpathlineto{\pgfqpoint{3.045048in}{3.204838in}}%
\pgfpathlineto{\pgfqpoint{3.069024in}{3.004267in}}%
\pgfpathlineto{\pgfqpoint{3.078615in}{2.947196in}}%
\pgfpathlineto{\pgfqpoint{3.093000in}{2.879181in}}%
\pgfpathlineto{\pgfqpoint{3.112181in}{2.790958in}}%
\pgfpathlineto{\pgfqpoint{3.121772in}{2.737508in}}%
\pgfpathlineto{\pgfqpoint{3.131362in}{2.673226in}}%
\pgfpathlineto{\pgfqpoint{3.140952in}{2.595715in}}%
\pgfpathlineto{\pgfqpoint{3.160133in}{2.423459in}}%
\pgfpathlineto{\pgfqpoint{3.169724in}{2.358830in}}%
\pgfpathlineto{\pgfqpoint{3.174519in}{2.337182in}}%
\pgfpathlineto{\pgfqpoint{3.179314in}{2.323987in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.319939in}}%
\pgfpathlineto{\pgfqpoint{3.188904in}{2.325475in}}%
\pgfpathlineto{\pgfqpoint{3.193700in}{2.340785in}}%
\pgfpathlineto{\pgfqpoint{3.198495in}{2.365801in}}%
\pgfpathlineto{\pgfqpoint{3.203290in}{2.400220in}}%
\pgfpathlineto{\pgfqpoint{3.212880in}{2.493483in}}%
\pgfpathlineto{\pgfqpoint{3.241652in}{2.810766in}}%
\pgfpathlineto{\pgfqpoint{3.251242in}{2.883577in}}%
\pgfpathlineto{\pgfqpoint{3.256037in}{2.908862in}}%
\pgfpathlineto{\pgfqpoint{3.260832in}{2.926003in}}%
\pgfpathlineto{\pgfqpoint{3.265628in}{2.934730in}}%
\pgfpathlineto{\pgfqpoint{3.270423in}{2.935831in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{2.931440in}}%
\pgfpathlineto{\pgfqpoint{3.284808in}{2.913917in}}%
\pgfpathlineto{\pgfqpoint{3.294399in}{2.895152in}}%
\pgfpathlineto{\pgfqpoint{3.299194in}{2.888274in}}%
\pgfpathlineto{\pgfqpoint{3.303989in}{2.884152in}}%
\pgfpathlineto{\pgfqpoint{3.308784in}{2.883288in}}%
\pgfpathlineto{\pgfqpoint{3.313580in}{2.885937in}}%
\pgfpathlineto{\pgfqpoint{3.318375in}{2.892105in}}%
\pgfpathlineto{\pgfqpoint{3.323170in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{3.342351in}{2.950787in}}%
\pgfpathlineto{\pgfqpoint{3.347146in}{2.953148in}}%
\pgfpathlineto{\pgfqpoint{3.351941in}{2.947403in}}%
\pgfpathlineto{\pgfqpoint{3.356736in}{2.932640in}}%
\pgfpathlineto{\pgfqpoint{3.361532in}{2.908609in}}%
\pgfpathlineto{\pgfqpoint{3.366327in}{2.875722in}}%
\pgfpathlineto{\pgfqpoint{3.375917in}{2.788341in}}%
\pgfpathlineto{\pgfqpoint{3.390303in}{2.648627in}}%
\pgfpathlineto{\pgfqpoint{3.395098in}{2.614839in}}%
\pgfpathlineto{\pgfqpoint{3.399893in}{2.589845in}}%
\pgfpathlineto{\pgfqpoint{3.404688in}{2.574042in}}%
\pgfpathlineto{\pgfqpoint{3.409484in}{2.567243in}}%
\pgfpathlineto{\pgfqpoint{3.414279in}{2.568677in}}%
\pgfpathlineto{\pgfqpoint{3.419074in}{2.576990in}}%
\pgfpathlineto{\pgfqpoint{3.428664in}{2.605903in}}%
\pgfpathlineto{\pgfqpoint{3.438255in}{2.633294in}}%
\pgfpathlineto{\pgfqpoint{3.443050in}{2.642774in}}%
\pgfpathlineto{\pgfqpoint{3.447845in}{2.648953in}}%
\pgfpathlineto{\pgfqpoint{3.452640in}{2.651676in}}%
\pgfpathlineto{\pgfqpoint{3.457436in}{2.651004in}}%
\pgfpathlineto{\pgfqpoint{3.462231in}{2.647220in}}%
\pgfpathlineto{\pgfqpoint{3.467026in}{2.640824in}}%
\pgfpathlineto{\pgfqpoint{3.486207in}{2.606792in}}%
\pgfpathlineto{\pgfqpoint{3.491002in}{2.602508in}}%
\pgfpathlineto{\pgfqpoint{3.495797in}{2.603336in}}%
\pgfpathlineto{\pgfqpoint{3.500592in}{2.611015in}}%
\pgfpathlineto{\pgfqpoint{3.505388in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.514978in}{2.663395in}}%
\pgfpathlineto{\pgfqpoint{3.534159in}{2.752953in}}%
\pgfpathlineto{\pgfqpoint{3.543749in}{2.784722in}}%
\pgfpathlineto{\pgfqpoint{3.548544in}{2.793578in}}%
\pgfpathlineto{\pgfqpoint{3.553340in}{2.796430in}}%
\pgfpathlineto{\pgfqpoint{3.558135in}{2.792348in}}%
\pgfpathlineto{\pgfqpoint{3.562930in}{2.780444in}}%
\pgfpathlineto{\pgfqpoint{3.567725in}{2.759879in}}%
\pgfpathlineto{\pgfqpoint{3.572520in}{2.729856in}}%
\pgfpathlineto{\pgfqpoint{3.577316in}{2.689626in}}%
\pgfpathlineto{\pgfqpoint{3.586906in}{2.582531in}}%
\pgfpathlineto{\pgfqpoint{3.620472in}{2.149472in}}%
\pgfpathlineto{\pgfqpoint{3.630063in}{2.064818in}}%
\pgfpathlineto{\pgfqpoint{3.634858in}{2.035751in}}%
\pgfpathlineto{\pgfqpoint{3.639653in}{2.016899in}}%
\pgfpathlineto{\pgfqpoint{3.644448in}{2.008494in}}%
\pgfpathlineto{\pgfqpoint{3.649243in}{2.009663in}}%
\pgfpathlineto{\pgfqpoint{3.654039in}{2.019387in}}%
\pgfpathlineto{\pgfqpoint{3.658834in}{2.036591in}}%
\pgfpathlineto{\pgfqpoint{3.668424in}{2.088858in}}%
\pgfpathlineto{\pgfqpoint{3.682810in}{2.193283in}}%
\pgfpathlineto{\pgfqpoint{3.697195in}{2.296141in}}%
\pgfpathlineto{\pgfqpoint{3.706786in}{2.345579in}}%
\pgfpathlineto{\pgfqpoint{3.716376in}{2.377919in}}%
\pgfpathlineto{\pgfqpoint{3.725967in}{2.397594in}}%
\pgfpathlineto{\pgfqpoint{3.735557in}{2.409573in}}%
\pgfpathlineto{\pgfqpoint{3.749943in}{2.425279in}}%
\pgfpathlineto{\pgfqpoint{3.754738in}{2.432957in}}%
\pgfpathlineto{\pgfqpoint{3.759533in}{2.443221in}}%
\pgfpathlineto{\pgfqpoint{3.764328in}{2.456938in}}%
\pgfpathlineto{\pgfqpoint{3.773919in}{2.494624in}}%
\pgfpathlineto{\pgfqpoint{3.797895in}{2.604348in}}%
\pgfpathlineto{\pgfqpoint{3.807485in}{2.635305in}}%
\pgfpathlineto{\pgfqpoint{3.812280in}{2.644611in}}%
\pgfpathlineto{\pgfqpoint{3.817075in}{2.648742in}}%
\pgfpathlineto{\pgfqpoint{3.821871in}{2.646933in}}%
\pgfpathlineto{\pgfqpoint{3.826666in}{2.638483in}}%
\pgfpathlineto{\pgfqpoint{3.831461in}{2.623499in}}%
\pgfpathlineto{\pgfqpoint{3.841051in}{2.577540in}}%
\pgfpathlineto{\pgfqpoint{3.855437in}{2.484052in}}%
\pgfpathlineto{\pgfqpoint{3.869823in}{2.389041in}}%
\pgfpathlineto{\pgfqpoint{3.879413in}{2.342385in}}%
\pgfpathlineto{\pgfqpoint{3.884208in}{2.328414in}}%
\pgfpathlineto{\pgfqpoint{3.889003in}{2.322539in}}%
\pgfpathlineto{\pgfqpoint{3.893799in}{2.325105in}}%
\pgfpathlineto{\pgfqpoint{3.898594in}{2.336042in}}%
\pgfpathlineto{\pgfqpoint{3.903389in}{2.355128in}}%
\pgfpathlineto{\pgfqpoint{3.908184in}{2.381989in}}%
\pgfpathlineto{\pgfqpoint{3.917775in}{2.456783in}}%
\pgfpathlineto{\pgfqpoint{3.927365in}{2.554398in}}%
\pgfpathlineto{\pgfqpoint{3.960931in}{2.933533in}}%
\pgfpathlineto{\pgfqpoint{3.970522in}{3.009166in}}%
\pgfpathlineto{\pgfqpoint{3.980112in}{3.061248in}}%
\pgfpathlineto{\pgfqpoint{3.984907in}{3.078162in}}%
\pgfpathlineto{\pgfqpoint{3.989703in}{3.089065in}}%
\pgfpathlineto{\pgfqpoint{3.994498in}{3.094157in}}%
\pgfpathlineto{\pgfqpoint{3.999293in}{3.093757in}}%
\pgfpathlineto{\pgfqpoint{4.004088in}{3.088295in}}%
\pgfpathlineto{\pgfqpoint{4.008883in}{3.078321in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{3.047607in}}%
\pgfpathlineto{\pgfqpoint{4.032859in}{2.986423in}}%
\pgfpathlineto{\pgfqpoint{4.095197in}{2.697263in}}%
\pgfpathlineto{\pgfqpoint{4.104787in}{2.639728in}}%
\pgfpathlineto{\pgfqpoint{4.114378in}{2.570894in}}%
\pgfpathlineto{\pgfqpoint{4.128763in}{2.449736in}}%
\pgfpathlineto{\pgfqpoint{4.152739in}{2.238424in}}%
\pgfpathlineto{\pgfqpoint{4.162330in}{2.172995in}}%
\pgfpathlineto{\pgfqpoint{4.167125in}{2.149617in}}%
\pgfpathlineto{\pgfqpoint{4.171920in}{2.134593in}}%
\pgfpathlineto{\pgfqpoint{4.176715in}{2.129324in}}%
\pgfpathlineto{\pgfqpoint{4.181511in}{2.133864in}}%
\pgfpathlineto{\pgfqpoint{4.186306in}{2.147963in}}%
\pgfpathlineto{\pgfqpoint{4.191101in}{2.171165in}}%
\pgfpathlineto{\pgfqpoint{4.195896in}{2.202802in}}%
\pgfpathlineto{\pgfqpoint{4.205487in}{2.287639in}}%
\pgfpathlineto{\pgfqpoint{4.219872in}{2.449168in}}%
\pgfpathlineto{\pgfqpoint{4.234258in}{2.608886in}}%
\pgfpathlineto{\pgfqpoint{4.243848in}{2.683660in}}%
\pgfpathlineto{\pgfqpoint{4.248643in}{2.705762in}}%
\pgfpathlineto{\pgfqpoint{4.253439in}{2.717363in}}%
\pgfpathlineto{\pgfqpoint{4.258234in}{2.718553in}}%
\pgfpathlineto{\pgfqpoint{4.263029in}{2.709634in}}%
\pgfpathlineto{\pgfqpoint{4.267824in}{2.691115in}}%
\pgfpathlineto{\pgfqpoint{4.272619in}{2.663714in}}%
\pgfpathlineto{\pgfqpoint{4.282210in}{2.586182in}}%
\pgfpathlineto{\pgfqpoint{4.296595in}{2.433237in}}%
\pgfpathlineto{\pgfqpoint{4.310981in}{2.279856in}}%
\pgfpathlineto{\pgfqpoint{4.320571in}{2.202558in}}%
\pgfpathlineto{\pgfqpoint{4.330162in}{2.148953in}}%
\pgfpathlineto{\pgfqpoint{4.334957in}{2.130679in}}%
\pgfpathlineto{\pgfqpoint{4.339752in}{2.117777in}}%
\pgfpathlineto{\pgfqpoint{4.344547in}{2.109933in}}%
\pgfpathlineto{\pgfqpoint{4.349343in}{2.106774in}}%
\pgfpathlineto{\pgfqpoint{4.354138in}{2.107862in}}%
\pgfpathlineto{\pgfqpoint{4.358933in}{2.112700in}}%
\pgfpathlineto{\pgfqpoint{4.363728in}{2.120725in}}%
\pgfpathlineto{\pgfqpoint{4.373319in}{2.143789in}}%
\pgfpathlineto{\pgfqpoint{4.392499in}{2.196635in}}%
\pgfpathlineto{\pgfqpoint{4.397295in}{2.206081in}}%
\pgfpathlineto{\pgfqpoint{4.406885in}{2.218675in}}%
\pgfpathlineto{\pgfqpoint{4.416475in}{2.231850in}}%
\pgfpathlineto{\pgfqpoint{4.421270in}{2.241447in}}%
\pgfpathlineto{\pgfqpoint{4.426066in}{2.254229in}}%
\pgfpathlineto{\pgfqpoint{4.430861in}{2.270887in}}%
\pgfpathlineto{\pgfqpoint{4.440451in}{2.317813in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{2.384644in}}%
\pgfpathlineto{\pgfqpoint{4.459632in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{4.474018in}{2.632305in}}%
\pgfpathlineto{\pgfqpoint{4.493198in}{2.858798in}}%
\pgfpathlineto{\pgfqpoint{4.502789in}{2.946617in}}%
\pgfpathlineto{\pgfqpoint{4.507584in}{2.979743in}}%
\pgfpathlineto{\pgfqpoint{4.512379in}{3.004659in}}%
\pgfpathlineto{\pgfqpoint{4.517174in}{3.020912in}}%
\pgfpathlineto{\pgfqpoint{4.521970in}{3.028297in}}%
\pgfpathlineto{\pgfqpoint{4.526765in}{3.026859in}}%
\pgfpathlineto{\pgfqpoint{4.531560in}{3.016893in}}%
\pgfpathlineto{\pgfqpoint{4.536355in}{2.998944in}}%
\pgfpathlineto{\pgfqpoint{4.541150in}{2.973803in}}%
\pgfpathlineto{\pgfqpoint{4.550741in}{2.906254in}}%
\pgfpathlineto{\pgfqpoint{4.579512in}{2.677049in}}%
\pgfpathlineto{\pgfqpoint{4.589102in}{2.626647in}}%
\pgfpathlineto{\pgfqpoint{4.593898in}{2.609962in}}%
\pgfpathlineto{\pgfqpoint{4.598693in}{2.599421in}}%
\pgfpathlineto{\pgfqpoint{4.603488in}{2.595144in}}%
\pgfpathlineto{\pgfqpoint{4.608283in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{2.604955in}}%
\pgfpathlineto{\pgfqpoint{4.617874in}{2.618324in}}%
\pgfpathlineto{\pgfqpoint{4.627464in}{2.657333in}}%
\pgfpathlineto{\pgfqpoint{4.641850in}{2.731895in}}%
\pgfpathlineto{\pgfqpoint{4.656235in}{2.806591in}}%
\pgfpathlineto{\pgfqpoint{4.665826in}{2.848480in}}%
\pgfpathlineto{\pgfqpoint{4.675416in}{2.880305in}}%
\pgfpathlineto{\pgfqpoint{4.680211in}{2.891834in}}%
\pgfpathlineto{\pgfqpoint{4.685006in}{2.900236in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{2.906062in}}%
\pgfpathlineto{\pgfqpoint{4.699392in}{2.912725in}}%
\pgfpathlineto{\pgfqpoint{4.718573in}{2.920901in}}%
\pgfpathlineto{\pgfqpoint{4.728163in}{2.928062in}}%
\pgfpathlineto{\pgfqpoint{4.737754in}{2.938952in}}%
\pgfpathlineto{\pgfqpoint{4.747344in}{2.953272in}}%
\pgfpathlineto{\pgfqpoint{4.761730in}{2.977054in}}%
\pgfpathlineto{\pgfqpoint{4.766525in}{2.982586in}}%
\pgfpathlineto{\pgfqpoint{4.771320in}{2.984853in}}%
\pgfpathlineto{\pgfqpoint{4.776115in}{2.982817in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{2.975630in}}%
\pgfpathlineto{\pgfqpoint{4.785706in}{2.962636in}}%
\pgfpathlineto{\pgfqpoint{4.790501in}{2.943370in}}%
\pgfpathlineto{\pgfqpoint{4.795296in}{2.917560in}}%
\pgfpathlineto{\pgfqpoint{4.804886in}{2.846165in}}%
\pgfpathlineto{\pgfqpoint{4.814477in}{2.750090in}}%
\pgfpathlineto{\pgfqpoint{4.828862in}{2.570799in}}%
\pgfpathlineto{\pgfqpoint{4.848043in}{2.319563in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{2.221240in}}%
\pgfpathlineto{\pgfqpoint{4.862429in}{2.184025in}}%
\pgfpathlineto{\pgfqpoint{4.867224in}{2.156123in}}%
\pgfpathlineto{\pgfqpoint{4.872019in}{2.138264in}}%
\pgfpathlineto{\pgfqpoint{4.876814in}{2.130955in}}%
\pgfpathlineto{\pgfqpoint{4.881610in}{2.134472in}}%
\pgfpathlineto{\pgfqpoint{4.886405in}{2.148869in}}%
\pgfpathlineto{\pgfqpoint{4.891200in}{2.174017in}}%
\pgfpathlineto{\pgfqpoint{4.900790in}{2.252046in}}%
\pgfpathlineto{\pgfqpoint{4.915176in}{2.408555in}}%
\pgfpathlineto{\pgfqpoint{4.929562in}{2.568869in}}%
\pgfpathlineto{\pgfqpoint{4.939152in}{2.656745in}}%
\pgfpathlineto{\pgfqpoint{4.943947in}{2.690856in}}%
\pgfpathlineto{\pgfqpoint{4.948742in}{2.716796in}}%
\pgfpathlineto{\pgfqpoint{4.953538in}{2.733690in}}%
\pgfpathlineto{\pgfqpoint{4.958333in}{2.742178in}}%
\pgfpathlineto{\pgfqpoint{4.963128in}{2.743460in}}%
\pgfpathlineto{\pgfqpoint{4.967923in}{2.738710in}}%
\pgfpathlineto{\pgfqpoint{4.972718in}{2.729070in}}%
\pgfpathlineto{\pgfqpoint{4.982309in}{2.699535in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{2.614173in}}%
\pgfpathlineto{\pgfqpoint{5.011080in}{2.602853in}}%
\pgfpathlineto{\pgfqpoint{5.015875in}{2.595509in}}%
\pgfpathlineto{\pgfqpoint{5.020670in}{2.592023in}}%
\pgfpathlineto{\pgfqpoint{5.025466in}{2.591453in}}%
\pgfpathlineto{\pgfqpoint{5.030261in}{2.592902in}}%
\pgfpathlineto{\pgfqpoint{5.049442in}{2.603581in}}%
\pgfpathlineto{\pgfqpoint{5.054237in}{2.604299in}}%
\pgfpathlineto{\pgfqpoint{5.059032in}{2.603231in}}%
\pgfpathlineto{\pgfqpoint{5.063827in}{2.600003in}}%
\pgfpathlineto{\pgfqpoint{5.068622in}{2.594318in}}%
\pgfpathlineto{\pgfqpoint{5.073418in}{2.585954in}}%
\pgfpathlineto{\pgfqpoint{5.078213in}{2.574763in}}%
\pgfpathlineto{\pgfqpoint{5.087803in}{2.543699in}}%
\pgfpathlineto{\pgfqpoint{5.106984in}{2.471141in}}%
\pgfpathlineto{\pgfqpoint{5.111779in}{2.458718in}}%
\pgfpathlineto{\pgfqpoint{5.116574in}{2.450847in}}%
\pgfpathlineto{\pgfqpoint{5.121370in}{2.448415in}}%
\pgfpathlineto{\pgfqpoint{5.126165in}{2.452168in}}%
\pgfpathlineto{\pgfqpoint{5.130960in}{2.462708in}}%
\pgfpathlineto{\pgfqpoint{5.135755in}{2.480499in}}%
\pgfpathlineto{\pgfqpoint{5.140550in}{2.505862in}}%
\pgfpathlineto{\pgfqpoint{5.145346in}{2.538975in}}%
\pgfpathlineto{\pgfqpoint{5.154936in}{2.628478in}}%
\pgfpathlineto{\pgfqpoint{5.164526in}{2.746077in}}%
\pgfpathlineto{\pgfqpoint{5.193298in}{3.129118in}}%
\pgfpathlineto{\pgfqpoint{5.202888in}{3.225817in}}%
\pgfpathlineto{\pgfqpoint{5.212478in}{3.292418in}}%
\pgfpathlineto{\pgfqpoint{5.217274in}{3.312712in}}%
\pgfpathlineto{\pgfqpoint{5.222069in}{3.323714in}}%
\pgfpathlineto{\pgfqpoint{5.226864in}{3.325143in}}%
\pgfpathlineto{\pgfqpoint{5.231659in}{3.317227in}}%
\pgfpathlineto{\pgfqpoint{5.236454in}{3.301302in}}%
\pgfpathlineto{\pgfqpoint{5.246045in}{3.250951in}}%
\pgfpathlineto{\pgfqpoint{5.255635in}{3.184321in}}%
\pgfpathlineto{\pgfqpoint{5.284406in}{2.969322in}}%
\pgfpathlineto{\pgfqpoint{5.293997in}{2.913562in}}%
\pgfpathlineto{\pgfqpoint{5.303587in}{2.872414in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{2.844124in}}%
\pgfpathlineto{\pgfqpoint{5.322768in}{2.825337in}}%
\pgfpathlineto{\pgfqpoint{5.332358in}{2.813007in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{2.800705in}}%
\pgfpathlineto{\pgfqpoint{5.361129in}{2.788857in}}%
\pgfpathlineto{\pgfqpoint{5.370720in}{2.777940in}}%
\pgfpathlineto{\pgfqpoint{5.389901in}{2.751843in}}%
\pgfpathlineto{\pgfqpoint{5.394696in}{2.747602in}}%
\pgfpathlineto{\pgfqpoint{5.399491in}{2.745297in}}%
\pgfpathlineto{\pgfqpoint{5.404286in}{2.745366in}}%
\pgfpathlineto{\pgfqpoint{5.409081in}{2.748206in}}%
\pgfpathlineto{\pgfqpoint{5.413877in}{2.754168in}}%
\pgfpathlineto{\pgfqpoint{5.418672in}{2.763561in}}%
\pgfpathlineto{\pgfqpoint{5.423467in}{2.776654in}}%
\pgfpathlineto{\pgfqpoint{5.428262in}{2.793671in}}%
\pgfpathlineto{\pgfqpoint{5.437853in}{2.840163in}}%
\pgfpathlineto{\pgfqpoint{5.447443in}{2.903746in}}%
\pgfpathlineto{\pgfqpoint{5.466624in}{3.045201in}}%
\pgfpathlineto{\pgfqpoint{5.476214in}{3.097185in}}%
\pgfpathlineto{\pgfqpoint{5.481009in}{3.114094in}}%
\pgfpathlineto{\pgfqpoint{5.485805in}{3.123728in}}%
\pgfpathlineto{\pgfqpoint{5.490600in}{3.125383in}}%
\pgfpathlineto{\pgfqpoint{5.495395in}{3.118527in}}%
\pgfpathlineto{\pgfqpoint{5.500190in}{3.102798in}}%
\pgfpathlineto{\pgfqpoint{5.504985in}{3.078005in}}%
\pgfpathlineto{\pgfqpoint{5.509781in}{3.044126in}}%
\pgfpathlineto{\pgfqpoint{5.519371in}{2.950034in}}%
\pgfpathlineto{\pgfqpoint{5.533757in}{2.766269in}}%
\pgfpathlineto{\pgfqpoint{5.548142in}{2.581902in}}%
\pgfpathlineto{\pgfqpoint{5.557733in}{2.481246in}}%
\pgfpathlineto{\pgfqpoint{5.567323in}{2.409884in}}%
\pgfpathlineto{\pgfqpoint{5.572118in}{2.387342in}}%
\pgfpathlineto{\pgfqpoint{5.576913in}{2.374337in}}%
\pgfpathlineto{\pgfqpoint{5.581709in}{2.371221in}}%
\pgfpathlineto{\pgfqpoint{5.586504in}{2.377983in}}%
\pgfpathlineto{\pgfqpoint{5.591299in}{2.393318in}}%
\pgfpathlineto{\pgfqpoint{5.596094in}{2.415890in}}%
\pgfpathlineto{\pgfqpoint{5.605685in}{2.477246in}}%
\pgfpathlineto{\pgfqpoint{5.610480in}{2.513079in}}%
\pgfpathlineto{\pgfqpoint{5.610480in}{2.513079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.890474in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.524649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{1.890474in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.524649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.890474in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.890474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.524649in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.524649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677778in}{3.011532in}}%
\pgfpathlineto{\pgfqpoint{1.421220in}{3.011532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.448998in}{3.011532in}}{\pgfqpoint{1.448998in}{3.039310in}}%
\pgfpathlineto{\pgfqpoint{1.448998in}{3.427427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.448998in}{3.455205in}}{\pgfqpoint{1.421220in}{3.455205in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{3.455205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{3.455205in}}{\pgfqpoint{0.650000in}{3.427427in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{3.039310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{3.011532in}}{\pgfqpoint{0.677778in}{3.011532in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{3.011532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{3.351038in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{3.351038in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{3.351038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=3.302427in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{3.150421in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{3.150421in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{3.150421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=3.101810in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.545628in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{1.545628in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610480in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610480in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011679in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011679in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412879in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412879in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814078in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814078in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215278in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215278in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616478in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616478in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017677in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017677in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418877in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418877in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820076in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820076in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215278in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.601052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=0.552827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.041870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.993645in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.482687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.434462in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.055376in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle S(t)\) (\(\displaystyle ^\circ\)C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{5.269444in}{0.980505in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820076in}{0.842744in}}%
\pgfpathlineto{\pgfqpoint{0.824871in}{0.838317in}}%
\pgfpathlineto{\pgfqpoint{0.829667in}{0.840752in}}%
\pgfpathlineto{\pgfqpoint{0.834462in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{0.839257in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{0.848847in}{0.918900in}}%
\pgfpathlineto{\pgfqpoint{0.863233in}{1.022664in}}%
\pgfpathlineto{\pgfqpoint{0.872823in}{1.089344in}}%
\pgfpathlineto{\pgfqpoint{0.882414in}{1.140216in}}%
\pgfpathlineto{\pgfqpoint{0.887209in}{1.155652in}}%
\pgfpathlineto{\pgfqpoint{0.892004in}{1.163963in}}%
\pgfpathlineto{\pgfqpoint{0.896799in}{1.164491in}}%
\pgfpathlineto{\pgfqpoint{0.901595in}{1.157740in}}%
\pgfpathlineto{\pgfqpoint{0.906390in}{1.143287in}}%
\pgfpathlineto{\pgfqpoint{0.915980in}{1.097393in}}%
\pgfpathlineto{\pgfqpoint{0.944751in}{0.924731in}}%
\pgfpathlineto{\pgfqpoint{0.949547in}{0.906178in}}%
\pgfpathlineto{\pgfqpoint{0.954342in}{0.893900in}}%
\pgfpathlineto{\pgfqpoint{0.959137in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{0.963932in}{0.887973in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.893558in}}%
\pgfpathlineto{\pgfqpoint{0.973523in}{0.903619in}}%
\pgfpathlineto{\pgfqpoint{0.983113in}{0.932298in}}%
\pgfpathlineto{\pgfqpoint{0.992703in}{0.963018in}}%
\pgfpathlineto{\pgfqpoint{0.997499in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{1.002294in}{0.983391in}}%
\pgfpathlineto{\pgfqpoint{1.007089in}{0.986404in}}%
\pgfpathlineto{\pgfqpoint{1.011884in}{0.982814in}}%
\pgfpathlineto{\pgfqpoint{1.016679in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{1.021475in}{0.958508in}}%
\pgfpathlineto{\pgfqpoint{1.031065in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{1.055041in}{0.771219in}}%
\pgfpathlineto{\pgfqpoint{1.059836in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{1.064631in}{0.744943in}}%
\pgfpathlineto{\pgfqpoint{1.069426in}{0.743526in}}%
\pgfpathlineto{\pgfqpoint{1.074222in}{0.750867in}}%
\pgfpathlineto{\pgfqpoint{1.079017in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{1.083812in}{0.791302in}}%
\pgfpathlineto{\pgfqpoint{1.093402in}{0.857303in}}%
\pgfpathlineto{\pgfqpoint{1.107788in}{0.959365in}}%
\pgfpathlineto{\pgfqpoint{1.112583in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{1.117378in}{0.993412in}}%
\pgfpathlineto{\pgfqpoint{1.122174in}{0.992781in}}%
\pgfpathlineto{\pgfqpoint{1.126969in}{0.980728in}}%
\pgfpathlineto{\pgfqpoint{1.136559in}{0.929540in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.877626in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{1.155740in}{0.856387in}}%
\pgfpathlineto{\pgfqpoint{1.160535in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{1.165330in}{0.872214in}}%
\pgfpathlineto{\pgfqpoint{1.170126in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{1.179716in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{1.194102in}{1.037780in}}%
\pgfpathlineto{\pgfqpoint{1.198897in}{1.060553in}}%
\pgfpathlineto{\pgfqpoint{1.203692in}{1.076355in}}%
\pgfpathlineto{\pgfqpoint{1.208487in}{1.085436in}}%
\pgfpathlineto{\pgfqpoint{1.213282in}{1.087298in}}%
\pgfpathlineto{\pgfqpoint{1.218078in}{1.081363in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{1.067904in}}%
\pgfpathlineto{\pgfqpoint{1.232463in}{1.024134in}}%
\pgfpathlineto{\pgfqpoint{1.256439in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{1.261234in}{0.865845in}}%
\pgfpathlineto{\pgfqpoint{1.266030in}{0.852704in}}%
\pgfpathlineto{\pgfqpoint{1.270825in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{1.275620in}{0.849840in}}%
\pgfpathlineto{\pgfqpoint{1.280415in}{0.859624in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{0.929406in}}%
\pgfpathlineto{\pgfqpoint{1.309186in}{1.034145in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{1.132689in}}%
\pgfpathlineto{\pgfqpoint{1.333162in}{1.176721in}}%
\pgfpathlineto{\pgfqpoint{1.337958in}{1.191276in}}%
\pgfpathlineto{\pgfqpoint{1.342753in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{1.347548in}{1.202252in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{1.201153in}}%
\pgfpathlineto{\pgfqpoint{1.357138in}{1.196021in}}%
\pgfpathlineto{\pgfqpoint{1.366729in}{1.178506in}}%
\pgfpathlineto{\pgfqpoint{1.376319in}{1.160031in}}%
\pgfpathlineto{\pgfqpoint{1.381114in}{1.153054in}}%
\pgfpathlineto{\pgfqpoint{1.385910in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{1.390705in}{1.148129in}}%
\pgfpathlineto{\pgfqpoint{1.395500in}{1.151390in}}%
\pgfpathlineto{\pgfqpoint{1.400295in}{1.159477in}}%
\pgfpathlineto{\pgfqpoint{1.405090in}{1.170638in}}%
\pgfpathlineto{\pgfqpoint{1.414681in}{1.204363in}}%
\pgfpathlineto{\pgfqpoint{1.443452in}{1.324915in}}%
\pgfpathlineto{\pgfqpoint{1.448247in}{1.335800in}}%
\pgfpathlineto{\pgfqpoint{1.453042in}{1.341602in}}%
\pgfpathlineto{\pgfqpoint{1.457838in}{1.342197in}}%
\pgfpathlineto{\pgfqpoint{1.462633in}{1.336697in}}%
\pgfpathlineto{\pgfqpoint{1.467428in}{1.324665in}}%
\pgfpathlineto{\pgfqpoint{1.472223in}{1.306669in}}%
\pgfpathlineto{\pgfqpoint{1.481814in}{1.256982in}}%
\pgfpathlineto{\pgfqpoint{1.515380in}{1.046006in}}%
\pgfpathlineto{\pgfqpoint{1.520175in}{1.028712in}}%
\pgfpathlineto{\pgfqpoint{1.524970in}{1.017819in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{1.534561in}{1.013640in}}%
\pgfpathlineto{\pgfqpoint{1.539356in}{1.021362in}}%
\pgfpathlineto{\pgfqpoint{1.544151in}{1.034389in}}%
\pgfpathlineto{\pgfqpoint{1.553742in}{1.071254in}}%
\pgfpathlineto{\pgfqpoint{1.572922in}{1.159720in}}%
\pgfpathlineto{\pgfqpoint{1.582513in}{1.190176in}}%
\pgfpathlineto{\pgfqpoint{1.587308in}{1.199163in}}%
\pgfpathlineto{\pgfqpoint{1.592103in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{1.596898in}{1.200141in}}%
\pgfpathlineto{\pgfqpoint{1.601694in}{1.193541in}}%
\pgfpathlineto{\pgfqpoint{1.606489in}{1.181884in}}%
\pgfpathlineto{\pgfqpoint{1.616079in}{1.146663in}}%
\pgfpathlineto{\pgfqpoint{1.644850in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{1.649646in}{1.009861in}}%
\pgfpathlineto{\pgfqpoint{1.654441in}{0.999596in}}%
\pgfpathlineto{\pgfqpoint{1.659236in}{0.993527in}}%
\pgfpathlineto{\pgfqpoint{1.664031in}{0.991444in}}%
\pgfpathlineto{\pgfqpoint{1.668826in}{0.991994in}}%
\pgfpathlineto{\pgfqpoint{1.673622in}{0.995561in}}%
\pgfpathlineto{\pgfqpoint{1.683212in}{1.009441in}}%
\pgfpathlineto{\pgfqpoint{1.697598in}{1.032790in}}%
\pgfpathlineto{\pgfqpoint{1.702393in}{1.038433in}}%
\pgfpathlineto{\pgfqpoint{1.707188in}{1.041787in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{1.042721in}}%
\pgfpathlineto{\pgfqpoint{1.716778in}{1.040515in}}%
\pgfpathlineto{\pgfqpoint{1.721574in}{1.035580in}}%
\pgfpathlineto{\pgfqpoint{1.726369in}{1.028323in}}%
\pgfpathlineto{\pgfqpoint{1.731164in}{1.018309in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{0.977661in}}%
\pgfpathlineto{\pgfqpoint{1.774321in}{0.883714in}}%
\pgfpathlineto{\pgfqpoint{1.788706in}{0.847125in}}%
\pgfpathlineto{\pgfqpoint{1.793502in}{0.839044in}}%
\pgfpathlineto{\pgfqpoint{1.798297in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{1.803092in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{1.807887in}{0.834505in}}%
\pgfpathlineto{\pgfqpoint{1.812682in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.817478in}{0.853957in}}%
\pgfpathlineto{\pgfqpoint{1.822273in}{0.871474in}}%
\pgfpathlineto{\pgfqpoint{1.831863in}{0.921367in}}%
\pgfpathlineto{\pgfqpoint{1.841454in}{0.990155in}}%
\pgfpathlineto{\pgfqpoint{1.875020in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{1.884610in}{1.306802in}}%
\pgfpathlineto{\pgfqpoint{1.889406in}{1.321342in}}%
\pgfpathlineto{\pgfqpoint{1.894201in}{1.328661in}}%
\pgfpathlineto{\pgfqpoint{1.898996in}{1.329517in}}%
\pgfpathlineto{\pgfqpoint{1.903791in}{1.325008in}}%
\pgfpathlineto{\pgfqpoint{1.908586in}{1.313254in}}%
\pgfpathlineto{\pgfqpoint{1.918177in}{1.277852in}}%
\pgfpathlineto{\pgfqpoint{1.946948in}{1.149254in}}%
\pgfpathlineto{\pgfqpoint{1.951743in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{1.956538in}{1.131050in}}%
\pgfpathlineto{\pgfqpoint{1.961333in}{1.129976in}}%
\pgfpathlineto{\pgfqpoint{1.966129in}{1.134398in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{1.975719in}{1.156359in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{1.213343in}}%
\pgfpathlineto{\pgfqpoint{1.999695in}{1.253168in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{1.282789in}}%
\pgfpathlineto{\pgfqpoint{2.014081in}{1.291509in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{2.023671in}{1.295477in}}%
\pgfpathlineto{\pgfqpoint{2.028466in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{2.033261in}{1.280335in}}%
\pgfpathlineto{\pgfqpoint{2.042852in}{1.251988in}}%
\pgfpathlineto{\pgfqpoint{2.062033in}{1.188691in}}%
\pgfpathlineto{\pgfqpoint{2.066828in}{1.178234in}}%
\pgfpathlineto{\pgfqpoint{2.071623in}{1.171887in}}%
\pgfpathlineto{\pgfqpoint{2.076418in}{1.170905in}}%
\pgfpathlineto{\pgfqpoint{2.081213in}{1.175334in}}%
\pgfpathlineto{\pgfqpoint{2.086009in}{1.184864in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{1.199626in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{1.242565in}}%
\pgfpathlineto{\pgfqpoint{2.129165in}{1.403237in}}%
\pgfpathlineto{\pgfqpoint{2.133961in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{2.138756in}{1.434517in}}%
\pgfpathlineto{\pgfqpoint{2.143551in}{1.440728in}}%
\pgfpathlineto{\pgfqpoint{2.148346in}{1.440700in}}%
\pgfpathlineto{\pgfqpoint{2.153141in}{1.434128in}}%
\pgfpathlineto{\pgfqpoint{2.157937in}{1.420607in}}%
\pgfpathlineto{\pgfqpoint{2.162732in}{1.400812in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{2.186708in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{2.201093in}{1.127684in}}%
\pgfpathlineto{\pgfqpoint{2.210684in}{1.068197in}}%
\pgfpathlineto{\pgfqpoint{2.220274in}{1.027677in}}%
\pgfpathlineto{\pgfqpoint{2.225069in}{1.015065in}}%
\pgfpathlineto{\pgfqpoint{2.229865in}{1.007364in}}%
\pgfpathlineto{\pgfqpoint{2.234660in}{1.003665in}}%
\pgfpathlineto{\pgfqpoint{2.239455in}{1.003984in}}%
\pgfpathlineto{\pgfqpoint{2.249045in}{1.013403in}}%
\pgfpathlineto{\pgfqpoint{2.263431in}{1.032143in}}%
\pgfpathlineto{\pgfqpoint{2.268226in}{1.035957in}}%
\pgfpathlineto{\pgfqpoint{2.273021in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{2.277817in}{1.034777in}}%
\pgfpathlineto{\pgfqpoint{2.282612in}{1.029722in}}%
\pgfpathlineto{\pgfqpoint{2.287407in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{2.296997in}{0.994565in}}%
\pgfpathlineto{\pgfqpoint{2.325769in}{0.898414in}}%
\pgfpathlineto{\pgfqpoint{2.330564in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.335359in}{0.881757in}}%
\pgfpathlineto{\pgfqpoint{2.340154in}{0.879925in}}%
\pgfpathlineto{\pgfqpoint{2.344949in}{0.881612in}}%
\pgfpathlineto{\pgfqpoint{2.349745in}{0.886701in}}%
\pgfpathlineto{\pgfqpoint{2.354540in}{0.895579in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{0.922143in}}%
\pgfpathlineto{\pgfqpoint{2.383311in}{0.992462in}}%
\pgfpathlineto{\pgfqpoint{2.392901in}{1.026823in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{1.068862in}}%
\pgfpathlineto{\pgfqpoint{2.416877in}{1.086684in}}%
\pgfpathlineto{\pgfqpoint{2.421673in}{1.093053in}}%
\pgfpathlineto{\pgfqpoint{2.426468in}{1.096299in}}%
\pgfpathlineto{\pgfqpoint{2.431263in}{1.096880in}}%
\pgfpathlineto{\pgfqpoint{2.436058in}{1.094574in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{1.089306in}}%
\pgfpathlineto{\pgfqpoint{2.445649in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{2.455239in}{1.051312in}}%
\pgfpathlineto{\pgfqpoint{2.464829in}{1.009023in}}%
\pgfpathlineto{\pgfqpoint{2.484010in}{0.904438in}}%
\pgfpathlineto{\pgfqpoint{2.493601in}{0.856698in}}%
\pgfpathlineto{\pgfqpoint{2.498396in}{0.838883in}}%
\pgfpathlineto{\pgfqpoint{2.503191in}{0.826069in}}%
\pgfpathlineto{\pgfqpoint{2.507986in}{0.818364in}}%
\pgfpathlineto{\pgfqpoint{2.512781in}{0.817353in}}%
\pgfpathlineto{\pgfqpoint{2.517577in}{0.823904in}}%
\pgfpathlineto{\pgfqpoint{2.522372in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{2.527167in}{0.855967in}}%
\pgfpathlineto{\pgfqpoint{2.536757in}{0.912081in}}%
\pgfpathlineto{\pgfqpoint{2.551143in}{1.021898in}}%
\pgfpathlineto{\pgfqpoint{2.565529in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{2.575119in}{1.179761in}}%
\pgfpathlineto{\pgfqpoint{2.579914in}{1.197639in}}%
\pgfpathlineto{\pgfqpoint{2.584709in}{1.208989in}}%
\pgfpathlineto{\pgfqpoint{2.589505in}{1.214149in}}%
\pgfpathlineto{\pgfqpoint{2.594300in}{1.214147in}}%
\pgfpathlineto{\pgfqpoint{2.599095in}{1.209422in}}%
\pgfpathlineto{\pgfqpoint{2.603890in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{2.613481in}{1.174695in}}%
\pgfpathlineto{\pgfqpoint{2.623071in}{1.147797in}}%
\pgfpathlineto{\pgfqpoint{2.627866in}{1.136466in}}%
\pgfpathlineto{\pgfqpoint{2.632661in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{2.637457in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{2.642252in}{1.122941in}}%
\pgfpathlineto{\pgfqpoint{2.647047in}{1.126988in}}%
\pgfpathlineto{\pgfqpoint{2.651842in}{1.134449in}}%
\pgfpathlineto{\pgfqpoint{2.656637in}{1.146218in}}%
\pgfpathlineto{\pgfqpoint{2.666228in}{1.178448in}}%
\pgfpathlineto{\pgfqpoint{2.680613in}{1.230767in}}%
\pgfpathlineto{\pgfqpoint{2.685409in}{1.244824in}}%
\pgfpathlineto{\pgfqpoint{2.690204in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{2.694999in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{2.699794in}{1.258621in}}%
\pgfpathlineto{\pgfqpoint{2.704589in}{1.252188in}}%
\pgfpathlineto{\pgfqpoint{2.709385in}{1.238390in}}%
\pgfpathlineto{\pgfqpoint{2.714180in}{1.218216in}}%
\pgfpathlineto{\pgfqpoint{2.723770in}{1.162732in}}%
\pgfpathlineto{\pgfqpoint{2.757336in}{0.923827in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{0.904245in}}%
\pgfpathlineto{\pgfqpoint{2.766927in}{0.892372in}}%
\pgfpathlineto{\pgfqpoint{2.771722in}{0.886653in}}%
\pgfpathlineto{\pgfqpoint{2.776517in}{0.888799in}}%
\pgfpathlineto{\pgfqpoint{2.781312in}{0.898759in}}%
\pgfpathlineto{\pgfqpoint{2.786108in}{0.914556in}}%
\pgfpathlineto{\pgfqpoint{2.795698in}{0.960194in}}%
\pgfpathlineto{\pgfqpoint{2.814879in}{1.064667in}}%
\pgfpathlineto{\pgfqpoint{2.824469in}{1.099457in}}%
\pgfpathlineto{\pgfqpoint{2.829264in}{1.109158in}}%
\pgfpathlineto{\pgfqpoint{2.834060in}{1.112006in}}%
\pgfpathlineto{\pgfqpoint{2.838855in}{1.108824in}}%
\pgfpathlineto{\pgfqpoint{2.843650in}{1.100963in}}%
\pgfpathlineto{\pgfqpoint{2.848445in}{1.087109in}}%
\pgfpathlineto{\pgfqpoint{2.858036in}{1.047952in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{0.959364in}}%
\pgfpathlineto{\pgfqpoint{2.886807in}{0.929005in}}%
\pgfpathlineto{\pgfqpoint{2.891602in}{0.920511in}}%
\pgfpathlineto{\pgfqpoint{2.896397in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{2.901192in}{0.916707in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{0.921585in}}%
\pgfpathlineto{\pgfqpoint{2.915578in}{0.939518in}}%
\pgfpathlineto{\pgfqpoint{2.925168in}{0.959655in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{2.934759in}{0.970013in}}%
\pgfpathlineto{\pgfqpoint{2.939554in}{0.965988in}}%
\pgfpathlineto{\pgfqpoint{2.944349in}{0.954820in}}%
\pgfpathlineto{\pgfqpoint{2.949144in}{0.936421in}}%
\pgfpathlineto{\pgfqpoint{2.953940in}{0.909088in}}%
\pgfpathlineto{\pgfqpoint{2.963530in}{0.832080in}}%
\pgfpathlineto{\pgfqpoint{2.982711in}{0.658330in}}%
\pgfpathlineto{\pgfqpoint{2.987506in}{0.630070in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{2.997096in}{0.609692in}}%
\pgfpathlineto{\pgfqpoint{3.001892in}{0.618727in}}%
\pgfpathlineto{\pgfqpoint{3.006687in}{0.640238in}}%
\pgfpathlineto{\pgfqpoint{3.016277in}{0.709294in}}%
\pgfpathlineto{\pgfqpoint{3.035458in}{0.871486in}}%
\pgfpathlineto{\pgfqpoint{3.040253in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{3.045048in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{3.049844in}{0.942746in}}%
\pgfpathlineto{\pgfqpoint{3.054639in}{0.952947in}}%
\pgfpathlineto{\pgfqpoint{3.059434in}{0.956684in}}%
\pgfpathlineto{\pgfqpoint{3.064229in}{0.955021in}}%
\pgfpathlineto{\pgfqpoint{3.069024in}{0.949990in}}%
\pgfpathlineto{\pgfqpoint{3.088205in}{0.923627in}}%
\pgfpathlineto{\pgfqpoint{3.093000in}{0.922225in}}%
\pgfpathlineto{\pgfqpoint{3.097796in}{0.924540in}}%
\pgfpathlineto{\pgfqpoint{3.102591in}{0.931387in}}%
\pgfpathlineto{\pgfqpoint{3.107386in}{0.942502in}}%
\pgfpathlineto{\pgfqpoint{3.112181in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{3.121772in}{0.998304in}}%
\pgfpathlineto{\pgfqpoint{3.140952in}{1.085573in}}%
\pgfpathlineto{\pgfqpoint{3.145748in}{1.101073in}}%
\pgfpathlineto{\pgfqpoint{3.150543in}{1.111252in}}%
\pgfpathlineto{\pgfqpoint{3.155338in}{1.115309in}}%
\pgfpathlineto{\pgfqpoint{3.160133in}{1.112929in}}%
\pgfpathlineto{\pgfqpoint{3.164928in}{1.102974in}}%
\pgfpathlineto{\pgfqpoint{3.169724in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{3.174519in}{1.061832in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.997303in}}%
\pgfpathlineto{\pgfqpoint{3.212880in}{0.771449in}}%
\pgfpathlineto{\pgfqpoint{3.217676in}{0.746710in}}%
\pgfpathlineto{\pgfqpoint{3.222471in}{0.729224in}}%
\pgfpathlineto{\pgfqpoint{3.227266in}{0.720112in}}%
\pgfpathlineto{\pgfqpoint{3.232061in}{0.717806in}}%
\pgfpathlineto{\pgfqpoint{3.236856in}{0.723863in}}%
\pgfpathlineto{\pgfqpoint{3.241652in}{0.737312in}}%
\pgfpathlineto{\pgfqpoint{3.251242in}{0.777983in}}%
\pgfpathlineto{\pgfqpoint{3.270423in}{0.877267in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.895536in}}%
\pgfpathlineto{\pgfqpoint{3.280013in}{0.908551in}}%
\pgfpathlineto{\pgfqpoint{3.284808in}{0.916038in}}%
\pgfpathlineto{\pgfqpoint{3.289604in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{3.294399in}{0.912549in}}%
\pgfpathlineto{\pgfqpoint{3.299194in}{0.902690in}}%
\pgfpathlineto{\pgfqpoint{3.303989in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{3.323170in}{0.821713in}}%
\pgfpathlineto{\pgfqpoint{3.327965in}{0.810211in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{0.804985in}}%
\pgfpathlineto{\pgfqpoint{3.337556in}{0.807225in}}%
\pgfpathlineto{\pgfqpoint{3.342351in}{0.817573in}}%
\pgfpathlineto{\pgfqpoint{3.347146in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{3.351941in}{0.865170in}}%
\pgfpathlineto{\pgfqpoint{3.361532in}{0.942171in}}%
\pgfpathlineto{\pgfqpoint{3.371122in}{1.021502in}}%
\pgfpathlineto{\pgfqpoint{3.375917in}{1.046922in}}%
\pgfpathlineto{\pgfqpoint{3.380712in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{3.385508in}{1.048188in}}%
\pgfpathlineto{\pgfqpoint{3.390303in}{1.025889in}}%
\pgfpathlineto{\pgfqpoint{3.399893in}{0.958305in}}%
\pgfpathlineto{\pgfqpoint{3.409484in}{0.891551in}}%
\pgfpathlineto{\pgfqpoint{3.419074in}{0.843024in}}%
\pgfpathlineto{\pgfqpoint{3.423869in}{0.830316in}}%
\pgfpathlineto{\pgfqpoint{3.428664in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{3.433460in}{0.825106in}}%
\pgfpathlineto{\pgfqpoint{3.438255in}{0.832098in}}%
\pgfpathlineto{\pgfqpoint{3.443050in}{0.843029in}}%
\pgfpathlineto{\pgfqpoint{3.452640in}{0.874733in}}%
\pgfpathlineto{\pgfqpoint{3.462231in}{0.906292in}}%
\pgfpathlineto{\pgfqpoint{3.467026in}{0.919564in}}%
\pgfpathlineto{\pgfqpoint{3.471821in}{0.928595in}}%
\pgfpathlineto{\pgfqpoint{3.476616in}{0.933361in}}%
\pgfpathlineto{\pgfqpoint{3.481412in}{0.933258in}}%
\pgfpathlineto{\pgfqpoint{3.486207in}{0.928177in}}%
\pgfpathlineto{\pgfqpoint{3.491002in}{0.918718in}}%
\pgfpathlineto{\pgfqpoint{3.500592in}{0.890086in}}%
\pgfpathlineto{\pgfqpoint{3.514978in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{3.519773in}{0.830685in}}%
\pgfpathlineto{\pgfqpoint{3.524568in}{0.824033in}}%
\pgfpathlineto{\pgfqpoint{3.529364in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{3.534159in}{0.831208in}}%
\pgfpathlineto{\pgfqpoint{3.538954in}{0.844811in}}%
\pgfpathlineto{\pgfqpoint{3.543749in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{3.553340in}{0.929710in}}%
\pgfpathlineto{\pgfqpoint{3.567725in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{3.582111in}{1.198900in}}%
\pgfpathlineto{\pgfqpoint{3.591701in}{1.273847in}}%
\pgfpathlineto{\pgfqpoint{3.596496in}{1.302443in}}%
\pgfpathlineto{\pgfqpoint{3.601291in}{1.323581in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{1.337295in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{1.341583in}}%
\pgfpathlineto{\pgfqpoint{3.620472in}{1.332472in}}%
\pgfpathlineto{\pgfqpoint{3.625267in}{1.316691in}}%
\pgfpathlineto{\pgfqpoint{3.634858in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{3.663629in}{1.096104in}}%
\pgfpathlineto{\pgfqpoint{3.668424in}{1.075938in}}%
\pgfpathlineto{\pgfqpoint{3.673219in}{1.060815in}}%
\pgfpathlineto{\pgfqpoint{3.678015in}{1.050777in}}%
\pgfpathlineto{\pgfqpoint{3.682810in}{1.046355in}}%
\pgfpathlineto{\pgfqpoint{3.687605in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{3.692400in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{3.697195in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{3.706786in}{1.088795in}}%
\pgfpathlineto{\pgfqpoint{3.721171in}{1.133297in}}%
\pgfpathlineto{\pgfqpoint{3.725967in}{1.144263in}}%
\pgfpathlineto{\pgfqpoint{3.730762in}{1.152411in}}%
\pgfpathlineto{\pgfqpoint{3.735557in}{1.157284in}}%
\pgfpathlineto{\pgfqpoint{3.740352in}{1.157702in}}%
\pgfpathlineto{\pgfqpoint{3.745147in}{1.154464in}}%
\pgfpathlineto{\pgfqpoint{3.749943in}{1.148041in}}%
\pgfpathlineto{\pgfqpoint{3.759533in}{1.126896in}}%
\pgfpathlineto{\pgfqpoint{3.778714in}{1.080430in}}%
\pgfpathlineto{\pgfqpoint{3.783509in}{1.073227in}}%
\pgfpathlineto{\pgfqpoint{3.788304in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{3.793099in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{3.797895in}{1.076836in}}%
\pgfpathlineto{\pgfqpoint{3.802690in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{3.807485in}{1.100824in}}%
\pgfpathlineto{\pgfqpoint{3.817075in}{1.140760in}}%
\pgfpathlineto{\pgfqpoint{3.845847in}{1.281804in}}%
\pgfpathlineto{\pgfqpoint{3.850642in}{1.296653in}}%
\pgfpathlineto{\pgfqpoint{3.855437in}{1.306929in}}%
\pgfpathlineto{\pgfqpoint{3.860232in}{1.311615in}}%
\pgfpathlineto{\pgfqpoint{3.865027in}{1.309733in}}%
\pgfpathlineto{\pgfqpoint{3.869823in}{1.301409in}}%
\pgfpathlineto{\pgfqpoint{3.874618in}{1.287357in}}%
\pgfpathlineto{\pgfqpoint{3.879413in}{1.267301in}}%
\pgfpathlineto{\pgfqpoint{3.889003in}{1.210799in}}%
\pgfpathlineto{\pgfqpoint{3.903389in}{1.101541in}}%
\pgfpathlineto{\pgfqpoint{3.917775in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{3.927365in}{0.926666in}}%
\pgfpathlineto{\pgfqpoint{3.936955in}{0.882740in}}%
\pgfpathlineto{\pgfqpoint{3.941751in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{3.946546in}{0.859052in}}%
\pgfpathlineto{\pgfqpoint{3.951341in}{0.854982in}}%
\pgfpathlineto{\pgfqpoint{3.956136in}{0.855967in}}%
\pgfpathlineto{\pgfqpoint{3.960931in}{0.860885in}}%
\pgfpathlineto{\pgfqpoint{3.965727in}{0.869630in}}%
\pgfpathlineto{\pgfqpoint{3.975317in}{0.894879in}}%
\pgfpathlineto{\pgfqpoint{4.008883in}{1.006135in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{4.028064in}{1.046753in}}%
\pgfpathlineto{\pgfqpoint{4.037655in}{1.058117in}}%
\pgfpathlineto{\pgfqpoint{4.047245in}{1.064451in}}%
\pgfpathlineto{\pgfqpoint{4.066426in}{1.075262in}}%
\pgfpathlineto{\pgfqpoint{4.071221in}{1.079741in}}%
\pgfpathlineto{\pgfqpoint{4.076016in}{1.086270in}}%
\pgfpathlineto{\pgfqpoint{4.085607in}{1.104860in}}%
\pgfpathlineto{\pgfqpoint{4.090402in}{1.117496in}}%
\pgfpathlineto{\pgfqpoint{4.099992in}{1.150390in}}%
\pgfpathlineto{\pgfqpoint{4.114378in}{1.211857in}}%
\pgfpathlineto{\pgfqpoint{4.128763in}{1.274026in}}%
\pgfpathlineto{\pgfqpoint{4.138354in}{1.304662in}}%
\pgfpathlineto{\pgfqpoint{4.143149in}{1.314531in}}%
\pgfpathlineto{\pgfqpoint{4.147944in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{4.152739in}{1.317817in}}%
\pgfpathlineto{\pgfqpoint{4.157535in}{1.311781in}}%
\pgfpathlineto{\pgfqpoint{4.162330in}{1.299477in}}%
\pgfpathlineto{\pgfqpoint{4.171920in}{1.257486in}}%
\pgfpathlineto{\pgfqpoint{4.181511in}{1.197628in}}%
\pgfpathlineto{\pgfqpoint{4.200691in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{4.210282in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{4.215077in}{0.996643in}}%
\pgfpathlineto{\pgfqpoint{4.219872in}{0.989188in}}%
\pgfpathlineto{\pgfqpoint{4.224667in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{4.229463in}{0.998409in}}%
\pgfpathlineto{\pgfqpoint{4.234258in}{1.016356in}}%
\pgfpathlineto{\pgfqpoint{4.243848in}{1.074763in}}%
\pgfpathlineto{\pgfqpoint{4.253439in}{1.156750in}}%
\pgfpathlineto{\pgfqpoint{4.277415in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{4.287005in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{4.291800in}{1.469122in}}%
\pgfpathlineto{\pgfqpoint{4.296595in}{1.486699in}}%
\pgfpathlineto{\pgfqpoint{4.301391in}{1.497377in}}%
\pgfpathlineto{\pgfqpoint{4.306186in}{1.501060in}}%
\pgfpathlineto{\pgfqpoint{4.310981in}{1.499265in}}%
\pgfpathlineto{\pgfqpoint{4.315776in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{4.320571in}{1.481155in}}%
\pgfpathlineto{\pgfqpoint{4.330162in}{1.449050in}}%
\pgfpathlineto{\pgfqpoint{4.349343in}{1.376973in}}%
\pgfpathlineto{\pgfqpoint{4.358933in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{4.368523in}{1.335494in}}%
\pgfpathlineto{\pgfqpoint{4.373319in}{1.332366in}}%
\pgfpathlineto{\pgfqpoint{4.378114in}{1.332391in}}%
\pgfpathlineto{\pgfqpoint{4.382909in}{1.333636in}}%
\pgfpathlineto{\pgfqpoint{4.392499in}{1.339840in}}%
\pgfpathlineto{\pgfqpoint{4.397295in}{1.342913in}}%
\pgfpathlineto{\pgfqpoint{4.402090in}{1.344642in}}%
\pgfpathlineto{\pgfqpoint{4.406885in}{1.344752in}}%
\pgfpathlineto{\pgfqpoint{4.411680in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{4.416475in}{1.334796in}}%
\pgfpathlineto{\pgfqpoint{4.421270in}{1.324761in}}%
\pgfpathlineto{\pgfqpoint{4.426066in}{1.310268in}}%
\pgfpathlineto{\pgfqpoint{4.435656in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{4.445246in}{1.214644in}}%
\pgfpathlineto{\pgfqpoint{4.464427in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{4.474018in}{1.050376in}}%
\pgfpathlineto{\pgfqpoint{4.478813in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{4.483608in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{4.488403in}{1.020722in}}%
\pgfpathlineto{\pgfqpoint{4.493198in}{1.022952in}}%
\pgfpathlineto{\pgfqpoint{4.497994in}{1.032177in}}%
\pgfpathlineto{\pgfqpoint{4.502789in}{1.047498in}}%
\pgfpathlineto{\pgfqpoint{4.512379in}{1.091999in}}%
\pgfpathlineto{\pgfqpoint{4.526765in}{1.182875in}}%
\pgfpathlineto{\pgfqpoint{4.541150in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{4.550741in}{1.315140in}}%
\pgfpathlineto{\pgfqpoint{4.555536in}{1.329359in}}%
\pgfpathlineto{\pgfqpoint{4.560331in}{1.338260in}}%
\pgfpathlineto{\pgfqpoint{4.565126in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{4.569922in}{1.338795in}}%
\pgfpathlineto{\pgfqpoint{4.574717in}{1.330510in}}%
\pgfpathlineto{\pgfqpoint{4.579512in}{1.318049in}}%
\pgfpathlineto{\pgfqpoint{4.584307in}{1.300874in}}%
\pgfpathlineto{\pgfqpoint{4.593898in}{1.255882in}}%
\pgfpathlineto{\pgfqpoint{4.627464in}{1.083340in}}%
\pgfpathlineto{\pgfqpoint{4.637054in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{4.641850in}{1.040518in}}%
\pgfpathlineto{\pgfqpoint{4.646645in}{1.032437in}}%
\pgfpathlineto{\pgfqpoint{4.651440in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{4.656235in}{1.024760in}}%
\pgfpathlineto{\pgfqpoint{4.661030in}{1.025128in}}%
\pgfpathlineto{\pgfqpoint{4.665826in}{1.026890in}}%
\pgfpathlineto{\pgfqpoint{4.670621in}{1.029973in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{1.048581in}}%
\pgfpathlineto{\pgfqpoint{4.699392in}{1.053701in}}%
\pgfpathlineto{\pgfqpoint{4.704187in}{1.054145in}}%
\pgfpathlineto{\pgfqpoint{4.708982in}{1.052657in}}%
\pgfpathlineto{\pgfqpoint{4.713778in}{1.049588in}}%
\pgfpathlineto{\pgfqpoint{4.723368in}{1.039513in}}%
\pgfpathlineto{\pgfqpoint{4.742549in}{1.013824in}}%
\pgfpathlineto{\pgfqpoint{4.747344in}{1.009160in}}%
\pgfpathlineto{\pgfqpoint{4.752139in}{1.007855in}}%
\pgfpathlineto{\pgfqpoint{4.756934in}{1.009893in}}%
\pgfpathlineto{\pgfqpoint{4.761730in}{1.014934in}}%
\pgfpathlineto{\pgfqpoint{4.766525in}{1.024044in}}%
\pgfpathlineto{\pgfqpoint{4.771320in}{1.038029in}}%
\pgfpathlineto{\pgfqpoint{4.776115in}{1.056111in}}%
\pgfpathlineto{\pgfqpoint{4.785706in}{1.105550in}}%
\pgfpathlineto{\pgfqpoint{4.795296in}{1.168234in}}%
\pgfpathlineto{\pgfqpoint{4.819272in}{1.344486in}}%
\pgfpathlineto{\pgfqpoint{4.828862in}{1.397768in}}%
\pgfpathlineto{\pgfqpoint{4.833658in}{1.416987in}}%
\pgfpathlineto{\pgfqpoint{4.838453in}{1.429801in}}%
\pgfpathlineto{\pgfqpoint{4.843248in}{1.435555in}}%
\pgfpathlineto{\pgfqpoint{4.848043in}{1.434301in}}%
\pgfpathlineto{\pgfqpoint{4.852838in}{1.425481in}}%
\pgfpathlineto{\pgfqpoint{4.857634in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{4.862429in}{1.387346in}}%
\pgfpathlineto{\pgfqpoint{4.872019in}{1.324943in}}%
\pgfpathlineto{\pgfqpoint{4.886405in}{1.207954in}}%
\pgfpathlineto{\pgfqpoint{4.900790in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{4.910381in}{1.046468in}}%
\pgfpathlineto{\pgfqpoint{4.915176in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{1.023415in}}%
\pgfpathlineto{\pgfqpoint{4.924766in}{1.022981in}}%
\pgfpathlineto{\pgfqpoint{4.929562in}{1.029730in}}%
\pgfpathlineto{\pgfqpoint{4.934357in}{1.043236in}}%
\pgfpathlineto{\pgfqpoint{4.939152in}{1.062224in}}%
\pgfpathlineto{\pgfqpoint{4.948742in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{4.967923in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{4.977514in}{1.260908in}}%
\pgfpathlineto{\pgfqpoint{4.982309in}{1.273457in}}%
\pgfpathlineto{\pgfqpoint{4.987104in}{1.281168in}}%
\pgfpathlineto{\pgfqpoint{4.991899in}{1.284164in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{1.282739in}}%
\pgfpathlineto{\pgfqpoint{5.001490in}{1.277685in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{1.269690in}}%
\pgfpathlineto{\pgfqpoint{5.035056in}{1.208085in}}%
\pgfpathlineto{\pgfqpoint{5.039851in}{1.203435in}}%
\pgfpathlineto{\pgfqpoint{5.044646in}{1.201571in}}%
\pgfpathlineto{\pgfqpoint{5.049442in}{1.203044in}}%
\pgfpathlineto{\pgfqpoint{5.054237in}{1.207347in}}%
\pgfpathlineto{\pgfqpoint{5.059032in}{1.214136in}}%
\pgfpathlineto{\pgfqpoint{5.068622in}{1.234062in}}%
\pgfpathlineto{\pgfqpoint{5.083008in}{1.265904in}}%
\pgfpathlineto{\pgfqpoint{5.087803in}{1.273070in}}%
\pgfpathlineto{\pgfqpoint{5.092598in}{1.277176in}}%
\pgfpathlineto{\pgfqpoint{5.097394in}{1.278232in}}%
\pgfpathlineto{\pgfqpoint{5.102189in}{1.274669in}}%
\pgfpathlineto{\pgfqpoint{5.106984in}{1.265354in}}%
\pgfpathlineto{\pgfqpoint{5.111779in}{1.251207in}}%
\pgfpathlineto{\pgfqpoint{5.116574in}{1.231613in}}%
\pgfpathlineto{\pgfqpoint{5.126165in}{1.176765in}}%
\pgfpathlineto{\pgfqpoint{5.135755in}{1.104675in}}%
\pgfpathlineto{\pgfqpoint{5.164526in}{0.868029in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{5.178912in}{0.796305in}}%
\pgfpathlineto{\pgfqpoint{5.183707in}{0.785173in}}%
\pgfpathlineto{\pgfqpoint{5.188502in}{0.781085in}}%
\pgfpathlineto{\pgfqpoint{5.193298in}{0.784137in}}%
\pgfpathlineto{\pgfqpoint{5.198093in}{0.793547in}}%
\pgfpathlineto{\pgfqpoint{5.202888in}{0.809050in}}%
\pgfpathlineto{\pgfqpoint{5.212478in}{0.853658in}}%
\pgfpathlineto{\pgfqpoint{5.246045in}{1.040529in}}%
\pgfpathlineto{\pgfqpoint{5.255635in}{1.070998in}}%
\pgfpathlineto{\pgfqpoint{5.260430in}{1.080499in}}%
\pgfpathlineto{\pgfqpoint{5.265225in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{5.270021in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{5.274816in}{1.084620in}}%
\pgfpathlineto{\pgfqpoint{5.279611in}{1.079405in}}%
\pgfpathlineto{\pgfqpoint{5.289201in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{5.308382in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{5.317973in}{0.993810in}}%
\pgfpathlineto{\pgfqpoint{5.327563in}{0.976827in}}%
\pgfpathlineto{\pgfqpoint{5.332358in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{5.341949in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{0.960268in}}%
\pgfpathlineto{\pgfqpoint{5.356334in}{0.959378in}}%
\pgfpathlineto{\pgfqpoint{5.380310in}{0.963510in}}%
\pgfpathlineto{\pgfqpoint{5.385105in}{0.962411in}}%
\pgfpathlineto{\pgfqpoint{5.394696in}{0.953673in}}%
\pgfpathlineto{\pgfqpoint{5.399491in}{0.946550in}}%
\pgfpathlineto{\pgfqpoint{5.404286in}{0.936291in}}%
\pgfpathlineto{\pgfqpoint{5.413877in}{0.907731in}}%
\pgfpathlineto{\pgfqpoint{5.423467in}{0.870338in}}%
\pgfpathlineto{\pgfqpoint{5.442648in}{0.788287in}}%
\pgfpathlineto{\pgfqpoint{5.452238in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{5.457033in}{0.751100in}}%
\pgfpathlineto{\pgfqpoint{5.461829in}{0.749290in}}%
\pgfpathlineto{\pgfqpoint{5.466624in}{0.752777in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{5.476214in}{0.780625in}}%
\pgfpathlineto{\pgfqpoint{5.485805in}{0.833720in}}%
\pgfpathlineto{\pgfqpoint{5.495395in}{0.906864in}}%
\pgfpathlineto{\pgfqpoint{5.524166in}{1.144393in}}%
\pgfpathlineto{\pgfqpoint{5.528961in}{1.171706in}}%
\pgfpathlineto{\pgfqpoint{5.533757in}{1.192231in}}%
\pgfpathlineto{\pgfqpoint{5.538552in}{1.205792in}}%
\pgfpathlineto{\pgfqpoint{5.543347in}{1.212183in}}%
\pgfpathlineto{\pgfqpoint{5.548142in}{1.209741in}}%
\pgfpathlineto{\pgfqpoint{5.552937in}{1.199790in}}%
\pgfpathlineto{\pgfqpoint{5.557733in}{1.183779in}}%
\pgfpathlineto{\pgfqpoint{5.562528in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{5.572118in}{1.100339in}}%
\pgfpathlineto{\pgfqpoint{5.596094in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{5.605685in}{0.882269in}}%
\pgfpathlineto{\pgfqpoint{5.610480in}{0.865556in}}%
\pgfpathlineto{\pgfqpoint{5.610480in}{0.865556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{1.545628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.545628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.545628in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.545628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/tau_vs_actual_lag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720076in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720076in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185143in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185143in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650211in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650211in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115278in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115278in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580345in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580345in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045413in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045413in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510480in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510480in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115278in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_O\) (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.617453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=0.569228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.004053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=0.955827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.390652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.342427in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.777252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.729027in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.163852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.115626in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.550451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.502226in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.937051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.888826in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.807562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lag (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{3.069444in}{2.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906103in}{0.772093in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{0.793961in}}%
\pgfpathlineto{\pgfqpoint{0.958717in}{0.815829in}}%
\pgfpathlineto{\pgfqpoint{0.985024in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.859566in}}%
\pgfpathlineto{\pgfqpoint{1.037637in}{0.881434in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{0.903302in}}%
\pgfpathlineto{\pgfqpoint{1.090251in}{0.925171in}}%
\pgfpathlineto{\pgfqpoint{1.116558in}{0.947039in}}%
\pgfpathlineto{\pgfqpoint{1.142865in}{0.968907in}}%
\pgfpathlineto{\pgfqpoint{1.169171in}{0.990775in}}%
\pgfpathlineto{\pgfqpoint{1.195478in}{1.012644in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{1.034512in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{1.056380in}}%
\pgfpathlineto{\pgfqpoint{1.274399in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{1.300706in}{1.100117in}}%
\pgfpathlineto{\pgfqpoint{1.327012in}{1.121985in}}%
\pgfpathlineto{\pgfqpoint{1.353319in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{1.379626in}{1.165722in}}%
\pgfpathlineto{\pgfqpoint{1.405933in}{1.187590in}}%
\pgfpathlineto{\pgfqpoint{1.432240in}{1.209458in}}%
\pgfpathlineto{\pgfqpoint{1.458547in}{1.231326in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.253195in}}%
\pgfpathlineto{\pgfqpoint{1.511160in}{1.275063in}}%
\pgfpathlineto{\pgfqpoint{1.537467in}{1.296931in}}%
\pgfpathlineto{\pgfqpoint{1.563774in}{1.318799in}}%
\pgfpathlineto{\pgfqpoint{1.590081in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{1.616388in}{1.362536in}}%
\pgfpathlineto{\pgfqpoint{1.642694in}{1.384404in}}%
\pgfpathlineto{\pgfqpoint{1.669001in}{1.406272in}}%
\pgfpathlineto{\pgfqpoint{1.695308in}{1.428141in}}%
\pgfpathlineto{\pgfqpoint{1.721615in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{1.747922in}{1.471877in}}%
\pgfpathlineto{\pgfqpoint{1.774229in}{1.493745in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{1.826842in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{1.853149in}{1.559350in}}%
\pgfpathlineto{\pgfqpoint{1.879456in}{1.581219in}}%
\pgfpathlineto{\pgfqpoint{1.905763in}{1.603087in}}%
\pgfpathlineto{\pgfqpoint{1.932070in}{1.624955in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.646823in}}%
\pgfpathlineto{\pgfqpoint{1.984683in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{2.010990in}{1.690560in}}%
\pgfpathlineto{\pgfqpoint{2.037297in}{1.712428in}}%
\pgfpathlineto{\pgfqpoint{2.063604in}{1.734296in}}%
\pgfpathlineto{\pgfqpoint{2.089911in}{1.756165in}}%
\pgfpathlineto{\pgfqpoint{2.116218in}{1.778033in}}%
\pgfpathlineto{\pgfqpoint{2.142524in}{1.799901in}}%
\pgfpathlineto{\pgfqpoint{2.168831in}{1.821769in}}%
\pgfpathlineto{\pgfqpoint{2.195138in}{1.843638in}}%
\pgfpathlineto{\pgfqpoint{2.221445in}{1.865506in}}%
\pgfpathlineto{\pgfqpoint{2.247752in}{1.887374in}}%
\pgfpathlineto{\pgfqpoint{2.274059in}{1.909243in}}%
\pgfpathlineto{\pgfqpoint{2.300365in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{2.326672in}{1.952979in}}%
\pgfpathlineto{\pgfqpoint{2.352979in}{1.974847in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{1.996716in}}%
\pgfpathlineto{\pgfqpoint{2.405593in}{2.018584in}}%
\pgfpathlineto{\pgfqpoint{2.431900in}{2.040452in}}%
\pgfpathlineto{\pgfqpoint{2.458206in}{2.062320in}}%
\pgfpathlineto{\pgfqpoint{2.484513in}{2.084189in}}%
\pgfpathlineto{\pgfqpoint{2.510820in}{2.106057in}}%
\pgfpathlineto{\pgfqpoint{2.537127in}{2.127925in}}%
\pgfpathlineto{\pgfqpoint{2.563434in}{2.149793in}}%
\pgfpathlineto{\pgfqpoint{2.589741in}{2.171662in}}%
\pgfpathlineto{\pgfqpoint{2.616047in}{2.193530in}}%
\pgfpathlineto{\pgfqpoint{2.642354in}{2.215398in}}%
\pgfpathlineto{\pgfqpoint{2.668661in}{2.237267in}}%
\pgfpathlineto{\pgfqpoint{2.694968in}{2.259135in}}%
\pgfpathlineto{\pgfqpoint{2.721275in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{2.747582in}{2.302871in}}%
\pgfpathlineto{\pgfqpoint{2.773888in}{2.324740in}}%
\pgfpathlineto{\pgfqpoint{2.800195in}{2.346608in}}%
\pgfpathlineto{\pgfqpoint{2.826502in}{2.368476in}}%
\pgfpathlineto{\pgfqpoint{2.852809in}{2.390344in}}%
\pgfpathlineto{\pgfqpoint{2.879116in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{2.905423in}{2.434081in}}%
\pgfpathlineto{\pgfqpoint{2.931729in}{2.455949in}}%
\pgfpathlineto{\pgfqpoint{2.958036in}{2.477817in}}%
\pgfpathlineto{\pgfqpoint{2.984343in}{2.499686in}}%
\pgfpathlineto{\pgfqpoint{3.010650in}{2.521554in}}%
\pgfpathlineto{\pgfqpoint{3.036957in}{2.543422in}}%
\pgfpathlineto{\pgfqpoint{3.063264in}{2.565291in}}%
\pgfpathlineto{\pgfqpoint{3.089570in}{2.587159in}}%
\pgfpathlineto{\pgfqpoint{3.115877in}{2.609027in}}%
\pgfpathlineto{\pgfqpoint{3.142184in}{2.630895in}}%
\pgfpathlineto{\pgfqpoint{3.168491in}{2.652764in}}%
\pgfpathlineto{\pgfqpoint{3.194798in}{2.674632in}}%
\pgfpathlineto{\pgfqpoint{3.221105in}{2.696500in}}%
\pgfpathlineto{\pgfqpoint{3.247411in}{2.718368in}}%
\pgfpathlineto{\pgfqpoint{3.273718in}{2.740237in}}%
\pgfpathlineto{\pgfqpoint{3.300025in}{2.762105in}}%
\pgfpathlineto{\pgfqpoint{3.326332in}{2.783973in}}%
\pgfpathlineto{\pgfqpoint{3.352639in}{2.805841in}}%
\pgfpathlineto{\pgfqpoint{3.378946in}{2.827710in}}%
\pgfpathlineto{\pgfqpoint{3.405252in}{2.849578in}}%
\pgfpathlineto{\pgfqpoint{3.431559in}{2.871446in}}%
\pgfpathlineto{\pgfqpoint{3.457866in}{2.893315in}}%
\pgfpathlineto{\pgfqpoint{3.484173in}{2.915183in}}%
\pgfpathlineto{\pgfqpoint{3.510480in}{2.937051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{3.069444in}{2.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906103in}{0.678072in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{0.698485in}}%
\pgfpathlineto{\pgfqpoint{0.958717in}{0.718898in}}%
\pgfpathlineto{\pgfqpoint{0.985024in}{0.738692in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.758486in}}%
\pgfpathlineto{\pgfqpoint{1.037637in}{0.777661in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{1.090251in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{1.116558in}{0.835188in}}%
\pgfpathlineto{\pgfqpoint{1.142865in}{0.853745in}}%
\pgfpathlineto{\pgfqpoint{1.169171in}{0.872302in}}%
\pgfpathlineto{\pgfqpoint{1.195478in}{0.890240in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{0.908179in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{0.926117in}}%
\pgfpathlineto{\pgfqpoint{1.274399in}{0.944056in}}%
\pgfpathlineto{\pgfqpoint{1.300706in}{0.961375in}}%
\pgfpathlineto{\pgfqpoint{1.327012in}{0.978077in}}%
\pgfpathlineto{\pgfqpoint{1.353319in}{0.995396in}}%
\pgfpathlineto{\pgfqpoint{1.379626in}{1.012098in}}%
\pgfpathlineto{\pgfqpoint{1.405933in}{1.028180in}}%
\pgfpathlineto{\pgfqpoint{1.432240in}{1.044263in}}%
\pgfpathlineto{\pgfqpoint{1.458547in}{1.060346in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{1.076429in}}%
\pgfpathlineto{\pgfqpoint{1.511160in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{1.537467in}{1.106738in}}%
\pgfpathlineto{\pgfqpoint{1.563774in}{1.122202in}}%
\pgfpathlineto{\pgfqpoint{1.590081in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{1.616388in}{1.151275in}}%
\pgfpathlineto{\pgfqpoint{1.642694in}{1.166121in}}%
\pgfpathlineto{\pgfqpoint{1.669001in}{1.179729in}}%
\pgfpathlineto{\pgfqpoint{1.695308in}{1.193956in}}%
\pgfpathlineto{\pgfqpoint{1.721615in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{1.747922in}{1.221173in}}%
\pgfpathlineto{\pgfqpoint{1.774229in}{1.234781in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{1.826842in}{1.260761in}}%
\pgfpathlineto{\pgfqpoint{1.853149in}{1.273132in}}%
\pgfpathlineto{\pgfqpoint{1.879456in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.905763in}{1.298494in}}%
\pgfpathlineto{\pgfqpoint{1.932070in}{1.310246in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.321999in}}%
\pgfpathlineto{\pgfqpoint{1.984683in}{1.333752in}}%
\pgfpathlineto{\pgfqpoint{2.010990in}{1.345505in}}%
\pgfpathlineto{\pgfqpoint{2.037297in}{1.357257in}}%
\pgfpathlineto{\pgfqpoint{2.063604in}{1.368392in}}%
\pgfpathlineto{\pgfqpoint{2.089911in}{1.379526in}}%
\pgfpathlineto{\pgfqpoint{2.116218in}{1.390041in}}%
\pgfpathlineto{\pgfqpoint{2.142524in}{1.401176in}}%
\pgfpathlineto{\pgfqpoint{2.168831in}{1.411691in}}%
\pgfpathlineto{\pgfqpoint{2.195138in}{1.421588in}}%
\pgfpathlineto{\pgfqpoint{2.221445in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{2.247752in}{1.442001in}}%
\pgfpathlineto{\pgfqpoint{2.274059in}{1.451898in}}%
\pgfpathlineto{\pgfqpoint{2.300365in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{2.326672in}{1.471692in}}%
\pgfpathlineto{\pgfqpoint{2.352979in}{1.480971in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{2.405593in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{2.431900in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{2.458206in}{1.517466in}}%
\pgfpathlineto{\pgfqpoint{2.484513in}{1.526744in}}%
\pgfpathlineto{\pgfqpoint{2.510820in}{1.535404in}}%
\pgfpathlineto{\pgfqpoint{2.537127in}{1.543446in}}%
\pgfpathlineto{\pgfqpoint{2.563434in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{2.589741in}{1.560766in}}%
\pgfpathlineto{\pgfqpoint{2.616047in}{1.568807in}}%
\pgfpathlineto{\pgfqpoint{2.642354in}{1.576848in}}%
\pgfpathlineto{\pgfqpoint{2.668661in}{1.584890in}}%
\pgfpathlineto{\pgfqpoint{2.694968in}{1.592931in}}%
\pgfpathlineto{\pgfqpoint{2.721275in}{1.600354in}}%
\pgfpathlineto{\pgfqpoint{2.747582in}{1.608395in}}%
\pgfpathlineto{\pgfqpoint{2.773888in}{1.615818in}}%
\pgfpathlineto{\pgfqpoint{2.800195in}{1.623241in}}%
\pgfpathlineto{\pgfqpoint{2.826502in}{1.630663in}}%
\pgfpathlineto{\pgfqpoint{2.852809in}{1.638086in}}%
\pgfpathlineto{\pgfqpoint{2.879116in}{1.645509in}}%
\pgfpathlineto{\pgfqpoint{2.905423in}{1.652313in}}%
\pgfpathlineto{\pgfqpoint{2.931729in}{1.659736in}}%
\pgfpathlineto{\pgfqpoint{2.958036in}{1.666540in}}%
\pgfpathlineto{\pgfqpoint{2.984343in}{1.673345in}}%
\pgfpathlineto{\pgfqpoint{3.010650in}{1.680149in}}%
\pgfpathlineto{\pgfqpoint{3.036957in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{3.063264in}{1.693139in}}%
\pgfpathlineto{\pgfqpoint{3.089570in}{1.699943in}}%
\pgfpathlineto{\pgfqpoint{3.115877in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.142184in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{3.168491in}{1.719118in}}%
\pgfpathlineto{\pgfqpoint{3.194798in}{1.725304in}}%
\pgfpathlineto{\pgfqpoint{3.221105in}{1.731490in}}%
\pgfpathlineto{\pgfqpoint{3.247411in}{1.737675in}}%
\pgfpathlineto{\pgfqpoint{3.273718in}{1.743861in}}%
\pgfpathlineto{\pgfqpoint{3.300025in}{1.749428in}}%
\pgfpathlineto{\pgfqpoint{3.326332in}{1.755614in}}%
\pgfpathlineto{\pgfqpoint{3.352639in}{1.761181in}}%
\pgfpathlineto{\pgfqpoint{3.378946in}{1.767366in}}%
\pgfpathlineto{\pgfqpoint{3.405252in}{1.772934in}}%
\pgfpathlineto{\pgfqpoint{3.431559in}{1.778501in}}%
\pgfpathlineto{\pgfqpoint{3.457866in}{1.784068in}}%
\pgfpathlineto{\pgfqpoint{3.484173in}{1.789635in}}%
\pgfpathlineto{\pgfqpoint{3.510480in}{1.795202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677778in}{2.551543in}}%
\pgfpathlineto{\pgfqpoint{1.686653in}{2.551543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.714430in}{2.551543in}}{\pgfqpoint{1.714430in}{2.579321in}}%
\pgfpathlineto{\pgfqpoint{1.714430in}{2.952778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.714430in}{2.980556in}}{\pgfqpoint{1.686653in}{2.980556in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{2.980556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{2.980556in}}{\pgfqpoint{0.650000in}{2.952778in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{2.579321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{2.551543in}}{\pgfqpoint{0.677778in}{2.551543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{2.876389in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{2.876389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=2.827778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{2.682716in}}%
\pgfpathlineto{\pgfqpoint{0.983334in}{2.682716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094445in,y=2.634105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Observed}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/wheen_I_offset_fun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948182in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.918636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.978448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=1.930223in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.298253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.250028in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.618058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.569833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.937863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.889638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527777in,y=2.499318in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=3.121667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.788948in}}%
\pgfpathlineto{\pgfqpoint{0.971932in}{2.811423in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.818182in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.822009in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{2.821683in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.795219in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{2.685370in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{2.542218in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{2.402648in}}%
\pgfpathlineto{\pgfqpoint{1.030057in}{2.344263in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.311203in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{2.294102in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{2.257703in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{2.252166in}}%
\pgfpathlineto{\pgfqpoint{1.072330in}{2.246548in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{2.247932in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{2.267638in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{2.277654in}}%
\pgfpathlineto{\pgfqpoint{1.114602in}{2.319427in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{2.378789in}}%
\pgfpathlineto{\pgfqpoint{1.141023in}{2.427077in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.456717in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{2.478296in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.493930in}}%
\pgfpathlineto{\pgfqpoint{1.162159in}{2.515509in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{2.675436in}}%
\pgfpathlineto{\pgfqpoint{1.199148in}{2.696526in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{2.705076in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{2.700516in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{2.702389in}}%
\pgfpathlineto{\pgfqpoint{1.220284in}{2.712486in}}%
\pgfpathlineto{\pgfqpoint{1.225568in}{2.716151in}}%
\pgfpathlineto{\pgfqpoint{1.230852in}{2.717535in}}%
\pgfpathlineto{\pgfqpoint{1.241420in}{2.726411in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{2.726248in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{2.718675in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{2.693920in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{2.570555in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.552559in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{2.546940in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.542462in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{2.537739in}}%
\pgfpathlineto{\pgfqpoint{1.304830in}{2.530492in}}%
\pgfpathlineto{\pgfqpoint{1.310114in}{2.519499in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{2.505656in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{2.499549in}}%
\pgfpathlineto{\pgfqpoint{1.325966in}{2.501829in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{2.507773in}}%
\pgfpathlineto{\pgfqpoint{1.336534in}{2.519336in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{2.536192in}}%
\pgfpathlineto{\pgfqpoint{1.347102in}{2.558992in}}%
\pgfpathlineto{\pgfqpoint{1.352386in}{2.589854in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{2.675599in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{2.720385in}}%
\pgfpathlineto{\pgfqpoint{1.373523in}{2.755562in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{2.783167in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{2.803036in}}%
\pgfpathlineto{\pgfqpoint{1.389375in}{2.813459in}}%
\pgfpathlineto{\pgfqpoint{1.394659in}{2.818589in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{2.782678in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{2.663384in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{2.545638in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{2.499223in}}%
\pgfpathlineto{\pgfqpoint{1.436932in}{2.472758in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{2.455902in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{2.443118in}}%
\pgfpathlineto{\pgfqpoint{1.458068in}{2.425936in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{2.375369in}}%
\pgfpathlineto{\pgfqpoint{1.505625in}{2.280097in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{2.269674in}}%
\pgfpathlineto{\pgfqpoint{1.516193in}{2.264951in}}%
\pgfpathlineto{\pgfqpoint{1.521477in}{2.263159in}}%
\pgfpathlineto{\pgfqpoint{1.537330in}{2.264951in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{2.271302in}}%
\pgfpathlineto{\pgfqpoint{1.547898in}{2.286529in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.312505in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{2.389293in}}%
\pgfpathlineto{\pgfqpoint{1.584886in}{2.509157in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{2.632116in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{2.648809in}}%
\pgfpathlineto{\pgfqpoint{1.627159in}{2.666397in}}%
\pgfpathlineto{\pgfqpoint{1.632443in}{2.667293in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{2.661756in}}%
\pgfpathlineto{\pgfqpoint{1.643011in}{2.653776in}}%
\pgfpathlineto{\pgfqpoint{1.648295in}{2.659476in}}%
\pgfpathlineto{\pgfqpoint{1.653580in}{2.672097in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{2.707845in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.732925in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{2.768835in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{2.793101in}}%
\pgfpathlineto{\pgfqpoint{1.695852in}{2.804583in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{2.811097in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{2.794567in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{2.783818in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{2.778851in}}%
\pgfpathlineto{\pgfqpoint{1.727557in}{2.784714in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{2.811342in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{2.818263in}}%
\pgfpathlineto{\pgfqpoint{1.753977in}{2.820462in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.825755in}}%
\pgfpathlineto{\pgfqpoint{1.769830in}{2.826976in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{2.824289in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{2.826080in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{2.834875in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{2.856128in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{2.884791in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.902380in}}%
\pgfpathlineto{\pgfqpoint{1.812102in}{2.912395in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{3.007993in}}%
\pgfpathlineto{\pgfqpoint{1.854375in}{3.023546in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{3.027211in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{3.017114in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{3.000095in}}%
\pgfpathlineto{\pgfqpoint{1.875511in}{2.972735in}}%
\pgfpathlineto{\pgfqpoint{1.880795in}{2.931938in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{2.815739in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{2.406801in}}%
\pgfpathlineto{\pgfqpoint{1.928352in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{2.330664in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{2.311610in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{2.299070in}}%
\pgfpathlineto{\pgfqpoint{1.949489in}{2.289950in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{2.283435in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{2.280341in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{2.285471in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{2.308760in}}%
\pgfpathlineto{\pgfqpoint{1.981193in}{2.319834in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{2.325453in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{2.326837in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{2.331397in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{2.364132in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{2.370076in}}%
\pgfpathlineto{\pgfqpoint{2.023466in}{2.371379in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{2.363643in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{2.365353in}}%
\pgfpathlineto{\pgfqpoint{2.044602in}{2.369995in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{2.398658in}}%
\pgfpathlineto{\pgfqpoint{2.071023in}{2.462010in}}%
\pgfpathlineto{\pgfqpoint{2.076307in}{2.486113in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{2.520883in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{2.546696in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{2.563715in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{2.573161in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{2.568845in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{2.534400in}}%
\pgfpathlineto{\pgfqpoint{2.129148in}{2.320404in}}%
\pgfpathlineto{\pgfqpoint{2.134432in}{2.269185in}}%
\pgfpathlineto{\pgfqpoint{2.139716in}{2.238160in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.223666in}}%
\pgfpathlineto{\pgfqpoint{2.155568in}{2.220897in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.223585in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.262589in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{2.282295in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.354686in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{2.374962in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{2.427972in}}%
\pgfpathlineto{\pgfqpoint{2.213693in}{2.483751in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{2.508343in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{2.524955in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{2.535052in}}%
\pgfpathlineto{\pgfqpoint{2.240114in}{2.571858in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{2.591319in}}%
\pgfpathlineto{\pgfqpoint{2.255966in}{2.608420in}}%
\pgfpathlineto{\pgfqpoint{2.282386in}{2.695549in}}%
\pgfpathlineto{\pgfqpoint{2.298239in}{2.728528in}}%
\pgfpathlineto{\pgfqpoint{2.303523in}{2.725922in}}%
\pgfpathlineto{\pgfqpoint{2.308807in}{2.718268in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.714359in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{2.708985in}}%
\pgfpathlineto{\pgfqpoint{2.324659in}{2.707275in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{2.712975in}}%
\pgfpathlineto{\pgfqpoint{2.340511in}{2.713463in}}%
\pgfpathlineto{\pgfqpoint{2.345795in}{2.710043in}}%
\pgfpathlineto{\pgfqpoint{2.351080in}{2.703122in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{2.683009in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{2.650111in}}%
\pgfpathlineto{\pgfqpoint{2.366932in}{2.610048in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{2.506063in}}%
\pgfpathlineto{\pgfqpoint{2.382784in}{2.473166in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{2.450691in}}%
\pgfpathlineto{\pgfqpoint{2.393352in}{2.433998in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{2.427728in}}%
\pgfpathlineto{\pgfqpoint{2.403920in}{2.423901in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{2.412501in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{2.411605in}}%
\pgfpathlineto{\pgfqpoint{2.425057in}{2.409488in}}%
\pgfpathlineto{\pgfqpoint{2.430341in}{2.409406in}}%
\pgfpathlineto{\pgfqpoint{2.435625in}{2.415676in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{2.424308in}}%
\pgfpathlineto{\pgfqpoint{2.446193in}{2.437092in}}%
\pgfpathlineto{\pgfqpoint{2.451477in}{2.445398in}}%
\pgfpathlineto{\pgfqpoint{2.456761in}{2.456635in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{2.489859in}}%
\pgfpathlineto{\pgfqpoint{2.477898in}{2.538553in}}%
\pgfpathlineto{\pgfqpoint{2.488466in}{2.551989in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.551826in}}%
\pgfpathlineto{\pgfqpoint{2.499034in}{2.547103in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{2.531713in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{2.480087in}}%
\pgfpathlineto{\pgfqpoint{2.520170in}{2.445724in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.536023in}{2.382860in}}%
\pgfpathlineto{\pgfqpoint{2.541307in}{2.373985in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{2.367633in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{2.366005in}}%
\pgfpathlineto{\pgfqpoint{2.557159in}{2.361200in}}%
\pgfpathlineto{\pgfqpoint{2.562443in}{2.360467in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{2.364864in}}%
\pgfpathlineto{\pgfqpoint{2.573011in}{2.365923in}}%
\pgfpathlineto{\pgfqpoint{2.578295in}{2.363236in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{2.351429in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{2.327407in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{2.309248in}}%
\pgfpathlineto{\pgfqpoint{2.599432in}{2.300372in}}%
\pgfpathlineto{\pgfqpoint{2.604716in}{2.296220in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.297034in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{2.305828in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{2.316251in}}%
\pgfpathlineto{\pgfqpoint{2.636420in}{2.334084in}}%
\pgfpathlineto{\pgfqpoint{2.646989in}{2.382942in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{2.408266in}}%
\pgfpathlineto{\pgfqpoint{2.662841in}{2.481064in}}%
\pgfpathlineto{\pgfqpoint{2.678693in}{2.606954in}}%
\pgfpathlineto{\pgfqpoint{2.683977in}{2.635291in}}%
\pgfpathlineto{\pgfqpoint{2.689261in}{2.653613in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{2.664036in}}%
\pgfpathlineto{\pgfqpoint{2.699830in}{2.667619in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{2.675762in}}%
\pgfpathlineto{\pgfqpoint{2.710398in}{2.676087in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{2.679752in}}%
\pgfpathlineto{\pgfqpoint{2.720966in}{2.686592in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{2.688790in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{2.693106in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{2.707926in}}%
\pgfpathlineto{\pgfqpoint{2.742102in}{2.717861in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{2.717861in}}%
\pgfpathlineto{\pgfqpoint{2.752670in}{2.726248in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{2.731948in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{2.731052in}}%
\pgfpathlineto{\pgfqpoint{2.773807in}{2.742859in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{2.734798in}}%
\pgfpathlineto{\pgfqpoint{2.784375in}{2.736508in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{2.741231in}}%
\pgfpathlineto{\pgfqpoint{2.794943in}{2.750758in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{2.777467in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{2.793997in}}%
\pgfpathlineto{\pgfqpoint{2.816080in}{2.799046in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.800511in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{2.815983in}}%
\pgfpathlineto{\pgfqpoint{2.831932in}{2.835852in}}%
\pgfpathlineto{\pgfqpoint{2.837216in}{2.846926in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{2.875264in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{2.895377in}}%
\pgfpathlineto{\pgfqpoint{2.858352in}{2.902135in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.911011in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{2.912477in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{2.920945in}}%
\pgfpathlineto{\pgfqpoint{2.884773in}{2.981366in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{3.003759in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{3.018742in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{3.023302in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{3.024686in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{3.016544in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{2.993743in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{2.943420in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{2.868342in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{2.813866in}}%
\pgfpathlineto{\pgfqpoint{2.937614in}{2.747338in}}%
\pgfpathlineto{\pgfqpoint{2.942898in}{2.656544in}}%
\pgfpathlineto{\pgfqpoint{2.953466in}{2.541810in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{2.473980in}}%
\pgfpathlineto{\pgfqpoint{2.964034in}{2.439047in}}%
\pgfpathlineto{\pgfqpoint{2.974602in}{2.380662in}}%
\pgfpathlineto{\pgfqpoint{2.979886in}{2.346787in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{2.326186in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{2.296708in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{2.258436in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{2.210963in}}%
\pgfpathlineto{\pgfqpoint{3.022159in}{2.143377in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{2.135397in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.133198in}}%
\pgfpathlineto{\pgfqpoint{3.069716in}{2.133361in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.136455in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{2.149158in}}%
\pgfpathlineto{\pgfqpoint{3.090852in}{2.166340in}}%
\pgfpathlineto{\pgfqpoint{3.096136in}{2.190769in}}%
\pgfpathlineto{\pgfqpoint{3.101420in}{2.223992in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{2.342227in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{2.367959in}}%
\pgfpathlineto{\pgfqpoint{3.127841in}{2.387176in}}%
\pgfpathlineto{\pgfqpoint{3.143693in}{2.426181in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{2.451505in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{2.466977in}}%
\pgfpathlineto{\pgfqpoint{3.170114in}{2.491324in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{2.501340in}}%
\pgfpathlineto{\pgfqpoint{3.191250in}{2.516893in}}%
\pgfpathlineto{\pgfqpoint{3.196534in}{2.516975in}}%
\pgfpathlineto{\pgfqpoint{3.201818in}{2.520069in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{2.545068in}}%
\pgfpathlineto{\pgfqpoint{3.228239in}{2.552559in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{2.559481in}}%
\pgfpathlineto{\pgfqpoint{3.238807in}{2.563389in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{2.589935in}}%
\pgfpathlineto{\pgfqpoint{3.259943in}{2.599544in}}%
\pgfpathlineto{\pgfqpoint{3.265227in}{2.619168in}}%
\pgfpathlineto{\pgfqpoint{3.270511in}{2.644086in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{2.658092in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{2.675925in}}%
\pgfpathlineto{\pgfqpoint{3.291648in}{2.699458in}}%
\pgfpathlineto{\pgfqpoint{3.296932in}{2.707763in}}%
\pgfpathlineto{\pgfqpoint{3.302216in}{2.709636in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.715744in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{2.709555in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.705239in}}%
\pgfpathlineto{\pgfqpoint{3.323352in}{2.710288in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.723154in}}%
\pgfpathlineto{\pgfqpoint{3.333920in}{2.749211in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{2.768265in}}%
\pgfpathlineto{\pgfqpoint{3.355057in}{2.803687in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.866469in}}%
\pgfpathlineto{\pgfqpoint{3.376193in}{2.875345in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{2.875019in}}%
\pgfpathlineto{\pgfqpoint{3.386761in}{2.855965in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.803361in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{2.485217in}}%
\pgfpathlineto{\pgfqpoint{3.423750in}{2.304362in}}%
\pgfpathlineto{\pgfqpoint{3.429034in}{2.236288in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{2.196224in}}%
\pgfpathlineto{\pgfqpoint{3.439602in}{2.175948in}}%
\pgfpathlineto{\pgfqpoint{3.450170in}{2.144272in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.137351in}}%
\pgfpathlineto{\pgfqpoint{3.466023in}{2.135559in}}%
\pgfpathlineto{\pgfqpoint{3.471307in}{2.135152in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{2.137025in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{2.169597in}}%
\pgfpathlineto{\pgfqpoint{3.503011in}{2.185476in}}%
\pgfpathlineto{\pgfqpoint{3.508295in}{2.212184in}}%
\pgfpathlineto{\pgfqpoint{3.513580in}{2.227900in}}%
\pgfpathlineto{\pgfqpoint{3.524148in}{2.253876in}}%
\pgfpathlineto{\pgfqpoint{3.534716in}{2.262834in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{2.282214in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{2.295812in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{2.385548in}}%
\pgfpathlineto{\pgfqpoint{3.576989in}{2.418526in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{2.443118in}}%
\pgfpathlineto{\pgfqpoint{3.587557in}{2.462335in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{2.473328in}}%
\pgfpathlineto{\pgfqpoint{3.598125in}{2.481471in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{2.499060in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{2.529596in}}%
\pgfpathlineto{\pgfqpoint{3.629830in}{2.538146in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{2.532935in}}%
\pgfpathlineto{\pgfqpoint{3.640398in}{2.530573in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{2.517463in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{2.493686in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{2.476178in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{2.385548in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{2.373415in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{2.370076in}}%
\pgfpathlineto{\pgfqpoint{3.693239in}{2.382535in}}%
\pgfpathlineto{\pgfqpoint{3.703807in}{2.449388in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{2.488800in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{2.579431in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{2.633744in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{2.653450in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{2.661430in}}%
\pgfpathlineto{\pgfqpoint{3.746080in}{2.672749in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{2.687650in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{2.697666in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{2.698480in}}%
\pgfpathlineto{\pgfqpoint{3.767216in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{2.695386in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{2.685859in}}%
\pgfpathlineto{\pgfqpoint{3.788352in}{2.687895in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{2.684638in}}%
\pgfpathlineto{\pgfqpoint{3.798920in}{2.679589in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{2.684638in}}%
\pgfpathlineto{\pgfqpoint{3.809489in}{2.691478in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{2.694816in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{2.699702in}}%
\pgfpathlineto{\pgfqpoint{3.830625in}{2.700842in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{2.698806in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{2.713301in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{2.739602in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{2.732029in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{2.714685in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{2.663466in}}%
\pgfpathlineto{\pgfqpoint{3.883466in}{2.637083in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{2.603941in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{2.555572in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{2.288402in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{2.258192in}}%
\pgfpathlineto{\pgfqpoint{3.925739in}{2.243616in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{2.236369in}}%
\pgfpathlineto{\pgfqpoint{3.936307in}{2.237265in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{2.247118in}}%
\pgfpathlineto{\pgfqpoint{3.946875in}{2.265521in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{2.310551in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{2.561191in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{2.589854in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{2.610863in}}%
\pgfpathlineto{\pgfqpoint{3.989148in}{2.621285in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{2.639037in}}%
\pgfpathlineto{\pgfqpoint{3.999716in}{2.650600in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.655812in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.648646in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{2.621530in}}%
\pgfpathlineto{\pgfqpoint{4.020852in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{2.342309in}}%
\pgfpathlineto{\pgfqpoint{4.041989in}{2.298092in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{2.269999in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.254772in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{2.251352in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{2.250945in}}%
\pgfpathlineto{\pgfqpoint{4.073693in}{2.251352in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{2.254039in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{2.268696in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{2.286367in}}%
\pgfpathlineto{\pgfqpoint{4.105398in}{2.290031in}}%
\pgfpathlineto{\pgfqpoint{4.115966in}{2.282295in}}%
\pgfpathlineto{\pgfqpoint{4.126534in}{2.262508in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{2.259821in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{2.266824in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{2.273419in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{2.284494in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{2.298988in}}%
\pgfpathlineto{\pgfqpoint{4.168807in}{2.308760in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{2.342309in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{2.475283in}}%
\pgfpathlineto{\pgfqpoint{4.189943in}{2.562575in}}%
\pgfpathlineto{\pgfqpoint{4.200511in}{2.688872in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.741068in}}%
\pgfpathlineto{\pgfqpoint{4.211080in}{2.763217in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.764194in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{2.759553in}}%
\pgfpathlineto{\pgfqpoint{4.232216in}{2.723479in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{2.717616in}}%
\pgfpathlineto{\pgfqpoint{4.253352in}{2.675110in}}%
\pgfpathlineto{\pgfqpoint{4.263920in}{2.634396in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{2.622833in}}%
\pgfpathlineto{\pgfqpoint{4.274489in}{2.624136in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{2.647506in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{2.656382in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{2.663059in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{2.664199in}}%
\pgfpathlineto{\pgfqpoint{4.306193in}{2.677146in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.790740in}}%
\pgfpathlineto{\pgfqpoint{4.337898in}{2.816472in}}%
\pgfpathlineto{\pgfqpoint{4.348466in}{2.840738in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{2.855558in}}%
\pgfpathlineto{\pgfqpoint{4.359034in}{2.864189in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{4.369602in}{2.856861in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{2.848392in}}%
\pgfpathlineto{\pgfqpoint{4.380170in}{2.834060in}}%
\pgfpathlineto{\pgfqpoint{4.390739in}{2.836422in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{4.401307in}{2.835038in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{2.847170in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{2.863945in}}%
\pgfpathlineto{\pgfqpoint{4.422443in}{2.882348in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{2.895458in}}%
\pgfpathlineto{\pgfqpoint{4.433011in}{2.905148in}}%
\pgfpathlineto{\pgfqpoint{4.443580in}{2.944316in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{2.964103in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{2.963533in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.948794in}}%
\pgfpathlineto{\pgfqpoint{4.475284in}{2.921027in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{2.863049in}}%
\pgfpathlineto{\pgfqpoint{4.485852in}{2.768917in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.506796in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{2.308353in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{2.178717in}}%
\pgfpathlineto{\pgfqpoint{4.528125in}{2.138898in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{2.132628in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.133035in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{2.137921in}}%
\pgfpathlineto{\pgfqpoint{4.570398in}{2.154858in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{2.180101in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{2.277817in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{2.433265in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.469094in}}%
\pgfpathlineto{\pgfqpoint{4.612670in}{2.489289in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{2.493441in}}%
\pgfpathlineto{\pgfqpoint{4.623239in}{2.480657in}}%
\pgfpathlineto{\pgfqpoint{4.633807in}{2.418038in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{2.397925in}}%
\pgfpathlineto{\pgfqpoint{4.644375in}{2.382616in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.376427in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{4.665511in}{2.349556in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{2.337749in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{2.337097in}}%
\pgfpathlineto{\pgfqpoint{4.686648in}{2.337667in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{2.342390in}}%
\pgfpathlineto{\pgfqpoint{4.697216in}{2.355989in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.374473in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{2.398576in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{2.421295in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{2.423738in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{2.419259in}}%
\pgfpathlineto{\pgfqpoint{4.739489in}{2.406475in}}%
\pgfpathlineto{\pgfqpoint{4.750057in}{2.368936in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{2.356884in}}%
\pgfpathlineto{\pgfqpoint{4.760625in}{2.356722in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.364294in}}%
\pgfpathlineto{\pgfqpoint{4.771193in}{2.376102in}}%
\pgfpathlineto{\pgfqpoint{4.781761in}{2.410465in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{2.420399in}}%
\pgfpathlineto{\pgfqpoint{4.792330in}{2.438558in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{2.548325in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{2.627881in}}%
\pgfpathlineto{\pgfqpoint{4.834602in}{2.712242in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{2.719326in}}%
\pgfpathlineto{\pgfqpoint{4.845170in}{2.717209in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.729098in}}%
\pgfpathlineto{\pgfqpoint{4.855739in}{2.735857in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.734554in}}%
\pgfpathlineto{\pgfqpoint{4.866307in}{2.739602in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{2.729749in}}%
\pgfpathlineto{\pgfqpoint{4.876875in}{2.712649in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{2.700923in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{2.667374in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{2.657440in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{2.651903in}}%
\pgfpathlineto{\pgfqpoint{4.908580in}{2.644411in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{2.640421in}}%
\pgfpathlineto{\pgfqpoint{4.919148in}{2.638630in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{2.639526in}}%
\pgfpathlineto{\pgfqpoint{4.929716in}{2.645389in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.647587in}}%
\pgfpathlineto{\pgfqpoint{4.940284in}{2.644411in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{2.639933in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{2.645307in}}%
\pgfpathlineto{\pgfqpoint{4.961420in}{2.663384in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{2.675599in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.695142in}}%
\pgfpathlineto{\pgfqpoint{4.982557in}{2.699376in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{2.705076in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{5.003693in}{2.738544in}}%
\pgfpathlineto{\pgfqpoint{5.014261in}{2.762403in}}%
\pgfpathlineto{\pgfqpoint{5.024830in}{2.784470in}}%
\pgfpathlineto{\pgfqpoint{5.035398in}{2.827709in}}%
\pgfpathlineto{\pgfqpoint{5.056534in}{2.908487in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{2.949609in}}%
\pgfpathlineto{\pgfqpoint{5.077670in}{2.960439in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{2.968174in}}%
\pgfpathlineto{\pgfqpoint{5.088239in}{2.972572in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{2.962882in}}%
\pgfpathlineto{\pgfqpoint{5.098807in}{2.927786in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{2.870785in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{2.690175in}}%
\pgfpathlineto{\pgfqpoint{5.130511in}{2.370809in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{2.303304in}}%
\pgfpathlineto{\pgfqpoint{5.141080in}{2.252411in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{2.220653in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{2.184824in}}%
\pgfpathlineto{\pgfqpoint{5.162216in}{2.168946in}}%
\pgfpathlineto{\pgfqpoint{5.172784in}{2.153800in}}%
\pgfpathlineto{\pgfqpoint{5.183352in}{2.143540in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.140717in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.140717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.755823in}}%
\pgfpathlineto{\pgfqpoint{0.971932in}{2.772418in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.777646in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.778322in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{2.773107in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.761097in}}%
\pgfpathlineto{\pgfqpoint{0.998352in}{2.741818in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{2.715507in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{2.647046in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.497992in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{2.470722in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{2.450872in}}%
\pgfpathlineto{\pgfqpoint{1.051193in}{2.439266in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{2.436135in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{2.441118in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{2.453261in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{2.492296in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{2.557831in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{2.574698in}}%
\pgfpathlineto{\pgfqpoint{1.104034in}{2.587282in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{2.595146in}}%
\pgfpathlineto{\pgfqpoint{1.114602in}{2.598414in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{2.598278in}}%
\pgfpathlineto{\pgfqpoint{1.135739in}{2.592931in}}%
\pgfpathlineto{\pgfqpoint{1.141023in}{2.594878in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.601445in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{2.613649in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.631761in}}%
\pgfpathlineto{\pgfqpoint{1.167443in}{2.683734in}}%
\pgfpathlineto{\pgfqpoint{1.188580in}{2.802844in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{2.821699in}}%
\pgfpathlineto{\pgfqpoint{1.199148in}{2.831919in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{2.832648in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{2.823979in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{2.806900in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{2.713156in}}%
\pgfpathlineto{\pgfqpoint{1.241420in}{2.699494in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{2.692955in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{2.692389in}}%
\pgfpathlineto{\pgfqpoint{1.262557in}{2.696690in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{2.696069in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{2.690657in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.678912in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{2.660624in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.607587in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{2.485493in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{2.464582in}}%
\pgfpathlineto{\pgfqpoint{1.325966in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{2.445597in}}%
\pgfpathlineto{\pgfqpoint{1.336534in}{2.448419in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{2.459036in}}%
\pgfpathlineto{\pgfqpoint{1.347102in}{2.476225in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{2.522449in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{2.570444in}}%
\pgfpathlineto{\pgfqpoint{1.373523in}{2.589582in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{2.609485in}}%
\pgfpathlineto{\pgfqpoint{1.389375in}{2.608648in}}%
\pgfpathlineto{\pgfqpoint{1.394659in}{2.600465in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{2.585501in}}%
\pgfpathlineto{\pgfqpoint{1.410511in}{2.540221in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{2.436941in}}%
\pgfpathlineto{\pgfqpoint{1.436932in}{2.417628in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{2.402676in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{2.392266in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{2.386180in}}%
\pgfpathlineto{\pgfqpoint{1.458068in}{2.383463in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{2.383450in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{2.383809in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{2.382847in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{2.379393in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{2.372518in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.361858in}}%
\pgfpathlineto{\pgfqpoint{1.500341in}{2.347434in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{2.309281in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{2.245996in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{2.229582in}}%
\pgfpathlineto{\pgfqpoint{1.537330in}{2.218263in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{2.213338in}}%
\pgfpathlineto{\pgfqpoint{1.547898in}{2.215652in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.225596in}}%
\pgfpathlineto{\pgfqpoint{1.558466in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{2.267658in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{2.333554in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.482588in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{2.536898in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{2.554642in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{2.565828in}}%
\pgfpathlineto{\pgfqpoint{1.621875in}{2.570728in}}%
\pgfpathlineto{\pgfqpoint{1.627159in}{2.570011in}}%
\pgfpathlineto{\pgfqpoint{1.632443in}{2.564746in}}%
\pgfpathlineto{\pgfqpoint{1.643011in}{2.546720in}}%
\pgfpathlineto{\pgfqpoint{1.653580in}{2.529815in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{2.525312in}}%
\pgfpathlineto{\pgfqpoint{1.664148in}{2.524687in}}%
\pgfpathlineto{\pgfqpoint{1.669432in}{2.528447in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{2.536756in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.549427in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{2.584173in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{2.659135in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{2.672968in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{2.683152in}}%
\pgfpathlineto{\pgfqpoint{1.727557in}{2.689596in}}%
\pgfpathlineto{\pgfqpoint{1.732841in}{2.692492in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{2.692216in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{2.689325in}}%
\pgfpathlineto{\pgfqpoint{1.753977in}{2.678830in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.668669in}}%
\pgfpathlineto{\pgfqpoint{1.769830in}{2.665619in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{2.664542in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{2.665756in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{2.669450in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{2.675687in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{2.684401in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.708364in}}%
\pgfpathlineto{\pgfqpoint{1.822670in}{2.755077in}}%
\pgfpathlineto{\pgfqpoint{1.833239in}{2.786182in}}%
\pgfpathlineto{\pgfqpoint{1.838523in}{2.798941in}}%
\pgfpathlineto{\pgfqpoint{1.843807in}{2.808437in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{2.813536in}}%
\pgfpathlineto{\pgfqpoint{1.854375in}{2.813036in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{2.805798in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{2.791230in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{2.769059in}}%
\pgfpathlineto{\pgfqpoint{1.875511in}{2.739400in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{2.660081in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{2.334411in}}%
\pgfpathlineto{\pgfqpoint{1.928352in}{2.305542in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{2.284687in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{2.272130in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{1.949489in}{2.270025in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{2.278279in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{2.306270in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{2.337787in}}%
\pgfpathlineto{\pgfqpoint{1.981193in}{2.350683in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{2.360196in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{2.365689in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{2.367008in}}%
\pgfpathlineto{\pgfqpoint{2.002330in}{2.364478in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{2.358904in}}%
\pgfpathlineto{\pgfqpoint{2.023466in}{2.336187in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{2.331215in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{2.329456in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{2.331776in}}%
\pgfpathlineto{\pgfqpoint{2.044602in}{2.338743in}}%
\pgfpathlineto{\pgfqpoint{2.049886in}{2.350157in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{2.383496in}}%
\pgfpathlineto{\pgfqpoint{2.076307in}{2.441857in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{2.457190in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{2.468039in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{2.473300in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{2.472307in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{2.464832in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{2.451083in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{2.431709in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{2.381464in}}%
\pgfpathlineto{\pgfqpoint{2.139716in}{2.303945in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.284622in}}%
\pgfpathlineto{\pgfqpoint{2.150284in}{2.271459in}}%
\pgfpathlineto{\pgfqpoint{2.155568in}{2.265635in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.267580in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{2.277380in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.294802in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{2.319292in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.385654in}}%
\pgfpathlineto{\pgfqpoint{2.213693in}{2.579516in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{2.637993in}}%
\pgfpathlineto{\pgfqpoint{2.234830in}{2.678865in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{2.705824in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{2.750255in}}%
\pgfpathlineto{\pgfqpoint{2.277102in}{2.780913in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{2.839433in}}%
\pgfpathlineto{\pgfqpoint{2.303523in}{2.877656in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.906150in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{2.914327in}}%
\pgfpathlineto{\pgfqpoint{2.324659in}{2.917332in}}%
\pgfpathlineto{\pgfqpoint{2.329943in}{2.915013in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{2.907478in}}%
\pgfpathlineto{\pgfqpoint{2.340511in}{2.894955in}}%
\pgfpathlineto{\pgfqpoint{2.345795in}{2.877796in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{2.831594in}}%
\pgfpathlineto{\pgfqpoint{2.372216in}{2.743188in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{2.651615in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{2.600949in}}%
\pgfpathlineto{\pgfqpoint{2.403920in}{2.581489in}}%
\pgfpathlineto{\pgfqpoint{2.409205in}{2.567149in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{2.558645in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{2.556497in}}%
\pgfpathlineto{\pgfqpoint{2.425057in}{2.560871in}}%
\pgfpathlineto{\pgfqpoint{2.430341in}{2.571525in}}%
\pgfpathlineto{\pgfqpoint{2.435625in}{2.587812in}}%
\pgfpathlineto{\pgfqpoint{2.446193in}{2.632656in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{2.705182in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{2.723303in}}%
\pgfpathlineto{\pgfqpoint{2.472614in}{2.735704in}}%
\pgfpathlineto{\pgfqpoint{2.477898in}{2.741261in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{2.739186in}}%
\pgfpathlineto{\pgfqpoint{2.488466in}{2.729079in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.711441in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{2.658061in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{2.493903in}}%
\pgfpathlineto{\pgfqpoint{2.536023in}{2.469397in}}%
\pgfpathlineto{\pgfqpoint{2.541307in}{2.450180in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{2.436473in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{2.428041in}}%
\pgfpathlineto{\pgfqpoint{2.557159in}{2.424190in}}%
\pgfpathlineto{\pgfqpoint{2.562443in}{2.423779in}}%
\pgfpathlineto{\pgfqpoint{2.578295in}{2.429190in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{2.428633in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{2.425302in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{2.418713in}}%
\pgfpathlineto{\pgfqpoint{2.599432in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.380209in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{2.335238in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{2.325939in}}%
\pgfpathlineto{\pgfqpoint{2.636420in}{2.322427in}}%
\pgfpathlineto{\pgfqpoint{2.641705in}{2.325734in}}%
\pgfpathlineto{\pgfqpoint{2.646989in}{2.336686in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{2.355592in}}%
\pgfpathlineto{\pgfqpoint{2.657557in}{2.382177in}}%
\pgfpathlineto{\pgfqpoint{2.668125in}{2.454373in}}%
\pgfpathlineto{\pgfqpoint{2.689261in}{2.621792in}}%
\pgfpathlineto{\pgfqpoint{2.699830in}{2.683400in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{2.703238in}}%
\pgfpathlineto{\pgfqpoint{2.710398in}{2.714678in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{2.718077in}}%
\pgfpathlineto{\pgfqpoint{2.720966in}{2.714444in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{2.705066in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{2.675573in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{2.644874in}}%
\pgfpathlineto{\pgfqpoint{2.752670in}{2.633319in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{2.625854in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{2.623102in}}%
\pgfpathlineto{\pgfqpoint{2.768523in}{2.625180in}}%
\pgfpathlineto{\pgfqpoint{2.773807in}{2.631703in}}%
\pgfpathlineto{\pgfqpoint{2.784375in}{2.654186in}}%
\pgfpathlineto{\pgfqpoint{2.794943in}{2.680051in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{2.690546in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{2.697984in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{2.701710in}}%
\pgfpathlineto{\pgfqpoint{2.816080in}{2.701398in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.697110in}}%
\pgfpathlineto{\pgfqpoint{2.837216in}{2.675472in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{2.671837in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{2.673398in}}%
\pgfpathlineto{\pgfqpoint{2.853068in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{2.858352in}{2.700169in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.726374in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{2.796242in}}%
\pgfpathlineto{\pgfqpoint{2.884773in}{2.870920in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{2.900920in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{2.920567in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{2.928533in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{2.924853in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{2.910087in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{2.885323in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{2.812771in}}%
\pgfpathlineto{\pgfqpoint{2.953466in}{2.606894in}}%
\pgfpathlineto{\pgfqpoint{2.969318in}{2.508350in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{2.411946in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{2.334924in}}%
\pgfpathlineto{\pgfqpoint{3.011591in}{2.198120in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{2.062374in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.026358in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{1.998211in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{1.979477in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{1.971426in}}%
\pgfpathlineto{\pgfqpoint{3.053864in}{1.974877in}}%
\pgfpathlineto{\pgfqpoint{3.059148in}{1.989676in}}%
\pgfpathlineto{\pgfqpoint{3.064432in}{2.015046in}}%
\pgfpathlineto{\pgfqpoint{3.069716in}{2.049706in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{2.139258in}}%
\pgfpathlineto{\pgfqpoint{3.101420in}{2.328652in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{2.395213in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{2.418180in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{2.434745in}}%
\pgfpathlineto{\pgfqpoint{3.127841in}{2.446238in}}%
\pgfpathlineto{\pgfqpoint{3.138409in}{2.460307in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{2.473990in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{3.159545in}{2.498384in}}%
\pgfpathlineto{\pgfqpoint{3.170114in}{2.536314in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{2.600955in}}%
\pgfpathlineto{\pgfqpoint{3.191250in}{2.616185in}}%
\pgfpathlineto{\pgfqpoint{3.196534in}{2.624032in}}%
\pgfpathlineto{\pgfqpoint{3.201818in}{2.622781in}}%
\pgfpathlineto{\pgfqpoint{3.207102in}{2.611515in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{2.590135in}}%
\pgfpathlineto{\pgfqpoint{3.228239in}{2.506013in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{2.486360in}}%
\pgfpathlineto{\pgfqpoint{3.238807in}{2.475742in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{2.474149in}}%
\pgfpathlineto{\pgfqpoint{3.249375in}{2.479967in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{2.491304in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{2.547876in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{2.555887in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{2.559808in}}%
\pgfpathlineto{\pgfqpoint{3.291648in}{2.559786in}}%
\pgfpathlineto{\pgfqpoint{3.296932in}{2.556512in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{2.540622in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.538461in}}%
\pgfpathlineto{\pgfqpoint{3.323352in}{2.539945in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.545775in}}%
\pgfpathlineto{\pgfqpoint{3.333920in}{2.556278in}}%
\pgfpathlineto{\pgfqpoint{3.344489in}{2.589196in}}%
\pgfpathlineto{\pgfqpoint{3.360341in}{2.646407in}}%
\pgfpathlineto{\pgfqpoint{3.365625in}{2.660129in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.667753in}}%
\pgfpathlineto{\pgfqpoint{3.376193in}{2.667884in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{3.386761in}{2.641926in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.615511in}}%
\pgfpathlineto{\pgfqpoint{3.402614in}{2.539649in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{2.262494in}}%
\pgfpathlineto{\pgfqpoint{3.439602in}{2.230838in}}%
\pgfpathlineto{\pgfqpoint{3.444886in}{2.207759in}}%
\pgfpathlineto{\pgfqpoint{3.450170in}{2.193753in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.188790in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{2.192428in}}%
\pgfpathlineto{\pgfqpoint{3.466023in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{3.471307in}{2.221652in}}%
\pgfpathlineto{\pgfqpoint{3.481875in}{2.269834in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{2.345954in}}%
\pgfpathlineto{\pgfqpoint{3.508295in}{2.382993in}}%
\pgfpathlineto{\pgfqpoint{3.513580in}{2.395508in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{2.403962in}}%
\pgfpathlineto{\pgfqpoint{3.524148in}{2.409142in}}%
\pgfpathlineto{\pgfqpoint{3.529432in}{2.412004in}}%
\pgfpathlineto{\pgfqpoint{3.545284in}{2.417495in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{2.422129in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{2.429458in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{2.439692in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{2.468061in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{2.532745in}}%
\pgfpathlineto{\pgfqpoint{3.598125in}{2.543308in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{2.549174in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{2.549624in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{2.544343in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{2.533422in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{2.517328in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{2.473021in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{2.398455in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{2.377917in}}%
\pgfpathlineto{\pgfqpoint{3.661534in}{2.362377in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{2.353170in}}%
\pgfpathlineto{\pgfqpoint{3.672102in}{2.351277in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{2.357281in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{2.371334in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{2.393157in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{2.456842in}}%
\pgfpathlineto{\pgfqpoint{3.714375in}{2.581215in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{2.701663in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{2.762186in}}%
\pgfpathlineto{\pgfqpoint{3.746080in}{2.783925in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{2.799654in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{2.814040in}}%
\pgfpathlineto{\pgfqpoint{3.767216in}{2.813487in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{2.808504in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{2.799796in}}%
\pgfpathlineto{\pgfqpoint{3.788352in}{2.774366in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{2.605323in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{2.567490in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{2.519802in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{2.460838in}}%
\pgfpathlineto{\pgfqpoint{3.904602in}{2.301245in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{2.276803in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{2.258399in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{2.247279in}}%
\pgfpathlineto{\pgfqpoint{3.925739in}{2.244519in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{2.250681in}}%
\pgfpathlineto{\pgfqpoint{3.936307in}{2.265775in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{2.289254in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{2.356528in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{2.513492in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{2.543608in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{2.565788in}}%
\pgfpathlineto{\pgfqpoint{3.989148in}{2.578535in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{2.581303in}}%
\pgfpathlineto{\pgfqpoint{3.999716in}{2.574081in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.557378in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.532221in}}%
\pgfpathlineto{\pgfqpoint{4.020852in}{2.463122in}}%
\pgfpathlineto{\pgfqpoint{4.041989in}{2.307433in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.249047in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{2.228720in}}%
\pgfpathlineto{\pgfqpoint{4.063125in}{2.214629in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{2.206458in}}%
\pgfpathlineto{\pgfqpoint{4.073693in}{2.203669in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{2.205499in}}%
\pgfpathlineto{\pgfqpoint{4.084261in}{2.210963in}}%
\pgfpathlineto{\pgfqpoint{4.094830in}{2.227848in}}%
\pgfpathlineto{\pgfqpoint{4.105398in}{2.245567in}}%
\pgfpathlineto{\pgfqpoint{4.115966in}{2.259024in}}%
\pgfpathlineto{\pgfqpoint{4.126534in}{2.267889in}}%
\pgfpathlineto{\pgfqpoint{4.137102in}{2.276743in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{2.283732in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{2.293758in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{2.307697in}}%
\pgfpathlineto{\pgfqpoint{4.158239in}{2.326329in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{2.350360in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{2.413976in}}%
\pgfpathlineto{\pgfqpoint{4.189943in}{2.536406in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.658008in}}%
\pgfpathlineto{\pgfqpoint{4.211080in}{2.689864in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.714863in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{2.731980in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{2.740657in}}%
\pgfpathlineto{\pgfqpoint{4.232216in}{2.740795in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{2.732759in}}%
\pgfpathlineto{\pgfqpoint{4.242784in}{2.717377in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{2.695903in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{2.640805in}}%
\pgfpathlineto{\pgfqpoint{4.274489in}{2.554587in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{2.512184in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{2.498976in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{2.491758in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{2.490412in}}%
\pgfpathlineto{\pgfqpoint{4.306193in}{2.494623in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{2.503884in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{2.517488in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.553935in}}%
\pgfpathlineto{\pgfqpoint{4.348466in}{2.633452in}}%
\pgfpathlineto{\pgfqpoint{4.359034in}{2.662994in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{2.673682in}}%
\pgfpathlineto{\pgfqpoint{4.369602in}{2.681621in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{2.687053in}}%
\pgfpathlineto{\pgfqpoint{4.380170in}{2.690405in}}%
\pgfpathlineto{\pgfqpoint{4.390739in}{2.693080in}}%
\pgfpathlineto{\pgfqpoint{4.401307in}{2.694830in}}%
\pgfpathlineto{\pgfqpoint{4.411875in}{2.699653in}}%
\pgfpathlineto{\pgfqpoint{4.422443in}{2.709770in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{2.729478in}}%
\pgfpathlineto{\pgfqpoint{4.443580in}{2.734069in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{2.736088in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{2.734469in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{2.728132in}}%
\pgfpathlineto{\pgfqpoint{4.464716in}{2.716297in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.698270in}}%
\pgfpathlineto{\pgfqpoint{4.475284in}{2.673720in}}%
\pgfpathlineto{\pgfqpoint{4.485852in}{2.605746in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{4.517557in}{2.331813in}}%
\pgfpathlineto{\pgfqpoint{4.528125in}{2.264136in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{2.242519in}}%
\pgfpathlineto{\pgfqpoint{4.538693in}{2.230712in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{2.229296in}}%
\pgfpathlineto{\pgfqpoint{4.549261in}{2.238044in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.256318in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{2.283035in}}%
\pgfpathlineto{\pgfqpoint{4.570398in}{2.355245in}}%
\pgfpathlineto{\pgfqpoint{4.591534in}{2.511785in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{2.540828in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{2.562996in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.577781in}}%
\pgfpathlineto{\pgfqpoint{4.612670in}{2.585143in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{4.623239in}{2.580023in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{2.570076in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{2.542488in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{4.654943in}{2.504008in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{2.496177in}}%
\pgfpathlineto{\pgfqpoint{4.665511in}{2.491562in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{2.490080in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{2.491296in}}%
\pgfpathlineto{\pgfqpoint{4.686648in}{2.498331in}}%
\pgfpathlineto{\pgfqpoint{4.697216in}{2.504749in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{4.707784in}{2.503515in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{2.498686in}}%
\pgfpathlineto{\pgfqpoint{4.718352in}{2.490905in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{2.467861in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{2.428892in}}%
\pgfpathlineto{\pgfqpoint{4.750057in}{2.419655in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{2.414557in}}%
\pgfpathlineto{\pgfqpoint{4.760625in}{2.415090in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.422812in}}%
\pgfpathlineto{\pgfqpoint{4.771193in}{2.438003in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{2.460485in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{2.525485in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{2.611913in}}%
\pgfpathlineto{\pgfqpoint{4.824034in}{2.850766in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{2.887164in}}%
\pgfpathlineto{\pgfqpoint{4.834602in}{2.914535in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{2.933132in}}%
\pgfpathlineto{\pgfqpoint{4.845170in}{2.943135in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.944810in}}%
\pgfpathlineto{\pgfqpoint{4.855739in}{2.938703in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.925636in}}%
\pgfpathlineto{\pgfqpoint{4.866307in}{2.906712in}}%
\pgfpathlineto{\pgfqpoint{4.876875in}{2.857088in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{2.752181in}}%
\pgfpathlineto{\pgfqpoint{4.908580in}{2.712412in}}%
\pgfpathlineto{\pgfqpoint{4.919148in}{2.685593in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{2.676752in}}%
\pgfpathlineto{\pgfqpoint{4.929716in}{2.670447in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.666218in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{2.661641in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{2.655293in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.648522in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{2.631661in}}%
\pgfpathlineto{\pgfqpoint{5.003693in}{2.629648in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{2.629640in}}%
\pgfpathlineto{\pgfqpoint{5.014261in}{2.632251in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{2.638128in}}%
\pgfpathlineto{\pgfqpoint{5.024830in}{2.647945in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{2.662374in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{2.703502in}}%
\pgfpathlineto{\pgfqpoint{5.067102in}{2.827079in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{2.844663in}}%
\pgfpathlineto{\pgfqpoint{5.077670in}{2.856181in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{2.859830in}}%
\pgfpathlineto{\pgfqpoint{5.088239in}{2.854234in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{2.839575in}}%
\pgfpathlineto{\pgfqpoint{5.098807in}{2.816227in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{2.784932in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{2.703367in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{2.518613in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{2.450570in}}%
\pgfpathlineto{\pgfqpoint{5.151648in}{2.428455in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{2.415318in}}%
\pgfpathlineto{\pgfqpoint{5.162216in}{2.411325in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{2.416161in}}%
\pgfpathlineto{\pgfqpoint{5.172784in}{2.428966in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{2.448207in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.499135in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.499135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080284in,y=3.129746in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MIS 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099000in,y=3.254205in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660227in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660227in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131818in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131818in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603409in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546591in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018182in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018182in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489773in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489773in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.720026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.671801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.016499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.968274in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.312972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.264746in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.609444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.561219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419752in,y=1.105682in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=1.728030in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{2.768523in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{1.630682in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{1.627034in}}%
\pgfpathlineto{\pgfqpoint{2.816080in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{1.615916in}}%
\pgfpathlineto{\pgfqpoint{2.837216in}{1.605709in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{1.590772in}}%
\pgfpathlineto{\pgfqpoint{2.858352in}{1.569576in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{1.540428in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{1.451595in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{1.314387in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{1.180335in}}%
\pgfpathlineto{\pgfqpoint{2.953466in}{0.923033in}}%
\pgfpathlineto{\pgfqpoint{2.969318in}{0.775312in}}%
\pgfpathlineto{\pgfqpoint{2.979886in}{0.692396in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{0.628924in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{0.606041in}}%
\pgfpathlineto{\pgfqpoint{3.001023in}{0.589697in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{0.580216in}}%
\pgfpathlineto{\pgfqpoint{3.011591in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{0.582465in}}%
\pgfpathlineto{\pgfqpoint{3.022159in}{0.594150in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{0.612609in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{0.637477in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{3.053864in}{0.789864in}}%
\pgfpathlineto{\pgfqpoint{3.069716in}{0.939546in}}%
\pgfpathlineto{\pgfqpoint{3.096136in}{1.195574in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{1.327091in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{3.133125in}{1.460326in}}%
\pgfpathlineto{\pgfqpoint{3.143693in}{1.508480in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.545652in}}%
\pgfpathlineto{\pgfqpoint{3.164830in}{1.573422in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{1.593516in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{1.607607in}}%
\pgfpathlineto{\pgfqpoint{3.196534in}{1.617189in}}%
\pgfpathlineto{\pgfqpoint{3.207102in}{1.623510in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{1.627557in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{1.630930in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{1.632770in}}%
\pgfpathlineto{\pgfqpoint{3.296932in}{1.633521in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.633574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099000in,y=1.860568in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathlineto{\pgfqpoint{5.651721in}{1.231497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679499in}{1.231497in}}{\pgfqpoint{5.679499in}{1.259275in}}%
\pgfpathlineto{\pgfqpoint{5.679499in}{1.855725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679499in}{1.883503in}}{\pgfqpoint{5.651721in}{1.883503in}}%
\pgfpathlineto{\pgfqpoint{4.908279in}{1.883503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880501in}{1.883503in}}{\pgfqpoint{4.880501in}{1.855725in}}%
\pgfpathlineto{\pgfqpoint{4.880501in}{1.259275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880501in}{1.231497in}}{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathlineto{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.779336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.730725in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.578719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.530108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.370386in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.370386in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.370386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.321775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_5(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/wheen_I_tauI_fun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948182in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.918636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.166896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.118671in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.544330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.496105in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.921763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.873538in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527777in,y=2.499318in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=3.121667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.746014in}}%
\pgfpathlineto{\pgfqpoint{0.971932in}{2.772538in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.780515in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.785032in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{2.784647in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.753414in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{2.623771in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{2.454823in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{2.290102in}}%
\pgfpathlineto{\pgfqpoint{1.030057in}{2.221197in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.182179in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{2.161997in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{2.119039in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{2.112504in}}%
\pgfpathlineto{\pgfqpoint{1.072330in}{2.105873in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{2.130764in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{2.142585in}}%
\pgfpathlineto{\pgfqpoint{1.114602in}{2.191885in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{2.261944in}}%
\pgfpathlineto{\pgfqpoint{1.141023in}{2.318933in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.353915in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{2.379382in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.397834in}}%
\pgfpathlineto{\pgfqpoint{1.162159in}{2.423301in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{2.612047in}}%
\pgfpathlineto{\pgfqpoint{1.199148in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{2.647028in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{2.641646in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{2.643857in}}%
\pgfpathlineto{\pgfqpoint{1.220284in}{2.655774in}}%
\pgfpathlineto{\pgfqpoint{1.225568in}{2.660098in}}%
\pgfpathlineto{\pgfqpoint{1.230852in}{2.661732in}}%
\pgfpathlineto{\pgfqpoint{1.241420in}{2.672207in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{2.672015in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{2.663077in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{2.633862in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{2.488266in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.467028in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{2.460397in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.455111in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{2.449537in}}%
\pgfpathlineto{\pgfqpoint{1.304830in}{2.440984in}}%
\pgfpathlineto{\pgfqpoint{1.310114in}{2.428010in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{2.411672in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{2.404465in}}%
\pgfpathlineto{\pgfqpoint{1.325966in}{2.407156in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{2.414171in}}%
\pgfpathlineto{\pgfqpoint{1.336534in}{2.427818in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{2.447711in}}%
\pgfpathlineto{\pgfqpoint{1.347102in}{2.474620in}}%
\pgfpathlineto{\pgfqpoint{1.352386in}{2.511043in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{2.612239in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{2.665095in}}%
\pgfpathlineto{\pgfqpoint{1.373523in}{2.706612in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{2.739191in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{2.762640in}}%
\pgfpathlineto{\pgfqpoint{1.389375in}{2.774941in}}%
\pgfpathlineto{\pgfqpoint{1.394659in}{2.780995in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{2.773692in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{2.597824in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{2.458859in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{2.404080in}}%
\pgfpathlineto{\pgfqpoint{1.436932in}{2.372847in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{2.352954in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{2.337866in}}%
\pgfpathlineto{\pgfqpoint{1.458068in}{2.317588in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{2.257908in}}%
\pgfpathlineto{\pgfqpoint{1.505625in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{2.133167in}}%
\pgfpathlineto{\pgfqpoint{1.516193in}{2.127593in}}%
\pgfpathlineto{\pgfqpoint{1.521477in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{1.537330in}{2.127593in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{2.135089in}}%
\pgfpathlineto{\pgfqpoint{1.547898in}{2.153060in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.183717in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{2.274342in}}%
\pgfpathlineto{\pgfqpoint{1.584886in}{2.415805in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{2.560920in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{2.580621in}}%
\pgfpathlineto{\pgfqpoint{1.627159in}{2.601379in}}%
\pgfpathlineto{\pgfqpoint{1.632443in}{2.602436in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{2.595901in}}%
\pgfpathlineto{\pgfqpoint{1.643011in}{2.586483in}}%
\pgfpathlineto{\pgfqpoint{1.648295in}{2.593211in}}%
\pgfpathlineto{\pgfqpoint{1.653580in}{2.608107in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{2.650296in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.679895in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{2.750915in}}%
\pgfpathlineto{\pgfqpoint{1.695852in}{2.764466in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{2.772154in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{2.752645in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{2.739960in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{2.734097in}}%
\pgfpathlineto{\pgfqpoint{1.727557in}{2.741017in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{2.772442in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{2.780611in}}%
\pgfpathlineto{\pgfqpoint{1.753977in}{2.783206in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.789452in}}%
\pgfpathlineto{\pgfqpoint{1.769830in}{2.790894in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{2.789933in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{2.787723in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{2.800216in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{2.825299in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{2.859127in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.879885in}}%
\pgfpathlineto{\pgfqpoint{1.812102in}{2.891706in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{3.004530in}}%
\pgfpathlineto{\pgfqpoint{1.854375in}{3.022886in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{3.027211in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{3.015294in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{2.995209in}}%
\pgfpathlineto{\pgfqpoint{1.875511in}{2.962918in}}%
\pgfpathlineto{\pgfqpoint{1.880795in}{2.914770in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{2.777632in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{2.295004in}}%
\pgfpathlineto{\pgfqpoint{1.928352in}{2.240610in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{2.205148in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{2.182660in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{2.167860in}}%
\pgfpathlineto{\pgfqpoint{1.949489in}{2.157096in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{2.149408in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{2.145756in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{2.151811in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{2.179296in}}%
\pgfpathlineto{\pgfqpoint{1.981193in}{2.192366in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{2.198997in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{2.200631in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{2.206013in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{2.244646in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{2.251661in}}%
\pgfpathlineto{\pgfqpoint{2.023466in}{2.253199in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{2.244069in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{2.246087in}}%
\pgfpathlineto{\pgfqpoint{2.044602in}{2.251565in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{2.285393in}}%
\pgfpathlineto{\pgfqpoint{2.071023in}{2.360161in}}%
\pgfpathlineto{\pgfqpoint{2.076307in}{2.388608in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{2.429644in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{2.460108in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{2.480194in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{2.491342in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{2.486248in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{2.445597in}}%
\pgfpathlineto{\pgfqpoint{2.129148in}{2.193039in}}%
\pgfpathlineto{\pgfqpoint{2.134432in}{2.132590in}}%
\pgfpathlineto{\pgfqpoint{2.139716in}{2.095975in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.078869in}}%
\pgfpathlineto{\pgfqpoint{2.150284in}{2.076562in}}%
\pgfpathlineto{\pgfqpoint{2.155568in}{2.075601in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.078772in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{2.148063in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.233498in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{2.257427in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{2.319990in}}%
\pgfpathlineto{\pgfqpoint{2.213693in}{2.385821in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{2.414844in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{2.434449in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{2.446366in}}%
\pgfpathlineto{\pgfqpoint{2.240114in}{2.489804in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{2.512773in}}%
\pgfpathlineto{\pgfqpoint{2.255966in}{2.532954in}}%
\pgfpathlineto{\pgfqpoint{2.282386in}{2.635784in}}%
\pgfpathlineto{\pgfqpoint{2.298239in}{2.674706in}}%
\pgfpathlineto{\pgfqpoint{2.303523in}{2.671630in}}%
\pgfpathlineto{\pgfqpoint{2.308807in}{2.662597in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.657984in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{2.651641in}}%
\pgfpathlineto{\pgfqpoint{2.324659in}{2.649623in}}%
\pgfpathlineto{\pgfqpoint{2.329943in}{2.653755in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{2.656350in}}%
\pgfpathlineto{\pgfqpoint{2.340511in}{2.656927in}}%
\pgfpathlineto{\pgfqpoint{2.345795in}{2.652890in}}%
\pgfpathlineto{\pgfqpoint{2.351080in}{2.644722in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{2.620984in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{2.582159in}}%
\pgfpathlineto{\pgfqpoint{2.366932in}{2.534876in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{2.412153in}}%
\pgfpathlineto{\pgfqpoint{2.382784in}{2.373327in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{2.346803in}}%
\pgfpathlineto{\pgfqpoint{2.393352in}{2.327102in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{2.319702in}}%
\pgfpathlineto{\pgfqpoint{2.403920in}{2.315185in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{2.301731in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{2.300674in}}%
\pgfpathlineto{\pgfqpoint{2.425057in}{2.298175in}}%
\pgfpathlineto{\pgfqpoint{2.430341in}{2.298079in}}%
\pgfpathlineto{\pgfqpoint{2.435625in}{2.305479in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{2.315666in}}%
\pgfpathlineto{\pgfqpoint{2.446193in}{2.330754in}}%
\pgfpathlineto{\pgfqpoint{2.451477in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{2.456761in}{2.353819in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{2.393029in}}%
\pgfpathlineto{\pgfqpoint{2.477898in}{2.450498in}}%
\pgfpathlineto{\pgfqpoint{2.488466in}{2.466355in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.466163in}}%
\pgfpathlineto{\pgfqpoint{2.499034in}{2.460589in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{2.442425in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{2.381496in}}%
\pgfpathlineto{\pgfqpoint{2.520170in}{2.340941in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{2.284432in}}%
\pgfpathlineto{\pgfqpoint{2.536023in}{2.266749in}}%
\pgfpathlineto{\pgfqpoint{2.541307in}{2.256274in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{2.248778in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{2.246856in}}%
\pgfpathlineto{\pgfqpoint{2.557159in}{2.241186in}}%
\pgfpathlineto{\pgfqpoint{2.562443in}{2.240321in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{2.245511in}}%
\pgfpathlineto{\pgfqpoint{2.573011in}{2.246760in}}%
\pgfpathlineto{\pgfqpoint{2.578295in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{2.229654in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{2.201303in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{2.179873in}}%
\pgfpathlineto{\pgfqpoint{2.599432in}{2.169397in}}%
\pgfpathlineto{\pgfqpoint{2.604716in}{2.164496in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.165457in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{2.175836in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{2.188137in}}%
\pgfpathlineto{\pgfqpoint{2.636420in}{2.209184in}}%
\pgfpathlineto{\pgfqpoint{2.646989in}{2.266846in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{2.296734in}}%
\pgfpathlineto{\pgfqpoint{2.662841in}{2.382649in}}%
\pgfpathlineto{\pgfqpoint{2.678693in}{2.531224in}}%
\pgfpathlineto{\pgfqpoint{2.683977in}{2.564668in}}%
\pgfpathlineto{\pgfqpoint{2.689261in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{2.598592in}}%
\pgfpathlineto{\pgfqpoint{2.699830in}{2.602821in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{2.612431in}}%
\pgfpathlineto{\pgfqpoint{2.710398in}{2.612816in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{2.617140in}}%
\pgfpathlineto{\pgfqpoint{2.720966in}{2.625213in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{2.627808in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{2.632901in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{2.650392in}}%
\pgfpathlineto{\pgfqpoint{2.742102in}{2.662116in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{2.662116in}}%
\pgfpathlineto{\pgfqpoint{2.752670in}{2.672015in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{2.678742in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{2.677685in}}%
\pgfpathlineto{\pgfqpoint{2.773807in}{2.691620in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{2.682106in}}%
\pgfpathlineto{\pgfqpoint{2.784375in}{2.684124in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{2.689698in}}%
\pgfpathlineto{\pgfqpoint{2.794943in}{2.700942in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{2.732464in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{2.751972in}}%
\pgfpathlineto{\pgfqpoint{2.816080in}{2.757931in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.759661in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{2.777920in}}%
\pgfpathlineto{\pgfqpoint{2.831932in}{2.801369in}}%
\pgfpathlineto{\pgfqpoint{2.837216in}{2.814439in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{2.847883in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{2.871620in}}%
\pgfpathlineto{\pgfqpoint{2.858352in}{2.879597in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.890072in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{2.891802in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{2.901797in}}%
\pgfpathlineto{\pgfqpoint{2.884773in}{2.973105in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{2.999533in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{3.017216in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{3.022598in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{3.024232in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{3.014621in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{2.987713in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{2.928321in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{2.839714in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{2.775421in}}%
\pgfpathlineto{\pgfqpoint{2.937614in}{2.696905in}}%
\pgfpathlineto{\pgfqpoint{2.942898in}{2.589751in}}%
\pgfpathlineto{\pgfqpoint{2.953466in}{2.454342in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{2.374288in}}%
\pgfpathlineto{\pgfqpoint{2.964034in}{2.333060in}}%
\pgfpathlineto{\pgfqpoint{2.974602in}{2.264155in}}%
\pgfpathlineto{\pgfqpoint{2.979886in}{2.224176in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{2.199862in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{2.165073in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{2.119904in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{3.022159in}{1.984111in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{1.974693in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{1.972098in}}%
\pgfpathlineto{\pgfqpoint{3.069716in}{1.972291in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.975942in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{1.990934in}}%
\pgfpathlineto{\pgfqpoint{3.090852in}{2.011212in}}%
\pgfpathlineto{\pgfqpoint{3.096136in}{2.040043in}}%
\pgfpathlineto{\pgfqpoint{3.101420in}{2.079253in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{2.218794in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{2.249163in}}%
\pgfpathlineto{\pgfqpoint{3.127841in}{2.271843in}}%
\pgfpathlineto{\pgfqpoint{3.143693in}{2.317876in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{2.347764in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{2.366024in}}%
\pgfpathlineto{\pgfqpoint{3.170114in}{2.394758in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{2.406579in}}%
\pgfpathlineto{\pgfqpoint{3.191250in}{2.424935in}}%
\pgfpathlineto{\pgfqpoint{3.196534in}{2.425031in}}%
\pgfpathlineto{\pgfqpoint{3.201818in}{2.428683in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{2.458186in}}%
\pgfpathlineto{\pgfqpoint{3.228239in}{2.467028in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{2.475196in}}%
\pgfpathlineto{\pgfqpoint{3.238807in}{2.479809in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{2.511139in}}%
\pgfpathlineto{\pgfqpoint{3.259943in}{2.522479in}}%
\pgfpathlineto{\pgfqpoint{3.265227in}{2.545640in}}%
\pgfpathlineto{\pgfqpoint{3.270511in}{2.575047in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{2.591577in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{2.612623in}}%
\pgfpathlineto{\pgfqpoint{3.291648in}{2.640397in}}%
\pgfpathlineto{\pgfqpoint{3.296932in}{2.650200in}}%
\pgfpathlineto{\pgfqpoint{3.302216in}{2.652410in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.659618in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{2.652314in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.647220in}}%
\pgfpathlineto{\pgfqpoint{3.323352in}{2.653179in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.668363in}}%
\pgfpathlineto{\pgfqpoint{3.333920in}{2.699116in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{2.721604in}}%
\pgfpathlineto{\pgfqpoint{3.355057in}{2.763409in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.837504in}}%
\pgfpathlineto{\pgfqpoint{3.376193in}{2.847979in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{2.847595in}}%
\pgfpathlineto{\pgfqpoint{3.386761in}{2.825107in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.763024in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{2.387551in}}%
\pgfpathlineto{\pgfqpoint{3.423750in}{2.174106in}}%
\pgfpathlineto{\pgfqpoint{3.429034in}{2.093764in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{2.046482in}}%
\pgfpathlineto{\pgfqpoint{3.439602in}{2.022552in}}%
\pgfpathlineto{\pgfqpoint{3.450170in}{1.985168in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{1.976999in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{1.975270in}}%
\pgfpathlineto{\pgfqpoint{3.471307in}{1.974405in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.976615in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{2.015056in}}%
\pgfpathlineto{\pgfqpoint{3.503011in}{2.033796in}}%
\pgfpathlineto{\pgfqpoint{3.508295in}{2.065318in}}%
\pgfpathlineto{\pgfqpoint{3.513580in}{2.083866in}}%
\pgfpathlineto{\pgfqpoint{3.524148in}{2.114523in}}%
\pgfpathlineto{\pgfqpoint{3.534716in}{2.125094in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{2.147966in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{2.164016in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{3.576989in}{2.308842in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{2.337866in}}%
\pgfpathlineto{\pgfqpoint{3.587557in}{2.360546in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{2.373520in}}%
\pgfpathlineto{\pgfqpoint{3.598125in}{2.383130in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{2.403888in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{2.439927in}}%
\pgfpathlineto{\pgfqpoint{3.629830in}{2.450017in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{2.443867in}}%
\pgfpathlineto{\pgfqpoint{3.640398in}{2.441080in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{2.425607in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{2.397545in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{2.376883in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{2.255602in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{2.251661in}}%
\pgfpathlineto{\pgfqpoint{3.693239in}{2.266365in}}%
\pgfpathlineto{\pgfqpoint{3.703807in}{2.345265in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{2.391779in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{2.498742in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{2.562842in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{2.586099in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{2.595517in}}%
\pgfpathlineto{\pgfqpoint{3.746080in}{2.608875in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{2.626462in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{2.638283in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{2.639244in}}%
\pgfpathlineto{\pgfqpoint{3.767216in}{2.631171in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{2.635592in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{2.624348in}}%
\pgfpathlineto{\pgfqpoint{3.788352in}{2.626750in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{2.622906in}}%
\pgfpathlineto{\pgfqpoint{3.798920in}{2.616948in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{2.622906in}}%
\pgfpathlineto{\pgfqpoint{3.809489in}{2.630979in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{2.634919in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{2.640685in}}%
\pgfpathlineto{\pgfqpoint{3.830625in}{2.642031in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{2.639628in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{2.656735in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{2.687776in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{2.678838in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{2.658368in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{2.597920in}}%
\pgfpathlineto{\pgfqpoint{3.883466in}{2.566782in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{2.527669in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{2.470583in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{2.155270in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{2.119616in}}%
\pgfpathlineto{\pgfqpoint{3.925739in}{2.102414in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{2.093861in}}%
\pgfpathlineto{\pgfqpoint{3.936307in}{2.094918in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{2.106546in}}%
\pgfpathlineto{\pgfqpoint{3.946875in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{2.181410in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{2.477215in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{2.511043in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{2.535837in}}%
\pgfpathlineto{\pgfqpoint{3.989148in}{2.548138in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{2.569089in}}%
\pgfpathlineto{\pgfqpoint{3.999716in}{2.582735in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.588886in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.580429in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{2.548427in}}%
\pgfpathlineto{\pgfqpoint{4.020852in}{2.481443in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{2.218890in}}%
\pgfpathlineto{\pgfqpoint{4.041989in}{2.166706in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{2.133551in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.115580in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{2.111543in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{2.111063in}}%
\pgfpathlineto{\pgfqpoint{4.073693in}{2.111543in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{2.114715in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{2.132013in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{2.152868in}}%
\pgfpathlineto{\pgfqpoint{4.105398in}{2.157192in}}%
\pgfpathlineto{\pgfqpoint{4.115966in}{2.148063in}}%
\pgfpathlineto{\pgfqpoint{4.126534in}{2.124710in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{2.121538in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{2.129803in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{2.137587in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{2.150657in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{2.167764in}}%
\pgfpathlineto{\pgfqpoint{4.168807in}{2.179296in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{2.218890in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{2.375826in}}%
\pgfpathlineto{\pgfqpoint{4.189943in}{2.478848in}}%
\pgfpathlineto{\pgfqpoint{4.200511in}{2.627904in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.689506in}}%
\pgfpathlineto{\pgfqpoint{4.211080in}{2.715646in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.716799in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{2.711321in}}%
\pgfpathlineto{\pgfqpoint{4.232216in}{2.668747in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{2.661828in}}%
\pgfpathlineto{\pgfqpoint{4.253352in}{2.611662in}}%
\pgfpathlineto{\pgfqpoint{4.263920in}{2.563611in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{2.549964in}}%
\pgfpathlineto{\pgfqpoint{4.274489in}{2.551502in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{2.579083in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{2.589559in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{2.597439in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{2.598785in}}%
\pgfpathlineto{\pgfqpoint{4.306193in}{2.614065in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.748128in}}%
\pgfpathlineto{\pgfqpoint{4.337898in}{2.778497in}}%
\pgfpathlineto{\pgfqpoint{4.348466in}{2.807135in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{2.824626in}}%
\pgfpathlineto{\pgfqpoint{4.359034in}{2.834813in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{2.827317in}}%
\pgfpathlineto{\pgfqpoint{4.369602in}{2.826164in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{2.816169in}}%
\pgfpathlineto{\pgfqpoint{4.380170in}{2.799255in}}%
\pgfpathlineto{\pgfqpoint{4.390739in}{2.802042in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{2.798198in}}%
\pgfpathlineto{\pgfqpoint{4.401307in}{2.800408in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{2.814728in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{2.834525in}}%
\pgfpathlineto{\pgfqpoint{4.422443in}{2.856244in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{2.871716in}}%
\pgfpathlineto{\pgfqpoint{4.433011in}{2.883153in}}%
\pgfpathlineto{\pgfqpoint{4.443580in}{2.929378in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{2.952731in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{2.952058in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.934664in}}%
\pgfpathlineto{\pgfqpoint{4.475284in}{2.901893in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{2.833468in}}%
\pgfpathlineto{\pgfqpoint{4.485852in}{2.722373in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.413018in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{2.178815in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{2.025820in}}%
\pgfpathlineto{\pgfqpoint{4.528125in}{1.978826in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{1.971426in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{1.971906in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{1.977672in}}%
\pgfpathlineto{\pgfqpoint{4.570398in}{1.997662in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{2.027454in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{2.142777in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{2.326237in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.368522in}}%
\pgfpathlineto{\pgfqpoint{4.612670in}{2.392356in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{2.397257in}}%
\pgfpathlineto{\pgfqpoint{4.623239in}{2.382169in}}%
\pgfpathlineto{\pgfqpoint{4.633807in}{2.308266in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{2.284528in}}%
\pgfpathlineto{\pgfqpoint{4.644375in}{2.266461in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.259157in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{2.230999in}}%
\pgfpathlineto{\pgfqpoint{4.665511in}{2.227443in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{2.213509in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{2.212740in}}%
\pgfpathlineto{\pgfqpoint{4.686648in}{2.213412in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{2.218986in}}%
\pgfpathlineto{\pgfqpoint{4.697216in}{2.235036in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.256851in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{2.285297in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{2.312110in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{2.314993in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{2.309707in}}%
\pgfpathlineto{\pgfqpoint{4.739489in}{2.294619in}}%
\pgfpathlineto{\pgfqpoint{4.750057in}{2.250316in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{2.236093in}}%
\pgfpathlineto{\pgfqpoint{4.760625in}{2.235900in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.244838in}}%
\pgfpathlineto{\pgfqpoint{4.771193in}{2.258773in}}%
\pgfpathlineto{\pgfqpoint{4.781761in}{2.299328in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{2.311053in}}%
\pgfpathlineto{\pgfqpoint{4.792330in}{2.332484in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{2.462030in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{2.555923in}}%
\pgfpathlineto{\pgfqpoint{4.834602in}{2.655485in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{2.663846in}}%
\pgfpathlineto{\pgfqpoint{4.845170in}{2.661347in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.675378in}}%
\pgfpathlineto{\pgfqpoint{4.855739in}{2.683355in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.681817in}}%
\pgfpathlineto{\pgfqpoint{4.866307in}{2.687776in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{4.876875in}{2.655966in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{2.642127in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{2.602533in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{2.590808in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{2.584273in}}%
\pgfpathlineto{\pgfqpoint{4.908580in}{2.575432in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{2.570723in}}%
\pgfpathlineto{\pgfqpoint{4.919148in}{2.568608in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{2.569665in}}%
\pgfpathlineto{\pgfqpoint{4.929716in}{2.576585in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.579180in}}%
\pgfpathlineto{\pgfqpoint{4.940284in}{2.575432in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{2.570146in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{2.576489in}}%
\pgfpathlineto{\pgfqpoint{4.961420in}{2.597824in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{2.612239in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.635304in}}%
\pgfpathlineto{\pgfqpoint{4.982557in}{2.640301in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{2.647028in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{2.667210in}}%
\pgfpathlineto{\pgfqpoint{5.003693in}{2.686526in}}%
\pgfpathlineto{\pgfqpoint{5.014261in}{2.714685in}}%
\pgfpathlineto{\pgfqpoint{5.024830in}{2.740728in}}%
\pgfpathlineto{\pgfqpoint{5.035398in}{2.791759in}}%
\pgfpathlineto{\pgfqpoint{5.056534in}{2.887093in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{2.935625in}}%
\pgfpathlineto{\pgfqpoint{5.077670in}{2.948406in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{2.957536in}}%
\pgfpathlineto{\pgfqpoint{5.088239in}{2.962726in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{2.951290in}}%
\pgfpathlineto{\pgfqpoint{5.098807in}{2.909869in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{2.842597in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{2.629441in}}%
\pgfpathlineto{\pgfqpoint{5.130511in}{2.252526in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{2.172857in}}%
\pgfpathlineto{\pgfqpoint{5.141080in}{2.112793in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{2.075313in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{2.033028in}}%
\pgfpathlineto{\pgfqpoint{5.162216in}{2.014287in}}%
\pgfpathlineto{\pgfqpoint{5.172784in}{1.996412in}}%
\pgfpathlineto{\pgfqpoint{5.183352in}{1.984303in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.980973in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.980973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.695370in}}%
\pgfpathlineto{\pgfqpoint{0.971932in}{2.712803in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.718383in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.718789in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{2.712028in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.697221in}}%
\pgfpathlineto{\pgfqpoint{0.998352in}{2.674089in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{2.642976in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{2.561275in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.382430in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{2.349499in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{2.325314in}}%
\pgfpathlineto{\pgfqpoint{1.051193in}{2.310798in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{2.306155in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{2.310920in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{2.324017in}}%
\pgfpathlineto{\pgfqpoint{1.072330in}{2.343490in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{2.462346in}}%
\pgfpathlineto{\pgfqpoint{1.104034in}{2.477067in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{2.486565in}}%
\pgfpathlineto{\pgfqpoint{1.114602in}{2.491116in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{2.491598in}}%
\pgfpathlineto{\pgfqpoint{1.135739in}{2.485868in}}%
\pgfpathlineto{\pgfqpoint{1.141023in}{2.488429in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.496470in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{2.511114in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.532694in}}%
\pgfpathlineto{\pgfqpoint{1.167443in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{1.183295in}{2.703322in}}%
\pgfpathlineto{\pgfqpoint{1.188580in}{2.733139in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{2.755404in}}%
\pgfpathlineto{\pgfqpoint{1.199148in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{2.759497in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{2.739650in}}%
\pgfpathlineto{\pgfqpoint{1.225568in}{2.683272in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{2.629011in}}%
\pgfpathlineto{\pgfqpoint{1.241420in}{2.612841in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{2.605245in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{2.603461in}}%
\pgfpathlineto{\pgfqpoint{1.262557in}{2.606083in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{2.604823in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{2.598047in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.583579in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{2.561554in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.498815in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{2.354241in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{2.329247in}}%
\pgfpathlineto{\pgfqpoint{1.325966in}{2.312866in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{2.306026in}}%
\pgfpathlineto{\pgfqpoint{1.336534in}{2.308896in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{2.320887in}}%
\pgfpathlineto{\pgfqpoint{1.347102in}{2.340662in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{2.395149in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{2.451578in}}%
\pgfpathlineto{\pgfqpoint{1.373523in}{2.474345in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{2.490621in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{2.498656in}}%
\pgfpathlineto{\pgfqpoint{1.389375in}{2.497969in}}%
\pgfpathlineto{\pgfqpoint{1.394659in}{2.488927in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{2.472285in}}%
\pgfpathlineto{\pgfqpoint{1.410511in}{2.421143in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{2.300911in}}%
\pgfpathlineto{\pgfqpoint{1.436932in}{2.278102in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{2.260302in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{2.247710in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{2.240023in}}%
\pgfpathlineto{\pgfqpoint{1.458068in}{2.236436in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{2.235647in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{2.236400in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{2.234902in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{2.230495in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{2.222342in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{1.500341in}{2.193106in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{2.148885in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{2.076454in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{2.057660in}}%
\pgfpathlineto{\pgfqpoint{1.537330in}{2.044638in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{2.038980in}}%
\pgfpathlineto{\pgfqpoint{1.547898in}{2.041855in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.053825in}}%
\pgfpathlineto{\pgfqpoint{1.558466in}{2.074854in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{2.104301in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.361148in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{2.427506in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{2.449928in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{2.464458in}}%
\pgfpathlineto{\pgfqpoint{1.621875in}{2.471575in}}%
\pgfpathlineto{\pgfqpoint{1.627159in}{2.472154in}}%
\pgfpathlineto{\pgfqpoint{1.632443in}{2.467439in}}%
\pgfpathlineto{\pgfqpoint{1.643011in}{2.448924in}}%
\pgfpathlineto{\pgfqpoint{1.653580in}{2.431053in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{2.426464in}}%
\pgfpathlineto{\pgfqpoint{1.664148in}{2.426392in}}%
\pgfpathlineto{\pgfqpoint{1.669432in}{2.431429in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{2.441667in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.456699in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{2.497547in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{2.585968in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{2.602283in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{2.614513in}}%
\pgfpathlineto{\pgfqpoint{1.727557in}{2.622178in}}%
\pgfpathlineto{\pgfqpoint{1.732841in}{2.625584in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{2.625398in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{2.622365in}}%
\pgfpathlineto{\pgfqpoint{1.753977in}{2.611150in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.599513in}}%
\pgfpathlineto{\pgfqpoint{1.769830in}{2.596050in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{2.594950in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{2.596518in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{2.600937in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{2.608263in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{2.618429in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.646389in}}%
\pgfpathlineto{\pgfqpoint{1.822670in}{2.701187in}}%
\pgfpathlineto{\pgfqpoint{1.833239in}{2.737586in}}%
\pgfpathlineto{\pgfqpoint{1.838523in}{2.752259in}}%
\pgfpathlineto{\pgfqpoint{1.843807in}{2.762962in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{2.768479in}}%
\pgfpathlineto{\pgfqpoint{1.854375in}{2.767592in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{2.759079in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{2.741733in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{2.715080in}}%
\pgfpathlineto{\pgfqpoint{1.875511in}{2.679634in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{2.586004in}}%
\pgfpathlineto{\pgfqpoint{1.901932in}{2.410246in}}%
\pgfpathlineto{\pgfqpoint{1.917784in}{2.242352in}}%
\pgfpathlineto{\pgfqpoint{1.928352in}{2.163733in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{2.138210in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{2.115907in}}%
\pgfpathlineto{\pgfqpoint{1.949489in}{2.117893in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{2.126894in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{2.158585in}}%
\pgfpathlineto{\pgfqpoint{1.981193in}{2.210120in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{2.221746in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{2.228577in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{2.230596in}}%
\pgfpathlineto{\pgfqpoint{2.002330in}{2.228377in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{2.222763in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{2.193240in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{2.191885in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{2.195340in}}%
\pgfpathlineto{\pgfqpoint{2.044602in}{2.204034in}}%
\pgfpathlineto{\pgfqpoint{2.049886in}{2.217885in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{2.258175in}}%
\pgfpathlineto{\pgfqpoint{2.076307in}{2.327904in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{2.346322in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{2.359579in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{2.366431in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{2.365908in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{2.357593in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{2.342017in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{2.320043in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{2.262392in}}%
\pgfpathlineto{\pgfqpoint{2.139716in}{2.171922in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.149517in}}%
\pgfpathlineto{\pgfqpoint{2.150284in}{2.134226in}}%
\pgfpathlineto{\pgfqpoint{2.155568in}{2.127322in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.129548in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{2.141111in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.161845in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{2.191134in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.269554in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{2.536763in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{2.597522in}}%
\pgfpathlineto{\pgfqpoint{2.240114in}{2.639161in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{2.668680in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{2.711528in}}%
\pgfpathlineto{\pgfqpoint{2.277102in}{2.748851in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{2.818289in}}%
\pgfpathlineto{\pgfqpoint{2.303523in}{2.862994in}}%
\pgfpathlineto{\pgfqpoint{2.308807in}{2.881453in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.895835in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{2.905053in}}%
\pgfpathlineto{\pgfqpoint{2.324659in}{2.908168in}}%
\pgfpathlineto{\pgfqpoint{2.329943in}{2.904965in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{2.895552in}}%
\pgfpathlineto{\pgfqpoint{2.340511in}{2.880186in}}%
\pgfpathlineto{\pgfqpoint{2.345795in}{2.859282in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{2.803289in}}%
\pgfpathlineto{\pgfqpoint{2.372216in}{2.696798in}}%
\pgfpathlineto{\pgfqpoint{2.393352in}{2.553844in}}%
\pgfpathlineto{\pgfqpoint{2.403920in}{2.501263in}}%
\pgfpathlineto{\pgfqpoint{2.409205in}{2.483439in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{2.472480in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{2.468979in}}%
\pgfpathlineto{\pgfqpoint{2.425057in}{2.473143in}}%
\pgfpathlineto{\pgfqpoint{2.430341in}{2.484707in}}%
\pgfpathlineto{\pgfqpoint{2.435625in}{2.502933in}}%
\pgfpathlineto{\pgfqpoint{2.446193in}{2.554054in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{2.637743in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{2.658761in}}%
\pgfpathlineto{\pgfqpoint{2.472614in}{2.673171in}}%
\pgfpathlineto{\pgfqpoint{2.477898in}{2.679650in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{2.677262in}}%
\pgfpathlineto{\pgfqpoint{2.488466in}{2.665497in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.644811in}}%
\pgfpathlineto{\pgfqpoint{2.499034in}{2.616486in}}%
\pgfpathlineto{\pgfqpoint{2.509602in}{2.543310in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{2.387552in}}%
\pgfpathlineto{\pgfqpoint{2.541307in}{2.334579in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{2.317500in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{2.306544in}}%
\pgfpathlineto{\pgfqpoint{2.557159in}{2.300937in}}%
\pgfpathlineto{\pgfqpoint{2.562443in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{2.578295in}{2.303014in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{2.301679in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{2.297228in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{2.289091in}}%
\pgfpathlineto{\pgfqpoint{2.599432in}{2.277057in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.243414in}}%
\pgfpathlineto{\pgfqpoint{2.620568in}{2.206353in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{2.190857in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{2.180049in}}%
\pgfpathlineto{\pgfqpoint{2.636420in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{2.641705in}{2.180146in}}%
\pgfpathlineto{\pgfqpoint{2.646989in}{2.193185in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{2.215472in}}%
\pgfpathlineto{\pgfqpoint{2.657557in}{2.246695in}}%
\pgfpathlineto{\pgfqpoint{2.668125in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{2.571951in}}%
\pgfpathlineto{\pgfqpoint{2.699830in}{2.604883in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{2.628872in}}%
\pgfpathlineto{\pgfqpoint{2.710398in}{2.643424in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{2.648590in}}%
\pgfpathlineto{\pgfqpoint{2.720966in}{2.645171in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{2.635059in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{2.602686in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{2.567426in}}%
\pgfpathlineto{\pgfqpoint{2.752670in}{2.553728in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{2.544809in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{2.541204in}}%
\pgfpathlineto{\pgfqpoint{2.768523in}{2.542972in}}%
\pgfpathlineto{\pgfqpoint{2.773807in}{2.549742in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{2.560707in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{2.616403in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{2.624961in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{2.629172in}}%
\pgfpathlineto{\pgfqpoint{2.816080in}{2.628857in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.624446in}}%
\pgfpathlineto{\pgfqpoint{2.837216in}{2.600619in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{2.597573in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{2.601376in}}%
\pgfpathlineto{\pgfqpoint{2.853068in}{2.613822in}}%
\pgfpathlineto{\pgfqpoint{2.858352in}{2.636093in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.668776in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{2.758475in}}%
\pgfpathlineto{\pgfqpoint{2.884773in}{2.854639in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{2.895478in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{2.926535in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{2.944507in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{2.948635in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{2.939587in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{2.918521in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{2.887096in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{2.802300in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{2.568587in}}%
\pgfpathlineto{\pgfqpoint{2.974602in}{2.443728in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{2.320381in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{2.207023in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{2.127002in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{2.070669in}}%
\pgfpathlineto{\pgfqpoint{3.022159in}{2.050611in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{2.035695in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.025927in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{2.021347in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{2.021993in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{2.027902in}}%
\pgfpathlineto{\pgfqpoint{3.053864in}{2.039051in}}%
\pgfpathlineto{\pgfqpoint{3.059148in}{2.055609in}}%
\pgfpathlineto{\pgfqpoint{3.064432in}{2.077608in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.136740in}}%
\pgfpathlineto{\pgfqpoint{3.090852in}{2.251830in}}%
\pgfpathlineto{\pgfqpoint{3.106705in}{2.365968in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{2.419482in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{2.437114in}}%
\pgfpathlineto{\pgfqpoint{3.127841in}{2.448965in}}%
\pgfpathlineto{\pgfqpoint{3.133125in}{2.456024in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{2.468856in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{2.476133in}}%
\pgfpathlineto{\pgfqpoint{3.159545in}{2.486858in}}%
\pgfpathlineto{\pgfqpoint{3.164830in}{2.501617in}}%
\pgfpathlineto{\pgfqpoint{3.191250in}{2.589112in}}%
\pgfpathlineto{\pgfqpoint{3.196534in}{2.593141in}}%
\pgfpathlineto{\pgfqpoint{3.201818in}{2.586146in}}%
\pgfpathlineto{\pgfqpoint{3.207102in}{2.567505in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{2.538580in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{2.398237in}}%
\pgfpathlineto{\pgfqpoint{3.238807in}{2.382013in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{2.376031in}}%
\pgfpathlineto{\pgfqpoint{3.249375in}{2.378828in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{2.388453in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{2.443628in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{2.451071in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{2.454034in}}%
\pgfpathlineto{\pgfqpoint{3.291648in}{2.452628in}}%
\pgfpathlineto{\pgfqpoint{3.296932in}{2.447585in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{2.426323in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.423154in}}%
\pgfpathlineto{\pgfqpoint{3.323352in}{2.424513in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.431168in}}%
\pgfpathlineto{\pgfqpoint{3.333920in}{2.443226in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{2.460142in}}%
\pgfpathlineto{\pgfqpoint{3.365625in}{2.562192in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.570867in}}%
\pgfpathlineto{\pgfqpoint{3.376193in}{2.570851in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{2.560679in}}%
\pgfpathlineto{\pgfqpoint{3.386761in}{2.539987in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.509010in}}%
\pgfpathlineto{\pgfqpoint{3.402614in}{2.419944in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{2.090184in}}%
\pgfpathlineto{\pgfqpoint{3.439602in}{2.052328in}}%
\pgfpathlineto{\pgfqpoint{3.444886in}{2.024281in}}%
\pgfpathlineto{\pgfqpoint{3.450170in}{2.006810in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.000199in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{2.003854in}}%
\pgfpathlineto{\pgfqpoint{3.466023in}{2.016572in}}%
\pgfpathlineto{\pgfqpoint{3.471307in}{2.036872in}}%
\pgfpathlineto{\pgfqpoint{3.481875in}{2.092879in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{2.183858in}}%
\pgfpathlineto{\pgfqpoint{3.508295in}{2.229651in}}%
\pgfpathlineto{\pgfqpoint{3.513580in}{2.245591in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{2.256933in}}%
\pgfpathlineto{\pgfqpoint{3.524148in}{2.264310in}}%
\pgfpathlineto{\pgfqpoint{3.534716in}{2.272173in}}%
\pgfpathlineto{\pgfqpoint{3.545284in}{2.279739in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{2.286253in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{2.295837in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{2.309041in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{2.344281in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{2.421878in}}%
\pgfpathlineto{\pgfqpoint{3.598125in}{2.434784in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{2.442341in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{2.443630in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{2.438173in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{2.425977in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{2.407536in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{2.356339in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{2.269305in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{2.245713in}}%
\pgfpathlineto{\pgfqpoint{3.661534in}{2.227963in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{2.217474in}}%
\pgfpathlineto{\pgfqpoint{3.672102in}{2.215352in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{2.222394in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{2.238984in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{2.264646in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{2.339162in}}%
\pgfpathlineto{\pgfqpoint{3.714375in}{2.486450in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{2.630475in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{2.703455in}}%
\pgfpathlineto{\pgfqpoint{3.746080in}{2.730158in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{2.749864in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{2.762656in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{2.768961in}}%
\pgfpathlineto{\pgfqpoint{3.767216in}{2.769455in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{2.764708in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{2.755564in}}%
\pgfpathlineto{\pgfqpoint{3.788352in}{2.727411in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{2.672040in}}%
\pgfpathlineto{\pgfqpoint{3.830625in}{2.580169in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{2.523573in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{2.477118in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{2.418885in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{2.348199in}}%
\pgfpathlineto{\pgfqpoint{3.904602in}{2.156985in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{2.128145in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{2.106530in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{2.093503in}}%
\pgfpathlineto{\pgfqpoint{3.925739in}{2.090146in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{2.097258in}}%
\pgfpathlineto{\pgfqpoint{3.936307in}{2.115176in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{2.143039in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{2.222321in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{2.409908in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{2.446192in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{2.473159in}}%
\pgfpathlineto{\pgfqpoint{3.989148in}{2.489270in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{2.493694in}}%
\pgfpathlineto{\pgfqpoint{3.999716in}{2.486314in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.467720in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.439107in}}%
\pgfpathlineto{\pgfqpoint{4.020852in}{2.359634in}}%
\pgfpathlineto{\pgfqpoint{4.041989in}{2.177419in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.108341in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{2.083849in}}%
\pgfpathlineto{\pgfqpoint{4.063125in}{2.066537in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{2.056253in}}%
\pgfpathlineto{\pgfqpoint{4.073693in}{2.052432in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{2.054099in}}%
\pgfpathlineto{\pgfqpoint{4.084261in}{2.059964in}}%
\pgfpathlineto{\pgfqpoint{4.094830in}{2.079061in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{2.109265in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{2.123326in}}%
\pgfpathlineto{\pgfqpoint{4.137102in}{2.141320in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{2.150464in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{2.163109in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{2.180531in}}%
\pgfpathlineto{\pgfqpoint{4.158239in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{4.168807in}{2.268707in}}%
\pgfpathlineto{\pgfqpoint{4.179375in}{2.356236in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.604095in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.672655in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{2.693684in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{2.704867in}}%
\pgfpathlineto{\pgfqpoint{4.232216in}{2.706073in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{2.697674in}}%
\pgfpathlineto{\pgfqpoint{4.242784in}{2.680509in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{2.655978in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{2.592606in}}%
\pgfpathlineto{\pgfqpoint{4.274489in}{2.490860in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{2.440286in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{2.424129in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{2.414751in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{2.412246in}}%
\pgfpathlineto{\pgfqpoint{4.306193in}{2.416366in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{2.426518in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{2.441767in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.483039in}}%
\pgfpathlineto{\pgfqpoint{4.348466in}{2.574202in}}%
\pgfpathlineto{\pgfqpoint{4.359034in}{2.608981in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{2.621868in}}%
\pgfpathlineto{\pgfqpoint{4.369602in}{2.631558in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{2.638429in}}%
\pgfpathlineto{\pgfqpoint{4.380170in}{2.643033in}}%
\pgfpathlineto{\pgfqpoint{4.390739in}{2.647777in}}%
\pgfpathlineto{\pgfqpoint{4.401307in}{2.650717in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{2.653162in}}%
\pgfpathlineto{\pgfqpoint{4.411875in}{2.657041in}}%
\pgfpathlineto{\pgfqpoint{4.422443in}{2.668968in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{2.690768in}}%
\pgfpathlineto{\pgfqpoint{4.443580in}{2.695910in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{2.698075in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{2.695808in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{2.687768in}}%
\pgfpathlineto{\pgfqpoint{4.464716in}{2.673215in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.651331in}}%
\pgfpathlineto{\pgfqpoint{4.475284in}{2.621745in}}%
\pgfpathlineto{\pgfqpoint{4.485852in}{2.540332in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.435376in}}%
\pgfpathlineto{\pgfqpoint{4.517557in}{2.213202in}}%
\pgfpathlineto{\pgfqpoint{4.528125in}{2.131771in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{2.105382in}}%
\pgfpathlineto{\pgfqpoint{4.538693in}{2.090453in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{2.087874in}}%
\pgfpathlineto{\pgfqpoint{4.549261in}{2.097402in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.118232in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{2.149080in}}%
\pgfpathlineto{\pgfqpoint{4.570398in}{2.233263in}}%
\pgfpathlineto{\pgfqpoint{4.591534in}{2.418576in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{2.453556in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{2.480563in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.498969in}}%
\pgfpathlineto{\pgfqpoint{4.612670in}{2.508735in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{4.623239in}{2.504918in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{2.494194in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{2.463278in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.431511in}}%
\pgfpathlineto{\pgfqpoint{4.654943in}{2.418923in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{2.409614in}}%
\pgfpathlineto{\pgfqpoint{4.665511in}{2.403917in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{2.401763in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{4.686648in}{2.409803in}}%
\pgfpathlineto{\pgfqpoint{4.697216in}{2.416145in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.416462in}}%
\pgfpathlineto{\pgfqpoint{4.707784in}{2.413857in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{2.407946in}}%
\pgfpathlineto{\pgfqpoint{4.718352in}{2.398650in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{2.371200in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{2.325014in}}%
\pgfpathlineto{\pgfqpoint{4.750057in}{2.314292in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{2.308443in}}%
\pgfpathlineto{\pgfqpoint{4.760625in}{2.308992in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.317397in}}%
\pgfpathlineto{\pgfqpoint{4.771193in}{2.334475in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{2.360442in}}%
\pgfpathlineto{\pgfqpoint{4.781761in}{2.395097in}}%
\pgfpathlineto{\pgfqpoint{4.792330in}{2.487599in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{2.662602in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{2.777144in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{2.868412in}}%
\pgfpathlineto{\pgfqpoint{4.834602in}{2.901182in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{2.924043in}}%
\pgfpathlineto{\pgfqpoint{4.845170in}{2.936660in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.939228in}}%
\pgfpathlineto{\pgfqpoint{4.855739in}{2.932475in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.917473in}}%
\pgfpathlineto{\pgfqpoint{4.866307in}{2.895573in}}%
\pgfpathlineto{\pgfqpoint{4.876875in}{2.838296in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{2.712984in}}%
\pgfpathlineto{\pgfqpoint{4.908580in}{2.663865in}}%
\pgfpathlineto{\pgfqpoint{4.919148in}{2.628985in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{2.616730in}}%
\pgfpathlineto{\pgfqpoint{4.929716in}{2.607511in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.600804in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{2.592355in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{2.579689in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.569944in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{2.547821in}}%
\pgfpathlineto{\pgfqpoint{5.003693in}{2.544990in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{2.544829in}}%
\pgfpathlineto{\pgfqpoint{5.014261in}{2.548023in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{2.555166in}}%
\pgfpathlineto{\pgfqpoint{5.024830in}{2.566759in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{2.583212in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{2.630831in}}%
\pgfpathlineto{\pgfqpoint{5.067102in}{2.778187in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{2.798733in}}%
\pgfpathlineto{\pgfqpoint{5.077670in}{2.811437in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{2.814725in}}%
\pgfpathlineto{\pgfqpoint{5.088239in}{2.807893in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{2.790624in}}%
\pgfpathlineto{\pgfqpoint{5.098807in}{2.763119in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{2.726104in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{2.629057in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{2.408342in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{2.326010in}}%
\pgfpathlineto{\pgfqpoint{5.151648in}{2.298649in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{2.281764in}}%
\pgfpathlineto{\pgfqpoint{5.162216in}{2.275627in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{2.279961in}}%
\pgfpathlineto{\pgfqpoint{5.172784in}{2.293706in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{2.315112in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.373140in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.373140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080284in,y=3.148223in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MIS 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099000in,y=3.254205in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660227in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660227in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131818in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131818in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603409in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546591in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018182in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018182in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489773in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489773in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.554460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=0.506235in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.929058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=0.880833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.303656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=1.255431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.678254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=1.630028in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in,y=1.105682in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.105206in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{1.103689in}}%
\pgfpathlineto{\pgfqpoint{2.884773in}{1.100064in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{1.092117in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{1.085444in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{1.076196in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{1.047157in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{1.025885in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{0.999216in}}%
\pgfpathlineto{\pgfqpoint{2.937614in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{0.835316in}}%
\pgfpathlineto{\pgfqpoint{2.969318in}{0.636234in}}%
\pgfpathlineto{\pgfqpoint{2.974602in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{2.979886in}{0.581084in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{0.594642in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{0.633234in}}%
\pgfpathlineto{\pgfqpoint{3.001023in}{0.693676in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{0.774425in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{0.982617in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{1.573416in}}%
\pgfpathlineto{\pgfqpoint{3.053864in}{1.614409in}}%
\pgfpathlineto{\pgfqpoint{3.059148in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{3.064432in}{1.632356in}}%
\pgfpathlineto{\pgfqpoint{3.069716in}{1.613414in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.580249in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{3.101420in}{1.333171in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{1.249377in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{1.188926in}}%
\pgfpathlineto{\pgfqpoint{3.127841in}{1.167096in}}%
\pgfpathlineto{\pgfqpoint{3.133125in}{1.150089in}}%
\pgfpathlineto{\pgfqpoint{3.138409in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{3.143693in}{1.127606in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{1.120684in}}%
\pgfpathlineto{\pgfqpoint{3.159545in}{1.112412in}}%
\pgfpathlineto{\pgfqpoint{3.170114in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{1.106643in}}%
\pgfpathlineto{\pgfqpoint{3.222955in}{1.106098in}}%
\pgfpathlineto{\pgfqpoint{4.707784in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.106090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099000in,y=1.860568in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathlineto{\pgfqpoint{5.651721in}{1.231497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679499in}{1.231497in}}{\pgfqpoint{5.679499in}{1.259275in}}%
\pgfpathlineto{\pgfqpoint{5.679499in}{1.855725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679499in}{1.883503in}}{\pgfqpoint{5.651721in}{1.883503in}}%
\pgfpathlineto{\pgfqpoint{4.908279in}{1.883503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880501in}{1.883503in}}{\pgfqpoint{4.880501in}{1.855725in}}%
\pgfpathlineto{\pgfqpoint{4.880501in}{1.259275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880501in}{1.231497in}}{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathlineto{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.779336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.730725in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.578719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.530108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.370386in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.370386in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.370386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.321775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_I(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/zeta_impact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{3.521708in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.521708in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.782059in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{4.782059in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{3.521708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{3.521708in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{3.873614in}}%
\pgfpathlineto{\pgfqpoint{0.676378in}{3.942387in}}%
\pgfpathlineto{\pgfqpoint{0.685698in}{3.952452in}}%
\pgfpathlineto{\pgfqpoint{0.701852in}{3.968685in}}%
\pgfpathlineto{\pgfqpoint{0.716763in}{3.979536in}}%
\pgfpathlineto{\pgfqpoint{0.722355in}{3.981524in}}%
\pgfpathlineto{\pgfqpoint{0.730432in}{3.984672in}}%
\pgfpathlineto{\pgfqpoint{0.743479in}{3.987606in}}%
\pgfpathlineto{\pgfqpoint{0.762740in}{3.985824in}}%
\pgfpathlineto{\pgfqpoint{0.772681in}{3.981210in}}%
\pgfpathlineto{\pgfqpoint{0.777651in}{3.978469in}}%
\pgfpathlineto{\pgfqpoint{0.791941in}{3.966419in}}%
\pgfpathlineto{\pgfqpoint{0.808095in}{3.946817in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{3.927045in}}%
\pgfpathlineto{\pgfqpoint{0.826734in}{3.915575in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{3.837009in}}%
\pgfpathlineto{\pgfqpoint{0.878924in}{3.791899in}}%
\pgfpathlineto{\pgfqpoint{0.928007in}{3.668189in}}%
\pgfpathlineto{\pgfqpoint{0.941055in}{3.646831in}}%
\pgfpathlineto{\pgfqpoint{0.944783in}{3.644209in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{3.642696in}}%
\pgfpathlineto{\pgfqpoint{0.957830in}{3.644730in}}%
\pgfpathlineto{\pgfqpoint{0.962801in}{3.650440in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{3.664020in}}%
\pgfpathlineto{\pgfqpoint{0.976469in}{3.676966in}}%
\pgfpathlineto{\pgfqpoint{1.003807in}{3.759637in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{3.863396in}}%
\pgfpathlineto{\pgfqpoint{1.103837in}{4.125070in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{4.155219in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{4.232993in}}%
\pgfpathlineto{\pgfqpoint{1.172181in}{4.307070in}}%
\pgfpathlineto{\pgfqpoint{1.213187in}{4.383100in}}%
\pgfpathlineto{\pgfqpoint{1.223749in}{4.397702in}}%
\pgfpathlineto{\pgfqpoint{1.231826in}{4.409054in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{4.414530in}}%
\pgfpathlineto{\pgfqpoint{1.244874in}{4.422260in}}%
\pgfpathlineto{\pgfqpoint{1.254193in}{4.430948in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{4.440536in}}%
\pgfpathlineto{\pgfqpoint{1.284638in}{4.446753in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{4.449359in}}%
\pgfpathlineto{\pgfqpoint{1.300170in}{4.450285in}}%
\pgfpathlineto{\pgfqpoint{1.321295in}{4.448380in}}%
\pgfpathlineto{\pgfqpoint{1.329372in}{4.445446in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{4.444109in}}%
\pgfpathlineto{\pgfqpoint{1.354224in}{4.429495in}}%
\pgfpathlineto{\pgfqpoint{1.367893in}{4.415952in}}%
\pgfpathlineto{\pgfqpoint{1.377212in}{4.404359in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{4.396412in}}%
\pgfpathlineto{\pgfqpoint{1.411384in}{4.346510in}}%
\pgfpathlineto{\pgfqpoint{1.420082in}{4.327457in}}%
\pgfpathlineto{\pgfqpoint{1.431887in}{4.300462in}}%
\pgfpathlineto{\pgfqpoint{1.466059in}{4.208287in}}%
\pgfpathlineto{\pgfqpoint{1.507065in}{4.068564in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{3.896731in}}%
\pgfpathlineto{\pgfqpoint{1.569196in}{3.853892in}}%
\pgfpathlineto{\pgfqpoint{1.581622in}{3.827249in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.821230in}}%
\pgfpathlineto{\pgfqpoint{1.596534in}{3.813359in}}%
\pgfpathlineto{\pgfqpoint{1.600261in}{3.812666in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{3.814345in}}%
\pgfpathlineto{\pgfqpoint{1.610202in}{3.820192in}}%
\pgfpathlineto{\pgfqpoint{1.618279in}{3.830492in}}%
\pgfpathlineto{\pgfqpoint{1.623250in}{3.842337in}}%
\pgfpathlineto{\pgfqpoint{1.638782in}{3.886214in}}%
\pgfpathlineto{\pgfqpoint{1.651209in}{3.931512in}}%
\pgfpathlineto{\pgfqpoint{1.667362in}{3.997740in}}%
\pgfpathlineto{\pgfqpoint{1.702777in}{4.156571in}}%
\pgfpathlineto{\pgfqpoint{1.731978in}{4.287622in}}%
\pgfpathlineto{\pgfqpoint{1.759937in}{4.401128in}}%
\pgfpathlineto{\pgfqpoint{1.769878in}{4.437636in}}%
\pgfpathlineto{\pgfqpoint{1.778576in}{4.466468in}}%
\pgfpathlineto{\pgfqpoint{1.808399in}{4.550954in}}%
\pgfpathlineto{\pgfqpoint{1.827660in}{4.591459in}}%
\pgfpathlineto{\pgfqpoint{1.835115in}{4.606228in}}%
\pgfpathlineto{\pgfqpoint{1.840707in}{4.614601in}}%
\pgfpathlineto{\pgfqpoint{1.850648in}{4.628341in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{4.637755in}}%
\pgfpathlineto{\pgfqpoint{1.871772in}{4.648914in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{4.656694in}}%
\pgfpathlineto{\pgfqpoint{1.900974in}{4.659331in}}%
\pgfpathlineto{\pgfqpoint{1.905944in}{4.658719in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{4.649274in}}%
\pgfpathlineto{\pgfqpoint{1.946329in}{4.631436in}}%
\pgfpathlineto{\pgfqpoint{1.968075in}{4.604184in}}%
\pgfpathlineto{\pgfqpoint{2.001626in}{4.546419in}}%
\pgfpathlineto{\pgfqpoint{2.035797in}{4.470383in}}%
\pgfpathlineto{\pgfqpoint{2.045738in}{4.446337in}}%
\pgfpathlineto{\pgfqpoint{2.051330in}{4.431459in}}%
\pgfpathlineto{\pgfqpoint{2.061892in}{4.402977in}}%
\pgfpathlineto{\pgfqpoint{2.069969in}{4.380698in}}%
\pgfpathlineto{\pgfqpoint{2.086123in}{4.334446in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{4.269377in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{4.223577in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{4.130986in}}%
\pgfpathlineto{\pgfqpoint{2.206036in}{3.933818in}}%
\pgfpathlineto{\pgfqpoint{2.241450in}{3.827201in}}%
\pgfpathlineto{\pgfqpoint{2.252634in}{3.802865in}}%
\pgfpathlineto{\pgfqpoint{2.263196in}{3.786891in}}%
\pgfpathlineto{\pgfqpoint{2.268788in}{3.781146in}}%
\pgfpathlineto{\pgfqpoint{2.273137in}{3.779470in}}%
\pgfpathlineto{\pgfqpoint{2.284320in}{3.778796in}}%
\pgfpathlineto{\pgfqpoint{2.288669in}{3.782463in}}%
\pgfpathlineto{\pgfqpoint{2.299232in}{3.795461in}}%
\pgfpathlineto{\pgfqpoint{2.306687in}{3.808621in}}%
\pgfpathlineto{\pgfqpoint{2.316007in}{3.830885in}}%
\pgfpathlineto{\pgfqpoint{2.325326in}{3.855494in}}%
\pgfpathlineto{\pgfqpoint{2.351421in}{3.937592in}}%
\pgfpathlineto{\pgfqpoint{2.412309in}{4.143245in}}%
\pgfpathlineto{\pgfqpoint{2.443375in}{4.229546in}}%
\pgfpathlineto{\pgfqpoint{2.471334in}{4.287157in}}%
\pgfpathlineto{\pgfqpoint{2.480653in}{4.302322in}}%
\pgfpathlineto{\pgfqpoint{2.494322in}{4.319631in}}%
\pgfpathlineto{\pgfqpoint{2.508612in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{2.518553in}{4.338970in}}%
\pgfpathlineto{\pgfqpoint{2.528494in}{4.342942in}}%
\pgfpathlineto{\pgfqpoint{2.537192in}{4.342894in}}%
\pgfpathlineto{\pgfqpoint{2.544026in}{4.342898in}}%
\pgfpathlineto{\pgfqpoint{2.550239in}{4.339862in}}%
\pgfpathlineto{\pgfqpoint{2.562044in}{4.333499in}}%
\pgfpathlineto{\pgfqpoint{2.575713in}{4.321392in}}%
\pgfpathlineto{\pgfqpoint{2.586275in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{2.590624in}{4.303851in}}%
\pgfpathlineto{\pgfqpoint{2.599944in}{4.289594in}}%
\pgfpathlineto{\pgfqpoint{2.607400in}{4.277741in}}%
\pgfpathlineto{\pgfqpoint{2.627282in}{4.239848in}}%
\pgfpathlineto{\pgfqpoint{2.640329in}{4.211290in}}%
\pgfpathlineto{\pgfqpoint{2.647785in}{4.194565in}}%
\pgfpathlineto{\pgfqpoint{2.653376in}{4.181335in}}%
\pgfpathlineto{\pgfqpoint{2.665803in}{4.149626in}}%
\pgfpathlineto{\pgfqpoint{2.673258in}{4.129596in}}%
\pgfpathlineto{\pgfqpoint{2.693140in}{4.075678in}}%
\pgfpathlineto{\pgfqpoint{2.705566in}{4.039328in}}%
\pgfpathlineto{\pgfqpoint{2.777638in}{3.830643in}}%
\pgfpathlineto{\pgfqpoint{2.816780in}{3.729442in}}%
\pgfpathlineto{\pgfqpoint{2.830449in}{3.700356in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{3.685377in}}%
\pgfpathlineto{\pgfqpoint{2.846603in}{3.672457in}}%
\pgfpathlineto{\pgfqpoint{2.852816in}{3.663225in}}%
\pgfpathlineto{\pgfqpoint{2.865242in}{3.651305in}}%
\pgfpathlineto{\pgfqpoint{2.872076in}{3.647317in}}%
\pgfpathlineto{\pgfqpoint{2.880775in}{3.644837in}}%
\pgfpathlineto{\pgfqpoint{2.888852in}{3.647080in}}%
\pgfpathlineto{\pgfqpoint{2.895686in}{3.649530in}}%
\pgfpathlineto{\pgfqpoint{2.902520in}{3.654781in}}%
\pgfpathlineto{\pgfqpoint{2.917432in}{3.670453in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{3.686235in}}%
\pgfpathlineto{\pgfqpoint{2.947876in}{3.716885in}}%
\pgfpathlineto{\pgfqpoint{2.958438in}{3.734362in}}%
\pgfpathlineto{\pgfqpoint{2.966515in}{3.748351in}}%
\pgfpathlineto{\pgfqpoint{2.979563in}{3.769670in}}%
\pgfpathlineto{\pgfqpoint{3.005657in}{3.809213in}}%
\pgfpathlineto{\pgfqpoint{3.012492in}{3.818202in}}%
\pgfpathlineto{\pgfqpoint{3.019326in}{3.828207in}}%
\pgfpathlineto{\pgfqpoint{3.028646in}{3.838038in}}%
\pgfpathlineto{\pgfqpoint{3.038587in}{3.849215in}}%
\pgfpathlineto{\pgfqpoint{3.063439in}{3.868840in}}%
\pgfpathlineto{\pgfqpoint{3.079593in}{3.875845in}}%
\pgfpathlineto{\pgfqpoint{3.085806in}{3.876914in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{3.874503in}}%
\pgfpathlineto{\pgfqpoint{3.119978in}{3.867989in}}%
\pgfpathlineto{\pgfqpoint{3.126812in}{3.864187in}}%
\pgfpathlineto{\pgfqpoint{3.130540in}{3.860956in}}%
\pgfpathlineto{\pgfqpoint{3.139238in}{3.852149in}}%
\pgfpathlineto{\pgfqpoint{3.145451in}{3.846461in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{3.825158in}}%
\pgfpathlineto{\pgfqpoint{3.172168in}{3.807890in}}%
\pgfpathlineto{\pgfqpoint{3.184594in}{3.785751in}}%
\pgfpathlineto{\pgfqpoint{3.198263in}{3.757473in}}%
\pgfpathlineto{\pgfqpoint{3.208825in}{3.734805in}}%
\pgfpathlineto{\pgfqpoint{3.216280in}{3.714495in}}%
\pgfpathlineto{\pgfqpoint{3.264121in}{3.597937in}}%
\pgfpathlineto{\pgfqpoint{3.269713in}{3.589505in}}%
\pgfpathlineto{\pgfqpoint{3.279032in}{3.579958in}}%
\pgfpathlineto{\pgfqpoint{3.283382in}{3.579041in}}%
\pgfpathlineto{\pgfqpoint{3.287731in}{3.580829in}}%
\pgfpathlineto{\pgfqpoint{3.293322in}{3.585719in}}%
\pgfpathlineto{\pgfqpoint{3.297672in}{3.592328in}}%
\pgfpathlineto{\pgfqpoint{3.311340in}{3.621680in}}%
\pgfpathlineto{\pgfqpoint{3.327494in}{3.669482in}}%
\pgfpathlineto{\pgfqpoint{3.344270in}{3.726502in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.878489in}}%
\pgfpathlineto{\pgfqpoint{3.416341in}{3.977008in}}%
\pgfpathlineto{\pgfqpoint{3.468531in}{4.130450in}}%
\pgfpathlineto{\pgfqpoint{3.481578in}{4.162932in}}%
\pgfpathlineto{\pgfqpoint{3.514508in}{4.235125in}}%
\pgfpathlineto{\pgfqpoint{3.542466in}{4.283978in}}%
\pgfpathlineto{\pgfqpoint{3.576017in}{4.331035in}}%
\pgfpathlineto{\pgfqpoint{3.595278in}{4.350778in}}%
\pgfpathlineto{\pgfqpoint{3.611432in}{4.363843in}}%
\pgfpathlineto{\pgfqpoint{3.617645in}{4.369374in}}%
\pgfpathlineto{\pgfqpoint{3.622615in}{4.372380in}}%
\pgfpathlineto{\pgfqpoint{3.630692in}{4.376027in}}%
\pgfpathlineto{\pgfqpoint{3.641254in}{4.381568in}}%
\pgfpathlineto{\pgfqpoint{3.667970in}{4.386618in}}%
\pgfpathlineto{\pgfqpoint{3.674805in}{4.386297in}}%
\pgfpathlineto{\pgfqpoint{3.691580in}{4.382992in}}%
\pgfpathlineto{\pgfqpoint{3.695929in}{4.381553in}}%
\pgfpathlineto{\pgfqpoint{3.702142in}{4.380929in}}%
\pgfpathlineto{\pgfqpoint{3.710841in}{4.375013in}}%
\pgfpathlineto{\pgfqpoint{3.726373in}{4.365049in}}%
\pgfpathlineto{\pgfqpoint{3.751847in}{4.339247in}}%
\pgfpathlineto{\pgfqpoint{3.764273in}{4.322092in}}%
\pgfpathlineto{\pgfqpoint{3.773593in}{4.306648in}}%
\pgfpathlineto{\pgfqpoint{3.795338in}{4.266220in}}%
\pgfpathlineto{\pgfqpoint{3.812735in}{4.229023in}}%
\pgfpathlineto{\pgfqpoint{3.835102in}{4.176342in}}%
\pgfpathlineto{\pgfqpoint{3.848149in}{4.145089in}}%
\pgfpathlineto{\pgfqpoint{3.889777in}{4.047648in}}%
\pgfpathlineto{\pgfqpoint{3.897233in}{4.033403in}}%
\pgfpathlineto{\pgfqpoint{3.914008in}{4.007084in}}%
\pgfpathlineto{\pgfqpoint{3.922706in}{3.996361in}}%
\pgfpathlineto{\pgfqpoint{3.927677in}{3.993726in}}%
\pgfpathlineto{\pgfqpoint{3.941967in}{3.989387in}}%
\pgfpathlineto{\pgfqpoint{3.947559in}{3.992349in}}%
\pgfpathlineto{\pgfqpoint{3.958121in}{3.999887in}}%
\pgfpathlineto{\pgfqpoint{3.966198in}{4.011076in}}%
\pgfpathlineto{\pgfqpoint{3.974896in}{4.026668in}}%
\pgfpathlineto{\pgfqpoint{3.986701in}{4.053268in}}%
\pgfpathlineto{\pgfqpoint{4.002855in}{4.099360in}}%
\pgfpathlineto{\pgfqpoint{4.014660in}{4.139576in}}%
\pgfpathlineto{\pgfqpoint{4.035784in}{4.215838in}}%
\pgfpathlineto{\pgfqpoint{4.061879in}{4.315751in}}%
\pgfpathlineto{\pgfqpoint{4.088595in}{4.413855in}}%
\pgfpathlineto{\pgfqpoint{4.112205in}{4.495394in}}%
\pgfpathlineto{\pgfqpoint{4.130844in}{4.551259in}}%
\pgfpathlineto{\pgfqpoint{4.155696in}{4.615234in}}%
\pgfpathlineto{\pgfqpoint{4.164395in}{4.634541in}}%
\pgfpathlineto{\pgfqpoint{4.190489in}{4.680275in}}%
\pgfpathlineto{\pgfqpoint{4.196703in}{4.688363in}}%
\pgfpathlineto{\pgfqpoint{4.212857in}{4.705244in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{4.716259in}}%
\pgfpathlineto{\pgfqpoint{4.248271in}{4.723255in}}%
\pgfpathlineto{\pgfqpoint{4.267532in}{4.723922in}}%
\pgfpathlineto{\pgfqpoint{4.275609in}{4.721925in}}%
\pgfpathlineto{\pgfqpoint{4.293626in}{4.714587in}}%
\pgfpathlineto{\pgfqpoint{4.311023in}{4.703562in}}%
\pgfpathlineto{\pgfqpoint{4.317857in}{4.697362in}}%
\pgfpathlineto{\pgfqpoint{4.324070in}{4.693239in}}%
\pgfpathlineto{\pgfqpoint{4.354514in}{4.660980in}}%
\pgfpathlineto{\pgfqpoint{4.396142in}{4.604875in}}%
\pgfpathlineto{\pgfqpoint{4.433420in}{4.544829in}}%
\pgfpathlineto{\pgfqpoint{4.452060in}{4.508736in}}%
\pgfpathlineto{\pgfqpoint{4.475048in}{4.460628in}}%
\pgfpathlineto{\pgfqpoint{4.485610in}{4.438164in}}%
\pgfpathlineto{\pgfqpoint{4.520403in}{4.361542in}}%
\pgfpathlineto{\pgfqpoint{4.545256in}{4.305052in}}%
\pgfpathlineto{\pgfqpoint{4.589368in}{4.216550in}}%
\pgfpathlineto{\pgfqpoint{4.604901in}{4.193303in}}%
\pgfpathlineto{\pgfqpoint{4.611114in}{4.185930in}}%
\pgfpathlineto{\pgfqpoint{4.627889in}{4.172135in}}%
\pgfpathlineto{\pgfqpoint{4.642180in}{4.169692in}}%
\pgfpathlineto{\pgfqpoint{4.651499in}{4.172092in}}%
\pgfpathlineto{\pgfqpoint{4.659576in}{4.177572in}}%
\pgfpathlineto{\pgfqpoint{4.668896in}{4.185939in}}%
\pgfpathlineto{\pgfqpoint{4.676973in}{4.196447in}}%
\pgfpathlineto{\pgfqpoint{4.694369in}{4.225022in}}%
\pgfpathlineto{\pgfqpoint{4.729163in}{4.303606in}}%
\pgfpathlineto{\pgfqpoint{4.767684in}{4.400221in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{4.415337in}}%
\pgfpathlineto{\pgfqpoint{4.785080in}{4.442599in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{4.514436in}}%
\pgfpathlineto{\pgfqpoint{4.831057in}{4.531920in}}%
\pgfpathlineto{\pgfqpoint{4.852803in}{4.557299in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{4.567328in}}%
\pgfpathlineto{\pgfqpoint{4.873927in}{4.571016in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{4.573898in}}%
\pgfpathlineto{\pgfqpoint{4.896294in}{4.572564in}}%
\pgfpathlineto{\pgfqpoint{4.902507in}{4.570465in}}%
\pgfpathlineto{\pgfqpoint{4.916797in}{4.562433in}}%
\pgfpathlineto{\pgfqpoint{4.923010in}{4.557887in}}%
\pgfpathlineto{\pgfqpoint{4.929223in}{4.552973in}}%
\pgfpathlineto{\pgfqpoint{4.943513in}{4.536414in}}%
\pgfpathlineto{\pgfqpoint{4.954697in}{4.520982in}}%
\pgfpathlineto{\pgfqpoint{4.969608in}{4.497035in}}%
\pgfpathlineto{\pgfqpoint{4.977685in}{4.482512in}}%
\pgfpathlineto{\pgfqpoint{4.989490in}{4.460229in}}%
\pgfpathlineto{\pgfqpoint{4.995082in}{4.448547in}}%
\pgfpathlineto{\pgfqpoint{5.003159in}{4.431423in}}%
\pgfpathlineto{\pgfqpoint{5.009993in}{4.417100in}}%
\pgfpathlineto{\pgfqpoint{5.077716in}{4.259435in}}%
\pgfpathlineto{\pgfqpoint{5.090763in}{4.228311in}}%
\pgfpathlineto{\pgfqpoint{5.133012in}{4.129409in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{4.103045in}}%
\pgfpathlineto{\pgfqpoint{5.151651in}{4.088805in}}%
\pgfpathlineto{\pgfqpoint{5.158486in}{4.074566in}}%
\pgfpathlineto{\pgfqpoint{5.170290in}{4.049971in}}%
\pgfpathlineto{\pgfqpoint{5.200113in}{3.991800in}}%
\pgfpathlineto{\pgfqpoint{5.207569in}{3.977385in}}%
\pgfpathlineto{\pgfqpoint{5.216267in}{3.960918in}}%
\pgfpathlineto{\pgfqpoint{5.225587in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{5.234285in}{3.927605in}}%
\pgfpathlineto{\pgfqpoint{5.279640in}{3.854533in}}%
\pgfpathlineto{\pgfqpoint{5.287096in}{3.845825in}}%
\pgfpathlineto{\pgfqpoint{5.293309in}{3.837892in}}%
\pgfpathlineto{\pgfqpoint{5.313812in}{3.822276in}}%
\pgfpathlineto{\pgfqpoint{5.319404in}{3.820733in}}%
\pgfpathlineto{\pgfqpoint{5.326238in}{3.818570in}}%
\pgfpathlineto{\pgfqpoint{5.331209in}{3.818027in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{3.820737in}}%
\pgfpathlineto{\pgfqpoint{5.361653in}{3.828618in}}%
\pgfpathlineto{\pgfqpoint{5.369109in}{3.834564in}}%
\pgfpathlineto{\pgfqpoint{5.375322in}{3.839098in}}%
\pgfpathlineto{\pgfqpoint{5.395825in}{3.860890in}}%
\pgfpathlineto{\pgfqpoint{5.434346in}{3.908031in}}%
\pgfpathlineto{\pgfqpoint{5.441801in}{3.915711in}}%
\pgfpathlineto{\pgfqpoint{5.449257in}{3.925345in}}%
\pgfpathlineto{\pgfqpoint{5.459819in}{3.935395in}}%
\pgfpathlineto{\pgfqpoint{5.470382in}{3.945932in}}%
\pgfpathlineto{\pgfqpoint{5.494613in}{3.962054in}}%
\pgfpathlineto{\pgfqpoint{5.500826in}{3.964198in}}%
\pgfpathlineto{\pgfqpoint{5.517601in}{3.967305in}}%
\pgfpathlineto{\pgfqpoint{5.535619in}{3.963925in}}%
\pgfpathlineto{\pgfqpoint{5.543074in}{3.959460in}}%
\pgfpathlineto{\pgfqpoint{5.550530in}{3.955998in}}%
\pgfpathlineto{\pgfqpoint{5.564199in}{3.944200in}}%
\pgfpathlineto{\pgfqpoint{5.579110in}{3.927405in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.893018in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.893018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{3.521708in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{3.862772in}}%
\pgfpathlineto{\pgfqpoint{0.643449in}{3.865113in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{3.869984in}}%
\pgfpathlineto{\pgfqpoint{0.672029in}{3.878298in}}%
\pgfpathlineto{\pgfqpoint{0.692532in}{3.892097in}}%
\pgfpathlineto{\pgfqpoint{0.747207in}{3.930519in}}%
\pgfpathlineto{\pgfqpoint{0.766468in}{3.940729in}}%
\pgfpathlineto{\pgfqpoint{0.782622in}{3.946752in}}%
\pgfpathlineto{\pgfqpoint{0.796290in}{3.949556in}}%
\pgfpathlineto{\pgfqpoint{0.809338in}{3.949919in}}%
\pgfpathlineto{\pgfqpoint{0.821143in}{3.947968in}}%
\pgfpathlineto{\pgfqpoint{0.832326in}{3.944104in}}%
\pgfpathlineto{\pgfqpoint{0.844752in}{3.937300in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{3.927822in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{3.915057in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{3.898728in}}%
\pgfpathlineto{\pgfqpoint{0.899427in}{3.876925in}}%
\pgfpathlineto{\pgfqpoint{0.918688in}{3.845841in}}%
\pgfpathlineto{\pgfqpoint{0.962801in}{3.772534in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{3.759430in}}%
\pgfpathlineto{\pgfqpoint{0.982682in}{3.752313in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{3.747895in}}%
\pgfpathlineto{\pgfqpoint{0.999458in}{3.746409in}}%
\pgfpathlineto{\pgfqpoint{1.007535in}{3.747291in}}%
\pgfpathlineto{\pgfqpoint{1.015612in}{3.750481in}}%
\pgfpathlineto{\pgfqpoint{1.024310in}{3.756372in}}%
\pgfpathlineto{\pgfqpoint{1.034251in}{3.765976in}}%
\pgfpathlineto{\pgfqpoint{1.044813in}{3.779289in}}%
\pgfpathlineto{\pgfqpoint{1.057861in}{3.799607in}}%
\pgfpathlineto{\pgfqpoint{1.072151in}{3.826169in}}%
\pgfpathlineto{\pgfqpoint{1.089547in}{3.863453in}}%
\pgfpathlineto{\pgfqpoint{1.113157in}{3.920240in}}%
\pgfpathlineto{\pgfqpoint{1.158512in}{4.036703in}}%
\pgfpathlineto{\pgfqpoint{1.198276in}{4.135448in}}%
\pgfpathlineto{\pgfqpoint{1.225613in}{4.197803in}}%
\pgfpathlineto{\pgfqpoint{1.249223in}{4.246182in}}%
\pgfpathlineto{\pgfqpoint{1.269105in}{4.282131in}}%
\pgfpathlineto{\pgfqpoint{1.287744in}{4.311374in}}%
\pgfpathlineto{\pgfqpoint{1.305762in}{4.335355in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{4.353821in}}%
\pgfpathlineto{\pgfqpoint{1.337449in}{4.367015in}}%
\pgfpathlineto{\pgfqpoint{1.351117in}{4.376320in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{4.382574in}}%
\pgfpathlineto{\pgfqpoint{1.375970in}{4.385894in}}%
\pgfpathlineto{\pgfqpoint{1.388396in}{4.387015in}}%
\pgfpathlineto{\pgfqpoint{1.400201in}{4.385613in}}%
\pgfpathlineto{\pgfqpoint{1.411384in}{4.382082in}}%
\pgfpathlineto{\pgfqpoint{1.423189in}{4.375966in}}%
\pgfpathlineto{\pgfqpoint{1.435615in}{4.366916in}}%
\pgfpathlineto{\pgfqpoint{1.449284in}{4.353844in}}%
\pgfpathlineto{\pgfqpoint{1.462953in}{4.337410in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{4.317652in}}%
\pgfpathlineto{\pgfqpoint{1.491533in}{4.292240in}}%
\pgfpathlineto{\pgfqpoint{1.507687in}{4.260176in}}%
\pgfpathlineto{\pgfqpoint{1.525083in}{4.220722in}}%
\pgfpathlineto{\pgfqpoint{1.546208in}{4.167124in}}%
\pgfpathlineto{\pgfqpoint{1.605853in}{4.012006in}}%
\pgfpathlineto{\pgfqpoint{1.618279in}{3.987872in}}%
\pgfpathlineto{\pgfqpoint{1.628220in}{3.972780in}}%
\pgfpathlineto{\pgfqpoint{1.637540in}{3.962431in}}%
\pgfpathlineto{\pgfqpoint{1.645617in}{3.956634in}}%
\pgfpathlineto{\pgfqpoint{1.653072in}{3.953925in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{3.953682in}}%
\pgfpathlineto{\pgfqpoint{1.667984in}{3.955863in}}%
\pgfpathlineto{\pgfqpoint{1.675439in}{3.960392in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{3.968412in}}%
\pgfpathlineto{\pgfqpoint{1.693457in}{3.980161in}}%
\pgfpathlineto{\pgfqpoint{1.704641in}{3.998086in}}%
\pgfpathlineto{\pgfqpoint{1.717067in}{4.022469in}}%
\pgfpathlineto{\pgfqpoint{1.731978in}{4.056812in}}%
\pgfpathlineto{\pgfqpoint{1.750618in}{4.105807in}}%
\pgfpathlineto{\pgfqpoint{1.775470in}{4.177852in}}%
\pgfpathlineto{\pgfqpoint{1.832009in}{4.343536in}}%
\pgfpathlineto{\pgfqpoint{1.855618in}{4.404998in}}%
\pgfpathlineto{\pgfqpoint{1.874879in}{4.449355in}}%
\pgfpathlineto{\pgfqpoint{1.892897in}{4.485397in}}%
\pgfpathlineto{\pgfqpoint{1.908430in}{4.511753in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{4.531829in}}%
\pgfpathlineto{\pgfqpoint{1.935767in}{4.546561in}}%
\pgfpathlineto{\pgfqpoint{1.948193in}{4.557412in}}%
\pgfpathlineto{\pgfqpoint{1.959998in}{4.564782in}}%
\pgfpathlineto{\pgfqpoint{1.971803in}{4.569412in}}%
\pgfpathlineto{\pgfqpoint{1.982986in}{4.571226in}}%
\pgfpathlineto{\pgfqpoint{1.993549in}{4.570826in}}%
\pgfpathlineto{\pgfqpoint{2.005353in}{4.567961in}}%
\pgfpathlineto{\pgfqpoint{2.017158in}{4.562577in}}%
\pgfpathlineto{\pgfqpoint{2.028963in}{4.554725in}}%
\pgfpathlineto{\pgfqpoint{2.041389in}{4.543874in}}%
\pgfpathlineto{\pgfqpoint{2.056301in}{4.527527in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{4.505881in}}%
\pgfpathlineto{\pgfqpoint{2.089851in}{4.478330in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{4.445502in}}%
\pgfpathlineto{\pgfqpoint{2.127751in}{4.404561in}}%
\pgfpathlineto{\pgfqpoint{2.149497in}{4.354514in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{4.296046in}}%
\pgfpathlineto{\pgfqpoint{2.199201in}{4.221983in}}%
\pgfpathlineto{\pgfqpoint{2.248284in}{4.077293in}}%
\pgfpathlineto{\pgfqpoint{2.271273in}{4.014072in}}%
\pgfpathlineto{\pgfqpoint{2.286805in}{3.977377in}}%
\pgfpathlineto{\pgfqpoint{2.299232in}{3.953222in}}%
\pgfpathlineto{\pgfqpoint{2.310415in}{3.936119in}}%
\pgfpathlineto{\pgfqpoint{2.320356in}{3.924996in}}%
\pgfpathlineto{\pgfqpoint{2.329054in}{3.918388in}}%
\pgfpathlineto{\pgfqpoint{2.337131in}{3.914882in}}%
\pgfpathlineto{\pgfqpoint{2.345208in}{3.913809in}}%
\pgfpathlineto{\pgfqpoint{2.353285in}{3.915029in}}%
\pgfpathlineto{\pgfqpoint{2.361362in}{3.918514in}}%
\pgfpathlineto{\pgfqpoint{2.370682in}{3.924971in}}%
\pgfpathlineto{\pgfqpoint{2.380623in}{3.934694in}}%
\pgfpathlineto{\pgfqpoint{2.392428in}{3.949369in}}%
\pgfpathlineto{\pgfqpoint{2.406718in}{3.971122in}}%
\pgfpathlineto{\pgfqpoint{2.424114in}{4.001992in}}%
\pgfpathlineto{\pgfqpoint{2.449588in}{4.052439in}}%
\pgfpathlineto{\pgfqpoint{2.501156in}{4.155222in}}%
\pgfpathlineto{\pgfqpoint{2.521038in}{4.189566in}}%
\pgfpathlineto{\pgfqpoint{2.538435in}{4.215412in}}%
\pgfpathlineto{\pgfqpoint{2.553967in}{4.234562in}}%
\pgfpathlineto{\pgfqpoint{2.567636in}{4.247972in}}%
\pgfpathlineto{\pgfqpoint{2.580062in}{4.257180in}}%
\pgfpathlineto{\pgfqpoint{2.592488in}{4.263467in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{4.266468in}}%
\pgfpathlineto{\pgfqpoint{2.614234in}{4.267123in}}%
\pgfpathlineto{\pgfqpoint{2.624796in}{4.265599in}}%
\pgfpathlineto{\pgfqpoint{2.635980in}{4.261683in}}%
\pgfpathlineto{\pgfqpoint{2.647163in}{4.255347in}}%
\pgfpathlineto{\pgfqpoint{2.659589in}{4.245685in}}%
\pgfpathlineto{\pgfqpoint{2.673258in}{4.231885in}}%
\pgfpathlineto{\pgfqpoint{2.687548in}{4.214150in}}%
\pgfpathlineto{\pgfqpoint{2.703702in}{4.190399in}}%
\pgfpathlineto{\pgfqpoint{2.721720in}{4.159621in}}%
\pgfpathlineto{\pgfqpoint{2.742223in}{4.119792in}}%
\pgfpathlineto{\pgfqpoint{2.767076in}{4.066219in}}%
\pgfpathlineto{\pgfqpoint{2.801247in}{3.986593in}}%
\pgfpathlineto{\pgfqpoint{2.856544in}{3.857618in}}%
\pgfpathlineto{\pgfqpoint{2.876426in}{3.817357in}}%
\pgfpathlineto{\pgfqpoint{2.891958in}{3.790631in}}%
\pgfpathlineto{\pgfqpoint{2.905627in}{3.771390in}}%
\pgfpathlineto{\pgfqpoint{2.918053in}{3.757776in}}%
\pgfpathlineto{\pgfqpoint{2.929237in}{3.748660in}}%
\pgfpathlineto{\pgfqpoint{2.939799in}{3.742776in}}%
\pgfpathlineto{\pgfqpoint{2.950361in}{3.739309in}}%
\pgfpathlineto{\pgfqpoint{2.961545in}{3.738172in}}%
\pgfpathlineto{\pgfqpoint{2.972728in}{3.739298in}}%
\pgfpathlineto{\pgfqpoint{2.985154in}{3.742850in}}%
\pgfpathlineto{\pgfqpoint{2.998823in}{3.749082in}}%
\pgfpathlineto{\pgfqpoint{3.016220in}{3.759665in}}%
\pgfpathlineto{\pgfqpoint{3.042314in}{3.779018in}}%
\pgfpathlineto{\pgfqpoint{3.090776in}{3.815516in}}%
\pgfpathlineto{\pgfqpoint{3.110037in}{3.826668in}}%
\pgfpathlineto{\pgfqpoint{3.125570in}{3.833094in}}%
\pgfpathlineto{\pgfqpoint{3.139238in}{3.836461in}}%
\pgfpathlineto{\pgfqpoint{3.152907in}{3.837499in}}%
\pgfpathlineto{\pgfqpoint{3.165955in}{3.836068in}}%
\pgfpathlineto{\pgfqpoint{3.178381in}{3.832414in}}%
\pgfpathlineto{\pgfqpoint{3.190807in}{3.826440in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{3.818002in}}%
\pgfpathlineto{\pgfqpoint{3.216902in}{3.805874in}}%
\pgfpathlineto{\pgfqpoint{3.231813in}{3.789224in}}%
\pgfpathlineto{\pgfqpoint{3.247967in}{3.767545in}}%
\pgfpathlineto{\pgfqpoint{3.270334in}{3.733250in}}%
\pgfpathlineto{\pgfqpoint{3.291459in}{3.702082in}}%
\pgfpathlineto{\pgfqpoint{3.302642in}{3.689388in}}%
\pgfpathlineto{\pgfqpoint{3.312583in}{3.681476in}}%
\pgfpathlineto{\pgfqpoint{3.320660in}{3.677655in}}%
\pgfpathlineto{\pgfqpoint{3.328737in}{3.676166in}}%
\pgfpathlineto{\pgfqpoint{3.336814in}{3.676965in}}%
\pgfpathlineto{\pgfqpoint{3.344891in}{3.679967in}}%
\pgfpathlineto{\pgfqpoint{3.353589in}{3.685578in}}%
\pgfpathlineto{\pgfqpoint{3.363530in}{3.694709in}}%
\pgfpathlineto{\pgfqpoint{3.375335in}{3.709064in}}%
\pgfpathlineto{\pgfqpoint{3.388382in}{3.728781in}}%
\pgfpathlineto{\pgfqpoint{3.403915in}{3.756598in}}%
\pgfpathlineto{\pgfqpoint{3.422554in}{3.794882in}}%
\pgfpathlineto{\pgfqpoint{3.446164in}{3.848665in}}%
\pgfpathlineto{\pgfqpoint{3.494005in}{3.965057in}}%
\pgfpathlineto{\pgfqpoint{3.530662in}{4.051919in}}%
\pgfpathlineto{\pgfqpoint{3.559242in}{4.114347in}}%
\pgfpathlineto{\pgfqpoint{3.584094in}{4.163573in}}%
\pgfpathlineto{\pgfqpoint{3.607704in}{4.205400in}}%
\pgfpathlineto{\pgfqpoint{3.628828in}{4.238366in}}%
\pgfpathlineto{\pgfqpoint{3.649331in}{4.266092in}}%
\pgfpathlineto{\pgfqpoint{3.667970in}{4.287450in}}%
\pgfpathlineto{\pgfqpoint{3.684746in}{4.303402in}}%
\pgfpathlineto{\pgfqpoint{3.700278in}{4.315322in}}%
\pgfpathlineto{\pgfqpoint{3.714568in}{4.323829in}}%
\pgfpathlineto{\pgfqpoint{3.729480in}{4.330094in}}%
\pgfpathlineto{\pgfqpoint{3.743149in}{4.333309in}}%
\pgfpathlineto{\pgfqpoint{3.756196in}{4.334030in}}%
\pgfpathlineto{\pgfqpoint{3.769243in}{4.332335in}}%
\pgfpathlineto{\pgfqpoint{3.781048in}{4.328623in}}%
\pgfpathlineto{\pgfqpoint{3.794096in}{4.322148in}}%
\pgfpathlineto{\pgfqpoint{3.807764in}{4.312560in}}%
\pgfpathlineto{\pgfqpoint{3.821433in}{4.300152in}}%
\pgfpathlineto{\pgfqpoint{3.836345in}{4.283575in}}%
\pgfpathlineto{\pgfqpoint{3.853120in}{4.261422in}}%
\pgfpathlineto{\pgfqpoint{3.872380in}{4.232178in}}%
\pgfpathlineto{\pgfqpoint{3.899718in}{4.186167in}}%
\pgfpathlineto{\pgfqpoint{3.935132in}{4.127316in}}%
\pgfpathlineto{\pgfqpoint{3.950665in}{4.105794in}}%
\pgfpathlineto{\pgfqpoint{3.963712in}{4.091480in}}%
\pgfpathlineto{\pgfqpoint{3.974275in}{4.083041in}}%
\pgfpathlineto{\pgfqpoint{3.983594in}{4.078207in}}%
\pgfpathlineto{\pgfqpoint{3.992293in}{4.076042in}}%
\pgfpathlineto{\pgfqpoint{4.000991in}{4.076265in}}%
\pgfpathlineto{\pgfqpoint{4.009689in}{4.078822in}}%
\pgfpathlineto{\pgfqpoint{4.018388in}{4.083826in}}%
\pgfpathlineto{\pgfqpoint{4.028328in}{4.092286in}}%
\pgfpathlineto{\pgfqpoint{4.038891in}{4.104506in}}%
\pgfpathlineto{\pgfqpoint{4.050695in}{4.121685in}}%
\pgfpathlineto{\pgfqpoint{4.064364in}{4.145755in}}%
\pgfpathlineto{\pgfqpoint{4.080518in}{4.179038in}}%
\pgfpathlineto{\pgfqpoint{4.100400in}{4.225510in}}%
\pgfpathlineto{\pgfqpoint{4.128980in}{4.298774in}}%
\pgfpathlineto{\pgfqpoint{4.186140in}{4.446679in}}%
\pgfpathlineto{\pgfqpoint{4.209750in}{4.500750in}}%
\pgfpathlineto{\pgfqpoint{4.229632in}{4.540768in}}%
\pgfpathlineto{\pgfqpoint{4.247650in}{4.572072in}}%
\pgfpathlineto{\pgfqpoint{4.264425in}{4.596737in}}%
\pgfpathlineto{\pgfqpoint{4.279958in}{4.615679in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{4.630368in}}%
\pgfpathlineto{\pgfqpoint{4.309159in}{4.641218in}}%
\pgfpathlineto{\pgfqpoint{4.321585in}{4.648096in}}%
\pgfpathlineto{\pgfqpoint{4.334011in}{4.652783in}}%
\pgfpathlineto{\pgfqpoint{4.347680in}{4.655437in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{4.655673in}}%
\pgfpathlineto{\pgfqpoint{4.375018in}{4.653524in}}%
\pgfpathlineto{\pgfqpoint{4.389308in}{4.648936in}}%
\pgfpathlineto{\pgfqpoint{4.402976in}{4.642428in}}%
\pgfpathlineto{\pgfqpoint{4.418509in}{4.632649in}}%
\pgfpathlineto{\pgfqpoint{4.434663in}{4.619791in}}%
\pgfpathlineto{\pgfqpoint{4.450817in}{4.604162in}}%
\pgfpathlineto{\pgfqpoint{4.468214in}{4.584381in}}%
\pgfpathlineto{\pgfqpoint{4.487474in}{4.559242in}}%
\pgfpathlineto{\pgfqpoint{4.509220in}{4.527159in}}%
\pgfpathlineto{\pgfqpoint{4.534072in}{4.486383in}}%
\pgfpathlineto{\pgfqpoint{4.563274in}{4.434212in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{4.319811in}}%
\pgfpathlineto{\pgfqpoint{4.644043in}{4.293698in}}%
\pgfpathlineto{\pgfqpoint{4.658334in}{4.275902in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{4.263169in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{4.255240in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{4.250384in}}%
\pgfpathlineto{\pgfqpoint{4.702446in}{4.248376in}}%
\pgfpathlineto{\pgfqpoint{4.712387in}{4.248431in}}%
\pgfpathlineto{\pgfqpoint{4.722328in}{4.250864in}}%
\pgfpathlineto{\pgfqpoint{4.732890in}{4.255804in}}%
\pgfpathlineto{\pgfqpoint{4.744695in}{4.264047in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.276143in}}%
\pgfpathlineto{\pgfqpoint{4.772033in}{4.292581in}}%
\pgfpathlineto{\pgfqpoint{4.788808in}{4.315193in}}%
\pgfpathlineto{\pgfqpoint{4.811796in}{4.350041in}}%
\pgfpathlineto{\pgfqpoint{4.868335in}{4.437351in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{4.461356in}}%
\pgfpathlineto{\pgfqpoint{4.902507in}{4.478083in}}%
\pgfpathlineto{\pgfqpoint{4.917418in}{4.490880in}}%
\pgfpathlineto{\pgfqpoint{4.931087in}{4.499499in}}%
\pgfpathlineto{\pgfqpoint{4.942892in}{4.504427in}}%
\pgfpathlineto{\pgfqpoint{4.954697in}{4.507023in}}%
\pgfpathlineto{\pgfqpoint{4.965880in}{4.507251in}}%
\pgfpathlineto{\pgfqpoint{4.977685in}{4.505194in}}%
\pgfpathlineto{\pgfqpoint{4.988869in}{4.500980in}}%
\pgfpathlineto{\pgfqpoint{5.000674in}{4.494368in}}%
\pgfpathlineto{\pgfqpoint{5.014964in}{4.483474in}}%
\pgfpathlineto{\pgfqpoint{5.029875in}{4.468997in}}%
\pgfpathlineto{\pgfqpoint{5.046029in}{4.450059in}}%
\pgfpathlineto{\pgfqpoint{5.064668in}{4.424383in}}%
\pgfpathlineto{\pgfqpoint{5.086414in}{4.390132in}}%
\pgfpathlineto{\pgfqpoint{5.111266in}{4.346536in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{4.282588in}}%
\pgfpathlineto{\pgfqpoint{5.277776in}{4.023182in}}%
\pgfpathlineto{\pgfqpoint{5.303250in}{3.979028in}}%
\pgfpathlineto{\pgfqpoint{5.323753in}{3.947691in}}%
\pgfpathlineto{\pgfqpoint{5.341150in}{3.925214in}}%
\pgfpathlineto{\pgfqpoint{5.355440in}{3.910139in}}%
\pgfpathlineto{\pgfqpoint{5.369109in}{3.898800in}}%
\pgfpathlineto{\pgfqpoint{5.382156in}{3.890824in}}%
\pgfpathlineto{\pgfqpoint{5.394582in}{3.885875in}}%
\pgfpathlineto{\pgfqpoint{5.406387in}{3.883407in}}%
\pgfpathlineto{\pgfqpoint{5.419434in}{3.882980in}}%
\pgfpathlineto{\pgfqpoint{5.433103in}{3.884848in}}%
\pgfpathlineto{\pgfqpoint{5.449257in}{3.889545in}}%
\pgfpathlineto{\pgfqpoint{5.469139in}{3.898075in}}%
\pgfpathlineto{\pgfqpoint{5.539968in}{3.931710in}}%
\pgfpathlineto{\pgfqpoint{5.556743in}{3.935595in}}%
\pgfpathlineto{\pgfqpoint{5.571655in}{3.936553in}}%
\pgfpathlineto{\pgfqpoint{5.585323in}{3.935140in}}%
\pgfpathlineto{\pgfqpoint{5.598992in}{3.931297in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.930317in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.930317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{3.521708in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{3.960118in}}%
\pgfpathlineto{\pgfqpoint{0.647177in}{3.944450in}}%
\pgfpathlineto{\pgfqpoint{0.662088in}{3.932989in}}%
\pgfpathlineto{\pgfqpoint{0.676378in}{3.924684in}}%
\pgfpathlineto{\pgfqpoint{0.690668in}{3.918878in}}%
\pgfpathlineto{\pgfqpoint{0.705580in}{3.915259in}}%
\pgfpathlineto{\pgfqpoint{0.721112in}{3.913805in}}%
\pgfpathlineto{\pgfqpoint{0.738509in}{3.914471in}}%
\pgfpathlineto{\pgfqpoint{0.759633in}{3.917657in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{3.925381in}}%
\pgfpathlineto{\pgfqpoint{0.824870in}{3.931869in}}%
\pgfpathlineto{\pgfqpoint{0.844752in}{3.933658in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{3.932963in}}%
\pgfpathlineto{\pgfqpoint{0.877060in}{3.930095in}}%
\pgfpathlineto{\pgfqpoint{0.891972in}{3.925070in}}%
\pgfpathlineto{\pgfqpoint{0.906883in}{3.917668in}}%
\pgfpathlineto{\pgfqpoint{0.922416in}{3.907376in}}%
\pgfpathlineto{\pgfqpoint{0.939191in}{3.893417in}}%
\pgfpathlineto{\pgfqpoint{0.959073in}{3.873743in}}%
\pgfpathlineto{\pgfqpoint{1.006913in}{3.824970in}}%
\pgfpathlineto{\pgfqpoint{1.021825in}{3.813624in}}%
\pgfpathlineto{\pgfqpoint{1.034872in}{3.806402in}}%
\pgfpathlineto{\pgfqpoint{1.046677in}{3.802347in}}%
\pgfpathlineto{\pgfqpoint{1.057861in}{3.800836in}}%
\pgfpathlineto{\pgfqpoint{1.068423in}{3.801562in}}%
\pgfpathlineto{\pgfqpoint{1.079606in}{3.804638in}}%
\pgfpathlineto{\pgfqpoint{1.090790in}{3.810067in}}%
\pgfpathlineto{\pgfqpoint{1.102595in}{3.818287in}}%
\pgfpathlineto{\pgfqpoint{1.115642in}{3.830202in}}%
\pgfpathlineto{\pgfqpoint{1.129932in}{3.846399in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{3.868230in}}%
\pgfpathlineto{\pgfqpoint{1.164725in}{3.897328in}}%
\pgfpathlineto{\pgfqpoint{1.187092in}{3.936549in}}%
\pgfpathlineto{\pgfqpoint{1.216915in}{3.993712in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{4.169485in}}%
\pgfpathlineto{\pgfqpoint{1.332478in}{4.212667in}}%
\pgfpathlineto{\pgfqpoint{1.354845in}{4.246281in}}%
\pgfpathlineto{\pgfqpoint{1.374727in}{4.272183in}}%
\pgfpathlineto{\pgfqpoint{1.392124in}{4.291385in}}%
\pgfpathlineto{\pgfqpoint{1.408278in}{4.306044in}}%
\pgfpathlineto{\pgfqpoint{1.423189in}{4.316659in}}%
\pgfpathlineto{\pgfqpoint{1.436858in}{4.323790in}}%
\pgfpathlineto{\pgfqpoint{1.449905in}{4.328173in}}%
\pgfpathlineto{\pgfqpoint{1.462331in}{4.330070in}}%
\pgfpathlineto{\pgfqpoint{1.474757in}{4.329681in}}%
\pgfpathlineto{\pgfqpoint{1.486562in}{4.327133in}}%
\pgfpathlineto{\pgfqpoint{1.498988in}{4.322109in}}%
\pgfpathlineto{\pgfqpoint{1.511414in}{4.314634in}}%
\pgfpathlineto{\pgfqpoint{1.524462in}{4.304125in}}%
\pgfpathlineto{\pgfqpoint{1.538131in}{4.290202in}}%
\pgfpathlineto{\pgfqpoint{1.553042in}{4.271704in}}%
\pgfpathlineto{\pgfqpoint{1.569196in}{4.248040in}}%
\pgfpathlineto{\pgfqpoint{1.588457in}{4.215653in}}%
\pgfpathlineto{\pgfqpoint{1.617658in}{4.161413in}}%
\pgfpathlineto{\pgfqpoint{1.646859in}{4.108566in}}%
\pgfpathlineto{\pgfqpoint{1.663635in}{4.082542in}}%
\pgfpathlineto{\pgfqpoint{1.677925in}{4.064321in}}%
\pgfpathlineto{\pgfqpoint{1.690351in}{4.051995in}}%
\pgfpathlineto{\pgfqpoint{1.701534in}{4.043975in}}%
\pgfpathlineto{\pgfqpoint{1.711475in}{4.039407in}}%
\pgfpathlineto{\pgfqpoint{1.721416in}{4.037310in}}%
\pgfpathlineto{\pgfqpoint{1.730736in}{4.037591in}}%
\pgfpathlineto{\pgfqpoint{1.740055in}{4.040025in}}%
\pgfpathlineto{\pgfqpoint{1.749996in}{4.044935in}}%
\pgfpathlineto{\pgfqpoint{1.760559in}{4.052666in}}%
\pgfpathlineto{\pgfqpoint{1.772363in}{4.064197in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.800322in}{4.102199in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{4.132016in}}%
\pgfpathlineto{\pgfqpoint{1.839464in}{4.173998in}}%
\pgfpathlineto{\pgfqpoint{1.872394in}{4.243112in}}%
\pgfpathlineto{\pgfqpoint{1.920856in}{4.344278in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{4.389580in}}%
\pgfpathlineto{\pgfqpoint{1.964968in}{4.422337in}}%
\pgfpathlineto{\pgfqpoint{1.982986in}{4.447897in}}%
\pgfpathlineto{\pgfqpoint{1.999140in}{4.467122in}}%
\pgfpathlineto{\pgfqpoint{2.014052in}{4.481579in}}%
\pgfpathlineto{\pgfqpoint{2.028342in}{4.492352in}}%
\pgfpathlineto{\pgfqpoint{2.041389in}{4.499490in}}%
\pgfpathlineto{\pgfqpoint{2.053815in}{4.503852in}}%
\pgfpathlineto{\pgfqpoint{2.066241in}{4.505823in}}%
\pgfpathlineto{\pgfqpoint{2.078046in}{4.505487in}}%
\pgfpathlineto{\pgfqpoint{2.089851in}{4.503012in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{4.498129in}}%
\pgfpathlineto{\pgfqpoint{2.115325in}{4.490525in}}%
\pgfpathlineto{\pgfqpoint{2.128993in}{4.479899in}}%
\pgfpathlineto{\pgfqpoint{2.143284in}{4.465955in}}%
\pgfpathlineto{\pgfqpoint{2.158816in}{4.447606in}}%
\pgfpathlineto{\pgfqpoint{2.175591in}{4.424186in}}%
\pgfpathlineto{\pgfqpoint{2.193609in}{4.395052in}}%
\pgfpathlineto{\pgfqpoint{2.213491in}{4.358423in}}%
\pgfpathlineto{\pgfqpoint{2.235237in}{4.313547in}}%
\pgfpathlineto{\pgfqpoint{2.261953in}{4.253062in}}%
\pgfpathlineto{\pgfqpoint{2.324084in}{4.110237in}}%
\pgfpathlineto{\pgfqpoint{2.342102in}{4.075559in}}%
\pgfpathlineto{\pgfqpoint{2.357634in}{4.050307in}}%
\pgfpathlineto{\pgfqpoint{2.371303in}{4.032172in}}%
\pgfpathlineto{\pgfqpoint{2.383729in}{4.019234in}}%
\pgfpathlineto{\pgfqpoint{2.395534in}{4.010159in}}%
\pgfpathlineto{\pgfqpoint{2.406096in}{4.004696in}}%
\pgfpathlineto{\pgfqpoint{2.416659in}{4.001690in}}%
\pgfpathlineto{\pgfqpoint{2.427221in}{4.001053in}}%
\pgfpathlineto{\pgfqpoint{2.437783in}{4.002664in}}%
\pgfpathlineto{\pgfqpoint{2.448966in}{4.006655in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{4.013596in}}%
\pgfpathlineto{\pgfqpoint{2.475061in}{4.023918in}}%
\pgfpathlineto{\pgfqpoint{2.490594in}{4.038499in}}%
\pgfpathlineto{\pgfqpoint{2.509855in}{4.059784in}}%
\pgfpathlineto{\pgfqpoint{2.537813in}{4.094392in}}%
\pgfpathlineto{\pgfqpoint{2.584411in}{4.152036in}}%
\pgfpathlineto{\pgfqpoint{2.605536in}{4.174469in}}%
\pgfpathlineto{\pgfqpoint{2.623554in}{4.190432in}}%
\pgfpathlineto{\pgfqpoint{2.639086in}{4.201366in}}%
\pgfpathlineto{\pgfqpoint{2.653376in}{4.208838in}}%
\pgfpathlineto{\pgfqpoint{2.667045in}{4.213490in}}%
\pgfpathlineto{\pgfqpoint{2.680093in}{4.215545in}}%
\pgfpathlineto{\pgfqpoint{2.692519in}{4.215280in}}%
\pgfpathlineto{\pgfqpoint{2.704945in}{4.212822in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{4.207875in}}%
\pgfpathlineto{\pgfqpoint{2.731040in}{4.200531in}}%
\pgfpathlineto{\pgfqpoint{2.745330in}{4.189797in}}%
\pgfpathlineto{\pgfqpoint{2.760241in}{4.175708in}}%
\pgfpathlineto{\pgfqpoint{2.776395in}{4.157313in}}%
\pgfpathlineto{\pgfqpoint{2.794413in}{4.133275in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{4.102953in}}%
\pgfpathlineto{\pgfqpoint{2.837905in}{4.062728in}}%
\pgfpathlineto{\pgfqpoint{2.870834in}{4.001728in}}%
\pgfpathlineto{\pgfqpoint{2.916811in}{3.916934in}}%
\pgfpathlineto{\pgfqpoint{2.938556in}{3.881609in}}%
\pgfpathlineto{\pgfqpoint{2.957195in}{3.855503in}}%
\pgfpathlineto{\pgfqpoint{2.973349in}{3.836507in}}%
\pgfpathlineto{\pgfqpoint{2.988882in}{3.821612in}}%
\pgfpathlineto{\pgfqpoint{3.003793in}{3.810430in}}%
\pgfpathlineto{\pgfqpoint{3.018084in}{3.802486in}}%
\pgfpathlineto{\pgfqpoint{3.032374in}{3.797090in}}%
\pgfpathlineto{\pgfqpoint{3.046664in}{3.794016in}}%
\pgfpathlineto{\pgfqpoint{3.062196in}{3.792991in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{3.794150in}}%
\pgfpathlineto{\pgfqpoint{3.098853in}{3.797827in}}%
\pgfpathlineto{\pgfqpoint{3.128676in}{3.805936in}}%
\pgfpathlineto{\pgfqpoint{3.167197in}{3.816025in}}%
\pgfpathlineto{\pgfqpoint{3.187700in}{3.819073in}}%
\pgfpathlineto{\pgfqpoint{3.205097in}{3.819510in}}%
\pgfpathlineto{\pgfqpoint{3.221251in}{3.817696in}}%
\pgfpathlineto{\pgfqpoint{3.236162in}{3.813832in}}%
\pgfpathlineto{\pgfqpoint{3.251074in}{3.807681in}}%
\pgfpathlineto{\pgfqpoint{3.266606in}{3.798783in}}%
\pgfpathlineto{\pgfqpoint{3.283382in}{3.786526in}}%
\pgfpathlineto{\pgfqpoint{3.308234in}{3.765181in}}%
\pgfpathlineto{\pgfqpoint{3.334950in}{3.743108in}}%
\pgfpathlineto{\pgfqpoint{3.350483in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{3.364151in}{3.726854in}}%
\pgfpathlineto{\pgfqpoint{3.376578in}{3.723686in}}%
\pgfpathlineto{\pgfqpoint{3.388382in}{3.723052in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{3.724668in}}%
\pgfpathlineto{\pgfqpoint{3.411371in}{3.728730in}}%
\pgfpathlineto{\pgfqpoint{3.423176in}{3.735178in}}%
\pgfpathlineto{\pgfqpoint{3.436223in}{3.744978in}}%
\pgfpathlineto{\pgfqpoint{3.449892in}{3.758079in}}%
\pgfpathlineto{\pgfqpoint{3.465424in}{3.776195in}}%
\pgfpathlineto{\pgfqpoint{3.482821in}{3.800082in}}%
\pgfpathlineto{\pgfqpoint{3.502703in}{3.831266in}}%
\pgfpathlineto{\pgfqpoint{3.527555in}{3.874657in}}%
\pgfpathlineto{\pgfqpoint{3.562970in}{3.941537in}}%
\pgfpathlineto{\pgfqpoint{3.635663in}{4.079660in}}%
\pgfpathlineto{\pgfqpoint{3.665485in}{4.131045in}}%
\pgfpathlineto{\pgfqpoint{3.690959in}{4.170658in}}%
\pgfpathlineto{\pgfqpoint{3.713326in}{4.201523in}}%
\pgfpathlineto{\pgfqpoint{3.733829in}{4.226178in}}%
\pgfpathlineto{\pgfqpoint{3.752468in}{4.245267in}}%
\pgfpathlineto{\pgfqpoint{3.769865in}{4.259974in}}%
\pgfpathlineto{\pgfqpoint{3.786019in}{4.270738in}}%
\pgfpathlineto{\pgfqpoint{3.800930in}{4.278049in}}%
\pgfpathlineto{\pgfqpoint{3.815220in}{4.282569in}}%
\pgfpathlineto{\pgfqpoint{3.828889in}{4.284530in}}%
\pgfpathlineto{\pgfqpoint{3.841936in}{4.284203in}}%
\pgfpathlineto{\pgfqpoint{3.854984in}{4.281709in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{4.276799in}}%
\pgfpathlineto{\pgfqpoint{3.882943in}{4.269235in}}%
\pgfpathlineto{\pgfqpoint{3.898475in}{4.258371in}}%
\pgfpathlineto{\pgfqpoint{3.915872in}{4.243312in}}%
\pgfpathlineto{\pgfqpoint{3.936996in}{4.221838in}}%
\pgfpathlineto{\pgfqpoint{4.002234in}{4.153055in}}%
\pgfpathlineto{\pgfqpoint{4.017766in}{4.141266in}}%
\pgfpathlineto{\pgfqpoint{4.030814in}{4.134021in}}%
\pgfpathlineto{\pgfqpoint{4.042618in}{4.129869in}}%
\pgfpathlineto{\pgfqpoint{4.053802in}{4.128215in}}%
\pgfpathlineto{\pgfqpoint{4.064986in}{4.128884in}}%
\pgfpathlineto{\pgfqpoint{4.076169in}{4.131918in}}%
\pgfpathlineto{\pgfqpoint{4.087353in}{4.137314in}}%
\pgfpathlineto{\pgfqpoint{4.099157in}{4.145512in}}%
\pgfpathlineto{\pgfqpoint{4.112205in}{4.157440in}}%
\pgfpathlineto{\pgfqpoint{4.126495in}{4.173722in}}%
\pgfpathlineto{\pgfqpoint{4.142649in}{4.195765in}}%
\pgfpathlineto{\pgfqpoint{4.161288in}{4.225275in}}%
\pgfpathlineto{\pgfqpoint{4.183655in}{4.265122in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{4.328917in}}%
\pgfpathlineto{\pgfqpoint{4.269395in}{4.431041in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{4.475328in}}%
\pgfpathlineto{\pgfqpoint{4.316615in}{4.508903in}}%
\pgfpathlineto{\pgfqpoint{4.336497in}{4.535573in}}%
\pgfpathlineto{\pgfqpoint{4.354514in}{4.556116in}}%
\pgfpathlineto{\pgfqpoint{4.371290in}{4.572002in}}%
\pgfpathlineto{\pgfqpoint{4.387444in}{4.584291in}}%
\pgfpathlineto{\pgfqpoint{4.402976in}{4.593318in}}%
\pgfpathlineto{\pgfqpoint{4.417888in}{4.599425in}}%
\pgfpathlineto{\pgfqpoint{4.432178in}{4.602948in}}%
\pgfpathlineto{\pgfqpoint{4.446468in}{4.604215in}}%
\pgfpathlineto{\pgfqpoint{4.460758in}{4.603242in}}%
\pgfpathlineto{\pgfqpoint{4.475048in}{4.600056in}}%
\pgfpathlineto{\pgfqpoint{4.489959in}{4.594425in}}%
\pgfpathlineto{\pgfqpoint{4.505492in}{4.586127in}}%
\pgfpathlineto{\pgfqpoint{4.521646in}{4.574964in}}%
\pgfpathlineto{\pgfqpoint{4.539043in}{4.560199in}}%
\pgfpathlineto{\pgfqpoint{4.557682in}{4.541433in}}%
\pgfpathlineto{\pgfqpoint{4.578185in}{4.517610in}}%
\pgfpathlineto{\pgfqpoint{4.602416in}{4.485860in}}%
\pgfpathlineto{\pgfqpoint{4.635966in}{4.437762in}}%
\pgfpathlineto{\pgfqpoint{4.678837in}{4.376825in}}%
\pgfpathlineto{\pgfqpoint{4.699961in}{4.350708in}}%
\pgfpathlineto{\pgfqpoint{4.717358in}{4.332630in}}%
\pgfpathlineto{\pgfqpoint{4.732269in}{4.320161in}}%
\pgfpathlineto{\pgfqpoint{4.745938in}{4.311465in}}%
\pgfpathlineto{\pgfqpoint{4.758985in}{4.305742in}}%
\pgfpathlineto{\pgfqpoint{4.771411in}{4.302683in}}%
\pgfpathlineto{\pgfqpoint{4.783838in}{4.301942in}}%
\pgfpathlineto{\pgfqpoint{4.796264in}{4.303459in}}%
\pgfpathlineto{\pgfqpoint{4.809311in}{4.307353in}}%
\pgfpathlineto{\pgfqpoint{4.822980in}{4.313761in}}%
\pgfpathlineto{\pgfqpoint{4.838513in}{4.323597in}}%
\pgfpathlineto{\pgfqpoint{4.856530in}{4.337807in}}%
\pgfpathlineto{\pgfqpoint{4.879519in}{4.359017in}}%
\pgfpathlineto{\pgfqpoint{4.952833in}{4.428976in}}%
\pgfpathlineto{\pgfqpoint{4.972093in}{4.443090in}}%
\pgfpathlineto{\pgfqpoint{4.988869in}{4.452693in}}%
\pgfpathlineto{\pgfqpoint{5.004401in}{4.459011in}}%
\pgfpathlineto{\pgfqpoint{5.018691in}{4.462452in}}%
\pgfpathlineto{\pgfqpoint{5.032360in}{4.463523in}}%
\pgfpathlineto{\pgfqpoint{5.046029in}{4.462376in}}%
\pgfpathlineto{\pgfqpoint{5.059698in}{4.458998in}}%
\pgfpathlineto{\pgfqpoint{5.073988in}{4.453106in}}%
\pgfpathlineto{\pgfqpoint{5.088899in}{4.444455in}}%
\pgfpathlineto{\pgfqpoint{5.104432in}{4.432840in}}%
\pgfpathlineto{\pgfqpoint{5.121207in}{4.417491in}}%
\pgfpathlineto{\pgfqpoint{5.139846in}{4.397302in}}%
\pgfpathlineto{\pgfqpoint{5.160349in}{4.371721in}}%
\pgfpathlineto{\pgfqpoint{5.183959in}{4.338591in}}%
\pgfpathlineto{\pgfqpoint{5.212539in}{4.294412in}}%
\pgfpathlineto{\pgfqpoint{5.248575in}{4.234314in}}%
\pgfpathlineto{\pgfqpoint{5.363517in}{4.039123in}}%
\pgfpathlineto{\pgfqpoint{5.385884in}{4.007759in}}%
\pgfpathlineto{\pgfqpoint{5.405144in}{3.984457in}}%
\pgfpathlineto{\pgfqpoint{5.422541in}{3.966740in}}%
\pgfpathlineto{\pgfqpoint{5.439316in}{3.952798in}}%
\pgfpathlineto{\pgfqpoint{5.455470in}{3.942284in}}%
\pgfpathlineto{\pgfqpoint{5.471003in}{3.934760in}}%
\pgfpathlineto{\pgfqpoint{5.487157in}{3.929420in}}%
\pgfpathlineto{\pgfqpoint{5.503932in}{3.926226in}}%
\pgfpathlineto{\pgfqpoint{5.522571in}{3.924952in}}%
\pgfpathlineto{\pgfqpoint{5.546181in}{3.925685in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.929110in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.929110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{3.521708in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{4.782059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{3.521708in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.782059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{3.521708in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.521708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{4.782059in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.782059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109125in,y=4.857680in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479722in}{4.018168in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{4.018168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.628123in}{4.018168in}}{\pgfqpoint{1.628123in}{4.045946in}}%
\pgfpathlineto{\pgfqpoint{1.628123in}{4.684837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.628123in}{4.712614in}}{\pgfqpoint{1.600346in}{4.712614in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{4.712614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{4.712614in}}{\pgfqpoint{0.451944in}{4.684837in}}%
\pgfpathlineto{\pgfqpoint{0.451944in}{4.045946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{4.018168in}}{\pgfqpoint{0.479722in}{4.018168in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{4.018168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{4.601503in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{4.601503in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{4.601503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=4.552892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{4.393170in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{4.393170in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{4.393170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=4.344559in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta_\tau[\varepsilon(t)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{4.170947in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{4.170947in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{4.170947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=4.122336in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta_\tau\big[\zeta_\tau[\varepsilon(t)]\big]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.303767in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{3.303767in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{2.043416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{2.043416in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{0.649041in}{2.729523in}}%
\pgfpathlineto{\pgfqpoint{0.668301in}{2.841061in}}%
\pgfpathlineto{\pgfqpoint{0.679485in}{2.893546in}}%
\pgfpathlineto{\pgfqpoint{0.688183in}{2.924534in}}%
\pgfpathlineto{\pgfqpoint{0.695017in}{2.941769in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{2.950885in}}%
\pgfpathlineto{\pgfqpoint{0.705580in}{2.955021in}}%
\pgfpathlineto{\pgfqpoint{0.709307in}{2.955692in}}%
\pgfpathlineto{\pgfqpoint{0.713035in}{2.954312in}}%
\pgfpathlineto{\pgfqpoint{0.717384in}{2.950140in}}%
\pgfpathlineto{\pgfqpoint{0.722355in}{2.942037in}}%
\pgfpathlineto{\pgfqpoint{0.728568in}{2.927203in}}%
\pgfpathlineto{\pgfqpoint{0.736024in}{2.903126in}}%
\pgfpathlineto{\pgfqpoint{0.745343in}{2.864614in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{2.805389in}}%
\pgfpathlineto{\pgfqpoint{0.775166in}{2.701701in}}%
\pgfpathlineto{\pgfqpoint{0.799397in}{2.563897in}}%
\pgfpathlineto{\pgfqpoint{0.811202in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{2.474613in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{2.452830in}}%
\pgfpathlineto{\pgfqpoint{0.835433in}{2.440493in}}%
\pgfpathlineto{\pgfqpoint{0.841024in}{2.434743in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{2.433025in}}%
\pgfpathlineto{\pgfqpoint{0.849723in}{2.433718in}}%
\pgfpathlineto{\pgfqpoint{0.854072in}{2.436824in}}%
\pgfpathlineto{\pgfqpoint{0.859042in}{2.443341in}}%
\pgfpathlineto{\pgfqpoint{0.864634in}{2.454426in}}%
\pgfpathlineto{\pgfqpoint{0.871468in}{2.473190in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{2.502486in}}%
\pgfpathlineto{\pgfqpoint{0.888865in}{2.545030in}}%
\pgfpathlineto{\pgfqpoint{0.900670in}{2.610220in}}%
\pgfpathlineto{\pgfqpoint{0.918066in}{2.720876in}}%
\pgfpathlineto{\pgfqpoint{0.944783in}{2.890345in}}%
\pgfpathlineto{\pgfqpoint{0.956588in}{2.951474in}}%
\pgfpathlineto{\pgfqpoint{0.965907in}{2.989236in}}%
\pgfpathlineto{\pgfqpoint{0.973363in}{3.011279in}}%
\pgfpathlineto{\pgfqpoint{0.979576in}{3.023430in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{3.028707in}}%
\pgfpathlineto{\pgfqpoint{0.988274in}{3.029990in}}%
\pgfpathlineto{\pgfqpoint{0.992002in}{3.028929in}}%
\pgfpathlineto{\pgfqpoint{0.995730in}{3.025468in}}%
\pgfpathlineto{\pgfqpoint{1.000079in}{3.018330in}}%
\pgfpathlineto{\pgfqpoint{1.005671in}{3.004321in}}%
\pgfpathlineto{\pgfqpoint{1.011884in}{2.982572in}}%
\pgfpathlineto{\pgfqpoint{1.019339in}{2.948161in}}%
\pgfpathlineto{\pgfqpoint{1.028659in}{2.893837in}}%
\pgfpathlineto{\pgfqpoint{1.040464in}{2.810491in}}%
\pgfpathlineto{\pgfqpoint{1.060346in}{2.650572in}}%
\pgfpathlineto{\pgfqpoint{1.079606in}{2.501686in}}%
\pgfpathlineto{\pgfqpoint{1.090790in}{2.431711in}}%
\pgfpathlineto{\pgfqpoint{1.099488in}{2.390653in}}%
\pgfpathlineto{\pgfqpoint{1.106322in}{2.368335in}}%
\pgfpathlineto{\pgfqpoint{1.111914in}{2.357129in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{2.353022in}}%
\pgfpathlineto{\pgfqpoint{1.119370in}{2.352622in}}%
\pgfpathlineto{\pgfqpoint{1.122476in}{2.354302in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{2.359009in}}%
\pgfpathlineto{\pgfqpoint{1.130553in}{2.368139in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{2.385471in}}%
\pgfpathlineto{\pgfqpoint{1.142980in}{2.414540in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{2.462305in}}%
\pgfpathlineto{\pgfqpoint{1.162861in}{2.537675in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{2.681467in}}%
\pgfpathlineto{\pgfqpoint{1.202004in}{2.834244in}}%
\pgfpathlineto{\pgfqpoint{1.213809in}{2.905836in}}%
\pgfpathlineto{\pgfqpoint{1.223128in}{2.949326in}}%
\pgfpathlineto{\pgfqpoint{1.230584in}{2.974602in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{2.988734in}}%
\pgfpathlineto{\pgfqpoint{1.241767in}{2.995409in}}%
\pgfpathlineto{\pgfqpoint{1.246116in}{2.997910in}}%
\pgfpathlineto{\pgfqpoint{1.249844in}{2.997629in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{2.995125in}}%
\pgfpathlineto{\pgfqpoint{1.257921in}{2.989462in}}%
\pgfpathlineto{\pgfqpoint{1.263513in}{2.978121in}}%
\pgfpathlineto{\pgfqpoint{1.270347in}{2.958491in}}%
\pgfpathlineto{\pgfqpoint{1.278424in}{2.927957in}}%
\pgfpathlineto{\pgfqpoint{1.288987in}{2.878245in}}%
\pgfpathlineto{\pgfqpoint{1.303277in}{2.798540in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{2.580813in}}%
\pgfpathlineto{\pgfqpoint{1.352360in}{2.532295in}}%
\pgfpathlineto{\pgfqpoint{1.361058in}{2.503586in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{2.486020in}}%
\pgfpathlineto{\pgfqpoint{1.374727in}{2.476592in}}%
\pgfpathlineto{\pgfqpoint{1.379697in}{2.472568in}}%
\pgfpathlineto{\pgfqpoint{1.384047in}{2.471615in}}%
\pgfpathlineto{\pgfqpoint{1.388396in}{2.473028in}}%
\pgfpathlineto{\pgfqpoint{1.392745in}{2.476821in}}%
\pgfpathlineto{\pgfqpoint{1.398337in}{2.485123in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{2.520645in}}%
\pgfpathlineto{\pgfqpoint{1.421325in}{2.555920in}}%
\pgfpathlineto{\pgfqpoint{1.433130in}{2.610432in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{2.718440in}}%
\pgfpathlineto{\pgfqpoint{1.472272in}{2.811907in}}%
\pgfpathlineto{\pgfqpoint{1.483456in}{2.857621in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{2.885046in}}%
\pgfpathlineto{\pgfqpoint{1.499610in}{2.901705in}}%
\pgfpathlineto{\pgfqpoint{1.505201in}{2.909626in}}%
\pgfpathlineto{\pgfqpoint{1.510172in}{2.913153in}}%
\pgfpathlineto{\pgfqpoint{1.514521in}{2.913414in}}%
\pgfpathlineto{\pgfqpoint{1.518870in}{2.910992in}}%
\pgfpathlineto{\pgfqpoint{1.523219in}{2.905884in}}%
\pgfpathlineto{\pgfqpoint{1.528811in}{2.895359in}}%
\pgfpathlineto{\pgfqpoint{1.535024in}{2.878576in}}%
\pgfpathlineto{\pgfqpoint{1.542480in}{2.851879in}}%
\pgfpathlineto{\pgfqpoint{1.551799in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{1.564847in}{2.738645in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{2.556949in}}%
\pgfpathlineto{\pgfqpoint{1.607096in}{2.515539in}}%
\pgfpathlineto{\pgfqpoint{1.614551in}{2.492873in}}%
\pgfpathlineto{\pgfqpoint{1.620764in}{2.480310in}}%
\pgfpathlineto{\pgfqpoint{1.625735in}{2.474769in}}%
\pgfpathlineto{\pgfqpoint{1.629463in}{2.473384in}}%
\pgfpathlineto{\pgfqpoint{1.633191in}{2.474417in}}%
\pgfpathlineto{\pgfqpoint{1.636918in}{2.477873in}}%
\pgfpathlineto{\pgfqpoint{1.641268in}{2.484947in}}%
\pgfpathlineto{\pgfqpoint{1.646859in}{2.498812in}}%
\pgfpathlineto{\pgfqpoint{1.653694in}{2.522663in}}%
\pgfpathlineto{\pgfqpoint{1.661771in}{2.559553in}}%
\pgfpathlineto{\pgfqpoint{1.672333in}{2.619139in}}%
\pgfpathlineto{\pgfqpoint{1.690972in}{2.740183in}}%
\pgfpathlineto{\pgfqpoint{1.708369in}{2.847917in}}%
\pgfpathlineto{\pgfqpoint{1.718931in}{2.900911in}}%
\pgfpathlineto{\pgfqpoint{1.727629in}{2.934057in}}%
\pgfpathlineto{\pgfqpoint{1.734464in}{2.952212in}}%
\pgfpathlineto{\pgfqpoint{1.740055in}{2.961481in}}%
\pgfpathlineto{\pgfqpoint{1.744405in}{2.965027in}}%
\pgfpathlineto{\pgfqpoint{1.748132in}{2.965447in}}%
\pgfpathlineto{\pgfqpoint{1.751860in}{2.963464in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{2.958116in}}%
\pgfpathlineto{\pgfqpoint{1.761180in}{2.948032in}}%
\pgfpathlineto{\pgfqpoint{1.767393in}{2.929675in}}%
\pgfpathlineto{\pgfqpoint{1.774849in}{2.899842in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{2.852164in}}%
\pgfpathlineto{\pgfqpoint{1.796594in}{2.775147in}}%
\pgfpathlineto{\pgfqpoint{1.839464in}{2.497155in}}%
\pgfpathlineto{\pgfqpoint{1.848784in}{2.454880in}}%
\pgfpathlineto{\pgfqpoint{1.856861in}{2.427857in}}%
\pgfpathlineto{\pgfqpoint{1.863074in}{2.413897in}}%
\pgfpathlineto{\pgfqpoint{1.868045in}{2.407297in}}%
\pgfpathlineto{\pgfqpoint{1.872394in}{2.404899in}}%
\pgfpathlineto{\pgfqpoint{1.876122in}{2.405390in}}%
\pgfpathlineto{\pgfqpoint{1.879849in}{2.408250in}}%
\pgfpathlineto{\pgfqpoint{1.884199in}{2.414572in}}%
\pgfpathlineto{\pgfqpoint{1.889790in}{2.427247in}}%
\pgfpathlineto{\pgfqpoint{1.896625in}{2.449370in}}%
\pgfpathlineto{\pgfqpoint{1.904702in}{2.484131in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.537754in}}%
\pgfpathlineto{\pgfqpoint{1.927690in}{2.621625in}}%
\pgfpathlineto{\pgfqpoint{1.955028in}{2.817003in}}%
\pgfpathlineto{\pgfqpoint{1.971182in}{2.923087in}}%
\pgfpathlineto{\pgfqpoint{1.982365in}{2.983241in}}%
\pgfpathlineto{\pgfqpoint{1.991063in}{3.019253in}}%
\pgfpathlineto{\pgfqpoint{1.998519in}{3.041274in}}%
\pgfpathlineto{\pgfqpoint{2.004111in}{3.051793in}}%
\pgfpathlineto{\pgfqpoint{2.008460in}{3.056278in}}%
\pgfpathlineto{\pgfqpoint{2.012188in}{3.057473in}}%
\pgfpathlineto{\pgfqpoint{2.015916in}{3.056160in}}%
\pgfpathlineto{\pgfqpoint{2.019643in}{3.052293in}}%
\pgfpathlineto{\pgfqpoint{2.023993in}{3.044550in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{3.029533in}}%
\pgfpathlineto{\pgfqpoint{2.035797in}{3.006269in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{2.969448in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{2.063756in}{2.824762in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{2.685461in}}%
\pgfpathlineto{\pgfqpoint{2.107248in}{2.432403in}}%
\pgfpathlineto{\pgfqpoint{2.117810in}{2.357120in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{2.313598in}}%
\pgfpathlineto{\pgfqpoint{2.132721in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{2.137692in}{2.276680in}}%
\pgfpathlineto{\pgfqpoint{2.141420in}{2.272362in}}%
\pgfpathlineto{\pgfqpoint{2.144526in}{2.271571in}}%
\pgfpathlineto{\pgfqpoint{2.147633in}{2.273334in}}%
\pgfpathlineto{\pgfqpoint{2.151361in}{2.278831in}}%
\pgfpathlineto{\pgfqpoint{2.155710in}{2.289948in}}%
\pgfpathlineto{\pgfqpoint{2.161301in}{2.311577in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{2.348576in}}%
\pgfpathlineto{\pgfqpoint{2.176213in}{2.405983in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{2.493750in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{2.641737in}}%
\pgfpathlineto{\pgfqpoint{2.227781in}{2.927774in}}%
\pgfpathlineto{\pgfqpoint{2.238965in}{3.020483in}}%
\pgfpathlineto{\pgfqpoint{2.247663in}{3.075641in}}%
\pgfpathlineto{\pgfqpoint{2.255119in}{3.109368in}}%
\pgfpathlineto{\pgfqpoint{2.260711in}{3.125778in}}%
\pgfpathlineto{\pgfqpoint{2.265060in}{3.133119in}}%
\pgfpathlineto{\pgfqpoint{2.268788in}{3.135661in}}%
\pgfpathlineto{\pgfqpoint{2.271894in}{3.135093in}}%
\pgfpathlineto{\pgfqpoint{2.275001in}{3.132056in}}%
\pgfpathlineto{\pgfqpoint{2.278728in}{3.125211in}}%
\pgfpathlineto{\pgfqpoint{2.283699in}{3.110814in}}%
\pgfpathlineto{\pgfqpoint{2.289912in}{3.084737in}}%
\pgfpathlineto{\pgfqpoint{2.297368in}{3.042339in}}%
\pgfpathlineto{\pgfqpoint{2.306687in}{2.974691in}}%
\pgfpathlineto{\pgfqpoint{2.318492in}{2.871373in}}%
\pgfpathlineto{\pgfqpoint{2.360120in}{2.490714in}}%
\pgfpathlineto{\pgfqpoint{2.370061in}{2.426972in}}%
\pgfpathlineto{\pgfqpoint{2.378138in}{2.388948in}}%
\pgfpathlineto{\pgfqpoint{2.384351in}{2.368894in}}%
\pgfpathlineto{\pgfqpoint{2.389942in}{2.357892in}}%
\pgfpathlineto{\pgfqpoint{2.394291in}{2.354011in}}%
\pgfpathlineto{\pgfqpoint{2.397398in}{2.353744in}}%
\pgfpathlineto{\pgfqpoint{2.400505in}{2.355526in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{2.360287in}}%
\pgfpathlineto{\pgfqpoint{2.409203in}{2.370960in}}%
\pgfpathlineto{\pgfqpoint{2.414795in}{2.388604in}}%
\pgfpathlineto{\pgfqpoint{2.422250in}{2.420462in}}%
\pgfpathlineto{\pgfqpoint{2.431570in}{2.471528in}}%
\pgfpathlineto{\pgfqpoint{2.443996in}{2.553484in}}%
\pgfpathlineto{\pgfqpoint{2.485624in}{2.838664in}}%
\pgfpathlineto{\pgfqpoint{2.496807in}{2.895298in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{2.929197in}}%
\pgfpathlineto{\pgfqpoint{2.512961in}{2.950332in}}%
\pgfpathlineto{\pgfqpoint{2.519174in}{2.961973in}}%
\pgfpathlineto{\pgfqpoint{2.524145in}{2.967253in}}%
\pgfpathlineto{\pgfqpoint{2.528494in}{2.968878in}}%
\pgfpathlineto{\pgfqpoint{2.532222in}{2.968035in}}%
\pgfpathlineto{\pgfqpoint{2.536571in}{2.964458in}}%
\pgfpathlineto{\pgfqpoint{2.541541in}{2.956985in}}%
\pgfpathlineto{\pgfqpoint{2.547133in}{2.944406in}}%
\pgfpathlineto{\pgfqpoint{2.553967in}{2.923339in}}%
\pgfpathlineto{\pgfqpoint{2.562044in}{2.891036in}}%
\pgfpathlineto{\pgfqpoint{2.571985in}{2.841728in}}%
\pgfpathlineto{\pgfqpoint{2.585033in}{2.764832in}}%
\pgfpathlineto{\pgfqpoint{2.628524in}{2.497511in}}%
\pgfpathlineto{\pgfqpoint{2.637222in}{2.460961in}}%
\pgfpathlineto{\pgfqpoint{2.644057in}{2.440206in}}%
\pgfpathlineto{\pgfqpoint{2.649649in}{2.429139in}}%
\pgfpathlineto{\pgfqpoint{2.653998in}{2.424530in}}%
\pgfpathlineto{\pgfqpoint{2.657726in}{2.423463in}}%
\pgfpathlineto{\pgfqpoint{2.660832in}{2.424641in}}%
\pgfpathlineto{\pgfqpoint{2.664560in}{2.428584in}}%
\pgfpathlineto{\pgfqpoint{2.668909in}{2.436681in}}%
\pgfpathlineto{\pgfqpoint{2.674501in}{2.452523in}}%
\pgfpathlineto{\pgfqpoint{2.681335in}{2.479847in}}%
\pgfpathlineto{\pgfqpoint{2.689412in}{2.522519in}}%
\pgfpathlineto{\pgfqpoint{2.699353in}{2.588073in}}%
\pgfpathlineto{\pgfqpoint{2.713643in}{2.699444in}}%
\pgfpathlineto{\pgfqpoint{2.741602in}{2.920419in}}%
\pgfpathlineto{\pgfqpoint{2.751543in}{2.981334in}}%
\pgfpathlineto{\pgfqpoint{2.759620in}{3.018135in}}%
\pgfpathlineto{\pgfqpoint{2.765833in}{3.037330in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{3.046360in}}%
\pgfpathlineto{\pgfqpoint{2.774531in}{3.049282in}}%
\pgfpathlineto{\pgfqpoint{2.777638in}{3.049163in}}%
\pgfpathlineto{\pgfqpoint{2.780744in}{3.046694in}}%
\pgfpathlineto{\pgfqpoint{2.784472in}{3.040596in}}%
\pgfpathlineto{\pgfqpoint{2.788821in}{3.029142in}}%
\pgfpathlineto{\pgfqpoint{2.794413in}{3.007744in}}%
\pgfpathlineto{\pgfqpoint{2.801247in}{2.971959in}}%
\pgfpathlineto{\pgfqpoint{2.809324in}{2.916970in}}%
\pgfpathlineto{\pgfqpoint{2.819887in}{2.827893in}}%
\pgfpathlineto{\pgfqpoint{2.834798in}{2.680152in}}%
\pgfpathlineto{\pgfqpoint{2.859650in}{2.434181in}}%
\pgfpathlineto{\pgfqpoint{2.869591in}{2.357607in}}%
\pgfpathlineto{\pgfqpoint{2.877668in}{2.311821in}}%
\pgfpathlineto{\pgfqpoint{2.883881in}{2.288395in}}%
\pgfpathlineto{\pgfqpoint{2.888852in}{2.277771in}}%
\pgfpathlineto{\pgfqpoint{2.892580in}{2.274679in}}%
\pgfpathlineto{\pgfqpoint{2.895065in}{2.274947in}}%
\pgfpathlineto{\pgfqpoint{2.898171in}{2.277919in}}%
\pgfpathlineto{\pgfqpoint{2.901899in}{2.285364in}}%
\pgfpathlineto{\pgfqpoint{2.906248in}{2.299310in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.325200in}}%
\pgfpathlineto{\pgfqpoint{2.918674in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{2.927373in}{2.438310in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{2.554787in}}%
\pgfpathlineto{\pgfqpoint{2.983912in}{3.020011in}}%
\pgfpathlineto{\pgfqpoint{2.993231in}{3.084369in}}%
\pgfpathlineto{\pgfqpoint{3.000687in}{3.121534in}}%
\pgfpathlineto{\pgfqpoint{3.006900in}{3.141849in}}%
\pgfpathlineto{\pgfqpoint{3.011870in}{3.150948in}}%
\pgfpathlineto{\pgfqpoint{3.015598in}{3.153630in}}%
\pgfpathlineto{\pgfqpoint{3.018705in}{3.153108in}}%
\pgfpathlineto{\pgfqpoint{3.021811in}{3.150095in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.030510in}{3.128961in}}%
\pgfpathlineto{\pgfqpoint{3.036723in}{3.102986in}}%
\pgfpathlineto{\pgfqpoint{3.044178in}{3.060833in}}%
\pgfpathlineto{\pgfqpoint{3.053498in}{2.993432in}}%
\pgfpathlineto{\pgfqpoint{3.065303in}{2.889465in}}%
\pgfpathlineto{\pgfqpoint{3.083942in}{2.701689in}}%
\pgfpathlineto{\pgfqpoint{3.105066in}{2.494188in}}%
\pgfpathlineto{\pgfqpoint{3.116871in}{2.398894in}}%
\pgfpathlineto{\pgfqpoint{3.126191in}{2.340193in}}%
\pgfpathlineto{\pgfqpoint{3.133647in}{2.305533in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{2.285613in}}%
\pgfpathlineto{\pgfqpoint{3.144830in}{2.275865in}}%
\pgfpathlineto{\pgfqpoint{3.149179in}{2.271850in}}%
\pgfpathlineto{\pgfqpoint{3.152286in}{2.271550in}}%
\pgfpathlineto{\pgfqpoint{3.155392in}{2.273433in}}%
\pgfpathlineto{\pgfqpoint{3.159120in}{2.278562in}}%
\pgfpathlineto{\pgfqpoint{3.163469in}{2.288415in}}%
\pgfpathlineto{\pgfqpoint{3.169061in}{2.307056in}}%
\pgfpathlineto{\pgfqpoint{3.175895in}{2.338576in}}%
\pgfpathlineto{\pgfqpoint{3.183972in}{2.387329in}}%
\pgfpathlineto{\pgfqpoint{3.193913in}{2.461985in}}%
\pgfpathlineto{\pgfqpoint{3.206961in}{2.578622in}}%
\pgfpathlineto{\pgfqpoint{3.254180in}{3.019485in}}%
\pgfpathlineto{\pgfqpoint{3.264121in}{3.085482in}}%
\pgfpathlineto{\pgfqpoint{3.272198in}{3.125877in}}%
\pgfpathlineto{\pgfqpoint{3.279032in}{3.149592in}}%
\pgfpathlineto{\pgfqpoint{3.284003in}{3.160150in}}%
\pgfpathlineto{\pgfqpoint{3.288352in}{3.164607in}}%
\pgfpathlineto{\pgfqpoint{3.291459in}{3.164975in}}%
\pgfpathlineto{\pgfqpoint{3.294565in}{3.162936in}}%
\pgfpathlineto{\pgfqpoint{3.298293in}{3.157255in}}%
\pgfpathlineto{\pgfqpoint{3.302642in}{3.146144in}}%
\pgfpathlineto{\pgfqpoint{3.308234in}{3.124854in}}%
\pgfpathlineto{\pgfqpoint{3.315068in}{3.088423in}}%
\pgfpathlineto{\pgfqpoint{3.323145in}{3.031247in}}%
\pgfpathlineto{\pgfqpoint{3.333086in}{2.942675in}}%
\pgfpathlineto{\pgfqpoint{3.345512in}{2.809967in}}%
\pgfpathlineto{\pgfqpoint{3.387761in}{2.340430in}}%
\pgfpathlineto{\pgfqpoint{3.396459in}{2.275067in}}%
\pgfpathlineto{\pgfqpoint{3.403294in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{3.408886in}{2.219292in}}%
\pgfpathlineto{\pgfqpoint{3.413235in}{2.211493in}}%
\pgfpathlineto{\pgfqpoint{3.416341in}{2.209909in}}%
\pgfpathlineto{\pgfqpoint{3.418826in}{2.211058in}}%
\pgfpathlineto{\pgfqpoint{3.421933in}{2.215477in}}%
\pgfpathlineto{\pgfqpoint{3.425661in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{3.430631in}{2.245074in}}%
\pgfpathlineto{\pgfqpoint{3.436844in}{2.281176in}}%
\pgfpathlineto{\pgfqpoint{3.444300in}{2.339243in}}%
\pgfpathlineto{\pgfqpoint{3.453620in}{2.430583in}}%
\pgfpathlineto{\pgfqpoint{3.467288in}{2.590136in}}%
\pgfpathlineto{\pgfqpoint{3.496490in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{3.507052in}{3.035278in}}%
\pgfpathlineto{\pgfqpoint{3.515129in}{3.091574in}}%
\pgfpathlineto{\pgfqpoint{3.521963in}{3.124919in}}%
\pgfpathlineto{\pgfqpoint{3.527555in}{3.141874in}}%
\pgfpathlineto{\pgfqpoint{3.531904in}{3.148431in}}%
\pgfpathlineto{\pgfqpoint{3.535011in}{3.149476in}}%
\pgfpathlineto{\pgfqpoint{3.537496in}{3.148147in}}%
\pgfpathlineto{\pgfqpoint{3.540603in}{3.143838in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{3.132954in}}%
\pgfpathlineto{\pgfqpoint{3.549922in}{3.113749in}}%
\pgfpathlineto{\pgfqpoint{3.556135in}{3.080156in}}%
\pgfpathlineto{\pgfqpoint{3.564212in}{3.022370in}}%
\pgfpathlineto{\pgfqpoint{3.574153in}{2.933249in}}%
\pgfpathlineto{\pgfqpoint{3.589064in}{2.776386in}}%
\pgfpathlineto{\pgfqpoint{3.613295in}{2.521678in}}%
\pgfpathlineto{\pgfqpoint{3.623858in}{2.433766in}}%
\pgfpathlineto{\pgfqpoint{3.631935in}{2.382744in}}%
\pgfpathlineto{\pgfqpoint{3.638769in}{2.352538in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.337187in}}%
\pgfpathlineto{\pgfqpoint{3.648710in}{2.331277in}}%
\pgfpathlineto{\pgfqpoint{3.651816in}{2.330296in}}%
\pgfpathlineto{\pgfqpoint{3.654923in}{2.331973in}}%
\pgfpathlineto{\pgfqpoint{3.658651in}{2.337397in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{2.348255in}}%
\pgfpathlineto{\pgfqpoint{3.668592in}{2.369004in}}%
\pgfpathlineto{\pgfqpoint{3.675426in}{2.403811in}}%
\pgfpathlineto{\pgfqpoint{3.684124in}{2.460502in}}%
\pgfpathlineto{\pgfqpoint{3.695929in}{2.553515in}}%
\pgfpathlineto{\pgfqpoint{3.736314in}{2.884941in}}%
\pgfpathlineto{\pgfqpoint{3.746255in}{2.943421in}}%
\pgfpathlineto{\pgfqpoint{3.754332in}{2.979158in}}%
\pgfpathlineto{\pgfqpoint{3.761166in}{3.000456in}}%
\pgfpathlineto{\pgfqpoint{3.766758in}{3.011577in}}%
\pgfpathlineto{\pgfqpoint{3.771107in}{3.016267in}}%
\pgfpathlineto{\pgfqpoint{3.774835in}{3.017557in}}%
\pgfpathlineto{\pgfqpoint{3.778563in}{3.016368in}}%
\pgfpathlineto{\pgfqpoint{3.782291in}{3.012738in}}%
\pgfpathlineto{\pgfqpoint{3.787261in}{3.004195in}}%
\pgfpathlineto{\pgfqpoint{3.792853in}{2.989732in}}%
\pgfpathlineto{\pgfqpoint{3.799688in}{2.965484in}}%
\pgfpathlineto{\pgfqpoint{3.807764in}{2.928294in}}%
\pgfpathlineto{\pgfqpoint{3.817705in}{2.871430in}}%
\pgfpathlineto{\pgfqpoint{3.830132in}{2.786640in}}%
\pgfpathlineto{\pgfqpoint{3.850013in}{2.632997in}}%
\pgfpathlineto{\pgfqpoint{3.871138in}{2.474768in}}%
\pgfpathlineto{\pgfqpoint{3.882321in}{2.406471in}}%
\pgfpathlineto{\pgfqpoint{3.891020in}{2.365574in}}%
\pgfpathlineto{\pgfqpoint{3.897854in}{2.342560in}}%
\pgfpathlineto{\pgfqpoint{3.903446in}{2.330360in}}%
\pgfpathlineto{\pgfqpoint{3.907795in}{2.325287in}}%
\pgfpathlineto{\pgfqpoint{3.911523in}{2.324139in}}%
\pgfpathlineto{\pgfqpoint{3.914629in}{2.325491in}}%
\pgfpathlineto{\pgfqpoint{3.918357in}{2.329929in}}%
\pgfpathlineto{\pgfqpoint{3.922706in}{2.339042in}}%
\pgfpathlineto{\pgfqpoint{3.927677in}{2.354705in}}%
\pgfpathlineto{\pgfqpoint{3.933890in}{2.382113in}}%
\pgfpathlineto{\pgfqpoint{3.941345in}{2.426084in}}%
\pgfpathlineto{\pgfqpoint{3.950044in}{2.491761in}}%
\pgfpathlineto{\pgfqpoint{3.961227in}{2.595352in}}%
\pgfpathlineto{\pgfqpoint{3.977381in}{2.769603in}}%
\pgfpathlineto{\pgfqpoint{4.000991in}{3.022750in}}%
\pgfpathlineto{\pgfqpoint{4.011553in}{3.113788in}}%
\pgfpathlineto{\pgfqpoint{4.020251in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{4.027086in}{3.201875in}}%
\pgfpathlineto{\pgfqpoint{4.032056in}{3.216090in}}%
\pgfpathlineto{\pgfqpoint{4.036405in}{3.222456in}}%
\pgfpathlineto{\pgfqpoint{4.039512in}{3.223415in}}%
\pgfpathlineto{\pgfqpoint{4.041997in}{3.221977in}}%
\pgfpathlineto{\pgfqpoint{4.045104in}{3.217376in}}%
\pgfpathlineto{\pgfqpoint{4.048832in}{3.207746in}}%
\pgfpathlineto{\pgfqpoint{4.053802in}{3.187997in}}%
\pgfpathlineto{\pgfqpoint{4.060015in}{3.152402in}}%
\pgfpathlineto{\pgfqpoint{4.066849in}{3.099604in}}%
\pgfpathlineto{\pgfqpoint{4.075548in}{3.013679in}}%
\pgfpathlineto{\pgfqpoint{4.086110in}{2.885507in}}%
\pgfpathlineto{\pgfqpoint{4.102264in}{2.657512in}}%
\pgfpathlineto{\pgfqpoint{4.124631in}{2.344329in}}%
\pgfpathlineto{\pgfqpoint{4.135193in}{2.226992in}}%
\pgfpathlineto{\pgfqpoint{4.143270in}{2.160081in}}%
\pgfpathlineto{\pgfqpoint{4.149483in}{2.124921in}}%
\pgfpathlineto{\pgfqpoint{4.154454in}{2.107794in}}%
\pgfpathlineto{\pgfqpoint{4.158182in}{2.101596in}}%
\pgfpathlineto{\pgfqpoint{4.160667in}{2.100740in}}%
\pgfpathlineto{\pgfqpoint{4.163152in}{2.102541in}}%
\pgfpathlineto{\pgfqpoint{4.166259in}{2.108459in}}%
\pgfpathlineto{\pgfqpoint{4.169986in}{2.120806in}}%
\pgfpathlineto{\pgfqpoint{4.174957in}{2.145957in}}%
\pgfpathlineto{\pgfqpoint{4.181170in}{2.190754in}}%
\pgfpathlineto{\pgfqpoint{4.188626in}{2.262081in}}%
\pgfpathlineto{\pgfqpoint{4.198566in}{2.381278in}}%
\pgfpathlineto{\pgfqpoint{4.213478in}{2.592552in}}%
\pgfpathlineto{\pgfqpoint{4.238951in}{2.954005in}}%
\pgfpathlineto{\pgfqpoint{4.250135in}{3.080720in}}%
\pgfpathlineto{\pgfqpoint{4.258833in}{3.157083in}}%
\pgfpathlineto{\pgfqpoint{4.266289in}{3.204555in}}%
\pgfpathlineto{\pgfqpoint{4.272502in}{3.230699in}}%
\pgfpathlineto{\pgfqpoint{4.277472in}{3.242636in}}%
\pgfpathlineto{\pgfqpoint{4.281200in}{3.246271in}}%
\pgfpathlineto{\pgfqpoint{4.283686in}{3.246188in}}%
\pgfpathlineto{\pgfqpoint{4.286792in}{3.243319in}}%
\pgfpathlineto{\pgfqpoint{4.290520in}{3.235915in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{3.221966in}}%
\pgfpathlineto{\pgfqpoint{4.300461in}{3.195893in}}%
\pgfpathlineto{\pgfqpoint{4.307295in}{3.152688in}}%
\pgfpathlineto{\pgfqpoint{4.315993in}{3.081956in}}%
\pgfpathlineto{\pgfqpoint{4.327177in}{2.970660in}}%
\pgfpathlineto{\pgfqpoint{4.345195in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{4.366319in}{2.530449in}}%
\pgfpathlineto{\pgfqpoint{4.378124in}{2.422860in}}%
\pgfpathlineto{\pgfqpoint{4.387444in}{2.356618in}}%
\pgfpathlineto{\pgfqpoint{4.394899in}{2.317331in}}%
\pgfpathlineto{\pgfqpoint{4.401113in}{2.294579in}}%
\pgfpathlineto{\pgfqpoint{4.406083in}{2.283063in}}%
\pgfpathlineto{\pgfqpoint{4.410432in}{2.277841in}}%
\pgfpathlineto{\pgfqpoint{4.413539in}{2.276860in}}%
\pgfpathlineto{\pgfqpoint{4.416645in}{2.278146in}}%
\pgfpathlineto{\pgfqpoint{4.420373in}{2.282629in}}%
\pgfpathlineto{\pgfqpoint{4.424722in}{2.291788in}}%
\pgfpathlineto{\pgfqpoint{4.430314in}{2.309431in}}%
\pgfpathlineto{\pgfqpoint{4.437148in}{2.339380in}}%
\pgfpathlineto{\pgfqpoint{4.445225in}{2.385369in}}%
\pgfpathlineto{\pgfqpoint{4.455788in}{2.459738in}}%
\pgfpathlineto{\pgfqpoint{4.470078in}{2.578510in}}%
\pgfpathlineto{\pgfqpoint{4.511705in}{2.935500in}}%
\pgfpathlineto{\pgfqpoint{4.522267in}{3.002956in}}%
\pgfpathlineto{\pgfqpoint{4.530966in}{3.044989in}}%
\pgfpathlineto{\pgfqpoint{4.537800in}{3.068195in}}%
\pgfpathlineto{\pgfqpoint{4.543392in}{3.080154in}}%
\pgfpathlineto{\pgfqpoint{4.547741in}{3.084938in}}%
\pgfpathlineto{\pgfqpoint{4.551469in}{3.085832in}}%
\pgfpathlineto{\pgfqpoint{4.554575in}{3.084265in}}%
\pgfpathlineto{\pgfqpoint{4.558303in}{3.079586in}}%
\pgfpathlineto{\pgfqpoint{4.562652in}{3.070275in}}%
\pgfpathlineto{\pgfqpoint{4.568244in}{3.052304in}}%
\pgfpathlineto{\pgfqpoint{4.575078in}{3.021372in}}%
\pgfpathlineto{\pgfqpoint{4.583155in}{2.972651in}}%
\pgfpathlineto{\pgfqpoint{4.592475in}{2.901851in}}%
\pgfpathlineto{\pgfqpoint{4.604280in}{2.793880in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.562970in}}%
\pgfpathlineto{\pgfqpoint{4.641558in}{2.421165in}}%
\pgfpathlineto{\pgfqpoint{4.651499in}{2.346751in}}%
\pgfpathlineto{\pgfqpoint{4.658955in}{2.306386in}}%
\pgfpathlineto{\pgfqpoint{4.664547in}{2.286314in}}%
\pgfpathlineto{\pgfqpoint{4.668896in}{2.277203in}}%
\pgfpathlineto{\pgfqpoint{4.672002in}{2.274326in}}%
\pgfpathlineto{\pgfqpoint{4.674488in}{2.274253in}}%
\pgfpathlineto{\pgfqpoint{4.676973in}{2.276188in}}%
\pgfpathlineto{\pgfqpoint{4.680079in}{2.281419in}}%
\pgfpathlineto{\pgfqpoint{4.684428in}{2.293858in}}%
\pgfpathlineto{\pgfqpoint{4.689399in}{2.315243in}}%
\pgfpathlineto{\pgfqpoint{4.695612in}{2.352309in}}%
\pgfpathlineto{\pgfqpoint{4.703689in}{2.415810in}}%
\pgfpathlineto{\pgfqpoint{4.713630in}{2.513517in}}%
\pgfpathlineto{\pgfqpoint{4.728541in}{2.685286in}}%
\pgfpathlineto{\pgfqpoint{4.752151in}{2.956342in}}%
\pgfpathlineto{\pgfqpoint{4.762713in}{3.052104in}}%
\pgfpathlineto{\pgfqpoint{4.770790in}{3.107200in}}%
\pgfpathlineto{\pgfqpoint{4.777003in}{3.136833in}}%
\pgfpathlineto{\pgfqpoint{4.781974in}{3.151964in}}%
\pgfpathlineto{\pgfqpoint{4.786323in}{3.158727in}}%
\pgfpathlineto{\pgfqpoint{4.789429in}{3.159739in}}%
\pgfpathlineto{\pgfqpoint{4.791914in}{3.158240in}}%
\pgfpathlineto{\pgfqpoint{4.795021in}{3.153509in}}%
\pgfpathlineto{\pgfqpoint{4.799370in}{3.141633in}}%
\pgfpathlineto{\pgfqpoint{4.804341in}{3.120730in}}%
\pgfpathlineto{\pgfqpoint{4.810554in}{3.084001in}}%
\pgfpathlineto{\pgfqpoint{4.818009in}{3.025645in}}%
\pgfpathlineto{\pgfqpoint{4.827329in}{2.934151in}}%
\pgfpathlineto{\pgfqpoint{4.840376in}{2.781187in}}%
\pgfpathlineto{\pgfqpoint{4.871442in}{2.406780in}}%
\pgfpathlineto{\pgfqpoint{4.881383in}{2.317318in}}%
\pgfpathlineto{\pgfqpoint{4.888838in}{2.267888in}}%
\pgfpathlineto{\pgfqpoint{4.895051in}{2.240125in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{2.227163in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{2.222960in}}%
\pgfpathlineto{\pgfqpoint{4.906235in}{2.222836in}}%
\pgfpathlineto{\pgfqpoint{4.908720in}{2.224866in}}%
\pgfpathlineto{\pgfqpoint{4.911827in}{2.230362in}}%
\pgfpathlineto{\pgfqpoint{4.916176in}{2.243408in}}%
\pgfpathlineto{\pgfqpoint{4.921768in}{2.268972in}}%
\pgfpathlineto{\pgfqpoint{4.928602in}{2.312739in}}%
\pgfpathlineto{\pgfqpoint{4.937300in}{2.385571in}}%
\pgfpathlineto{\pgfqpoint{4.948484in}{2.500514in}}%
\pgfpathlineto{\pgfqpoint{4.970851in}{2.761199in}}%
\pgfpathlineto{\pgfqpoint{4.987005in}{2.935591in}}%
\pgfpathlineto{\pgfqpoint{4.998188in}{3.033188in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{3.091392in}}%
\pgfpathlineto{\pgfqpoint{5.014342in}{3.127176in}}%
\pgfpathlineto{\pgfqpoint{5.020555in}{3.146624in}}%
\pgfpathlineto{\pgfqpoint{5.025526in}{3.155220in}}%
\pgfpathlineto{\pgfqpoint{5.029254in}{3.157592in}}%
\pgfpathlineto{\pgfqpoint{5.032360in}{3.156918in}}%
\pgfpathlineto{\pgfqpoint{5.035467in}{3.153885in}}%
\pgfpathlineto{\pgfqpoint{5.039816in}{3.145770in}}%
\pgfpathlineto{\pgfqpoint{5.044786in}{3.131026in}}%
\pgfpathlineto{\pgfqpoint{5.050999in}{3.104794in}}%
\pgfpathlineto{\pgfqpoint{5.058455in}{3.062836in}}%
\pgfpathlineto{\pgfqpoint{5.067775in}{2.996008in}}%
\pgfpathlineto{\pgfqpoint{5.079580in}{2.893100in}}%
\pgfpathlineto{\pgfqpoint{5.096976in}{2.718547in}}%
\pgfpathlineto{\pgfqpoint{5.123692in}{2.451190in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{2.354282in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{5.152272in}{2.258986in}}%
\pgfpathlineto{\pgfqpoint{5.158486in}{2.239452in}}%
\pgfpathlineto{\pgfqpoint{5.163456in}{2.230684in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.228290in}}%
\pgfpathlineto{\pgfqpoint{5.170290in}{2.229100in}}%
\pgfpathlineto{\pgfqpoint{5.173397in}{2.232440in}}%
\pgfpathlineto{\pgfqpoint{5.177125in}{2.239772in}}%
\pgfpathlineto{\pgfqpoint{5.182095in}{2.255255in}}%
\pgfpathlineto{\pgfqpoint{5.187687in}{2.280324in}}%
\pgfpathlineto{\pgfqpoint{5.194521in}{2.321365in}}%
\pgfpathlineto{\pgfqpoint{5.203220in}{2.388786in}}%
\pgfpathlineto{\pgfqpoint{5.213782in}{2.490024in}}%
\pgfpathlineto{\pgfqpoint{5.228072in}{2.650305in}}%
\pgfpathlineto{\pgfqpoint{5.261001in}{3.026919in}}%
\pgfpathlineto{\pgfqpoint{5.271563in}{3.120974in}}%
\pgfpathlineto{\pgfqpoint{5.280262in}{3.180116in}}%
\pgfpathlineto{\pgfqpoint{5.287096in}{3.212798in}}%
\pgfpathlineto{\pgfqpoint{5.292688in}{3.229618in}}%
\pgfpathlineto{\pgfqpoint{5.297037in}{3.236247in}}%
\pgfpathlineto{\pgfqpoint{5.300143in}{3.237418in}}%
\pgfpathlineto{\pgfqpoint{5.302629in}{3.236171in}}%
\pgfpathlineto{\pgfqpoint{5.305735in}{3.231845in}}%
\pgfpathlineto{\pgfqpoint{5.309463in}{3.222653in}}%
\pgfpathlineto{\pgfqpoint{5.314434in}{3.203755in}}%
\pgfpathlineto{\pgfqpoint{5.320647in}{3.169545in}}%
\pgfpathlineto{\pgfqpoint{5.328102in}{3.113781in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{3.030670in}}%
\pgfpathlineto{\pgfqpoint{5.347984in}{2.900407in}}%
\pgfpathlineto{\pgfqpoint{5.365381in}{2.667529in}}%
\pgfpathlineto{\pgfqpoint{5.385884in}{2.400130in}}%
\pgfpathlineto{\pgfqpoint{5.396446in}{2.289555in}}%
\pgfpathlineto{\pgfqpoint{5.404523in}{2.225575in}}%
\pgfpathlineto{\pgfqpoint{5.411357in}{2.188179in}}%
\pgfpathlineto{\pgfqpoint{5.416328in}{2.171371in}}%
\pgfpathlineto{\pgfqpoint{5.420056in}{2.164813in}}%
\pgfpathlineto{\pgfqpoint{5.423162in}{2.163371in}}%
\pgfpathlineto{\pgfqpoint{5.425647in}{2.164839in}}%
\pgfpathlineto{\pgfqpoint{5.428754in}{2.169892in}}%
\pgfpathlineto{\pgfqpoint{5.432482in}{2.180601in}}%
\pgfpathlineto{\pgfqpoint{5.437452in}{2.202606in}}%
\pgfpathlineto{\pgfqpoint{5.443665in}{2.241846in}}%
\pgfpathlineto{\pgfqpoint{5.451121in}{2.304053in}}%
\pgfpathlineto{\pgfqpoint{5.461062in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{5.475973in}{2.591618in}}%
\pgfpathlineto{\pgfqpoint{5.500204in}{2.889783in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{3.000013in}}%
\pgfpathlineto{\pgfqpoint{5.520086in}{3.065983in}}%
\pgfpathlineto{\pgfqpoint{5.527542in}{3.106419in}}%
\pgfpathlineto{\pgfqpoint{5.533134in}{3.126486in}}%
\pgfpathlineto{\pgfqpoint{5.538104in}{3.136658in}}%
\pgfpathlineto{\pgfqpoint{5.541832in}{3.139535in}}%
\pgfpathlineto{\pgfqpoint{5.544938in}{3.138869in}}%
\pgfpathlineto{\pgfqpoint{5.548045in}{3.135475in}}%
\pgfpathlineto{\pgfqpoint{5.551773in}{3.127875in}}%
\pgfpathlineto{\pgfqpoint{5.556743in}{3.111919in}}%
\pgfpathlineto{\pgfqpoint{5.562956in}{3.083146in}}%
\pgfpathlineto{\pgfqpoint{5.570412in}{3.037144in}}%
\pgfpathlineto{\pgfqpoint{5.579732in}{2.964701in}}%
\pgfpathlineto{\pgfqpoint{5.592779in}{2.843947in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{2.757013in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{2.757013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{2.043416in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{2.654390in}}%
\pgfpathlineto{\pgfqpoint{0.637236in}{2.650856in}}%
\pgfpathlineto{\pgfqpoint{0.643449in}{2.649944in}}%
\pgfpathlineto{\pgfqpoint{0.649041in}{2.651288in}}%
\pgfpathlineto{\pgfqpoint{0.655254in}{2.655040in}}%
\pgfpathlineto{\pgfqpoint{0.662709in}{2.662392in}}%
\pgfpathlineto{\pgfqpoint{0.671408in}{2.674328in}}%
\pgfpathlineto{\pgfqpoint{0.683213in}{2.694819in}}%
\pgfpathlineto{\pgfqpoint{0.725461in}{2.772406in}}%
\pgfpathlineto{\pgfqpoint{0.734781in}{2.783194in}}%
\pgfpathlineto{\pgfqpoint{0.742858in}{2.789203in}}%
\pgfpathlineto{\pgfqpoint{0.749692in}{2.791622in}}%
\pgfpathlineto{\pgfqpoint{0.755905in}{2.791602in}}%
\pgfpathlineto{\pgfqpoint{0.762118in}{2.789435in}}%
\pgfpathlineto{\pgfqpoint{0.768953in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{0.776409in}{2.776443in}}%
\pgfpathlineto{\pgfqpoint{0.785107in}{2.763422in}}%
\pgfpathlineto{\pgfqpoint{0.795669in}{2.743129in}}%
\pgfpathlineto{\pgfqpoint{0.808716in}{2.712786in}}%
\pgfpathlineto{\pgfqpoint{0.832947in}{2.649260in}}%
\pgfpathlineto{\pgfqpoint{0.851587in}{2.603313in}}%
\pgfpathlineto{\pgfqpoint{0.864013in}{2.578242in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{2.562896in}}%
\pgfpathlineto{\pgfqpoint{0.882031in}{2.554108in}}%
\pgfpathlineto{\pgfqpoint{0.888865in}{2.549519in}}%
\pgfpathlineto{\pgfqpoint{0.895078in}{2.547743in}}%
\pgfpathlineto{\pgfqpoint{0.901291in}{2.548321in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.551278in}}%
\pgfpathlineto{\pgfqpoint{0.914339in}{2.557248in}}%
\pgfpathlineto{\pgfqpoint{0.921794in}{2.566903in}}%
\pgfpathlineto{\pgfqpoint{0.930493in}{2.582028in}}%
\pgfpathlineto{\pgfqpoint{0.941055in}{2.605293in}}%
\pgfpathlineto{\pgfqpoint{0.954724in}{2.641529in}}%
\pgfpathlineto{\pgfqpoint{1.003186in}{2.776446in}}%
\pgfpathlineto{\pgfqpoint{1.013126in}{2.795005in}}%
\pgfpathlineto{\pgfqpoint{1.021203in}{2.805611in}}%
\pgfpathlineto{\pgfqpoint{1.028038in}{2.811046in}}%
\pgfpathlineto{\pgfqpoint{1.033630in}{2.812920in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{1.044813in}{2.809453in}}%
\pgfpathlineto{\pgfqpoint{1.051026in}{2.803361in}}%
\pgfpathlineto{\pgfqpoint{1.057861in}{2.793333in}}%
\pgfpathlineto{\pgfqpoint{1.065938in}{2.777269in}}%
\pgfpathlineto{\pgfqpoint{1.075878in}{2.751983in}}%
\pgfpathlineto{\pgfqpoint{1.088305in}{2.713746in}}%
\pgfpathlineto{\pgfqpoint{1.133660in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{1.142980in}{2.546863in}}%
\pgfpathlineto{\pgfqpoint{1.151057in}{2.534292in}}%
\pgfpathlineto{\pgfqpoint{1.157891in}{2.527627in}}%
\pgfpathlineto{\pgfqpoint{1.163483in}{2.524988in}}%
\pgfpathlineto{\pgfqpoint{1.169074in}{2.524897in}}%
\pgfpathlineto{\pgfqpoint{1.174666in}{2.527321in}}%
\pgfpathlineto{\pgfqpoint{1.180879in}{2.532863in}}%
\pgfpathlineto{\pgfqpoint{1.187714in}{2.542213in}}%
\pgfpathlineto{\pgfqpoint{1.195791in}{2.557222in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{2.580626in}}%
\pgfpathlineto{\pgfqpoint{1.219400in}{2.619041in}}%
\pgfpathlineto{\pgfqpoint{1.257300in}{2.728827in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{2.753068in}}%
\pgfpathlineto{\pgfqpoint{1.277803in}{2.768237in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.777235in}}%
\pgfpathlineto{\pgfqpoint{1.292714in}{2.781688in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{2.783181in}}%
\pgfpathlineto{\pgfqpoint{1.305141in}{2.782264in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{2.779005in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{2.772847in}}%
\pgfpathlineto{\pgfqpoint{1.326265in}{2.762374in}}%
\pgfpathlineto{\pgfqpoint{1.336206in}{2.745375in}}%
\pgfpathlineto{\pgfqpoint{1.348632in}{2.719256in}}%
\pgfpathlineto{\pgfqpoint{1.371620in}{2.664358in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{2.622595in}}%
\pgfpathlineto{\pgfqpoint{1.402064in}{2.601163in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{2.587511in}}%
\pgfpathlineto{\pgfqpoint{1.420082in}{2.579894in}}%
\pgfpathlineto{\pgfqpoint{1.427538in}{2.575867in}}%
\pgfpathlineto{\pgfqpoint{1.434372in}{2.574800in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{2.576022in}}%
\pgfpathlineto{\pgfqpoint{1.447420in}{2.579720in}}%
\pgfpathlineto{\pgfqpoint{1.454876in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{1.463574in}{2.597446in}}%
\pgfpathlineto{\pgfqpoint{1.474136in}{2.614712in}}%
\pgfpathlineto{\pgfqpoint{1.488426in}{2.642810in}}%
\pgfpathlineto{\pgfqpoint{1.523219in}{2.713013in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{2.728673in}}%
\pgfpathlineto{\pgfqpoint{1.542480in}{2.737844in}}%
\pgfpathlineto{\pgfqpoint{1.549936in}{2.742578in}}%
\pgfpathlineto{\pgfqpoint{1.556149in}{2.744138in}}%
\pgfpathlineto{\pgfqpoint{1.562362in}{2.743453in}}%
\pgfpathlineto{\pgfqpoint{1.568575in}{2.740521in}}%
\pgfpathlineto{\pgfqpoint{1.575409in}{2.734772in}}%
\pgfpathlineto{\pgfqpoint{1.583486in}{2.724804in}}%
\pgfpathlineto{\pgfqpoint{1.592806in}{2.709584in}}%
\pgfpathlineto{\pgfqpoint{1.605232in}{2.684659in}}%
\pgfpathlineto{\pgfqpoint{1.643753in}{2.603672in}}%
\pgfpathlineto{\pgfqpoint{1.653072in}{2.590422in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{2.583196in}}%
\pgfpathlineto{\pgfqpoint{1.667362in}{2.579545in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{2.578844in}}%
\pgfpathlineto{\pgfqpoint{1.679167in}{2.580381in}}%
\pgfpathlineto{\pgfqpoint{1.685380in}{2.584471in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{2.591746in}}%
\pgfpathlineto{\pgfqpoint{1.700292in}{2.603769in}}%
\pgfpathlineto{\pgfqpoint{1.710233in}{2.622873in}}%
\pgfpathlineto{\pgfqpoint{1.723901in}{2.654570in}}%
\pgfpathlineto{\pgfqpoint{1.757452in}{2.734576in}}%
\pgfpathlineto{\pgfqpoint{1.768014in}{2.753082in}}%
\pgfpathlineto{\pgfqpoint{1.776091in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{1.782926in}{2.768746in}}%
\pgfpathlineto{\pgfqpoint{1.789139in}{2.771084in}}%
\pgfpathlineto{\pgfqpoint{1.794730in}{2.770953in}}%
\pgfpathlineto{\pgfqpoint{1.800322in}{2.768692in}}%
\pgfpathlineto{\pgfqpoint{1.806535in}{2.763721in}}%
\pgfpathlineto{\pgfqpoint{1.813370in}{2.755390in}}%
\pgfpathlineto{\pgfqpoint{1.821447in}{2.741988in}}%
\pgfpathlineto{\pgfqpoint{1.831388in}{2.720943in}}%
\pgfpathlineto{\pgfqpoint{1.844435in}{2.687693in}}%
\pgfpathlineto{\pgfqpoint{1.886684in}{2.575696in}}%
\pgfpathlineto{\pgfqpoint{1.896625in}{2.557238in}}%
\pgfpathlineto{\pgfqpoint{1.904702in}{2.546357in}}%
\pgfpathlineto{\pgfqpoint{1.911536in}{2.540382in}}%
\pgfpathlineto{\pgfqpoint{1.917749in}{2.537674in}}%
\pgfpathlineto{\pgfqpoint{1.923341in}{2.537516in}}%
\pgfpathlineto{\pgfqpoint{1.928933in}{2.539528in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{2.544280in}}%
\pgfpathlineto{\pgfqpoint{1.941980in}{2.552475in}}%
\pgfpathlineto{\pgfqpoint{1.950057in}{2.565940in}}%
\pgfpathlineto{\pgfqpoint{1.959377in}{2.586068in}}%
\pgfpathlineto{\pgfqpoint{1.971182in}{2.617419in}}%
\pgfpathlineto{\pgfqpoint{1.987336in}{2.667376in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{2.762450in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{2.791732in}}%
\pgfpathlineto{\pgfqpoint{2.038904in}{2.809306in}}%
\pgfpathlineto{\pgfqpoint{2.046360in}{2.819103in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{2.824045in}}%
\pgfpathlineto{\pgfqpoint{2.058164in}{2.825825in}}%
\pgfpathlineto{\pgfqpoint{2.063135in}{2.825201in}}%
\pgfpathlineto{\pgfqpoint{2.068105in}{2.822461in}}%
\pgfpathlineto{\pgfqpoint{2.073697in}{2.816835in}}%
\pgfpathlineto{\pgfqpoint{2.080532in}{2.806341in}}%
\pgfpathlineto{\pgfqpoint{2.087987in}{2.790526in}}%
\pgfpathlineto{\pgfqpoint{2.096686in}{2.766782in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{2.729185in}}%
\pgfpathlineto{\pgfqpoint{2.123402in}{2.668184in}}%
\pgfpathlineto{\pgfqpoint{2.150739in}{2.560274in}}%
\pgfpathlineto{\pgfqpoint{2.161923in}{2.525448in}}%
\pgfpathlineto{\pgfqpoint{2.170621in}{2.505105in}}%
\pgfpathlineto{\pgfqpoint{2.177455in}{2.494046in}}%
\pgfpathlineto{\pgfqpoint{2.183047in}{2.488521in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.192367in}{2.486714in}}%
\pgfpathlineto{\pgfqpoint{2.197337in}{2.489585in}}%
\pgfpathlineto{\pgfqpoint{2.202929in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{2.209142in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{2.216598in}{2.524660in}}%
\pgfpathlineto{\pgfqpoint{2.225917in}{2.553475in}}%
\pgfpathlineto{\pgfqpoint{2.237722in}{2.597925in}}%
\pgfpathlineto{\pgfqpoint{2.260711in}{2.695792in}}%
\pgfpathlineto{\pgfqpoint{2.277486in}{2.762096in}}%
\pgfpathlineto{\pgfqpoint{2.288669in}{2.797710in}}%
\pgfpathlineto{\pgfqpoint{2.297368in}{2.818678in}}%
\pgfpathlineto{\pgfqpoint{2.304823in}{2.831205in}}%
\pgfpathlineto{\pgfqpoint{2.311036in}{2.837520in}}%
\pgfpathlineto{\pgfqpoint{2.316007in}{2.839786in}}%
\pgfpathlineto{\pgfqpoint{2.320977in}{2.839561in}}%
\pgfpathlineto{\pgfqpoint{2.325948in}{2.836875in}}%
\pgfpathlineto{\pgfqpoint{2.331539in}{2.830998in}}%
\pgfpathlineto{\pgfqpoint{2.337753in}{2.821105in}}%
\pgfpathlineto{\pgfqpoint{2.345208in}{2.804969in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{2.779215in}}%
\pgfpathlineto{\pgfqpoint{2.366954in}{2.737767in}}%
\pgfpathlineto{\pgfqpoint{2.409824in}{2.588635in}}%
\pgfpathlineto{\pgfqpoint{2.419765in}{2.564354in}}%
\pgfpathlineto{\pgfqpoint{2.427842in}{2.549718in}}%
\pgfpathlineto{\pgfqpoint{2.435298in}{2.540635in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.536422in}}%
\pgfpathlineto{\pgfqpoint{2.447103in}{2.535238in}}%
\pgfpathlineto{\pgfqpoint{2.452694in}{2.536470in}}%
\pgfpathlineto{\pgfqpoint{2.458286in}{2.540022in}}%
\pgfpathlineto{\pgfqpoint{2.465120in}{2.547307in}}%
\pgfpathlineto{\pgfqpoint{2.473197in}{2.559675in}}%
\pgfpathlineto{\pgfqpoint{2.483138in}{2.579595in}}%
\pgfpathlineto{\pgfqpoint{2.496186in}{2.611487in}}%
\pgfpathlineto{\pgfqpoint{2.543405in}{2.732526in}}%
\pgfpathlineto{\pgfqpoint{2.553346in}{2.749933in}}%
\pgfpathlineto{\pgfqpoint{2.562044in}{2.760893in}}%
\pgfpathlineto{\pgfqpoint{2.569500in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{2.575713in}{2.769020in}}%
\pgfpathlineto{\pgfqpoint{2.581926in}{2.768831in}}%
\pgfpathlineto{\pgfqpoint{2.588139in}{2.766188in}}%
\pgfpathlineto{\pgfqpoint{2.594974in}{2.760498in}}%
\pgfpathlineto{\pgfqpoint{2.602429in}{2.751112in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{2.736321in}}%
\pgfpathlineto{\pgfqpoint{2.621690in}{2.713635in}}%
\pgfpathlineto{\pgfqpoint{2.635980in}{2.677194in}}%
\pgfpathlineto{\pgfqpoint{2.666424in}{2.598127in}}%
\pgfpathlineto{\pgfqpoint{2.676986in}{2.577401in}}%
\pgfpathlineto{\pgfqpoint{2.685063in}{2.565898in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{2.559641in}}%
\pgfpathlineto{\pgfqpoint{2.697489in}{2.557106in}}%
\pgfpathlineto{\pgfqpoint{2.703081in}{2.557004in}}%
\pgfpathlineto{\pgfqpoint{2.708673in}{2.559382in}}%
\pgfpathlineto{\pgfqpoint{2.714264in}{2.564234in}}%
\pgfpathlineto{\pgfqpoint{2.721099in}{2.573427in}}%
\pgfpathlineto{\pgfqpoint{2.729176in}{2.588619in}}%
\pgfpathlineto{\pgfqpoint{2.738495in}{2.611237in}}%
\pgfpathlineto{\pgfqpoint{2.750922in}{2.647781in}}%
\pgfpathlineto{\pgfqpoint{2.789443in}{2.766086in}}%
\pgfpathlineto{\pgfqpoint{2.798762in}{2.785777in}}%
\pgfpathlineto{\pgfqpoint{2.806218in}{2.796752in}}%
\pgfpathlineto{\pgfqpoint{2.812431in}{2.802201in}}%
\pgfpathlineto{\pgfqpoint{2.817401in}{2.803966in}}%
\pgfpathlineto{\pgfqpoint{2.822372in}{2.803341in}}%
\pgfpathlineto{\pgfqpoint{2.827342in}{2.800284in}}%
\pgfpathlineto{\pgfqpoint{2.832934in}{2.793942in}}%
\pgfpathlineto{\pgfqpoint{2.839147in}{2.783381in}}%
\pgfpathlineto{\pgfqpoint{2.846603in}{2.766098in}}%
\pgfpathlineto{\pgfqpoint{2.855922in}{2.738233in}}%
\pgfpathlineto{\pgfqpoint{2.867727in}{2.695243in}}%
\pgfpathlineto{\pgfqpoint{2.908112in}{2.540839in}}%
\pgfpathlineto{\pgfqpoint{2.916811in}{2.518330in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{2.504712in}}%
\pgfpathlineto{\pgfqpoint{2.930479in}{2.497814in}}%
\pgfpathlineto{\pgfqpoint{2.935450in}{2.495358in}}%
\pgfpathlineto{\pgfqpoint{2.939799in}{2.495484in}}%
\pgfpathlineto{\pgfqpoint{2.944148in}{2.497737in}}%
\pgfpathlineto{\pgfqpoint{2.949118in}{2.502880in}}%
\pgfpathlineto{\pgfqpoint{2.955332in}{2.513028in}}%
\pgfpathlineto{\pgfqpoint{2.962166in}{2.528661in}}%
\pgfpathlineto{\pgfqpoint{2.970864in}{2.554572in}}%
\pgfpathlineto{\pgfqpoint{2.982048in}{2.595792in}}%
\pgfpathlineto{\pgfqpoint{2.999444in}{2.670102in}}%
\pgfpathlineto{\pgfqpoint{3.021811in}{2.763953in}}%
\pgfpathlineto{\pgfqpoint{3.033616in}{2.804139in}}%
\pgfpathlineto{\pgfqpoint{3.042936in}{2.828450in}}%
\pgfpathlineto{\pgfqpoint{3.050391in}{2.842328in}}%
\pgfpathlineto{\pgfqpoint{3.056605in}{2.849788in}}%
\pgfpathlineto{\pgfqpoint{3.062196in}{2.853177in}}%
\pgfpathlineto{\pgfqpoint{3.067167in}{2.853504in}}%
\pgfpathlineto{\pgfqpoint{3.072137in}{2.851307in}}%
\pgfpathlineto{\pgfqpoint{3.077108in}{2.846621in}}%
\pgfpathlineto{\pgfqpoint{3.083321in}{2.837368in}}%
\pgfpathlineto{\pgfqpoint{3.090776in}{2.821577in}}%
\pgfpathlineto{\pgfqpoint{3.099475in}{2.797345in}}%
\pgfpathlineto{\pgfqpoint{3.110037in}{2.760977in}}%
\pgfpathlineto{\pgfqpoint{3.124948in}{2.700951in}}%
\pgfpathlineto{\pgfqpoint{3.157256in}{2.568634in}}%
\pgfpathlineto{\pgfqpoint{3.169061in}{2.530466in}}%
\pgfpathlineto{\pgfqpoint{3.178381in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{3.185836in}{2.494069in}}%
\pgfpathlineto{\pgfqpoint{3.192049in}{2.486880in}}%
\pgfpathlineto{\pgfqpoint{3.197641in}{2.483548in}}%
\pgfpathlineto{\pgfqpoint{3.202612in}{2.483134in}}%
\pgfpathlineto{\pgfqpoint{3.207582in}{2.485124in}}%
\pgfpathlineto{\pgfqpoint{3.213174in}{2.490206in}}%
\pgfpathlineto{\pgfqpoint{3.219387in}{2.499287in}}%
\pgfpathlineto{\pgfqpoint{3.226843in}{2.514712in}}%
\pgfpathlineto{\pgfqpoint{3.235541in}{2.538389in}}%
\pgfpathlineto{\pgfqpoint{3.246103in}{2.574128in}}%
\pgfpathlineto{\pgfqpoint{3.260393in}{2.631309in}}%
\pgfpathlineto{\pgfqpoint{3.300778in}{2.798329in}}%
\pgfpathlineto{\pgfqpoint{3.311340in}{2.830454in}}%
\pgfpathlineto{\pgfqpoint{3.319417in}{2.848766in}}%
\pgfpathlineto{\pgfqpoint{3.326252in}{2.859341in}}%
\pgfpathlineto{\pgfqpoint{3.331843in}{2.864356in}}%
\pgfpathlineto{\pgfqpoint{3.336814in}{2.865938in}}%
\pgfpathlineto{\pgfqpoint{3.341163in}{2.865045in}}%
\pgfpathlineto{\pgfqpoint{3.346134in}{2.861402in}}%
\pgfpathlineto{\pgfqpoint{3.351725in}{2.853984in}}%
\pgfpathlineto{\pgfqpoint{3.357938in}{2.841718in}}%
\pgfpathlineto{\pgfqpoint{3.365394in}{2.821703in}}%
\pgfpathlineto{\pgfqpoint{3.374714in}{2.789410in}}%
\pgfpathlineto{\pgfqpoint{3.386518in}{2.739237in}}%
\pgfpathlineto{\pgfqpoint{3.407022in}{2.639685in}}%
\pgfpathlineto{\pgfqpoint{3.424418in}{2.560114in}}%
\pgfpathlineto{\pgfqpoint{3.434980in}{2.521571in}}%
\pgfpathlineto{\pgfqpoint{3.443057in}{2.499486in}}%
\pgfpathlineto{\pgfqpoint{3.449892in}{2.486635in}}%
\pgfpathlineto{\pgfqpoint{3.455484in}{2.480401in}}%
\pgfpathlineto{\pgfqpoint{3.459833in}{2.478303in}}%
\pgfpathlineto{\pgfqpoint{3.464182in}{2.478628in}}%
\pgfpathlineto{\pgfqpoint{3.468531in}{2.481354in}}%
\pgfpathlineto{\pgfqpoint{3.473501in}{2.487345in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{2.498951in}}%
\pgfpathlineto{\pgfqpoint{3.487170in}{2.518423in}}%
\pgfpathlineto{\pgfqpoint{3.496490in}{2.550040in}}%
\pgfpathlineto{\pgfqpoint{3.508916in}{2.601395in}}%
\pgfpathlineto{\pgfqpoint{3.547437in}{2.767584in}}%
\pgfpathlineto{\pgfqpoint{3.556757in}{2.796166in}}%
\pgfpathlineto{\pgfqpoint{3.564834in}{2.814212in}}%
\pgfpathlineto{\pgfqpoint{3.571047in}{2.823362in}}%
\pgfpathlineto{\pgfqpoint{3.576638in}{2.827892in}}%
\pgfpathlineto{\pgfqpoint{3.580987in}{2.828949in}}%
\pgfpathlineto{\pgfqpoint{3.585337in}{2.827855in}}%
\pgfpathlineto{\pgfqpoint{3.590307in}{2.824019in}}%
\pgfpathlineto{\pgfqpoint{3.595899in}{2.816524in}}%
\pgfpathlineto{\pgfqpoint{3.602733in}{2.803100in}}%
\pgfpathlineto{\pgfqpoint{3.610810in}{2.781876in}}%
\pgfpathlineto{\pgfqpoint{3.621372in}{2.747147in}}%
\pgfpathlineto{\pgfqpoint{3.638148in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{3.658651in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{3.669834in}{2.573000in}}%
\pgfpathlineto{\pgfqpoint{3.678533in}{2.553702in}}%
\pgfpathlineto{\pgfqpoint{3.685988in}{2.542421in}}%
\pgfpathlineto{\pgfqpoint{3.692201in}{2.536951in}}%
\pgfpathlineto{\pgfqpoint{3.697172in}{2.535188in}}%
\pgfpathlineto{\pgfqpoint{3.702142in}{2.535723in}}%
\pgfpathlineto{\pgfqpoint{3.707113in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{3.712705in}{2.544167in}}%
\pgfpathlineto{\pgfqpoint{3.719539in}{2.554504in}}%
\pgfpathlineto{\pgfqpoint{3.727616in}{2.570983in}}%
\pgfpathlineto{\pgfqpoint{3.738178in}{2.598125in}}%
\pgfpathlineto{\pgfqpoint{3.753711in}{2.645201in}}%
\pgfpathlineto{\pgfqpoint{3.781048in}{2.728314in}}%
\pgfpathlineto{\pgfqpoint{3.792853in}{2.756873in}}%
\pgfpathlineto{\pgfqpoint{3.802173in}{2.774086in}}%
\pgfpathlineto{\pgfqpoint{3.810250in}{2.784533in}}%
\pgfpathlineto{\pgfqpoint{3.817084in}{2.789842in}}%
\pgfpathlineto{\pgfqpoint{3.822676in}{2.791672in}}%
\pgfpathlineto{\pgfqpoint{3.828268in}{2.791188in}}%
\pgfpathlineto{\pgfqpoint{3.833859in}{2.788382in}}%
\pgfpathlineto{\pgfqpoint{3.840072in}{2.782567in}}%
\pgfpathlineto{\pgfqpoint{3.846907in}{2.772985in}}%
\pgfpathlineto{\pgfqpoint{3.854984in}{2.757599in}}%
\pgfpathlineto{\pgfqpoint{3.864925in}{2.733260in}}%
\pgfpathlineto{\pgfqpoint{3.877351in}{2.696119in}}%
\pgfpathlineto{\pgfqpoint{3.897854in}{2.626120in}}%
\pgfpathlineto{\pgfqpoint{3.917114in}{2.563003in}}%
\pgfpathlineto{\pgfqpoint{3.928298in}{2.533232in}}%
\pgfpathlineto{\pgfqpoint{3.936996in}{2.515672in}}%
\pgfpathlineto{\pgfqpoint{3.944452in}{2.505402in}}%
\pgfpathlineto{\pgfqpoint{3.950044in}{2.500953in}}%
\pgfpathlineto{\pgfqpoint{3.955014in}{2.499507in}}%
\pgfpathlineto{\pgfqpoint{3.959985in}{2.500518in}}%
\pgfpathlineto{\pgfqpoint{3.964955in}{2.504046in}}%
\pgfpathlineto{\pgfqpoint{3.970547in}{2.511046in}}%
\pgfpathlineto{\pgfqpoint{3.976760in}{2.522543in}}%
\pgfpathlineto{\pgfqpoint{3.984216in}{2.541295in}}%
\pgfpathlineto{\pgfqpoint{3.992914in}{2.569429in}}%
\pgfpathlineto{\pgfqpoint{4.004097in}{2.613812in}}%
\pgfpathlineto{\pgfqpoint{4.020251in}{2.688306in}}%
\pgfpathlineto{\pgfqpoint{4.045104in}{2.802497in}}%
\pgfpathlineto{\pgfqpoint{4.056287in}{2.843525in}}%
\pgfpathlineto{\pgfqpoint{4.064986in}{2.867529in}}%
\pgfpathlineto{\pgfqpoint{4.071820in}{2.880488in}}%
\pgfpathlineto{\pgfqpoint{4.077412in}{2.886803in}}%
\pgfpathlineto{\pgfqpoint{4.081761in}{2.888889in}}%
\pgfpathlineto{\pgfqpoint{4.086110in}{2.888418in}}%
\pgfpathlineto{\pgfqpoint{4.090459in}{2.885347in}}%
\pgfpathlineto{\pgfqpoint{4.095430in}{2.878644in}}%
\pgfpathlineto{\pgfqpoint{4.101021in}{2.867080in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{2.847365in}}%
\pgfpathlineto{\pgfqpoint{4.115933in}{2.816762in}}%
\pgfpathlineto{\pgfqpoint{4.125874in}{2.769848in}}%
\pgfpathlineto{\pgfqpoint{4.140164in}{2.690136in}}%
\pgfpathlineto{\pgfqpoint{4.168744in}{2.528418in}}%
\pgfpathlineto{\pgfqpoint{4.179306in}{2.482484in}}%
\pgfpathlineto{\pgfqpoint{4.187383in}{2.456384in}}%
\pgfpathlineto{\pgfqpoint{4.194217in}{2.441388in}}%
\pgfpathlineto{\pgfqpoint{4.199809in}{2.434289in}}%
\pgfpathlineto{\pgfqpoint{4.204158in}{2.432075in}}%
\pgfpathlineto{\pgfqpoint{4.207886in}{2.432488in}}%
\pgfpathlineto{\pgfqpoint{4.211614in}{2.435012in}}%
\pgfpathlineto{\pgfqpoint{4.215963in}{2.440569in}}%
\pgfpathlineto{\pgfqpoint{4.221555in}{2.451691in}}%
\pgfpathlineto{\pgfqpoint{4.228389in}{2.470944in}}%
\pgfpathlineto{\pgfqpoint{4.236466in}{2.500787in}}%
\pgfpathlineto{\pgfqpoint{4.247028in}{2.549098in}}%
\pgfpathlineto{\pgfqpoint{4.263182in}{2.635265in}}%
\pgfpathlineto{\pgfqpoint{4.288035in}{2.767026in}}%
\pgfpathlineto{\pgfqpoint{4.299839in}{2.817348in}}%
\pgfpathlineto{\pgfqpoint{4.309159in}{2.847761in}}%
\pgfpathlineto{\pgfqpoint{4.316615in}{2.865186in}}%
\pgfpathlineto{\pgfqpoint{4.322828in}{2.874670in}}%
\pgfpathlineto{\pgfqpoint{4.327798in}{2.878869in}}%
\pgfpathlineto{\pgfqpoint{4.332147in}{2.880061in}}%
\pgfpathlineto{\pgfqpoint{4.336497in}{2.878958in}}%
\pgfpathlineto{\pgfqpoint{4.340846in}{2.875602in}}%
\pgfpathlineto{\pgfqpoint{4.346438in}{2.868098in}}%
\pgfpathlineto{\pgfqpoint{4.352651in}{2.855792in}}%
\pgfpathlineto{\pgfqpoint{4.360106in}{2.836016in}}%
\pgfpathlineto{\pgfqpoint{4.369426in}{2.804758in}}%
\pgfpathlineto{\pgfqpoint{4.381852in}{2.754747in}}%
\pgfpathlineto{\pgfqpoint{4.426586in}{2.566752in}}%
\pgfpathlineto{\pgfqpoint{4.437148in}{2.535518in}}%
\pgfpathlineto{\pgfqpoint{4.445847in}{2.516535in}}%
\pgfpathlineto{\pgfqpoint{4.452681in}{2.506296in}}%
\pgfpathlineto{\pgfqpoint{4.458894in}{2.500705in}}%
\pgfpathlineto{\pgfqpoint{4.463864in}{2.498814in}}%
\pgfpathlineto{\pgfqpoint{4.468835in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{4.473805in}{2.501854in}}%
\pgfpathlineto{\pgfqpoint{4.479397in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{4.486232in}{2.517851in}}%
\pgfpathlineto{\pgfqpoint{4.494309in}{2.534834in}}%
\pgfpathlineto{\pgfqpoint{4.503628in}{2.559936in}}%
\pgfpathlineto{\pgfqpoint{4.516054in}{2.600563in}}%
\pgfpathlineto{\pgfqpoint{4.537179in}{2.679235in}}%
\pgfpathlineto{\pgfqpoint{4.556439in}{2.747755in}}%
\pgfpathlineto{\pgfqpoint{4.568244in}{2.781899in}}%
\pgfpathlineto{\pgfqpoint{4.577564in}{2.802305in}}%
\pgfpathlineto{\pgfqpoint{4.585019in}{2.813604in}}%
\pgfpathlineto{\pgfqpoint{4.591232in}{2.819239in}}%
\pgfpathlineto{\pgfqpoint{4.596203in}{2.821126in}}%
\pgfpathlineto{\pgfqpoint{4.601173in}{2.820608in}}%
\pgfpathlineto{\pgfqpoint{4.606144in}{2.817652in}}%
\pgfpathlineto{\pgfqpoint{4.611736in}{2.811418in}}%
\pgfpathlineto{\pgfqpoint{4.617949in}{2.800950in}}%
\pgfpathlineto{\pgfqpoint{4.625404in}{2.783719in}}%
\pgfpathlineto{\pgfqpoint{4.634103in}{2.757823in}}%
\pgfpathlineto{\pgfqpoint{4.645286in}{2.717168in}}%
\pgfpathlineto{\pgfqpoint{4.665168in}{2.634532in}}%
\pgfpathlineto{\pgfqpoint{4.681943in}{2.568964in}}%
\pgfpathlineto{\pgfqpoint{4.691884in}{2.538059in}}%
\pgfpathlineto{\pgfqpoint{4.699961in}{2.519446in}}%
\pgfpathlineto{\pgfqpoint{4.706795in}{2.509046in}}%
\pgfpathlineto{\pgfqpoint{4.712387in}{2.504493in}}%
\pgfpathlineto{\pgfqpoint{4.716736in}{2.503510in}}%
\pgfpathlineto{\pgfqpoint{4.721086in}{2.504793in}}%
\pgfpathlineto{\pgfqpoint{4.726056in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{4.731648in}{2.517205in}}%
\pgfpathlineto{\pgfqpoint{4.738482in}{2.531907in}}%
\pgfpathlineto{\pgfqpoint{4.746559in}{2.555295in}}%
\pgfpathlineto{\pgfqpoint{4.756500in}{2.591467in}}%
\pgfpathlineto{\pgfqpoint{4.771411in}{2.655534in}}%
\pgfpathlineto{\pgfqpoint{4.796264in}{2.762766in}}%
\pgfpathlineto{\pgfqpoint{4.806826in}{2.798654in}}%
\pgfpathlineto{\pgfqpoint{4.814903in}{2.819256in}}%
\pgfpathlineto{\pgfqpoint{4.821737in}{2.831188in}}%
\pgfpathlineto{\pgfqpoint{4.827329in}{2.836862in}}%
\pgfpathlineto{\pgfqpoint{4.831678in}{2.838616in}}%
\pgfpathlineto{\pgfqpoint{4.836027in}{2.837999in}}%
\pgfpathlineto{\pgfqpoint{4.840376in}{2.835010in}}%
\pgfpathlineto{\pgfqpoint{4.845347in}{2.828726in}}%
\pgfpathlineto{\pgfqpoint{4.851560in}{2.816712in}}%
\pgfpathlineto{\pgfqpoint{4.859016in}{2.796617in}}%
\pgfpathlineto{\pgfqpoint{4.867714in}{2.766347in}}%
\pgfpathlineto{\pgfqpoint{4.879519in}{2.716360in}}%
\pgfpathlineto{\pgfqpoint{4.919904in}{2.537147in}}%
\pgfpathlineto{\pgfqpoint{4.929223in}{2.509315in}}%
\pgfpathlineto{\pgfqpoint{4.936679in}{2.493687in}}%
\pgfpathlineto{\pgfqpoint{4.942892in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.947863in}{2.482506in}}%
\pgfpathlineto{\pgfqpoint{4.952212in}{2.482268in}}%
\pgfpathlineto{\pgfqpoint{4.956561in}{2.484323in}}%
\pgfpathlineto{\pgfqpoint{4.961531in}{2.489414in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{2.498500in}}%
\pgfpathlineto{\pgfqpoint{4.973957in}{2.514101in}}%
\pgfpathlineto{\pgfqpoint{4.982656in}{2.540265in}}%
\pgfpathlineto{\pgfqpoint{4.993218in}{2.579637in}}%
\pgfpathlineto{\pgfqpoint{5.009372in}{2.649607in}}%
\pgfpathlineto{\pgfqpoint{5.034845in}{2.759647in}}%
\pgfpathlineto{\pgfqpoint{5.046650in}{2.801035in}}%
\pgfpathlineto{\pgfqpoint{5.055970in}{2.826421in}}%
\pgfpathlineto{\pgfqpoint{5.064047in}{2.842265in}}%
\pgfpathlineto{\pgfqpoint{5.070260in}{2.850212in}}%
\pgfpathlineto{\pgfqpoint{5.075852in}{2.854074in}}%
\pgfpathlineto{\pgfqpoint{5.080822in}{2.854843in}}%
\pgfpathlineto{\pgfqpoint{5.085793in}{2.853096in}}%
\pgfpathlineto{\pgfqpoint{5.090763in}{2.848858in}}%
\pgfpathlineto{\pgfqpoint{5.096355in}{2.841183in}}%
\pgfpathlineto{\pgfqpoint{5.103189in}{2.827799in}}%
\pgfpathlineto{\pgfqpoint{5.111266in}{2.806712in}}%
\pgfpathlineto{\pgfqpoint{5.121207in}{2.773904in}}%
\pgfpathlineto{\pgfqpoint{5.133633in}{2.724596in}}%
\pgfpathlineto{\pgfqpoint{5.156000in}{2.624537in}}%
\pgfpathlineto{\pgfqpoint{5.174018in}{2.548362in}}%
\pgfpathlineto{\pgfqpoint{5.185202in}{2.509739in}}%
\pgfpathlineto{\pgfqpoint{5.193900in}{2.486594in}}%
\pgfpathlineto{\pgfqpoint{5.201356in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{5.207569in}{2.465181in}}%
\pgfpathlineto{\pgfqpoint{5.212539in}{2.462409in}}%
\pgfpathlineto{\pgfqpoint{5.216888in}{2.462279in}}%
\pgfpathlineto{\pgfqpoint{5.221237in}{2.464312in}}%
\pgfpathlineto{\pgfqpoint{5.226208in}{2.469282in}}%
\pgfpathlineto{\pgfqpoint{5.231800in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{5.238634in}{2.493669in}}%
\pgfpathlineto{\pgfqpoint{5.246711in}{2.518014in}}%
\pgfpathlineto{\pgfqpoint{5.256652in}{2.555821in}}%
\pgfpathlineto{\pgfqpoint{5.269699in}{2.615402in}}%
\pgfpathlineto{\pgfqpoint{5.313812in}{2.825706in}}%
\pgfpathlineto{\pgfqpoint{5.323132in}{2.856343in}}%
\pgfpathlineto{\pgfqpoint{5.330588in}{2.874253in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.884144in}}%
\pgfpathlineto{\pgfqpoint{5.341771in}{2.888546in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{2.889750in}}%
\pgfpathlineto{\pgfqpoint{5.350469in}{2.888446in}}%
\pgfpathlineto{\pgfqpoint{5.354818in}{2.884631in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{2.877226in}}%
\pgfpathlineto{\pgfqpoint{5.366002in}{2.863530in}}%
\pgfpathlineto{\pgfqpoint{5.373458in}{2.840977in}}%
\pgfpathlineto{\pgfqpoint{5.382156in}{2.807157in}}%
\pgfpathlineto{\pgfqpoint{5.393339in}{2.754264in}}%
\pgfpathlineto{\pgfqpoint{5.413221in}{2.647024in}}%
\pgfpathlineto{\pgfqpoint{5.430618in}{2.558277in}}%
\pgfpathlineto{\pgfqpoint{5.441180in}{2.514976in}}%
\pgfpathlineto{\pgfqpoint{5.449878in}{2.488223in}}%
\pgfpathlineto{\pgfqpoint{5.456713in}{2.473748in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{2.466491in}}%
\pgfpathlineto{\pgfqpoint{5.467275in}{2.463591in}}%
\pgfpathlineto{\pgfqpoint{5.471624in}{2.463792in}}%
\pgfpathlineto{\pgfqpoint{5.475973in}{2.466509in}}%
\pgfpathlineto{\pgfqpoint{5.480944in}{2.472602in}}%
\pgfpathlineto{\pgfqpoint{5.487157in}{2.484458in}}%
\pgfpathlineto{\pgfqpoint{5.494613in}{2.504327in}}%
\pgfpathlineto{\pgfqpoint{5.503932in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{5.516358in}{2.588394in}}%
\pgfpathlineto{\pgfqpoint{5.554879in}{2.755763in}}%
\pgfpathlineto{\pgfqpoint{5.564820in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{5.572897in}{2.805624in}}%
\pgfpathlineto{\pgfqpoint{5.579732in}{2.816387in}}%
\pgfpathlineto{\pgfqpoint{5.585323in}{2.821557in}}%
\pgfpathlineto{\pgfqpoint{5.590294in}{2.823368in}}%
\pgfpathlineto{\pgfqpoint{5.594643in}{2.822817in}}%
\pgfpathlineto{\pgfqpoint{5.599613in}{2.819794in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{2.818020in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{2.818020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{3.303767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.303767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.043416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{3.303767in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.303767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109125in,y=3.379388in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479722in}{2.775989in}}%
\pgfpathlineto{\pgfqpoint{1.375562in}{2.775989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.403339in}{2.775989in}}{\pgfqpoint{1.403339in}{2.803767in}}%
\pgfpathlineto{\pgfqpoint{1.403339in}{3.206544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.403339in}{3.234322in}}{\pgfqpoint{1.375562in}{3.234322in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{3.234322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{3.234322in}}{\pgfqpoint{0.451944in}{3.206544in}}%
\pgfpathlineto{\pgfqpoint{0.451944in}{2.803767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{2.775989in}}{\pgfqpoint{0.479722in}{2.775989in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{2.775989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{3.123211in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{3.123211in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{3.123211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=3.074600in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{2.914878in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{2.914878in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{2.914878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=2.866267in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta_\tau[\beta(t)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601477in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601477in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980170in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980170in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358864in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358864in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737557in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737557in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116250in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116250in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494943in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494943in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873636in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873636in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252330in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252330in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631023in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631023in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116250in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{0.565123in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{0.785564in}}%
\pgfpathlineto{\pgfqpoint{0.637236in}{0.677836in}}%
\pgfpathlineto{\pgfqpoint{0.641585in}{0.635226in}}%
\pgfpathlineto{\pgfqpoint{0.644691in}{0.623106in}}%
\pgfpathlineto{\pgfqpoint{0.645934in}{0.622476in}}%
\pgfpathlineto{\pgfqpoint{0.647177in}{0.624198in}}%
\pgfpathlineto{\pgfqpoint{0.649041in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{0.652147in}{0.654916in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{0.712138in}}%
\pgfpathlineto{\pgfqpoint{0.662088in}{0.818745in}}%
\pgfpathlineto{\pgfqpoint{0.669544in}{1.006454in}}%
\pgfpathlineto{\pgfqpoint{0.692532in}{1.617974in}}%
\pgfpathlineto{\pgfqpoint{0.698745in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{0.703094in}{1.755670in}}%
\pgfpathlineto{\pgfqpoint{0.706201in}{1.767386in}}%
\pgfpathlineto{\pgfqpoint{0.707443in}{1.768164in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{0.710550in}{1.760675in}}%
\pgfpathlineto{\pgfqpoint{0.713657in}{1.739636in}}%
\pgfpathlineto{\pgfqpoint{0.717384in}{1.696498in}}%
\pgfpathlineto{\pgfqpoint{0.722355in}{1.611763in}}%
\pgfpathlineto{\pgfqpoint{0.729811in}{1.440943in}}%
\pgfpathlineto{\pgfqpoint{0.744101in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{0.754041in}{0.792941in}}%
\pgfpathlineto{\pgfqpoint{0.760255in}{0.686956in}}%
\pgfpathlineto{\pgfqpoint{0.764604in}{0.641435in}}%
\pgfpathlineto{\pgfqpoint{0.767710in}{0.625311in}}%
\pgfpathlineto{\pgfqpoint{0.769574in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{0.770817in}{0.623310in}}%
\pgfpathlineto{\pgfqpoint{0.772681in}{0.628821in}}%
\pgfpathlineto{\pgfqpoint{0.775166in}{0.643932in}}%
\pgfpathlineto{\pgfqpoint{0.778894in}{0.682987in}}%
\pgfpathlineto{\pgfqpoint{0.783864in}{0.764035in}}%
\pgfpathlineto{\pgfqpoint{0.790699in}{0.918301in}}%
\pgfpathlineto{\pgfqpoint{0.801261in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{0.813687in}{1.553412in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{1.686180in}}%
\pgfpathlineto{\pgfqpoint{0.825492in}{1.745400in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{1.764111in}}%
\pgfpathlineto{\pgfqpoint{0.830462in}{1.768057in}}%
\pgfpathlineto{\pgfqpoint{0.831705in}{1.767634in}}%
\pgfpathlineto{\pgfqpoint{0.833569in}{1.762471in}}%
\pgfpathlineto{\pgfqpoint{0.836054in}{1.747284in}}%
\pgfpathlineto{\pgfqpoint{0.839782in}{1.707217in}}%
\pgfpathlineto{\pgfqpoint{0.844131in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{0.850344in}{1.490512in}}%
\pgfpathlineto{\pgfqpoint{0.859664in}{1.220039in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.810757in}}%
\pgfpathlineto{\pgfqpoint{0.880167in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{0.884516in}{0.640185in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{0.624024in}}%
\pgfpathlineto{\pgfqpoint{0.889486in}{0.622675in}}%
\pgfpathlineto{\pgfqpoint{0.890729in}{0.625329in}}%
\pgfpathlineto{\pgfqpoint{0.893214in}{0.639311in}}%
\pgfpathlineto{\pgfqpoint{0.896321in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{0.900670in}{0.747610in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{0.886473in}}%
\pgfpathlineto{\pgfqpoint{0.914960in}{1.174476in}}%
\pgfpathlineto{\pgfqpoint{0.928629in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{0.933599in}{1.724546in}}%
\pgfpathlineto{\pgfqpoint{0.937327in}{1.763302in}}%
\pgfpathlineto{\pgfqpoint{0.939191in}{1.768183in}}%
\pgfpathlineto{\pgfqpoint{0.940434in}{1.765720in}}%
\pgfpathlineto{\pgfqpoint{0.942297in}{1.753499in}}%
\pgfpathlineto{\pgfqpoint{0.945404in}{1.711223in}}%
\pgfpathlineto{\pgfqpoint{0.949132in}{1.625386in}}%
\pgfpathlineto{\pgfqpoint{0.954724in}{1.434695in}}%
\pgfpathlineto{\pgfqpoint{0.973363in}{0.747763in}}%
\pgfpathlineto{\pgfqpoint{0.978333in}{0.656161in}}%
\pgfpathlineto{\pgfqpoint{0.981440in}{0.628265in}}%
\pgfpathlineto{\pgfqpoint{0.983304in}{0.622572in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{0.623282in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{0.988895in}{0.652144in}}%
\pgfpathlineto{\pgfqpoint{0.992623in}{0.705806in}}%
\pgfpathlineto{\pgfqpoint{0.997594in}{0.812195in}}%
\pgfpathlineto{\pgfqpoint{1.005049in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.023689in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{1.029902in}{1.694550in}}%
\pgfpathlineto{\pgfqpoint{1.034872in}{1.750694in}}%
\pgfpathlineto{\pgfqpoint{1.037979in}{1.766146in}}%
\pgfpathlineto{\pgfqpoint{1.039843in}{1.768138in}}%
\pgfpathlineto{\pgfqpoint{1.041085in}{1.766459in}}%
\pgfpathlineto{\pgfqpoint{1.042949in}{1.759447in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.735920in}}%
\pgfpathlineto{\pgfqpoint{1.049784in}{1.688810in}}%
\pgfpathlineto{\pgfqpoint{1.055375in}{1.585270in}}%
\pgfpathlineto{\pgfqpoint{1.062831in}{1.400416in}}%
\pgfpathlineto{\pgfqpoint{1.086441in}{0.768812in}}%
\pgfpathlineto{\pgfqpoint{1.092654in}{0.671248in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{1.100109in}{0.622880in}}%
\pgfpathlineto{\pgfqpoint{1.101352in}{0.622549in}}%
\pgfpathlineto{\pgfqpoint{1.102595in}{0.624444in}}%
\pgfpathlineto{\pgfqpoint{1.105080in}{0.634949in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{0.660505in}}%
\pgfpathlineto{\pgfqpoint{1.112536in}{0.717824in}}%
\pgfpathlineto{\pgfqpoint{1.118127in}{0.823813in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{1.024443in}}%
\pgfpathlineto{\pgfqpoint{1.148571in}{1.609408in}}%
\pgfpathlineto{\pgfqpoint{1.154784in}{1.709402in}}%
\pgfpathlineto{\pgfqpoint{1.159134in}{1.751209in}}%
\pgfpathlineto{\pgfqpoint{1.162240in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{1.164104in}{1.768186in}}%
\pgfpathlineto{\pgfqpoint{1.165347in}{1.767171in}}%
\pgfpathlineto{\pgfqpoint{1.167211in}{1.761717in}}%
\pgfpathlineto{\pgfqpoint{1.170317in}{1.742326in}}%
\pgfpathlineto{\pgfqpoint{1.174045in}{1.702820in}}%
\pgfpathlineto{\pgfqpoint{1.179015in}{1.624858in}}%
\pgfpathlineto{\pgfqpoint{1.185850in}{1.479432in}}%
\pgfpathlineto{\pgfqpoint{1.196412in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{1.210081in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{1.217536in}{0.717635in}}%
\pgfpathlineto{\pgfqpoint{1.223128in}{0.652147in}}%
\pgfpathlineto{\pgfqpoint{1.226856in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{1.229341in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{1.230584in}{0.622611in}}%
\pgfpathlineto{\pgfqpoint{1.232448in}{0.626090in}}%
\pgfpathlineto{\pgfqpoint{1.234933in}{0.637408in}}%
\pgfpathlineto{\pgfqpoint{1.238661in}{0.668378in}}%
\pgfpathlineto{\pgfqpoint{1.243631in}{0.734337in}}%
\pgfpathlineto{\pgfqpoint{1.249844in}{0.850455in}}%
\pgfpathlineto{\pgfqpoint{1.258543in}{1.058749in}}%
\pgfpathlineto{\pgfqpoint{1.279667in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{1.286501in}{1.695954in}}%
\pgfpathlineto{\pgfqpoint{1.291472in}{1.746648in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{1.765336in}}%
\pgfpathlineto{\pgfqpoint{1.297064in}{1.768141in}}%
\pgfpathlineto{\pgfqpoint{1.298306in}{1.767591in}}%
\pgfpathlineto{\pgfqpoint{1.300170in}{1.763153in}}%
\pgfpathlineto{\pgfqpoint{1.302655in}{1.750508in}}%
\pgfpathlineto{\pgfqpoint{1.306383in}{1.717326in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.648719in}}%
\pgfpathlineto{\pgfqpoint{1.317567in}{1.528851in}}%
\pgfpathlineto{\pgfqpoint{1.326886in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{1.346147in}{0.814906in}}%
\pgfpathlineto{\pgfqpoint{1.352981in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{1.357952in}{0.645908in}}%
\pgfpathlineto{\pgfqpoint{1.361680in}{0.625917in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{0.622426in}}%
\pgfpathlineto{\pgfqpoint{1.365407in}{0.623651in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{0.629168in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.648063in}}%
\pgfpathlineto{\pgfqpoint{1.374106in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{1.379076in}{0.761382in}}%
\pgfpathlineto{\pgfqpoint{1.385911in}{0.902647in}}%
\pgfpathlineto{\pgfqpoint{1.397715in}{1.206629in}}%
\pgfpathlineto{\pgfqpoint{1.411384in}{1.548229in}}%
\pgfpathlineto{\pgfqpoint{1.418840in}{1.681074in}}%
\pgfpathlineto{\pgfqpoint{1.423810in}{1.738233in}}%
\pgfpathlineto{\pgfqpoint{1.427538in}{1.761712in}}%
\pgfpathlineto{\pgfqpoint{1.430023in}{1.767825in}}%
\pgfpathlineto{\pgfqpoint{1.431266in}{1.768048in}}%
\pgfpathlineto{\pgfqpoint{1.433130in}{1.764833in}}%
\pgfpathlineto{\pgfqpoint{1.435615in}{1.753888in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.723571in}}%
\pgfpathlineto{\pgfqpoint{1.444313in}{1.659328in}}%
\pgfpathlineto{\pgfqpoint{1.450526in}{1.545861in}}%
\pgfpathlineto{\pgfqpoint{1.459846in}{1.327301in}}%
\pgfpathlineto{\pgfqpoint{1.481592in}{0.806480in}}%
\pgfpathlineto{\pgfqpoint{1.488426in}{0.697956in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{0.648105in}}%
\pgfpathlineto{\pgfqpoint{1.497124in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{1.499610in}{0.622690in}}%
\pgfpathlineto{\pgfqpoint{1.500852in}{0.622564in}}%
\pgfpathlineto{\pgfqpoint{1.502716in}{0.625554in}}%
\pgfpathlineto{\pgfqpoint{1.505201in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{1.508929in}{0.662075in}}%
\pgfpathlineto{\pgfqpoint{1.513900in}{0.717540in}}%
\pgfpathlineto{\pgfqpoint{1.520113in}{0.816908in}}%
\pgfpathlineto{\pgfqpoint{1.529432in}{1.006857in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{1.542653in}}%
\pgfpathlineto{\pgfqpoint{1.561740in}{1.653158in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{1.718146in}}%
\pgfpathlineto{\pgfqpoint{1.572924in}{1.751042in}}%
\pgfpathlineto{\pgfqpoint{1.576652in}{1.764150in}}%
\pgfpathlineto{\pgfqpoint{1.579758in}{1.768102in}}%
\pgfpathlineto{\pgfqpoint{1.581622in}{1.767638in}}%
\pgfpathlineto{\pgfqpoint{1.584107in}{1.763656in}}%
\pgfpathlineto{\pgfqpoint{1.587214in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{1.591563in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{1.685734in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{1.611443in}}%
\pgfpathlineto{\pgfqpoint{1.612066in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{1.622628in}{1.313588in}}%
\pgfpathlineto{\pgfqpoint{1.654936in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{0.659587in}}%
\pgfpathlineto{\pgfqpoint{1.664877in}{0.632215in}}%
\pgfpathlineto{\pgfqpoint{1.667984in}{0.623284in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{1.671712in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{1.674197in}{0.634515in}}%
\pgfpathlineto{\pgfqpoint{1.677925in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{1.682274in}{0.706463in}}%
\pgfpathlineto{\pgfqpoint{1.687866in}{0.792246in}}%
\pgfpathlineto{\pgfqpoint{1.695321in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{1.708369in}{1.263435in}}%
\pgfpathlineto{\pgfqpoint{1.721416in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.728872in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{1.733842in}{1.740712in}}%
\pgfpathlineto{\pgfqpoint{1.737570in}{1.762381in}}%
\pgfpathlineto{\pgfqpoint{1.740055in}{1.767925in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{1.767993in}}%
\pgfpathlineto{\pgfqpoint{1.743162in}{1.764714in}}%
\pgfpathlineto{\pgfqpoint{1.745647in}{1.754079in}}%
\pgfpathlineto{\pgfqpoint{1.749375in}{1.724865in}}%
\pgfpathlineto{\pgfqpoint{1.753724in}{1.671250in}}%
\pgfpathlineto{\pgfqpoint{1.759937in}{1.563127in}}%
\pgfpathlineto{\pgfqpoint{1.768014in}{1.379712in}}%
\pgfpathlineto{\pgfqpoint{1.794109in}{0.754420in}}%
\pgfpathlineto{\pgfqpoint{1.800322in}{0.667899in}}%
\pgfpathlineto{\pgfqpoint{1.804671in}{0.633620in}}%
\pgfpathlineto{\pgfqpoint{1.807778in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{1.809642in}{0.622755in}}%
\pgfpathlineto{\pgfqpoint{1.811506in}{0.626697in}}%
\pgfpathlineto{\pgfqpoint{1.813991in}{0.638821in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{0.671374in}}%
\pgfpathlineto{\pgfqpoint{1.822689in}{0.739538in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{0.859892in}}%
\pgfpathlineto{\pgfqpoint{1.838222in}{1.091503in}}%
\pgfpathlineto{\pgfqpoint{1.857482in}{1.580319in}}%
\pgfpathlineto{\pgfqpoint{1.864317in}{1.696409in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.747679in}}%
\pgfpathlineto{\pgfqpoint{1.873015in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{1.874879in}{1.768185in}}%
\pgfpathlineto{\pgfqpoint{1.876122in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.762001in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{1.743232in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{1.889790in}{1.629651in}}%
\pgfpathlineto{\pgfqpoint{1.896625in}{1.487162in}}%
\pgfpathlineto{\pgfqpoint{1.907808in}{1.197331in}}%
\pgfpathlineto{\pgfqpoint{1.922098in}{0.838827in}}%
\pgfpathlineto{\pgfqpoint{1.928933in}{0.715122in}}%
\pgfpathlineto{\pgfqpoint{1.934524in}{0.650612in}}%
\pgfpathlineto{\pgfqpoint{1.938252in}{0.628096in}}%
\pgfpathlineto{\pgfqpoint{1.940738in}{0.622587in}}%
\pgfpathlineto{\pgfqpoint{1.941980in}{0.622733in}}%
\pgfpathlineto{\pgfqpoint{1.943844in}{0.626593in}}%
\pgfpathlineto{\pgfqpoint{1.946329in}{0.638474in}}%
\pgfpathlineto{\pgfqpoint{1.950057in}{0.670058in}}%
\pgfpathlineto{\pgfqpoint{1.955028in}{0.735966in}}%
\pgfpathlineto{\pgfqpoint{1.961241in}{0.852483in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{1.075229in}}%
\pgfpathlineto{\pgfqpoint{1.990442in}{1.564568in}}%
\pgfpathlineto{\pgfqpoint{1.997276in}{1.681185in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.741780in}}%
\pgfpathlineto{\pgfqpoint{2.006596in}{1.762968in}}%
\pgfpathlineto{\pgfqpoint{2.009081in}{1.768052in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{1.767835in}}%
\pgfpathlineto{\pgfqpoint{2.012188in}{1.764094in}}%
\pgfpathlineto{\pgfqpoint{2.014673in}{1.752843in}}%
\pgfpathlineto{\pgfqpoint{2.018401in}{1.722930in}}%
\pgfpathlineto{\pgfqpoint{2.023371in}{1.659852in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{1.548045in}}%
\pgfpathlineto{\pgfqpoint{2.038283in}{1.348329in}}%
\pgfpathlineto{\pgfqpoint{2.061271in}{0.795601in}}%
\pgfpathlineto{\pgfqpoint{2.068105in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{2.073076in}{0.641771in}}%
\pgfpathlineto{\pgfqpoint{2.076804in}{0.624759in}}%
\pgfpathlineto{\pgfqpoint{2.078668in}{0.622421in}}%
\pgfpathlineto{\pgfqpoint{2.079910in}{0.623147in}}%
\pgfpathlineto{\pgfqpoint{2.081774in}{0.627645in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{0.639992in}}%
\pgfpathlineto{\pgfqpoint{2.087987in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{2.092958in}{0.738725in}}%
\pgfpathlineto{\pgfqpoint{2.099792in}{0.867196in}}%
\pgfpathlineto{\pgfqpoint{2.108490in}{1.076660in}}%
\pgfpathlineto{\pgfqpoint{2.128372in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{2.135207in}{1.683694in}}%
\pgfpathlineto{\pgfqpoint{2.140177in}{1.738927in}}%
\pgfpathlineto{\pgfqpoint{2.143905in}{1.761656in}}%
\pgfpathlineto{\pgfqpoint{2.146390in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{2.147633in}{1.768090in}}%
\pgfpathlineto{\pgfqpoint{2.149497in}{1.765124in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.754719in}}%
\pgfpathlineto{\pgfqpoint{2.155710in}{1.725619in}}%
\pgfpathlineto{\pgfqpoint{2.160680in}{1.663928in}}%
\pgfpathlineto{\pgfqpoint{2.166893in}{1.555754in}}%
\pgfpathlineto{\pgfqpoint{2.175591in}{1.359701in}}%
\pgfpathlineto{\pgfqpoint{2.198580in}{0.826030in}}%
\pgfpathlineto{\pgfqpoint{2.206036in}{0.709943in}}%
\pgfpathlineto{\pgfqpoint{2.211627in}{0.653908in}}%
\pgfpathlineto{\pgfqpoint{2.215976in}{0.629633in}}%
\pgfpathlineto{\pgfqpoint{2.219083in}{0.622780in}}%
\pgfpathlineto{\pgfqpoint{2.220947in}{0.622811in}}%
\pgfpathlineto{\pgfqpoint{2.222811in}{0.625865in}}%
\pgfpathlineto{\pgfqpoint{2.225917in}{0.637349in}}%
\pgfpathlineto{\pgfqpoint{2.230266in}{0.665493in}}%
\pgfpathlineto{\pgfqpoint{2.235237in}{0.713959in}}%
\pgfpathlineto{\pgfqpoint{2.242693in}{0.813639in}}%
\pgfpathlineto{\pgfqpoint{2.252012in}{0.964205in}}%
\pgfpathlineto{\pgfqpoint{2.283078in}{1.497194in}}%
\pgfpathlineto{\pgfqpoint{2.294261in}{1.646331in}}%
\pgfpathlineto{\pgfqpoint{2.301717in}{1.717870in}}%
\pgfpathlineto{\pgfqpoint{2.307309in}{1.752779in}}%
\pgfpathlineto{\pgfqpoint{2.311036in}{1.765008in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{2.315386in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{2.317249in}{1.764340in}}%
\pgfpathlineto{\pgfqpoint{2.320356in}{1.752803in}}%
\pgfpathlineto{\pgfqpoint{2.324084in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.329054in}{1.681365in}}%
\pgfpathlineto{\pgfqpoint{2.334646in}{1.603606in}}%
\pgfpathlineto{\pgfqpoint{2.342102in}{1.465198in}}%
\pgfpathlineto{\pgfqpoint{2.352664in}{1.224874in}}%
\pgfpathlineto{\pgfqpoint{2.370061in}{0.822920in}}%
\pgfpathlineto{\pgfqpoint{2.377516in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{2.382487in}{0.648539in}}%
\pgfpathlineto{\pgfqpoint{2.386214in}{0.627434in}}%
\pgfpathlineto{\pgfqpoint{2.388700in}{0.622510in}}%
\pgfpathlineto{\pgfqpoint{2.389942in}{0.622832in}}%
\pgfpathlineto{\pgfqpoint{2.391806in}{0.626764in}}%
\pgfpathlineto{\pgfqpoint{2.394291in}{0.638432in}}%
\pgfpathlineto{\pgfqpoint{2.398019in}{0.669912in}}%
\pgfpathlineto{\pgfqpoint{2.402990in}{0.736705in}}%
\pgfpathlineto{\pgfqpoint{2.409203in}{0.853413in}}%
\pgfpathlineto{\pgfqpoint{2.417901in}{1.063837in}}%
\pgfpathlineto{\pgfqpoint{2.439026in}{1.592397in}}%
\pgfpathlineto{\pgfqpoint{2.445860in}{1.702819in}}%
\pgfpathlineto{\pgfqpoint{2.450830in}{1.750844in}}%
\pgfpathlineto{\pgfqpoint{2.453937in}{1.765330in}}%
\pgfpathlineto{\pgfqpoint{2.455801in}{1.768145in}}%
\pgfpathlineto{\pgfqpoint{2.457043in}{1.767563in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{1.762986in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{1.749985in}}%
\pgfpathlineto{\pgfqpoint{2.465120in}{1.716064in}}%
\pgfpathlineto{\pgfqpoint{2.470091in}{1.645937in}}%
\pgfpathlineto{\pgfqpoint{2.476304in}{1.524450in}}%
\pgfpathlineto{\pgfqpoint{2.485624in}{1.291985in}}%
\pgfpathlineto{\pgfqpoint{2.503641in}{0.833514in}}%
\pgfpathlineto{\pgfqpoint{2.510476in}{0.711242in}}%
\pgfpathlineto{\pgfqpoint{2.516068in}{0.647863in}}%
\pgfpathlineto{\pgfqpoint{2.519795in}{0.626685in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.622419in}}%
\pgfpathlineto{\pgfqpoint{2.523523in}{0.623231in}}%
\pgfpathlineto{\pgfqpoint{2.525387in}{0.628142in}}%
\pgfpathlineto{\pgfqpoint{2.527872in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{2.531600in}{0.676541in}}%
\pgfpathlineto{\pgfqpoint{2.536571in}{0.747358in}}%
\pgfpathlineto{\pgfqpoint{2.542784in}{0.870237in}}%
\pgfpathlineto{\pgfqpoint{2.552103in}{1.105045in}}%
\pgfpathlineto{\pgfqpoint{2.570743in}{1.578090in}}%
\pgfpathlineto{\pgfqpoint{2.577577in}{1.694710in}}%
\pgfpathlineto{\pgfqpoint{2.582547in}{1.747039in}}%
\pgfpathlineto{\pgfqpoint{2.586275in}{1.765711in}}%
\pgfpathlineto{\pgfqpoint{2.588139in}{1.768183in}}%
\pgfpathlineto{\pgfqpoint{2.589382in}{1.767264in}}%
\pgfpathlineto{\pgfqpoint{2.591246in}{1.762027in}}%
\pgfpathlineto{\pgfqpoint{2.593731in}{1.747875in}}%
\pgfpathlineto{\pgfqpoint{2.597459in}{1.711603in}}%
\pgfpathlineto{\pgfqpoint{2.602429in}{1.637519in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{2.618583in}{1.249123in}}%
\pgfpathlineto{\pgfqpoint{2.635359in}{0.813751in}}%
\pgfpathlineto{\pgfqpoint{2.642193in}{0.694022in}}%
\pgfpathlineto{\pgfqpoint{2.647163in}{0.641699in}}%
\pgfpathlineto{\pgfqpoint{2.650270in}{0.625688in}}%
\pgfpathlineto{\pgfqpoint{2.652134in}{0.622473in}}%
\pgfpathlineto{\pgfqpoint{2.653376in}{0.623050in}}%
\pgfpathlineto{\pgfqpoint{2.655240in}{0.628005in}}%
\pgfpathlineto{\pgfqpoint{2.657726in}{0.642109in}}%
\pgfpathlineto{\pgfqpoint{2.661453in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{2.666424in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{2.673258in}{0.901379in}}%
\pgfpathlineto{\pgfqpoint{2.684442in}{1.204039in}}%
\pgfpathlineto{\pgfqpoint{2.698111in}{1.560940in}}%
\pgfpathlineto{\pgfqpoint{2.704945in}{1.685995in}}%
\pgfpathlineto{\pgfqpoint{2.709915in}{1.743041in}}%
\pgfpathlineto{\pgfqpoint{2.713643in}{1.764515in}}%
\pgfpathlineto{\pgfqpoint{2.716128in}{1.768160in}}%
\pgfpathlineto{\pgfqpoint{2.717371in}{1.766752in}}%
\pgfpathlineto{\pgfqpoint{2.719235in}{1.760628in}}%
\pgfpathlineto{\pgfqpoint{2.722341in}{1.739929in}}%
\pgfpathlineto{\pgfqpoint{2.726069in}{1.698424in}}%
\pgfpathlineto{\pgfqpoint{2.731040in}{1.617169in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{1.465652in}}%
\pgfpathlineto{\pgfqpoint{2.750922in}{1.109257in}}%
\pgfpathlineto{\pgfqpoint{2.762726in}{0.809395in}}%
\pgfpathlineto{\pgfqpoint{2.769561in}{0.691567in}}%
\pgfpathlineto{\pgfqpoint{2.774531in}{0.639354in}}%
\pgfpathlineto{\pgfqpoint{2.777638in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{2.779502in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{2.780744in}{0.623683in}}%
\pgfpathlineto{\pgfqpoint{2.782608in}{0.629772in}}%
\pgfpathlineto{\pgfqpoint{2.785715in}{0.651227in}}%
\pgfpathlineto{\pgfqpoint{2.789443in}{0.695247in}}%
\pgfpathlineto{\pgfqpoint{2.794413in}{0.781757in}}%
\pgfpathlineto{\pgfqpoint{2.801247in}{0.944558in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{1.368023in}}%
\pgfpathlineto{\pgfqpoint{2.825478in}{1.629271in}}%
\pgfpathlineto{\pgfqpoint{2.831070in}{1.723108in}}%
\pgfpathlineto{\pgfqpoint{2.834798in}{1.758201in}}%
\pgfpathlineto{\pgfqpoint{2.837283in}{1.767674in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{1.767911in}}%
\pgfpathlineto{\pgfqpoint{2.839768in}{1.765049in}}%
\pgfpathlineto{\pgfqpoint{2.842254in}{1.749996in}}%
\pgfpathlineto{\pgfqpoint{2.845360in}{1.714262in}}%
\pgfpathlineto{\pgfqpoint{2.849709in}{1.633798in}}%
\pgfpathlineto{\pgfqpoint{2.855301in}{1.482957in}}%
\pgfpathlineto{\pgfqpoint{2.864621in}{1.163471in}}%
\pgfpathlineto{\pgfqpoint{2.875183in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{2.881396in}{0.676384in}}%
\pgfpathlineto{\pgfqpoint{2.885124in}{0.632564in}}%
\pgfpathlineto{\pgfqpoint{2.887609in}{0.622614in}}%
\pgfpathlineto{\pgfqpoint{2.888852in}{0.623194in}}%
\pgfpathlineto{\pgfqpoint{2.890716in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{2.893201in}{0.652611in}}%
\pgfpathlineto{\pgfqpoint{2.896929in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{2.902520in}{0.847832in}}%
\pgfpathlineto{\pgfqpoint{2.911219in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{2.923645in}{1.530876in}}%
\pgfpathlineto{\pgfqpoint{2.930479in}{1.685875in}}%
\pgfpathlineto{\pgfqpoint{2.934828in}{1.743978in}}%
\pgfpathlineto{\pgfqpoint{2.937935in}{1.764249in}}%
\pgfpathlineto{\pgfqpoint{2.939799in}{1.768129in}}%
\pgfpathlineto{\pgfqpoint{2.941041in}{1.767336in}}%
\pgfpathlineto{\pgfqpoint{2.942905in}{1.761104in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.743444in}}%
\pgfpathlineto{\pgfqpoint{2.949118in}{1.697866in}}%
\pgfpathlineto{\pgfqpoint{2.954089in}{1.606195in}}%
\pgfpathlineto{\pgfqpoint{2.961545in}{1.419769in}}%
\pgfpathlineto{\pgfqpoint{2.985776in}{0.764257in}}%
\pgfpathlineto{\pgfqpoint{2.991989in}{0.668648in}}%
\pgfpathlineto{\pgfqpoint{2.996338in}{0.631993in}}%
\pgfpathlineto{\pgfqpoint{2.998823in}{0.623380in}}%
\pgfpathlineto{\pgfqpoint{3.000687in}{0.622754in}}%
\pgfpathlineto{\pgfqpoint{3.002551in}{0.627014in}}%
\pgfpathlineto{\pgfqpoint{3.005036in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{3.008764in}{0.676114in}}%
\pgfpathlineto{\pgfqpoint{3.013734in}{0.750896in}}%
\pgfpathlineto{\pgfqpoint{3.019947in}{0.881272in}}%
\pgfpathlineto{\pgfqpoint{3.030510in}{1.161911in}}%
\pgfpathlineto{\pgfqpoint{3.046664in}{1.581476in}}%
\pgfpathlineto{\pgfqpoint{3.053498in}{1.698421in}}%
\pgfpathlineto{\pgfqpoint{3.058468in}{1.750479in}}%
\pgfpathlineto{\pgfqpoint{3.061575in}{1.765631in}}%
\pgfpathlineto{\pgfqpoint{3.063439in}{1.768183in}}%
\pgfpathlineto{\pgfqpoint{3.064682in}{1.767249in}}%
\pgfpathlineto{\pgfqpoint{3.066545in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{3.069031in}{1.747272in}}%
\pgfpathlineto{\pgfqpoint{3.072759in}{1.709391in}}%
\pgfpathlineto{\pgfqpoint{3.077729in}{1.631724in}}%
\pgfpathlineto{\pgfqpoint{3.084563in}{1.483561in}}%
\pgfpathlineto{\pgfqpoint{3.095747in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.110037in}{0.801877in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.692676in}}%
\pgfpathlineto{\pgfqpoint{3.121220in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{3.124327in}{0.624538in}}%
\pgfpathlineto{\pgfqpoint{3.126191in}{0.622438in}}%
\pgfpathlineto{\pgfqpoint{3.127434in}{0.623954in}}%
\pgfpathlineto{\pgfqpoint{3.129297in}{0.630566in}}%
\pgfpathlineto{\pgfqpoint{3.132404in}{0.652933in}}%
\pgfpathlineto{\pgfqpoint{3.136132in}{0.697834in}}%
\pgfpathlineto{\pgfqpoint{3.141102in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{3.147937in}{0.951025in}}%
\pgfpathlineto{\pgfqpoint{3.175895in}{1.681594in}}%
\pgfpathlineto{\pgfqpoint{3.180866in}{1.742627in}}%
\pgfpathlineto{\pgfqpoint{3.184594in}{1.765119in}}%
\pgfpathlineto{\pgfqpoint{3.186458in}{1.768179in}}%
\pgfpathlineto{\pgfqpoint{3.187700in}{1.767138in}}%
\pgfpathlineto{\pgfqpoint{3.189564in}{1.760984in}}%
\pgfpathlineto{\pgfqpoint{3.192671in}{1.738781in}}%
\pgfpathlineto{\pgfqpoint{3.196399in}{1.693362in}}%
\pgfpathlineto{\pgfqpoint{3.201369in}{1.603359in}}%
\pgfpathlineto{\pgfqpoint{3.208203in}{1.433320in}}%
\pgfpathlineto{\pgfqpoint{3.235541in}{0.690770in}}%
\pgfpathlineto{\pgfqpoint{3.239890in}{0.639204in}}%
\pgfpathlineto{\pgfqpoint{3.242997in}{0.623590in}}%
\pgfpathlineto{\pgfqpoint{3.244239in}{0.622432in}}%
\pgfpathlineto{\pgfqpoint{3.245482in}{0.624339in}}%
\pgfpathlineto{\pgfqpoint{3.247346in}{0.633405in}}%
\pgfpathlineto{\pgfqpoint{3.249831in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{3.253559in}{0.721197in}}%
\pgfpathlineto{\pgfqpoint{3.258529in}{0.846898in}}%
\pgfpathlineto{\pgfqpoint{3.264742in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{3.280896in}{1.690457in}}%
\pgfpathlineto{\pgfqpoint{3.284624in}{1.754150in}}%
\pgfpathlineto{\pgfqpoint{3.287109in}{1.768045in}}%
\pgfpathlineto{\pgfqpoint{3.287731in}{1.767969in}}%
\pgfpathlineto{\pgfqpoint{3.288973in}{1.763577in}}%
\pgfpathlineto{\pgfqpoint{3.290837in}{1.746379in}}%
\pgfpathlineto{\pgfqpoint{3.293944in}{1.690434in}}%
\pgfpathlineto{\pgfqpoint{3.298914in}{1.547470in}}%
\pgfpathlineto{\pgfqpoint{3.307613in}{1.217825in}}%
\pgfpathlineto{\pgfqpoint{3.316932in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{3.323766in}{0.718342in}}%
\pgfpathlineto{\pgfqpoint{3.328116in}{0.652880in}}%
\pgfpathlineto{\pgfqpoint{3.331843in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{3.333707in}{0.622466in}}%
\pgfpathlineto{\pgfqpoint{3.334950in}{0.623305in}}%
\pgfpathlineto{\pgfqpoint{3.336814in}{0.629809in}}%
\pgfpathlineto{\pgfqpoint{3.339299in}{0.648171in}}%
\pgfpathlineto{\pgfqpoint{3.343027in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{3.347997in}{0.787674in}}%
\pgfpathlineto{\pgfqpoint{3.354832in}{0.958018in}}%
\pgfpathlineto{\pgfqpoint{3.380305in}{1.645951in}}%
\pgfpathlineto{\pgfqpoint{3.385897in}{1.727930in}}%
\pgfpathlineto{\pgfqpoint{3.389625in}{1.758632in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{1.767332in}}%
\pgfpathlineto{\pgfqpoint{3.393353in}{1.768162in}}%
\pgfpathlineto{\pgfqpoint{3.394595in}{1.766680in}}%
\pgfpathlineto{\pgfqpoint{3.396459in}{1.760195in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{1.738256in}}%
\pgfpathlineto{\pgfqpoint{3.403294in}{1.693667in}}%
\pgfpathlineto{\pgfqpoint{3.408264in}{1.605455in}}%
\pgfpathlineto{\pgfqpoint{3.415720in}{1.429397in}}%
\pgfpathlineto{\pgfqpoint{3.442436in}{0.737633in}}%
\pgfpathlineto{\pgfqpoint{3.448028in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{3.451756in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{3.454241in}{0.623428in}}%
\pgfpathlineto{\pgfqpoint{3.456105in}{0.622709in}}%
\pgfpathlineto{\pgfqpoint{3.457969in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{3.460454in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{3.464182in}{0.673547in}}%
\pgfpathlineto{\pgfqpoint{3.469152in}{0.745486in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{0.884747in}}%
\pgfpathlineto{\pgfqpoint{3.486549in}{1.155776in}}%
\pgfpathlineto{\pgfqpoint{3.502082in}{1.548215in}}%
\pgfpathlineto{\pgfqpoint{3.509537in}{1.680672in}}%
\pgfpathlineto{\pgfqpoint{3.514508in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{3.518236in}{1.761281in}}%
\pgfpathlineto{\pgfqpoint{3.520721in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{3.521963in}{1.768104in}}%
\pgfpathlineto{\pgfqpoint{3.523827in}{1.765159in}}%
\pgfpathlineto{\pgfqpoint{3.526313in}{1.754751in}}%
\pgfpathlineto{\pgfqpoint{3.530040in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{3.540603in}{1.562206in}}%
\pgfpathlineto{\pgfqpoint{3.548680in}{1.378593in}}%
\pgfpathlineto{\pgfqpoint{3.573532in}{0.776994in}}%
\pgfpathlineto{\pgfqpoint{3.579745in}{0.683128in}}%
\pgfpathlineto{\pgfqpoint{3.584715in}{0.637926in}}%
\pgfpathlineto{\pgfqpoint{3.587822in}{0.624696in}}%
\pgfpathlineto{\pgfqpoint{3.589686in}{0.622415in}}%
\pgfpathlineto{\pgfqpoint{3.590928in}{0.623259in}}%
\pgfpathlineto{\pgfqpoint{3.592792in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{3.595278in}{0.641211in}}%
\pgfpathlineto{\pgfqpoint{3.599005in}{0.675154in}}%
\pgfpathlineto{\pgfqpoint{3.603976in}{0.744691in}}%
\pgfpathlineto{\pgfqpoint{3.610189in}{0.864751in}}%
\pgfpathlineto{\pgfqpoint{3.618887in}{1.079621in}}%
\pgfpathlineto{\pgfqpoint{3.638769in}{1.580481in}}%
\pgfpathlineto{\pgfqpoint{3.645603in}{1.695617in}}%
\pgfpathlineto{\pgfqpoint{3.650574in}{1.747105in}}%
\pgfpathlineto{\pgfqpoint{3.654302in}{1.765507in}}%
\pgfpathlineto{\pgfqpoint{3.656166in}{1.768163in}}%
\pgfpathlineto{\pgfqpoint{3.657408in}{1.767471in}}%
\pgfpathlineto{\pgfqpoint{3.659272in}{1.762669in}}%
\pgfpathlineto{\pgfqpoint{3.661757in}{1.749260in}}%
\pgfpathlineto{\pgfqpoint{3.665485in}{1.714965in}}%
\pgfpathlineto{\pgfqpoint{3.670456in}{1.645039in}}%
\pgfpathlineto{\pgfqpoint{3.676669in}{1.523460in}}%
\pgfpathlineto{\pgfqpoint{3.686610in}{1.276817in}}%
\pgfpathlineto{\pgfqpoint{3.704006in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{3.711462in}{0.710072in}}%
\pgfpathlineto{\pgfqpoint{3.717054in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{3.720782in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{3.723267in}{0.622528in}}%
\pgfpathlineto{\pgfqpoint{3.724509in}{0.622798in}}%
\pgfpathlineto{\pgfqpoint{3.726373in}{0.626656in}}%
\pgfpathlineto{\pgfqpoint{3.728859in}{0.638140in}}%
\pgfpathlineto{\pgfqpoint{3.732586in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{3.737557in}{0.731816in}}%
\pgfpathlineto{\pgfqpoint{3.743770in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{3.753089in}{1.057718in}}%
\pgfpathlineto{\pgfqpoint{3.775457in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{3.782291in}{1.695211in}}%
\pgfpathlineto{\pgfqpoint{3.787261in}{1.744122in}}%
\pgfpathlineto{\pgfqpoint{3.790989in}{1.763752in}}%
\pgfpathlineto{\pgfqpoint{3.793474in}{1.768132in}}%
\pgfpathlineto{\pgfqpoint{3.794717in}{1.767698in}}%
\pgfpathlineto{\pgfqpoint{3.796581in}{1.763834in}}%
\pgfpathlineto{\pgfqpoint{3.799066in}{1.752789in}}%
\pgfpathlineto{\pgfqpoint{3.802794in}{1.723797in}}%
\pgfpathlineto{\pgfqpoint{3.807764in}{1.662703in}}%
\pgfpathlineto{\pgfqpoint{3.813978in}{1.555280in}}%
\pgfpathlineto{\pgfqpoint{3.822676in}{1.364332in}}%
\pgfpathlineto{\pgfqpoint{3.847528in}{0.790351in}}%
\pgfpathlineto{\pgfqpoint{3.854363in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{3.859333in}{0.644403in}}%
\pgfpathlineto{\pgfqpoint{3.863061in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{3.865546in}{0.622474in}}%
\pgfpathlineto{\pgfqpoint{3.866789in}{0.622813in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{0.626268in}}%
\pgfpathlineto{\pgfqpoint{3.871138in}{0.636461in}}%
\pgfpathlineto{\pgfqpoint{3.874866in}{0.663337in}}%
\pgfpathlineto{\pgfqpoint{3.879836in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.886049in}{0.813817in}}%
\pgfpathlineto{\pgfqpoint{3.894747in}{0.988004in}}%
\pgfpathlineto{\pgfqpoint{3.924570in}{1.608965in}}%
\pgfpathlineto{\pgfqpoint{3.931405in}{1.698202in}}%
\pgfpathlineto{\pgfqpoint{3.936996in}{1.744675in}}%
\pgfpathlineto{\pgfqpoint{3.941345in}{1.764034in}}%
\pgfpathlineto{\pgfqpoint{3.943831in}{1.767993in}}%
\pgfpathlineto{\pgfqpoint{3.945695in}{1.767629in}}%
\pgfpathlineto{\pgfqpoint{3.947559in}{1.764464in}}%
\pgfpathlineto{\pgfqpoint{3.950665in}{1.752910in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{1.728639in}}%
\pgfpathlineto{\pgfqpoint{3.959363in}{1.679625in}}%
\pgfpathlineto{\pgfqpoint{3.965576in}{1.595136in}}%
\pgfpathlineto{\pgfqpoint{3.973653in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{3.988565in}{1.130412in}}%
\pgfpathlineto{\pgfqpoint{4.001612in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{4.009689in}{0.728761in}}%
\pgfpathlineto{\pgfqpoint{4.015902in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{4.020251in}{0.632930in}}%
\pgfpathlineto{\pgfqpoint{4.023358in}{0.623636in}}%
\pgfpathlineto{\pgfqpoint{4.025222in}{0.622446in}}%
\pgfpathlineto{\pgfqpoint{4.027086in}{0.624592in}}%
\pgfpathlineto{\pgfqpoint{4.029571in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{4.032678in}{0.651040in}}%
\pgfpathlineto{\pgfqpoint{4.037027in}{0.691994in}}%
\pgfpathlineto{\pgfqpoint{4.042618in}{0.769048in}}%
\pgfpathlineto{\pgfqpoint{4.050074in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{4.060636in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{4.078654in}{1.566324in}}%
\pgfpathlineto{\pgfqpoint{4.086110in}{1.687464in}}%
\pgfpathlineto{\pgfqpoint{4.091702in}{1.744509in}}%
\pgfpathlineto{\pgfqpoint{4.095430in}{1.763997in}}%
\pgfpathlineto{\pgfqpoint{4.097915in}{1.768164in}}%
\pgfpathlineto{\pgfqpoint{4.099157in}{1.767542in}}%
\pgfpathlineto{\pgfqpoint{4.101021in}{1.763214in}}%
\pgfpathlineto{\pgfqpoint{4.103507in}{1.751131in}}%
\pgfpathlineto{\pgfqpoint{4.107234in}{1.719709in}}%
\pgfpathlineto{\pgfqpoint{4.112205in}{1.654105in}}%
\pgfpathlineto{\pgfqpoint{4.118418in}{1.538092in}}%
\pgfpathlineto{\pgfqpoint{4.127116in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{4.148862in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{4.155075in}{0.687742in}}%
\pgfpathlineto{\pgfqpoint{4.160045in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{4.163152in}{0.625080in}}%
\pgfpathlineto{\pgfqpoint{4.165016in}{0.622429in}}%
\pgfpathlineto{\pgfqpoint{4.166259in}{0.623177in}}%
\pgfpathlineto{\pgfqpoint{4.168122in}{0.628076in}}%
\pgfpathlineto{\pgfqpoint{4.170608in}{0.641592in}}%
\pgfpathlineto{\pgfqpoint{4.174336in}{0.676262in}}%
\pgfpathlineto{\pgfqpoint{4.179306in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{4.186140in}{0.885022in}}%
\pgfpathlineto{\pgfqpoint{4.196703in}{1.152265in}}%
\pgfpathlineto{\pgfqpoint{4.212235in}{1.542002in}}%
\pgfpathlineto{\pgfqpoint{4.219691in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{4.225283in}{1.739215in}}%
\pgfpathlineto{\pgfqpoint{4.229011in}{1.761775in}}%
\pgfpathlineto{\pgfqpoint{4.231496in}{1.767810in}}%
\pgfpathlineto{\pgfqpoint{4.232738in}{1.768065in}}%
\pgfpathlineto{\pgfqpoint{4.234602in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{4.237088in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{4.240815in}{1.726011in}}%
\pgfpathlineto{\pgfqpoint{4.245786in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{4.251999in}{1.556066in}}%
\pgfpathlineto{\pgfqpoint{4.260697in}{1.360950in}}%
\pgfpathlineto{\pgfqpoint{4.284928in}{0.791085in}}%
\pgfpathlineto{\pgfqpoint{4.291763in}{0.688616in}}%
\pgfpathlineto{\pgfqpoint{4.296733in}{0.642490in}}%
\pgfpathlineto{\pgfqpoint{4.300461in}{0.625285in}}%
\pgfpathlineto{\pgfqpoint{4.302946in}{0.622441in}}%
\pgfpathlineto{\pgfqpoint{4.304189in}{0.623631in}}%
\pgfpathlineto{\pgfqpoint{4.306053in}{0.628673in}}%
\pgfpathlineto{\pgfqpoint{4.309159in}{0.645682in}}%
\pgfpathlineto{\pgfqpoint{4.312887in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{4.317857in}{0.747341in}}%
\pgfpathlineto{\pgfqpoint{4.324692in}{0.875293in}}%
\pgfpathlineto{\pgfqpoint{4.334633in}{1.111516in}}%
\pgfpathlineto{\pgfqpoint{4.353272in}{1.562394in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{1.687447in}}%
\pgfpathlineto{\pgfqpoint{4.365698in}{1.740795in}}%
\pgfpathlineto{\pgfqpoint{4.369426in}{1.762621in}}%
\pgfpathlineto{\pgfqpoint{4.371911in}{1.767996in}}%
\pgfpathlineto{\pgfqpoint{4.373154in}{1.767912in}}%
\pgfpathlineto{\pgfqpoint{4.375018in}{1.764345in}}%
\pgfpathlineto{\pgfqpoint{4.377503in}{1.753185in}}%
\pgfpathlineto{\pgfqpoint{4.381231in}{1.722835in}}%
\pgfpathlineto{\pgfqpoint{4.386201in}{1.658603in}}%
\pgfpathlineto{\pgfqpoint{4.392414in}{1.545058in}}%
\pgfpathlineto{\pgfqpoint{4.401734in}{1.325031in}}%
\pgfpathlineto{\pgfqpoint{4.422858in}{0.809043in}}%
\pgfpathlineto{\pgfqpoint{4.429693in}{0.697700in}}%
\pgfpathlineto{\pgfqpoint{4.434663in}{0.646505in}}%
\pgfpathlineto{\pgfqpoint{4.438391in}{0.626691in}}%
\pgfpathlineto{\pgfqpoint{4.440876in}{0.622440in}}%
\pgfpathlineto{\pgfqpoint{4.442119in}{0.623033in}}%
\pgfpathlineto{\pgfqpoint{4.443983in}{0.627336in}}%
\pgfpathlineto{\pgfqpoint{4.446468in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{4.450196in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{0.734802in}}%
\pgfpathlineto{\pgfqpoint{4.461379in}{0.846827in}}%
\pgfpathlineto{\pgfqpoint{4.471320in}{1.075741in}}%
\pgfpathlineto{\pgfqpoint{4.491823in}{1.562902in}}%
\pgfpathlineto{\pgfqpoint{4.498658in}{1.676282in}}%
\pgfpathlineto{\pgfqpoint{4.504249in}{1.736745in}}%
\pgfpathlineto{\pgfqpoint{4.508599in}{1.762181in}}%
\pgfpathlineto{\pgfqpoint{4.511084in}{1.767797in}}%
\pgfpathlineto{\pgfqpoint{4.512948in}{1.767633in}}%
\pgfpathlineto{\pgfqpoint{4.514812in}{1.763780in}}%
\pgfpathlineto{\pgfqpoint{4.517297in}{1.753117in}}%
\pgfpathlineto{\pgfqpoint{4.521025in}{1.725559in}}%
\pgfpathlineto{\pgfqpoint{4.525995in}{1.667933in}}%
\pgfpathlineto{\pgfqpoint{4.532830in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{4.542149in}{1.359317in}}%
\pgfpathlineto{\pgfqpoint{4.567001in}{0.810941in}}%
\pgfpathlineto{\pgfqpoint{4.574457in}{0.701630in}}%
\pgfpathlineto{\pgfqpoint{4.580049in}{0.648635in}}%
\pgfpathlineto{\pgfqpoint{4.583777in}{0.629120in}}%
\pgfpathlineto{\pgfqpoint{4.586883in}{0.622653in}}%
\pgfpathlineto{\pgfqpoint{4.588747in}{0.623012in}}%
\pgfpathlineto{\pgfqpoint{4.590611in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{4.593718in}{0.639812in}}%
\pgfpathlineto{\pgfqpoint{4.597445in}{0.667123in}}%
\pgfpathlineto{\pgfqpoint{4.602416in}{0.721539in}}%
\pgfpathlineto{\pgfqpoint{4.608629in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{4.617327in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{4.649014in}{1.648060in}}%
\pgfpathlineto{\pgfqpoint{4.655227in}{1.721630in}}%
\pgfpathlineto{\pgfqpoint{4.660197in}{1.756907in}}%
\pgfpathlineto{\pgfqpoint{4.663304in}{1.766821in}}%
\pgfpathlineto{\pgfqpoint{4.665168in}{1.768169in}}%
\pgfpathlineto{\pgfqpoint{4.667032in}{1.766172in}}%
\pgfpathlineto{\pgfqpoint{4.669517in}{1.758296in}}%
\pgfpathlineto{\pgfqpoint{4.672624in}{1.739788in}}%
\pgfpathlineto{\pgfqpoint{4.676973in}{1.698152in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{1.620659in}}%
\pgfpathlineto{\pgfqpoint{4.690020in}{1.481208in}}%
\pgfpathlineto{\pgfqpoint{4.701204in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{4.717979in}{0.841400in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.717547in}}%
\pgfpathlineto{\pgfqpoint{4.731026in}{0.656331in}}%
\pgfpathlineto{\pgfqpoint{4.735376in}{0.629732in}}%
\pgfpathlineto{\pgfqpoint{4.738482in}{0.622614in}}%
\pgfpathlineto{\pgfqpoint{4.739725in}{0.622621in}}%
\pgfpathlineto{\pgfqpoint{4.741589in}{0.625718in}}%
\pgfpathlineto{\pgfqpoint{4.744074in}{0.635561in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{0.662183in}}%
\pgfpathlineto{\pgfqpoint{4.752772in}{0.718607in}}%
\pgfpathlineto{\pgfqpoint{4.758985in}{0.819730in}}%
\pgfpathlineto{\pgfqpoint{4.767684in}{1.004735in}}%
\pgfpathlineto{\pgfqpoint{4.795642in}{1.635823in}}%
\pgfpathlineto{\pgfqpoint{4.801855in}{1.718080in}}%
\pgfpathlineto{\pgfqpoint{4.806205in}{1.753364in}}%
\pgfpathlineto{\pgfqpoint{4.809311in}{1.765831in}}%
\pgfpathlineto{\pgfqpoint{4.811175in}{1.768165in}}%
\pgfpathlineto{\pgfqpoint{4.812418in}{1.767572in}}%
\pgfpathlineto{\pgfqpoint{4.814282in}{1.763440in}}%
\pgfpathlineto{\pgfqpoint{4.816767in}{1.751858in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{1.721595in}}%
\pgfpathlineto{\pgfqpoint{4.825465in}{1.658381in}}%
\pgfpathlineto{\pgfqpoint{4.831678in}{1.547309in}}%
\pgfpathlineto{\pgfqpoint{4.840376in}{1.346441in}}%
\pgfpathlineto{\pgfqpoint{4.863986in}{0.775745in}}%
\pgfpathlineto{\pgfqpoint{4.870199in}{0.681369in}}%
\pgfpathlineto{\pgfqpoint{4.875170in}{0.636694in}}%
\pgfpathlineto{\pgfqpoint{4.878276in}{0.624169in}}%
\pgfpathlineto{\pgfqpoint{4.880140in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{4.881383in}{0.623727in}}%
\pgfpathlineto{\pgfqpoint{4.883247in}{0.629383in}}%
\pgfpathlineto{\pgfqpoint{4.886353in}{0.648695in}}%
\pgfpathlineto{\pgfqpoint{4.890081in}{0.687472in}}%
\pgfpathlineto{\pgfqpoint{4.895051in}{0.763336in}}%
\pgfpathlineto{\pgfqpoint{4.901886in}{0.905995in}}%
\pgfpathlineto{\pgfqpoint{4.913069in}{1.196748in}}%
\pgfpathlineto{\pgfqpoint{4.926738in}{1.542157in}}%
\pgfpathlineto{\pgfqpoint{4.934194in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{4.939164in}{1.736401in}}%
\pgfpathlineto{\pgfqpoint{4.942892in}{1.760825in}}%
\pgfpathlineto{\pgfqpoint{4.945377in}{1.767607in}}%
\pgfpathlineto{\pgfqpoint{4.947241in}{1.767691in}}%
\pgfpathlineto{\pgfqpoint{4.949105in}{1.763469in}}%
\pgfpathlineto{\pgfqpoint{4.951590in}{1.751117in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{1.718716in}}%
\pgfpathlineto{\pgfqpoint{4.960289in}{1.652519in}}%
\pgfpathlineto{\pgfqpoint{4.966502in}{1.536949in}}%
\pgfpathlineto{\pgfqpoint{4.975821in}{1.316346in}}%
\pgfpathlineto{\pgfqpoint{4.996324in}{0.821269in}}%
\pgfpathlineto{\pgfqpoint{5.003159in}{0.707941in}}%
\pgfpathlineto{\pgfqpoint{5.008751in}{0.648947in}}%
\pgfpathlineto{\pgfqpoint{5.012478in}{0.628045in}}%
\pgfpathlineto{\pgfqpoint{5.014964in}{0.622662in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{5.018070in}{0.625797in}}%
\pgfpathlineto{\pgfqpoint{5.020555in}{0.636046in}}%
\pgfpathlineto{\pgfqpoint{5.024283in}{0.663777in}}%
\pgfpathlineto{\pgfqpoint{5.029254in}{0.722584in}}%
\pgfpathlineto{\pgfqpoint{5.035467in}{0.828143in}}%
\pgfpathlineto{\pgfqpoint{5.044165in}{1.017817in}}%
\pgfpathlineto{\pgfqpoint{5.070260in}{1.617565in}}%
\pgfpathlineto{\pgfqpoint{5.076473in}{1.706140in}}%
\pgfpathlineto{\pgfqpoint{5.081443in}{1.750259in}}%
\pgfpathlineto{\pgfqpoint{5.085171in}{1.766033in}}%
\pgfpathlineto{\pgfqpoint{5.087035in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{1.767505in}}%
\pgfpathlineto{\pgfqpoint{5.090142in}{1.763360in}}%
\pgfpathlineto{\pgfqpoint{5.092627in}{1.751934in}}%
\pgfpathlineto{\pgfqpoint{5.096355in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{5.101325in}{1.660189in}}%
\pgfpathlineto{\pgfqpoint{5.107538in}{1.552855in}}%
\pgfpathlineto{\pgfqpoint{5.116237in}{1.358045in}}%
\pgfpathlineto{\pgfqpoint{5.140468in}{0.788882in}}%
\pgfpathlineto{\pgfqpoint{5.147302in}{0.686249in}}%
\pgfpathlineto{\pgfqpoint{5.152272in}{0.641048in}}%
\pgfpathlineto{\pgfqpoint{5.156000in}{0.624721in}}%
\pgfpathlineto{\pgfqpoint{5.157864in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{5.159107in}{0.623105in}}%
\pgfpathlineto{\pgfqpoint{5.160971in}{0.627455in}}%
\pgfpathlineto{\pgfqpoint{5.163456in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.670000in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{0.732346in}}%
\pgfpathlineto{\pgfqpoint{5.178367in}{0.841884in}}%
\pgfpathlineto{\pgfqpoint{5.187687in}{1.052100in}}%
\pgfpathlineto{\pgfqpoint{5.211297in}{1.596038in}}%
\pgfpathlineto{\pgfqpoint{5.218131in}{1.696729in}}%
\pgfpathlineto{\pgfqpoint{5.223101in}{1.743550in}}%
\pgfpathlineto{\pgfqpoint{5.226829in}{1.762825in}}%
\pgfpathlineto{\pgfqpoint{5.229314in}{1.767886in}}%
\pgfpathlineto{\pgfqpoint{5.231178in}{1.767589in}}%
\pgfpathlineto{\pgfqpoint{5.233042in}{1.763843in}}%
\pgfpathlineto{\pgfqpoint{5.236149in}{1.750258in}}%
\pgfpathlineto{\pgfqpoint{5.239877in}{1.722342in}}%
\pgfpathlineto{\pgfqpoint{5.244847in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{5.252303in}{1.547032in}}%
\pgfpathlineto{\pgfqpoint{5.261001in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{5.285853in}{0.847900in}}%
\pgfpathlineto{\pgfqpoint{5.294552in}{0.719831in}}%
\pgfpathlineto{\pgfqpoint{5.300143in}{0.663610in}}%
\pgfpathlineto{\pgfqpoint{5.305114in}{0.633515in}}%
\pgfpathlineto{\pgfqpoint{5.308220in}{0.624262in}}%
\pgfpathlineto{\pgfqpoint{5.310706in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{5.312570in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{5.315055in}{0.631171in}}%
\pgfpathlineto{\pgfqpoint{5.318783in}{0.649854in}}%
\pgfpathlineto{\pgfqpoint{5.323132in}{0.684974in}}%
\pgfpathlineto{\pgfqpoint{5.328724in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{0.877543in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{1.063285in}}%
\pgfpathlineto{\pgfqpoint{5.372215in}{1.601473in}}%
\pgfpathlineto{\pgfqpoint{5.379671in}{1.703879in}}%
\pgfpathlineto{\pgfqpoint{5.384641in}{1.746992in}}%
\pgfpathlineto{\pgfqpoint{5.388369in}{1.764248in}}%
\pgfpathlineto{\pgfqpoint{5.390854in}{1.768144in}}%
\pgfpathlineto{\pgfqpoint{5.392097in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{5.393961in}{1.764000in}}%
\pgfpathlineto{\pgfqpoint{5.396446in}{1.753464in}}%
\pgfpathlineto{\pgfqpoint{5.400174in}{1.726287in}}%
\pgfpathlineto{\pgfqpoint{5.404523in}{1.676893in}}%
\pgfpathlineto{\pgfqpoint{5.410115in}{1.586123in}}%
\pgfpathlineto{\pgfqpoint{5.418192in}{1.415816in}}%
\pgfpathlineto{\pgfqpoint{5.432482in}{1.053868in}}%
\pgfpathlineto{\pgfqpoint{5.443044in}{0.814310in}}%
\pgfpathlineto{\pgfqpoint{5.449878in}{0.700677in}}%
\pgfpathlineto{\pgfqpoint{5.454849in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{5.458577in}{0.627266in}}%
\pgfpathlineto{\pgfqpoint{5.461062in}{0.622485in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{0.622895in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{0.626998in}}%
\pgfpathlineto{\pgfqpoint{5.466654in}{0.638905in}}%
\pgfpathlineto{\pgfqpoint{5.470382in}{0.670295in}}%
\pgfpathlineto{\pgfqpoint{5.475352in}{0.736389in}}%
\pgfpathlineto{\pgfqpoint{5.482186in}{0.863908in}}%
\pgfpathlineto{\pgfqpoint{5.490885in}{1.072255in}}%
\pgfpathlineto{\pgfqpoint{5.510766in}{1.562503in}}%
\pgfpathlineto{\pgfqpoint{5.517601in}{1.679997in}}%
\pgfpathlineto{\pgfqpoint{5.523193in}{1.741716in}}%
\pgfpathlineto{\pgfqpoint{5.526920in}{1.763130in}}%
\pgfpathlineto{\pgfqpoint{5.529406in}{1.768077in}}%
\pgfpathlineto{\pgfqpoint{5.530648in}{1.767792in}}%
\pgfpathlineto{\pgfqpoint{5.532512in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{5.534997in}{1.752069in}}%
\pgfpathlineto{\pgfqpoint{5.538725in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{5.543696in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{5.549909in}{1.538874in}}%
\pgfpathlineto{\pgfqpoint{5.558607in}{1.328987in}}%
\pgfpathlineto{\pgfqpoint{5.580353in}{0.789705in}}%
\pgfpathlineto{\pgfqpoint{5.587187in}{0.682003in}}%
\pgfpathlineto{\pgfqpoint{5.591536in}{0.640439in}}%
\pgfpathlineto{\pgfqpoint{5.594643in}{0.625425in}}%
\pgfpathlineto{\pgfqpoint{5.596507in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{5.597749in}{0.623019in}}%
\pgfpathlineto{\pgfqpoint{5.599613in}{0.627662in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{0.636911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{0.565123in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{1.254572in}}%
\pgfpathlineto{\pgfqpoint{0.640342in}{1.202090in}}%
\pgfpathlineto{\pgfqpoint{0.655254in}{1.118204in}}%
\pgfpathlineto{\pgfqpoint{0.662088in}{1.091709in}}%
\pgfpathlineto{\pgfqpoint{0.667059in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{0.670786in}{1.076222in}}%
\pgfpathlineto{\pgfqpoint{0.673272in}{1.076019in}}%
\pgfpathlineto{\pgfqpoint{0.676378in}{1.078455in}}%
\pgfpathlineto{\pgfqpoint{0.680106in}{1.085201in}}%
\pgfpathlineto{\pgfqpoint{0.685076in}{1.100228in}}%
\pgfpathlineto{\pgfqpoint{0.691289in}{1.127309in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.179430in}}%
\pgfpathlineto{\pgfqpoint{0.717384in}{1.274222in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.300596in}}%
\pgfpathlineto{\pgfqpoint{0.729189in}{1.312266in}}%
\pgfpathlineto{\pgfqpoint{0.732917in}{1.316347in}}%
\pgfpathlineto{\pgfqpoint{0.736024in}{1.316506in}}%
\pgfpathlineto{\pgfqpoint{0.739130in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{0.742858in}{1.306604in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{1.291176in}}%
\pgfpathlineto{\pgfqpoint{0.754041in}{1.263680in}}%
\pgfpathlineto{\pgfqpoint{0.763982in}{1.207401in}}%
\pgfpathlineto{\pgfqpoint{0.779515in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{0.786349in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{1.080804in}}%
\pgfpathlineto{\pgfqpoint{0.795048in}{1.076661in}}%
\pgfpathlineto{\pgfqpoint{0.798154in}{1.076468in}}%
\pgfpathlineto{\pgfqpoint{0.801261in}{1.079274in}}%
\pgfpathlineto{\pgfqpoint{0.804989in}{1.086518in}}%
\pgfpathlineto{\pgfqpoint{0.809959in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{0.816172in}{1.130187in}}%
\pgfpathlineto{\pgfqpoint{0.826113in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{1.267965in}}%
\pgfpathlineto{\pgfqpoint{0.847237in}{1.294740in}}%
\pgfpathlineto{\pgfqpoint{0.852208in}{1.306169in}}%
\pgfpathlineto{\pgfqpoint{0.855936in}{1.309744in}}%
\pgfpathlineto{\pgfqpoint{0.858421in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{0.865255in}{1.299004in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{1.282466in}}%
\pgfpathlineto{\pgfqpoint{0.876439in}{1.253241in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{1.187327in}}%
\pgfpathlineto{\pgfqpoint{0.898806in}{1.125709in}}%
\pgfpathlineto{\pgfqpoint{0.905019in}{1.102603in}}%
\pgfpathlineto{\pgfqpoint{0.909368in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{1.091290in}}%
\pgfpathlineto{\pgfqpoint{0.914960in}{1.092062in}}%
\pgfpathlineto{\pgfqpoint{0.918066in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{0.921794in}{1.105908in}}%
\pgfpathlineto{\pgfqpoint{0.926765in}{1.125826in}}%
\pgfpathlineto{\pgfqpoint{0.934220in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{0.949132in}{1.251451in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{1.267401in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{1.272101in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{0.962179in}{1.270613in}}%
\pgfpathlineto{\pgfqpoint{0.965286in}{1.264245in}}%
\pgfpathlineto{\pgfqpoint{0.969635in}{1.249158in}}%
\pgfpathlineto{\pgfqpoint{0.975848in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.996351in}{1.108222in}}%
\pgfpathlineto{\pgfqpoint{1.001322in}{1.094066in}}%
\pgfpathlineto{\pgfqpoint{1.005049in}{1.088809in}}%
\pgfpathlineto{\pgfqpoint{1.008156in}{1.088069in}}%
\pgfpathlineto{\pgfqpoint{1.010641in}{1.089828in}}%
\pgfpathlineto{\pgfqpoint{1.013748in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{1.018097in}{1.106956in}}%
\pgfpathlineto{\pgfqpoint{1.023689in}{1.130021in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{1.177355in}}%
\pgfpathlineto{\pgfqpoint{1.050405in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{1.056618in}{1.300729in}}%
\pgfpathlineto{\pgfqpoint{1.061588in}{1.311435in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.314574in}}%
\pgfpathlineto{\pgfqpoint{1.067801in}{1.314247in}}%
\pgfpathlineto{\pgfqpoint{1.070908in}{1.311149in}}%
\pgfpathlineto{\pgfqpoint{1.074636in}{1.303628in}}%
\pgfpathlineto{\pgfqpoint{1.079606in}{1.287625in}}%
\pgfpathlineto{\pgfqpoint{1.086441in}{1.256308in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.118662in}}%
\pgfpathlineto{\pgfqpoint{1.117506in}{1.091745in}}%
\pgfpathlineto{\pgfqpoint{1.122476in}{1.079616in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{1.075172in}}%
\pgfpathlineto{\pgfqpoint{1.129311in}{1.074652in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.077057in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{1.083710in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{1.098492in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.125141in}}%
\pgfpathlineto{\pgfqpoint{1.156648in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{1.174666in}{1.278149in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.304255in}}%
\pgfpathlineto{\pgfqpoint{1.186471in}{1.315985in}}%
\pgfpathlineto{\pgfqpoint{1.190199in}{1.320321in}}%
\pgfpathlineto{\pgfqpoint{1.193305in}{1.320886in}}%
\pgfpathlineto{\pgfqpoint{1.196412in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{1.200140in}{1.312347in}}%
\pgfpathlineto{\pgfqpoint{1.205110in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{1.211323in}{1.272677in}}%
\pgfpathlineto{\pgfqpoint{1.220022in}{1.226031in}}%
\pgfpathlineto{\pgfqpoint{1.241767in}{1.104538in}}%
\pgfpathlineto{\pgfqpoint{1.248602in}{1.079776in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{1.257300in}{1.065091in}}%
\pgfpathlineto{\pgfqpoint{1.260407in}{1.064907in}}%
\pgfpathlineto{\pgfqpoint{1.263513in}{1.067446in}}%
\pgfpathlineto{\pgfqpoint{1.267241in}{1.073990in}}%
\pgfpathlineto{\pgfqpoint{1.272211in}{1.088265in}}%
\pgfpathlineto{\pgfqpoint{1.278424in}{1.113996in}}%
\pgfpathlineto{\pgfqpoint{1.287123in}{1.160734in}}%
\pgfpathlineto{\pgfqpoint{1.309490in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{1.316324in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{1.321295in}{1.320260in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{1.323521in}}%
\pgfpathlineto{\pgfqpoint{1.328129in}{1.323228in}}%
\pgfpathlineto{\pgfqpoint{1.331236in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.334963in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{1.339934in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.346147in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{1.355466in}{1.220067in}}%
\pgfpathlineto{\pgfqpoint{1.374727in}{1.111311in}}%
\pgfpathlineto{\pgfqpoint{1.381561in}{1.085029in}}%
\pgfpathlineto{\pgfqpoint{1.386532in}{1.072971in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{1.068337in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{1.396473in}{1.069339in}}%
\pgfpathlineto{\pgfqpoint{1.400201in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{1.086586in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.107943in}}%
\pgfpathlineto{\pgfqpoint{1.418218in}{1.148941in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{1.297740in}}%
\pgfpathlineto{\pgfqpoint{1.451769in}{1.316575in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{1.323939in}}%
\pgfpathlineto{\pgfqpoint{1.459846in}{1.326179in}}%
\pgfpathlineto{\pgfqpoint{1.462953in}{1.325151in}}%
\pgfpathlineto{\pgfqpoint{1.466059in}{1.321509in}}%
\pgfpathlineto{\pgfqpoint{1.470408in}{1.312141in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{1.293408in}}%
\pgfpathlineto{\pgfqpoint{1.483456in}{1.258917in}}%
\pgfpathlineto{\pgfqpoint{1.495261in}{1.191152in}}%
\pgfpathlineto{\pgfqpoint{1.510172in}{1.108211in}}%
\pgfpathlineto{\pgfqpoint{1.517628in}{1.077804in}}%
\pgfpathlineto{\pgfqpoint{1.523219in}{1.062559in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.055737in}}%
\pgfpathlineto{\pgfqpoint{1.531296in}{1.053565in}}%
\pgfpathlineto{\pgfqpoint{1.534403in}{1.054382in}}%
\pgfpathlineto{\pgfqpoint{1.537509in}{1.057560in}}%
\pgfpathlineto{\pgfqpoint{1.541859in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{1.082249in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{1.564226in}{1.161775in}}%
\pgfpathlineto{\pgfqpoint{1.593427in}{1.320052in}}%
\pgfpathlineto{\pgfqpoint{1.602125in}{1.352454in}}%
\pgfpathlineto{\pgfqpoint{1.608960in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{1.613930in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{1.618279in}{1.379756in}}%
\pgfpathlineto{\pgfqpoint{1.621386in}{1.379448in}}%
\pgfpathlineto{\pgfqpoint{1.625114in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{1.629463in}{1.369741in}}%
\pgfpathlineto{\pgfqpoint{1.634433in}{1.357421in}}%
\pgfpathlineto{\pgfqpoint{1.640646in}{1.335514in}}%
\pgfpathlineto{\pgfqpoint{1.648723in}{1.297705in}}%
\pgfpathlineto{\pgfqpoint{1.659907in}{1.233103in}}%
\pgfpathlineto{\pgfqpoint{1.679167in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{1.087196in}}%
\pgfpathlineto{\pgfqpoint{1.692836in}{1.071974in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{1.065462in}}%
\pgfpathlineto{\pgfqpoint{1.700292in}{1.063828in}}%
\pgfpathlineto{\pgfqpoint{1.703398in}{1.064760in}}%
\pgfpathlineto{\pgfqpoint{1.706505in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{1.710854in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{1.715824in}{1.093113in}}%
\pgfpathlineto{\pgfqpoint{1.722659in}{1.123187in}}%
\pgfpathlineto{\pgfqpoint{1.732600in}{1.178420in}}%
\pgfpathlineto{\pgfqpoint{1.751239in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{1.758695in}{1.311851in}}%
\pgfpathlineto{\pgfqpoint{1.764286in}{1.325018in}}%
\pgfpathlineto{\pgfqpoint{1.768014in}{1.329246in}}%
\pgfpathlineto{\pgfqpoint{1.771121in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{1.774227in}{1.327795in}}%
\pgfpathlineto{\pgfqpoint{1.777955in}{1.321850in}}%
\pgfpathlineto{\pgfqpoint{1.782304in}{1.310342in}}%
\pgfpathlineto{\pgfqpoint{1.787896in}{1.289020in}}%
\pgfpathlineto{\pgfqpoint{1.795973in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{1.823932in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{1.829524in}{1.078577in}}%
\pgfpathlineto{\pgfqpoint{1.833873in}{1.071195in}}%
\pgfpathlineto{\pgfqpoint{1.836979in}{1.069183in}}%
\pgfpathlineto{\pgfqpoint{1.840086in}{1.069947in}}%
\pgfpathlineto{\pgfqpoint{1.843192in}{1.073472in}}%
\pgfpathlineto{\pgfqpoint{1.846920in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.851891in}{1.097168in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{1.127867in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.188039in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{1.891654in}{1.302773in}}%
\pgfpathlineto{\pgfqpoint{1.897246in}{1.316810in}}%
\pgfpathlineto{\pgfqpoint{1.900974in}{1.321434in}}%
\pgfpathlineto{\pgfqpoint{1.904080in}{1.322268in}}%
\pgfpathlineto{\pgfqpoint{1.907187in}{1.320340in}}%
\pgfpathlineto{\pgfqpoint{1.910915in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.920856in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.928933in}{1.240173in}}%
\pgfpathlineto{\pgfqpoint{1.955649in}{1.094284in}}%
\pgfpathlineto{\pgfqpoint{1.961862in}{1.075010in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{1.067352in}}%
\pgfpathlineto{\pgfqpoint{1.969939in}{1.064890in}}%
\pgfpathlineto{\pgfqpoint{1.973045in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{1.976152in}{1.069345in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.078630in}}%
\pgfpathlineto{\pgfqpoint{1.986093in}{1.097372in}}%
\pgfpathlineto{\pgfqpoint{1.992927in}{1.128898in}}%
\pgfpathlineto{\pgfqpoint{2.004111in}{1.192919in}}%
\pgfpathlineto{\pgfqpoint{2.019643in}{1.279768in}}%
\pgfpathlineto{\pgfqpoint{2.027099in}{1.309377in}}%
\pgfpathlineto{\pgfqpoint{2.032691in}{1.323303in}}%
\pgfpathlineto{\pgfqpoint{2.037040in}{1.328565in}}%
\pgfpathlineto{\pgfqpoint{2.040147in}{1.329194in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{1.327187in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.321364in}}%
\pgfpathlineto{\pgfqpoint{2.051330in}{1.310077in}}%
\pgfpathlineto{\pgfqpoint{2.056922in}{1.289139in}}%
\pgfpathlineto{\pgfqpoint{2.064999in}{1.248818in}}%
\pgfpathlineto{\pgfqpoint{2.094822in}{1.088140in}}%
\pgfpathlineto{\pgfqpoint{2.100413in}{1.072263in}}%
\pgfpathlineto{\pgfqpoint{2.104763in}{1.065429in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{1.063717in}}%
\pgfpathlineto{\pgfqpoint{2.110976in}{1.064704in}}%
\pgfpathlineto{\pgfqpoint{2.114082in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{2.118431in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{2.124023in}{1.096645in}}%
\pgfpathlineto{\pgfqpoint{2.131479in}{1.131651in}}%
\pgfpathlineto{\pgfqpoint{2.143284in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{2.156952in}{1.276548in}}%
\pgfpathlineto{\pgfqpoint{2.164408in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{2.170000in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{2.174349in}{1.327051in}}%
\pgfpathlineto{\pgfqpoint{2.177455in}{1.328107in}}%
\pgfpathlineto{\pgfqpoint{2.180562in}{1.326605in}}%
\pgfpathlineto{\pgfqpoint{2.184290in}{1.321510in}}%
\pgfpathlineto{\pgfqpoint{2.188639in}{1.311216in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.291735in}}%
\pgfpathlineto{\pgfqpoint{2.201686in}{1.256961in}}%
\pgfpathlineto{\pgfqpoint{2.214113in}{1.186227in}}%
\pgfpathlineto{\pgfqpoint{2.229645in}{1.100434in}}%
\pgfpathlineto{\pgfqpoint{2.238343in}{1.064429in}}%
\pgfpathlineto{\pgfqpoint{2.244557in}{1.046738in}}%
\pgfpathlineto{\pgfqpoint{2.250148in}{1.037006in}}%
\pgfpathlineto{\pgfqpoint{2.254497in}{1.033699in}}%
\pgfpathlineto{\pgfqpoint{2.258225in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{2.261953in}{1.036644in}}%
\pgfpathlineto{\pgfqpoint{2.266302in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{2.271894in}{1.056033in}}%
\pgfpathlineto{\pgfqpoint{2.278728in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{2.287427in}{1.115924in}}%
\pgfpathlineto{\pgfqpoint{2.299232in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.325326in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{2.338995in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{2.343344in}{1.367870in}}%
\pgfpathlineto{\pgfqpoint{2.347072in}{1.369330in}}%
\pgfpathlineto{\pgfqpoint{2.350179in}{1.367959in}}%
\pgfpathlineto{\pgfqpoint{2.353907in}{1.363153in}}%
\pgfpathlineto{\pgfqpoint{2.358256in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{2.363847in}{1.333967in}}%
\pgfpathlineto{\pgfqpoint{2.370682in}{1.301987in}}%
\pgfpathlineto{\pgfqpoint{2.381244in}{1.240018in}}%
\pgfpathlineto{\pgfqpoint{2.399262in}{1.133453in}}%
\pgfpathlineto{\pgfqpoint{2.406718in}{1.102527in}}%
\pgfpathlineto{\pgfqpoint{2.412309in}{1.087992in}}%
\pgfpathlineto{\pgfqpoint{2.416037in}{1.082997in}}%
\pgfpathlineto{\pgfqpoint{2.419144in}{1.081848in}}%
\pgfpathlineto{\pgfqpoint{2.422250in}{1.083465in}}%
\pgfpathlineto{\pgfqpoint{2.425978in}{1.088993in}}%
\pgfpathlineto{\pgfqpoint{2.430327in}{1.100115in}}%
\pgfpathlineto{\pgfqpoint{2.435919in}{1.121011in}}%
\pgfpathlineto{\pgfqpoint{2.443996in}{1.161418in}}%
\pgfpathlineto{\pgfqpoint{2.470712in}{1.304138in}}%
\pgfpathlineto{\pgfqpoint{2.476304in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{2.480653in}{1.328147in}}%
\pgfpathlineto{\pgfqpoint{2.483760in}{1.330170in}}%
\pgfpathlineto{\pgfqpoint{2.486866in}{1.329431in}}%
\pgfpathlineto{\pgfqpoint{2.489973in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.318270in}}%
\pgfpathlineto{\pgfqpoint{2.498671in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{1.271925in}}%
\pgfpathlineto{\pgfqpoint{2.515446in}{1.215414in}}%
\pgfpathlineto{\pgfqpoint{2.532222in}{1.119534in}}%
\pgfpathlineto{\pgfqpoint{2.539677in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{2.544648in}{1.077223in}}%
\pgfpathlineto{\pgfqpoint{2.548376in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{2.551482in}{1.071199in}}%
\pgfpathlineto{\pgfqpoint{2.554589in}{1.072895in}}%
\pgfpathlineto{\pgfqpoint{2.558316in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{2.562666in}{1.089820in}}%
\pgfpathlineto{\pgfqpoint{2.568257in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{2.576334in}{1.152210in}}%
\pgfpathlineto{\pgfqpoint{2.602429in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.311745in}}%
\pgfpathlineto{\pgfqpoint{2.612370in}{1.319410in}}%
\pgfpathlineto{\pgfqpoint{2.615477in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{2.617962in}{1.321182in}}%
\pgfpathlineto{\pgfqpoint{2.621068in}{1.318202in}}%
\pgfpathlineto{\pgfqpoint{2.624796in}{1.310986in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.295548in}}%
\pgfpathlineto{\pgfqpoint{2.635980in}{1.268215in}}%
\pgfpathlineto{\pgfqpoint{2.645299in}{1.215965in}}%
\pgfpathlineto{\pgfqpoint{2.662696in}{1.117271in}}%
\pgfpathlineto{\pgfqpoint{2.669530in}{1.090814in}}%
\pgfpathlineto{\pgfqpoint{2.674501in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{2.678229in}{1.074845in}}%
\pgfpathlineto{\pgfqpoint{2.681335in}{1.074538in}}%
\pgfpathlineto{\pgfqpoint{2.684442in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{1.083893in}}%
\pgfpathlineto{\pgfqpoint{2.693140in}{1.098838in}}%
\pgfpathlineto{\pgfqpoint{2.699353in}{1.125701in}}%
\pgfpathlineto{\pgfqpoint{2.708673in}{1.177449in}}%
\pgfpathlineto{\pgfqpoint{2.726069in}{1.275737in}}%
\pgfpathlineto{\pgfqpoint{2.732904in}{1.302295in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{2.741602in}{1.318660in}}%
\pgfpathlineto{\pgfqpoint{2.744709in}{1.319150in}}%
\pgfpathlineto{\pgfqpoint{2.747815in}{1.316774in}}%
\pgfpathlineto{\pgfqpoint{2.751543in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{2.755892in}{1.297805in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{1.272027in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{1.224740in}}%
\pgfpathlineto{\pgfqpoint{2.790685in}{1.112853in}}%
\pgfpathlineto{\pgfqpoint{2.796898in}{1.090273in}}%
\pgfpathlineto{\pgfqpoint{2.801869in}{1.079739in}}%
\pgfpathlineto{\pgfqpoint{2.804975in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{2.807461in}{1.077089in}}%
\pgfpathlineto{\pgfqpoint{2.810567in}{1.079957in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.087364in}}%
\pgfpathlineto{\pgfqpoint{2.819265in}{1.103547in}}%
\pgfpathlineto{\pgfqpoint{2.825478in}{1.132574in}}%
\pgfpathlineto{\pgfqpoint{2.836041in}{1.194941in}}%
\pgfpathlineto{\pgfqpoint{2.847845in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{2.854059in}{1.283331in}}%
\pgfpathlineto{\pgfqpoint{2.858408in}{1.291567in}}%
\pgfpathlineto{\pgfqpoint{2.861514in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{2.863999in}{1.291843in}}%
\pgfpathlineto{\pgfqpoint{2.867106in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{2.870834in}{1.276087in}}%
\pgfpathlineto{\pgfqpoint{2.876426in}{1.251823in}}%
\pgfpathlineto{\pgfqpoint{2.885124in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{2.897550in}{1.132124in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{1.111674in}}%
\pgfpathlineto{\pgfqpoint{2.907491in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{2.910597in}{1.101000in}}%
\pgfpathlineto{\pgfqpoint{2.913083in}{1.102033in}}%
\pgfpathlineto{\pgfqpoint{2.916189in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{2.919917in}{1.116483in}}%
\pgfpathlineto{\pgfqpoint{2.925509in}{1.138844in}}%
\pgfpathlineto{\pgfqpoint{2.933586in}{1.182499in}}%
\pgfpathlineto{\pgfqpoint{2.950361in}{1.275979in}}%
\pgfpathlineto{\pgfqpoint{2.956574in}{1.298568in}}%
\pgfpathlineto{\pgfqpoint{2.960923in}{1.307932in}}%
\pgfpathlineto{\pgfqpoint{2.964651in}{1.311271in}}%
\pgfpathlineto{\pgfqpoint{2.967136in}{1.311018in}}%
\pgfpathlineto{\pgfqpoint{2.970243in}{1.307972in}}%
\pgfpathlineto{\pgfqpoint{2.973971in}{1.300486in}}%
\pgfpathlineto{\pgfqpoint{2.978941in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{2.985776in}{1.252812in}}%
\pgfpathlineto{\pgfqpoint{2.996959in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{3.010007in}{1.115787in}}%
\pgfpathlineto{\pgfqpoint{3.016841in}{1.089183in}}%
\pgfpathlineto{\pgfqpoint{3.021811in}{1.077223in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.072895in}}%
\pgfpathlineto{\pgfqpoint{3.028646in}{1.072446in}}%
\pgfpathlineto{\pgfqpoint{3.031752in}{1.074857in}}%
\pgfpathlineto{\pgfqpoint{3.035480in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{3.039829in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{3.046042in}{1.119706in}}%
\pgfpathlineto{\pgfqpoint{3.054741in}{1.166886in}}%
\pgfpathlineto{\pgfqpoint{3.075244in}{1.281548in}}%
\pgfpathlineto{\pgfqpoint{3.081457in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{3.086427in}{1.314330in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{1.317457in}}%
\pgfpathlineto{\pgfqpoint{3.092640in}{1.317189in}}%
\pgfpathlineto{\pgfqpoint{3.095747in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{3.099475in}{1.307012in}}%
\pgfpathlineto{\pgfqpoint{3.104445in}{1.291374in}}%
\pgfpathlineto{\pgfqpoint{3.110658in}{1.263596in}}%
\pgfpathlineto{\pgfqpoint{3.120599in}{1.207021in}}%
\pgfpathlineto{\pgfqpoint{3.136132in}{1.119364in}}%
\pgfpathlineto{\pgfqpoint{3.142966in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{3.147937in}{1.082041in}}%
\pgfpathlineto{\pgfqpoint{3.151664in}{1.078569in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{1.078666in}}%
\pgfpathlineto{\pgfqpoint{3.157256in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{3.160984in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{3.165955in}{1.104686in}}%
\pgfpathlineto{\pgfqpoint{3.172168in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{3.182730in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{3.196399in}{1.270235in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{1.296442in}}%
\pgfpathlineto{\pgfqpoint{3.208203in}{1.307458in}}%
\pgfpathlineto{\pgfqpoint{3.211931in}{1.310651in}}%
\pgfpathlineto{\pgfqpoint{3.214416in}{1.310273in}}%
\pgfpathlineto{\pgfqpoint{3.217523in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{3.221251in}{1.298958in}}%
\pgfpathlineto{\pgfqpoint{3.226221in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{3.233056in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{3.258529in}{1.112287in}}%
\pgfpathlineto{\pgfqpoint{3.262878in}{1.102958in}}%
\pgfpathlineto{\pgfqpoint{3.265364in}{1.101169in}}%
\pgfpathlineto{\pgfqpoint{3.267849in}{1.102111in}}%
\pgfpathlineto{\pgfqpoint{3.270334in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{3.274062in}{1.116323in}}%
\pgfpathlineto{\pgfqpoint{3.279032in}{1.138819in}}%
\pgfpathlineto{\pgfqpoint{3.288352in}{1.195294in}}%
\pgfpathlineto{\pgfqpoint{3.296429in}{1.239085in}}%
\pgfpathlineto{\pgfqpoint{3.301399in}{1.255668in}}%
\pgfpathlineto{\pgfqpoint{3.305127in}{1.261426in}}%
\pgfpathlineto{\pgfqpoint{3.307613in}{1.261900in}}%
\pgfpathlineto{\pgfqpoint{3.310098in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{3.313204in}{1.253681in}}%
\pgfpathlineto{\pgfqpoint{3.317553in}{1.239662in}}%
\pgfpathlineto{\pgfqpoint{3.323766in}{1.210830in}}%
\pgfpathlineto{\pgfqpoint{3.348619in}{1.083804in}}%
\pgfpathlineto{\pgfqpoint{3.353589in}{1.071751in}}%
\pgfpathlineto{\pgfqpoint{3.357317in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{3.359802in}{1.067352in}}%
\pgfpathlineto{\pgfqpoint{3.362287in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{3.365394in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{3.369743in}{1.085447in}}%
\pgfpathlineto{\pgfqpoint{3.375335in}{1.107708in}}%
\pgfpathlineto{\pgfqpoint{3.383412in}{1.150718in}}%
\pgfpathlineto{\pgfqpoint{3.405779in}{1.276639in}}%
\pgfpathlineto{\pgfqpoint{3.411992in}{1.297475in}}%
\pgfpathlineto{\pgfqpoint{3.416341in}{1.305709in}}%
\pgfpathlineto{\pgfqpoint{3.419448in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{3.421933in}{1.307855in}}%
\pgfpathlineto{\pgfqpoint{3.425039in}{1.304898in}}%
\pgfpathlineto{\pgfqpoint{3.428767in}{1.297588in}}%
\pgfpathlineto{\pgfqpoint{3.433738in}{1.281897in}}%
\pgfpathlineto{\pgfqpoint{3.439951in}{1.254257in}}%
\pgfpathlineto{\pgfqpoint{3.449892in}{1.198331in}}%
\pgfpathlineto{\pgfqpoint{3.465424in}{1.111697in}}%
\pgfpathlineto{\pgfqpoint{3.472259in}{1.085020in}}%
\pgfpathlineto{\pgfqpoint{3.477229in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{3.480957in}{1.068016in}}%
\pgfpathlineto{\pgfqpoint{3.484064in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{3.487170in}{1.068935in}}%
\pgfpathlineto{\pgfqpoint{3.490898in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{3.495247in}{1.086214in}}%
\pgfpathlineto{\pgfqpoint{3.500839in}{1.107593in}}%
\pgfpathlineto{\pgfqpoint{3.508916in}{1.148609in}}%
\pgfpathlineto{\pgfqpoint{3.536253in}{1.297679in}}%
\pgfpathlineto{\pgfqpoint{3.542466in}{1.316731in}}%
\pgfpathlineto{\pgfqpoint{3.546816in}{1.324318in}}%
\pgfpathlineto{\pgfqpoint{3.550543in}{1.326736in}}%
\pgfpathlineto{\pgfqpoint{3.553650in}{1.325793in}}%
\pgfpathlineto{\pgfqpoint{3.556757in}{1.322191in}}%
\pgfpathlineto{\pgfqpoint{3.561106in}{1.312848in}}%
\pgfpathlineto{\pgfqpoint{3.566697in}{1.294032in}}%
\pgfpathlineto{\pgfqpoint{3.573532in}{1.262342in}}%
\pgfpathlineto{\pgfqpoint{3.584715in}{1.198000in}}%
\pgfpathlineto{\pgfqpoint{3.599627in}{1.114312in}}%
\pgfpathlineto{\pgfqpoint{3.607082in}{1.084719in}}%
\pgfpathlineto{\pgfqpoint{3.612674in}{1.071110in}}%
\pgfpathlineto{\pgfqpoint{3.616402in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{3.619509in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{3.622615in}{1.068208in}}%
\pgfpathlineto{\pgfqpoint{3.626343in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{3.630692in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{3.636284in}{1.107838in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{1.149395in}}%
\pgfpathlineto{\pgfqpoint{3.670456in}{1.292734in}}%
\pgfpathlineto{\pgfqpoint{3.676669in}{1.312229in}}%
\pgfpathlineto{\pgfqpoint{3.681018in}{1.319941in}}%
\pgfpathlineto{\pgfqpoint{3.684746in}{1.322364in}}%
\pgfpathlineto{\pgfqpoint{3.687852in}{1.321377in}}%
\pgfpathlineto{\pgfqpoint{3.690959in}{1.317689in}}%
\pgfpathlineto{\pgfqpoint{3.695308in}{1.308166in}}%
\pgfpathlineto{\pgfqpoint{3.700900in}{1.289072in}}%
\pgfpathlineto{\pgfqpoint{3.708355in}{1.253848in}}%
\pgfpathlineto{\pgfqpoint{3.720782in}{1.181614in}}%
\pgfpathlineto{\pgfqpoint{3.733829in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{3.741285in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{3.746876in}{1.066613in}}%
\pgfpathlineto{\pgfqpoint{3.751226in}{1.061418in}}%
\pgfpathlineto{\pgfqpoint{3.754332in}{1.060811in}}%
\pgfpathlineto{\pgfqpoint{3.757439in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{3.761166in}{1.068558in}}%
\pgfpathlineto{\pgfqpoint{3.765516in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{3.771107in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{3.779184in}{1.140289in}}%
\pgfpathlineto{\pgfqpoint{3.810250in}{1.306918in}}%
\pgfpathlineto{\pgfqpoint{3.815841in}{1.322813in}}%
\pgfpathlineto{\pgfqpoint{3.820191in}{1.329921in}}%
\pgfpathlineto{\pgfqpoint{3.823918in}{1.332126in}}%
\pgfpathlineto{\pgfqpoint{3.827025in}{1.331152in}}%
\pgfpathlineto{\pgfqpoint{3.830132in}{1.327631in}}%
\pgfpathlineto{\pgfqpoint{3.834481in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{3.840072in}{1.300533in}}%
\pgfpathlineto{\pgfqpoint{3.846907in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{3.857469in}{1.211053in}}%
\pgfpathlineto{\pgfqpoint{3.876108in}{1.106170in}}%
\pgfpathlineto{\pgfqpoint{3.883564in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{3.889777in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.053127in}}%
\pgfpathlineto{\pgfqpoint{3.897854in}{1.051381in}}%
\pgfpathlineto{\pgfqpoint{3.900961in}{1.052474in}}%
\pgfpathlineto{\pgfqpoint{3.904688in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{3.909038in}{1.065905in}}%
\pgfpathlineto{\pgfqpoint{3.914629in}{1.083492in}}%
\pgfpathlineto{\pgfqpoint{3.922085in}{1.115609in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{1.172726in}}%
\pgfpathlineto{\pgfqpoint{3.955636in}{1.300053in}}%
\pgfpathlineto{\pgfqpoint{3.963712in}{1.331625in}}%
\pgfpathlineto{\pgfqpoint{3.969926in}{1.347696in}}%
\pgfpathlineto{\pgfqpoint{3.974275in}{1.354070in}}%
\pgfpathlineto{\pgfqpoint{3.978003in}{1.356119in}}%
\pgfpathlineto{\pgfqpoint{3.981109in}{1.355386in}}%
\pgfpathlineto{\pgfqpoint{3.984837in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{3.989186in}{1.343332in}}%
\pgfpathlineto{\pgfqpoint{3.994778in}{1.326666in}}%
\pgfpathlineto{\pgfqpoint{4.001612in}{1.298318in}}%
\pgfpathlineto{\pgfqpoint{4.010932in}{1.248940in}}%
\pgfpathlineto{\pgfqpoint{4.038891in}{1.093197in}}%
\pgfpathlineto{\pgfqpoint{4.045725in}{1.069532in}}%
\pgfpathlineto{\pgfqpoint{4.050695in}{1.058785in}}%
\pgfpathlineto{\pgfqpoint{4.054423in}{1.054674in}}%
\pgfpathlineto{\pgfqpoint{4.057530in}{1.053950in}}%
\pgfpathlineto{\pgfqpoint{4.060636in}{1.055707in}}%
\pgfpathlineto{\pgfqpoint{4.064364in}{1.061039in}}%
\pgfpathlineto{\pgfqpoint{4.068713in}{1.071530in}}%
\pgfpathlineto{\pgfqpoint{4.074305in}{1.091286in}}%
\pgfpathlineto{\pgfqpoint{4.081761in}{1.126737in}}%
\pgfpathlineto{\pgfqpoint{4.094187in}{1.199200in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{1.275661in}}%
\pgfpathlineto{\pgfqpoint{4.115311in}{1.305882in}}%
\pgfpathlineto{\pgfqpoint{4.120903in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{4.125252in}{1.325590in}}%
\pgfpathlineto{\pgfqpoint{4.128359in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{4.131465in}{1.324114in}}%
\pgfpathlineto{\pgfqpoint{4.135193in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{4.139542in}{1.306326in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{1.284579in}}%
\pgfpathlineto{\pgfqpoint{4.153211in}{1.243014in}}%
\pgfpathlineto{\pgfqpoint{4.179306in}{1.099348in}}%
\pgfpathlineto{\pgfqpoint{4.185519in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{4.189868in}{1.072349in}}%
\pgfpathlineto{\pgfqpoint{4.192975in}{1.070163in}}%
\pgfpathlineto{\pgfqpoint{4.196081in}{1.070714in}}%
\pgfpathlineto{\pgfqpoint{4.199188in}{1.073990in}}%
\pgfpathlineto{\pgfqpoint{4.202916in}{1.081420in}}%
\pgfpathlineto{\pgfqpoint{4.207886in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{4.214720in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{4.224661in}{1.182039in}}%
\pgfpathlineto{\pgfqpoint{4.242679in}{1.283004in}}%
\pgfpathlineto{\pgfqpoint{4.250135in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{4.255727in}{1.325535in}}%
\pgfpathlineto{\pgfqpoint{4.260076in}{1.330519in}}%
\pgfpathlineto{\pgfqpoint{4.263182in}{1.330996in}}%
\pgfpathlineto{\pgfqpoint{4.266289in}{1.328883in}}%
\pgfpathlineto{\pgfqpoint{4.270017in}{1.322985in}}%
\pgfpathlineto{\pgfqpoint{4.274987in}{1.309730in}}%
\pgfpathlineto{\pgfqpoint{4.281200in}{1.285507in}}%
\pgfpathlineto{\pgfqpoint{4.289277in}{1.244144in}}%
\pgfpathlineto{\pgfqpoint{4.317857in}{1.088777in}}%
\pgfpathlineto{\pgfqpoint{4.324070in}{1.069807in}}%
\pgfpathlineto{\pgfqpoint{4.328420in}{1.062150in}}%
\pgfpathlineto{\pgfqpoint{4.332147in}{1.059558in}}%
\pgfpathlineto{\pgfqpoint{4.335254in}{1.060261in}}%
\pgfpathlineto{\pgfqpoint{4.338361in}{1.063562in}}%
\pgfpathlineto{\pgfqpoint{4.342088in}{1.070864in}}%
\pgfpathlineto{\pgfqpoint{4.347059in}{1.085919in}}%
\pgfpathlineto{\pgfqpoint{4.353272in}{1.112238in}}%
\pgfpathlineto{\pgfqpoint{4.362591in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{4.384337in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{4.391172in}{1.309990in}}%
\pgfpathlineto{\pgfqpoint{4.396142in}{1.321197in}}%
\pgfpathlineto{\pgfqpoint{4.399870in}{1.325291in}}%
\pgfpathlineto{\pgfqpoint{4.402976in}{1.325781in}}%
\pgfpathlineto{\pgfqpoint{4.406083in}{1.323605in}}%
\pgfpathlineto{\pgfqpoint{4.409811in}{1.317536in}}%
\pgfpathlineto{\pgfqpoint{4.414160in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{4.420373in}{1.281785in}}%
\pgfpathlineto{\pgfqpoint{4.428450in}{1.240288in}}%
\pgfpathlineto{\pgfqpoint{4.455788in}{1.091348in}}%
\pgfpathlineto{\pgfqpoint{4.462001in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.064155in}}%
\pgfpathlineto{\pgfqpoint{4.470078in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{4.473184in}{1.061850in}}%
\pgfpathlineto{\pgfqpoint{4.476291in}{1.064942in}}%
\pgfpathlineto{\pgfqpoint{4.480018in}{1.071976in}}%
\pgfpathlineto{\pgfqpoint{4.484989in}{1.086596in}}%
\pgfpathlineto{\pgfqpoint{4.491202in}{1.112190in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{1.158172in}}%
\pgfpathlineto{\pgfqpoint{4.524753in}{1.295820in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{1.320282in}}%
\pgfpathlineto{\pgfqpoint{4.537179in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{4.540907in}{1.336719in}}%
\pgfpathlineto{\pgfqpoint{4.544013in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.547120in}{1.335753in}}%
\pgfpathlineto{\pgfqpoint{4.550847in}{1.330601in}}%
\pgfpathlineto{\pgfqpoint{4.555197in}{1.320457in}}%
\pgfpathlineto{\pgfqpoint{4.560788in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{4.568244in}{1.267283in}}%
\pgfpathlineto{\pgfqpoint{4.580049in}{1.200608in}}%
\pgfpathlineto{\pgfqpoint{4.597445in}{1.103372in}}%
\pgfpathlineto{\pgfqpoint{4.605522in}{1.070339in}}%
\pgfpathlineto{\pgfqpoint{4.611736in}{1.053540in}}%
\pgfpathlineto{\pgfqpoint{4.616085in}{1.046916in}}%
\pgfpathlineto{\pgfqpoint{4.619813in}{1.044798in}}%
\pgfpathlineto{\pgfqpoint{4.622919in}{1.045589in}}%
\pgfpathlineto{\pgfqpoint{4.626026in}{1.048700in}}%
\pgfpathlineto{\pgfqpoint{4.630375in}{1.056857in}}%
\pgfpathlineto{\pgfqpoint{4.635345in}{1.071298in}}%
\pgfpathlineto{\pgfqpoint{4.642180in}{1.099044in}}%
\pgfpathlineto{\pgfqpoint{4.651499in}{1.148058in}}%
\pgfpathlineto{\pgfqpoint{4.678837in}{1.299280in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{1.322746in}}%
\pgfpathlineto{\pgfqpoint{4.690641in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{4.694369in}{1.337268in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{1.337888in}}%
\pgfpathlineto{\pgfqpoint{4.700582in}{1.336050in}}%
\pgfpathlineto{\pgfqpoint{4.704310in}{1.330644in}}%
\pgfpathlineto{\pgfqpoint{4.708659in}{1.320094in}}%
\pgfpathlineto{\pgfqpoint{4.714251in}{1.300376in}}%
\pgfpathlineto{\pgfqpoint{4.721707in}{1.265218in}}%
\pgfpathlineto{\pgfqpoint{4.734133in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{4.749044in}{1.110037in}}%
\pgfpathlineto{\pgfqpoint{4.756500in}{1.079564in}}%
\pgfpathlineto{\pgfqpoint{4.762092in}{1.064394in}}%
\pgfpathlineto{\pgfqpoint{4.766441in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{4.769547in}{1.056102in}}%
\pgfpathlineto{\pgfqpoint{4.772654in}{1.056877in}}%
\pgfpathlineto{\pgfqpoint{4.775761in}{1.060151in}}%
\pgfpathlineto{\pgfqpoint{4.780110in}{1.068817in}}%
\pgfpathlineto{\pgfqpoint{4.785080in}{1.084180in}}%
\pgfpathlineto{\pgfqpoint{4.791914in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{4.801855in}{1.168171in}}%
\pgfpathlineto{\pgfqpoint{4.822359in}{1.283754in}}%
\pgfpathlineto{\pgfqpoint{4.829814in}{1.312214in}}%
\pgfpathlineto{\pgfqpoint{4.835406in}{1.325173in}}%
\pgfpathlineto{\pgfqpoint{4.839134in}{1.329294in}}%
\pgfpathlineto{\pgfqpoint{4.842240in}{1.329835in}}%
\pgfpathlineto{\pgfqpoint{4.845347in}{1.327722in}}%
\pgfpathlineto{\pgfqpoint{4.849075in}{1.321734in}}%
\pgfpathlineto{\pgfqpoint{4.853424in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{4.859016in}{1.288855in}}%
\pgfpathlineto{\pgfqpoint{4.867093in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{4.895051in}{1.095370in}}%
\pgfpathlineto{\pgfqpoint{4.900643in}{1.078743in}}%
\pgfpathlineto{\pgfqpoint{4.904992in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{4.908099in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{4.911205in}{1.070540in}}%
\pgfpathlineto{\pgfqpoint{4.914312in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{4.918040in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{4.923010in}{1.098104in}}%
\pgfpathlineto{\pgfqpoint{4.929845in}{1.128824in}}%
\pgfpathlineto{\pgfqpoint{4.940407in}{1.188807in}}%
\pgfpathlineto{\pgfqpoint{4.955939in}{1.276349in}}%
\pgfpathlineto{\pgfqpoint{4.963395in}{1.306402in}}%
\pgfpathlineto{\pgfqpoint{4.968987in}{1.320609in}}%
\pgfpathlineto{\pgfqpoint{4.973336in}{1.326003in}}%
\pgfpathlineto{\pgfqpoint{4.976443in}{1.326696in}}%
\pgfpathlineto{\pgfqpoint{4.979549in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{4.983277in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{4.987626in}{1.307825in}}%
\pgfpathlineto{\pgfqpoint{4.993218in}{1.287057in}}%
\pgfpathlineto{\pgfqpoint{5.001295in}{1.247077in}}%
\pgfpathlineto{\pgfqpoint{5.031739in}{1.083673in}}%
\pgfpathlineto{\pgfqpoint{5.037952in}{1.066016in}}%
\pgfpathlineto{\pgfqpoint{5.042301in}{1.059260in}}%
\pgfpathlineto{\pgfqpoint{5.045408in}{1.057426in}}%
\pgfpathlineto{\pgfqpoint{5.048514in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{5.051621in}{1.061385in}}%
\pgfpathlineto{\pgfqpoint{5.055349in}{1.068533in}}%
\pgfpathlineto{\pgfqpoint{5.060319in}{1.083255in}}%
\pgfpathlineto{\pgfqpoint{5.066532in}{1.108977in}}%
\pgfpathlineto{\pgfqpoint{5.075852in}{1.158694in}}%
\pgfpathlineto{\pgfqpoint{5.099461in}{1.290523in}}%
\pgfpathlineto{\pgfqpoint{5.106296in}{1.315371in}}%
\pgfpathlineto{\pgfqpoint{5.111266in}{1.326767in}}%
\pgfpathlineto{\pgfqpoint{5.114994in}{1.331192in}}%
\pgfpathlineto{\pgfqpoint{5.118101in}{1.332056in}}%
\pgfpathlineto{\pgfqpoint{5.121207in}{1.330347in}}%
\pgfpathlineto{\pgfqpoint{5.124935in}{1.324957in}}%
\pgfpathlineto{\pgfqpoint{5.129284in}{1.314227in}}%
\pgfpathlineto{\pgfqpoint{5.134876in}{1.294049in}}%
\pgfpathlineto{\pgfqpoint{5.142332in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{5.155379in}{1.181592in}}%
\pgfpathlineto{\pgfqpoint{5.168426in}{1.109983in}}%
\pgfpathlineto{\pgfqpoint{5.175882in}{1.080561in}}%
\pgfpathlineto{\pgfqpoint{5.181474in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{5.185823in}{1.061302in}}%
\pgfpathlineto{\pgfqpoint{5.188930in}{1.060528in}}%
\pgfpathlineto{\pgfqpoint{5.192036in}{1.062281in}}%
\pgfpathlineto{\pgfqpoint{5.195764in}{1.067703in}}%
\pgfpathlineto{\pgfqpoint{5.200113in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{5.205705in}{1.098415in}}%
\pgfpathlineto{\pgfqpoint{5.213161in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{5.226208in}{1.209311in}}%
\pgfpathlineto{\pgfqpoint{5.239877in}{1.284671in}}%
\pgfpathlineto{\pgfqpoint{5.247954in}{1.317648in}}%
\pgfpathlineto{\pgfqpoint{5.254167in}{1.334222in}}%
\pgfpathlineto{\pgfqpoint{5.258516in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{5.262244in}{1.342730in}}%
\pgfpathlineto{\pgfqpoint{5.265350in}{1.341858in}}%
\pgfpathlineto{\pgfqpoint{5.269078in}{1.337826in}}%
\pgfpathlineto{\pgfqpoint{5.273427in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{5.279019in}{1.312378in}}%
\pgfpathlineto{\pgfqpoint{5.285853in}{1.284070in}}%
\pgfpathlineto{\pgfqpoint{5.295794in}{1.232072in}}%
\pgfpathlineto{\pgfqpoint{5.323132in}{1.082016in}}%
\pgfpathlineto{\pgfqpoint{5.330588in}{1.054357in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{1.039224in}}%
\pgfpathlineto{\pgfqpoint{5.341150in}{1.033402in}}%
\pgfpathlineto{\pgfqpoint{5.344878in}{1.031769in}}%
\pgfpathlineto{\pgfqpoint{5.347984in}{1.032838in}}%
\pgfpathlineto{\pgfqpoint{5.351712in}{1.037004in}}%
\pgfpathlineto{\pgfqpoint{5.356061in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{5.361653in}{1.062706in}}%
\pgfpathlineto{\pgfqpoint{5.368487in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{5.377807in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{5.404523in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{5.411357in}{1.315405in}}%
\pgfpathlineto{\pgfqpoint{5.416328in}{1.325999in}}%
\pgfpathlineto{\pgfqpoint{5.420056in}{1.329802in}}%
\pgfpathlineto{\pgfqpoint{5.423162in}{1.330149in}}%
\pgfpathlineto{\pgfqpoint{5.426269in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{5.429997in}{1.321775in}}%
\pgfpathlineto{\pgfqpoint{5.434967in}{1.308105in}}%
\pgfpathlineto{\pgfqpoint{5.441180in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{5.449878in}{1.237531in}}%
\pgfpathlineto{\pgfqpoint{5.474731in}{1.099684in}}%
\pgfpathlineto{\pgfqpoint{5.480944in}{1.078554in}}%
\pgfpathlineto{\pgfqpoint{5.485914in}{1.068437in}}%
\pgfpathlineto{\pgfqpoint{5.489642in}{1.065202in}}%
\pgfpathlineto{\pgfqpoint{5.492749in}{1.065461in}}%
\pgfpathlineto{\pgfqpoint{5.495855in}{1.068396in}}%
\pgfpathlineto{\pgfqpoint{5.499583in}{1.075331in}}%
\pgfpathlineto{\pgfqpoint{5.504553in}{1.089990in}}%
\pgfpathlineto{\pgfqpoint{5.510766in}{1.115976in}}%
\pgfpathlineto{\pgfqpoint{5.520086in}{1.166358in}}%
\pgfpathlineto{\pgfqpoint{5.541211in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{5.548045in}{1.310304in}}%
\pgfpathlineto{\pgfqpoint{5.553015in}{1.321853in}}%
\pgfpathlineto{\pgfqpoint{5.556743in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{5.559850in}{1.326751in}}%
\pgfpathlineto{\pgfqpoint{5.562956in}{1.324642in}}%
\pgfpathlineto{\pgfqpoint{5.566684in}{1.318606in}}%
\pgfpathlineto{\pgfqpoint{5.571033in}{1.306944in}}%
\pgfpathlineto{\pgfqpoint{5.576625in}{1.285301in}}%
\pgfpathlineto{\pgfqpoint{5.584702in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{1.144568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{1.825474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.825474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.825474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109125in,y=1.901095in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479722in}{1.297697in}}%
\pgfpathlineto{\pgfqpoint{1.655462in}{1.297697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.683240in}{1.297697in}}{\pgfqpoint{1.683240in}{1.325474in}}%
\pgfpathlineto{\pgfqpoint{1.683240in}{1.728252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.683240in}{1.756030in}}{\pgfqpoint{1.655462in}{1.756030in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{1.756030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{1.756030in}}{\pgfqpoint{0.451944in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{0.451944in}{1.325474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{1.297697in}}{\pgfqpoint{0.479722in}{1.297697in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{1.297697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{1.644919in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{1.644919in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{1.644919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=1.596308in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \cos(\rho(t))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{1.436585in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{1.436585in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{1.436585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=1.387974in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta_\tau[\cos(\rho(t))]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

